Detection of Potential Transit Signals in 17 Quarters of Kepler Data: Results of the Final Kepler Mission Transiting Planet Search (DR25)

We present results of the final Kepler Data Processing Pipeline search for transiting planet signals in the full 17-quarter primary mission data set. The search includes a total of 198,709 stellar targets, of which 112,046 were observed in all 17 quarters and 86,663 in fewer than 17 quarters. We report on 17,230 targets for which at least one transit signature is identified that meets the specified detection criteria: periodicity, minimum of three observed transit events, detection statistic (i.e., signal-to-noise ratio) in excess of the search threshold, and passing grade on three statistical transit consistency tests. Light curves for which a transit signal is identified are iteratively searched for additional signatures after a limb-darkened transiting planet model is fitted to the data and transit events are removed. The search for additional planets adds 16,802 transit signals for a total of 34,032; this far exceeds the number of transit signatures identified in prior pipeline runs. There was a strategic emphasis on completeness over reliability for the final Kepler transit search. A comparison of the transit signals against a set of 3402 well-established, high-quality Kepler Objects of Interest yields a recovery rate of 99.8%. The high recovery rate must be weighed against a large number of false-alarm detections. We examine characteristics of the planet population implied by the transiting planet model fits with an emphasis on detections that would represent small planets orbiting in the habitable zone of their host stars.

==> table1.txt <==
Title: Detection of Potential Transit Signals in 17 Quarters of Kepler Data:
       Results of the Final Kepler Mission Transiting Planet Search (DR25)
Authors: Joseph D. Twicken, Jon M. Jenkins, Shawn E. Seader, Peter Tenenbaum,
         Jeffrey C. Smith, Lee S. Brownston, Christopher J. Burke,
         Joseph H. Catanzarite, Bruce D. Clarke, Miles T. Cote,
         Forrest R. Girouard, Todd C. Klaus, Jie Li, Sean D. McCauliff,
         Robert Morris, Bill Wohler, Jennifer R. Campbell, Akm Kamal Uddin,
         Khadeejah A. Zamudio, Anima Sabale, Steven T. Bryson,
         Douglas A. Caldwell, Jessie L. Christiansen, Jeffrey L. Coughlin,
         Michael R. Haas, Christopher E. Henze, Dwight T. Sanderfer,
         Susan E. Thompson
Table: Targets Searched for Transiting Planets
================================================================================
Byte-by-byte Description of file: Table1.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label    Explanations
--------------------------------------------------------------------------------
   1-  9 I9     ---     KIC      Kepler identifier
  11- 12 I2     ---     Quarters Number of quarters observed
  14- 15 I2     ---     Tces     Number of Threshold Crossing Events (TCEs)
--------------------------------------------------------------------------------
   757076 17  0
   757099 17  1
   757137 17  0
   757280 17  0
   757450 17  1
   891901 17  0
   891916 17  0
   892010  3  0
   892107 17  0
   892195 17  0
   892203 17  0
   892376 17  6
   892667 17  1
   892675 17  0
   892678 17  0
   892713 17  0
   892718 14  0
   892738 17  0
   892760  5  0
   892772 14  1
   892828 17  0
   892832 14  0
   892834 17  0
   892882 17  0
   892911 16  0
   892946 14  0
   892977 17  0
   892986 14  0
   893004 17  0
   893033 17  0
   893165 17  0
   893209 17  0
   893210 16  0
   893214 15  0
   893233  8  0
   893234 17  0
   893286 17  0
   893305 14  0
   893383 17  0
   893468 17  0
   893505  8  0
   893507 12  7
   893559 17  0
   893647 17  4
   893676 17  0
   893730 17  0
   893750  6  0
   893940 14  0
   893944 14  0
   893946 17  0
  1025494 17  0
  1025578 17  0
  1025859  4  0
  1025986 17  1
  1026032 17  2
  1026084 14  0
  1026133 17  2
  1026146 17  0
  1026165 14  0
  1026180  3  0
  1026255 17  0
  1026287 17  0
  1026294 17  0
  1026309 17  0
  1026321 17  0
  1026326 17  0
  1026328 14  0
  1026356  2  0
  1026400 17  0
  1026452 17  0
  1026473 17  0
  1026474 14  2
  1026475 17  0
  1026504 16  0
  1026647 17  0
  1026669 17  0
  1026838 17  0
  1026861 17  0
  1026895 17  0
  1026911 17  0
  1026957 17  1
  1026992 17  0
  1027016 17  0
  1027030 17  0
  1027110 17  0
  1027226 17  0
  1027252 14  0
  1027277 17  0
  1027330 17  0
  1027337 17  0
  1027338 17  0
  1027397 17  0
  1027438 17  0
  1027536 17  0
  1027582 17  0
  1027631 17  0
  1027696 14  0
  1027707 17  0
  1027710 16  0
  1027740 17  0
  1027842 17  0
  1027877 17  0
  1027900 17  0
  1027948 17  0
  1028012 17  0
  1028018 17  1
  1028085 17  0
  1028120 17  0
  1028201 17  0
  1028246  4  2
  1028267  8  0
  1028354 14  0
  1028640 17  0
  1028843  4  0
  1160655 17  0
  1160660 17  0
  1160684 17  0
  1160789 17  0
  1160867 17  0
  1160891 17  4
  1160919  2  0
  1160947 17  0
  1160986  4  0
  1161092 17  0
  1161137 17  0
  1161145 17  0
  1161315 17  0
  1161338 17  0
  1161345 17  1
  1161402 17  0
  1161432 17  0
  1161447  6  0
  1161491 17  0
  1161537 17  0
  1161618 17  0
  1161620 17  0
  1161803 17  0
  1161869 14  0
  1161908 17  0
  1161949 17  0
  1161965  4  0
  1162036  3  0
  1162051 17  0
  1162150 17  3
  1162181 14  0
  1162220 17  0
  1162222 17  0
  1162339 17  3
  1162345 17  2
  1162466 17  0
  1162467 17  0
  1162617 17  0
  1162635 17  0
  1162715 17  0
  1162725 17  0
  1162746 17  0
  1162784 17  0
  1162850 16  0
  1162875 17  0
  1163090 16  0
  1163114 17  0
  1163211 17  0
  1163235 17  0
  1163238 14  0
  1163244 14  0
  1163248 17  0
  1163286 17  0
  1163303 14  0
  1163333 17  0
  1163359 14  0
  1163449 17  0
  1163453 14  0
  1163576 14  0
  1163579 17  0
  1163621 16  0
  1163623 14  0
  1163712 17  0
  1163943 17  0
  1163991 17  0
  1163994 17  0
  1164071 12  0
  1164102 17  0
  1164109 17  0
  1164207  8  0
  1164272 14  0
  1164274  8  0
  1164301 15  0
  1164333  4  0
  1164356 17  0
  1164363 17  0
  1164407 17  0
  1164418 17  0
  1164571 17  0
  1164583 17  0
  1164584 17  0
  1164590  3  0
  1292018 14  0
  1292087 17  1
  1292147 17  0
  1292384 17  0
  1292493 17  0
  1292498 17  0
  1292666 17  0
  1292688 17  0
  1292798 17  0
  1292834 17  0
  1293031 17  3
  1293046 17  1
  1293177  4  0
  1293261 17  0
  1293357 17  0
  1293379 14  0
  1293393  1  0
  1293468 17  0
  1293521 17  0
  1293563 17  0
  1293564 14  0
  1293587 17  0
  1293667 17  0
  1293671 17  0
  1293737 14  0
  1293743 17  0
  1293814 17  0
  1293835 17  0
  1293861 16  0
  1293907 17  0
  1293928 17  0
  1293946 14  0
  1293993 17  0
  1294029 14  0
  1294088 17  0
  1294122 17  0
  1294214 17  0
  1294229 17  0
  1294308 17  0
  1294382 17  0
  1294385 17  0
  1294419 17  0
  1294535 17  0
  1294567 17  0
  1294578 15  0
  1294648 17  0
  1294649 17  0
  1294670 17  2
  1294756 17  8
  1294869 14  1
  1294924 17  0
  1294953 17  0
  1294997 17  0
  1295017  7  0
  1295069 17  0
  1295162 14  0
  1295195 17  0
  1295276 17  0
  1295289 17  0
  1295296 17  0
  1295333 14  0
  1295375 14  0
  1295427 17  0
  1295448 17  0
  1295475  7  0
  1295504 17  0
  1295531 17  0
  1295546 17  0
  1295597 17  0
  1295693 17  0
  1295737 17  0
  1295776 17  0
  1295961 17  0
  1295980 17  0
  1296002 17  0
  1296063 17  0
  1296068  7  0
  1296110 17  0
  1296164 17  2
  1296179 17  0
  1296255 14  0
  1296262 17  0
  1296281 17  0
  1296334  2  0
  1296415 17  0
  1296491 14  0
  1296507 17  0
  1296721 17  1
  1296779 17  0
  1296787 17  0
  1296817 17  0
  1296862  4  0
  1296984 15  0
  1297058 17  0
  1297166 14  0
  1297263  8  0
  1297272 15  1
  1297303 17  0
  1297347 17  0
  1297463 17  0
  1297510  4  0
  1429092 17  0
  1429120 17  1
  1429153 17  0
  1429261  4  0
  1429275 17  0
  1429290 17  0
  1429337 17  0
  1429345 17  0
  1429367 17  0
  1429375 17  0
  1429385 17  0
  1429390 17  0
  1429426 17  0
  1429475 17  0
  1429486 17  0
  1429497 17  0
  1429505 17  0
  1429567 17  0
  1429575 17  0
  1429580 17  0
  1429589 17  0
  1429626 14  0
  1429629 17  0
  1429653 17  2
  1429729  1  0
  1429751 17  0
  1429795 17  0
  1429893 17  0
  1429921 17  0
  1429977 14  0
  1430118 17  0
  1430163 17  0
  1430171 14  0
  1430199 17  0
  1430207 16  0
  1430219 14  0
  1430227 14  0
  1430239 17  0
  1430305 17  0
  1430330 14  0
  1430333 17  0
  1430349 17  0
  1430353 17  0
  1430444 17  0
  1430511 17  0
  1430590 17  2
  1430670 17  0
  1430741 17  0
  1430810 17  0
  1430865 17  0
  1430880 17  0
  1430893 17  0
  1430912  6  0
  1430977 17  0
  1430985 17  0
  1431059 17  0
  1431060 17  0
  1431075 14  0
  1431091 17  0
  1431114 17  2
  1431116 17  0
  1431122 17  1
  1431134 17  0
  1431181 16  0
  1431262 17  0
  1431287 17  0
  1431316 17  0
  1431344 17  0
  1431379 17  0
  1431381 17  0
  1431474 17  0
  1431501 17  1
  1431502 17  0
  1431567 17  0
  1431599 17  0
  1431693 17  0
  1431705 17  0
  1431727 14  0
  1431791 16  0
  1431794 17  2
  1431845  4  0
  1431965 14  0
  1432022 17  0
  1432047  1  0
  1432060 17  0
  1432086 14  0
  1432091 14  1
  1432149 17  1
  1432184 17  0
  1432214 16  2
  1432248 17  0
  1432278 16  0
  1432469 17  0
  1432551 17  0
  1432587 17  0
  1432685 17  0
  1432700 17  0
  1432735 17  0
  1432745 17  0
  1432789 17  2
  1432825 17  0
  1432847 17  0
  1432865 17  0
  1432907 17  0
  1432934 17  0
  1432978  4  0
  1432979 17  0
  1433040 17  0
  1433067 17  0
  1433104 14  0
  1433132  8  0
  1433399 17  6
  1433477 16  0
  1433498 14  0
  1433510 17  0
  1433531 17  0
  1433534  2  0
  1433586 17  0
  1433593 17  0
  1433622 17  0
  1433628 17  0
  1433642 17  0
  1433714 17  0
  1433725 17  0
  1433730 17  0
  1433755 16  0
  1433760  4  0
  1433803 17  0
  1433894 17  0
  1433899 17  1
  1433962 17  1
  1433972 17  0
  1433980  8  2
  1433989 17  0
  1434013 17  0
  1434116 17  0
  1434231  1  0
  1434259 17  0
  1434277 17  0
  1434286 17  0
  1434288 17  0
  1434326 17  0
  1434372 17  0
  1434395  6  1
  1434397 17  0
  1434455 17  0
  1434522 17  0
  1434591 17  0
  1434610 17  0
  1434660 17  5
  1434696 17  0
  1434708 17  0
  1434792 17  0
  1434800 17  3
  1434976 17  1
  1435008  8  0
  1435038 17  0
  1435108 17  0
  1435143 14  0
  1435158 17  0
  1435229 17  0
  1435260 14  0
  1435272 17  0
  1435448 14  3
  1435467 17  0
  1435573 17  0
  1435632  4  0
  1435717  4  0
  1435736 17  0
  1435818  4  0
  1435836 17  0
  1435930 17  0
  1435987  8  0
  1436132 16  0
  1436140 16  0
  1436265  4  0
  1569599 14  0
  1569682 17  0
  1569743 17  0
  1569746 17  0
  1569792 17  0
  1569822 17  0
  1569823  1  0
  1569842 17  0
  1569843 17  0
  1569849 16  0
  1569863 17  0
  1569897 17  0
  1569909 17  0
  1569924 17  0
  1569969 17  0
  1569974 17  0
  1569983 14  0
  1569985 17  0
  1569986 14  0
  1569999 17  0
  1570023 17  0
  1570026 17  0
  1570099 17  0
  1570150 17  0
  1570172 17  0
  1570191 17  0
  1570221 17  0
  1570253 17  0
  1570270 17  0
  1570275 17  0
  1570311 17  0
  1570349 17  1
  1570366 17  0
  1570400 17  0
  1570466 17  0
  1570529 17  0
  1570552 17  0
  1570554 17  0
  1570608 17  0
  1570617 17  0
  1570649 17  0
  1570703 14  0
  1570711 16  0
  1570713 17  0
  1570915 17  0
  1570918 17  0
  1570924 17  3
  1570994 17  0
  1571003 17  0
  1571088 17  0
  1571152 17  3
  1571237 14  0
  1571298 17  0
  1571340 17  0
  1571364 17  0
  1571511 17  2
  1571717 17  7
  1571732 17  0
  1571780 16  0
  1572038 14  0
  1572049 17  0
  1572114 16  3
  1572156 17  0
  1572175 14  0
  1572201 17  1
  1572220 17  0
  1572222 14  0
  1572317 17  0
  1572418 17  0
  1572433 17  0
  1572463 14  0
  1572558 17  0
  1572685 17  0
  1572725 17  0
  1572768  1  0
  1572780 16  0
  1572802 17  0
  1572851 17  0
  1572895 17  0
  1572910 14  0
  1572948  2  1
  1572999 17  0
  1573013 17  0
  1573064  4  0
  1573094 14  1
  1573138 17  5
  1573149 17  0
  1573174 17  4
  1573398 17  0
  1573478 17  0
  1573666 17  0
  1573742 17  0
  1573836 17  0
  1573867 17  0
  1573876 17  0
  1573925 17  0
  1573954 17  0
  1573967 14  0
  1574033 17  0
  1574306  6  0
  1574361  3  0
  1574376 17  0
  1574521  4  0
  1574524 17  0
  1574550  4  0
  1574646 17  0
  1574792 17  1
  1574944 17  0
  1575203 17  0
  1575206 17  0
  1575422 17  0
  1575424 14  0
  1575570  8  0
  1575580 17  0
  1575672 17  0
  1575690 14  1
  1575851 17  0
  1575855 17  0
  1575873 17  1
  1575886 17  0
  1575888 17  0
  1575893 14  0
  1575919 17  0
  1575977 17  2
  1576043 17  0
  1576071 17  0
  1576108 17  0
  1576115 17  2
  1576117 14  0
  1576141 14  0
  1576144 17  8
  1576249 17  0
  1576312 14  0
  1576351 17  0
  1576420  6  0
  1576469 17  0
  1576497 17  0
  1576558 17  0
  1576607 17  0
  1576623 17  0
  1576646 16  0
  1576648 17  0
  1576662 17  0
  1576704 14  0
  1576739 14  0
  1576744 17  0
  1576756  1  0
  1576782 17  0
  1576789 17  0
  1576796 17  0
  1576877 16  0
  1576970 14  0
  1577003  2  0
  1577013 17  0
  1577039 17  2
  1577073 17  0
  1577077 17  0
  1577143 17  0
  1577144 14  0
  1577167 16  0
  1577202 16  0
  1577215 14  0
  1577221 14  0
  1577265 17  0
  1577315 17  0
  1577819 17  0
  1577912 17  1
  1578131  4  0
  1701525 11  0
  1701551  4  0
  1701553  8  0
  1701554 15  0
  1701656  8  0
  1701672 17  0
  1701678  8  0
  1701679 17  0
  1701692 17  0
  1701763  5  0
  1701801  2  0
  1717095  4  0
  1717106 17  0
  1717128  2  0
  1717242  4  0
  1717285 17  0
  1717316 13  0
  1717382  1  0
  1717384 17  0
  1717435 17  0
  1717465 17  0
  1717515 17  0
  1717528 17  1
  1717574 17  0
  1717618 17  0
  1717672 14  0
  1717717 17  0
  1717722 16  3
  1717783  6  0
  1717789  3  0
  1717797 17  0
  1717867 16  0
  1717921  3  0
  1717959 14  0
  1717990 14  0
  1717994 14  0
  1717999 16  0
  1718046  4  0
  1718059 17  0
  1718071 17  0
  1718189 17  3
  1718206 17  0
  1718222 17  0
  1718290 17  0
  1718354 17  0
  1718360 17  0
  1718367 14  0
  1718373 17  0
  1718397  2  0
  1718401 17  0
  1718423 14  0
  1718456 17  0
  1718520 17  0
  1718537 17  0
  1718550 17  0
  1718594 17  2
  1718665 17  0
  1718670 17  0
  1718740 17  0
  1718743  7  0
  1718753 17  0
  1718761 17  0
  1718828 17  0
  1718831 14  0
  1718943 17  0
  1718958 17  1
  1718985 17  0
  1719026 17  0
  1719065  2  0
  1719093 17  0
  1719124 17  0
  1719166 17  0
  1719227 17  0
  1719262 17  0
  1719297 17  0
  1719308 17  2
  1719358 17  0
  1719371 17  0
  1719422 17  0
  1719472 17  0
  1719550 17  0
  1719557 17  0
  1719667 17  0
  1719697 17  0
  1719927 17  0
  1719974 17  0
  1720048  1  0
  1720182 17  0
  1720196 14  0
  1720224  1  0
  1720241  8  0
  1720425 17  0
  1720554 17  0
  1720670 16  0
  1720673 17  5
  1720728 17  0
  1720785 17  0
  1720794  2  0
  1720810 17  0
  1720964 17  0
  1721071  6  0
  1721110 17  0
  1721133 14  0
  1721150 17  0
  1721157 17  1
  1721218 17  0
  1721231 17  0
  1721247 14  0
  1721361 17  0
  1721409 17  0
  1721439 17  0
  1721558 14  0
  1721595 17  0
  1721614 17  2
  1721724  1  0
  1721725  1  0
  1721795 17  0
  1721825 17  0
  1721879 17  0
  1721911 17  0
  1722134 14  0
  1722241 17  0
  1722276 17  1
  1722289 17  0
  1722303 17  0
  1722506 17  4
  1722549 17  0
  1722623 17  0
  1722627 17  0
  1722735 17  0
  1722776 17  0
  1722816 17  0
  1722916 17  9
  1722956 16  0
  1723047 17  0
  1723078 17  1
  1723146  2  0
  1723157 17  0
  1723191  2  0
  1723338 17  0
  1723350 17  0
  1723411 17  0
  1723449 17  0
  1723455 17  0
  1723516 17  0
  1723529 17  0
  1723618 14  0
  1723624  3  0
  1723638 17  0
  1723656  6  0
  1723671 17  0
  1723700 15  0
  1723752 17  0
  1723843 17  0
  1723845 17  0
  1723908 17  0
  1723918  2  0
  1723919 14  0
  1723978 17  0
  1723993 17  0
  1724041 17  0
  1724096 17  0
  1724171 17  0
  1724222 17  4
  1724234  4  0
  1724287  3  0
  1724304 17  0
  1724316 17  0
  1724342 17  0
  1724355 17  0
  1724411 17  0
  1724498 17  0
  1724513 17  1
  1724529 17  0
  1724615 17  0
  1724629 17  0
  1724679 17  0
  1724719 17  2
  1724720 17  0
  1724801  1  0
  1724806 17  0
  1724842 17  1
  1724872 17  0
  1724879 15  0
  1724961 17  1
  1724968 17  6
  1724975 17  0
  1725016 14  1
  1725017 17  0
  1725018  9  0
  1725053 17  0
  1725096 17  0
  1725133 17  0
  1725153 17  0
  1725183  3  0
  1725190 17  0
  1725193  8  1
  1725207 17  0
  1725310 13  0
  1725330  9  0
  1725372 17  0
  1725376 16  0
  1725415 17  0
  1725457 17  1
  1725470 17  0
  1725486 14  0
  1725552 17  0
  1725555 17  0
  1725558 17  0
  1725626  7  0
  1725633 17  0
  1725688 17  0
  1725732 17  0
  1725796  7  0
  1725815 17  0
  1725848 14  0
  1725893 17  0
  1725907 17  0
  1725920 14  0
  1725952  5  0
  1725953 14  0
  1725997 15  0
  1726035 16  0
  1726045 17  0
  1726097 17  0
  1726154 17  0
  1726211 17  0
  1726231 17  1
  1726245  9  0
  1726291 17  0
  1726318 17  0
  1726425 17  0
  1726636  2  0
  1726688 17  0
  1726747 17  0
  1849064 17  0
  1849130 16  0
  1849159 12  0
  1849195  2  0
  1849235 17  4
  1849238 17  0
  1849249  1  0
  1849321 17  0
  1849326 17  0
  1849334 17  0
  1849341 17  0
  1849386 17  0
  1849398 14  0
  1849403 17  0
  1849415 17  0
  1849430 14  0
  1849462 17  0
  1849471 17  0
  1849474 17  0
  1849500 17  0
  1849513 16  0
  1849547 17  0
  1849555 17  1
  1849572 17  0
  1849581 17  0
  1849587 17  0
  1849590 17  0
  1849610 14  0
  1849624 17  0
  1849656 17  0
  1849664 17  0
  1849679 17  0
  1849689 17  0
  1849698 17  0
  1849702 17  1
  1849714 14  0
  1849734 17  0
  1849785 17  1
  1849829 17  0
  1849846 17  0
  1849885 17  0
  1850100  1  0
  1850194  3  0
  1850285  7  0
  1863893 17  0
  1863905 17  0
  1863909 17  0
  1863995 17  0
  1864041 17  0
  1864065  8  0
  1864087 17  0
  1864124 17  0
  1864178 17  0
  1864183 17  0
  1864220 17  0
  1864258 17  0
  1864284 14  0
  1864305 17  0
  1864365  1  0
  1864521 17  0
  1864523 17  0
  1864603 17  0
  1864748 17  0
  1864855 17  0
  1864858 16  0
  1864891 16  0
  1864894 17  0
  1864909  3  0
  1864951 17  0
  1864959 17  0
  1864963 17  0
  1864987 17  0
  1864998 17  0
  1865042 17  1
  1865087 17  0
  1865102 15  0
  1865110 17  0
  1865136 17  0
  1865152 17  0
  1865159 17  0
  1865174 17  0
  1865188 17  0
  1865206 17  0
  1865214 17  0
  1865231 17  0
  1865262 17  0
  1865273 17  0
  1865305 17  0
  1865323 17  0
  1865325 17  0
  1865448  1  0
  1865477 17  0
  1865519 17  0
  1865527 17  0
  1865567 17  3
  1865590 17  0
  1865595 16  0
  1865643 17  0
  1865663 17  0
  1865674 17  0
  1865698 17  0
  1865744 16  0
  1865747 17  0
  1865864 16  1
  1865910  1  0
  1865925 17  0
  1866058 16  0
  1866137  9  0
  1866174 17  0
  1866182 17  0
  1866234 17  0
  1866235 17  0
  1866252 17  1
  1866366 17  0
  1866535 17  0
  1866732 17  0
  1866778 17  0
  1866842 17  0
  1866924 17  0
  1866985 17  0
  1866986 17  0
  1867078 17  0
  1867120 17  0
  1867210 17  0
  1867333  4  0
  1867358 17  0
  1867462 17  0
  1867489 17  0
  1867521 17  0
  1867553 17  0
  1867630 17  0
  1867645 17  0
  1867684 17  0
  1867702 17  0
  1867706 17  0
  1867740 17  0
  1867844 17  0
  1867921 17  0
  1867991 17  0
  1868008 17  0
  1868018 17  0
  1868075 17  0
  1868101 17  0
  1868233 17  0
  1868303  9  0
  1868404 17  1
  1868457 17  0
  1868524 14  1
  1868579 17  0
  1868676 17  0
  1868785 17  0
  1868918 17  0
  1869025 17  0
  1869151 17  0
  1869183 17  0
  1869231 16  0
  1869327 17  0
  1869352 17  0
  1869371 17  0
  1869400 17  0
  1869469  1  0
  1869499 17  0
  1869510 17  0
  1869607 17  1
  1869783 17  0
  1869817 17  0
  1869922 17  0
  1869933 17  0
  1870028 17  0
  1870057 17  0
  1870062 17  0
  1870144 17  0
  1870162 17  0
  1870196 17  0
  1870225 17  0
  1870234 17  0
  1870375 17  0
  1870385 17  0
  1870398 17  1
  1870424 14  0
  1870433 17  0
  1870445 14  0
  1870480 14  0
  1870495 17  0
  1870683 17  0
  1870710 17  0
  1870714 17  0
  1870743 17  0
  1870769 17  0
  1870795 17  0
  1870799 17  0
  1870849 17  2
  1870914 17  0
  1870952 17  0
  1870957 17  0
  1871056 17  2
  1871091 14  0
  1871103 14  0
  1871120 17  0
  1871148  2  0
  1871176 17  0
  1871290 16  0
  1871314 13  0
  1871358 17  0
  1871438 17  0
  1871465  7  0
  1871483 16  0
  1871487 17  0
  1871517 17  0
  1871571 17  0
  1871579 14  0
  1871588 14  0
  1871631 14  0
  1871665 17  0
  1871759 17  0
  1871815  4  0
  1871880 16  0
  1871888 17  0
  1871927  6  0
  1871967  1  0
  1872012  9  0
  1872078 17  0
  1872084 17  0
  1872154 14  0
  1872161 17  0
  1872166 17  0
  1872189 17  0
  1872192 17  1
  1872199  1  0
  1872210 16  0
  1872244 17  0
  1872262 17  1
  1872289 17  0
  1872324 17  0
  1872340 17  7
  1872347 16  0
  1872349 17  0
  1872368 17  0
  1872375 17  0
  1872421  5  0
  1872433 14  0
  1872469 12  0
  1872499 17  0
  1872517 15  0
  1872530 17  0
  1872543 17  0
  1872547 17  0
  1872561 16  0
  1872612 16  0
  1872613  7  0
  1872666 14  0
  1872688 15  0
  1872723 16  0
  1872749 17  0
  1872752  3  0
  1872770 16  0
  1872781 14  0
  1872802 16  0
  1872821 17  1
  1872842 17  0
  1872869  7  0
  1872885 16  2
  1872909 17  0
  1872948 17  3
  1872956 17  0
  1872974 17  0
  1873030 17  0
  1873157 17  0
  1873187 17  0
  1873198 15  0
  1873204 17  0
  1873268 17  0
  1873351 17  0
  1873367 17  0
  1873370 14  0
  1873493 17  1
  1873510 17  0
  1873513  4  1
  1873523 17  0
  1873543 17  4
  1873552 17  0
  1873583 17  0
  1873589 17  0
  1873656 17  0
  1873689 17  0
  1873703 17  0
  1873753 17  0
  1873754 17  0
  1873755 17  0
  1873779 17  0
  1873823 17  0
  1873895 17  0
  1873898 16  0
  1873918 17  0
  1873925 17  0
  1873986  7  0
  1873987 17  0
  1874014 17  0
  1874101 17  0
  1874268  8  0
  1874294  4  0
  1874333  4  0
  1874365 17  0
  1874384 17  0
  1874623  4  0
  1995038 17  0
  1995080 17  0
  1995089 17  0
  1995126 17  0
  1995130 17  0
  1995140 16  0
  1995155 17  0
  1995168 17  0
  1995192 17  0
  1995195 12  0
  1995248 17  0
  1995305 14  0
  1995315 17  0
  1995316 14  0
  1995323 17  1
  1995340 17  0
  1995351 17  0
  1995358  8  0
  1995360 17  0
  1995430 17  0
  1995431 17  3
  1995443 17  0
  1995461 17  0
  1995489  5  0
  1995493 17  0
  1995519 17  2
  1995522 16  0
  1995526 17  0
  1995535 17  0
  1995622 17  0
  1995656 16  0
  1995666  3  0
  1995668 17  0
  1995710 17  0
  1995712 17  1
  1995732 16  2
  1995787 17  0
  1995789 14  0
  1995796 17  0
  1995807 17  0
  1995840 17  0
  1995845 17  0
  1995859 16  0
  1995862 17  0
  1995908 17  0
  1995910 17  0
  1996021 17  0
  1996047 17  0
  1996078 17  0
  1996088 17  0
  1996121 17  0
  1996162 17  0
  1996169 17  0
  1996180 17  2
  1996181 17  0
  1996214 17  0
  1996240 17  0
  1996260  2  0
  1996273 17  0
  1996399 17  1
  1996405 17  0
  1996408 17  0
  1996415 17  0
  1996456 17  0
  1996473 17  0
  1996492 17  0
  1996574 17  0
  1996637 17  0
  1996668 17  0
  1996679 17  2
  1996716  1  0
  1996719  8  0
  1996721 17  0
  1996728 17  0
  1996760 17  0
  1996773 17  0
  1996818  7  0
  1996859 17  0
  1996936 17  0
  1997009 14  0
  1997127 17  0
  2010051  4  0
  2010071 17  0
  2010137 17  0
  2010138 15  0
  2010152 17  1
  2010161 14  0
  2010191 17  1
  2010256 17  0
  2010345 17  0
  2010366 17  0
  2010374 16  0
  2010379 17  0
  2010414 17  2
  2010471 17  0
  2010509 16  0
  2010577 14  0
  2010579 17  0
  2010593 17  0
  2010594 17  0
  2010607 17  1
  2010658 14  0
  2010702 15  0
  2010736 17  0
  2010738 14  0
  2010835 17  0
  2010855  6  0
  2010931 17  0
  2010992 17  0
  2011042 17  0
  2011048  6  0
  2011059 17  0
  2011145 16  1
  2011160 17  0
  2011178 17  0
  2011185 14  0
  2011214 17  0
  2011314  7  0
  2011347 17  0
  2011352 17  0
  2011354 17  0
  2011406 17  0
  2011411 17  0
  2011417 17  0
  2011424 17  2
  2011428  2  0
  2011440 17  0
  2011444 14  0
  2011504 17  0
  2011533  4  0
  2011545 17  0
  2011556 17  0
  2011574 17  0
  2011582 16  0
  2011618 17  0
  2011641 17  0
  2011649 17  0
  2011675  7  0
  2011824 17  0
  2011827 17  0
  2011870 17  0
  2011878 16  0
  2011883  5  0
  2011887 14  0
  2011891 17  0
  2011901 17  0
  2011905 17  0
  2011908 14  0
  2011945 14  0
  2011991 17  0
  2012005 17  0
  2012065 17  0
  2012083 17  0
  2012090 14  0
  2012093 17  0
  2012186 17  0
  2012214 17  0
  2012216 17  0
  2012265 17  0
  2012273 17  0
  2012377 14  0
  2012426 16  0
  2012486 14  0
  2012563 17  0
  2012565 17  0
  2012631 17  0
  2012640 17  0
  2012690 17  0
  2012696  1  0
  2012722 17  2
  2012724 17  0
  2012731 14  0
  2012816 17  0
  2012821 17  0
  2012826 17  0
  2012841 17  0
  2012932  9  0
  2012983 17  0
  2013000 17  0
  2013145  1  0
  2013263 17  0
  2013284 17  0
  2013305 17  0
  2013368 17  0
  2013385 14  0
  2013402 17  0
  2013502 17  0
  2013503 17  0
  2013530  6  0
  2013564 16  0
  2013577 17  0
  2013590 17  0
  2013627 17  0
  2013651 17  0
  2013754 17  3
  2013783 17  0
  2013833 17  0
  2013874 17  0
  2013883 17  1
  2014003 17  0
  2014065 17  0
  2014087 14  0
  2014203 17  0
  2014282 17  0
  2014347 17  0
  2014377 16  0
  2014533 17  0
  2014616  1  0
  2014684 17  0
  2014700 17  0
  2014737 14  0
  2014991 17 10
  2015013 17  0
  2015025 17  0
  2015035 14  0
  2015098 14  0
  2015124 17  0
  2015135 14  0
  2015138 17  0
  2015262 17  0
  2015302 17  0
  2015347 17  0
  2015388 17  0
  2015424 16  0
  2015432  2  0
  2015501 17  0
  2015616 17  0
  2015659 17  0
  2015703 17  0
  2015767 17  0
  2015820 17  0
  2015864  1  0
  2015883 17  0
  2015983  4  0
  2016026 17  0
  2016056 17  0
  2016104 17  0
  2016171 17  0
  2016219 14  0
  2016248 17  0
  2016295 17  0
  2016319 17  0
  2016447  4  0
  2016452 17  0
  2016492 17  0
  2016522 17  0
  2016599 17  0
  2016657 17  0
  2016676 15  0
  2016678 17  0
  2016691 17  0
  2016706 17  0
  2016814 17  0
  2016946 17  0
  2016978 17  0
  2016979 16  1
  2017015  3  0
  2017075 17  0
  2017135 17  0
  2017157  3  0
  2017161  1  0
  2017221 17  0
  2017224 17  1
  2017246 17  0
  2017470 17  0
  2017529 14  0
  2017534  1  0
  2017541 15  0
  2017570 12  0
  2017659 17  0
  2017692 17  1
  2017803 17  1
  2017860 17  0
  2017864 17  0
  2017962 17  0
  2017981 14  0
  2017988 17  0
  2018007  5  0
  2018044 17  0
  2018047 17  0
  2018063 17  0
  2018112  1  0
  2018169 17  0
  2018261 17  7
  2018280 17  0
  2018281  4  0
  2018283 14  0
  2018304 14  0
  2018310 17  0
  2018350 14  0
  2018383 16  0
  2018392 17  0
  2018420 14  0
  2018432 17  0
  2018437 14  0
  2018446 17  0
  2018481 17  0
  2018492 17  0
  2018537 17  0
  2018541 17  0
  2018585 17  0
  2018619 17  0
  2018631 17  0
  2018642  5  1
  2018667 14  0
  2018677 17  0
  2018685 17  1
  2018701 17  0
  2018709 14  0
  2018739  4  0
  2018760 17  0
  2018799 14  0
  2018827 17  0
  2018855 14  0
  2018868 16  0
  2018906 17 10
  2018927 17  0
  2018930 17  0
  2018931 17  0
  2018949 17  0
  2019050 17  0
  2019076 15  1
  2019109  6  0
  2019140 17  0
  2019174 17  0
  2019199 17  0
  2019227 17  0
  2019230 17  0
  2019239 14  0
  2019258  3  0
  2019297 17  2
  2019316 14  0
  2019349 14  0
  2019352 17  0
  2019396 16  0
  2019444 17  0
  2019477 17  2
  2019481 14  0
  2019504 14  0
  2019518 14  0
  2019542  1  0
  2019556 17  0
  2019575 17  0
  2019608 14  0
  2019658 17  0
  2019662 17  0
  2019709 17  0
  2019713 14  0
  2019720 17  0
  2019761 17  0
  2019828 17  0
  2019877 14  0
  2019881 17  0
  2019893 17  0
  2019900 17  0
  2019912 17  0
  2019928 17  0
  2019959  6  0
  2019979 10  0
  2020029 17  0
  2020086 17  0
  2020175 12  0
  2020185 17  0
  2020280  7  0
  2020307 17  0
  2020364 17  0
  2020383 13  0
  2020387 17  0
  2020393 17  0
  2020437 17  1
  2020439 14  0
  2020444 17  0
  2020452 14  0
  2020463 17  0
  2020498 16  0
  2020581 17  0
  2020638 17  0
  2020703 14  0
  2020763  1  0
  2020811 17  0
  2020818 14  0
  2020820  2  0
  2020830 17  0
  2020876  7  0
  2020966 12  0
  2020997 17  0
  2021060 17  0
  2021099 17  0
  2021100  8  3
  2021157 17  0
  2021161 17  0
  2021165 17  0
  2021174 14  0
  2021216 17  0
  2021440 17  2
  2021457  4  0
  2021470 17  0
  2021488 17  0
  2021501 17  0
  2021571  1  0
  2021633 17  0
  2021643 17  0
  2021736 12  0
  2140360 17  1
  2140389 14  1
  2140424 17  0
  2140446 15  0
  2140491  4  0
  2140493 17  0
  2140538  2  0
  2140552 17  0
  2140561 15  0
  2140601  1  0
  2140621  2  0
  2140642 17  0
  2140644  3  0
  2140651 17  0
  2140686 17  0
  2140780  1  0
  2140782 17  6
  2140807 16  0
  2140841 17  0
  2140862 17  0
  2140897 17  0
  2140909 17  0
  2140937 17  0
  2140955 17  0
  2140982 16  0
  2141003 17  0
  2141150 17  0
  2141152 14  0
  2141175 17  0
  2141179 17  0
  2141193 17  0
  2141255 17  0
  2141318 17  0
  2141339 17  0
  2141385 17  0
  2141387 17  5
  2141401 17  0
  2141413  6  0
  2141436 16  0
  2141466 17  0
  2141544 17  0
  2141652 17  0
  2141655 17  0
  2141658 16  0
  2141736 17  0
  2141746 17  0
  2141753 17  0
  2141781 14  0
  2141783 17  1
  2141787 17  0
  2141812 17  0
  2141852 17  0
  2141865 17  0
  2141927 17  0
  2141928 14  0
  2141932  7  0
  2141938 17  2
  2141959 17  0
  2142026 17  0
  2142052 17  0
  2142070 17  0
  2142074 17  0
  2142080 17  0
  2142091 15  0
  2142095 17  0
  2142111 17  0
  2142183 17  4
  2142186 17  0
  2142191  4  0
  2142244 16  0
  2142272 14  0
  2142279  1  0
  2142280  8  0
  2142372 17  0
  2142405 17  0
  2142433 17  0
  2142451 17  0
  2142490 17  0
  2142501 17  0
  2142508  7  0
  2142522 17  1
  2142575 17  0
  2142628  1  0
  2142633 16  0
  2142657 17  0
  2142663 17  0
  2142669 17  0
  2142675 10  0
  2142730 17  1
  2142778 17  0
  2142913 17  0
  2154965 14  0
  2154980 17  0
  2155012 17  0
  2155064 17  0
  2155080 17  0
  2155148  6  0
  2155220 14  0
  2155278  8  0
  2155343  8  0
  2155467  4  0
  2155506  8  0
  2155869 17  0
  2156061 13  0
  2156069 17  0
  2156072 17  0
  2156074 15  0
  2156089 17  1
  2156121  9  0
  2156123 17  0
  2156155 17  0
  2156178 17  0
  2156245 17  0
  2156343 17  0
  2156404 17  0
  2156425 17  0
  2156435  5  0
  2156488 17  0
  2156490 13  0
  2156514 17  1
  2156529 17  0
  2156537 14  0
  2156545 16  0
  2156550 14  0
  2156581 17  0
  2156669 14  0
  2156685 14  0
  2156693 14  0
  2156718 17  0
  2156720 14  0
  2156733 17  0
  2156757 17  0
  2156782 16  0
  2156807 17  0
  2156809 14  0
  2156839 17  0
  2156848 17  0
  2156879 17  0
  2156906 14  1
  2156933 17  0
  2156939 17  0
  2156965 17  0
  2156988 15  0
  2156992 17  0
  2156998 17  1
  2157008 17  0
  2157024 17  0
  2157059  6  0
  2157135 17  0
  2157184 17  0
  2157192  1  0
  2157208 17  0
  2157213 17  0
  2157247 17  4
  2157290 14  0
  2157305  2  0
  2157356 17  0
  2157418 17  0
  2157428 17  0
  2157489 17  2
  2157495 16  0
  2157508 17  0
  2157519 17  0
  2157524 17  0
  2157526 14  0
  2157600 17  0
  2157602 14  0
  2157630 17  0
  2157650 17  0
  2157676 17  0
  2157725 17  0
  2157759 14  0
  2157776 16  0
  2157788 17  0
  2157841 17  0
  2157901 17  0
  2157905 17  0
  2157928  6  0
  2157948 17  0
  2157949 14  0
  2157953 17  0
  2157964  3  0
  2157979 17  0
  2157986 17  0
  2158027 17  0
  2158047 17  0
  2158059 14  0
  2158067 17  0
  2158076 17  0
  2158190 17  3
  2158208 17  1
  2158221 17  0
  2158237 17  0
  2158238 17  0
  2158278 17  0
  2158336  2  0
  2158352 17  0
  2158410 17  0
  2158433 17  0
  2158460 14  0
  2158534 14  0
  2158543 17  0
  2158548 17  0
  2158566 15  0
  2158641 17  0
  2158750 17  0
  2158770  4  0
  2158781 16  0
  2158815  6  0
  2158850 17  0
  2158868  1  0
  2158882 14  0
  2159033 17  0
  2159073 17  0
  2159129 17  0
  2159132 17  0
  2159257 17  0
  2159320 17  0
  2159370 17  0
  2159377  1  0
  2159447 17  0
  2159449 17  0
  2159486 14  2
  2159499 17  0
  2159674 14  0
  2159700 17  1
  2159713 17  0
  2159728 14  0
  2159823 14  0
  2159834 17  0
  2159842 16  0
  2159852 17  2
  2159864  8  0
  2160105 17  0
  2160161 14  0
  2160289 14  0
  2160572 16  0
  2160685 16  0
  2160771 17  0
  2160779 10  0
  2160809 17  0
  2160839 17  0
  2160857 16  0
  2160901 14  0
  2160910 17  0
  2160919 17  0
  2161017 14  0
  2161064 17  0
  2161177 17  0
  2161250 14  0
  2161283 14  0
  2161393 17  0
  2161400 17  0
  2161407  6  0
  2161409 15  0
  2161463 17  0
  2161515 17  0
  2161532 17  0
  2161536 17  1
  2161569 14  0
  2161623  2  2
  2161648 17  0
  2161731 17  0
  2161831 17  0
  2161949 17  2
  2161984 17  0
  2162064 17  0
  2162073 17  0
  2162103 17  0
  2162142 17  0
  2162160 17  0
  2162241 17  0
  2162268 14  4
  2162377 17  0
  2162435 17  0
  2162486 12  0
  2162635 17  1
  2162673 17  0
  2162721 17  0
  2162904  8  1
  2162907 17  0
  2162994 17  1
  2163052  2  0
  2163101 17  0
  2163121  7  0
  2163201 14  0
  2163223  8  0
  2163226 17  0
  2163301 17  0
  2163326 17  0
  2163351 17  0
  2163434  4  0
  2163444 17  0
  2163457 16  1
  2163489 17  0
  2163554 17  0
  2163597  5  0
  2163605  8  0
  2163610 17  0
  2163612 17  0
  2163634 17  0
  2163636 17  0
  2163644 17  0
  2163666 17  0
  2163706 17  0
  2163708  3  0
  2163798 17  0
  2163808 17  0
  2163829 17  0
  2163856 17  0
  2163896 17  0
  2163926 17  0
  2163957 17  0
  2163982 14  0
  2164021 17  0
  2164031 17  0
  2164035 17  0
  2164066 17  0
  2164105 17  0
  2164117 17  0
  2164123 16  0
  2164157 17  0
  2164165 17  2
  2164169 17  1
  2164190 17  0
  2164213 14  0
  2164227 14  0
  2164232 17  0
  2164262  7  0
  2164327 17  0
  2164332 17  0
  2164379 17  0
  2164488 17  0
  2164522 17  0
  2164598 17  0
  2164604 17  0
  2164654 17  0
  2164688 14  0
  2164726 17  0
  2164739 14  0
  2164772 17  0
  2164790  4  0
  2164791 17  3
  2164834 14  0
  2164874 17  0
  2164884 17  0
  2164930 17  0
  2164951 17  0
  2164995 17  0
  2165002 17  2
  2165066 17  0
  2165095 14  0
  2165181 17  0
  2165188 17  0
  2165198 17  0
  2165271  8  0
  2165352 17  2
  2165356 17  0
  2165357 14  0
  2165371 16  0
  2165440 16  0
  2165450 17  0
  2165469  3  0
  2165478 17  0
  2165516 14  0
  2165531 14  0
  2165554 17  0
  2165574 17  0
  2165589  7  0
  2165615 17  0
  2165710  8  0
  2165718 17  0
  2165722  3  0
  2165742 17  0
  2165744 17  0
  2165797 17  0
  2165801 17  0
  2165811 17  0
  2165867 14  0
  2165871 14  0
  2165874 17  0
  2165892 17  0
  2165894  6  0
  2165942 17  0
  2165983 17  0
  2166071 17  0
  2166119 17  0
  2166152  1  0
  2166200  8  1
  2166206 17  1
  2166209 14  0
  2166218 17  1
  2166223  8  0
  2166231 16  0
  2166291 17  0
  2166322 16  0
  2166332 17  0
  2166336  1  0
  2166339 17  0
  2166352 17  0
  2166371 14  0
  2166393  6  0
  2166515 14  0
  2166534 17  0
  2166547 17  0
  2166579 17  0
  2166590 17  0
  2166594 17  0
  2166605 17  0
  2166620 17  0
  2166632 17  0
  2166709 17  0
  2166766 14  0
  2166769  8  0
  2166773 17  0
  2166774 17  0
  2166860 17  0
  2166874 17  0
  2166915  2  0
  2166932 17  0
  2166940 17  0
  2166962 17  0
  2166970 17  0
  2166973 17  0
  2167000 17  0
  2167039 17  0
  2167056 17  0
  2167058  3  0
  2167062 17  0
  2167098 17  0
  2167128 16  0
  2167151 17  0
  2167183 17  0
  2167198 17  0
  2167260 14  0
  2167272 17  0
  2167334 17  0
  2167351 17  0
  2167385 14  0
  2167392 17  0
  2167439 17  0
  2167444  6 10
  2167447  7  0
  2167468 17  0
  2167501 17  0
  2167548 14  0
  2167555 14  0
  2167587 17  0
  2167600 17 10
  2167648 17  0
  2167693 17  0
  2167696 17  0
  2167728 17  0
  2167743 17  0
  2167774 17  0
  2167783 14  0
  2167841 17  0
  2167890  4  2
  2167920  4  0
  2167997 17  0
  2168184  6  0
  2168263 17  0
  2168321 17  1
  2168333 17  2
  2168387 17  0
  2168417 16  0
  2168420 17  3
  2168508  8  0
  2168638 14  0
  2168649  8  0
  2282506  2  0
  2282525 11  0
  2282584  1  0
  2282587 17  0
  2282618 17  0
  2282652 17  0
  2282663 17  0
  2282708 17  0
  2282712 14  0
  2282717  1  0
  2282763 17  1
  2282783 17  0
  2282796 17  0
  2282854  2  0
  2282855  1  0
  2282915 17  0
  2282919 14  0
  2282926 17  0
  2282944 17  0
  2282970 17  0
  2282986 17  0
  2283064 17  0
  2283075 17  0
  2283092 17  0
  2283093 14  0
  2283124 17  2
  2283166 17  0
  2283186 17  0
  2283227 17  0
  2283229  2  0
  2283243 17  0
  2283255 17  0
  2283280 17  0
  2283308 17  2
  2283334 17  0
  2283353 17  0
  2283362 17  0
  2283435 17  0
  2283495 17  0
  2283496 17  0
  2283519 17  0
  2283532 17  0
  2283540 17  0
  2283541 17  0
  2283543 17  0
  2283544 16  0
  2283560 17  0
  2283589 17  0
  2283650 17  0
  2283682 17  0
  2283703 17  1
  2283721 17  0
  2283749  4  0
  2283853 17  0
  2283892 17  0
  2283930 17  0
  2283955 17  0
  2283989 17  0
  2284009 17  0
  2284012 17  0
  2284079  1  0
  2284116 17  0
  2284184 17  0
  2284211 17  0
  2284278 17  0
  2284309 17  0
  2284312 17  0
  2284330 14  0
  2284341 17  0
  2284344  1  0
  2284402 14  0
  2284479 17  0
  2284504 17  0
  2284620 17  0
  2284644 17  0
  2284663 17  0
  2284676 17  0
  2284679 17  0
  2284683 17  0
  2284774 17  0
  2284810 17  0
  2284829 17  0
  2284852  3  0
  2284882 17  0
  2284887  3  0
  2284919 17  0
  2284936 17  0
  2284957 17  1
  2284964 17  0
  2285004 17  0
  2285032 17  0
  2285040 14  0
  2285109 17  0
  2285129 16  0
  2285130 17  0
  2285151 17  0
  2285208 17  0
  2285212 17  0
  2285217  1  0
  2285325 17  0
  2285420 17  4
  2285481 17  0
  2285548 17  3
  2285551  5  0
  2285584 17  0
  2285586 17  3
  2285589  1  0
  2285598 17  0
  2285621 17  0
  2285639 17  0
  2285653 17  0
  2285671 17  0
  2285672 17  0
  2285695  8  0
  2285698 17  0
  2285776 15  0
  2285791  2  0
  2285805 17  0
  2285827 17  0
  2285835 17  0
  2285847 17  0
  2285898 17  0
  2285902  8  0
  2285922 14  0
  2285931 14  0
  2285941 17  0
  2285993 17  0
  2296995  4  0
  2297232 17  0
  2297236 14  0
  2297325  2  0
  2297349 17  1
  2297384 17  0
  2297390 16  0
  2297398  3  0
  2297426 17  0
  2297454 10  0
  2297468 17  0
  2297529  4  0
  2297573 16  0
  2297574 17  0
  2297586 17  0
  2297672  2  0
  2297706 10  0
  2297721  8  0
  2297728 17  6
  2297729 17  0
  2297739 17  1
  2297779  8  0
  2297785 17  0
  2297793 17  0
  2297815  6  0
  2297825 17  0
  2297868  8  0
  2297896 17  0
  2297952 17  0
  2298006  8  0
  2298013 17  0
  2298034  9  0
  2298039 10  0
  2298049  8  0
  2298058 17  0
  2298081  8  0
  2298097 17  0
  2298129  8  0
  2298182 17  0
  2298185 14  0
  2298305 17  0
  2298317 17  0
  2298343  4  0
  2298394 16  0
  2298436  8  0
  2298439  4  0
  2298465  4  0
  2298475 17  0
  2298529 12  0
  2298581 17  0
  2298596 17  0
  2298664 14  0
  2298692  1  0
  2298839  8  0
  2299081 17  0
  2299404 17  0
  2299465 17  0
  2299540 17  0
  2299543 17  1
  2299707 17  0
  2299733  5  0
  2299738 17  6
  2299788  4  0
  2299805  9  0
  2299823 17  0
  2299868 17  0
  2299888 17  0
  2299892  8  0
  2299915 14  0
  2299920 17  0
  2299926 17  0
  2299943 13  0
  2299979 17  0
  2300039 17  0
  2300040 16  0
  2300072 17  0
  2300077 14  0
  2300088 14  0
  2300093 17  0
  2300096 17  0
  2300104  1  0
  2300105  4  0
  2300128 17  0
  2300165 17  0
  2300167 17  0
  2300178 17  0
  2300203 17  0
  2300227 17  0
  2300253 17  0
  2300284 17  0
  2300298 17  0
  2300315 17  0
  2300319 17  1
  2300328 17  0
  2300329  5  0
  2300373 17  0
  2300393 17  0
  2300399  1  0
  2300402 17  0
  2300433 17  0
  2300440 17  0
  2300471 17  0
  2300494  8  0
  2300503 17  0
  2300529 17  3
  2300603 17  1
  2300604 17  0
  2300631 17  0
  2300683 17  0
  2300698 17  0
  2300770 16  0
  2300795 16  0
  2300835 14  0
  2300853  6  0
  2300877 17  0
  2300912 17  0
  2300932 17  0
  2300960 14  0
  2300961 17  0
  2300962  6  0
  2300976 17  0
  2301053 17  0
  2301068 17  1
  2301074 17  0
  2301110 17  0
  2301119 14  0
  2301143 17  0
  2301163  6  0
  2301169 16  0
  2301204 17  0
  2301244  1  0
  2301274 17  0
  2301298 17  0
  2301306 17  1
  2301349 17  0
  2301367 17  0
  2301378 17  0
  2301389 17  0
  2301409 17  0
  2301483 17  0
  2301487 17  0
  2301490 17  0
  2301492  3  0
  2301512 17  0
  2301527 17  0
  2301577 15  1
  2301590 17  0
  2301669 16  0
  2301691 17  0
  2301785 17  0
  2301872 17  0
  2301910  1  0
  2301985 17  0
  2302010  7  1
  2302022 14  0
  2302069  3  0
  2302108 17  0
  2302135 17  0
  2302176 17  0
  2302188 17  0
  2302189 17  0
  2302246 17  0
  2302281 17  0
  2302288 17  0
  2302297 16  0
  2302319 17  0
  2302437 14  0
  2302505 17  0
  2302548 17  2
  2302615 17  0
  2302624 17  1
  2302665 17  0
  2302741 14  0
  2302758 17  1
  2302787 17  0
  2302794 17  0
  2302851 17  0
  2302874 16  0
  2302889 17  0
  2302892 17  0
  2302893 17  0
  2302901 17  0
  2302942 17  0
  2302978 14  0
  2302997 17  1
  2303011 17  0
  2303051 16  0
  2303101 17  0
  2303102 17 10
  2303139 17  0
  2303169 17  0
  2303200 17  0
  2303245 17  0
  2303266 17  0
  2303279 17  0
  2303289 17  0
  2303304 17  0
  2303311 14  0
  2303352 17  0
  2303354 17  0
  2303356 17  0
  2303365 17  2
  2303367 17  0
  2303394 17  0
  2303414 16  0
  2303459 17  0
  2303576 13  0
  2303596 17  0
  2303599 17  0
  2303605 17  0
  2303610  2  0
  2303694 17  0
  2303748 17  0
  2303756  8  0
  2303870  3  0
  2303896 17  0
  2303900 17  0
  2303903 17  1
  2303936 17  0
  2303954 15  0
  2303988 17  0
  2304010 17  0
  2304104  6  0
  2304140 17  0
  2304148 17  0
  2304168 17  2
  2304199 17  0
  2304235 17  2
  2304251 14  0
  2304269 17  0
  2304303 17  0
  2304306 17  0
  2304320 17  1
  2304334 17  0
  2304357 17  0
  2304375 17  0
  2304391 17  0
  2304422 14  0
  2304465 16  0
  2304566 17  1
  2304570 14  0
  2304576 17  0
  2304604 17  1
  2304655 17  1
  2304684 17  0
  2304692  3  0
  2304695 17  0
  2304757 17  0
  2304765 17  0
  2304796 17  0
  2304798 14  0
  2304824 14  0
  2304850  1  0
  2304873 17  0
  2304883  7  0
  2304915 17  0
  2304939 17  0
  2304943  2  0
  2304956 17  0
  2304989 17  0
  2305013 17  0
  2305061 17  0
  2305082  7  0
  2305128 14  0
  2305129 17  0
  2305145 17  0
  2305162  3  0
  2305167 17  0
  2305182  8  0
  2305192  9  0
  2305195 17  0
  2305210 14  0
  2305255 17  1
  2305281 17  0
  2305283 14  0
  2305292 17  0
  2305305 17  0
  2305311 13  0
  2305372 17  2
  2305385 17  0
  2305407 17  0
  2305416 14  0
  2305428 17  0
  2305479 16  0
  2305497 12  0
  2305498 17  0
  2305506 14  0
  2305543  8  1
  2305550  1  0
  2305562 17  0
  2305590 14  0
  2305596 14  0
  2305669 17  0
  2305698 17  0
  2305760 17  0
  2305811 14  0
  2305819 17  0
  2305862  1  0
  2305866 17  2
  2305871 17  0
  2305879 14  0
  2305930 17  0
  2305940 17  0
  2305949 17  0
  2305969  6  0
  2305985 17  0
  2305987  7  0
  2305992 17  0
  2306094 17  0
  2306150 17  0
  2306205 14  0
  2306208 17  0
  2306215 17  0
  2306249 17  0
  2306308 17  0
  2306319 17  0
  2306360 17  0
  2306405 17  0
  2306410 17  0
  2306463 17  3
  2306468 17  0
  2306469  4  0
  2306474 17  0
  2306481  9  0
  2306482 17  0
  2306531 17  0
  2306548 14  0
  2306569 17  0
  2306616 14  0
  2306620 17  0
  2306621 17  0
  2306630 17  0
  2306669  2  0
  2306716  4  0
  2306740 17  4
  2306756 17  0
  2306785 17  0
  2306825 17  0
  2306888 17  0
  2306909 17  0
  2306916 17  0
  2306929 17  0
  2306953 17  0
  2306972 17  0
  2306975 17  0
  2306998 17  0
  2307131 14  0
  2307197 17  0
  2307199 17  2
  2307206 16  4
  2307245 17  0
  2307249 14  7
  2307295 17  0
  2307327 17  0
  2307364 17  0
  2307415 17  2
  2307458 17  0
  2307464 17  0
  2307470 17  0
  2307473 17  0
  2307498 17  0
  2307512 17  0
  2307528 17  0
  2307533 17  4
  2307537 17  0
  2307604 17  0
  2307624 17  1
  2307643 14  0
  2307670 17  0
  2307675 17  0
  2307683 17  0
  2307689 17  0
  2307701 16  0
  2307755 14  0
  2307770 14  0
  2307789 17  0
  2307796 17  0
  2307798 14  0
  2307829 17  0
  2307837 17  0
  2307838 17  0
  2307855 17  0
  2307878 17  0
  2307900 17  0
  2307946  1  0
  2307948 17  0
  2307951 14  0
  2307974 17  0
  2308002 17  0
  2308039  6  0
  2308049 16  0
  2308071 17  0
  2308103 17  0
  2308130 17  0
  2308152 17  0
  2308168 17  0
  2308182 17  0
  2308196 15  0
  2308231 17  0
  2308237 17  0
  2308241 17  0
  2308331 17  0
  2308375 17  0
  2308411 17  1
  2308415 17  0
  2308429 17  0
  2308438 17  0
  2308448 17  0
  2308475 16  0
  2308518 16  0
  2308566 17  0
  2308573 14  0
  2308603 17  0
  2308613 17  0
  2308642  2  0
  2308681 17  0
  2308725 16  0
  2308753 17  0
  2308761 17  4
  2308762 17  0
  2308806 17  0
  2308822 14  0
  2308858 17  0
  2308874 17  0
  2308887 17  0
  2308924 17  0
  2308930 17  0
  2308957 17  1
  2308968 17  0
  2308973 17  0
  2308980 17  0
  2309030 17  0
  2309036 17  0
  2309049 17  0
  2309070 17  0
  2309124 17  0
  2309148 17  0
  2309152 14  0
  2309161 14  0
  2309173 16  0
  2309177 17  0
  2309197 17  0
  2309235  8  0
  2309252 17  0
  2309263 17  0
  2309286  7  1
  2309307 17  0
  2309318 17  0
  2309404 17  1
  2309410 14  0
  2309420 17  0
  2309469 17  0
  2309478 17  0
  2309479  2  0
  2309524 17  0
  2309531 17  0
  2309548 14  0
  2309550 17  0
  2309558 17  0
  2309568 17  1
  2309579 17  1
  2309585 14  2
  2309587 17  2
  2309595 17  1
  2309598 17  0
  2309602 16  0
  2309604 14  0
  2309617  7  0
  2309625 17  0
  2309690 17  0
  2309695 14  0
  2309719 17  1
  2309720 17  0
  2309760 17  0
  2309772 16  0
  2309773 17  0
  2309841 17  0
  2309884 17  0
  2309900 17  0
  2309910 14  1
  2309943 17  0
  2309958 17  0
  2310013 17  0
  2310098 14  0
  2310105 17  0
  2310119 17  0
  2310129 17  0
  2310160 17  0
  2310176 17  0
  2310187 14  0
  2310188 17  0
  2310199 16  0
  2310213 17  0
  2310221 17  0
  2310226  1  0
  2310227 17  0
  2310233 17  0
  2310259 17  0
  2310284 17  5
  2310370 17  0
  2310376 14  0
  2310399 17  0
  2310423 17  0
  2310456 17  0
  2310467 14  0
  2310479  4  0
  2310497 17  0
  2310520  3  0
  2310531 16  0
  2310571  5  0
  2310586 17  1
  2310605 14  0
  2310610 17  0
  2310613 17  0
  2310630 14  0
  2310632 16  0
  2310639 17  0
  2310640 17  0
  2310652 17  0
  2310686 17  0
  2310710 17  0
  2310716 17  0
  2310762 17  0
  2310770 14  0
  2310795 14  0
  2310798 14  0
  2310822 14  0
  2310874 16  0
  2310881 17  0
  2310968 17  0
  2310984 17  0
  2310993 14  1
  2311004 17  0
  2311034 17  0
  2311069  6  0
  2311089 17  0
  2311117 17  0
  2311123 17  0
  2311130  4  0
  2311135 17  0
  2311136 14  0
  2311138 14  0
  2311150 14  0
  2311170 17  0
  2311174 17  0
  2311187 17  0
  2311202 14  0
  2311218 17  0
  2311220 17  0
  2311226 14  0
  2311249 17  0
  2311258 17  0
  2311295 17  0
  2311306 17  0
  2311350 17  0
  2311372 17  0
  2311399 17  0
  2311407 17  0
  2311423 17  0
  2311497 17  0
  2311499 17  0
  2311508 17  0
  2311530 17  0
  2311548  7  0
  2311578 14  0
  2311628 12  0
  2311704 16  0
  2311729 17  0
  2311735 14  0
  2311842 17  0
  2421529  4  0
  2421693 17  0
  2421702 14  0
  2421763 12  0
  2421862 17  0
  2421875 17  0
  2421890 17  0
  2421893 17  0
  2421898 17  0
  2421920 13  0
  2421934 17  0
  2421946 17  0
  2421981 17  0
  2422011 17  0
  2422056 17  0
  2422064 17  0
  2422065 17  0
  2422073 16  0
  2422090  1  0
  2422145 17  0
  2422201 17  0
  2422251 17  0
  2422257 17  0
  2422296 17  0
  2422330 17  0
  2422362 17  0
  2422382 16  0
  2422402 16  0
  2422405 17  0
  2422406  3  0
  2422417 17  0
  2422539 17  1
  2422558 17  0
  2422568 15  0
  2422631 17  0
  2422635 17  0
  2422646 17  0
  2422684 14  0
  2422709 17  0
  2422710 17  0
  2422714 17  0
  2422798 17  0
  2422820 17  1
  2422825 17  0
  2422844  3  0
  2422861 17  0
  2422886 16  0
  2422890 17  0
  2422906 17  0
  2422920 16  0
  2422998 17  0
  2423008 16  0
  2423010 17  0
  2423052 17  0
  2423066 17  0
  2423151 17  0
  2423153 17  0
  2423167 17  0
  2423223  3  0
  2423293  1  0
  2423316 17  0
  2423328 17  0
  2423357 17  0
  2423387 17  0
  2423400 17  0
  2423454 14  0
  2423466 17  0
  2423549 17  0
  2423662 17  0
  2423694  8  0
  2423717 17  0
  2423737 14  0
  2423746 17  0
  2423787  2  0
  2423793 17  0
  2423794 17  0
  2423804 17  0
  2423809 17  0
  2423813 16  0
  2423824 17  0
  2423836 17  0
  2423839 17  0
  2423885 17  0
  2423921 17  0
  2423923 17  0
  2423932  5  0
  2423938 17  1
  2423939 17  0
  2423941 17  0
  2423951 16  0
  2423958 17  0
  2423982 17  0
  2423993 17  0
  2424002 17  0
  2424039 17  0
  2424191 17  0
  2424217 17  0
  2424276 17  0
  2424289 17  0
  2424302 17  0
  2424309 17  0
  2424503 17  0
  2424551 17  0
  2424663 17  0
  2424675  1  0
  2424681 17  0
  2424682 17  0
  2424688 17  0
  2424693 17  0
  2424775 17  0
  2424791 17  0
  2424793 17  0
  2424822 17  0
  2424828  2  0
  2424847  1  0
  2424905 17  0
  2424932 17  0
  2424934 17  0
  2424949 17  0
  2424955 17  0
  2425006 17  0
  2425031 17  0
  2425042 17  0
  2425044  7  0
  2425057 17  2
  2425104 17  0
  2425106  2  0
  2425133 17  0
  2425159 17  0
  2425173 17  0
  2425184 17  0
  2425185 17  1
  2425196 17  0
  2425259 17  0
  2425314 17  0
  2425316  6  0
  2425331 17  0
  2425346 17  0
  2425348  8  0
  2425375 15  1
  2425386 17  0
  2425407 16  0
  2425504 16  0
  2425511  2  0
  2425537 17  0
  2425544  8  0
  2425631 17  0
  2425727 14  0
  2425734 14  0
  2425771 14  0
  2425774 14  0
  2435893 17  0
  2435912  8  0
  2435987 17  0
  2436031 17  0
  2436062  8  0
  2436097 17  0
  2436117 17  0
  2436136  8  0
  2436148  8  0
  2436160  8  0
  2436209 17  0
  2436211  8  0
  2436245 12  0
  2436291 17  0
  2436324  8  0
  2436331 17  0
  2436332 17  0
  2436334 10  0
  2436365 17  0
  2436376 17  0
  2436378 10  2
  2436417 17  0
  2436421  8  2
  2436448  8  0
  2436450 12  8
  2436457 17  0
  2436458 17  0
  2436525 17  0
  2436533  8  0
  2436540 17  0
  2436543 12  0
  2436583  5  0
  2436593 17  0
  2436608 10  0
  2436635 17  2
  2436676 17  0
  2436680 10  0
  2436682 12  0
  2436688 17  0
  2436715 17  0
  2436732 17  0
  2436750 10  0
  2436759 17  0
  2436781  2  0
  2436791 17  0
  2436804 17  0
  2436814 17  0
  2436818 17  0
  2436824 17  0
  2436842  6  0
  2436849 14  0
  2436866 17  0
  2436884 10  0
  2436900 17  0
  2436901  2  0
  2436912 17  0
  2436935 12  0
  2436944 17  0
  2436954 17  1
  2436981 17  0
  2437033 17  0
  2437040 17  0
  2437044 14  0
  2437051  4  0
  2437053 12  0
  2437060  6  2
  2437092  2  0
  2437103 17  0
  2437112 17  3
  2437145  2  0
  2437149  6  2
  2437164 12  0
  2437171 17  0
  2437178 17  0
  2437191  6  0
  2437209 15  1
  2437222 14  0
  2437223  5  0
  2437234 17  0
  2437240 17  0
  2437252 17  0
  2437261  6  0
  2437267 10  0
  2437270 17  0
  2437280 12  0
  2437281 14  0
  2437296 17  0
  2437317 17  0
  2437325 17  0
  2437327 10  0
  2437329 16  0
  2437331 10  0
  2437340 17  0
  2437353 17  0
  2437354  8  0
  2437359 17  0
  2437394 17  0
  2437402 17  0
  2437413 17  0
  2437443 17  0
  2437444 17  0
  2437446 17  0
  2437452 17  1
  2437488 17  1
  2437496 17  0
  2437505 10  2
  2437507 17  0
  2437539 17  0
  2437564 17  0
  2437576  2  0
  2437589 17  0
  2437610 10  0
  2437612  5  0
  2437622 12  0
  2437624 17  0
  2437630 17  0
  2437645 14  0
  2437653 17  0
  2437682 17  0
  2437684 10  0
  2437688 17  0
  2437692 15  0
  2437698 17  0
  2437749 12  0
  2437762  8  0
  2437781 17  0
  2437783  4  2
  2437792 17  0
  2437804 17  1
  2437805 17  0
  2437810 17  0
  2437816 17  0
  2437849  4  0
  2437851 17  0
  2437852  4  0
  2437888  8  0
  2437897 17  1
  2437901 10  0
  2437930 17  0
  2437933 17  0
  2437948 14  0
  2437957 17  0
  2437965 17  0
  2437972 17  0
  2437976 17  0
  2437987 17  0
  2437996 17  0
  2438003 17  0
  2438010 16  0
  2438028  2  0
  2438038 17  0
  2438049 17  0
  2438051 17  0
  2438052 17  0
  2438053 17  0
  2438061 12  1
  2438062  4  1
  2438069 17  0
  2438070 17  1
  2438094 17  0
  2438100 12  0
  2438109  4  0
  2438114  4  2
  2438139 10  0
  2438140 17  0
  2438151 17  5
  2438191 12  0
  2438192 17  0
  2438249 17  1
  2438264 17  2
  2438272 17  0
  2438289 10  0
  2438333 17  0
  2438340  8  0
  2438362 12  0
  2438368 15  0
  2438372  2  0
  2438406  8  1
  2438421 17  0
  2438462 12  0
  2438469  8  0
  2438470 12  0
  2438490  4  2
  2438502 16  2
  2438513 17  2
  2438517 14  1
  2438522  7  0
  2438566  2  0
  2438575  2  0
  2438588 17  0
  2438757 17  0
  2438851 17  0
  2438863 17  0
  2438873 14  0
  2438887 17  0
  2438911  1  0
  2438927 17  0
  2439048 17  0
  2439080 17  0
  2439083 17  0
  2439094 17  0
  2439103 17  0
  2439118 16  0
  2439140 17  0
  2439144 14  1
  2439186 17  0
  2439211 17  2
  2439233 17  0
  2439240 17  0
  2439243 14  1
  2439245  3  0
  2439354 17  0
  2439376 17  0
  2439378 17  0
  2439420 17  0
  2439459 17  0
  2439469 17  1
  2439496 17  0
  2439506 17  0
  2439538 17  0
  2439570 14  0
  2439581 17  0
  2439630  4  0
  2439633 17  0
  2439660 17  0
  2439686 16  0
  2439707 17  0
  2439736 17  0
  2439782 14  0
  2439798 17  0
  2439819  4  0
  2439835 17  0
  2439876 17  0
  2439947 17  0
  2439966  5  0
  2439967 17  0
  2439996 16  0
  2440060 17  0
  2440128 16  0
  2440188 14  0
  2440757  9  1
  2440792 17  0
  2440830 17  0
  2441023 14  0
  2441123 17  0
  2441151 17  1
  2441154 17  0
  2441161  8  1
  2441175 17  0
  2441255 17  0
  2441262 14  0
  2441274 16  0
  2441300 17  0
  2441337 17  0
  2441384 17  0
  2441387 16  0
  2441409 16  0
  2441436 17  0
  2441437 17  0
  2441470 17  0
  2441495 17  1
  2441510  5  0
  2441531 14  0
  2441551 17  0
  2441562 17  0
  2441566 17  0
  2441581 17  0
  2441648 17  0
  2441671 17  0
  2441702 17  0
  2441711 14  0
  2441728 17  1
  2441736 14  0
  2441830 17  0
  2441862 17  0
  2441864 17  0
  2441876 17  0
  2441891 17  0
  2441896  2  0
  2441918 14  0
  2441948 17  0
  2441950 17  0
  2441989 17  0
  2441995 17  0
  2441996 17  0
  2442004 17  0
  2442008 17  0
  2442084 17  2
  2442109 16  0
  2442118 17  4
  2442154 17  0
  2442165 17  0
  2442192 17  0
  2442205 17  0
  2442210 17  0
  2442297 14  0
  2442331 17  0
  2442359 17  1
  2442363 15  0
  2442382 17  0
  2442448 17  1
  2442483 17  0
  2442523 17  0
  2442551 17  0
  2442559 17  0
  2442569 14  0
  2442599 14  0
  2442606 17  0
  2442654 16  0
  2442674 17  0
  2442687 17  0
  2442692 14  1
  2442704 17  0
  2442714 17  0
  2442726 14  0
  2442751  1  0
  2442759 15  0
  2442840 14  0
  2442862 16  0
  2442866 17  3
  2442893 14  0
  2442970 17  0
  2442988 17  0
  2443002 16  0
  2443035 14  0
  2443037 17  0
  2443045  1  0
  2443055  4  0
  2443154 17  0
  2443178 17  0
  2443181 14  0
  2443235  8  0
  2443291 17  0
  2443309 17  0
  2443346 17  0
  2443364 17  0
  2443393 17  1
  2443403 17  0
  2443434 17  0
  2443476 17  0
  2443523 17  0
  2443534 17  0
  2443540 17  0
  2443543 17  0
  2443559 17  0
  2443567 17  0
  2443573 14  0
  2443636 17  0
  2443654 16  0
  2443676 14  0
  2443691  2  0
  2443747 17  0
  2443753 17  8
  2443791 17  0
  2443815 17  0
  2443827 17  1
  2443863 17  0
  2443892 17  0
  2443903 17  0
  2443935 17  0
  2443937 17  0
  2443939 17  0
  2443941 17  0
  2443944 17  0
  2443945 17  0
  2443969 17  1
  2444062 17  0
  2444068 17  0
  2444084 17  0
  2444176 17  0
  2444188 17  0
  2444296 17  0
  2444303 14  0
  2444314 17  0
  2444316 15  0
  2444328 14  0
  2444348 17  0
  2444406 14  0
  2444412 17  1
  2444426 17  0
  2444428 17  0
  2444435 17  0
  2444443 17  0
  2444500  1  0
  2444517 17  0
  2444527 17  0
  2444532  4  0
  2444558 17  0
  2444597 17  0
  2444598  5  0
  2444609 17  0
  2444691 15  0
  2444722 16  0
  2444748 17  0
  2444769 17  7
  2444790 16  0
  2444797 17  0
  2444825  1  0
  2444837 17  0
  2444933 17  0
  2445004 17  0
  2445011 17  0
  2445019 17  0
  2445023 17  0
  2445101 14  0
  2445129 17  2
  2445134 17  2
  2445154 17  1
  2445210 17  0
  2445298 17  2
  2445329 17  0
  2445384 14  0
  2445385 17  0
  2445392 17  0
  2445416  1  0
  2445419 14  0
  2445421 17  0
  2445426  8  0
  2445499 17  0
  2445536 14  0
  2445580 17  0
  2445598 14  0
  2445599 17  0
  2445647 17  0
  2445665 17  1
  2445702 14  0
  2445712 15  0
  2445760 17  0
  2445782 17  0
  2445833  6  0
  2445921 14  0
  2445947 14  0
  2445964 17  0
  2445975 17  3
  2445982 16  0
  2445992 17  0
  2446021 14  0
  2446113 17  2
  2446127  3  0
  2446134 17  1
  2446141  7  0
  2446255 17  0
  2446261 17  0
  2446318  3  0
  2446327 14  0
  2446423 17  0
  2446436 17  1
  2446577 15  0
  2446623 16  1
  2446627 17  0
  2446654 17  0
  2446661 17  0
  2446733 17  0
  2446761 14  0
  2446774  3  0
  2446784 17  0
  2446791 17  0
  2446828 17  0
  2446889 17  0
  2446898 14  0
  2446905 14  0
  2446934 17  0
  2446957 17  0
  2446970 17  0
  2447027  1  0
  2447046 17  0
  2447049 17  0
  2447058 14  0
  2447085 17  0
  2447119 14  0
  2447175 17  0
  2447187 17  0
  2447230 14  0
  2447358 14  0
  2447384 17  0
  2447476 17  0
  2447481  4  0
  2447482 14  0
  2447499 17  0
  2447529 17  0
  2447532 17  0
  2447568 17  0
  2447586 14  0
  2447596 14  0
  2447604 16  0
  2447606 14  0
  2447620 14  0
  2447622 17  0
  2447645 17  0
  2447697 17  1
  2447707  4  2
  2447709 17  0
  2447723 17  0
  2447737  4  0
  2447757 17  0
  2447762 16  0
  2447773 17  0
  2447785 17  0
  2447808 17  0
  2447832 17  7
  2447838 17  0
  2447853 17  0
  2447866 14  0
  2447882 17  0
  2447893 17  0
  2447932 17  0
  2447935 17  0
  2448001 17  0
  2448012 17  0
  2448052 17  0
  2448088 17  0
  2448096  1  0
  2448112 17  0
  2448113 17  0
  2448121 14  0
  2448186 14  0
  2448225 17  0
  2448226 14  0
  2448260 16  0
  2448281 14  0
  2448299 17  0
  2448307  5  0
  2448311 17  0
  2448335 17  0
  2448360 17  0
  2448368 17  0
  2448382 17  0
  2448416 16  2
  2448426 17  0
  2448447 14  0
  2448505 17  0
  2448534 17  0
  2448568 14  0
  2448603 14  0
  2448665 14  0
  2448669 14  0
  2448679 17  0
  2448711 17  0
  2448719 17  0
  2448727 14  0
  2448756 14  0
  2448789 16  0
  2448816 14  0
  2448832 17  0
  2448874 17  0
  2448898  1  0
  2448919 17  0
  2448958 17  0
  2448981  3  0
  2449017 17  0
  2449020 17  0
  2449047 14  0
  2449053 17  2
  2449055 14  0
  2449074 17  2
  2449090  8  2
  2449099 17  0
  2449101 17  1
  2449119 17  0
  2449151 16  0
  2449189 17  0
  2449245 17  1
  2449247 17  0
  2449293 17  0
  2449327  7  0
  2449355 17  0
  2449374  3  0
  2449383 17  0
  2449384 14  0
  2449407 17  1
  2449431 17  1
  2449471 14  0
  2449518 17  0
  2449535 17  0
  2449547 17  0
  2449552 17  0
  2449555 14  0
  2449558 17  0
  2449570 16  0
  2449591  1  0
  2449614 14  0
  2449620 17  0
  2449639 17  1
  2449647 16  0
  2449703 17  0
  2449799 17  0
  2449818 17  0
  2449830 17  0
  2449849 14  0
  2449858  6  0
  2449862 17  0
  2449899 15  0
  2449923 14  0
  2449939 17  0
  2449944 17  0
  2449964 16  0
  2450017 17  0
  2450107 17  0
  2450149 17  0
  2450157 17  0
  2450180 14  0
  2450190 14  0
  2450203 17  0
  2450217 17  0
  2450303 17  0
  2450318 17  0
  2450356 17  0
  2450371 17  0
  2450384 16  0
  2450404 17  0
  2450412 17  0
  2450419 14  0
  2450421 17  0
  2450468  2  0
  2450530 17  0
  2450531 17  0
  2450552 17  0
  2450565 17  0
  2450571 17  0
  2450581 17  0
  2450602 14  0
  2450610 16  0
  2450666 17  0
  2450716 17  1
  2450729 17  0
  2450836 17  0
  2450897 14  0
  2450944 16  3
  2450979 17  0
  2451037 17  0
  2451067 17  0
  2451089 14  0
  2451176 17  0
  2451188 14  0
  2451194 14  0
  2451221 17  0
  2451256 17  0
  2451265 17  0
  2451298 17  0
  2451350 16  0
  2451385 14  0
  2451408 17  0
  2451419  1  0
  2451424 17  0
  2451458 17  0
  2451463  1  0
  2451476 17  0
  2451491 15  1
  2451509 17  0
  2451529 14  0
  2451573 14  0
  2451577 17  0
  2451643 17  0
  2451682  1  0
  2451696 17  0
  2451706 14  0
  2451721 17  0
  2451725 17  0
  2451734 16  0
  2451759 17  0
  2451768 17  0
  2451778 17  0
  2451903  8  0
  2451929 17  0
  2451935 14  0
  2451986 17  0
  2452010 17  0
  2452020 16  0
  2452031 17  0
  2452034 17  0
  2452040 17  0
  2452057 17  0
  2452074 17  0
  2452093 17  0
  2452107  3  0
  2452118 17  0
  2452169 17  0
  2452180 17  0
  2452185 17  4
  2452246 17  0
  2452260 17  0
  2452261 17  0
  2452289 17  0
  2452379 17  0
  2452439  5  0
  2452440  8  2
  2452450 17  1
  2452505 17  0
  2452514 17  0
  2452522  1  0
  2452544  2  0
  2452665 17  0
  2452672  2  0
  2452697 17  0
  2452699 14  0
  2452748 12  0
  2452771 17  0
  2452784 17  0
  2452832 17  0
  2452890  3  0
  2452901 17  0
  2452919 17  0
  2452920 17  0
  2452922  4  0
  2452929  1  0
  2452977 17  1
  2453079 16  0
  2453126 12  0
  2453267 14  0
  2553816 17  0
  2553872 17  0
  2553931 17  0
  2554042 17  0
  2554068 17  0
  2554123 17  0
  2554152 16  0
  2554185 17  0
  2554196 17  0
  2554317 17  0
  2554378 17  0
  2554399 16  0
  2554433 14  0
  2554453 17  0
  2554456 17  0
  2554481 17  0
  2554484 16  0
  2554542 17  0
  2554543 17  0
  2554571 17  0
  2554580 17  0
  2554582 17  0
  2554618 17  0
  2554695 17  0
  2554730 17  0
  2554734 17  0
  2554818 17  0
  2554834 16  0
  2554836 17  0
  2554842 17  0
  2554853 17  0
  2554867 17  1
  2554924 17  0
  2554947 17  0
  2554962 16  0
  2554989 14  0
  2555004 17  0
  2555035 17  0
  2555075 17  0
  2555080 17  0
  2555088  1  0
  2555118 17  0
  2555126 17  0
  2555167 14  0
  2555198  3  0
  2555295 17  0
  2555349 17  1
  2555396  4  1
  2555400 17  0
  2555437  4  0
  2555439 17  0
  2555454 14  0
  2555476 14  0
  2555523 17  0
  2555530 17  0
  2555567 16  0
  2555568 16  0
  2555646 17  0
  2555651 17  0
  2555680 17  9
  2555684 17  0
  2555714 17  0
  2555719 17  0
  2555722 17  0
  2555747 17  0
  2555844 17  0
  2555899 17  0
  2555905 14  0
  2555941 17  0
  2555979 17  0
  2556019 17  0
  2556081 17  0
  2556113 17  0
  2556123 17  0
  2556125 16  0
  2556126 17  0
  2556127 17  2
  2556158  3  0
  2556166 17  0
  2556181  3  0
  2556197 17  0
  2556238 17  0
  2556245 17  0
  2556252  5  0
  2556279 17  0
  2556297  4  0
  2556309 14  0
  2556372 16  0
  2556387  5  0
  2556475 16  0
  2556495 17  0
  2556505 17  0
  2556574 16  0
  2556592 17  0
  2556597 17  0
  2556625  1  0
  2556639 17 10
  2556640 15  0
  2556650 17  1
  2556702 14  0
  2556722 17  0
  2556744 17  0
  2556755 17  0
  2556804 17  0
  2556900 17  0
  2556923 17  0
  2556945  1  0
  2556953 17  0
  2556976 17  0
  2556994 17  0
  2557021 17  0
  2557063 16  0
  2557074  2  0
  2557105 17  0
  2557115  4  0
  2557153  3  0
  2557205 17  0
  2557265 17  0
  2557302 17  0
  2557325 17  0
  2557335 16  2
  2557350 17  1
  2557392 15  0
  2557430 17  2
  2557441 17  0
  2557479 17  0
  2557496  2  0
  2557522 17  0
  2557536 16  0
  2557555 17  0
  2557556  7  0
  2557597 17  0
  2557669 17  4
  2557678 17  0
  2557691  3  0
  2557733 17  0
  2557799  6  0
  2557807 17  0
  2557816 17  1
  2557858 17  0
  2557864  6  0
  2557896 17  0
  2557942  5  0
  2557960 17  0
  2557986  2  0
  2558016 17  0
  2558065 17  0
  2558082 17  0
  2558136 17  0
  2558138  1  0
  2558163 17  1
  2558246 17  0
  2558273 17  1
  2558295 17  0
  2558314 17  0
  2558321 17  0
  2558363 16  1
  2558370  8  1
  2558373 17  0
  2558441 17  0
  2558488 17  4
  2558521 17  0
  2558530  2  0
  2558599  1  0
  2558623 16  0
  2558677  6  0
  2558705 17  0
  2558794  9  0
  2558795  2  0
  2568477  2  0
  2568503 17  0
  2568519 13  2
  2568537 17  0
  2568547  2  0
  2568558  4  0
  2568563 14  0
  2568573 17  0
  2568575  4  0
  2568643 17  0
  2568654 10  0
  2568660  2  0
  2568708 17  0
  2568717 17  0
  2568756 12  0
  2568856  1  0
  2568876  8  0
  2568888 10  0
  2568912  7  0
  2568916 17  0
  2568951  8  0
  2568971 17  5
  2568982 17  0
  2568985  8  0
  2568987  2  0
  2569000 16  0
  2569026  8  0
  2569055 17  0
  2569078 10  0
  2569105 10  0
  2569126 14  0
  2569137 10  0
  2569171  8  0
  2569187  8  0
  2569204 10  0
  2569240 12  0
  2569310  8  0
  2569327 17  0
  2569358  8  0
  2569360 17  0
  2569390 10  0
  2569426 12  0
  2569488 17  1
  2569494  5  4
  2569516 17  1
  2569595 12  0
  2569605 10  0
  2569618 17  0
  2569639 17  1
  2569650 17  0
  2569673 17  0
  2569679 14  0
  2569702  8  0
  2569712 17  0
  2569727 12  0
  2569737 14  0
  2569752 17  0
  2569763  4  0
  2569800  2  0
  2569891 10  0
  2569912 17  0
  2569935 17  0
  2569945 17  0
  2569969  2  0
  2569995  4  1
  2570032 17  0
  2570049 17  0
  2570059  8  0
  2570092  8  0
  2570094 17  0
  2570108 17  0
  2570131 10  0
  2570134 17  0
  2570144  6  0
  2570146 17  0
  2570172 13  0
  2570214 17  0
  2570244 17  0
  2570263 17  0
  2570277 17  0
  2570281 12  2
  2570330 16  0
  2570370  3  0
  2570384 13  0
  2570432  8  1
  2570462 16  0
  2570469 17  0
  2570490 17  0
  2570505 17  1
  2570518 17  0
  2570519 17  0
  2570536 17  0
  2570575 12  0
  2570578  6  0
  2570652  8  0
  2570659 17  1
  2570696  2  0
  2570715  6  0
  2570760 17  0
  2570767 17  1
  2570773  8  1
  2570794 10  0
  2570825  8  0
  2570846 17  0
  2570864 17  0
  2570870  6  0
  2570881 17  0
  2570924  4  0
  2571008 17  0
  2571073 17  0
  2571075 17  0
  2571093 17  0
  2571106 17  0
  2571155 17  0
  2571164  4  0
  2571179 17  0
  2571194 16  0
  2571238 17  1
  2571239 17  0
  2571323  9  0
  2571370 17  0
  2571374 14  0
  2571417 17  2
  2571471  1  0
  2571490 14  0
  2571495 17  0
  2571524  4  0
  2571548 17  0
  2571605 17  0
  2571623 17  0
  2571648  3  0
  2571668 17  0
  2571740 17  0
  2571748 17  0
  2571771 16  0
  2571780  1  0
  2571799 17  0
  2571812 14  0
  2571823 14  0
  2571841 17  0
  2571851 17  0
  2571868 17  1
  2571906 17  0
  2571934 17  0
  2571966 17  0
  2571994  2  0
  2572022 17  0
  2572029 17  1
  2572044 17  0
  2572050 17  0
  2572089 17  0
  2572126 17  0
  2572179 17  0
  2572212 17  0
  2572221 17  0
  2572232 14  0
  2572233 16  0
  2572237 17  0
  2572249 17  0
  2572280 17  0
  2572318 17  0
  2572323  6  0
  2572327  1  0
  2572344 17  0
  2572352 17  0
  2572370 17  0
  2572386  1  0
  2572430  6  0
  2572455 17  0
  2572480  2  0
  2572490 17  0
  2572522 17  0
  2572613 16  0
  2572629 17  0
  2572667  7  0
  2572681 17  0
  2572698 16  0
  2572722 16  0
  2572787 17  0
  2572788 17  0
  2572793 17  0
  2572803 14  0
  2572839 14  0
  2572860 14  0
  2572871 17  0
  2572877 17  0
  2572881  7  0
  2572908  4  0
  2572932 17  0
  2572952  2  0
  2573006 17  0
  2573016 16  0
  2573017  2  0
  2573042  7  0
  2573056 17  2
  2573074 14  0
  2573087 17  0
  2573092 17  0
  2573108 17  1
  2573110 16  0
  2573120 17  0
  2573174 17  0
  2573190 17  0
  2573212  8  0
  2573272 17  0
  2573349  8  0
  2573354  4  0
  2573376 17  0
  2573437 17  0
  2573476  8  0
  2573548  3  0
  2573798 14  0
  2573843  9  0
  2573902 14  0
  2573951 17  0
  2574013 17  0
  2574139  5  0
  2574164 17  0
  2574183  2  0
  2574191 14  0
  2574201 15  1
  2574216 14  0
  2574245  4  0
  2574247 14  0
  2574248 17  0
  2574326 14  0
  2574338 17  1
  2574366 16  0
  2574376 17  0
  2574399 17  0
  2574420 17  0
  2574421 17  0
  2574427 17  0
  2574543  7  1
  2574546 17  0
  2574552 14  0
  2574644 14  0
  2574692 16  0
  2574699 17  0
  2574713 17  0
  2574717 17  0
  2574809 17  0
  2574861  2  0
  2574945 14  0
  2574960 17  1
  2574985 17  0
  2574999 17  0
  2575024 15  0
  2575044 15  0
  2575064 17  0
  2575161 12  1
  2575164 17  0
  2575174 17  0
  2575219 17  0
  2575250  2  0
  2575301 17  0
  2575341 17  0
  2575349 17  0
  2575390 17  0
  2575404  1  0
  2575433 16  0
  2575479  3  0
  2575518 17  0
  2575544 14  0
  2575605 17  0
  2575616  3  0
  2575637 17  0
  2575724 14  0
  2575785  3  0
  2575836 17  0
  2575862  2  0
  2575874 17  0
  2575926 17  0
  2575952 17  3
  2575964 17  1
  2575969 17  0
  2576013 17  0
  2576044 17  0
  2576050 17  0
  2576083 14  0
  2576087 17  0
  2576107 17  1
  2576197 17  1
  2576211  6  0
  2576220 17  0
  2576224 17  2
  2576302 17  0
  2576328 17  0
  2576411 17  0
  2576417  9  0
  2576506 17  0
  2576524 17  0
  2576549 16  0
  2576601 17  0
  2576623 17  0
  2576640  8  0
  2576681 17  0
  2576692 17  6
  2576697 17  0
  2576882 17  0
  2576889 17  0
  2576931 17  0
  2576962 17  1
  2576991 14  0
  2576993 17  0
  2577005 14  0
  2577034 17  0
  2577037 17  0
  2577052 17  0
  2577056 14  0
  2577109 16  0
  2577206 17  0
  2577210 17  0
  2577219 17  0
  2577248  3  0
  2577273 17  0
  2577330  6  0
  2577353 17  1
  2577383 17  0
  2577384 17  0
  2577513 17  0
  2577533 12  0
  2577554 17  0
  2577568 12  0
  2577628  8  0
  2577694 17  0
  2577743 17  0
  2577786 14  0
  2577795 17  0
  2577862  3  0
  2577873 14  0
  2577892 17  0
  2577900 17  0
  2577952 17  0
  2577963  1  0
  2577992 17  0
  2578017 14  1
  2578036 17  0
  2578046 17  0
  2578061 14  0
  2578072 17  0
  2578077 17  2
  2578184 17  0
  2578190 17  0
  2578198 17  0
  2578235 16  0
  2578242 17  0
  2578251  5  0
  2578270 14  0
  2578294 16  0
  2578300 17  0
  2578301  5  0
  2578319 14  0
  2578320 14  0
  2578334  3  0
  2578404 17  2
  2578415 17  0
  2578501 17  0
  2578513 17  0
  2578519 17  0
  2578560 17  0
  2578581 17  0
  2578582 16  0
  2578606 17  0
  2578628 17  0
  2578661  1  0
  2578697 17  0
  2578725 17  0
  2578774 14  0
  2578801 17  0
  2578811 17  1
  2578869 17  1
  2578891 17  1
  2578893  3  0
  2578901 14  0
  2578929 17  0
  2578941 17  0
  2578944 17  0
  2579041 16  0
  2579043 17  1
  2579061 17  0
  2579090 17  0
  2579101 17  0
  2579133 17  0
  2579136 17  0
  2579142  7  0
  2579147 17  4
  2579206 14  0
  2579252 17  0
  2579453 17  0
  2579590 17  1
  2579595  5  0
  2579661 17  0
  2579762 14  0
  2579776 14  0
  2579807 14  0
  2579814 17  1
  2579906 17 10
  2579916 17  0
  2579959  1  0
  2580020 17  0
  2580101 17  0
  2580109 17  0
  2580137 17  0
  2580198 16  0
  2580210 17  0
  2580241 17  0
  2580256 17  0
  2580268 17  0
  2580297 14  0
  2580323  2  0
  2580341 14  0
  2580373  1  0
  2580475 17  0
  2580476 17  0
  2580573 17  0
  2580589 17  0
  2580613 17  1
  2580632 17  1
  2580645 17  0
  2580649 17  0
  2580654 17  0
  2580691  7  0
  2580791 14  0
  2580869  6  0
  2580872 17  5
  2580882 17  1
  2580928 17  0
  2580944 17  0
  2580945 14  0
  2580957 17  0
  2580976 17  0
  2580979 17  0
  2580995  2  0
  2580997 14  0
  2581014 17  0
  2581037 17  0
  2581074 17  0
  2581101 17  0
  2581104 17  0
  2581191 17  1
  2581243  2  0
  2581258  1  0
  2581298 17  0
  2581316 17  2
  2581341 17  0
  2581357  3  0
  2581394  7  0
  2581444 17  0
  2581452 17  9
  2581457 17  2
  2581472 14  0
  2581485 17  0
  2581504 17  0
  2581533  6  0
  2581554 17  1
  2581583 16  0
  2581615 14  0
  2581626  2  0
  2581628 17  0
  2581630  1  0
  2581647 17  0
  2581674 17  3
  2581691 17  0
  2581750 17  0
  2581754 17  0
  2581792 17  0
  2581797 17  0
  2581811 17  1
  2581836 17  0
  2581876 17  0
  2581880 17  0
  2581881 17  0
  2581883 17  0
  2581894 16  0
  2581905 17  0
  2581964  4  5
  2581990 17  0
  2581994 14  0
  2581998 17  0
  2582015 17  0
  2582020 16  0
  2582038 17  0
  2582064 17  0
  2582135 17  0
  2582166 17  0
  2582178  6  0
  2582231 17  0
  2582242 17  0
  2582307 14  0
  2582324 17  0
  2582330 17  0
  2582367 17  0
  2582403 14  0
  2582539 17  1
  2582572 16  0
  2582575 17  2
  2582597 14  0
  2582664 17  0
  2582753 17  0
  2582756 17  0
  2582764  7  0
  2582784 17  0
  2582800 17  1
  2582846 17  0
  2582884 17  0
  2582909 17  0
  2582919 17  0
  2582973 17  0
  2582987 17  1
  2582995 17  0
  2583001 17  0
  2583027 17  0
  2583153 17  3
  2583204  1  0
  2583234 17  2
  2583355 17  0
  2583374 14  0
  2583386 14  0
  2583472  2  0
  2583486 17  0
  2583553 17  0
  2583576 14  0
  2583649 17  0
  2583651 17  0
  2583655 17  0
  2583658  4  0
  2583667 14  0
  2583669 17  0
  2583682 17  0
  2583715 17  0
  2583748 17  7
  2583761 17  0
  2583765 17  0
  2583777 17  2
  2583884 17  0
  2583915 17  0
  2583936 17  0
  2583942 14  0
  2584067 17  0
  2584086 16  0
  2584115 17  1
  2584118 17  0
  2584163 17  1
  2584183 17  0
  2584189 15  0
  2584190 14  0
  2584202  5  0
  2584204  1  0
  2584224 17  0
  2584296  1  0
  2584426 17  0
  2584477 17  0
  2584478 17  0
  2584488 17  0
  2584513 17  0
  2584566 14  0
  2584627 17  0
  2584673 17  0
  2584676 17  0
  2584692 17  0
  2584696 14  0
  2584749 17  0
  2584805 14  0
  2584811 17  0
  2584812 17  0
  2584831 17  0
  2584853  2  0
  2584879 17  6
  2584892 16  0
  2584908 17  1
  2584909  1  0
  2584916 17  0
  2584953  2  0
  2584985 17  0
  2584997 17  0
  2585092 17  2
  2585111 17  0
  2585115  2  0
  2585127 17  0
  2585190 15  0
  2585210 17  0
  2585256 17  0
  2585358  7  0
  2585386 14  0
  2585397 17  0
  2585419 17  0
  2585447 17  0
  2585452 17  0
  2585484 14  0
  2585536 17  0
  2585569 17  0
  2585613 14  0
  2585635 17  0
  2585652 17  1
  2585656 17  0
  2585676 14  0
  2585684 16  0
  2585701 17  0
  2585767 17  0
  2585768 17  0
  2585822 17  0
  2585847 17  0
  2585851 17  0
  2691944  4  0
  2692013 14  0
  2692035  4  0
  2692060 17  0
  2692073 17  0
  2692084 17  0
  2692088 17  0
  2692151 14  0
  2692156 17  0
  2692179 14  0
  2692189 17  0
  2692200 17  0
  2692257 17  0
  2692271 17  0
  2692292 17  0
  2692341 17  0
  2692377 17  2
  2692395 15  0
  2692400 17  0
  2692403 17  0
  2692422 14  0
  2692429 14  0
  2692438  3  0
  2692514  3  0
  2692591 17  0
  2692629 17  0
  2692637 14  0
  2692672 17  0
  2692675 17  0
  2692704 17  4
  2692708 17  1
  2692772 17  0
  2692818 17  0
  2692823 17  0
  2692838 17  0
  2692866  3  0
  2693044 17  0
  2693045  1  0
  2693092 17  2
  2693097 17  3
  2693139 17  0
  2693162 17  1
  2693176 17  0
  2693207 17  0
  2693215 14  0
  2693221 17  0
  2693232 17  0
  2693261 17  0
  2693297 17  0
  2693325 17  0
  2693327 17  0
  2693338 17  0
  2693371 14  0
  2693402 17  0
  2693419 17  0
  2693428  3  0
  2693450 17  4
  2693451 17  0
  2693512 17  0
  2693513 17  0
  2693535 17  0
  2693540 17  0
  2693547 17  0
  2693557 17  0
  2693567 17  0
  2693579 17  0
  2693585 17  0
  2693622 17  0
  2693698 17  0
  2693725 17  0
  2693731  4  0
  2693736 17  1
  2693750 17  0
  2693758 17  0
  2693779  4  0
  2693925 17  0
  2693926 17  0
  2693935 14  0
  2693967 17  0
  2693991 17  0
  2693993 17  0
  2694015 17  0
  2694056 17  0
  2694101 17  0
  2694114 17  0
  2694127 14  0
  2694186 11  0
  2694204  4  0
  2694209 17  0
  2694236 17  0
  2694337 17  3
  2694338 17  0
  2694347 17  0
  2694352 17  0
  2694407 17  0
  2694414 17  0
  2694447 17  0
  2694536 17  0
  2694552 16  0
  2694564 16  0
  2694602 17  0
  2694606 17  0
  2694632 17  4
  2694640 16  2
  2694675 17  0
  2694727 17  0
  2694746 14  2
  2694778 17  0
  2694794  3  0
  2694810 17  0
  2694822 17  0
  2694829 17  0
  2694863 17  0
  2694871 17  0
  2694875 17  0
  2694885 17  0
  2694901 17  0
  2694947 17  0
  2695006 17  0
  2695013 17  0
  2695018 17  0
  2695030 17  1
  2695106 14  0
  2695110 17  1
  2695118 17  0
  2695125 14  0
  2695129 17  0
  2695167 17  0
  2695191 17  0
  2695201  2  0
  2695204 17  0
  2695222 17  0
  2695226  1  0
  2695249 17  0
  2695264 17  0
  2695267 17  0
  2695319  3  0
  2695336  2  0
  2695344 17  0
  2695361 14  0
  2695411 17  0
  2695413  3  0
  2695427 17  0
  2695439 17  0
  2695444 17  0
  2695478 17  0
  2695590 17  0
  2695592 16  0
  2695594 17  0
  2695622 17  0
  2695733 17  1
  2695770 17  0
  2695771 17  0
  2695841 17  0
  2695850 17  0
  2695853 17  0
  2695885 17  0
  2695888 17  0
  2695931 17  0
  2695948 17  0
  2695955 17  0
  2695959 17  0
  2695975 17  0
  2695999 14  0
  2696109 17  0
  2696115  9  0
  2696120 17  0
  2696123 17  0
  2696136 14  0
  2696162 17  0
  2696192  3  0
  2696205 17  1
  2696217 17  3
  2696239 17  0
  2696262 17  0
  2696350 17  0
  2696381 17  0
  2696434 16  0
  2696435 17  0
  2696476 17  0
  2696497 14  0
  2696511 17  0
  2696547 16  0
  2696625  3  0
  2696628 17  0
  2696687 17  0
  2696703 17  3
  2696705 17  0
  2696713 14  0
  2696717 17  0
  2696719 17  0
  2696732 17  0
  2696734 17  1
  2696739 17  0
  2696744 17  0
  2696784 17  0
  2696800 17  0
  2696829 14  0
  2696843 17  0
  2696892 17  0
  2696906  1  0
  2696932 17  0
  2696938 17  6
  2696941 17  0
  2696944 17  0
  2696947  2  0
  2696955 17  0
  2696993  3  0
  2697082 16  0
  2697096 17  0
  2697119 15  0
  2697169 14  0
  2697188 16  0
  2697192 17  0
  2697199 17  1
  2697236 17  0
  2697241 17  0
  2697299 16  0
  2697306 17  0
  2697388 14  0
  2697501 17  0
  2697547  1  0
  2697592 13  0
  2697813  2  0
  2697845  4  0
  2697847  3  0
  2697907  8  0
  2697935  8  2
  2698074 13  1
  2706444 17  0
  2706554  1  0
  2706677 17  0
  2706683  6  0
  2706707 17  0
  2706738 17  0
  2706788 17  0
  2706911  2  0
  2706947 17  0
  2706961  8  0
  2707019 17  0
  2707091  4  0
  2707097  2  2
  2707109  6  0
  2707130 17  0
  2707312 17  0
  2707336 12  0
  2707389 17  0
  2707427  8  0
  2707434 17  0
  2707448  8  0
  2707467 17  0
  2707478  8  0
  2707479 17  2
  2707485  8  0
  2707490 17  0
  2707504 17  0
  2707526 17  0
  2707560  6  0
  2707597  2  0
  2707683  2  0
  2707716 12  0
  2707758 17  0
  2707807  2  0
  2707903 15  0
  2707916  8  1
  2707985 17  1
  2708001  4  0
  2708019  2  0
  2708152  2  0
  2708156 17  1
  2708172 17  1
  2708176  1  1
  2708203 17  2
  2708221  8  1
  2708270 16  1
  2708278 17  3
  2708286 17  1
  2708343 17  1
  2708367 17  0
  2708420 17  1
  2708445 17  2
  2708489 17  0
  2708499 17  1
  2708565 17  0
  2708570  4  0
  2708573 17  0
  2708577 17  0
  2708595 17  0
  2708614  2  1
  2708666 17  0
  2708692 17  0
  2708787 17  4
  2708803 16  0
  2708811  1  0
  2708885 16  1
  2708945  4  0
  2708991 17  0
  2709095 16  0
  2709111 17  0
  2709167 14  0
  2709187 17  0
  2709221  4  0
  2709224 17  0
  2709230  7  0
  2709245 17  0
  2709269 17  0
  2709271 17  0
  2709338 17  0
  2709341 14  0
  2709368 14  0
  2709383 17  0
  2709412  1  0
  2709476 14  0
  2709528 17  0
  2709569 17  0
  2709581 14  0
  2709587 17  0
  2709600 17  0
  2709618 17  0
  2709625 17  0
  2709636 17  0
  2709642 17  0
  2709654 17  0
  2709664 17  0
  2709700 16  0
  2709731 14  0
  2709742 17  0
  2709751 17  0
  2709773 17  0
  2709784 17  0
  2709787 17  0
  2709853 14  0
  2709873 17  0
  2709877 16  0
  2709918 17  0
  2710001 17  0
  2710002 15  0
  2710016 17  0
  2710043 17  0
  2710077  4  0
  2710101 17  0
  2710156 17  0
  2710171  5  0
  2710180 16  0
  2710188 17  0
  2710194 15  0
  2710234  1  0
  2710281 17  0
  2710320 17  0
  2710323 17  2
  2710327 17  0
  2710341 17  0
  2710357 16  0
  2710380 17  0
  2710382 17  0
  2710406 17  3
  2710447 14  0
  2710461 14  0
  2710472  8  0
  2710486 17  0
  2710561 17  0
  2710570 14  0
  2710593 17  0
  2710594 17  0
  2710607 17  0
  2710623 17  1
  2710631  1  0
  2710650  2  0
  2710660 17  0
  2710685 14  1
  2710740 17  0
  2710765 17  0
  2710773 17  0
  2710813 14  0
  2710833 17  0
  2710896 14  0
  2710900 17  0
  2710938 17  0
  2710986 16  0
  2710992 17  0
  2711018 14  0
  2711035  7  0
  2711067 17  0
  2711086 17  0
  2711088 17  0
  2711114 17  1
  2711123 17  1
  2711131 17  1
  2711162 14  0
  2711220 17  0
  2711249 16  0
  2711263  8  0
  2711265 11  0
  2711354 17  0
  2711376  8  0
  2711378  4  0
  2711432 17  0
  2711439 17  0
  2711475  3  0
  2711477  8  0
  2711516 17  0
  2711556 17  0
  2711573 17  0
  2711597 17  2
  2711606  8  1
  2711614  8  0
  2712016 17  1
  2712067 16  0
  2712175  9  0
  2712178 17  0
  2712292 17  0
  2712313  7  0
  2712415 17  0
  2712534  6  0
  2712561  1  0
  2712582 17  0
  2712678 17  0
  2712684 17  0
  2712761  8  0
  2712773 16  0
  2712795 17  0
  2712799 17  0
  2712800 14  0
  2712821 17  1
  2712825 17  1
  2712835  1  0
  2712841 17  0
  2712862 17  0
  2712865 17  0
  2712904 17  0
  2712958 17  0
  2712992 17  0
  2713018 17  0
  2713049 17  1
  2713073 17  0
  2713086 17  6
  2713163 17  0
  2713172 15  0
  2713180 17  0
  2713182 17  0
  2713187 17  0
  2713215 17  0
  2713253 17  0
  2713278 15  0
  2713304 14  0
  2713305 17  0
  2713345 17  0
  2713364  1  0
  2713389 17  0
  2713390 17  0
  2713391 17  0
  2713427 17  0
  2713448 17  0
  2713459 14  0
  2713475 14  0
  2713513 17  0
  2713519 17  0
  2713593 17  0
  2713606 17  0
  2713662 17  0
  2713674 17  0
  2713679 17  0
  2713789 16  0
  2713821  1  0
  2713894 17  0
  2713895 17  0
  2713915 17  0
  2713948 17  0
  2713961 17  0
  2713963 17  0
  2713986 17  0
  2714000 17  0
  2714019 14  0
  2714022 17  0
  2714033 17  0
  2714066 14  0
  2714077 17  0
  2714085 14  0
  2714090 17  0
  2714096 17  0
  2714108  8  0
  2714134 17  0
  2714143 17  0
  2714169 17  0
  2714170 17  0
  2714197 17  0
  2714250 17  0
  2714305 16  0
  2714336  9  0
  2714367 17  0
  2714397 17  0
  2714398 17  0
  2714415 17  0
  2714431 17  0
  2714456 17  0
  2714470  6  0
  2714523 16  0
  2714532 17  0
  2714621 17  0
  2714635 17  0
  2714663 17  0
  2714707 17  2
  2714725 17  0
  2714762  4  0
  2714785 17  0
  2714803 17  1
  2714807 17  2
  2714831 17  1
  2714860 17  0
  2714887 17  5
  2714923 17  0
  2714932 17  9
  2714947 17  1
  2714951 17  0
  2714954 17  1
  2714955 15  1
  2714994 14  0
  2715018 14  0
  2715019 17  0
  2715041 17  0
  2715053 17  3
  2715070 16  1
  2715108 17  1
  2715113 14  0
  2715119 17  1
  2715135 17  4
  2715164 17  0
  2715194 14  1
  2715209 17  0
  2715226 17  0
  2715228 17  2
  2715245 17  0
  2715251 17  1
  2715282 17  2
  2715300 14  0
  2715319 17  0
  2715342 17  0
  2715375 17  0
  2715382 17  0
  2715398 14  3
  2715410 14  0
  2715419 14  0
  2715483  2  0
  2715487 17  1
  2715495 17  0
  2715503 17  0
  2715523  1  0
  2715545 17  0
  2715627 17  0
  2715632  2  0
  2715681 17  0
  2715683 17  0
  2715686 17  0
  2715693 17  0
  2715695 15  2
  2715699 17  0
  2715701 17  0
  2715745 17  0
  2715763 17  0
  2715768 14  0
  2715798 14  0
  2715812 17  0
  2715822 17  0
  2715826 17  0
  2715836 17  0
  2715838 17  0
  2715920  5  0
  2715967 17  0
  2715975 15  0
  2715977 14  0
  2716093  1  0
  2716140  8  0
  2716142 14  0
  2716174 17  0
  2716180 17  0
  2716185 17  0
  2716200 17  0
  2716214 15  0
  2716261 16  0
  2716268  3  0
  2716289 17  1
  2716300 17  0
  2716319 17  0
  2716338 17  0
  2716356  1  0
  2716376  6  0
  2716386 17  0
  2716443 17  0
  2716542 17  0
  2716543 17  0
  2716575 17  0
  2716608 17  0
  2716612 17  0
  2716636 17  0
  2716664 17  0
  2716692 17  0
  2716732 17  0
  2716764 17  0
  2716801 16  2
  2716853 16  2
  2716857 17  6
  2716872 17  0
  2716899 17  0
  2716979 17  0
  2716991 14  0
  2717009 17  0
  2717016 14  0
  2717046 17  0
  2717050 17  0
  2717082 17  0
  2717094 14  1
  2717119 16  0
  2717146 17  0
  2717158 17  1
  2717172 17  0
  2717177 17  0
  2717194 17  0
  2717201 17  0
  2717227 17  0
  2717252 17  0
  2717254 17  0
  2717279 14  0
  2717290 17  0
  2717297 17  0
  2717332 17  0
  2717344 16  0
  2717413 17  0
  2717423 17  6
  2717448 17  0
  2717452 14  0
  2717478  5  0
  2717483 17  2
  2717499 14  0
  2717505 17  0
  2717547 17  0
  2717555  6  0
  2717562  1  0
  2717563 17  0
  2717569 14  0
  2717580 17  0
  2717656 17  0
  2717691 14  0
  2717816 17  0
  2717854 17  0
  2717981 17  0
  2718004 17  0
  2718071 17  0
  2718110 17  0
  2718112 17  0
  2718118  1  0
  2718136 17  0
  2718155 17  0
  2718241 15  0
  2718250  1  0
  2718252 17  0
  2718259 14  0
  2718260 17  0
  2718276 17  0
  2718288 17  0
  2718310 16  0
  2718311 17  0
  2718321 17  1
  2718371 17  0
  2718392 14  0
  2718397 17  0
  2718453 17  0
  2718479 17  0
  2718542 17  0
  2718575 15  0
  2718588 14  0
  2718608 16  0
  2718630 17  3
  2718653 17  0
  2718658 14  0
  2718662 17  0
  2718663 17  3
  2718672 17  2
  2718678 17  0
  2718738 17  0
  2718743 17  0
  2718778 14  2
  2718781 17  0
  2718790 17  0
  2718816 17  0
  2718824 16  0
  2718854 17  0
  2718866 17  0
  2718874  1  0
  2718885 17  0
  2718891  2  0
  2718915 17  0
  2718924 17  0
  2718935 17  0
  2718944 17  1
  2718986 17  0
  2719007 17  0
  2719016 17  0
  2719020 17  0
  2719035 17  0
  2719073 17  0
  2719082 17  0
  2719113 17  0
  2719118 17  0
  2719120 14  0
  2719125 17  2
  2719148 17  0
  2719166 17  0
  2719226 17  0
  2719235 14  0
  2719251 14  0
  2719353 17  0
  2719377 17  0
  2719382 17  0
  2719386 17  0
  2719428 14  0
  2719461 17  0
  2719466  7  0
  2719477 17  0
  2719485 16  0
  2719491 17  0
  2719506 17  0
  2719620 17  0
  2719622  3  0
  2719673 17  0
  2719677 17  0
  2719701 15  0
  2719735 14  0
  2719755 17  2
  2719795 15  0
  2719800 17  0
  2719811 17  0
  2719823 17  0
  2719862 17  0
  2719873 17  2
  2719928 17  2
  2719984 16  0
  2720016 17  0
  2720019 17  0
  2720096 15  1
  2720099 17  0
  2720129 17  0
  2720162 17  0
  2720200 17  0
  2720202 17  0
  2720225 17  0
  2720230 17  0
  2720284 17  0
  2720309 17  0
  2720322 14  0
  2720336  1  0
  2720354 17  4
  2720403 17  0
  2720422 17  0
  2720437 17  0
  2720444  8  0
  2720447  6  0
  2720470 17  0
  2720514 17  1
  2720523 17  0
  2720526 16  0
  2720582 17  1
  2720594 17  0
  2720604 14  0
  2720614 16  0
  2720632 17  0
  2720649 17  0
  2720661 17  0
  2720722 17  0
  2720751 17  0
  2720762 14  0
  2720777 17  0
  2720779 17  0
  2720782  1  0
  2720828 17  0
  2720889 17  0
  2720925 17  0
  2720933 17  0
  2720960 17  0
  2721030 17  1
  2721060 17  0
  2721068 17  0
  2721113 17  0
  2721129 14  0
  2721135 16  0
  2721156 17  0
  2721170  9  0
  2721276 14  0
  2721311 14  0
  2721319 16  0
  2721353 17  0
  2721416 17  0
  2721441 17  0
  2721453 17  0
  2721454 17  0
  2721455 14  0
  2721487 17  0
  2721489 17  0
  2721506 17  0
  2721520  3  0
  2721540 17  0
  2721594 17  0
  2721668 16  0
  2721710 17  0
  2721785 17  0
  2721790 17  0
  2721795 17  0
  2721819 17  0
  2721824 16  0
  2721835 17  2
  2721868 14  0
  2721915 17  0
  2721918 17  1
  2721923 17  0
  2721930 16  0
  2721938 14  0
  2721965 17  0
  2721966 14  0
  2721978 17  0
  2721990 17  0
  2721998 17  0
  2722037 17  0
  2722052 17  0
  2722074 17  3
  2722098 17  0
  2722192 17  0
  2722206 17  0
  2722250 14  0
  2722262 17  0
  2722267 17  0
  2722289 17  0
  2722294  5  0
  2722371 17  0
  2722382 17  0
  2722411 17  0
  2722413 17  0
  2722423 17  0
  2722428 17  0
  2722450  5  0
  2722473 17  0
  2722550 17  0
  2722620 17  0
  2722663 17  0
  2722672 17  0
  2722674 11  0
  2722717  7  0
  2722737 17  0
  2722819 16  0
  2722833 17  0
  2722915 13  0
  2830918 16  0
  2830919 17  1
  2830941  2  0
  2830993 17  0
  2831022 17  0
  2831027 13  0
  2831048 17  0
  2831055 17  1
  2831087 17  0
  2831091 17  3
  2831097 16  0
  2831101 17  1
  2831113 17  0
  2831133 14  0
  2831136 14  0
  2831139 14  0
  2831186  2  0
  2831199 17  0
  2831217 14  0
  2831239 17  0
  2831251 17  1
  2831252 17  0
  2831263 17  0
  2831290 17  0
  2831370 17  0
  2831377 14  0
  2831378  3  0
  2831388 17  0
  2831390 17  0
  2831425 17  0
  2831426 17  0
  2831447 17  0
  2831451 17  0
  2831498 17  0
  2831517 17  0
  2831670 17  0
  2831675  1  0
  2831697 17  0
  2831699 17  0
  2831738 17  0
  2831766 17  0
  2831788 17  0
  2831815 15  0
  2831828  4  0
  2831837 17  0
  2831923 17  0
  2831943 17  0
  2831949 17  0
  2831957  1  0
  2831973 17  0
  2831979 17  0
  2831983 17  0
  2832069 17  0
  2832099 17  0
  2832175 17  0
  2832215 17  0
  2832272 17  0
  2832295 17  0
  2832317 17  0
  2832341 17  0
  2832346 17  0
  2832398 17  0
  2832402 17  0
  2832415 17  0
  2832421 17  0
  2832426 17  0
  2832433 14  0
  2832484 17  0
  2832506 17  0
  2832511 17  0
  2832542 17  0
  2832589 17  2
  2832689 17  0
  2832720 17  1
  2832741 17  0
  2832753 17  3
  2832769 17  0
  2832777 14  0
  2832809  1  0
  2832899 14  0
  2832984 17  0
  2833010 17  0
  2833020 17  0
  2833058  1  0
  2833073 17  0
  2833089  5  0
  2833116  3  0
  2833127  1  0
  2833150 17  0
  2833222  2  0
  2833240 17  0
  2833276 17  0
  2833278 17  0
  2833282 17  0
  2833327 17  1
  2833554 17  1
  2833632 17  0
  2833666 17  0
  2833694 17  0
  2833697 17  0
  2833709 17  3
  2833758 14  0
  2833766 17  0
  2833772  9  0
  2833787 17  0
  2833811 17  0
  2833819 17  0
  2833826 17  0
  2833843 17  0
  2833935 17  0
  2833945 17  0
  2833962 17  0
  2833964 17  0
  2833995 17  0
  2834012 17  0
  2834037 17  0
  2834053 17  0
  2834075 17  0
  2834087 17  0
  2834090 14  0
  2834100 17  0
  2834108 17  0
  2834146 17  0
  2834202 17  0
  2834229 14  0
  2834230 17  0
  2834231 17  0
  2834303 17  0
  2834343 17  0
  2834350 17  0
  2834375  3  0
  2834379 17  0
  2834414 17  0
  2834457 17  0
  2834463 17  1
  2834481 17  0
  2834483 17  0
  2834564 17  0
  2834572 17  0
  2834580 17  0
  2834607  3  0
  2834612 17  0
  2834637 15  1
  2834693 17  0
  2834740  2  0
  2834754 17  0
  2834777 17  0
  2834778 17  0
  2834793 17  0
  2834796  4  0
  2834805 17  1
  2834807 17  0
  2834895 17  0
  2834901 17  0
  2834975 17  0
  2834992 17  0
  2835006 17  0
  2835026 17  0
  2835051 17  0
  2835061 17  0
  2835062 14  0
  2835067 17  0
  2835069 17  0
  2835075 17  0
  2835111 17  0
  2835137  2  0
  2835160 17  0
  2835163 17  0
  2835174 14  0
  2835177 14  0
  2835178  3  0
  2835216 17  0
  2835228 17  0
  2835229 17  0
  2835254 17  0
  2835258 17  0
  2835270 17  0
  2835274 17  1
  2835283 17  0
  2835393 17  0
  2835395 17  0
  2835405 17  0
  2835457  2  0
  2835473 11  0
  2835557  3  0
  2835656 17  0
  2835657 17  0
  2835720  7  0
  2835732  7  0
  2835733 17  0
  2835746 17  0
  2835770 17  0
  2835777 17  0
  2835787 17  0
  2835795 12  0
  2835798  1  0
  2835810 17  0
  2835811 17  0
  2835821  1  0
  2835827 17  0
  2835877  1  0
  2835886 17  0
  2835890 17  0
  2835893 17  0
  2835911 17  0
  2835992 17  0
  2836038 16  0
  2836041 17  0
  2836076 17  0
  2836086 17  0
  2836098 17  0
  2836127 16  0
  2836129 17  0
  2836160 17  0
  2836215 17  0
  2836230 17  0
  2836247  1  0
  2836342 17  0
  2836345 17  0
  2836364 11  0
  2836367  1  0
  2836369 17  0
  2836377 17  0
  2836412 13  0
  2836509 13  0
  2836807  8  0
  2836817 17  0
  2836821  8  0
  2836952 17  0
  2836961 17  0
  2836980 17  0
  2836990 17  0
  2837007 17  1
  2837018 17  0
  2837046 17  0
  2837069 17  0
  2837087 17  0
  2837111 17  2
  2837120 17  0
  2837126 17  0
  2837133 17  0
  2837174 17  1
  2837204 17  0
  2837276  6  0
  2837332  7  0
  2837359 17  0
  2837405  1  0
  2837439  1  0
  2837475 17  0
  2837593 16  0
  2837595  1  0
  2837613 17  0
  2837672 17  0
  2837744  8  0
  2837831 17  0
  2837927  8  0
  2845408 17  0
  2845477  8  0
  2845518 17  0
  2845525 17  0
  2845526 17  0
  2845527  8  0
  2845541 17  0
  2845560 17  0
  2845591 17  0
  2845610 17  0
  2845611 17  0
  2845653 17  0
  2845689 17  0
  2845701 17  0
  2845734  5  0
  2845757 17  0
  2845764 17  0
  2845909 17  0
  2846051 17  0
  2846148 17  0
  2846154 17  0
  2846170 17  0
  2846178 17  0
  2846199 17  0
  2846231 16  0
  2846237 17  0
  2846319 17  0
  2846332 17  0
  2846335 17  0
  2846355  5  0
  2846358 17  0
  2846375 14  0
  2846441  2  0
  2846491 17  0
  2846517 16  0
  2846534  2  0
  2846543 15  0
  2846552  4  0
  2846556  2  0
  2846564 17  0
  2846659 16  0
  2846678 14  0
  2846735 17  0
  2846828 17  0
  2846888 17  0
  2846901  2  0
  2846944 17  0
  2847029 17  0
  2847074 17  0
  2847114 17  0
  2847121 17  0
  2847146 17  0
  2847186 17  0
  2847211 17  0
  2847249 17  0
  2847282  4  0
  2847303 14  0
  2847308 16  0
  2847313 14  0
  2847333 17  0
  2847349 17  0
  2847357 17  0
  2847383 17  0
  2847402 17  0
  2847416 17  0
  2847437 14  0
  2847469 17  0
  2847540 17  0
  2847541 16  0
  2847637 14  0
  2847757 17  0
  2847764 17  0
  2847777  1  0
  2847816 17  2
  2847821  4  0
  2847891 17  0
  2847930 16  0
  2847978 17  0
  2848085 16  0
  2848136 17  0
  2848146 17  0
  2848223 17  0
  2848228  1  0
  2848251 16  0
  2848288 17  0
  2848378 17  0
  2848412 17  0
  2848415 17  0
  2848428 17  0
  2848432 14  0
  2848461 17  0
  2848483  3  0
  2848513 16  0
  2848532 16  0
  2848537 17  0
  2848544  2  0
  2848618 14  0
  2848639 17  0
  2848655 17  0
  2848669 14  0
  2848725 17  0
  2848737  3  0
  2848741 17  0
  2848757 17  0
  2848833 14  0
  2848839 17  0
  2848841 17  0
  2848847 14  0
  2848856 17  0
  2848857 17  0
  2848880  3  0
  2848887 15  0
  2848918  1  0
  2848919  4  0
  2848929 17  0
  2848935 17  0
  2848973 17  0
  2848980 17  0
  2848987 17  0
  2848999 17  0
  2849057 17  0
  2849101 17  0
  2849125 17  0
  2849140 17  1
  2849148 17  0
  2849152 17  0
  2849193 14  0
  2849213 17  0
  2849261 17  0
  2849278 17  0
  2849293 17  0
  2849378 17  0
  2849432 14  0
  2849433 17  0
  2849476  6  0
  2849477 17  0
  2849511 17  1
  2849534 14  0
  2849535  3  0
  2849559 16  0
  2849573 14  0
  2849619 17  0
  2849630  2  0
  2849645 16  0
  2849692 16  0
  2849717 17  0
  2849721  3  0
  2849722 16  0
  2849748 14  0
  2849770 14  0
  2849788 17  0
  2849804 17  0
  2849805 17  1
  2849808 17  0
  2849827 17  0
  2849859 17  0
  2849864 17  0
  2849894  1  0
  2849916 17  0
  2849930 17  0
  2849955 17  0
  2849969 17  0
  2850010 15  0
  2850019 14  0
  2850093 17  0
  2850097 17  0
  2850098 17  0
  2850107 17  0
  2850117 17  0
  2850139 17  0
  2850259 17  0
  2850262 17  0
  2850299 17  0
  2850319 17  0
  2850321 17  1
  2850322 17  0
  2850325 17  0
  2850378 17  0
  2850379  3  0
  2850399 17  0
  2850413 17  0
  2850466 17  0
  2850475 17  0
  2850480 15  0
  2850503 17  0
  2850506 17  0
  2850516 17  0
  2850521 17  0
  2850524 17  0
  2850590 15  0
  2850593 17  0
  2850620 17  0
  2850625 16  0
  2850651 17  0
  2850664 17  0
  2850669 17  0
  2850700 17  0
  2850727 17  0
  2850747 17  0
  2850782 17  0
  2850788 17  0
  2850818 17  0
  2850878 17  0
  2850909 17  0
  2850913 17  0
  2850945 17  0
  2850974 17  0
  2851014 17  0
  2851051 17  0
  2851053 17  0
  2851084 17  0
  2851100 17  2
  2851109 17  0
  2851120  8  0
  2851128  8  0
  2851135  8  0
  2851161 14  0
  2851200 14  0
  2851205 17  0
  2851232  8  0
  2851273 16  0
  2851278 17  0
  2851286 17  0
  2851320  1  0
  2851395 17  0
  2851576 17  0
  2851618 17  0
  2851674  8  0
  2851750 17  0
  2851787  8  0
  2851890  8  0
  2851936 17  0
  2852181  4  0
  2852336 17  0
  2852387 17  0
  2852409 14  0
  2852453 17  0
  2852510 17  0
  2852523 14  0
  2852528 14  1
  2852560 17  5
  2852616 14  0
  2852629 14  0
  2852641 17  0
  2852669 14  0
  2852676 17  0
  2852761 17  0
  2852798 17  0
  2852802 17  0
  2852810 17  1
  2852812 17  0
  2852827 17  0
  2852862 17  0
  2852941 17  2
  2852942 14  1
  2852961 17  2
  2853007 14  0
  2853014 17  0
  2853029 17  1
  2853041 17  0
  2853077 17  0
  2853089 14  0
  2853093 17  1
  2853095 14  0
  2853102 17  0
  2853280 17  2
  2853300 14  0
  2853317 17  0
  2853320 17  3
  2853339 17  0
  2853354 17  0
  2853429 14  0
  2853434 17  0
  2853446 17  1
  2853453  8  0
  2853469 17  0
  2853489  9  0
  2853539  9  0
  2853593 17  0
  2853615 17  0
  2853631  6  0
  2853668 17  0
  2853759 17  0
  2853765 17  0
  2853780 17  1
  2853817 14  0
  2853828 17  1
  2853857 17  0
  2853886  6  0
  2853889 17  0
  2853910 17  0
  2854042  1  0
  2854068 17  0
  2854099 16  0
  2854116 16  0
  2854126  2  0
  2854141 17  0
  2854155 14  0
  2854181 17  2
  2854219 17  0
  2854255 14  0
  2854280 17  0
  2854297 17  0
  2854303 14  0
  2854329 17  0
  2854336 14  0
  2854345 17  0
  2854411 17  0
  2854420 14  0
  2854474 14  0
  2854489 17  0
  2854518 17  0
  2854566  1  0
  2854618 17  0
  2854634 17  0
  2854643 17  0
  2854654 17  0
  2854664 17  0
  2854692 17  0
  2854698 17  2
  2854706 17  0
  2854713 17  0
  2854720 14  0
  2854728 14  0
  2854735 17  0
  2854795 17  1
  2854809 17  0
  2854813 17  0
  2854839 17  4
  2854863 17  0
  2854870 17  0
  2854873 14  0
  2854877 17  0
  2854909 17  0
  2854911 17  0
  2854914 17  2
  2854927 14  0
  2854930 17  0
  2854948 14  2
  2854953 17  7
  2854957 14  0
  2854994 17  0
  2855022 17  0
  2855026  2  2
  2855029 17  0
  2855034 17  0
  2855045 17  0
  2855129 17  0
  2855130 14  0
  2855148 17  0
  2855150 17  0
  2855272 17  0
  2855279 17  0
  2855281 17  0
  2855286 17  0
  2855294 17  0
  2855385 17  0
  2855415 17  1
  2855443  6  0
  2855471 17  0
  2855495 14  0
  2855498 17  1
  2855541  7  0
  2855553 17  0
  2855572 17  0
  2855603 17  2
  2855642 17  0
  2855680 17  0
  2855684 17  0
  2855687  4  0
  2855689 17  0
  2855771 17  0
  2855772 14  0
  2855782 17  0
  2855791 17  0
  2855826 17  0
  2855835 14  0
  2855862 17  0
  2855876 17  0
  2855882 17  0
  2855956 17  0
  2856016 14  0
  2856017 17  0
  2856111 17  0
  2856120 17  0
  2856124 17  0
  2856183 14  0
  2856193  4  0
  2856200 17  0
  2856209 17  1
  2856216 17  0
  2856272 17  0
  2856327 17  0
  2856328  7  0
  2856379 17  0
  2856412 16  0
  2856422 17  0
  2856448 17  0
  2856472 17  0
  2856479 17  0
  2856482 17  0
  2856502 17  0
  2856503 17  0
  2856558 17  0
  2856589 15  0
  2856612 14  0
  2856626 17  0
  2856635 17  0
  2856716 17  0
  2856721  9  0
  2856756 17  1
  2856758 17  0
  2856761 17  0
  2856769 17  0
  2856774 14  0
  2856793 17  0
  2856795 17  0
  2856801 17  0
  2856803 17  0
  2856815 17  0
  2856817 17  0
  2856822 17  0
  2856826 17  0
  2856831 17  0
  2856855 14  0
  2856902 14  0
  2856923 17  0
  2856928 17  0
  2856941 17  0
  2856960 17  3
  2856964 17  0
  2856995 17  0
  2857004 17  0
  2857015 17  0
  2857034 17  0
  2857049 17  0
  2857059 17  0
  2857107 17  0
  2857109 17  0
  2857130 17  0
  2857138 14  0
  2857168 17  0
  2857178  2  0
  2857323 17  3
  2857324 17  0
  2857338 17  0
  2857345 17  0
  2857410 17  0
  2857437 17  0
  2857473 17  0
  2857477 17  0
  2857508 17  0
  2857528 17  0
  2857554 17  0
  2857585  2  0
  2857592 17  0
  2857607 17  1
  2857612 17  0
  2857671 17  0
  2857678 14  0
  2857687 17  0
  2857722 14  2
  2857764 17  0
  2857789 14  0
  2857822 17  0
  2857837 16  0
  2857896 14  0
  2858008 14  0
  2858010 14  0
  2858015 16  0
  2858016 17  0
  2858074 17  0
  2858094 14  0
  2858108 14  0
  2858129  5  0
  2858134 17  0
  2858172 17  0
  2858175 17  0
  2858190 17  0
  2858216  7  0
  2858241 17  0
  2858279 16  0
  2858292 17  0
  2858326 17  0
  2858327 16  0
  2858334 14  0
  2858337 17  0
  2858372 14  0
  2858435  1  0
  2858437 17  0
  2858440 17  0
  2858474 17  0
  2858485 17  0
  2858506 17  0
  2858526 17  0
  2858531 17  0
  2858567 17  0
  2858568 16  0
  2858578 17  0
  2858597 17  0
  2858677 14  0
  2858693 17  0
  2858704 17  0
  2858713 17  0
  2858739 17  0
  2858740 17  0
  2858741 17  0
  2858781 17  0
  2858867 17  0
  2858872 17  0
  2858882 17  0
  2858884 17  0
  2858888 17  0
  2858897 17  0
  2858922 14  0
  2858932 17  0
  2858945 17  0
  2858948 17  0
  2859009 14  0
  2859016 17  0
  2859019 17  0
  2859024 17  0
  2859040 17  0
  2859045 17  0
  2859080 17  0
  2859085 17  0
  2859087 17  0
  2859089 17  0
  2859114 17  0
  2859142 17  0
  2859151 17  0
  2859154 14  0
  2859173 14  0
  2859174 17  0
  2859206 14  0
  2859211 17  0
  2859299 17  1
  2859386 17  0
  2859418 17  0
  2859426 17  0
  2859460 14  0
  2859462 17  0
  2859465 17  0
  2859546 16  0
  2859553 17  0
  2859567 17  0
  2859628 16  0
  2859670 17  0
  2859677 17  0
  2859700 17  0
  2859701 17  0
  2859710 17  0
  2859722 17  0
  2859741 17  0
  2859752 17  0
  2859753 16  0
  2859791 17  0
  2859830  6  0
  2859857 17  0
  2859893 15  0
  2859898 17  0
  2859906 16  0
  2859970 17  0
  2859995 14  0
  2860010 17  0
  2860090 17  0
  2860114 17  1
  2860121 14  0
  2860123  4  0
  2860125 17  0
  2860126 17  0
  2860135 17  0
  2860182 14  0
  2860187 17  0
  2860218 14  0
  2860225 17  0
  2860241 16  0
  2860279 14  0
  2860283 17  0
  2860298 17  0
  2860306 17  0
  2860324 16  0
  2860347 17  0
  2860358 17  0
  2860359 17  0
  2860384 17  0
  2860414 17  0
  2860423 17  0
  2860428 17  0
  2860452  6  0
  2860479 14  0
  2860485 17  0
  2860503 17  0
  2860541 17  0
  2860547 17  0
  2860579 17  7
  2860583 17  0
  2860592 16  0
  2860594 17  2
  2860654 14  0
  2860656 14  1
  2860660 14  0
  2860691 17  0
  2860692 14  0
  2860713 14  0
  2860730 17  0
  2860732 17  0
  2860746  6  0
  2860765  1  0
  2860788 17  4
  2860793 17  1
  2860821 17  0
  2860851 17  4
  2860866 14  1
  2860875  9  0
  2860885  6  0
  2860927 17  0
  2860930 17  3
  2860933 14  0
  2860936 17  0
  2860943  1  0
  2860947 15  0
  2860992 14  0
  2861042 17  0
  2861061 17  0
  2861062 16  0
  2861100 17  0
  2861123 17  0
  2861126 16  1
  2861140 14  0
  2861175 17  0
  2861219 17  0
  2861222  1  0
  2861273 17  0
  2861298 17  0
  2861316 14  0
  2861351 16  0
  2861394 14  1
  2861403 17  0
  2861404 14  0
  2861410 17  0
  2861456 17  0
  2861501 17  0
  2861568 17  0
  2861630 14  0
  2861661 17  0
  2861672 17  0
  2861725 17  0
  2861738 17  0
  2861753 17  0
  2861757  2  0
  2861764 17  0
  2861789 17  0
  2861800 17  0
  2861828 14  0
  2861836 14  0
  2861871 17  0
  2861880 17  0
  2861945 17  0
  2862021 17  0
  2862041 17  0
  2862066 14  0
  2862081 17  0
  2864938 14  0
  2865026 14  0
  2865061 14  0
  2865075 14  0
  2865077 14  0
  2865117 14  0
  2865125 14  0
  2865164 14  0
  2865225 14  0
  2865228 14  0
  2865234 14  0
  2865242 14  0
  2865268 14  0
  2865280 14  0
  2865295 14  0
  2865296 14  0
  2865318 14  0
  2865431 14  0
  2865434 14  0
  2865462 13  0
  2865498 11  0
  2865652 14  0
  2865659 14  0
  2865774 14  2
  2865835 14  0
  2866023 14  0
  2968489  8  0
  2968572 17  0
  2968611 17  0
  2968726 17  0
  2968811 17  5
  2968820  4  0
  2968902 17  0
  2969106  1  0
  2969151  4  0
  2969169 17  0
  2969195 17  0
  2969205 14  0
  2969216 17  0
  2969280 17  0
  2969337  2  0
  2969347 17  0
  2969361 17  0
  2969462 17  0
  2969478 17  0
  2969526 17  0
  2969541  2  0
  2969568 17  0
  2969628 17  2
  2969635 17  0
  2969638 17  3
  2969639 17  0
  2969655 17  0
  2969679 17  0
  2969806 17  0
  2969839 17  0
  2969846 17  0
  2969989 17  0
  2969991 17  2
  2970005 17  0
  2970010  2  0
  2970068  4  0
  2970115 17  0
  2970168 17  0
  2970244  4  0
  2970355 17  0
  2970396  7  0
  2970403 17  0
  2970412 17  0
  2970484  1  0
  2970512 17  0
  2970552 17  0
  2970575 17  0
  2970580 14  8
  2970584 17  0
  2970588 14  0
  2970670 17  1
  2970755  1  0
  2970784 16  0
  2970804 17  4
  2970811 17  0
  2970813 17  0
  2970816 17  0
  2970823  1  0
  2970836 17  1
  2970901 17  0
  2970908 17  0
  2970909 17  0
  2970955 17  0
  2970994 17  0
  2970996 17  0
  2970999 15  0
  2971075  3  0
  2971092 17  0
  2971095 11  0
  2971104 14  0
  2971111 17  0
  2971254 17  0
  2971272 17  0
  2971292 17  0
  2971360 17  0
  2971380 14  0
  2971415 16  1
  2971432 17  0
  2971437  1  0
  2971448  2  0
  2971453 17  0
  2971462 17  0
  2971465 17  0
  2971472  4  0
  2971484 17  0
  2971520 17  0
  2971562 17  0
  2971614 17  0
  2971661 17  0
  2971664 17  0
  2971668 14  0
  2971671 17  0
  2971676  2  0
  2971679 17  0
  2971713 17  0
  2971717 17  0
  2971738  2  0
  2971812 17  0
  2971993 17  0
  2972005 17  1
  2972024 17  0
  2972031 17  0
  2972061 17  0
  2972075 17  0
  2972131 17  0
  2972162 17  0
  2972175 17  0
  2972195 17  0
  2972235  3  0
  2972293 17  0
  2972300 17  0
  2972316 16  0
  2972401  4  0
  2972425 17  0
  2972471 17  0
  2972492 17  0
  2972525 17  0
  2972544  3  0
  2972545 17  0
  2972587 17  0
  2972637  5  0
  2972674 17  0
  2972706 17  0
  2972707 13  0
  2972756 14  0
  2972773 17  0
  2972800 17  0
  2972827 17  0
  2972847  1  0
  2972873 14  0
  2972876 17  0
  2972910 16  0
  2972941 17  0
  2972977 17  0
  2972978 17  0
  2973073 17  0
  2973168 17  0
  2973238 14  0
  2973265 17  0
  2973271 17  0
  2973297 17  0
  2973361 17  0
  2973368 17  0
  2973386 17  1
  2973432 17  0
  2973461 17  0
  2973469  7  0
  2973500 17  0
  2973509 17  1
  2973532 17  0
  2973563 14  0
  2973597 16  0
  2973605 14  0
  2973610 17  0
  2973611  2  0
  2973679 17  0
  2973761  2  0
  2973800 17  0
  2973845 17  0
  2973894  8  0
  2973938  2  0
  2974272  4  0
  2974282 16  0
  2974284 12  0
  2974432 17  0
  2974459 17  0
  2974471 17  0
  2974474 17  0
  2974542 17  0
  2974550 17  0
  2974567 17  0
  2974588  2  0
  2974591 17  0
  2974598 17  0
  2974618 17  0
  2974619 17  0
  2974643 17  0
  2974645 14  0
  2974664 17  0
  2974671 17  0
  2974720 17  0
  2974741 17  0
  2974815 17  0
  2974827 17  0
  2974858  2  0
  2974865 17  0
  2974894 14  0
  2974935 17  0
  2974940 17  0
  2974993 17  0
  2975018 17  0
  2975079 17  0
  2975113 17  0
  2975145 17  0
  2975200  3  0
  2975214  2  0
  2975243 17  0
  2975275 17  0
  2975292 17  0
  2975340 17  1
  2975404  4  0
  2975471 17  0
  2975501 17  0
  2975507 17  0
  2975511 17  0
  2975513 14  0
  2975526 17  0
  2975540 17  0
  2975542 17  0
  2975632 14  0
  2975680 16  0
  2975717 17  0
  2975744 17  0
  2975747  3  0
  2975770  8  2
  2975773 17  0
  2975775 17  0
  2975779  8  0
  2975804  8  0
  2975810 17  0
  2975813 17  0
  2975832 12  9
  2975844 17  0
  2975849 17  0
  2975903 17  0
  2975918 17  0
  2975981 17  0
  2976009 14  0
  2976017 17  1
  2976181  8  0
  2982628 17  0
  2982796 17  0
  2982797  4  0
  2982816 17  0
  2982842  2  0
  2982913 17  0
  2982923 17  0
  2982925 14  0
  2982949 17  0
  2982961 17  0
  2982965  7  0
  2983000 17  1
  2983012 17  0
  2983040 17  0
  2983041 17  0
  2983066 17  0
  2983080 17  0
  2983085 17  0
  2983089  1  0
  2983110 14  0
  2983147 17  0
  2983182 17  0
  2983183 17  0
  2983215 16  0
  2983219 17  6
  2983341  4  0
  2983408  2  0
  2983417 17  0
  2983428  6  0
  2983445 17  0
  2983491 17  0
  2983511 17  0
  2983527 17  0
  2983565  3  0
  2983629 16  0
  2983661  4  0
  2983671 17  0
  2983673 17  0
  2983691 17  0
  2983693 16  0
  2983751  1  0
  2983764 17  0
  2983772 17  0
  2983828  2  0
  2983879 17  0
  2983934  3  0
  2983946  3  0
  2983968 17  0
  2984005 17  0
  2984102 17  0
  2984105 14  0
  2984106 17  0
  2984144 17  0
  2984150  4  0
  2984176 17  0
  2984242 16  0
  2984295 17  0
  2984308 17  0
  2984333 16  0
  2984362 16  0
  2984366 17  0
  2984382 16  0
  2984404  4  0
  2984406  4  0
  2984409 16  0
  2984505 17  2
  2984529 17  0
  2984559 17  0
  2984626 17  0
  2984632 17  2
  2984669 17  0
  2984717 17  0
  2984755 17  0
  2984758 17  0
  2984775  7  0
  2984778 17  0
  2984802 17  0
  2984813  4  0
  2984870 17  0
  2984913 17  0
  2984937 17  0
  2984942 17  0
  2984967 14  0
  2984990 17  1
  2985022 17  3
  2985054 17  1
  2985061 17  0
  2985113  4  0
  2985262 17  0
  2985277 14  0
  2985364 17  0
  2985366 17  0
  2985386  2  0
  2985396 17  0
  2985398 17  0
  2985404 17  0
  2985484 17  0
  2985493 17  0
  2985505 17  0
  2985526  2  0
  2985564 17  0
  2985571 17  0
  2985587 17  1
  2985628 17  0
  2985703 17  0
  2985704  3  0
  2985767 17  1
  2985770 17  0
  2985814 17  0
  2985824 17  0
  2985825 17  0
  2985856 17  0
  2985927 17  0
  2985935 17  0
  2985958 17  0
  2986041 14  0
  2986043 16  0
  2986071 17  0
  2986117 17  0
  2986128 17  0
  2986150 16  0
  2986179  1  0
  2986182 17  0
  2986195 14  0
  2986218 17  0
  2986280 17  0
  2986322  8  0
  2986323 17  0
  2986324 17  0
  2986369 17  0
  2986372 17  0
  2986395 17  0
  2986397 17  0
  2986420  4  0
  2986458 17  0
  2986462 17  0
  2986467 17  0
  2986502 17  0
  2986505 17  0
  2986506 17  0
  2986508 17  0
  2986532 17  0
  2986539 17  0
  2986602  1  0
  2986661  6  0
  2986678 17  0
  2986721  1  0
  2986745 16  0
  2986761 17  0
  2986813 17  0
  2986833 17  1
  2986844 16  0
  2986845 17  0
  2986860 14  0
  2986883 17  0
  2986893 17  0
  2986929  3  0
  2986978  3  0
  2986997  2  0
  2987021 17  0
  2987027 17  1
  2987066 17  0
  2987088 17  0
  2987113 17  0
  2987123 17  0
  2987156  3  0
  2987160 17  5
  2987194 17  0
  2987212 17  0
  2987242 17  0
  2987265 17  0
  2987282 17  0
  2987297 17  0
  2987300 14  0
  2987321  3  0
  2987326 16  0
  2987327 16  0
  2987372 17  1
  2987385  4  0
  2987433 17  1
  2987444 17  0
  2987445  1  0
  2987447 14  0
  2987465 14  0
  2987466 17  0
  2987487 14  0
  2987548 16  0
  2987560 14  0
  2987577 17  0
  2987640 17  0
  2987660 17  2
  2987754 17  0
  2987838 17  0
  2987856 17  0
  2987926 17  0
  2988035 17  0
  2988066 17  0
  2988079 10  0
  2988084 17  0
  2988113 14  0
  2988137 17  0
  2988139 17  0
  2988144 17  0
  2988145 17  3
  2988150  3  0
  2988153 17  0
  2988169 16  0
  2988174 14  0
  2988177 17  0
  2988207 17  0
  2988208 16  0
  2988249 17  0
  2988251 17  0
  2988295 17  0
  2988301 17  0
  2988326 17  0
  2988380 17  0
  2988396 17  0
  2988400 17  0
  2988402 16  0
  2988453 17  0
  2988458 17  0
  2988527 14  0
  2988544 17  0
  2988584 17  0
  2988610 17  0
  2988638 17  0
  2988655 13  0
  2988724 14  0
  2988725 17  0
  2988743  6  0
  2988768 17  0
  2988783 17  5
  2988796 16  0
  2988822 17  0
  2988826 17  0
  2988880  2  0
  2988927 17  0
  2988964 17  1
  2988988 17  0
  2989028 17  0
  2989094 17  0
  2989099 17  0
  2989122 17  0
  2989164 14  0
  2989266 17  0
  2989310 14  0
  2989319 17  0
  2989322 16  0
  2989329 14  0
  2989349  1  0
  2989404 17  2
  2989438 17  0
  2989458 17  0
  2989466 17  0
  2989521  2  0
  2989573 14  0
  2989608 17  0
  2989614 17  0
  2989706 17  1
  2989746  5  0
  2989792 17  0
  2989808 13  0
  2989840 17  0
  2989924 10  0
  2989948 17  0
  2990012 17  0
  2990192 17  0
  2990485  1  0
  2990686 17  0
  2990723 16  0
  2990802 17  0
  2990810 13  0
  2990818 17  0
  2990873 17  1
  2990881  5  0
  2990899 17  0
  2990932 16  0
  2990988 17  0
  2991027  7  0
  2991043 17  0
  2991059 17  0
  2991083 14  0
  2991092 14  0
  2991105 17  0
  2991247 17  0
  2991276 12  0
  2991281 17  0
  2991321 17  0
  2991403 14  0
  2991448 17  1
  2991451 14  0
  2991460 17  1
  2991493 17  0
  2991497 17  0
  2991524 17  0
  2991526 17  0
  2991548 17  0
  2991562 17  0
  2991603 17  0
  2991622 17  0
  2991662 15  0
  2991687  2  0
  2991730 17  0
  2991809 17  0
  2991811 17  0
  2991897 17  0
  2991898  3  0
  2991917 14  0
  2991939  3  0
  2991952 16  0
  2991964 17  0
  2991990 17  0
  2992035 16  0
  2992044 17  0
  2992087 14  0
  2992121 17  0
  2992161  5  0
  2992222 17  0
  2992250 14  0
  2992347 17  0
  2992350 17  0
  2992364 17  0
  2992393 17  0
  2992405 17  0
  2992427 14  0
  2992433 14  0
  2992573 14  0
  2992634 17  0
  2992648 17  1
  2992668 17  3
  2992681 17  0
  2992685 17  0
  2992720 17  0
  2992768 17  0
  2992815  1  0
  2992827  2  0
  2992916 17  0
  2992929 17  0
  2992934 17  0
  2992944 17  0
  2992956 17  0
  2992960 17  0
  2992964 17  0
  2992981  2  0
  2993013 17  0
  2993038 17  0
  2993133 17  0
  2993172 17  0
  2993174 17  0
  2993288 16  0
  2993300 17  0
  2993312 17  0
  2993430 16  0
  2993436 17  0
  2993460 17  0
  2993589 17  6
  2993611 17  0
  2993662  2  0
  2993677 14  0
  2993680 17  0
  2993743 17  0
  2993812 17  0
  2993832 17  0
  2993842 17  0
  2993897 17  0
  2993904 17  0
  2993911 17  0
  2993938 14  0
  2993940 17  0
  2993958 17  0
  2993960 17  0
  2993981 17  0
  2993984 17  0
  2993986 14  0
  2994022 17  0
  2994048 17  0
  2994064 17  0
  2994087 16  0
  2994092 14  1
  2994110 17  0
  2994124 17  0
  2994131 14  0
  2994189 17  0
  2994192 17  0
  2994233 17  0
  2994246 17  0
  2994249 14  0
  2994360  1  0
  2994391 17  0
  2994400  1  0
  2994414 17  0
  2994452 17  0
  2994467 16  0
  2994493 17  0
  2994540 14  0
  2994548 17  0
  2994564 17  0
  2994572 17  0
  2994573  7  0
  2994617 17  0
  2994639  2  0
  2994666 14  2
  2994678 17  0
  2994695 17  0
  2994712 17  0
  2994746 17  0
  2994762  7  0
  2994798 17  0
  2994803 17  0
  2994813 14  0
  2994888 17  2
  2994919 17  0
  2994952 17  0
  2995003  3  0
  2995050 17  0
  2995083 17  0
  2995101 17  0
  2995130 16  0
  2995169 14  0
  2995179 17  0
  2995185 17  0
  2995197 17  0
  2995252  7  0
  2995305 17  0
  2995313 17  0
  2995392 17  1
  2995402 17  0
  2995460 17  0
  2995507  3  0
  2995525  4  0
  2995543 17  0
  2995553 17  0
  2995579 17  0
  2995592 16  0
  2995603 14  0
  2995626 14  0
  2995656 13  0
  2995682 17  0
  2995685 17  0
  2995715 17  0
  2995753  9  0
  2995775 16  0
  2995823 17  1
  2995846 17  0
  2995880 17  0
  2995888  4  0
  2995898 17  0
  2995913 17  0
  2995931 17  4
  2995938 14  0
  2995944 17  0
  2995945 17  0
  2995964 17  0
  2995973 17  0
  2995992 17  0
  2995995 17  0
  2996004 17  0
  2996015 17  1
  2996019 14  0
  2996023 17  0
  2996037 17  0
  2996044 17  0
  2996076 17  0
  2996104 14  0
  2996112  8  0
  2996143 16  0
  2996170 14  0
  2996183 17  0
  2996193 16  0
  2996210 16  0
  2996232  4  0
  2996259 17  0
  2996288 17  0
  2996299  1  0
  2996339 17  0
  2996407  3  0
  2996416 17  0
  2996430 17  0
  2996453 17  0
  2996463 17  0
  2996487 17  0
  2996528 14  0
  2996580 16  0
  2996606 17  0
  2996629 17  0
  2996738 17  0
  2996903 17  3
  2996950 14  0
  2997086  3  0
  2997110 14  0
  2997178 17  1
  2997195 17  0
  2997218 17  0
  2997227 14  0
  2997232 17  0
  2997239 17  0
  2997293 17  0
  2997296  1  0
  2997323 14  0
  2997346 17  0
  2997353  6  0
  2997383 17  0
  2997405 17  0
  2997437 14  0
  2997455 17  2
  2997459 17  1
  2997467 14  0
  2997477 17  0
  2997509 17  0
  2997611 14  0
  2997613 17  0
  2997644 14  0
  2997692 14  0
  2997715 14  0
  2997726 15  0
  2997753 17  0
  2997755  3  0
  2997802  1  0
  2997820 17  0
  2997821 17  1
  2997910 17  0
  2997925 14  0
  2997946 17  0
  2998002  3  0
  2998011  7  0
  2998061 14  0
  2998070 17 10
  2998100 16  0
  2998124 17  2
  2998130 17  0
  2998133 17  0
  2998188 14  0
  2998208 17  0
  2998225 17  0
  2998253 17  0
  2998272 14  0
  2998285 17  0
  2998410 17  0
  2998417 17  0
  2998428 14  0
  2998461 17  0
  2998474 17  0
  2998481 17  0
  2998487  2  0
  2998532 17  0
  2998545 17  0
  2998561 17  2
  2998588 17  0
  2998680 16  0
  2998808 17  0
  2998865  9  0
  3001505 13  0
  3001640  5  0
  3001667  3  0
  3001695 14  0
  3001755 14  0
  3001793 14  0
  3001835 14  0
  3001851 14  0
  3001885 11  1
  3001905 11  0
  3001906 14  0
  3001923 14  0
  3001926 11  0
  3001955 14  0
  3001977 14  0
  3002064 14  0
  3002078  2  0
  3002087 14  0
  3002235 14  0
  3002245 14  0
  3002281 14  0
  3002288 14  0
  3002336 14  1
  3002346 14  0
  3002379 14  8
  3002386 14  0
  3002393 11  0
  3002477 14  0
  3002478 14  1
  3002486 11  0
  3002515 14  0
  3002516 11  0
  3002598 14  0
  3002618 14  0
  3002666 11  0
  3002689 14  0
  3002691 13  0
  3002749 14  0
  3002789 14  0
  3002817 14  0
  3002848 14  0
  3002890 14  0
  3002959 14  0
  3002988 14  0
  3003019 14  1
  3003043 11  0
  3003053 10  0
  3003084 14  0
  3003224 14  1
  3003226 11  0
  3003229 14  0
  3003231 13  0
  3003323 14  0
  3003327 14  0
  3003419  3  0
  3003458  2  0
  3003576 14  0
  3003614  3  0
  3003620 14  0
  3003642 14  0
  3003673 14  0
  3003682 14  0
  3003715  8  0
  3003716 14  0
  3003740 11  0
  3003747 14  0
  3003769  1  0
  3003847  2  0
  3003949 14  0
  3003991 14  2
  3003992 14  2
  3004083 13  0
  3004084 11  0
  3004127  8  0
  3096166  1  0
  3096241  1  0
  3096245 17  0
  3096278 17  0
  3096317 17  0
  3096337 17  0
  3096347  3  0
  3096396 14  0
  3096408  1  0
  3096409 17  0
  3096439 16  0
  3096443 14  0
  3096453 17  0
  3096473 14  0
  3096480 17  0
  3096520 17  0
  3096567 17  0
  3096620 17  0
  3096636 15  0
  3096721  4  0
  3096770  4  0
  3096826 17  0
  3096844 17  0
  3096885 17  0
  3096904  2  0
  3096944 17  0
  3096946 17  0
  3096995 17  0
  3097057 17  0
  3097169  5  0
  3097183 15  0
  3097194 14  0
  3097210 17  0
  3097211 17  0
  3097214 17  0
  3097222 14  0
  3097292 16  0
  3097331 17  6
  3097346 17  2
  3097352  8  3
  3097353 16  0
  3097355 17  0
  3097360 17  0
  3097398 17  0
  3097405 17  0
  3097412  2  0
  3097420 17  0
  3097429 17  0
  3097447 17  0
  3097522 17  0
  3097526 17  0
  3097546 17  0
  3097562 17  0
  3097571 17  0
  3097572 17  0
  3097575  2  0
  3097623 17  0
  3097626 17  0
  3097641  1  0
  3097645 17  0
  3097797  6  0
  3097819 15  0
  3097891 14  0
  3097896  2  0
  3097912 17  4
  3097926 14  1
  3097968 17  0
  3098004 17  0
  3098015 17  3
  3098032 17  0
  3098045 17  0
  3098059 17  0
  3098084 17  0
  3098151 17  0
  3098170 17  0
  3098179 17  0
  3098184 14  2
  3098194 17  4
  3098197 17  2
  3098214 17  0
  3098219 17  0
  3098263 17  0
  3098353 17  0
  3098430  1  0
  3098431 17  0
  3098511 14  0
  3098512 17  0
  3098541 17  0
  3098545 17  0
  3098553 17  0
  3098586 17  0
  3098596 17  0
  3098605 17  1
  3098619 17  0
  3098623  2  0
  3098653 17  0
  3098716 17  0
  3098734 17  0
  3098736 17  0
  3098759  2  0
  3098809 14  0
  3098810 17  1
  3098833 17  0
  3098837 17  0
  3098843 17  0
  3098885 17  0
  3098888 17  0
  3098965 17  0
  3099007 17  0
  3099019 17  0
  3099021 17  0
  3099049  3  0
  3099077 17  0
  3099119 16  0
  3099125 17  0
  3099153  3  0
  3099174 17  0
  3099180 14  0
  3099238 17  0
  3099271 14  0
  3099278 15  0
  3099294 17  0
  3099303 17  0
  3099321 17  0
  3099436 17  0
  3099475  3  0
  3099491 17  0
  3099533 17  0
  3099553 14  0
  3099580  3  0
  3099613 17  1
  3099620 17  0
  3099707 14  0
  3099732 17  0
  3099759 17  0
  3099810 17  0
  3099832 17  0
  3099834 17  0
  3099858 17  0
  3099876  2  0
  3099883 17  0
  3099888 17  0
  3099900 17  0
  3099932 17  0
  3099945 15  0
  3099949 17  0
  3099957 17  0
  3099983 17  0
  3100006 17  0
  3100037 17  0
  3100053 14  0
  3100068 14  0
  3100083 17  0
  3100129 17  0
  3100151  1  0
  3100164 10  0
  3100179 17  0
  3100188 17  0
  3100193 17  0
  3100219 17  0
  3100268 17  0
  3100351 17  0
  3100395 16  0
  3100411 16  0
  3100415  1  0
  3100451 17  0
  3100476 17  0
  3100479 17  2
  3100488  2  0
  3100505 16  0
  3100527 17  0
  3100558  2  0
  3100559 17  0
  3100568 17  0
  3100570 16  0
  3100575 17  0
  3100582 17  0
  3100587 17  0
  3100608 17  0
  3100623 17  0
  3100631  1  0
  3100641 17  0
  3100673 17  0
  3100698 17  0
  3100715 17  0
  3100746 17  0
  3100768 17  0
  3100778 17  0
  3100841  1  0
  3100847 17  0
  3100874 14  0
  3100876 17  0
  3100890 16  0
  3100921 17  0
  3100994 17  0
  3101003 14  0
  3101007 14  0
  3101057 17  0
  3101063  9  0
  3101090 17  0
  3101106 16  0
  3101112 17  0
  3101129 17  0
  3101178 17  1
  3101194 17  0
  3101555 14  0
  3101585 16  0
  3101602 17  0
  3101632 14  0
  3101646 17  0
  3101695 17  0
  3101703 17  0
  3101707  2  0
  3101712  2  0
  3101748 17  0
  3101786 17  0
  3101815 14  0
  3101830 17  0
  3101838  1  0
  3101865 16  0
  3101881 17  0
  3101889 17  0
  3101899 17  0
  3101906 17  0
  3101911 17  0
  3101923 17  1
  3101992 14  0
  3102000 17  2
  3102003 17  0
  3102004 14  0
  3102024 17  2
  3102043 17  0
  3102050 17  0
  3102053 17  0
  3102063 17  0
  3102072 17  0
  3102080 17  0
  3102084 17  0
  3102108 17  0
  3102111 17  0
  3102149 14  0
  3102164 17  0
  3102171  1  0
  3102172 17  0
  3102181 17  0
  3102220 17  0
  3102230  1  0
  3102231 14  0
  3102250 17  0
  3102289 17  0
  3102309 17  1
  3102351 17  0
  3102384 17  1
  3102386  9  0
  3102392 17  0
  3102411 17  0
  3102465  9  0
  3102469 17  0
  3102473 14  0
  3102479 14  0
  3102482 17  0
  3102491 17  0
  3102521 17  0
  3102534 17  0
  3102541 17  0
  3102552 17  0
  3102561 17  0
  3102562 17  0
  3102589 17  0
  3102595 17  0
  3102596 17  0
  3102637  2  0
  3102638 17  0
  3102643 17  0
  3102680 17  0
  3102715 17  0
  3102747 17  0
  3102749 17  0
  3102763 17  0
  3102822 17  0
  3102869 17  0
  3102872  6  0
  3102929  6  0
  3102980 17  0
  3102990 17  0
  3102998 17  0
  3103017 17  0
  3103024 17  0
  3103105 17  0
  3103125 17  0
  3103137 17  0
  3103172  1  1
  3103190 17  0
  3103195 17  0
  3103212 17  1
  3103227 17  1
  3103228 17  0
  3103249 17  0
  3103260 17  0
  3103263 17  0
  3103299 14  0
  3103320 17  0
  3103331 17  0
  3103382 17  0
  3103396 17  0
  3103398 16  0
  3103406 17  0
  3103473 17  1
  3103576 17  0
  3103591 17  0
  3103637 17  0
  3103665 17  0
  3103673 17  0
  3103676 17  0
  3103684 17  1
  3103685 17  0
  3103693 14  0
  3103698 17  0
  3103731  2  0
  3103752 17  4
  3103779 17  0
  3103790  8  0
  3103827  7  0
  3103831 17  0
  3103851 17  1
  3103972 17  0
  3104091  2  0
  3109435 17  0
  3109520 14  0
  3109550 17  1
  3109585 17  0
  3109618 17  0
  3109620 17  0
  3109639 14  0
  3109654  6  0
  3109687  1  0
  3109707 17  0
  3109736 17  0
  3109742 10  0
  3109761 17  0
  3109771 17  0
  3109825 17  1
  3109829 17  0
  3109850 17  0
  3109900 17  0
  3109924 17  0
  3109925 17  0
  3109930 17  1
  3109937 14  1
  3109944 14  0
  3109945 17  0
  3109970 17  0
  3109997 17  1
  3110023 17  0
  3110056 15  0
  3110116  1  0
  3110129 17  0
  3110177 17  1
  3110216 17  0
  3110253 17  0
  3110297  1  0
  3110319 17  0
  3110460 17  0
  3110486  4  0
  3110496 17  1
  3110505 17  0
  3110511 17  0
  3110534 17  0
  3110573 17  0
  3110597 16  0
  3110607 17  0
  3110626 17  0
  3110638 17  0
  3110648 17  0
  3110684 17  0
  3110687 17  0
  3110716 14  0
  3110733 17  0
  3110766 17  0
  3110776 17  0
  3110832 17  0
  3110846 13  0
  3110851 17  0
  3110870 17  0
  3110891 17  0
  3110892 17  0
  3110937 17  1
  3110953 17  0
  3110985 17  0
  3111017 17  0
  3111031 17  0
  3111059  2  0
  3111093 17  0
  3111115 17  0
  3111116 17  0
  3111124 17  0
  3111172 17  0
  3111214 17  0
  3111246 17  0
  3111266 17  0
  3111271 17  0
  3111273 14  0
  3111275 17  0
  3111278 17  0
  3111313 17  0
  3111383 17  0
  3111399 16  0
  3111407 17  0
  3111408 17  0
  3111419  4  0
  3111448  1  0
  3111451 12  0
  3111455  4  0
  3111456 17  0
  3111468 17  0
  3111510 17  0
  3111524 17  0
  3111525 14  0
  3111555 17  0
  3111590 17  0
  3111600 17  0
  3111610 17  0
  3111655 17  0
  3111666 16  0
  3111686 14  0
  3111693  6  0
  3111748 17  0
  3111802  4  0
  3111815 14  0
  3111819 17  0
  3111831 10  0
  3111842 17  0
  3111875  1  0
  3111902 17  0
  3111917 17  0
  3111993 17  0
  3111995 16  0
  3112017 17  0
  3112020 17  0
  3112021 14  0
  3112049 17  0
  3112056 17  0
  3112064 10  0
  3112070 14  0
  3112075 14  0
  3112100  4  0
  3112106 17  0
  3112129 17  2
  3112131 17  0
  3112152 17  0
  3112156 17  0
  3112162  2  0
  3112163  4  0
  3112168 17  0
  3112182  8  0
  3112185 17  0
  3112191 17  0
  3112222 14  0
  3112234 17  0
  3112242 17  1
  3112256 14  0
  3112259 17  0
  3112264 16  0
  3112291 17  0
  3112368 17  0
  3112399 17  0
  3112405 15  0
  3112475 17  0
  3112492  7  0
  3112530 15  0
  3112543  7  0
  3112645  4  0
  3112666 17  0
  3112677 17  1
  3112707  7  0
  3112747 17  0
  3112748 17  0
  3112821 17  0
  3112828 17  2
  3112830 17  0
  3112862 14  0
  3112866 17  0
  3112869 17  1
  3112889 17  0
  3112890 17  0
  3112894 17  0
  3112917 17  0
  3112963 17  0
  3112980 17  0
  3113014  2  0
  3113032  2  0
  3113053 17  0
  3113061 17  0
  3113080 17  0
  3113144 17  0
  3113161 17  0
  3113162 17  0
  3113170 14  0
  3113181 17  0
  3113202 17  0
  3113213 17  0
  3113248 14  0
  3113252 17  0
  3113266 17  2
  3113270 17  0
  3113275 17  0
  3113301 17  0
  3113323 17  0
  3113335 15  0
  3113351 17  0
  3113362 14  0
  3113425 17  0
  3113433 15  0
  3113437 17  0
  3113440 17  0
  3113597 17  0
  3113602 16  0
  3113630 17  0
  3113648 17  0
  3113666 16  0
  3113668 17  0
  3113704 17  0
  3113809 17  0
  3113811 13  0
  3113818 17  0
  3113831 14  0
  3113849 14  0
  3113862  2  0
  3113915 12  0
  3113917 17  0
  3113947 17  0
  3114000  2  0
  3114008 17  0
  3114011 17  0
  3114023 16  0
  3114050 17  0
  3114053 16  0
  3114068 16  0
  3114095 17  0
  3114149 17  0
  3114159 14  0
  3114167 17  1
  3114204 17  0
  3114215  8  0
  3114252 17  0
  3114276 17  0
  3114302 17  0
  3114338 16  0
  3114357 17  0
  3114399 17  0
  3114408 17  0
  3114409 17  0
  3114424  1  0
  3114431 17  0
  3114451 17  0
  3114499 17  0
  3114544 17  0
  3114574 14  0
  3114661 16  2
  3114665 17  0
  3114667  8  2
  3114703 17  0
  3114729 17  0
  3114747 17  1
  3114769 14  0
  3114776  7  0
  3114789 17  0
  3114797 17  0
  3114811 17  1
  3114842 17  0
  3114894 17  0
  3114896 17  0
  3114916 17  0
  3114954 16  0
  3115012 17  0
  3115019 14  0
  3115024 16  0
  3115027 17  0
  3115099 17  0
  3115100 17  0
  3115141 17  0
  3115153 17  0
  3115178 17  0
  3115213 17  0
  3115217  3  0
  3115272 17  1
  3115276 17  0
  3115288 17  0
  3115289 14  0
  3115292 17  0
  3115294 17  0
  3115296 17  0
  3115302 17  0
  3115317 17  0
  3115373  1  0
  3115398 17  0
  3115409 17  0
  3115417 17  0
  3115423 16  0
  3115435 17  6
  3115476 17  0
  3115480 17  1
  3115493 17  0
  3115495 17  0
  3115541 17  0
  3115558 17  0
  3115603 17  0
  3115606 17  0
  3115627 17  0
  3115664 17  0
  3115669 17  0
  3115689 14  0
  3115690 17  0
  3115696 14  0
  3115722 17  0
  3115728 17  0
  3115766 17  0
  3115833 16  1
  3115858 16  0
  3115879 17  0
  3115884 17  0
  3115892 16  0
  3115899 17  0
  3115926  1  0
  3115946 17  0
  3115968 14  0
  3115969 17  0
  3115971 17  0
  3115977 14  0
  3115978 17  0
  3115992 17  0
  3116004 14  1
  3116135 17  0
  3116157 17  0
  3116177 17  0
  3116197 17  0
  3116199  8  0
  3116200 17  0
  3116219 14  0
  3116261 17  0
  3116263 17  0
  3116289 17  0
  3116298 17  2
  3116302 17  0
  3116329 17  0
  3116341 17  0
  3116348 17  0
  3116383 17  0
  3116390 17  0
  3116395 17  0
  3116412 17  1
  3116443 17  0
  3116459 17  0
  3116479 14  0
  3116513 17  0
  3116538 17  0
  3116544 17  1
  3116546 17  1
  3116563 17  0
  3116575 14  0
  3116594 14  0
  3116601 17  1
  3116604 17  0
  3116607 17  0
  3116665  8  0
  3116692 17  0
  3116740 16  0
  3116768 17  1
  3116769 17  0
  3116775 14  0
  3116783 17  0
  3116786 17  0
  3116808 17  0
  3116814 17  0
  3116815 14  0
  3116824 14  0
  3116839 17  0
  3116848 14  0
  3116872 14  0
  3116904 17  0
  3116943  1  0
  3116946 17  0
  3116989 17  1
  3117003 16  0
  3117024 14  0
  3117046 17  1
  3117098 17  0
  3117102 17  0
  3117115 17  0
  3117123 17  0
  3117127 17  0
  3117138 14  0
  3117139 17  0
  3117160 17  0
  3117164  8  0
  3117169  3  0
  3117173 16  0
  3117185 14  0
  3117211  4  0
  3117267 16  0
  3117330  3  0
  3117335 17  0
  3117338 17  0
  3117402 17  0
  3117405  8  0
  3117438 17  0
  3117510 17  0
  3117511 17  1
  3117514 14 10
  3117547  2  0
  3117576 17  0
  3117646 14  0
  3117804 17  0
  3118336  3  0
  3118505 17  0
  3118532 17  0
  3118654 17  0
  3118655 17  0
  3118716 17  0
  3118717 17  0
  3118732 17  0
  3118785  9  0
  3118796 17  0
  3118797 14  1
  3118806 17  0
  3118818 14  0
  3118829  2  0
  3118837 17  0
  3118883 17  6
  3118884 17  0
  3118916 13  0
  3118949 17  0
  3118952 17  0
  3118958 16  0
  3119025 17  0
  3119038 16  0
  3119139 17  0
  3119215 16  0
  3119227 17  0
  3119229 17  0
  3119243 14  0
  3119250 17  3
  3119256 17  6
  3119264 17  0
  3119282 17  0
  3119296 14  0
  3119301 17  0
  3119302 14  0
  3119307 14  2
  3119308 17  0
  3119309 17  0
  3119315 17  0
  3119338 17  0
  3119353 17  0
  3119354 17  0
  3119423 16  0
  3119431 17  0
  3119436 17  0
  3119459 17  0
  3119496 17  0
  3119525 17  0
  3119526 17  0
  3119533 16  0
  3119541 17  0
  3119552 17  0
  3119555 17  0
  3119585 14  0
  3119601 17  0
  3119603 14  1
  3119604 17  1
  3119655  2  0
  3119732 17  0
  3119789 17  0
  3119824 17  0
  3119825  5  0
  3119838 17  0
  3119943 17  0
  3119961 17  0
  3120004 14  0
  3120014 14  0
  3120017 17  0
  3120057 17  3
  3120099 14  0
  3120128 17  0
  3120146 17  0
  3120162 17  0
  3120169 17  0
  3120177 17  0
  3120181 17  0
  3120192 17  0
  3120205 17  0
  3120210 17  0
  3120220 16  0
  3120238 17  0
  3120253 17  0
  3120276 17  1
  3120308 17  1
  3120315 17  0
  3120320 17  2
  3120351 17  0
  3120355 17  1
  3120356 17  0
  3120357 17  0
  3120397 17  1
  3120402 14  0
  3120431 16  1
  3120450 17  0
  3120467 17  1
  3120477  4  0
  3120486 17  0
  3120513 14  0
  3120518 17  0
  3120525 14  0
  3120530 17  0
  3120550 15  0
  3120553 17  0
  3120567 17  0
  3120585 17  0
  3120608 17  0
  3120639 17  0
  3120641 17  0
  3120650 17  7
  3120676 17  0
  3120699 17  0
  3120700 17  0
  3120703 17  0
  3120726 17  0
  3120742 17  0
  3120776 17  0
  3120783  3  0
  3120796 17  1
  3120841 17  0
  3120844 17  0
  3120850 14  0
  3120889 17  0
  3120893 17  0
  3120904 17  1
  3120913 17  0
  3120954 14  0
  3120959 14  0
  3120960 17  0
  3120966  3  0
  3120991 17  0
  3121024 17  0
  3121035 17  0
  3121040  1  0
  3121075 17  0
  3121106 17  0
  3121137 17  0
  3121151 17  0
  3121155 17  0
  3121197 17  0
  3121204 17  0
  3121235 17  0
  3121250 17  0
  3121306 17  0
  3121332 17  0
  3121340 17  1
  3121359 17  0
  3121407 17  0
  3121409 17  0
  3121422 14  0
  3121427 17  0
  3121430 17  0
  3121435 17  0
  3121451 14  0
  3121467 14  0
  3121486 17  0
  3121522 17  0
  3121533 17  0
  3121537 17  0
  3121548 17  0
  3121591  3  0
  3121596 17  0
  3121634 17  0
  3121705 16  0
  3121707 17  0
  3121753 17  0
  3121785 17  0
  3121786 17  0
  3121804 17  0
  3121813 17  0
  3121861 17  0
  3121865 17  0
  3121918 17  0
  3121926  2  0
  3121940 17  0
  3121944 17  0
  3121957 17  0
  3121983 17  0
  3122000  9  0
  3122039 17  0
  3122078 17  0
  3122095 17  0
  3122116 17  0
  3122184  1  0
  3122185 17  0
  3122188 17 10
  3122218 17  0
  3122230 17  0
  3122248 17  0
  3122255 16  0
  3122268 17  0
  3122337 14  0
  3122341 17  0
  3122367 17  0
  3122376 17  0
  3122385 14  0
  3122386 17  0
  3122422 17  0
  3122432 17  0
  3122433 17  0
  3122437 17  0
  3122450 17  2
  3122470 17  0
  3122475  2  0
  3122486 14  0
  3122540 17  0
  3122548  8  0
  3122556 17  2
  3122566 17  0
  3122575 17  0
  3122595 17  0
  3122597 17  0
  3122604 14  0
  3122611 17  0
  3122613 17  0
  3122662 17  0
  3122669 14  0
  3122683 17  0
  3122749 17  0
  3122780 17  0
  3122812 17  0
  3122822 17  0
  3122840 17  0
  3122854 17  0
  3122872 17  1
  3122882 17  0
  3122883 16  0
  3122909 17  0
  3122913 17  1
  3122932 17  0
  3122962 17  0
  3122985 17  1
  3123034 14  0
  3123038 17  0
  3123081 17  0
  3123128 17  0
  3123138 17  7
  3123148 17  0
  3123160 17  0
  3123173 14  0
  3123191 17  0
  3123206 16  0
  3123210 17  0
  3123231 14  0
  3123263 17  0
  3123289 17  0
  3123290 17  0
  3123292 17  1
  3123311 17  0
  3123313 17  0
  3123324 14  0
  3123372  6  0
  3123388 17  0
  3123393 17  0
  3123400 17  0
  3123418 17  0
  3123462 17  0
  3123504 17  0
  3123554 17  0
  3123564  3  0
  3123586 17  0
  3123611 17  0
  3123619 17  0
  3123647 14  0
  3123653 17  0
  3123672 14  0
  3123675 17  0
  3123693 17  0
  3123728 17  0
  3123758 17  0
  3123830 17  0
  3123836 14  0
  3123852 17  0
  3123875 17  0
  3123878 17  0
  3123886 14  0
  3123889  6  0
  3123939 17  0
  3123940 17  0
  3124005  4  0
  3124010 17  0
  3124032 17  0
  3124059 17  0
  3124079 17  0
  3124094 17  0
  3124126 17  0
  3124135 17  0
  3124191 17  0
  3124224 17  0
  3124278 17  0
  3124279 17  0
  3124286 17  1
  3124287 14  0
  3124349 17  0
  3124381 17  0
  3124398 17  0
  3124402 17  0
  3124412 17  1
  3124420  8  1
  3124461 17  0
  3124465 17  0
  3124470 17  0
  3124482 15  0
  3124487 17  0
  3124511 17  1
  3124517 16  0
  3124543 17  0
  3124565 17  0
  3124567 17  0
  3124582 17  0
  3124598 17  1
  3124620  9  0
  3124623 14  0
  3124639 14  0
  3124648  9  0
  3124657 14  0
  3124825 17  0
  3124893 11  0
  3127362 14  0
  3127549 14  0
  3127581 14  0
  3127583  5  0
  3127589 14  0
  3127617 11  0
  3127783 14  0
  3127794 13  0
  3127817 14  2
  3127825 13  0
  3127911 14  0
  3127912 14  0
  3127923  3  0
  3127996 14  0
  3127998 11  0
  3128012 14  0
  3128028 14  0
  3128040 11  0
  3128041 14  0
  3128074 14  0
  3128078 14  0
  3128118 14  0
  3128122 11  0
  3128129 11  0
  3128145 11  0
  3128176 14  0
  3128205 14  0
  3128226 11  0
  3128235 14  0
  3128265 14  0
  3128279 14  0
  3128280 11  0
  3128281 11  0
  3128316 14  0
  3128319 13  0
  3128325 13  1
  3128379  5  0
  3128411  1  0
  3128419 11  0
  3128427 14  0
  3128488 14  7
  3128502 14  0
  3128508 14  0
  3128547 14  0
  3128552 14  3
  3128554 14  0
  3128576 14  0
  3128585 14  1
  3128624 14  0
  3128673 14  0
  3128691 14  0
  3128697 14  0
  3128699 14  0
  3128706 14  0
  3128793 14  3
  3128814 14  1
  3128830 14  0
  3128853 14  1
  3128866 14  0
  3128920 14  0
  3128937 14  0
  3128958 14  0
  3128975 14  0
  3129064 11  0
  3129141 14  0
  3129196 14  0
  3129208 14  0
  3129220 14  0
  3129238 14  3
  3129239 14  0
  3129279 14  0
  3129312 14  0
  3129321 14  0
  3129466 11  0
  3129506 14  0
  3129539 14  1
  3129543 14  0
  3129566 14  0
  3129579 14  0
  3129594 14  0
  3129612 14  0
  3129623 14  0
  3129652 14  0
  3129655 14  0
  3129710 11  0
  3129753 14  0
  3129757 11  0
  3129798 14  0
  3129821 14  0
  3129822 14  0
  3129824 14  0
  3129842 11  0
  3129866 14  0
  3129943 14  0
  3129980 12  0
  3130095 14  0
  3130111 14  0
  3130112 14  0
  3130180 13  0
  3130181 14  0
  3130196 14  0
  3130198 14  0
  3130202 11  0
  3130220 11  0
  3130222 14  0
  3130243 14  0
  3130258 11  0
  3130277 14  0
  3130278 11  0
  3130280 14  0
  3130294 14  0
  3130295 14  0
  3130296 14  0
  3130300 14  1
  3130302 14  0
  3130335 14  0
  3130343 14  0
  3130345 14  0
  3130350 14  0
  3130363 14  0
  3130373 14  0
  3130391 11  0
  3130425 14  0
  3130485 14  0
  3130531 13  0
  3130537 11  0
  3130548 14  3
  3130576  2  0
  3130622 11  0
  3130655  3  0
  3130747 14  0
  3130760 14  0
  3130768 14  0
  3130791 14  0
  3130858  8  0
  3130861 14  0
  3130915 11  0
  3130963 14  0
  3130966 14  0
  3131012  8  0
  3131023  3  0
  3131124 11  0
  3131140 14  0
  3131180 13  0
  3215548 17  0
  3215565 17  0
  3215583  4  0
  3215650 17  0
  3215660 17  0
  3215695  2  0
  3215696 17  0
  3215721 17  0
  3215756 17  0
  3215765 17  0
  3215800 12  0
  3215812 14  0
  3215815 17  0
  3215822 17  0
  3215832  1  0
  3215838 17  0
  3215844  1  0
  3215845 17  0
  3215851 17  0
  3215855 17  0
  3215863 17  0
  3215869 16  0
  3215881 17  0
  3215929 17  0
  3215966 16  0
  3215988 17  0
  3216051  2  0
  3216052 17  0
  3216064 15  0
  3216081 17  0
  3216148 17  0
  3216159 17  0
  3216180 17  0
  3216181 17  0
  3216221  9  0
  3216288 17  0
  3216299 17  0
  3216332  9  0
  3216334 17  0
  3216373 17  0
  3216411  8  0
  3216435  2  0
  3216449 17  1
  3216467 17  0
  3216479 17  0
  3216514 17  0
  3216518 17  1
  3216554 17  0
  3216556 17  0
  3216564  9  0
  3216580  2  0
  3216614 17  0
  3216626  1  0
  3216632 17  0
  3216635 17  0
  3216636 16  0
  3216638 16  0
  3216654 17  0
  3216671 17  0
  3216681 17  0
  3216700 17  2
  3216708 17  0
  3216716 15  0
  3216734  2  0
  3216736 17  0
  3216742 17  0
  3216789 17  0
  3216802 16  0
  3216838 17  0
  3216846 17  0
  3216866 17  0
  3216929 17  0
  3216935 17  0
  3216952 17  0
  3216956 17  0
  3216960 17  0
  3216963 17  0
  3216999  6  0
  3217026  5  0
  3217051 17  0
  3217067 17  0
  3217078 16  0
  3217079  6  0
  3217089 16  0
  3217113 17  0
  3217161 17  0
  3217178 17  0
  3217229  8  0
  3217238 17  0
  3217253 17  0
  3217264 17  3
  3217404 17  0
  3217410 17  0
  3217449 17  0
  3217462 17  0
  3217475 17  0
  3217494 17  0
  3217512 14  0
  3217538 17  0
  3217554 17  2
  3217556 17  0
  3217583 17  0
  3217593 17  0
  3217599 17  0
  3217605 17  0
  3217654 17  0
  3217681 17  0
  3217690 17  0
  3217743 17  0
  3217751 17  0
  3217754 14  0
  3217764  1  0
  3217767 17  0
  3217777 14  0
  3217852 17  0
  3217885 17  0
  3217898 15  0
  3217913 17  0
  3217918 14  0
  3217921 17  0
  3217961 17  0
  3217974 17  0
  3217988 17  0
  3217999 14  0
  3218009 17  0
  3218058 17  0
  3218080 17  0
  3218129 17  0
  3218180  1  0
  3218203 17  0
  3218209 17  0
  3218253 17  0
  3218289  1  0
  3218308 17  0
  3218312 17  0
  3218328 17  0
  3218348 17  0
  3218373  6  0
  3218374  6  0
  3218390  2  0
  3218408 17  0
  3218445 17  0
  3218489 17  0
  3218490 17  0
  3218513 17  0
  3218587 17  0
  3218607 17  0
  3218610 17  0
  3218634 17  0
  3218637 17  6
  3218646 17  0
  3218658 17  0
  3218670 17  0
  3218680 17  0
  3218688 14  1
  3218743 17  0
  3218763 17  0
  3218780 17  0
  3218782  3  0
  3218783 17  0
  3218795 17  0
  3218808 17  0
  3218818 17  0
  3218831 17  0
  3218832 17  0
  3218844 16  1
  3218908 17  4
  3218923 17  0
  3218930  8  0
  3218952 17  0
  3218973 13  0
  3218990 17  0
  3218997 17  0
  3219001  1  0
  3219027 15  0
  3219037 17  2
  3219040 17  0
  3219046  4  0
  3219060 17  0
  3219086 15  0
  3219089 17  0
  3219090 17  0
  3219115  2  0
  3219127 17  0
  3219209 17  0
  3219237 16  0
  3219256 17  1
  3219278 16  0
  3219306 17  0
  3219308 17  0
  3219317 17  0
  3219324 14  0
  3219332  2  0
  3219343 17  0
  3219382 17  0
  3219400 15  1
  3219431 17  0
  3219435 17  0
  3219442 17  0
  3219476 17  0
  3219508 17  0
  3219522 17  0
  3219535 17  1
  3219558 17  0
  3219572  6  0
  3219612 16  0
  3219619 14  0
  3219623 17  1
  3219634 17  0
  3219643 17  1
  3219698 17  0
  3219703 17  0
  3219709 17  0
  3219729  1  0
  3219735 17  0
  3219744 15  0
  3219798 17  0
  3219805 17  0
  3219830 17  0
  3219848 16  0
  3219873 17  0
  3219885 17  0
  3219941 17  0
  3219967 17  0
  3219995 17  1
  3220035 17  0
  3220088 16  0
  3220095 17  0
  3220105  1  0
  3220160 17  0
  3220256  9  0
  3220501  8  0
  3220581  1  0
  3220599  1  0
  3220627  8  0
  3220644 17  0
  3220719 17  0
  3220720  2  0
  3220730 17  0
  3220742 17  0
  3220757 17  0
  3220772  2  0
  3220783  4  0
  3220826 16  0
  3220836 17  0
  3220837 17  0
  3220850 17  0
  3220870 17  0
  3220872 17  0
  3220925 17  0
  3220937 17  0
  3220938 17  0
  3220957 17  0
  3220958 17  0
  3221013 17  0
  3221040 17  0
  3221052 16  0
  3221056 17  0
  3221077 17  1
  3221086 17  0
  3221090 17  1
  3221099 14  0
  3221119 17  1
  3221152 15  0
  3221162 17  0
  3221213 17  0
  3221221 17  0
  3221230 17  0
  3221239 17  0
  3221272 17  0
  3221294 17  0
  3221302 17  0
  3221310 16  3
  3221339  1  0
  3221352 17  0
  3221372 17  0
  3221373  3  0
  3221405 17  0
  3221420 17  0
  3221442 17  0
  3221489 17  0
  3221510 17  0
  3221515 14  0
  3221535 17  0
  3221536 17  0
  3221538 17  0
  3221541 17  0
  3221588 17  0
  3221607 17  0
  3221638 17  0
  3221671 17  0
  3221710 14  0
  3221714 17  0
  3221716 17  0
  3221723  7  0
  3221755 17  0
  3221758 17  0
  3221766 17  0
  3221804 17  0
  3221824 16  0
  3221889 17  0
  3221895 17  0
  3221915 17  0
  3221957 17  0
  3221964 17  0
  3221975 17  0
  3221981 17  0
  3222027 17  0
  3222080 17  0
  3222103 17  0
  3222104 17  4
  3222122 17  0
  3222132 17  0
  3222151 17  0
  3222163 17  1
  3222183 17  3
  3222192 17  0
  3222220 17  0
  3222231 17  0
  3222236 17  0
  3222240 10  0
  3222254 17  0
  3222302 16  0
  3222326 17  0
  3222328 17  0
  3222359 17  0
  3222364 12  0
  3222369 17  7
  3222382 17  0
  3222388 16  0
  3222395 17  0
  3222400 17  0
  3222441 17  0
  3222471 17  1
  3222483 17  0
  3222491 17  0
  3222501 17  0
  3222508 17  0
  3222510 14  0
  3222519 17  0
  3222530 17  0
  3222558 16  0
  3222571 17  0
  3222577 17  0
  3222582 17  0
  3222604 17  0
  3222610 17  7
  3222613  2  0
  3222622 17  0
  3222635 17  0
  3222638 14  0
  3222645 17  0
  3222649 14  0
  3222654 17  0
  3222670 17  0
  3222680  9  1
  3222683  2  0
  3222689 17  1
  3222709 17  0
  3222740 17  0
  3222767 17  0
  3222781 15  0
  3222802 16  0
  3222832 17  0
  3222834 17  0
  3222854 17  0
  3222875 17  0
  3222885  3  0
  3222908 17  0
  3223000 17  0
  3223003  3  0
  3223038 17  0
  3223102 16  0
  3223213  1  0
  3223218 17  0
  3223290 17  0
  3223374 17  0
  3223433 17  1
  3223447 17  0
  3223460 17  2
  3223524 17  0
  3223536 17  0
  3223680 17  0
  3227969  8  0
  3228100 17  0
  3228219 17  0
  3228232 17  0
  3228257 17  0
  3228276 14  0
  3228299 17  0
  3228308 17  0
  3228328 17  0
  3228393 17  0
  3228399 17  0
  3228409 17  0
  3228466 17  0
  3228485 17  0
  3228504 17  0
  3228508 17  0
  3228580 17  0
  3228585 17  0
  3228611 17  0
  3228689 17  0
  3228715 17  1
  3228725 17  1
  3228728  7  0
  3228740 17  1
  3228742  5  0
  3228752 14  0
  3228786  2  0
  3228804 17  1
  3228824 14  1
  3228825 17  2
  3228918 17  2
  3228931 17  7
  3228945 14  3
  3228959 17  1
  3228974 14  0
  3228985  7  0
  3228986 17  7
  3228988 17  1
  3229028 17  1
  3229050 17  0
  3229073 17  2
  3229119 17  0
  3229146 17  0
  3229150 17  2
  3229152 17  0
  3229222 17  0
  3229332 17  0
  3229346 17  0
  3229363 17  0
  3229448 17  0
  3229451 17  0
  3229459 17  0
  3229487 17  0
  3229504 17  0
  3229512 17  0
  3229540 17  0
  3229560 17  0
  3229592 17  0
  3229594 17  0
  3229674 17  0
  3229678 17  0
  3229705 17  0
  3229706 14  0
  3229769 17  0
  3229824 17  0
  3229835 16  0
  3229841 17  0
  3229879 17  0
  3229908 17  0
  3229970 17  0
  3229972 14  0
  3229977 17  0
  3230009 17  0
  3230022 17  0
  3230024 17  0
  3230028 17  0
  3230048 17  0
  3230050 17  0
  3230069 14  0
  3230095 17  1
  3230206 17  1
  3230227 17  2
  3230243 17  0
  3230267 17  0
  3230269 17  0
  3230300 17  0
  3230351 17  0
  3230354  1  0
  3230356 14  0
  3230358 17  0
  3230373 17  0
  3230383 17  0
  3230394 17  0
  3230396 17  0
  3230401 17  0
  3230413 14  0
  3230491 17  0
  3230565 17  0
  3230566 17  0
  3230578 17  4
  3230580 17  0
  3230604 17  0
  3230640 17  0
  3230653 14  0
  3230719 15  0
  3230741 17  0
  3230753 17  1
  3230787 17  1
  3230797 17  0
  3230805 17  2
  3230826 17  0
  3230835 17  0
  3230884 17  1
  3230903 17  0
  3230918 17  0
  3230926 16  0
  3230948 17  0
  3230960 17  0
  3230972 17  0
  3231000 17  0
  3231058 17  0
  3231059 17  0
  3231109 17  0
  3231120  8  2
  3231129 17  0
  3231137 17  2
  3231189  6  0
  3231203 17  0
  3231208 16  0
  3231212 17  0
  3231250 14  0
  3231258 17  0
  3231307  3  0
  3231308 17  0
  3231326 17  0
  3231327  1  0
  3231337  4  0
  3231338 17  0
  3231341 17  5
  3231382 17  0
  3231403 17  0
  3231406 17  3
  3231410 17  3
  3231414 17  0
  3231422 17  0
  3231445 17  0
  3231466 17  0
  3231503 17  0
  3231549 14  0
  3231678 17  0
  3231720 17  0
  3231738 17  0
  3231750 17  0
  3231792 16  0
  3231798 17  0
  3231831 17  0
  3231836 17  0
  3231871 17  0
  3231874 17  0
  3231950 17  0
  3231957  4  0
  3231985 17  0
  3231990 14  0
  3232021  6  0
  3232028 17  0
  3232032 17  0
  3232041 17  0
  3232048 17  0
  3232059 17  0
  3232086 17  0
  3232091  3  0
  3232176 17  0
  3232184  2  0
  3232186 17  0
  3232191  4  0
  3232211 17  0
  3232218 17  0
  3232229 17  0
  3232231 17  0
  3232237 17  0
  3232249 17  1
  3232272 14  0
  3232277  7  0
  3232285 17  0
  3232292 14  0
  3232323 17  0
  3232328 14  0
  3232334 17  0
  3232346 17  0
  3232364 17  0
  3232383 17  0
  3232392 17  0
  3232393 17  0
  3232397 17  0
  3232409 17  0
  3232412 15  0
  3232416 17  0
  3232488 17  0
  3232491 16  0
  3232508  1  0
  3232514 15  2
  3232567 17  0
  3232582 17  0
  3232643 15  0
  3232652 17  0
  3232671 14  0
  3232679 17  0
  3232692  1  0
  3232697 17  0
  3232726 17  0
  3232732 17  0
  3232757 17  0
  3232795 17  0
  3232804 17  0
  3232810 15  0
  3232813 17  0
  3232818 17  0
  3232835 17  0
  3232838 17  0
  3232848 17  0
  3232859 17  2
  3232947 16  0
  3232965 17  0
  3232979 17  0
  3232980 17  0
  3233003 17  0
  3233004 17  0
  3233018 17  0
  3233022 14  0
  3233043 17  2
  3233044 16  0
  3233124 17  0
  3233127 17  0
  3233140 17  0
  3233199 17  0
  3233221 16  0
  3233234 17  0
  3233235 17  0
  3233258 17  0
  3233302 17  2
  3233304 14  0
  3233316 17  0
  3233376 17  0
  3233400 17  0
  3233437 16  0
  3233457 14  0
  3233472  1  0
  3233481  1  0
  3233508  5  0
  3233511  2  0
  3233553 17  0
  3233587 17  0
  3233588 17  0
  3233612 17  0
  3233647 17  0
  3233681 17  0
  3233683 17  0
  3233694 17  0
  3233700 14  0
  3233701 16  0
  3233725 17  0
  3233732 17  0
  3233733  2  0
  3233770 17  0
  3233775 14  0
  3233781 17  0
  3233794 17  0
  3233804 14  0
  3233809 17  0
  3233816 17  0
  3233827 17  0
  3233836 14  0
  3233853 17  0
  3233863 17  0
  3233908 17  0
  3233956 17  0
  3233980 12  0
  3234028 17  0
  3234073 17  0
  3234082 16  0
  3234086 17  0
  3234110 17  0
  3234118 16  0
  3234127 14  0
  3234139 17  3
  3234175  6  0
  3234193 17  0
  3234214 17  0
  3234225 17  0
  3234238 17  0
  3234248 17  0
  3234283 17  0
  3234307 17  0
  3234311 14  0
  3234338 17  0
  3234371  3  0
  3234396 17  0
  3234407 17  0
  3234409 17  0
  3234415 14  0
  3234449 17  0
  3234450 17  0
  3234477 16  0
  3234489 17  0
  3234506 17  0
  3234531 17  0
  3234549 17  0
  3234597 16  0
  3234598 17  2
  3234606 17  0
  3234608 17  0
  3234610 14  0
  3234647 17  0
  3234655 15  0
  3234666 17  0
  3234686 17  0
  3234703 17  0
  3234719 17  0
  3234726 10  0
  3234746 17  0
  3234751  9  0
  3234757  8  0
  3234761 17  0
  3234781 17  0
  3234793 17  0
  3234819 17  0
  3234821 16  0
  3234843 14  2
  3234892 17  0
  3234909 17  0
  3234941 17  0
  3234990 17  0
  3235003 17  0
  3235012 17  0
  3235048 17  0
  3235059 17  0
  3235072 14  0
  3235115 17  0
  3235134 17  0
  3235147 17  0
  3235164 17  0
  3235174 17  1
  3235216 17  0
  3235275 17  0
  3235282 17  1
  3235295 17  0
  3235314 17  0
  3235322 17  0
  3235371 17  0
  3235389 17  0
  3235390 14  0
  3235410 16  0
  3235468 17  0
  3235478 17  0
  3235497 14  0
  3235509 17  0
  3235510 17  0
  3235526 14  0
  3235528 17  0
  3235567 17  0
  3235576 17  0
  3235603 14  0
  3235609 17  0
  3235616 17  0
  3235622 16  0
  3235672 17  0
  3235687 17  0
  3235755 17  0
  3235821 17  0
  3235866  2  0
  3235902 17  0
  3235924 16  0
  3236003 17  0
  3236018 17  0
  3236044  2  0
  3236108 17  0
  3236183 17  0
  3236208  3  0
  3236240 17  0
  3236302 17  0
  3236361  6  0
  3236379 17  0
  3236382 17  0
  3236385 17  1
  3236443  1  0
  3236448 17  0
  3236455 17  0
  3236498 17  0
  3236534 17  0
  3236536 17  0
  3236598  2  0
  3236637  3  0
  3236705 17  1
  3236734 17  0
  3236748 17  0
  3236788 17  0
  3236811 17  0
  3236837 14  0
  3236907 16  0
  3236920  8  0
  3236984 14  0
  3237396 17  0
  3237409 17  0
  3237411  9  0
  3237444 17  0
  3237465 12  0
  3237501 17  0
  3237522 17  0
  3237523 17  0
  3237572 15  0
  3237682 14  0
  3237760 17  0
  3237767 14  0
  3237869 17  0
  3237890 14  0
  3237966 17  0
  3237967  2  0
  3237968 13  0
  3237992 16  0
  3237993 17  0
  3238010 17  1
  3238059 17  0
  3238073 17  3
  3238110 17  0
  3238130 17  0
  3238138 17  0
  3238207 17  0
  3238211 17  0
  3238217 17  0
  3238239 14  0
  3238245 17  2
  3238273 17  0
  3238280 17  0
  3238288 14  0
  3238303 17  0
  3238353 17  0
  3238396 17  0
  3238407 17  0
  3238429 17  0
  3238477 14  0
  3238486 14  0
  3238520 17  0
  3238528 17  0
  3238542 17  0
  3238591 17  0
  3238595 17  0
  3238626 14  0
  3238627 17  0
  3238643  8  0
  3238657 17  0
  3238671 14  0
  3238686 17  0
  3238689 17  0
  3238690 17  0
  3238697 17  0
  3238704 17  0
  3238718 17  0
  3238738 17  0
  3238744 14  0
  3238787 17 10
  3238801 17  0
  3238834 17  0
  3238839 14  0
  3238859 17  0
  3238861 17  0
  3238877 17  0
  3238932 17  0
  3238937 17  0
  3238955 17  1
  3238956 17  0
  3238968 17  0
  3238975 14  0
  3238979 17  0
  3239040 14  0
  3239064 17  0
  3239099 17  0
  3239112 17  0
  3239171 16  1
  3239204 17  0
  3239209 17  0
  3239214 17  0
  3239219 17  1
  3239229 17  0
  3239253 17  0
  3239258  7  0
  3239325 17  0
  3239338 17  0
  3239348  9  0
  3239487 14  0
  3239488 17  0
  3239496 17  0
  3239508 17  1
  3239535 17  0
  3239557 14  0
  3239604  1  0
  3239611 17  0
  3239636 17  2
  3239663 17  0
  3239671 17  1
  3239681  3  0
  3239706 17  0
  3239707 16  0
  3239719  2  0
  3239731 17  0
  3239770 16  0
  3239806 14  0
  3239810 16  0
  3239857 17  0
  3239926 17  1
  3239929 17  0
  3239945 17  4
  3239965  1  0
  3240004 17  0
  3240037 17  0
  3240049 17  1
  3240083 16  0
  3240089 17  0
  3240100 17  0
  3240111 17  0
  3240119 17  0
  3240141 14  1
  3240156 14  0
  3240158 17  3
  3240159 17  1
  3240164 17  0
  3240182 16  0
  3240193 16  0
  3240202 17  0
  3240207 17  0
  3240216 14  0
  3240231 17  1
  3240232 14  0
  3240271 14  0
  3240280 17  0
  3240305 17  1
  3240316 17  0
  3240346 17  0
  3240359 17  0
  3240364 17  0
  3240365 17  0
  3240376 17  0
  3240396 17  0
  3240406 17  1
  3240411 17  0
  3240460 17  0
  3240468 17  0
  3240477 17  0
  3240489 17  0
  3240507 17  0
  3240533 14  0
  3240546 17  0
  3240550 17  0
  3240556 17  3
  3240559 14  0
  3240573  9  0
  3240595 17  0
  3240615 14  0
  3240617  4  0
  3240623 17  0
  3240635 17  0
  3240667 17  1
  3240670 17  0
  3240693 17  0
  3240706 17  2
  3240714 17  0
  3240719 14  0
  3240728 14  0
  3240734 14  0
  3240746 17  0
  3240756 16  0
  3240757 17  0
  3240793 17  0
  3240801 17  0
  3240820 17  0
  3240837 17  0
  3240859 17  0
  3240866 17  0
  3240870 17  0
  3240882 17  0
  3240890 14  0
  3240895 17  0
  3240916 14  0
  3240956 17  0
  3240964 14  0
  3240967 17  0
  3240976 17  1
  3241005 17  0
  3241017 17  0
  3241041 17  0
  3241049 17  0
  3241072 14  0
  3241079 17  0
  3241085 17  0
  3241091 17  0
  3241101 10  0
  3241150 17  0
  3241164 17  1
  3241189 17  0
  3241191 17  0
  3241192 14  0
  3241199 17  2
  3241226 17  0
  3241227 14  0
  3241248 17  2
  3241299 17  0
  3241329  6  0
  3241336 17  0
  3241340 14  0
  3241344 17  4
  3241374 17  0
  3241388 17  0
  3241399 17  0
  3241440 17  0
  3241471 17  0
  3241484  6  0
  3241505 17  0
  3241517 17  0
  3241529  6  0
  3241557 17  1
  3241581 17  1
  3241594 17  0
  3241604 14  2
  3241619 17  2
  3241630 17  0
  3241647 17  1
  3241662 17  1
  3241685 17  7
  3241702 17  0
  3241714 14  0
  3241739 17  0
  3241761 17  0
  3241770 17  0
  3241774 17  0
  3241775 17  0
  3241791 17  0
  3241816 17  0
  3241822 15  0
  3241826  4  0
  3241854 17  0
  3241856 17  0
  3241947 17  0
  3241975 17  0
  3241995 17  0
  3242039 17  2
  3242040 14  0
  3242050 17  0
  3242053 17  0
  3242078  1  0
  3242122 17  0
  3242233 14  0
  3242309  9  0
  3242324  5  0
  3244763 14  0
  3244792 14  1
  3244842  1  0
  3244874 14  0
  3244968 14  0
  3245000 14  1
  3245054 14  0
  3245086 14  0
  3245090 11  0
  3245095 14  0
  3245117 13  0
  3245247 11  0
  3245254 11  0
  3245257  1  0
  3245259 14  0
  3245352 14  0
  3245372 14  0
  3245410 14  0
  3245420 14  1
  3245446 14  0
  3245449 14  0
  3245451 14  0
  3245458 14  0
  3245529 14  0
  3245607 14  0
  3245608 13  0
  3245609 11  0
  3245621  2  0
  3245638 14  2
  3245661 11  1
  3245666 14  0
  3245714 11  0
  3245721 12  0
  3245774 14  0
  3245830 14  0
  3245833 14  0
  3245894 14  0
  3245904 14  0
  3245960 14  0
  3245969 14  1
  3245973 14  0
  3246016 14  0
  3246023 14  0
  3246027 11  0
  3246083 14  7
  3246129 14  0
  3246147 14  0
  3246164 14  0
  3246184 14  0
  3246211  3  0
  3246252 14  0
  3246269 14  0
  3246277 14  0
  3246292 14  0
  3246333 14  0
  3246355 14  0
  3246430 11  0
  3246449 11  0
  3246460 14  0
  3246466 11  0
  3246479 11  0
  3246498 14  0
  3246511 14  0
  3246514 14  0
  3246594 14  0
  3246669  2  0
  3246721 14  0
  3246782 14  1
  3246867 14  0
  3246885 14  0
  3246890 14  8
  3246908 14  0
  3246913 14  0
  3246916 14  0
  3246930 14  0
  3246978 14  0
  3246984 14  2
  3246991  2  0
  3247016 13  0
  3247039 14  1
  3247058 14  0
  3247095 14  0
  3247113 14  0
  3247138 14  0
  3247139 14  0
  3247146 12  0
  3247196 14  0
  3247217  1  0
  3247223 14  0
  3247263 14  0
  3247268 14  2
  3247284 14  0
  3247285 14  0
  3247294 14  2
  3247298 13  0
  3247306 14  1
  3247309 14  0
  3247325 14  0
  3247334 12  0
  3247339 14  0
  3247376 11  0
  3247396 14  1
  3247404  6  1
  3247478 13  0
  3247494 14  0
  3247503 14  2
  3247524 14  0
  3247527 14  0
  3247529 14  0
  3247531 13  0
  3247570 14  0
  3247576 14  0
  3247581 13  0
  3247600 14  0
  3247601 11  0
  3247616 14  7
  3247641 13  0
  3247643 14  0
  3247697 14  0
  3247742 14  0
  3247752 14  0
  3247767 14  0
  3247769 14  0
  3247777 14  4
  3247780 14  0
  3247782 13  0
  3247798 14  0
  3247807 11  0
  3247830 14  0
  3247872 14  0
  3247882 14  0
  3247887 14  0
  3247909 14  0
  3248017 14  0
  3248019 12  2
  3248031 11  0
  3248033 14  1
  3248038 14  0
  3248046 11  0
  3248053 14  0
  3248068 14  0
  3248077  1  0
  3248080 11  0
  3248104 14  0
  3248157 13  0
  3248162 14  0
  3248210 13  0
  3248225 14  0
  3248234 14  0
  3248236 14  0
  3248249 11  0
  3248250 14  0
  3248294 14  0
  3248332 14  4
  3248352 14  0
  3248353 14  0
  3248364 14  0
  3248379 14  0
  3248481 14  0
  3248488 11  0
  3248498 14  0
  3248501 14  1
  3248527 11  0
  3248536  2  0
  3248551 14  0
  3248619 14  0
  3248627  3  0
  3248658 14  0
  3248678 14  0
  3248696 14  1
  3248697  3  0
  3248730 14  0
  3248820  3  0
  3248856 14  0
  3248860 14  0
  3248861 14  0
  3248870 14  0
  3248885 14  0
  3248890 14  0
  3248951  2  0
  3248968 14  0
  3248972 14  0
  3248982  5  0
  3248995 14  0
  3249044 11  0
  3249050 14  0
  3249112 14  0
  3249117 11  0
  3249123 14  0
  3249294 14  0
  3249334 14  0
  3249368 14  0
  3249426 14  1
  3249505  2  0
  3249726 14  0
  3249744 11  0
  3322667 16  0
  3322684 17  0
  3322715  2  0
  3322785 17  0
  3322804  5  0
  3322821 17  0
  3322892 17  0
  3322943 17  1
  3322951 17  0
  3322954 17  0
  3322957 17  0
  3323002  1  0
  3323102 17  0
  3323108 17  0
  3323126 16  0
  3323144 17  0
  3323168 17  2
  3323194 17  0
  3323205 17  0
  3323208 17  0
  3323209  2  0
  3323215 17  0
  3323223 17  0
  3323226 17  0
  3323246 14  0
  3323248 15  0
  3323277 17  0
  3323289 17  3
  3323298 17  0
  3323358 17  0
  3323365 17  0
  3323401  7  0
  3323417 17  0
  3323442 17  0
  3323503  1  0
  3323540 17  0
  3323561  1  0
  3323578 17  0
  3323599  1  0
  3323665 17  0
  3323686 17  0
  3323794 16  0
  3323808 17  0
  3323812 17  0
  3323825  1  0
  3323873 14  0
  3323887 17  4
  3323903 17  0
  3323905  3  0
  3323908 17  0
  3323932 17  0
  3323937 17  0
  3323943 17  0
  3323961  3  0
  3323964  1  0
  3323996 17  0
  3324004  9  0
  3324051  8  0
  3324069 17  0
  3324109  2  0
  3324146 17  0
  3324150 17  0
  3324161 17  0
  3324179 17  0
  3324186  6  0
  3324221 17  0
  3324225 17  0
  3324254 11  0
  3324261 13  0
  3324300  1  0
  3324324 17  0
  3324375 17  0
  3324423 15  0
  3324448 17  0
  3324454 17  0
  3324533 17  0
  3324568 17  0
  3324593 17  0
  3324644 17  5
  3324744 17  0
  3324818 17  0
  3324838 17  0
  3324843 17  0
  3324929 16  0
  3324930  1  0
  3324942 17  0
  3324959 17  0
  3324986 17  1
  3324998 17  0
  3325000 17  0
  3325022 17  0
  3325023 17  0
  3325039 17  0
  3325128 17  0
  3325159 14  0
  3325165 17  0
  3325179  8  0
  3325188 14  0
  3325203 17  0
  3325225 17  0
  3325233 17  0
  3325239 17  0
  3325240 17  0
  3325249  6  0
  3325261 17  0
  3325305 17  0
  3325337 17  0
  3325344 17  0
  3325382 17  0
  3325420  7  0
  3325438 17  0
  3325486 17  0
  3325566  3  0
  3325601 17  0
  3325608 17  0
  3325619  4  0
  3325677 17  0
  3325807  1  0
  3325851 17  0
  3325859 17  0
  3325865 17  0
  3325896 14  0
  3325917 17  0
  3325959 12  0
  3325981 17  0
  3325995 16  0
  3326001 16  0
  3326019 17  0
  3326069 17  0
  3326108 17  0
  3326132 17  0
  3326144 16  0
  3326189 17  0
  3326233  6  0
  3326253 17  0
  3326256 17  0
  3326262 17  0
  3326304 17  1
  3326330 16  0
  3326332 17  0
  3326377 17  2
  3326392 17  0
  3326394 17  0
  3326396 17  0
  3326413 17  0
  3326428 17  4
  3326462 17  0
  3326472 17  0
  3326491 17  0
  3326565 16  0
  3326571 17  0
  3326610 17  0
  3326630 17  0
  3326641 17  0
  3326666 17  0
  3326775 17  0
  3326787 14  0
  3326790 17  0
  3326833 17  0
  3326850 17  0
  3326863 17  0
  3326917 17  3
  3326919 17  0
  3326937 17  0
  3326952 17  0
  3326975 17  0
  3326990 17  0
  3327006  6  0
  3327030 14  0
  3327044 17  0
  3327046 17  0
  3327050 16  0
  3327055 17  0
  3327068 17  1
  3327083 17  0
  3327092 17  0
  3327114 17  0
  3327140 14  0
  3327668 17  0
  3327680  2  0
  3327681 17  0
  3327688 17  0
  3327710  7  0
  3327711 17  0
  3327718 14  0
  3327742 17  1
  3327764 17  0
  3327769 17  0
  3327798 17  0
  3327812 17  0
  3327823 17  0
  3327828 17  0
  3327855 17  0
  3327884 17  0
  3327919 17  0
  3327980 17  2
  3327992 14  2
  3327993 17  1
  3327995 17  0
  3328026 17  1
  3328027 16  1
  3328052 14  1
  3328080 17  1
  3328094 17  0
  3328099 17  0
  3328109  8  0
  3328122  1  0
  3328134 14  0
  3328139 17  0
  3328175 17  0
  3328185  3  0
  3328203 17  1
  3328210 17  0
  3328254 17  0
  3328257 17  0
  3328268 17  0
  3328295 17  0
  3328302 17  0
  3328371 17  0
  3328386 17  0
  3328398 17  0
  3328418 17  1
  3328423 17  0
  3328429 14  0
  3328435 17  0
  3328481 17  0
  3328515 17  0
  3328525  2  0
  3328603 16  0
  3328610 17  0
  3328620 17  0
  3328643 17  0
  3328711 17  0
  3328712 17  0
  3328716 17  0
  3328717 17  0
  3328751  3  0
  3328790 16  0
  3328801 17  0
  3328812 16  0
  3328813 16  0
  3328817 16  0
  3328827 17  0
  3328841 17  0
  3328853 17  0
  3328858 17  0
  3328862 17  0
  3328941 17  0
  3328946 17  0
  3329036 17  1
  3329039  2  0
  3329057 17  0
  3329065 17  0
  3329085 14  0
  3329136 17  0
  3329149 17  0
  3329187 14  0
  3329192 17  0
  3329196 17  0
  3329201 14  0
  3329204 16  1
  3329205 17  0
  3329238 17  0
  3329253 17  0
  3329273 17  0
  3329295 17  0
  3329305 17  0
  3329314 14  0
  3329317 17  0
  3329362 17  0
  3329368 16  0
  3329408  4  0
  3329412 17  0
  3329431 17  0
  3329439 17  0
  3329446 17  0
  3329462  2  0
  3329504 17  0
  3329505 17  0
  3329528 17  0
  3329581 17  0
  3329584 17  0
  3329619 16  0
  3329643 17  1
  3329651  1  0
  3329709  3  0
  3329724 17  0
  3329772 17  0
  3329779 16  0
  3329839 17  0
  3329865 17  0
  3329878 17  1
  3329891 17  0
  3329895 17  0
  3329922 17  0
  3329959 17  0
  3329985 17  0
  3330082 17  0
  3330084 17  0
  3330173 17  0
  3330180  1  0
  3330230 17  0
  3330233 14  0
  3330261 17  0
  3330307 17  0
  3330313 17  0
  3330320 17  0
  3330359 17  0
  3330362 17  0
  3330365 17  0
  3330368  1  1
  3330377 14  0
  3330400 17  0
  3330409 17  0
  3330410 17  0
  3330414 17  0
  3330461  2  0
  3330480 17  0
  3330533 17  0
  3330572 17  0
  3330594  1  0
  3330620 17  0
  3330631 17  0
  3330643 17  0
  3330684 17  1
  3330688 17  4
  3330701 17  0
  3330773 17  8
  3330794 16  0
  3330820  5  0
  3330865 17  0
  3330961  2  0
  3331052 17  0
  3331116 17  0
  3331126 17  0
  3331147 17  0
  3331150  1  0
  3331221 17  0
  3331247 17  0
  3331282 17  0
  3331311 17  0
  3331352  3  0
  3331515 17  0
  3331574  8  0
  3331599 17  1
  3335176 17  0
  3335179 17  0
  3335194 17  0
  3335197 17  0
  3335206 17  0
  3335216 17  0
  3335251 17  0
  3335263 17  0
  3335266 17  0
  3335305 17  0
  3335313 17  0
  3335335 16  0
  3335352 17  0
  3335368 17  0
  3335419 17  0
  3335426 16  0
  3335435 17  0
  3335462 17  0
  3335475 17  0
  3335488  3  0
  3335574 17  0
  3335629 17  0
  3335644 17  0
  3335660 17  0
  3335663 17  0
  3335719 17  0
  3335747 17  0
  3335782 17  0
  3335813 17  1
  3335816 17  1
  3335839 16  0
  3335883 16  0
  3335935 17  0
  3335956 17  0
  3335974 17  0
  3335976 17  0
  3336001 17  0
  3336026 17  0
  3336032 17  0
  3336035 16  0
  3336036 17  0
  3336055 17  0
  3336072  3  0
  3336111 17  0
  3336140  5  0
  3336146 17  0
  3336212  7  0
  3336226 15  0
  3336238 17  0
  3336252 17  0
  3336272  4  0
  3336283 17  2
  3336320 17  0
  3336334 14  0
  3336348  1  0
  3336364 17  0
  3336434 17  0
  3336441 17  0
  3336476 17  1
  3336483 17  0
  3336488 17  0
  3336595 17  0
  3336616 17  0
  3336628 14  0
  3336651 14  0
  3336656 17  0
  3336671 17  0
  3336705 17  0
  3336731 17  0
  3336745 17  0
  3336765 17  1
  3336838 17  0
  3336845 17  2
  3336849 17  0
  3336937 15  0
  3336983 17  0
  3337002 17  3
  3337021 17  0
  3337029  5  0
  3337050 14  0
  3337055 17  0
  3337061 17  3
  3337065  7  0
  3337102 17  0
  3337111 17  0
  3337124 17  0
  3337136 17  0
  3337151 17  0
  3337161 17  0
  3337168 17  0
  3337182 17  0
  3337238 17  0
  3337312 17  0
  3337338 17  0
  3337351 17  5
  3337379 16  0
  3337400 16  0
  3337421 17  0
  3337425 17  1
  3337432 17  1
  3337438 17  1
  3337487 17  0
  3337506 14  0
  3337536 17  0
  3337548 16  1
  3337564 17  0
  3337581  6  0
  3337589 17  0
  3337613 17  0
  3337621 17  0
  3337664 17  0
  3337665 17  0
  3337670  7  0
  3337674 14  0
  3337693 17  0
  3337709 17  0
  3337728 17  0
  3337733 16  0
  3337740 17  0
  3337749 14  0
  3337792  3  0
  3337818 17  0
  3337855 17  0
  3337888 17  0
  3337894 17  0
  3337905 17  0
  3337924 17  0
  3338035 17  0
  3338191 17  0
  3338252 15  0
  3338281 17  0
  3338284 17  0
  3338294 17  0
  3338333 17  0
  3338421 17  1
  3338464  6  0
  3338608 17  7
  3338612 14  0
  3338613 17  0
  3338618 14  0
  3338637 17  0
  3338642  3  0
  3338660 10  1
  3338669 17  0
  3338674 17  2
  3338680 17  1
  3338694 16  0
  3338702 17  0
  3338777 17  0
  3338784 17  0
  3338786 14  0
  3338794 17  0
  3338822 17  0
  3338824 14  0
  3338877 17  0
  3338885 17  2
  3338888 16  0
  3338902 17  0
  3338934  8  0
  3338951 17  0
  3338982 17  0
  3339025 17  0
  3339055 17  0
  3339070 17  0
  3339093 17  0
  3339107 17  0
  3339128 17  0
  3339143 17  0
  3339172 17  0
  3339175 17  0
  3339183 14  0
  3339186 17  0
  3339194 14  0
  3339203 16  0
  3339242  2  0
  3339261 17  0
  3339272 17  0
  3339276 17  0
  3339315 17  0
  3339318 17  0
  3339351 16  0
  3339386 17  0
  3339406  3  0
  3339424 16  0
  3339443 17  0
  3339459 17  0
  3339462 17  0
  3339464 14  0
  3339482 16  0
  3339519 16  0
  3339521 17  0
  3339529 17  0
  3339538 17  1
  3339570 16  0
  3339597 17  0
  3339623 17  0
  3339702 17  5
  3339737 17  0
  3339738 17  0
  3339752 14  0
  3339762  8  0
  3339774 17  0
  3339780 17  1
  3339805 15  0
  3339810 17  0
  3339823 17  0
  3339825 14  0
  3339839 17  0
  3339842 17  0
  3339871  4  0
  3339894 17  0
  3339945 17  0
  3339951  7  0
  3339968 17  0
  3340010 17  0
  3340019 17  0
  3340070 17  8
  3340075 17  0
  3340117 17  0
  3340122 17  0
  3340127 17  0
  3340139  1  0
  3340146 14  1
  3340154 17  0
  3340161 17  0
  3340165 17  1
  3340183 14  0
  3340184 17  0
  3340196 17  0
  3340246  4  0
  3340251 16  0
  3340265 17  0
  3340312 17  1
  3340313  8  2
  3340331 17  0
  3340357 17  0
  3340360 17  4
  3340371 17  0
  3340374 17  0
  3340415 17  0
  3340440 17  0
  3340462  6  0
  3340470 14  0
  3340492 16  0
  3340504 14  0
  3340530 17  0
  3340540 17  0
  3340584  4  0
  3340593 17  0
  3340641 17  0
  3340670 17  0
  3340694 17  0
  3340737 17  0
  3340777 16  0
  3340793 16  0
  3340807 17  5
  3340809 17  0
  3340825 16  0
  3340875 17  0
  3340879 17  0
  3340902 17  0
  3340921 17  0
  3340932 17  0
  3340948 17  0
  3340951 17  0
  3341021 14  0
  3341037  7  0
  3341040 17  0
  3341053 17  0
  3341092  2  0
  3341099 17  0
  3341143  1  0
  3341174 17  0
  3341179  1  0
  3341249 17  1
  3341261 17  0
  3341268  3  0
  3341270 17  0
  3341286 17  0
  3341327 17  1
  3341335 17  0
  3341340 14  0
  3341351 17  0
  3341373 17  0
  3341389 14  0
  3341413 17  0
  3341417 14  0
  3341436 17  0
  3341455 17  0
  3341457 17  0
  3341480 14  0
  3341498  3  0
  3341506 17  0
  3341643  9  0
  3341644 17  0
  3341705 14  0
  3341758 17  0
  3341759 17  0
  3341760 17  2
  3341831  8  0
  3341875  9  0
  3341896 16  0
  3341897 17  0
  3341934 17  2
  3341982 14  0
  3341984 14  0
  3341995 17  0
  3341998 17  0
  3342016 17  0
  3342036  1  0
  3342056 12  0
  3342069 17  0
  3342101 17  0
  3342163 17  0
  3342173 17  0
  3342210 17  1
  3342211 17  0
  3342319 17  0
  3342325 16  0
  3342336 14  0
  3342344 17  0
  3342367 16  0
  3342369 17  0
  3342379 17  0
  3342429  6  0
  3342430 14  0
  3342463 17  0
  3342467 17  2
  3342478 17  0
  3342487 17  0
  3342496 16  0
  3342503 14  0
  3342553  5  0
  3342575 17  0
  3342592 17  2
  3342604 17  0
  3342610 17  0
  3342628 17  0
  3342636 17  0
  3342658 17  0
  3342669 17  0
  3342689 16  0
  3342690 17  0
  3342750 17  0
  3342756 17  0
  3342759 14  0
  3342779 17  0
  3342794 17  2
  3342820 17  0
  3342828 17  0
  3342894 17  0
  3342912  2  0
  3342948 14  0
  3342952 17  1
  3342970 17  2
  3342987 14  0
  3343037  1  0
  3343074 17  0
  3343083 17  0
  3343104  2  0
  3343108 17  0
  3343134 14  0
  3343140 17  0
  3343148 16  0
  3343166 15  0
  3343185 17  0
  3343186  6  0
  3343187 14  0
  3343226 17  1
  3343239  4  0
  3343245 17  0
  3343281 17  1
  3343285 17  0
  3343311 17  0
  3343342 17  0
  3343370 17  0
  3343372  7  0
  3343373 17  0
  3343392 17  0
  3343393 17  0
  3343409 16  0
  3343417 17  0
  3343418 17  0
  3343420 17  0
  3343439 17  0
  3343501 17  0
  3343502 16  0
  3343510  3  0
  3343613  7  0
  3343620 17  0
  3343621  6  0
  3343627 14  0
  3343630 17  0
  3343664 16  0
  3343682 17  0
  3343755 17  0
  3343803 17  0
  3343813 17  0
  3343828 17  0
  3343854 17  0
  3343866 17  1
  3343915  2  0
  3343931 17  0
  3343941 14  0
  3343950 17  0
  3343963 14  0
  3343967 17  0
  3343972 17  0
  3344050  6  0
  3344059 17  0
  3344085 17  0
  3344088 14  0
  3344094 17  0
  3344113 17  0
  3344172 17  0
  3344220 17  0
  3344227 17  0
  3344239 17  0
  3344245 14  0
  3344317 17  0
  3344339 14  0
  3344344 17  0
  3344364 17  0
  3344365 17  0
  3344409  8  0
  3344419 17  2
  3344427  8  1
  3344436  1  0
  3344483 17  0
  3344496 13  0
  3344503  2  0
  3344505 17  0
  3344518 17  0
  3344650 17  0
  3344689 17  0
  3344708 17  0
  3344747 17  0
  3344803 17  0
  3344810 17  0
  3344826 17  0
  3344831  2  0
  3344861  8  0
  3344881  8  0
  3344897 17  0
  3344944  8  0
  3345149  8  0
  3345441 10  0
  3345468 17  0
  3345553 17  0
  3345569 16  0
  3345643  9  0
  3345665 17  0
  3345675 17  1
  3345693 14  0
  3345711 17  0
  3345751 17  1
  3345760 16  0
  3345775 17  0
  3345780 17  0
  3345830 15  0
  3345852 13  0
  3345885 17  0
  3345928 16  0
  3345971 17  0
  3345973 17  6
  3345985 17  0
  3345990 17  0
  3346027 17  3
  3346028 13  1
  3346032 17  0
  3346079 17  0
  3346082 17  0
  3346103 14  0
  3346128 16  0
  3346154 17  1
  3346169 16  0
  3346189 17  0
  3346195 17  2
  3346199 17  0
  3346206 17  0
  3346217 17  0
  3346227 15  0
  3346241 17  0
  3346255 17  0
  3346284  8  0
  3346291 14  0
  3346292 17  0
  3346361 17  0
  3346377 17  0
  3346398 17  0
  3346402 14  0
  3346414 16  0
  3346415 17  0
  3346430 15  0
  3346436 17  0
  3346442 16  0
  3346467 17  0
  3346479 17  0
  3346501 17  0
  3346504 17  0
  3346543 17  1
  3346556 17  0
  3346564 17  0
  3346586 17  0
  3346631 17  3
  3346674 17  0
  3346678 17  0
  3346688 16  0
  3346709 16  0
  3346725 17  0
  3346762 17  0
  3346776 17  0
  3346779 14  0
  3346780 17  0
  3346784 17  0
  3346788  7  0
  3346799 17  0
  3346818 14  0
  3346850 17  0
  3346888 17  0
  3346893 17  0
  3346897 14  0
  3346908 16  0
  3346914 17  0
  3346918 17  0
  3346938 17  0
  3346960 17  0
  3347029 17  0
  3347046 17  0
  3347054  9  0
  3347081 17  0
  3347110  7  0
  3347135 17  0
  3347146 17  0
  3347167 14  0
  3347174 17  0
  3347258 17  1
  3347263 17  0
  3347264 17  0
  3347273 14  0
  3347281  1  0
  3347286  9  0
  3347292 17  0
  3347307 17  0
  3347332 16  0
  3347337 17  0
  3347339 17  0
  3347340  2  0
  3347374 17  0
  3347383 17  0
  3347393 17  0
  3347395 17  1
  3347421 17  0
  3347423 17  0
  3347431 17  0
  3347458 16  0
  3347485 17  4
  3347516 17  1
  3347529  2  0
  3347554 17  0
  3347570 17  0
  3347587 17  0
  3347605 17  0
  3347619 17  0
  3347629 17  0
  3347632  7  0
  3347638 14  0
  3347643 17  2
  3347705 17  0
  3347729 17  0
  3347735 17  0
  3347738 17  0
  3347745 15  0
  3347769 14  0
  3347798 17  0
  3347804 17  0
  3347807 17  1
  3347811  1  0
  3347855 17  0
  3347864 17  0
  3347881 16  0
  3347907 17  0
  3347938 17  0
  3347946 17  0
  3347971 17  0
  3347995 17  0
  3348002 17  0
  3348014 14  0
  3348035 17  0
  3348038  2  0
  3348041 17  0
  3348058 14  0
  3348070 17  0
  3348082 17  3
  3348090 17  1
  3348093  8  1
  3348124 15  0
  3348134 17  0
  3348158 14  0
  3348191 17  0
  3348216 17  1
  3348220 14  0
  3348273 17  0
  3348276 14  0
  3348277 17  0
  3348279 17  0
  3348285 17  1
  3348288 17  9
  3348312 16  0
  3348365 17  0
  3348378  4  0
  3348390 17  1
  3348473 17  0
  3348478 17  0
  3348483 17  0
  3348495 17  0
  3348525 17  0
  3348533 17  0
  3348636 17  0
  3348676 17  0
  3348686  3  0
  3348690 14  0
  3348700 14  0
  3348710 14  0
  3348714 17  5
  3348720 17  0
  3348723 17  0
  3348771 16  0
  3348774  6  0
  3348787 17  0
  3348804 17  0
  3348807 17  0
  3348808  2  0
  3348817 17  0
  3348826 17  0
  3348828 17  0
  3348835 17  0
  3348847 17  0
  3348916 16  0
  3348976 17  0
  3348984 17  0
  3348985 17  0
  3349000 17  0
  3349015 17  0
  3351501  5  0
  3351578  9  0
  3351636 14  0
  3351658 14  0
  3351672 14  0
  3351678 14  0
  3351682 14  0
  3351683 11  0
  3351711 14  0
  3351749  4  0
  3351756 11  0
  3351787 14  0
  3351874 11  0
  3351888 14  1
  3351940 14  0
  3351945 14  1
  3351946 14  0
  3351971 14  0
  3351987 14  0
  3352006 14  0
  3352090 14  0
  3352122 14  2
  3352143 14  0
  3352189 14  0
  3352208  7  0
  3352212 14  0
  3352221 11  0
  3352231 14  0
  3352309 14  0
  3352365 11  0
  3352378 14  0
  3352402 14  0
  3352468 11  0
  3352479 14  0
  3352523 14  2
  3352549 14  0
  3352569 14  0
  3352621 14  0
  3352624  3  0
  3352751 14  2
  3352790 13  0
  3352792 13  0
  3352814 14  0
  3352842  3  0
  3352868 14  0
  3352947 14  0
  3352959 14  0
  3352999 14  0
  3353000 13  0
  3353014 14  0
  3353043 14  0
  3353050 14  1
  3353066 14  0
  3353079 11  0
  3353084 14  0
  3353099 14  0
  3353108 14  0
  3353124 14  0
  3353144 14  0
  3353145 14  0
  3353152 14  0
  3353205  3  0
  3353239  9  0
  3353295 14  0
  3353329 14  0
  3353379 13  0
  3353390 11  0
  3353424 14  0
  3353432 14  0
  3353454  1  1
  3353469  2  0
  3353480 14  0
  3353485 14  0
  3353504 14  0
  3353584 14  0
  3353601 14  0
  3353629 14  1
  3353650 14  0
  3353679 14  1
  3353724 14  0
  3353773 13  0
  3353775 14  0
  3353781 14  0
  3353800 11  0
  3353822 14  0
  3353880 14  0
  3353930 14  0
  3353994 14  0
  3354001 14  0
  3354010 11  0
  3354011  3  0
  3354022  3  0
  3354040 14  0
  3354116 14  0
  3354148  3  0
  3354199 14  0
  3354203  2  0
  3354223 11  0
  3354353 14  0
  3354354 14  0
  3354358 14  0
  3354392 14  0
  3354459 14  0
  3354488 14  0
  3354495 14  0
  3354536 14  0
  3354551 14  0
  3354566  3  0
  3354599 10  0
  3354605 14  0
  3354647 14  0
  3354658 14  0
  3354663 14  0
  3354685 14  0
  3354687 11  0
  3354700 14  0
  3354758 14  0
  3354827 14  0
  3354846 13  1
  3354855 14 10
  3354912 14  0
  3354914 14  0
  3354968 14  0
  3355015 14  0
  3355029 14  0
  3355034 12  0
  3355066  3  0
  3355073 14  0
  3355098 13  0
  3355104 13  1
  3355171 11  0
  3355185 14  0
  3355248 14  0
  3355251 11  0
  3355257 14  0
  3355317 11  0
  3355342 14  0
  3355384 14  0
  3355418 14  0
  3355435  3  0
  3355457 14  0
  3355476 14  0
  3355480 14  0
  3355488 14  0
  3355492 14  0
  3355507 14  0
  3355536 14  0
  3355579 14  0
  3355625 14  0
  3355693 14  0
  3355722 14  0
  3355750  3  0
  3355784 14  0
  3355796 14  0
  3355823 12  0
  3355837 14  0
  3355907 14  0
  3355911 11  0
  3355925 14  0
  3355989 14  0
  3355997 14  0
  3356010 14  0
  3356035 14  0
  3356099 14  0
  3356111 11  0
  3356136 14  0
  3356155 14  1
  3356156 14  0
  3356193 11  1
  3356218 14  0
  3356237 14  0
  3356249 14  0
  3356258 14  0
  3356278 14  0
  3356320 14  0
  3356332  2  0
  3356343 14  0
  3356347 14  0
  3356363 14  0
  3356435 14  0
  3356438 14  0
  3356469 14  0
  3356484 13  0
  3356518 14  0
  3356522 11  0
  3356577 14  0
  3356592 14  0
  3356617 14  0
  3356628 14  0
  3356630 14  0
  3356642 14  0
  3356643  5  0
  3356672 14  0
  3356689  3  0
  3356699 14  0
  3356709 14  0
  3356742 14  0
  3356748 14  0
  3356768 14  0
  3356799 14  5
  3356810 14  0
  3356825 14  0
  3356832 14  0
  3356837 14  0
  3356839  8  1
  3356884 14  1
  3356910 14  0
  3356915 14  0
  3356928 14  0
  3356936 14  0
  3356945 14  0
  3356984 11  0
  3357002 14  0
  3357029  8  0
  3357062 11  0
  3357105 14  0
  3357130 11  0
  3357167 14  0
  3357172 11  0
  3357193 14  0
  3357249 14  0
  3357261 14  0
  3357281 14  0
  3357373 14  0
  3424007 17  0
  3424027 17  0
  3424056  8  0
  3424072 17  0
  3424105 14  0
  3424112 16  0
  3424125 16  0
  3424159 17  0
  3424174 17  0
  3424202  6  0
  3424223  3  0
  3424248  5  0
  3424308  3  0
  3424312 17  0
  3424335 17  0
  3424353  1  0
  3424384  7  0
  3424397 17  0
  3424400  2  0
  3424439 17  1
  3424493 17  0
  3424536 17  0
  3424541 17  0
  3424658  3  0
  3424688 17  0
  3424700 17  0
  3424729 17  0
  3424732 14  0
  3424743 17  0
  3424747 17  0
  3424763 14  0
  3424769 17  0
  3424790  1  0
  3424828 17  0
  3424832 17  0
  3424840 17  0
  3424859 17  0
  3424872 17  0
  3424919 17  0
  3425044  6  0
  3425058 17  0
  3425147 17  0
  3425217  7  0
  3425279 16  0
  3425290 17  0
  3425312 17  0
  3425358 14  0
  3425363 17  0
  3425365 17  0
  3425374 17  0
  3425376 16  0
  3425393 17  0
  3425414 17  0
  3425431 17  0
  3425445 17  0
  3425449 17  0
  3425476 17  0
  3425494 17  0
  3425518 17  0
  3425520 17  0
  3425564 17  0
  3425578 17  0
  3425587 14  0
  3425623 17  0
  3425631 17  0
  3425633 17  0
  3425675 15  0
  3425688 17  0
  3425696 17  0
  3425720 17  0
  3425727 16  0
  3425756 17  3
  3425758 17  0
  3425767 17  0
  3425772  6  0
  3425802 17  2
  3425804 17  0
  3425850 17  0
  3425851 17  1
  3425887 17  0
  3425942 17  0
  3426044 17  0
  3426243 17  0
  3426250 17  0
  3426259 17  0
  3426267 17  0
  3426313  2  0
  3426331 17  2
  3426335 17  0
  3426367 17  2
  3426422 17  0
  3426503 17  0
  3426534 17  0
  3426549 17  0
  3426565  2  0
  3426629 17  0
  3426673 17  0
  3426677 17  0
  3426678  3  0
  3426708 17  0
  3426719 17  0
  3426738 17  0
  3426745 17  0
  3426790 17  0
  3426812  6  0
  3426813 17  0
  3426820 17  0
  3426852 14  0
  3426854 17  0
  3426874 17  0
  3426898 17  0
  3426947 14  0
  3426964  3  0
  3426990 17  0
  3426991 17  1
  3426995 10  0
  3427005 17  0
  3427042 16  0
  3427090  2  0
  3427118 17  0
  3427144  4  0
  3427211 16  0
  3427257  4  0
  3427296 17  0
  3427331 17  0
  3427339 17  0
  3427363 17  0
  3427365  4  0
  3427572  1  0
  3427603 17  0
  3427629 16  0
  3427654 17  0
  3427676 17  0
  3427709 17  0
  3427720 17  0
  3427727 17  2
  3427759 17  0
  3427772 17  0
  3427776 17  2
  3427798 17  0
  3427847 14  1
  3427850 17  0
  3427908 15  0
  3427924  2  0
  3427944 17  0
  3427975 17  0
  3428013 17  1
  3428019 17  0
  3428093 17  0
  3428127 14  0
  3428161 17  0
  3428180 17  0
  3428255 17  0
  3428272 17  0
  3428286  2  0
  3428300 17  0
  3428359 17  0
  3428447  1  0
  3428453 17  0
  3428468 17  2
  3428496 17  0
  3428512 17  0
  3428530 17  0
  3428558  6  0
  3428577 15  0
  3428597 17  0
  3428926 17  0
  3428950 17  0
  3429018  1  0
  3429049 17  0
  3429076 16  0
  3429094 14  0
  3429112 17  0
  3429138 17  0
  3429144 17  0
  3429161  5  0
  3429176  8  0
  3429185 17  0
  3429205 17  1
  3429259 17  0
  3429335 17  0
  3429364 17  0
  3429369 17  0
  3429405 16  0
  3429431 17  0
  3429451 17  0
  3429454 14  0
  3429463 17  0
  3429516 17  0
  3429573 17  0
  3429588 17  0
  3429604 17  0
  3429626 17  6
  3429634 17  0
  3429637 17  1
  3429655 14  0
  3429665 17  0
  3429668 17  0
  3429692 17  0
  3429707 17  1
  3429738 17  0
  3429786  2  0
  3429803 17  0
  3429856 17  0
  3429943  1  0
  3429973 17  0
  3430003  8  0
  3430007 17  0
  3430048  7  0
  3430067 17  0
  3430086 17  0
  3430095 17  0
  3430205  9  0
  3430216 14  0
  3430220 14  0
  3430228 17  0
  3430287 17  1
  3430301 17  0
  3430379  1  0
  3430386 17  0
  3430394 17  0
  3430404 17  0
  3430430 17  0
  3430471  6  0
  3430498  1  0
  3430513 17  0
  3430526 17  0
  3430564 17  1
  3430587 17  0
  3430610 17  3
  3430634 17  0
  3430674 17  0
  3430730 17  0
  3430731  1  0
  3430778 17  0
  3430850 17  0
  3430868 17  0
  3430889 17  0
  3430893 17  1
  3430923 17  0
  3430932 17  0
  3430957 17  0
  3430973 17  0
  3430981 17  0
  3431022 14  0
  3431112 17  1
  3431126 12  2
  3431143 17  0
  3431179 17  0
  3431244  3  0
  3431246 17  0
  3431260  1  0
  3431282 17  0
  3431346 17  0
  3431411 16  0
  3431453 17  0
  3431482 17  0
  3431506  4  0
  3431530 17  0
  3431590 17  0
  3431597 17  0
  3431639 17  0
  3431662 17  0
  3431922  4  0
  3432022 17  0
  3432028 17  0
  3432045  1  0
  3432060  1  0
  3432077 17  0
  3432084 17  0
  3432271 17  0
  3432286 17  0
  3432466 17  0
  3432509 17  0
  3432568 17  0
  3432574  3  0
  3432599 17  1
  3432605  1  0
  3432611 12  0
  3432658 17  0
  3432659  6  0
  3432666 17  0
  3432697 17  0
  3432732 17  0
  3432734 17  0
  3432760 17  0
  3432774  6  0
  3432793 17  0
  3432802 17  0
  3432811  1  0
  3432826 17  0
  3432897  3  0
  3432913 17  0
  3432921 17  0
  3432926 14  0
  3432981 17  0
  3432989  1  0
  3432992  7  0
  3433035 14  0
  3433065 17  0
  3433122 17  0
  3433166 14  0
  3433179 14  0
  3433272 16  0
  3433273  4  0
  3433279 17  0
  3433334 17  0
  3433440 16  0
  3433482  4  0
  3433565 17  0
  3433579  2  0
  3433613 14  1
  3433668 17  1
  3436938  9  0
  3436994 17  0
  3437031 15  0
  3437032  9  0
  3437154 17  0
  3437247 17  0
  3437284 17  0
  3437390 17  0
  3437392 14  0
  3437453 17  0
  3437461 14  0
  3437515  2  0
  3437548 17  0
  3437557 17  1
  3437594  1  0
  3437634 17  0
  3437637 17  0
  3437644 14  0
  3437693 17  0
  3437728 17  0
  3437730 17  0
  3437739 17  1
  3437742 17  0
  3437776 17  3
  3437785 16  0
  3437870 17  0
  3437908  2  0
  3437940 17  5
  3437995 17  0
  3438084 17  0
  3438103 17  0
  3438141 17  0
  3438199 17  0
  3438247 17  0
  3438249 17  0
  3438298  7  0
  3438316 14  0
  3438363 17  0
  3438410 17  0
  3438412 17  0
  3438452 17  0
  3438478 17  0
  3438507 17  1
  3438516 17  0
  3438574  2  0
  3438587 17  0
  3438596 17  0
  3438609 17  0
  3438616  2  0
  3438633 17  0
  3438740 17  0
  3438760 16  0
  3438815 17  0
  3438817 17  0
  3438827 17  0
  3438919 17  0
  3438975 17  1
  3438976 17  1
  3439031 17  1
  3439038 17  0
  3439050 14  0
  3439096 14  1
  3439126 17 10
  3439167 17  0
  3439193 17  0
  3439208 17  0
  3439212 17  0
  3439293 17  0
  3439325  3  0
  3439353 17  0
  3439356 15  0
  3439374 17  2
  3439375 17  0
  3439433 17  0
  3439466  8  0
  3439473 17  0
  3439514  3  0
  3439663 17  0
  3439745 17  0
  3439791 17  0
  3439831 17  3
  3439878 14  0
  3439956  2  0
  3439965 17  0
  3439970 17  0
  3439976 17  0
  3439981 17  0
  3440074 17  4
  3440118 17  1
  3440137  1  0
  3440157 17  0
  3440167 17  0
  3440170 14  0
  3440218 17  0
  3440230 17  3
  3440249  5  0
  3440304 17  0
  3440346 17  2
  3440357 14  0
  3440381 17  0
  3440403 17  0
  3440423 17  0
  3440429 17  1
  3440460 17  0
  3440491 17  0
  3440495 17  0
  3440549 17  1
  3440581 17  0
  3440596 14  0
  3440657 14  0
  3440703 17  0
  3440710 17  2
  3440721  3  0
  3440762 17  0
  3440796 14  0
  3440803 17  0
  3440811 17  0
  3440833 17  0
  3440840 17  1
  3440861 17  0
  3440868 17  0
  3440877 17  0
  3440978 17  1
  3440985 17  1
  3440989 17  0
  3441128 17  0
  3441157 17  0
  3441159 17  4
  3441184 13  0
  3441207 17  0
  3441230 17  0
  3441235 17  0
  3441240 17  0
  3441257 14  0
  3441258 14  0
  3441270 17  0
  3441294 17  0
  3441303 17  1
  3441307 17  0
  3441340 17  1
  3441350 17  0
  3441362 17  0
  3441366 17  0
  3441368  7  0
  3441414 17  0
  3441423 14 10
  3441442 17  0
  3441470 16  0
  3441473 15  0
  3441504 17  0
  3441517 17  0
  3441558 17  0
  3441564 14  0
  3441584 17  0
  3441608 17  0
  3441622 16  0
  3441637 17  0
  3441652 17  1
  3441770 17  0
  3441784 17  3
  3441788 17  0
  3441789  6  0
  3441795 17  0
  3441864 17  1
  3441868 14  0
  3441883 17  0
  3441903 17  0
  3441906 17  4
  3441948  6  0
  3441960 16  0
  3441962 17  0
  3442006 17  3
  3442034 17  0
  3442046 17  0
  3442054 17  2
  3442055 17  2
  3442058 17  4
  3442085 17  0
  3442133 16  0
  3442151 17  0
  3442167 14  0
  3442223 16  0
  3442237 17  0
  3442269 14  0
  3442270 17  0
  3442273 16  0
  3442285 17  0
  3442314 17  0
  3442316 14  0
  3442341 17  0
  3442352 17  0
  3442362 17  0
  3442390 17  0
  3442422 17  0
  3442423 17  0
  3442439 15  0
  3442511 17  0
  3442515 17  0
  3442547 17  0
  3442588  3  0
  3442589 17  0
  3442602 17  0
  3442651 17  0
  3442661 16  0
  3442676 16  0
  3442697 17  0
  3442768  2  0
  3442772  2  0
  3442787 17  0
  3442800  1  0
  3442818 17  0
  3442825  9  0
  3442846 17  0
  3442858 17  0
  3442954 17  0
  3443012 17  0
  3443050 17  1
  3443056 16  0
  3443101 17  0
  3443127 17  3
  3443131  1  0
  3443137 17  0
  3443149 17  0
  3443163 16  0
  3443207 14  0
  3443217 17  0
  3443220 17  0
  3443221 17  4
  3443222  2  0
  3443230 17  0
  3443268 17  0
  3443300 17  0
  3443307 17  0
  3443326 17  0
  3443331 17  0
  3443338 15  0
  3443351 14  0
  3443363 14  0
  3443394 17  0
  3443408 14  0
  3443411 17  0
  3443416 17  0
  3443439 17  0
  3443440 17  0
  3443452 17  0
  3443453 14  0
  3443467 17  0
  3443483 17  0
  3443523 17  0
  3443582 10  1
  3443637 17  0
  3443669 17  0
  3443695 17  0
  3443788 17  0
  3443790 17  2
  3443835  3  0
  3443849 17  0
  3443865  3  0
  3443890 14  0
  3443906  5  0
  3443911 17  0
  3443923  4  0
  3443934 17  0
  3444020  2  0
  3444025 17  0
  3444029 16  0
  3444053 14  0
  3444079 17  0
  3444088 17  0
  3444098  2  1
  3444102  7  0
  3444114 14  0
  3444187  2  0
  3444190 17  0
  3444291  7  0
  3444304 17  0
  3444343 17  0
  3444361  1  0
  3444374 17  0
  3444381 17  0
  3444382 17  0
  3444426  2  0
  3444504 17  0
  3444518 17  0
  3444527 14  0
  3444565 17  0
  3444569 17  0
  3444571 17  0
  3444588 17  1
  3444649 17  0
  3444654 16  0
  3444658 17  0
  3444665 17  0
  3444670 17  0
  3444680 14  0
  3444699 17  0
  3444739 16  0
  3444748 14  0
  3444753 17  0
  3444822 17  0
  3444851 17  0
  3444884 17  0
  3444911 14  0
  3444945  5  0
  3444953 17  0
  3444978 14  0
  3445019  2  0
  3445024 14  0
  3445041  2  0
  3445064 14  0
  3445068 17  0
  3445089 17  0
  3445101 17  0
  3445129 17  0
  3445151 17  0
  3445182 17  0
  3445192 17  0
  3445218 17  0
  3445234 17  0
  3445235 17  0
  3445237 14  0
  3445266 17  0
  3445348 16  0
  3445406 17  1
  3445415 17  0
  3445419 17  0
  3445430  1  0
  3445443 17  0
  3445447 17  0
  3445450 17  0
  3445460 14  0
  3445468 17  0
  3445474 17  0
  3445482 17  0
  3445497 17  0
  3445508 17  0
  3445572 16  0
  3445589  3  0
  3445613 17  0
  3445652 16  0
  3445743 17  0
  3445799 13  0
  3445812 17  1
  3445822 14  0
  3445827 17  0
  3445843 17  0
  3445855 17  0
  3445863 14  0
  3445913 16  0
  3445952 17  0
  3445994  7  0
  3446092 17  0
  3446110 17  0
  3446150 17  0
  3446185 17  0
  3446197 17  1
  3446207 17  0
  3446232 17  0
  3446239  1  0
  3446278 17  0
  3446280 17  0
  3446287 17  0
  3446306 17  0
  3446319 17  0
  3446321 17  0
  3446342 17  0
  3446366 17  0
  3446451 17  2
  3446471 17  6
  3446488 17  0
  3446517 14  0
  3446552 17  0
  3446563 17  0
  3446632 17  0
  3446633 17  0
  3446636 17  1
  3446639 17  0
  3446721  8  1
  3446740 17  0
  3446746 17  1
  3446775 17  0
  3446795 16  0
  3446837 17  3
  3446842  7  0
  3446928  3  0
  3446941 14  0
  3446966 17  0
  3446996 17  2
  3447055 17  0
  3447283 17  0
  3447674 17  0
  3447701 17  1
  3447722 17  3
  3447753  6  0
  3447773 17  0
  3447776 17  0
  3447883  4  0
  3447919  1  0
  3447942  1  0
  3447968 17  0
  3448007 17  0
  3448046 17  0
  3448047 17  0
  3448057 17  0
  3448058 17  0
  3448075 17  0
  3448083  5  0
  3448086 17  0
  3448114 17  0
  3448130 17  1
  3448132 17  3
  3448150 17  0
  3448157 17  0
  3448167 17  0
  3448177 13  0
  3448193 17  0
  3448218 17  0
  3448230 17  1
  3448234 17  0
  3448274 17  0
  3448277 14  0
  3448282 13  0
  3448299 17  1
  3448323 16  2
  3448365 17  0
  3448378 17  0
  3448391 14  0
  3448394 14  0
  3448397 14  0
  3448402 17  0
  3448404 17  0
  3448427 15  0
  3448441 17  0
  3448456 14  2
  3448461 17  0
  3448475 17  0
  3448489 17  0
  3448496 14  0
  3448510 14  0
  3448522 14  0
  3448531  5  0
  3448546 17  0
  3448567 17  0
  3448589 17  0
  3448606 17  0
  3448631  1  0
  3448634 17  0
  3448635 17  0
  3448650 14  0
  3448684 17  0
  3448710 14  0
  3448722 17  0
  3448729 13  0
  3448731 17  0
  3448777  6  2
  3448787 17  1
  3448792 14  0
  3448817 17  0
  3448818 17  0
  3448833 17  0
  3448836 14  0
  3448860 17  0
  3448882 10  0
  3448897 17  0
  3448915 17  0
  3448927 17  0
  3448950 14  0
  3448990 17  0
  3448998 17  0
  3449001 17  0
  3449027 14  0
  3449032 17  0
  3449058 14  0
  3449060 17  0
  3449076 17  0
  3449079  9  0
  3449084 17  0
  3449105 17  0
  3449110 14  0
  3449159 17  0
  3449183 17  0
  3449221 17  0
  3449224 15  0
  3449249 17  0
  3449261 17  0
  3449300 17  0
  3449352 17  0
  3449357 17  0
  3449365 17  0
  3449373  5  0
  3449407 17  0
  3449430 14  0
  3449457 17  0
  3449458 17  0
  3449498 17  0
  3449527 17  0
  3449540 17  1
  3449579 14  0
  3449625 12  0
  3449637 17  0
  3449663 17  0
  3449674 17  0
  3449681 17  0
  3449690 17  0
  3449705 17  0
  3449727  1  0
  3449808 16  0
  3449850 14  0
  3449861 14  0
  3449870 13  0
  3449876 14  0
  3449877 17  0
  3449907 14  0
  3449945 14  0
  3449953 17  0
  3449982 16  0
  3449988 14  0
  3449994 17  0
  3450000 14  0
  3450026 16  0
  3450039 17  0
  3450040 17  1
  3450057 14  0
  3450061  7  0
  3450064 14  0
  3450129  6  0
  3450218  9  0
  3452663 10  0
  3452785  3  0
  3452803 14  0
  3452854 14  0
  3452906 14  0
  3452915 12  0
  3452937 14  0
  3452943 14  0
  3452970 14  0
  3452975 14  0
  3452979 14  0
  3452996 14  3
  3453026 14  8
  3453029  1  0
  3453030 11  0
  3453047 14  0
  3453055 14  0
  3453067 14  0
  3453158 14  0
  3453183 11  0
  3453185 14  0
  3453214 14  1
  3453223  3  0
  3453233  3  0
  3453237 14  0
  3453260 14  0
  3453272 14  3
  3453302 14  0
  3453320 14  0
  3453338 14  0
  3453401 11  0
  3453419 13  0
  3453482 14  0
  3453494 14  8
  3453569 14  0
  3453579  3  0
  3453588 14  0
  3453592 14  0
  3453619 14  0
  3453662 14  0
  3453664 14  0
  3453682 14  0
  3453695 14  0
  3453719 14  0
  3453827 14  0
  3453871 14  0
  3453978  2  0
  3454000  2  0
  3454119 11  0
  3454143 14  0
  3454175 14  0
  3454246  4  0
  3454249  2  0
  3454265  5  0
  3454297 14  0
  3454303 14  0
  3454309 14  0
  3454341 14  0
  3454407  3  0
  3454480 14  0
  3454492 14  0
  3454513 14  2
  3454540 14  0
  3454541 11  0
  3454555 14  0
  3454565 14  0
  3454605  3  0
  3454626 14  0
  3454650 14  0
  3454690 11  0
  3454703 11  0
  3454720 14  6
  3454730 14  0
  3454731 14  3
  3454742 14  0
  3454793 14  1
  3454820 14  0
  3454844 14  1
  3454923 14  0
  3454941 14  1
  3454968  1  0
  3455074 14  0
  3455094 14  4
  3455146 11  0
  3455147 14  0
  3455167 14  0
  3455199 11  0
  3455204 13  0
  3455220 14  0
  3455235 13  0
  3455259 14  0
  3455303 14  0
  3455325 14  0
  3455334 11  0
  3455336 14  0
  3455345 14  0
  3455361 14  0
  3455419 14  0
  3455456 14  0
  3455462 14  0
  3455474  1  0
  3455483 14  0
  3455493 14  0
  3455552 14  0
  3455566 14  0
  3455567 14  0
  3455572 14  0
  3455586 14  0
  3455638 13  0
  3455690 14  0
  3455706 14  0
  3455760 14  0
  3455784 14  0
  3455787 13  0
  3455841 14  0
  3455843 13  0
  3455859 14  0
  3455863 14  2
  3455906 12  0
  3455929 14  0
  3455941  1  0
  3455999 14  0
  3456068 14  0
  3456084 14  0
  3456100  2  0
  3456136 14  0
  3456161 14  0
  3456175 14  0
  3456181 14  0
  3456198 14  3
  3456215 14  0
  3456216 13  0
  3456224 14  0
  3456304 14  0
  3456307 13  0
  3456313 14  0
  3456318 14  2
  3456426  1  0
  3456449  9  0
  3456516 11  0
  3456545 14  0
  3456560 14  0
  3456564  3  0
  3456577 14  0
  3456587 10  0
  3456605 14  0
  3456628 14  0
  3456666  3  0
  3456709 14  0
  3456711 14  0
  3456724 14  0
  3456743 14  0
  3456780 14  4
  3456782 14  0
  3456790 14  0
  3456798 14  0
  3456811 14  0
  3456827 14  0
  3456843 13  0
  3456864  3  0
  3456881 14  0
  3456906 14  0
  3456923 14  0
  3456930 14  0
  3456945 14  1
  3456960 13  0
  3456968 14  0
  3456972 14  7
  3456988 14  0
  3456989 14  0
  3457000 14  0
  3457013 12  0
  3457127 14  0
  3457135 14  0
  3457143 14  0
  3457146 11  0
  3457169 13  0
  3457172 14  1
  3457190 13  0
  3457192 14  4
  3457239 14  0
  3457291 14  0
  3457298  3  0
  3457310 14  0
  3457317 14  0
  3457337 14  0
  3457355 14  0
  3457364 14  0
  3457392 11  0
  3457431  3  0
  3457434  3  0
  3457493 14  0
  3457539 11  0
  3457542 14  0
  3457557 14  0
  3457558 14  0
  3457605 14  0
  3457618 14  0
  3457625 14  0
  3457639 13  0
  3457666 14  0
  3457683 14  0
  3457689  2  0
  3457693 14  0
  3457726 14  0
  3457746 13  0
  3457752 14  0
  3457786 13  0
  3457787 13  0
  3457835 11  0
  3457856 14  0
  3457861 14  0
  3457878 11  0
  3457925  2  0
  3457951 12  0
  3457969 14  0
  3458028 14  1
  3458044 13  0
  3458079 14  0
  3458097  4  0
  3458119 11  0
  3458161 14  0
  3458188 14  0
  3458200 11  0
  3458251 14  0
  3458299 14  0
  3458318  4  0
  3458328  3  0
  3458335 14  0
  3458378  4  0
  3458380 11  0
  3458387 12  0
  3458399 14  0
  3458412  1  0
  3458416 14  0
  3458422 14  0
  3458487 13  0
  3458489 11  1
  3458502 14  0
  3458575 11  0
  3458617 11  0
  3458627 14  0
  3458632 14  0
  3458633 14  0
  3458643 14  0
  3458671 14  0
  3458687 14 10
  3458694 11  0
  3458698 11  0
  3458703 12  0
  3458715 14  1
  3458720 14  0
  3458776 14  0
  3458777 14  0
  3458796 14  0
  3458919 14  2
  3458966 11  0
  3458990 14  1
  3459015 14  0
  3459050 14  0
  3459060 14  0
  3459068 14  0
  3459079 13  4
  3459109 13  0
  3459113 14  0
  3459135 14  0
  3459143 14  0
  3459199 14  2
  3459226 14  1
  3459233 14  0
  3459261 14  2
  3459262 14  0
  3459269 13  0
  3459297 14  0
  3459307 14  0
  3459311 11  0
  3459347 14  0
  3459380  8  0
  3459459  8  0
  3459462 11  0
  3459473  8  0
  3459504 14  0
  3459519 13  0
  3459529 14  0
  3459623 14  0
  3459624 11  0
  3459646 14  0
  3459661 11  0
  3459709 14  0
  3459716 14  0
  3459775 13  0
  3459796 14  0
  3459831 14  0
  3459862 14  0
  3459866 13  0
  3459893 14  0
  3459901  2  0
  3459917 14  0
  3459960 14  0
  3459976 14  0
  3460145  3  0
  3525260 17  0
  3525290 17  0
  3525303  3  0
  3525347  1  0
  3525381 17  0
  3525466 17  0
  3525504 17  0
  3525540 17  0
  3525541  6  0
  3525551 17  0
  3525560  2  0
  3525569 15  0
  3525643 17  0
  3525650 14  0
  3525654  1  0
  3525667 17  0
  3525669 16  0
  3525674 17  0
  3525694  3  0
  3525733 17  0
  3525734 17  1
  3525744 17  0
  3525746  1  0
  3525752 17  0
  3525755 17  0
  3525771 17  0
  3525783 17  0
  3525786 17  0
  3525820 17  0
  3525842 17  0
  3525845  2  0
  3525849 15  0
  3525872 17  0
  3525887 17  0
  3525932 17  0
  3525933 17  0
  3525940 17  0
  3525946 17  0
  3525951  4  0
  3526045 17  0
  3526061 17  0
  3526127 17  0
  3526143 17  0
  3526249 17  0
  3526312 17  0
  3526331 16  1
  3526337 17  0
  3526345 17  0
  3526427 17  0
  3526459 17  0
  3526465 14  0
  3526472 17  0
  3526473 17  0
  3526481 17  7
  3526491 17  0
  3526525 17  0
  3526555 17  1
  3526560  3  0
  3526570 17  0
  3526603 14  0
  3526618 17  0
  3526625 14  0
  3526636 17  0
  3526685 17  0
  3526705 17  0
  3526706 17  0
  3526707 14  0
  3526709  5  0
  3526710 17  0
  3526812 17  0
  3526813 17  0
  3526826 17  0
  3526836 17  0
  3526855 17  0
  3526858 14  0
  3526897 17  0
  3526901 14  1
  3526927 17  0
  3526942 17  0
  3526944 17  0
  3526964 17  0
  3526995  7  0
  3527022 16  0
  3527028  7  0
  3527032 17  0
  3527038 17  0
  3527077 17  0
  3527088 17  0
  3527090  1  0
  3527100 14  0
  3527103 17  0
  3527109 16  0
  3527113 17  0
  3527156 17  0
  3527214 17  0
  3527215  1  0
  3527231  3  0
  3527240 17  1
  3527257 17  0
  3527264 14  0
  3527281 17  0
  3527308 17  0
  3527314 17  0
  3527325 17  1
  3527341  6  0
  3527352 17  0
  3527376 17  0
  3527383  1  0
  3527398 17  0
  3527431 17  0
  3527470 17  0
  3527498 17  0
  3527510 17  0
  3527518 17  0
  3527521 17  0
  3527529 14  0
  3527577 17  0
  3527607 17  0
  3527639 17  0
  3527707 17  0
  3527708  8  0
  3527709 14  0
  3527751 14  0
  3527753 17  0
  3527781 17  0
  3527799 17  0
  3527822 17  0
  3527829 17  0
  3527847 17  0
  3527862 17  0
  3527869 17  0
  3527878  8  0
  3527891 16  0
  3527906 17  0
  3527910 14  0
  3527930 17  0
  3527946 17  0
  3527962 17  0
  3527979 17  0
  3527993 17  0
  3528036 17  0
  3528068 17  0
  3528158 17  0
  3528163 17  0
  3528198 17  5
  3528224 17  0
  3528298 17  0
  3528362 17  0
  3528376  3  0
  3528384 17  0
  3528402 17  0
  3528403 17  0
  3528422 17  0
  3528424 17  0
  3528520 17  0
  3528574 17  0
  3528588 17  0
  3528620  1  0
  3528656 17  0
  3528662 17  0
  3528673 17  0
  3528676  1  0
  3528680 17  0
  3528684 17  0
  3528696 14  0
  3528753 17  0
  3528759  2  0
  3528802 17  0
  3528807 17  0
  3528834 17  0
  3528838 17  0
  3528839 17  0
  3528848 17  0
  3528850  2  0
  3528871 17  0
  3528900 15  0
  3528906 17  0
  3528978 17  0
  3528986 17  0
  3528993 17  0
  3528996 14  0
  3529002 17  0
  3529003 17  0
  3529021 17  0
  3529024 17  0
  3529031 17  0
  3529056 17  0
  3529068 17  0
  3529097  8  0
  3529102 17  0
  3529147 17  0
  3529175 17  0
  3529202 17  0
  3529218 17  0
  3529242 17  1
  3529258 14  0
  3529267 17  0
  3529276 17  0
  3529290 17  2
  3529338 17  0
  3529373 17  0
  3529399 17  0
  3529423 17  0
  3529456 17  0
  3529457 17  0
  3529480 16  0
  3529497 16  2
  3529563 14  0
  3529597 17  0
  3529637 17  0
  3529658 17  0
  3529760  1  0
  3529769 17  0
  3530177  1  0
  3530244 17  0
  3530245 17  0
  3530274 16  0
  3530287 17  0
  3530333 17  0
  3530364  8  0
  3530376 17  0
  3530387 14  1
  3530397 17  0
  3530398 17  0
  3530416 17  0
  3530450 17  0
  3530481 17  0
  3530486 14  0
  3530492 17  0
  3530493 17  0
  3530512 16  0
  3530520 17  0
  3530525 17  0
  3530573 17  0
  3530596 17  0
  3530604  1  0
  3530619 17  0
  3530640 17  0
  3530659 17  0
  3530668 16  2
  3530690  1  0
  3530780 17  0
  3530814 17  0
  3530823 17  0
  3530826  1  0
  3530893 17  0
  3530895 16  0
  3530942  8  0
  3530945  3  0
  3531010 17  0
  3531019 15  0
  3531021 17  0
  3531118 17  0
  3531121  2  0
  3531125  4  0
  3531176 17  0
  3531191 17  0
  3531224 17  0
  3531231 14  2
  3531268 17  0
  3531292 17  0
  3531315 17  0
  3531317 17  0
  3531351 17  0
  3531404 17  0
  3531436 17  0
  3531462 17  0
  3531470 17  0
  3531478 17  0
  3531509 17  0
  3531531 17  0
  3531558 17  1
  3531602  1  0
  3531604 17  0
  3531647  2  0
  3531683  1  0
  3531734 17  0
  3531899 17  0
  3531985 17  0
  3532017  3  0
  3532027 17  0
  3532032 17  0
  3532049 17  0
  3532062 17  0
  3532082  1  0
  3532085 17  0
  3532101 17  0
  3532113 13  0
  3532172 17  0
  3532217 17  0
  3532233 17  0
  3532240 17  0
  3532347 17  0
  3532480 16  0
  3532491 17  0
  3532504 17  0
  3532510 17  3
  3532520 17  0
  3532528  2  0
  3532555 17  0
  3532633 17  0
  3532665 17  0
  3532685 17  0
  3532729 17  0
  3532734 17  1
  3532754 17  0
  3532824 17  0
  3532849 17  0
  3532892 17  0
  3532901 17  0
  3532911 17  0
  3532922 17  0
  3532982 17  1
  3532985 17  2
  3533000 17  0
  3533109 17  0
  3533183 17  0
  3533195 17  2
  3533220 17  0
  3533223  1  0
  3533247 16  0
  3533270 16  0
  3533312  2  0
  3533394 17  0
  3533398 17  0
  3533409 17  0
  3533435 14  1
  3533437 17  0
  3533443 17  0
  3533463 17  0
  3533464 17  0
  3533469 14  1
  3533476 17  0
  3533480 12  0
  3533483 14  1
  3533494 17  0
  3533498 17  0
  3533508 17  0
  3533530 17  0
  3533534 17  0
  3533551 17 10
  3533566 17  0
  3533603  2  0
  3533637 16  0
  3533668 17  0
  3533681  2  0
  3533706 17  0
  3533758 16  0
  3533784  2  0
  3533807 17  0
  3533842 10  0
  3533848 17  0
  3533854 17  0
  3533888  2  0
  3533908  2  0
  3533928 17  0
  3533948 17  0
  3533967 17  0
  3533996  3  0
  3534044 17  0
  3534076 17  1
  3534077 17  0
  3534089 17  0
  3534094 17  0
  3534117 17  0
  3534118 17  2
  3534131 17  0
  3534154 16  0
  3534170 16  0
  3534192 17  3
  3534259 17  0
  3534263 17  0
  3534276 17  0
  3534307 17  0
  3534319 17  0
  3534349  3  0
  3534390 17  0
  3534403 14  0
  3534411 17  0
  3534438 14  0
  3534451  9  0
  3534471 17  0
  3534513 17  0
  3534540  2  0
  3534547 14  0
  3534558 17  0
  3534576 16  1
  3534577 10  0
  3534580 17  0
  3534584 14  0
  3534589 17  0
  3534602 17  0
  3534605 14  0
  3534606 17  0
  3534620 17  0
  3534622 17  0
  3534644 17  0
  3534649  9  0
  3534687 16  0
  3534711 17  0
  3534770  5  0
  3534783 17  0
  3534897 17  0
  3534915 17  0
  3534959  9  0
  3538890  9  0
  3538903 17  0
  3538913 17  0
  3538966 14  0
  3539038 17  0
  3539153 17  0
  3539172 17  0
  3539175 17  0
  3539177 17  0
  3539190  6  0
  3539231 17  1
  3539260 17  0
  3539261 14  0
  3539284 17  0
  3539331 17  1
  3539360 17  0
  3539408 17  0
  3539429 17  0
  3539438 15  0
  3539448 17  0
  3539449 17  0
  3539475 17  0
  3539479 14  0
  3539483 17  0
  3539494 14  0
  3539509 17  0
  3539510 17  0
  3539521 17  2
  3539560 15  0
  3539573 17  0
  3539632 17  5
  3539634 17  0
  3539670 16  0
  3539728 17  0
  3539741 17  0
  3539768  1  0
  3539770 17  0
  3539778 17  0
  3539791 17  0
  3539802 17  0
  3539853 17  0
  3539869 17  1
  3539897  4  0
  3539910  2  0
  3539917 17  0
  3539948 17  0
  3539949 17  0
  3539954 17  0
  3540001  1  0
  3540012 16  0
  3540015 14  0
  3540017 14  0
  3540076 14  0
  3540080 17  0
  3540153 17  1
  3540164 17  0
  3540171 16  1
  3540193 14  0
  3540204 17  0
  3540232 14  0
  3540288 17  0
  3540330 17  0
  3540349 17  0
  3540370 17  0
  3540387 17  0
  3540408 17  0
  3540458 17  0
  3540469 17  0
  3540472 17  0
  3540492 17  0
  3540550 17  0
  3540568 17  0
  3540650  5  0
  3540652  3  0
  3540672 17  0
  3540709 17  0
  3540727 14  0
  3540728 17  5
  3540780 17  0
  3540789 17  0
  3540822 17  0
  3540873 17  0
  3540914 17  0
  3540935 17  0
  3540952 17  1
  3540969 17  0
  3540974 17  0
  3540977 17  0
  3541020 17  0
  3541058 17  0
  3541061 17  0
  3541086 17  0
  3541087 17  0
  3541101 14  0
  3541121 17  0
  3541130 17  0
  3541154 16  0
  3541167 17  0
  3541185 14  0
  3541211 17  0
  3541229 17  0
  3541279 17  0
  3541284  1  0
  3541306 14  0
  3541346 17  0
  3541431 14  0
  3541455 16  0
  3541504 17  0
  3541550 14  0
  3541555  1  0
  3541604 17  0
  3541607 17  0
  3541628 17  0
  3541631  7  0
  3541639 17  0
  3541732 17  0
  3541738 17  0
  3541742 17  0
  3541800 17  1
  3541805 17  0
  3541874 16  0
  3541881 17  0
  3541894 17  0
  3541897 17  0
  3541930 15  0
  3541938 14  0
  3541946 17  3
  3541954 17  0
  3541959 14  0
  3541981  1  0
  3541982 14  0
  3541992 17  0
  3542050 17  0
  3542088 17  0
  3542116 17  0
  3542117 14  1
  3542119 17 10
  3542165 17  0
  3542167 17  1
  3542220 17  0
  3542222 17  1
  3542241 17  0
  3542248 15  0
  3542265 17  0
  3542277 17  0
  3542281 14  0
  3542294 17  0
  3542309 17  0
  3542318 17  0
  3542336 17  0
  3542345 17 10
  3542352 17  0
  3542360 17  0
  3542365 17  0
  3542371 17  0
  3542417 17  0
  3542426  8  0
  3542448 17  0
  3542475 16  0
  3542480 17  0
  3542501 14  0
  3542520 17  0
  3542521 17  0
  3542542 17  1
  3542546 17  0
  3542551 17  0
  3542566 17  1
  3542573 17  2
  3542574  8  1
  3542575 17  0
  3542588 17  1
  3542655 14  0
  3542669 17  0
  3542684 17  0
  3542700 14  0
  3542746 17  0
  3542748 16  0
  3542788 17  0
  3542832 17  1
  3542870 17  0
  3542895 14  0
  3542913 17  0
  3542915 14  0
  3542928 17  0
  3542945 14  0
  3542949  2  0
  3542951 14  0
  3542952 16  0
  3542957 16  0
  3542994 16  0
  3543004 17  0
  3543019 17  0
  3543070 17  3
  3543090 17  0
  3543102 17  0
  3543109  3  0
  3543114  7  0
  3543118 14  0
  3543138 17  0
  3543146 14  0
  3543178 17  0
  3543181 17  0
  3543187  1  0
  3543198 17  0
  3543211 17  0
  3543223 14  0
  3543254 17  0
  3543262 17  0
  3543270 17  2
  3543273 14  0
  3543306 17  0
  3543326 17  0
  3543331 17  0
  3543341 17  0
  3543356 17  0
  3543358 17  0
  3543362 14  0
  3543363 17  0
  3543368 17  0
  3543374 17  0
  3543380 17  0
  3543416 17  0
  3543420 14  0
  3543433 16  0
  3543443 17  0
  3543446 17  0
  3543511 17  0
  3543629 17  0
  3543690 17  0
  3543722  8  0
  3543770 17  0
  3543775  9  0
  3543794  8  0
  3543811 17  0
  3543813  9  0
  3543814 17  0
  3543846 17  0
  3543887 17  0
  3543899 17  0
  3543909 17  0
  3543931 17  0
  3543989 14  0
  3544015 17  0
  3544054 17  0
  3544063 17  0
  3544100  1  0
  3544106 17  0
  3544121 17  0
  3544142 14  0
  3544163 16  0
  3544175 17  0
  3544201 16  0
  3544208 17  0
  3544229 16  0
  3544256 17  0
  3544258 17  0
  3544260  1  0
  3544323 17  0
  3544342 17  0
  3544346 17  0
  3544352 17  0
  3544371 17  0
  3544384 16  0
  3544390  7  0
  3544416 17  0
  3544418 16  0
  3544421 17  0
  3544426 17  0
  3544437 17  0
  3544494 17  0
  3544501 17  0
  3544534  8  0
  3544552 17  0
  3544556 17  0
  3544594  2  0
  3544595 17  1
  3544602 17  0
  3544611 14  0
  3544635 17  0
  3544637 17  0
  3544640 14  1
  3544641 17  0
  3544653 17  0
  3544657 17  0
  3544662 17  0
  3544672 17  0
  3544673 16  0
  3544678 17  1
  3544681 17  0
  3544689 17  1
  3544694  8  1
  3544695 16  0
  3544709 17  0
  3544731 17  0
  3544774 17  0
  3544778 14  0
  3544785 17  0
  3544826 14  0
  3544830 17  0
  3544834 17  0
  3544852 17  0
  3544875 17  0
  3544878 17  5
  3544887 17  0
  3544895 17  0
  3544900 17  0
  3544925 17  0
  3544956  2  0
  3544959 17  0
  3544968 17  0
  3544987  7  0
  3544989 17  0
  3545002 14  0
  3545004 17  0
  3545016  4  0
  3545019 16  0
  3545033 17  0
  3545038 16  1
  3545046 14  0
  3545048  6  0
  3545061 16  0
  3545101 14  0
  3545104 17  0
  3545114 17  0
  3545135 17  1
  3545147 17  0
  3545158 17  0
  3545170 17  0
  3545175 17  0
  3545186 17  0
  3545227 17  0
  3545235 17  0
  3545239 14  0
  3545240 17  1
  3545251 17  0
  3545284  6  0
  3545291 17  0
  3545304 16  0
  3545377 17  0
  3545380 17  0
  3545394 16  1
  3545413 16  0
  3545427 17  0
  3545443 17  0
  3545457 17  1
  3545458 17  0
  3545478 17  1
  3545519 17  0
  3545520 15  0
  3545533 16  0
  3545563 17  0
  3545583 17  0
  3545589 17  0
  3545590 14  0
  3545592 17  0
  3545593 17  0
  3545603 17  0
  3545626 14  0
  3545652 14  0
  3545661  2  0
  3545682 17  0
  3545694 16  0
  3545703 17  0
  3545729 17  0
  3545749 14  0
  3545753 17  2
  3545802 17  0
  3545811  1  0
  3545822 17  0
  3545831 17  0
  3545832 17  0
  3545840 17  5
  3545842  1  0
  3545924 17  0
  3546046 17  0
  3546052 17  0
  3546060 14  1
  3546061  4  0
  3546090  3  0
  3546159 17  0
  3546192 17  3
  3546256 17  0
  3546258  8  0
  3546264 17  0
  3546285 14  0
  3546318 17  0
  3546326 17  0
  3546341 14  0
  3546343 15  0
  3546381 17  0
  3546390 17  0
  3546402 17  0
  3546403 17  0
  3546406  2  0
  3546418 17  0
  3546419 17  0
  3546428  1  0
  3546455 17  0
  3546464 17  0
  3546472 17  0
  3546479 17  0
  3546481  2  0
  3546523 17  0
  3546532 17  0
  3546537 17  0
  3546540 17  0
  3546591 17  0
  3546598 17  0
  3546627 17  0
  3546631 17  0
  3546641 17  0
  3546683 17  0
  3546712 17  0
  3546718 14  0
  3546721 17  0
  3546722 17  0
  3546735 17  0
  3546744 17  0
  3546753 17  1
  3546765 17  1
  3546821 17  0
  3546892 17  0
  3546923 17  0
  3546945 14  0
  3546952 17  0
  3546978 17  0
  3547014 17  1
  3547017 14  0
  3547041 17  0
  3547066 17  0
  3547089 17  0
  3547091 16  2
  3547105 17  0
  3547117 17  0
  3547174 17  0
  3547178 17  1
  3547187 17  1
  3547198 15  0
  3547211 17  0
  3547223 17  0
  3547227 17  0
  3547236 17  0
  3547244 17  0
  3547247 14  0
  3547266 17  0
  3547283  1  0
  3547303 17  0
  3547306 17  0
  3547312 17  0
  3547315 10  1
  3547363 17  0
  3547473 17  0
  3547475 17  0
  3547488  6  0
  3547523 17  9
  3547593 17  0
  3547599 17  0
  3547609  2  0
  3547642 17  0
  3547648 17  0
  3547667  1  0
  3547685 17  0
  3547692 17  2
  3547702 17  0
  3547760 17  1
  3547787 17  0
  3547794 17  0
  3547798  9  0
  3547800 14  0
  3547853 14  0
  3547857 14  0
  3547867 17  0
  3547868 17  0
  3547874 17  1
  3547892 17  0
  3547906 17  0
  3547916 17  0
  3547921 14  0
  3547929 17  0
  3547930  2  0
  3547943 17  0
  3547954 17  0
  3547963 17  0
  3547989 17  0
  3547996 17  1
  3548004 17  0
  3548025 17  0
  3548044 17  3
  3548062 17  0
  3548075  6  0
  3548078 17  0
  3548091 17  0
  3548102 17  0
  3548107 17  0
  3548109 17  0
  3548134 17  0
  3548177 17  0
  3548188 17  0
  3548234 17  0
  3548262 14  0
  3548271 17  0
  3548321 17  0
  3548326 17  0
  3548338 17  0
  3548357 14  0
  3548369 17  1
  3548372 17  0
  3548395 14  0
  3548410 16  0
  3548449 17  4
  3548480 17  1
  3548483 14  0
  3548498 17  0
  3548622 17  1
  3548628 17  0
  3548639 17  2
  3548644 14  0
  3548645 14  0
  3548653  8  0
  3548659 17  0
  3548703  8  0
  3548732 17  0
  3548737 17  0
  3548757 17  0
  3548789 17  0
  3548829 17  0
  3548900  8  2
  3549325 17  0
  3549328 17  0
  3549462 17  0
  3549555 17  0
  3549573  3  0
  3549598 14  0
  3549614 17  0
  3549622  5  0
  3549680 16  0
  3549687 17  0
  3549698 17  0
  3549703 10  0
  3549705 17  0
  3549707 17  1
  3549712 10  0
  3549734 17  0
  3549735 17  0
  3549753 13  1
  3549821 17  0
  3549826 17  0
  3549831 17  0
  3549847 14  0
  3549867 17  0
  3549903 17  0
  3549922 17  0
  3549947 17  0
  3549969 17  0
  3549979 17  0
  3549989  9  0
  3549993 17  1
  3550041 17  0
  3550074  7  0
  3550084 17  0
  3550115 14  0
  3550149 14  0
  3550151 17  0
  3550155 17  0
  3550158 14  0
  3550305 17  0
  3550314 17  0
  3550337 17  1
  3550372 17  1
  3550386 17  0
  3550393 17  0
  3550411 14  0
  3550434 17  1
  3550472 17  0
  3550478 14  0
  3550508 17  0
  3550541 16  0
  3550544 17  0
  3550560 14  0
  3550571 17  0
  3550598 17  3
  3550605 15  0
  3550623 17  0
  3550625 16  0
  3550658 15  0
  3550668 17  0
  3550673 17  0
  3550685  9  0
  3550694 14  0
  3550698 17  0
  3550704 17  0
  3550716 17  0
  3550768 17  0
  3550782 17  0
  3550884  9  0
  3550921  5  0
  3553194  5  0
  3553274 14  0
  3553319 14  0
  3553321 14  0
  3553365  5  0
  3553376 14  0
  3553413 14  1
  3553435 14  0
  3553442 14  0
  3553456 14  0
  3553458 13  0
  3553504 14  0
  3553515 14  0
  3553517 14  0
  3553529 13  0
  3553553 14  0
  3553558 14  0
  3553572 14  0
  3553584 14  0
  3553595 14  0
  3553596 14  0
  3553658 14  0
  3553672 11  0
  3553713 14  0
  3553714 14  0
  3553768 12  0
  3553769  2  0
  3553815 14  0
  3553822 14  0
  3553852 11  0
  3553858 14  0
  3553861 14  0
  3553885 14  0
  3553900 14  1
  3553946 14  0
  3553955 13  0
  3553960 14  0
  3554006 14  0
  3554031 11  3
  3554050 14  0
  3554099 14  0
  3554103 14  0
  3554112 14  0
  3554114 11  0
  3554151 14  0
  3554193 14  0
  3554195 14  0
  3554203 14  0
  3554211 14  0
  3554253 12  0
  3554273 14  0
  3554322 14  0
  3554343 14  0
  3554353 11  0
  3554386 11  0
  3554390 11  0
  3554416 14  0
  3554473 14  0
  3554497  3  0
  3554600 13  2
  3554628 14  0
  3554635 14  0
  3554660 14  0
  3554685 11  0
  3554705 14  0
  3554712 14  0
  3554716 13  0
  3554718 11  0
  3554732 14  0
  3554819 14  0
  3554820 14  0
  3554828 14  0
  3554849 14  0
  3554859  1  0
  3554902 14  0
  3554910 14  0
  3554912 13  0
  3554966 14  0
  3554993 14  0
  3555013 14  0
  3555061 14  0
  3555070 14  0
  3555091 14  0
  3555094 14  0
  3555096 11  0
  3555115 14  0
  3555177 14  0
  3555178 14  0
  3555191 14  1
  3555208 14  0
  3555261 14  0
  3555275 14  0
  3555278 11  0
  3555280 14  0
  3555292 12  0
  3555340 14  0
  3555384 14  0
  3555447  2  0
  3555490 14  0
  3555512 14  0
  3555517 14  0
  3555545 14  0
  3555590 11  0
  3555593 14  0
  3555594 11  0
  3555625 14  0
  3555678 14  1
  3555687 13  0
  3555732 14  0
  3555898 14  0
  3555956 14  0
  3555965 14  0
  3556003  2  0
  3556011 14  0
  3556025 14  0
  3556057 14  0
  3556119 13  0
  3556187 14  0
  3556200 14  1
  3556220 14  1
  3556229  6  1
  3556242 14  0
  3556287 14  0
  3556323 14  0
  3556349 11  0
  3556351 14  0
  3556396 14  0
  3556399 14  0
  3556406 14  0
  3556438 14  0
  3556472 14  0
  3556503 14  0
  3556520 14  0
  3556533 11  2
  3556541 14  0
  3556560 11  0
  3556587 14  0
  3556641  1  0
  3556684  3  0
  3556713 14  0
  3556732 14  0
  3556739  2  0
  3556742 14  2
  3556801 14  0
  3556807 14  0
  3556810 14  0
  3556826 11  0
  3556847 14  1
  3556854 14  0
  3556858 14  0
  3556864 14  0
  3556871 14  0
  3556875 14  0
  3556885 14  0
  3556888  3  0
  3556895 11  0
  3556971 14  0
  3556980 14  0
  3557030 14  0
  3557041 14  0
  3557043 14  1
  3557108 14  0
  3557114 14  0
  3557141 14  0
  3557172 14  0
  3557196  3  0
  3557197 14  0
  3557209 11  0
  3557241 14  0
  3557252 14  0
  3557273 14  0
  3557283 14  0
  3557293 14  3
  3557305 14  0
  3557341 12  1
  3557379 14  0
  3557417 14  0
  3557493 14  0
  3557506 14  0
  3557526 14  0
  3557532 14  5
  3557560 14  1
  3557568 14  1
  3557601  3  0
  3557606 14  0
  3557619 14  0
  3557662 14  0
  3557688 14  0
  3557712 14  0
  3557766  2  0
  3557780 14  0
  3557803  2  0
  3557821 14  1
  3557836 14  0
  3557858 14  0
  3557882 11  0
  3557886  3  0
  3557935 14  0
  3557979 11  0
  3557995 11  0
  3558084 11  0
  3558144 11  0
  3558145 14  2
  3558162 11  0
  3558204 14  0
  3558213 14  0
  3558287 14  0
  3558289 14  0
  3558290 14  0
  3558302 11  0
  3558318 11  0
  3558331 14  0
  3558367 11  0
  3558383 14  0
  3558403 14  0
  3558405 13  0
  3558427 14  0
  3558450 14  0
  3558452 14  0
  3558468 12  0
  3558496 11  0
  3558510 11  0
  3558574 14  0
  3558609 14  0
  3558616 14  0
  3558635 14  0
  3558637 14  0
  3558666 14  0
  3558685 14  0
  3558705 14  0
  3558748 12  0
  3558758  2  0
  3558772 14  0
  3558789 14  0
  3558803 11 10
  3558825 14  0
  3558833 11  0
  3558846 12  0
  3558848 14  0
  3558849 14  2
  3558874 14  0
  3558958 14  0
  3558981 14  3
  3559029  1  0
  3559067 14  0
  3559123 11  0
  3559163 14  0
  3559172  3  0
  3559181 14  0
  3559182  1  0
  3559212 14  0
  3559301 14  0
  3559318 14  0
  3559382 13  0
  3559399 14  0
  3559411 11  0
  3559430 14  0
  3559449 14  0
  3559465 14  0
  3559482 14  0
  3559497 14  0
  3559502 14  0
  3559530 14  0
  3559535 14  0
  3559541  3  0
  3559626 14  0
  3559629 14  0
  3559635 14  0
  3559659 14  0
  3559663 14  0
  3559694 14  0
  3559721 11  0
  3559731 14  0
  3559735 14  0
  3559752 14  0
  3559754 11  0
  3559757 13  0
  3559758  3  0
  3559782 13  0
  3559806  1  0
  3559808 14  0
  3559812 13  0
  3559860 13  2
  3559893  6  0
  3559933 14  1
  3559935 14  1
  3559967 14  0
  3559995 11  0
  3560009 14  0
  3560014 11  0
  3560021 14  0
  3560068 14  0
  3560071 14  0
  3560093 14  0
  3560094 14  0
  3560153 14  0
  3560181 14  0
  3560214 14  0
  3560215 14  0
  3560223 14  0
  3560226 14  0
  3560235 11  0
  3560248 14  0
  3560260  4  0
  3560268 14  0
  3560279 13  0
  3560289 14  0
  3560290 14  0
  3560300 11  0
  3560301 14 10
  3560337 14  0
  3560343 11  0
  3560347 14  0
  3560366 14  0
  3560370 13  0
  3560388 11  0
  3560407 14  0
  3560427 13  8
  3560434 14  0
  3560436 14  1
  3560469 11  0
  3560479 14  0
  3560480 14  0
  3560481 14  0
  3560497 14  0
  3560504 14  0
  3560550 11  0
  3560557 14  0
  3560569 14  0
  3560585 14  0
  3560620 14  0
  3560649 14  0
  3560660 14  1
  3560664 14  0
  3560678 14  0
  3560688 11  0
  3560701 14  0
  3560729 14  0
  3560734 14  0
  3560735 11  0
  3560763 14  0
  3560781 13  0
  3560788 14  0
  3560803 14  0
  3560871 11  1
  3560935 14  0
  3561016  1  0
  3561042  5  0
  3561048 11  0
  3561049 11  0
  3561078  8  0
  3561115  9  0
  3561139 14  0
  3561148 14  0
  3561157  3  0
  3561179 14  0
  3561194  3  0
  3561227  8  0
  3561234  9  0
  3561249 14  0
  3561257 14  0
  3561307 14  0
  3561320 14  0
  3561372 14  8
  3561461  8  0
  3561464 14  3
  3561525 14  0
  3561533 14  0
  3561565 11  0
  3561575 14  0
  3561600 14  0
  3561622 14  0
  3561645 11  0
  3561656 14  3
  3561681 14  0
  3561692 14  0
  3561700  5  5
  3561719 14  0
  3561727 14  0
  3561746 14  0
  3561760 14  0
  3561803 11  0
  3561835 14  0
  3561883 10  0
  3562009 10  0
  3562157 14  0
  3625986 17  0
  3626062 17  0
  3626092 17  0
  3626094 17  0
  3626141 17  0
  3626162 17  0
  3626225 14  0
  3626245 17  0
  3626263 10  0
  3626285 17  0
  3626314 17  0
  3626325 17  0
  3626339 17  0
  3626340 17  0
  3626348  3  0
  3626352  3  0
  3626365  3  0
  3626371 17  0
  3626372 17  0
  3626374 17  0
  3626402 17  0
  3626433 17  0
  3626508 17  0
  3626511  2  0
  3626597 17  0
  3626606 17  0
  3626614 17  0
  3626635 17  0
  3626664  1  0
  3626665 17  0
  3626670 17  0
  3626676 17  0
  3626694 17  0
  3626697 17  0
  3626713 17  0
  3626719 17  0
  3626724 17  0
  3626776 15  0
  3626785 17  0
  3626807 17  0
  3626825 17  0
  3626871 17  0
  3626881 17  0
  3626889 17  0
  3626892 17  0
  3626902 14  0
  3626965 17  0
  3626974 17  0
  3626980 17  0
  3627030 17  0
  3627035 15  0
  3627038 17  0
  3627095  1  0
  3627119  8  0
  3627123 17  0
  3627140 17  0
  3627182 17  0
  3627192 17  0
  3627198 17  0
  3627253 17  0
  3627256 17  0
  3627257 17  0
  3627259 16  0
  3627277 17  0
  3627342 17  0
  3627370 17  0
  3627380 16  0
  3627417 17  0
  3627428 17  0
  3627455 17  0
  3627478 17  0
  3627488  1  0
  3627514  3  0
  3627555 17  0
  3627577 17  0
  3627579 17  0
  3627580 17  0
  3627629 17  0
  3627696 17  0
  3627704 16  0
  3627731 17  0
  3627742  7  0
  3627749 17  0
  3627821 17  0
  3627829 17  0
  3627841 17  0
  3627851 17  0
  3627863 17  0
  3627866 17  0
  3627867 17  0
  3627888 17  0
  3627895 17  0
  3627926 17  0
  3627968 17  0
  3628002 17  0
  3628007 17  0
  3628064  6  0
  3628076 17  0
  3628110 17  0
  3628174  3  0
  3628188 17  0
  3628213 17  0
  3628221 16  0
  3628249 17  0
  3628259 16  1
  3628273 17  0
  3628284 17  0
  3628296 17  0
  3628324 17  0
  3628371 17  0
  3628376 17  0
  3628382 17  0
  3628423 17  0
  3628457 17  0
  3628473  6  0
  3628499 17  0
  3628507 17  0
  3628509 17  0
  3628563 17  0
  3628598 17  0
  3628682 17  0
  3628692 17  0
  3628718 17  0
  3628745 17  0
  3628756 17  0
  3628766 17  0
  3628785 17  0
  3628796  3  0
  3628811 17  0
  3628812 17  0
  3628866 14  0
  3628867 17  0
  3628896 17  0
  3628897 17  0
  3628915 17  0
  3628943 17  0
  3628956 17  0
  3628991  1  0
  3629006 16  0
  3629018 17  0
  3629032 17  0
  3629063 17  0
  3629080  4  0
  3629100 17  0
  3629112 17  0
  3629119 17  1
  3629120  4  0
  3629168 17  0
  3629225 17  0
  3629227 17  0
  3629255 17  0
  3629278  2  0
  3629316  2  0
  3629330 15  1
  3629331 17  0
  3629335 17  0
  3629371 17  0
  3629383 17  0
  3629402  1  0
  3629418 17  0
  3629430 17  1
  3629473 17  6
  3629474 17  0
  3629483  3  0
  3629496  9  7
  3629579  8  0
  3629595  4  0
  3629612  9  0
  3629660 17  0
  3629684  9  0
  3629701 17  0
  3629704 17  0
  3629717 17  0
  3629741 17  0
  3629749 17  0
  3629762  4  0
  3629790  1  0
  3629796 17  0
  3629891 16  0
  3629897 10  0
  3629942 16  0
  3629967 17  1
  3629986  3  0
  3629991 17  0
  3630029 17  0
  3630046 17  0
  3630074 16  0
  3630086 17  1
  3630127 17  0
  3630146 17  0
  3630152 17  0
  3630158 17  0
  3630172  1  0
  3630182 17  0
  3630184  3  0
  3630187 17  0
  3630188 17  0
  3630194 17  0
  3630240 17  0
  3630259 17  0
  3630275 17  0
  3630279 17  0
  3630293  2  0
  3630345 14  0
  3630367 13  0
  3630375 17  0
  3630402 17  0
  3630411 17  0
  3630782 17  0
  3630791  8  0
  3630909 12  0
  3630934  2  0
  3630988 17  0
  3630994 17  0
  3630998 17  0
  3631048  4  2
  3631092 17  0
  3631103 17  0
  3631111  2  0
  3631159 14  0
  3631160  7  0
  3631162 17  3
  3631223 17  0
  3631274  4  0
  3631317  1  0
  3631322 17  0
  3631389 17  0
  3631401 17  0
  3631402 17  0
  3631421 17  0
  3631429 17  0
  3631435 17  0
  3631485 17  0
  3631495 14  0
  3631496 16  0
  3631521  3  0
  3631559 17  0
  3631567 17  0
  3631596 17  0
  3631621 12  0
  3631667 17  0
  3631688 17  0
  3631696 17  0
  3631700 17  0
  3631702 14  0
  3631709  7  0
  3631714 17  0
  3631718 17  0
  3631755 17  0
  3631766  4  0
  3631817  3  0
  3631821 16  0
  3631844 17  0
  3631856  1  1
  3631885 17  0
  3631898 17  0
  3631904  1  0
  3631945 17  0
  3631985 17 10
  3631993 17  0
  3631998 17  0
  3632034 17  0
  3632054 17  0
  3632089 17  2
  3632106 16  0
  3632144 17  0
  3632145 17  0
  3632146 17  0
  3632250 17  0
  3632269  1  0
  3632310 17  0
  3632314 17  0
  3632328  2  0
  3632330 17  0
  3632352 17  0
  3632361  6  0
  3632386 17  0
  3632399  2  0
  3632418 17  1
  3632444 16  0
  3632449 17  0
  3632468  1  0
  3632488 17  0
  3632507 17  0
  3632523  1  0
  3632538 17  0
  3632549 17  0
  3632600 17  0
  3632629 14  0
  3632632 14  0
  3632637 14  0
  3632757 15  0
  3632783  1  0
  3632803 17  0
  3632824 17  0
  3632867  1  0
  3632871 17  0
  3632978 17  0
  3633048  2  0
  3633057 15  0
  3633150 17  0
  3633152 16  0
  3633169 17  0
  3633202 17  1
  3633233 17  0
  3633243  1  0
  3633274 14  0
  3633279 17  0
  3633335 17  0
  3633364 17  0
  3633375 17  0
  3633395 14  0
  3633508 16  0
  3633513  5  0
  3633538 17  0
  3633545 17  5
  3633559 16  0
  3633614 17  0
  3633625 17  0
  3633653 17  0
  3633677 17  0
  3633679 17  0
  3633681 17  0
  3633693  4  0
  3633694 17  0
  3633695 17  0
  3633711 17  0
  3633735 17  0
  3633751 16  0
  3633782 17  0
  3633806 17  1
  3633823 17  0
  3633847 17  0
  3633875 17  0
  3633889 17  1
  3633900 17  0
  3634051 17  2
  3634065 17  0
  3634126 17  0
  3634169 17  0
  3634196 17  0
  3634224  8  0
  3634245 17  0
  3634254 17  0
  3634275 17  0
  3634300 17  0
  3634308 17  0
  3634373 17  0
  3634384 17  4
  3634402 17  0
  3634407 17  0
  3634438  1  0
  3634449 16  0
  3634451  1  0
  3634465 17  0
  3634487 17  0
  3634488 17  0
  3634542 14  0
  3634545 17  0
  3634578  9  0
  3634597 17  0
  3634605 16  0
  3634609 14  0
  3634622 17  0
  3634634 14  0
  3634709  2  0
  3634720 17  0
  3634742 16  0
  3634755 17  4
  3634763 17  0
  3634764 17  0
  3634766 17  0
  3634777 17  0
  3634805 17  0
  3634812 17  0
  3634938 17  0
  3634969  2  0
  3634974 17  0
  3634981 15  0
  3634982 17  0
  3634987 17  0
  3635031 17  0
  3635046  1  0
  3635074 17  0
  3635087 17  0
  3635109 17  0
  3635112  1  0
  3635134 17  0
  3635145 14  0
  3635155  1  0
  3635229 17  0
  3635233 17  3
  3635275 17  0
  3635283 14  0
  3635316 17  0
  3635323  1  0
  3635378 17  0
  3635381 17  0
  3635437 17  0
  3635448 14  0
  3635492  9  0
  3635515 17  0
  3635552  9  0
  3635669 17  0
  3640370  9  0
  3640389  2  0
  3640416  4  0
  3640459 17  0
  3640481 17  0
  3640486 16  0
  3640527  9  0
  3640554 17  0
  3640575  9  0
  3640598 17  0
  3640606 17  0
  3640661 17  0
  3640702 14  0
  3640704  9  0
  3640705 17  0
  3640714 17  0
  3640718  4  0
  3640776  6  0
  3640798 17  0
  3640832 17  1
  3640863 17  0
  3640905 17  2
  3640967 17  0
  3640974 14  0
  3640986 17  0
  3641023 17  2
  3641026 14  0
  3641031 17  0
  3641130 17  0
  3641216 17  0
  3641239 17  0
  3641248 17  0
  3641311 17  0
  3641330 14  0
  3641343 17  0
  3641346 17  0
  3641452 17  0
  3641492 17  0
  3641494 17  0
  3641496 17  0
  3641504 17  0
  3641549 17  0
  3641650 17  0
  3641677  8  0
  3641696 17  0
  3641702 17  0
  3641707 17  0
  3641720 16  0
  3641726 17  1
  3641777 17  0
  3641785 17  0
  3641849 17  0
  3641858 17  0
  3641939 17  0
  3641944 17  0
  3641990 17  0
  3642005 17  0
  3642038 17  0
  3642050 17  0
  3642055 14  0
  3642078 17  0
  3642100 17  0
  3642101 14  0
  3642115  3  0
  3642135 17  0
  3642143  3  0
  3642207 17  0
  3642214 17  0
  3642289 17  2
  3642324 17  2
  3642335 16  2
  3642348 17  0
  3642360 17  0
  3642398 17  0
  3642402 17  0
  3642407  1  0
  3642416 14  0
  3642422 17  0
  3642449 14  0
  3642455  1  0
  3642469 17  0
  3642482 17  0
  3642483  8  0
  3642502 17  0
  3642514 17  0
  3642524 17  0
  3642527 17  0
  3642549 17  0
  3642564 17  0
  3642639 17  0
  3642652 17  0
  3642653 17  0
  3642659 17  0
  3642661 16  0
  3642676 17  0
  3642695 17  0
  3642713 17  3
  3642741 17  1
  3642766 17  0
  3642785 17  0
  3642787 17  0
  3642808 17  0
  3642837  9  0
  3642839  3  0
  3642850 17  0
  3642851  1  0
  3642873 16  0
  3643000 17  0
  3643014 17  0
  3643036 17  0
  3643038 14  0
  3643054 17  0
  3643061  1  0
  3643099  3  0
  3643155 15  1
  3643228 16  0
  3643304 17  0
  3643325  2  0
  3643328 14  0
  3643329 17  0
  3643343  3  0
  3643372 16  0
  3643387  9  0
  3643390 14  0
  3643447 17  0
  3643461 17  0
  3643466 17  0
  3643489 17  0
  3643613 17  0
  3643644  2  0
  3643710 17  0
  3643713 17  0
  3643717  4  0
  3643725  7  0
  3643734 17  0
  3643764 17  0
  3643774 17  0
  3643779 17  0
  3643787 17  0
  3643799 17  0
  3643810 17  0
  3643854  1  0
  3643949 16  0
  3643951 17  0
  3643968 17  0
  3643973 16  0
  3643974 14  0
  3643982 17  0
  3643987 17  0
  3643992 17  0
  3643993 17  0
  3644071 17  2
  3644102 14  0
  3644107 17  0
  3644109 17  0
  3644116 17  2
  3644128 17  2
  3644139 17  0
  3644159 15  0
  3644174  9  1
  3644208 16  0
  3644215 17  0
  3644223 17  0
  3644224 17  0
  3644232  2  0
  3644256  9  0
  3644304 17  0
  3644342 17  0
  3644343 17  0
  3644360  9  0
  3644369 17  0
  3644399 17  1
  3644400 17  0
  3644403 17  0
  3644505 17  1
  3644523 14  3
  3644539 17  0
  3644542 17  2
  3644567 14  0
  3644601 17  4
  3644602 17  2
  3644631 17  1
  3644649 17  1
  3644653 17  2
  3644661 17  0
  3644715 17  0
  3644719  1  0
  3644734 17  0
  3644738 17  2
  3644761 17  0
  3644781 16  0
  3644785 14  0
  3644814 17  0
  3644849 14  0
  3644851 17  0
  3644863 17  0
  3644869 17  0
  3644877 14  0
  3644884 17  0
  3644930 17  0
  3644958 17  0
  3644979 17  0
  3645003 17  0
  3645006 17  0
  3645057  1  0
  3645077 16  0
  3645152 17  0
  3645171 14  0
  3645182  3  0
  3645188 14  0
  3645193 17  0
  3645210 17  0
  3645213 17  0
  3645224 14  0
  3645232 17  0
  3645249 17  0
  3645265 14  0
  3645282 17  1
  3645335 17  0
  3645338 17  0
  3645345 15  0
  3645353 17  0
  3645411  1  0
  3645414 17  0
  3645430 14  0
  3645438 14  3
  3645446 17  0
  3645459 14  0
  3645502 17  0
  3645519 17  0
  3645530 14  0
  3645533 17  0
  3645568 17  0
  3645572  5  0
  3645589 17  0
  3645639 17  0
  3645649 17  0
  3645656 14  0
  3645658 17  0
  3645684 17  0
  3645733 17  0
  3645753  3  0
  3645778 17  0
  3645789 17  0
  3645809 14  0
  3645811 14  0
  3645863 17  3
  3645881 17  0
  3645884 17  0
  3645924 17  0
  3645936 17  0
  3645950 17  0
  3645962 17  0
  3645967 17  0
  3645995 17  0
  3646006 17  0
  3646025 17  0
  3646034 14  0
  3646055 17  0
  3646069 17  0
  3646112 17  0
  3646127 17  0
  3646145 17  0
  3646181 17  0
  3646201 17  0
  3646260  1  0
  3646291  2  0
  3646321  2  0
  3646351 17  0
  3646372 16  0
  3646421 17  0
  3646436  1  0
  3646449 17  1
  3646499 17  0
  3646515 17  0
  3646564 17  0
  3646576 17  0
  3646628 15  0
  3646645 16  0
  3646668 17  0
  3646707 17  0
  3646734 17  0
  3646744 17  0
  3646779 17  0
  3646781 17  0
  3646785 14  0
  3646792 17  0
  3646798 17  0
  3646814  7  0
  3646828  2  0
  3646831 17  0
  3646835 17  0
  3646848 17  0
  3646855 17  0
  3646907 17  0
  3646914 17  0
  3646933 17  0
  3646936 17  0
  3646960 14  0
  3647045 10  0
  3647049 17  0
  3647057 17  0
  3647067 17  0
  3647097 17  0
  3647103 17  0
  3647114  4  0
  3647127 17  0
  3647136 17  0
  3647147 17  0
  3647159 17  0
  3647185  2  0
  3647215 17  0
  3647218 17  0
  3647234 17  0
  3647271 16  0
  3647291 17  0
  3647295 17  0
  3647316 17  0
  3647317 17  0
  3647342 14  0
  3647355  2  0
  3647370 17  0
  3647386 16  0
  3647402 14  0
  3647409 16  0
  3647419 17  0
  3647420 17  0
  3647432 17  0
  3647471 17  0
  3647476 17  0
  3647505 17  0
  3647529 17  0
  3647596 17  0
  3647629 15  0
  3647651 17  0
  3647657 17  0
  3647668 14  0
  3647671 17  0
  3647684 17  0
  3647762  3  0
  3647773 17  0
  3647781 17  0
  3647782 14  0
  3647799 17  0
  3647803 17  0
  3647812 17  9
  3647824 17  0
  3647864  8  0
  3647870 17  0
  3647903 17  0
  3647918 14  0
  3647940 17  0
  3647944 17  0
  3647967 17  0
  3647975 17  0
  3647991 17  0
  3647992 17  0
  3647997 17  0
  3648000 17  6
  3648018 17  0
  3648027 17  0
  3648054 17  0
  3648058 17  0
  3648070 17  0
  3648120 17  0
  3648125 17  0
  3648131 17  1
  3648150 17  0
  3648202 17  0
  3648209 17  0
  3648212 17  0
  3648249 16  0
  3648289 17  0
  3648327  5  0
  3648331 17  0
  3648333 14  0
  3648376 17  0
  3648391 17  0
  3648396 17  0
  3648411 17  0
  3648418 17  0
  3648419 17  0
  3648437 17  1
  3648460 17  0
  3648529 17  0
  3648600 16  0
  3648607 17  0
  3648647 17  0
  3648665 17  0
  3648672  1  0
  3648674 17  0
  3648681 17  0
  3648699 17  0
  3648701 17  0
  3648712 17  0
  3648713 17  0
  3648721 17  1
  3648735 17  0
  3648748 17  0
  3648803 17  0
  3648810 15  0
  3648811 17  0
  3648830 17  0
  3648906  7  0
  3648907 17  0
  3648908 17  0
  3648913 17  0
  3648915 17  0
  3648936 17  0
  3648943  7  0
  3648963 17  0
  3648967 17  0
  3648974 17  0
  3648982  7  0
  3649019 17  0
  3649024 16  0
  3649032 17  0
  3649046 17  0
  3649098 17  0
  3649111 17  0
  3649117 17  0
  3649122 14  0
  3649159 17  0
  3649174  4  0
  3649200  6  0
  3649221 17  0
  3649256 17  0
  3649296 17  0
  3649303  4  0
  3649308 14  0
  3649318 17  0
  3649363 17  0
  3649376 14  0
  3649394 14  0
  3649417 14  0
  3649426 17  1
  3649427  3  0
  3649449  6  0
  3649453 17  0
  3649487 17  0
  3649505 17  0
  3649506 17  0
  3649517 17  0
  3649518 17  0
  3649521 16  0
  3649539 17  0
  3649611 16  0
  3649629 16  0
  3649649 17  0
  3649669  1  0
  3649673 14  0
  3649748 17  0
  3649769 14  0
  3649787 14  0
  3649824 17  0
  3649843 17  0
  3649862 17  0
  3649864 17  0
  3649870  4  0
  3649886 14  0
  3649889 17  0
  3649915 16  0
  3649978 17  0
  3649993 17  0
  3650028 17  0
  3650030 17  0
  3650040 17  3
  3650049 17  1
  3650057 17  2
  3650089 17  0
  3650111 17  0
  3650134 17  0
  3650148 17  0
  3650160 17  0
  3650172 17  0
  3650253 17  0
  3650260 17  0
  3650289 17  0
  3650305  3  0
  3650320  8  0
  3650344 17  0
  3650347 17  0
  3650360  4  0
  3650453 17  0
  3650489 17  0
  3650504 17  0
  3650590 17  0
  3650605 16  0
  3650746 17  0
  3650823  8  0
  3650921  8  0
  3651000  5  0
  3651171 17  0
  3651193 17  0
  3651216 14  0
  3651256 14  0
  3651360 16  0
  3651402  5  0
  3653768 14  0
  3653805 14  0
  3653838 13  0
  3653857  5  0
  3653867 13  0
  3653880 13  0
  3653897 14  0
  3653914 14  0
  3653973 11  0
  3653984 14  0
  3653993 11  0
  3654016 14  0
  3654030 14  0
  3654034 14  0
  3654042 14  0
  3654043  6  0
  3654051 14  0
  3654076 14  3
  3654086 14  0
  3654089 13  0
  3654095 14  1
  3654103 14  0
  3654151 14  0
  3654163 14  0
  3654214 14  0
  3654218 14  0
  3654345 14  0
  3654354 14  0
  3654361 14  0
  3654387 14  0
  3654414 13  0
  3654420 14  0
  3654437 14  0
  3654465 14  0
  3654480 14  0
  3654481 11  0
  3654515 14  3
  3654549 14  0
  3654552 14  0
  3654565 13  0
  3654629 14  0
  3654642 11  0
  3654659 14  0
  3654667 14  0
  3654707 14  0
  3654711 14  0
  3654719 14  1
  3654723 14  0
  3654735 14  0
  3654752 14  0
  3654753 14  0
  3654765 14  0
  3654817 14  0
  3654827  3  0
  3654842 14  0
  3654861  2  0
  3654893 14  0
  3654897 13  0
  3654917 14  0
  3654950 11  1
  3654979 14  0
  3654993 11  0
  3655015 14  0
  3655041 14  0
  3655043 14  0
  3655052 14  0
  3655075 14  0
  3655115 14  1
  3655135 13  0
  3655146 14  0
  3655170 14  0
  3655171 11  0
  3655181 14  0
  3655216 14  0
  3655244 14  0
  3655287 14  0
  3655290 11  0
  3655294 14  0
  3655324 14  0
  3655326 14  2
  3655332 14  1
  3655336 14  0
  3655346  3  0
  3655363 14  0
  3655487 14  0
  3655513  7  1
  3655570 14  0
  3655587 14  0
  3655608 14  0
  3655642 14  0
  3655665 13  0
  3655689 14  0
  3655700 14  0
  3655731 14  0
  3655732 14  0
  3655793 14  0
  3655797 11  0
  3655820 14  0
  3655832  3  0
  3655861 11  0
  3655875 14  0
  3655915 14  0
  3655920 14  0
  3655933 14  0
  3656014 14  0
  3656015 14  0
  3656045 14  0
  3656048 14  0
  3656112 11  0
  3656115 14  0
  3656121 14  2
  3656134 14  0
  3656143 14  0
  3656162 14  0
  3656181 14  0
  3656189 14  0
  3656206  2  0
  3656231 14  0
  3656240 14  0
  3656253 11  0
  3656267 14  0
  3656293 14  0
  3656322 14  1
  3656335 14  0
  3656391 14  0
  3656416 14  0
  3656458 14  0
  3656476 14  0
  3656527 14  0
  3656614 14  0
  3656620 14  0
  3656648 14  0
  3656700 14  1
  3656761 14  0
  3656778 14  0
  3656842 14  0
  3656858 14  0
  3656905 14  1
  3656906 14  0
  3656913 14  3
  3656915 13  0
  3656931 11  0
  3656989 14  0
  3657002 14  0
  3657037 14  0
  3657039 14  0
  3657078 14  0
  3657171 11  0
  3657176 14  1
  3657178 14  0
  3657206 13  0
  3657215 14  0
  3657237  2  0
  3657305  3  0
  3657388 14  0
  3657406 14  0
  3657479  3  0
  3657541 14  0
  3657544 14  0
  3657547 14  0
  3657572 14  0
  3657622 14  0
  3657642 14  0
  3657643 14  0
  3657647 14  0
  3657652 14  0
  3657670  4  0
  3657686 14  0
  3657690 14  0
  3657758 11  2
  3657772 14  0
  3657793  4  0
  3657805 11  0
  3657812 14  0
  3657830 14  0
  3657833 14  0
  3657834 11  0
  3657843 14  0
  3657864 11  0
  3657874 14  0
  3657922 14  0
  3657976  3  0
  3657977 14  0
  3657985 14  0
  3658034  3  0
  3658057 14  0
  3658065 14  0
  3658066 11  0
  3658131 14  0
  3658136 14  0
  3658166 13  0
  3658191 13  0
  3658251 11  0
  3658291  1  0
  3658302 14  0
  3658413 14  0
  3658426 14  0
  3658429 14  0
  3658440 14  0
  3658447 14  0
  3658469 14  0
  3658486 14  0
  3658493 14  0
  3658536 13  0
  3658542 14  0
  3658551 14  0
  3658571 14  0
  3658582 14  0
  3658609 14  0
  3658619 14  0
  3658657  3  0
  3658712 14  0
  3658723 14  0
  3658743 14  0
  3658762 14  0
  3658781 14  0
  3658799 14  0
  3658812 14  0
  3658853 14  2
  3658869 14  0
  3658886 14  0
  3658891 14  0
  3658900  4  0
  3658906 14  1
  3658928 11  0
  3658947  2  0
  3658963 14  0
  3658984 11  0
  3659012 14  1
  3659077 14  0
  3659078 14  0
  3659087 11  1
  3659153 14  0
  3659155  1  0
  3659182 14  0
  3659186 13  5
  3659202 14  0
  3659203 14  0
  3659206 14  0
  3659210 14  0
  3659255 14  0
  3659290 14  0
  3659298 11  0
  3659309 14  0
  3659328 14  0
  3659407 12  0
  3659418 14  0
  3659436 14  0
  3659452  3  0
  3659481 14  0
  3659508 14  0
  3659532 14  0
  3659543 14  0
  3659584 12  0
  3659589 14  0
  3659673  3  0
  3659693 14  0
  3659744 14  0
  3659751 14  0
  3659777 14  0
  3659778 11  0
  3659781 14  0
  3659785 11  0
  3659796 14  0
  3659811 14  0
  3659851 14  0
  3659873 14  0
  3659879 14  0
  3659884 11  0
  3659909 14  0
  3659912 14  0
  3659940 14  1
  3659978 14  0
  3660006 14  2
  3660007 13  0
  3660010  2  0
  3660068 14  0
  3660108 14  0
  3660120 14  0
  3660142 14  0
  3660151  4  0
  3660161 14  0
  3660166 14  0
  3660168 14  0
  3660182 14  0
  3660245 11  0
  3660253 14  0
  3660286 14  1
  3660320 14  0
  3660335 14  0
  3660362 14  0
  3660369  3  0
  3660374 14  0
  3660392 14  7
  3660433 14  0
  3660438 11  0
  3660448 14  0
  3660458 14  0
  3660476 14  2
  3660477 14  0
  3660493 14  0
  3660497 14  0
  3660498 14  0
  3660521 14  0
  3660523 14  0
  3660527 11  0
  3660554 12  0
  3660579 14  0
  3660581 14  2
  3660621  1  0
  3660624 14  0
  3660677 11  0
  3660724 11  0
  3660775 14  0
  3660784 14  0
  3660819 14  0
  3660820 14  0
  3660828 14  1
  3660866 13  0
  3660924 14  1
  3660943 14  1
  3660976 14  0
  3660993 14  0
  3661019 13  0
  3661022 14  0
  3661034 14  0
  3661047 14  0
  3661061 14  0
  3661083 11  0
  3661087 11  0
  3661095  3  0
  3661135 14  0
  3661151 14  0
  3661158 14  0
  3661179 14  0
  3661182  2  0
  3661183 14  0
  3661185 14  0
  3661206 14  4
  3661217 14  0
  3661237 14  0
  3661244 14  0
  3661266  5  0
  3661276 11  0
  3661285 14  0
  3661300 11  0
  3661311 11  0
  3661312 14  0
  3661319  2  0
  3661327 11  0
  3661331 14  0
  3661335 11  0
  3661344 11  2
  3661352 13  0
  3661356 14  0
  3661361 14  2
  3661418 14  0
  3661430 14  0
  3661436 14  0
  3661441 11  0
  3661458  3  0
  3661489  9  0
  3661494 14  0
  3661497  5  0
  3661507 12  0
  3661525 14  0
  3661526  9  0
  3661534 14  0
  3661551 14  0
  3661554 14  0
  3661555  9  0
  3661588 11  0
  3661600 14  0
  3661628 11  0
  3661640 14  0
  3661665 14  0
  3661671 14  0
  3661696 11  0
  3661719 12  0
  3661790 14  0
  3661798  3  0
  3661851 14  0
  3661856 14  0
  3661886 14  2
  3661925 14  0
  3661936 14  0
  3661945 14  0
  3661951 14  0
  3661953 14  0
  3661964 11  0
  3661971 14  0
  3661983 14  0
  3662035 14  0
  3662044 14  0
  3662048 11  0
  3662051 14  0
  3662058 14  0
  3662064 14  0
  3662120  7  0
  3662133 14  0
  3662233 14  0
  3662266 11  0
  3662283  6  0
  3662290 14  0
  3662314 14  0
  3662320 14  0
  3662340 14  0
  3662358 14  2
  3662421 14  0
  3662483 14  0
  3662494 14  0
  3662542 14  0
  3662552 14  0
  3662565 11  0
  3662570 14  0
  3662573 14  0
  3662592 11  0
  3662635 14  2
  3662677 14  0
  3662690 11  0
  3662704 14  0
  3662705 13  0
  3662726 14  0
  3662748 14  0
  3662777 14  0
  3662785 14  0
  3662790 14  0
  3662798 11  0
  3662806 14  0
  3662838 14  3
  3662939 14  0
  3662943 14  0
  3662956 13  0
  3662960  4  0
  3662978 11  0
  3662979 14  0
  3663009 11  0
  3663010 11  0
  3663020 14  0
  3663021 14  0
  3663039 14  0
  3663047  5  0
  3663093 14  0
  3663102 13  0
  3663111 11  0
  3663123 14  0
  3663124 14  0
  3663136  7  0
  3663141 10  1
  3663150 14  0
  3663173 11  1
  3663185 13  0
  3663198 13  0
  3663200 14  0
  3663215 14  1
  3663242 13  0
  3663262 14  0
  3663270 13  0
  3663296 14  0
  3663309 14  0
  3663360  3  0
  3663362 11  0
  3663366  3  0
  3663406 14  0
  3663415  3  0
  3663494 11  1
  3663495 11  0
  3663517 14  0
  3663533 14  0
  3663592 14  0
  3663593 13  0
  3663695 14  0
  3663738 13  0
  3663791 11  0
  3663850 12  1
  3663904 14  1
  3663906  8  0
  3663961  8  0
  3664031  4  0
  3727373 17  0
  3727412 14  0
  3727421 17  0
  3727505 17  0
  3727508 17  0
  3727538 17  0
  3727552 14  0
  3727606 17  0
  3727636  1  0
  3727643 17  0
  3727667 17  0
  3727672 17  0
  3727675 17  0
  3727684 17  0
  3727695 17  0
  3727739 17  0
  3727758 17  0
  3727801 17  0
  3727829  2  0
  3727856 17  0
  3727860  2  0
  3727875 17  0
  3727878 14  0
  3727885 17  0
  3727886 17  0
  3727908  2  0
  3727929 17  0
  3727964 17  0
  3728186  1  0
  3728205 14  0
  3728213  1  0
  3728215 14  0
  3728338 17  0
  3728350  1  0
  3728419 17  0
  3728432 17  1
  3728488 17  0
  3728522 17  0
  3728553  9  0
  3728562  2  0
  3728634 17  0
  3728646 17  0
  3728651 17  0
  3728689 17  0
  3728699 16  0
  3728701 17  1
  3728761  2  0
  3728762 17  0
  3728809 17  0
  3728826 17  0
  3728844  3  0
  3728887 14  0
  3728906 17  5
  3728914 17  0
  3728915 16  0
  3728917 17  0
  3728919 17  0
  3728936 17  0
  3728939 14  0
  3728947 17  1
  3728964 17  0
  3728988 17  0
  3729141  1  0
  3729156 17  0
  3729162 17  0
  3729229 17  0
  3729242 14  0
  3729302 17  0
  3729317 17  0
  3729339 17  0
  3729363  1  0
  3729455 17  0
  3729499 17  0
  3729528  1  0
  3729576 17  0
  3729611 16  0
  3729628 17  0
  3729634 17  0
  3729724 17  0
  3729742 17  0
  3729755 17  0
  3729771 17  0
  3729786 17  0
  3729799 17  0
  3729833 14  0
  3729847 17  0
  3729848  8  0
  3729864 17  0
  3729884  1  0
  3729909 17  0
  3729936 17  0
  3729953 17  0
  3729981  2  0
  3730002 17  0
  3730040 17  0
  3730071  1  0
  3730093 17  0
  3730125 15  0
  3730135  1  0
  3730176 17  0
  3730264  6  0
  3730284 17  0
  3730335 17  1
  3730362 17  0
  3730371 17  0
  3730378 17  0
  3730390 17  5
  3730392 17  0
  3730399 14  0
  3730420 17  0
  3730423 17  0
  3730444  3  0
  3730572 17  0
  3730581 17  0
  3730597  4  0
  3730613 17  0
  3730614 14  0
  3730616 17  0
  3730667 17  0
  3730689 14  0
  3730801 17  0
  3730841 14  1
  3730854  7  0
  3730940 17  1
  3730953 17  0
  3730986 17  0
  3731110  1  0
  3731121 17  0
  3731157 17  0
  3731292 17  4
  3731321  4  0
  3731411 17  0
  3731429 17  0
  3731432 17  0
  3731435 17  0
  3731514 17  0
  3731563 17  0
  3731592 17  0
  3731603 17  0
  3731609 17  0
  3731700 17  0
  3731732 17  0
  3732035 17  1
  3732037 14  0
  3732089  8  0
  3732192  8  0
  3732199  2  0
  3732312 17  0
  3732344 17  0
  3732401  1  0
  3732432  2  0
  3732474 17  0
  3732492 17  0
  3732520 17  0
  3732533 16  0
  3732609 17  0
  3732612 16  0
  3732644 17  0
  3732672  1  0
  3732703 17  0
  3732733 17  0
  3732804  1  0
  3732821 17  1
  3732855  3  0
  3732888 17  0
  3732894 17  1
  3732915 17  1
  3732932 15  0
  3732966 17  0
  3732969 17  0
  3732972 15  1
  3733018 17  0
  3733028 17  0
  3733046 17  1
  3733083 17  0
  3733123 15  1
  3733157 17  0
  3733158  1  0
  3733169 16  0
  3733184 17  0
  3733191 17  0
  3733205 14  1
  3733209  1  0
  3733222 16  0
  3733298  4  0
  3733315 17  0
  3733346 17  2
  3733351 17  0
  3733363 17  2
  3733480 17  1
  3733529 17  0
  3733532 17  0
  3733537 17  0
  3733547 17  0
  3733628 17  1
  3733638 17  1
  3733644 17  0
  3733676  9  0
  3733692 17  0
  3733693 17  2
  3733714 17  0
  3733735 17  0
  3733753 17  0
  3733784 17  0
  3733826  1  0
  3733870 17  0
  3733924 17  0
  3733934 17  0
  3734029 16  0
  3734058  2  0
  3734104  7  0
  3734186 17  0
  3734205  3  0
  3734241 17  0
  3734244 17  1
  3734260 17  0
  3734324  2  0
  3734351 17  0
  3734393 17  0
  3734418 17  1
  3734459 14  0
  3734460 17  0
  3734462 17  0
  3734473 17  0
  3734481 16  0
  3734487 14  0
  3734501 10  1
  3734624 17  0
  3734625  2  0
  3734640 17  0
  3734660 17  1
  3734662 17  0
  3734665 16  0
  3734682 17  0
  3734759 17  0
  3734832 17  0
  3734836 17  0
  3734841 17  0
  3734849 17  0
  3734868 15  2
  3734891  2  0
  3734928 17  0
  3734938 17  0
  3734957  2  0
  3734997 17  0
  3735000  4  0
  3735010 14  0
  3735049 17  0
  3735164 17  0
  3735196  4  1
  3735212 17  0
  3735269 17  0
  3735299 17  0
  3735328 17  0
  3735347  6  0
  3735350 17  0
  3735431 17  0
  3735447 16  0
  3735457 14  0
  3735458 17  0
  3735480 17  0
  3735481 17  0
  3735542 14  0
  3735546 17  0
  3735589 17  0
  3735629 10  4
  3735634 17  1
  3735635  1  0
  3735674 17  1
  3735699 17  0
  3735720 17  3
  3735750  5  0
  3735768 17  0
  3735772 17  0
  3735839 17  0
  3735860  4  0
  3735871 17  0
  3735912 17  0
  3735952 15  0
  3736031 17  0
  3736048  2  0
  3736054 17  0
  3736085 17  0
  3736105 17  0
  3736170 17  0
  3736181 17  0
  3736195 16  0
  3736200 17  0
  3736202 17  0
  3736208 17  0
  3736251 17  0
  3736289 17  0
  3736345 17  0
  3736360 17  0
  3736378 17  0
  3736401  8  0
  3736413 14  0
  3736424 17  0
  3736435  3  0
  3736443 17  0
  3736477 14  0
  3736501 17  0
  3736571  3  0
  3736610 17  0
  3736676 17  0
  3736678 17  0
  3736704 17  0
  3736746 17  0
  3736774 14  0
  3736809  5  0
  3736892 16  0
  3742519  4  0
  3742579 17  0
  3742617  4  0
  3742673 17  0
  3742757 17  0
  3742855 17  2
  3742857  6  0
  3742890 17  0
  3742935 17  0
  3743001 17  0
  3743049 17  0
  3743103 17  0
  3743118 17  0
  3743128 17  0
  3743152 14  0
  3743207 17  0
  3743231 17  0
  3743259 16  0
  3743324 17  0
  3743333 17  0
  3743339 17  0
  3743381 15  0
  3743444 17  0
  3743451 14  0
  3743502 16  0
  3743511 17  0
  3743513 17  0
  3743520 12  0
  3743526 14  0
  3743537  1  0
  3743562 17  0
  3743574 17  0
  3743583 16  0
  3743592 17  0
  3743626 17  0
  3743685 17  0
  3743696 15  0
  3743718 14  0
  3743725  9  0
  3743770  5  0
  3743784 17  0
  3743786  2  0
  3743803 14  0
  3743810 17  0
  3743828 17  0
  3743840 17  0
  3743861 17  0
  3743931 17  0
  3744009 17  0
  3744016  2  0
  3744032 17  0
  3744035 17  0
  3744036 17  0
  3744043 17  0
  3744056 14  0
  3744065 14  0
  3744086  2  0
  3744103 16  0
  3744107 17  0
  3744112 17  0
  3744137 17  0
  3744145 17  0
  3744147 17  0
  3744189 17  0
  3744192 17  1
  3744205  3  0
  3744213 17  0
  3744244 17  0
  3744268 17  0
  3744269 17  0
  3744292 14  0
  3744309 17  2
  3744367 17  0
  3744408 14  0
  3744422 17  0
  3744489 17  0
  3744503 17  0
  3744505 17  0
  3744514 17  0
  3744517 17  0
  3744521 17  0
  3744532 14  0
  3744545  8  0
  3744571 17  0
  3744586 17  0
  3744614 17  0
  3744628 17  0
  3744635 17  0
  3744641  1  0
  3744648 14  0
  3744681 17  0
  3744693 17  0
  3744742 14  0
  3744743 17  0
  3744770 17  0
  3744781 17  0
  3744782  2  0
  3744905 17  0
  3744943 17  0
  3744954 17  0
  3745082 17  0
  3745085 17  0
  3745093 17  0
  3745104 17  0
  3745112 17  0
  3745153 15  0
  3745159 17  0
  3745208 17  0
  3745222 17  0
  3745228  8  0
  3745244 17  0
  3745278  2  0
  3745299  8  0
  3745330 17  0
  3745334 14  0
  3745373 17  0
  3745398 17  0
  3745416 17  0
  3745444  1  0
  3745462  2  0
  3745512  8  0
  3745516 17  0
  3745559 17  1
  3745566 17  0
  3745651 14  0
  3745659 17  0
  3745663 17  0
  3745674 17  0
  3745677 16  0
  3745680 17  0
  3745684 17  0
  3745690 17  3
  3745702 17  0
  3745718 17  0
  3745742 17  0
  3745772 10  0
  3745781 17  0
  3745794 17  0
  3745836 17  0
  3745854 17  0
  3745870 17  0
  3745893  3  0
  3745913 16  0
  3745929 17  0
  3745947 16  0
  3745982  1  0
  3746005 15  0
  3746010 17  0
  3746043 17  0
  3746049 17  0
  3746105 17  0
  3746109 17  0
  3746125 17  0
  3746132 17  0
  3746136  6  0
  3746138 14  0
  3746157 17  0
  3746181  1  0
  3746217 16  0
  3746248 17  1
  3746249 14  0
  3746257 17  0
  3746260 17  0
  3746284 17  0
  3746315 17  0
  3746344 17  0
  3746345 17  0
  3746401 17  0
  3746406 17  0
  3746445 17  0
  3746501 17  0
  3746658 17  0
  3746682 17  1
  3746809 17  0
  3746864 14  0
  3746928 17  0
  3746949 17  0
  3746960 17  0
  3746974 17  0
  3746976 15  0
  3746994 17  0
  3746997 17  0
  3747015  4  0
  3747016 17  0
  3747025 17  0
  3747033 17  0
  3747037  1  0
  3747100 17  0
  3747118 17  0
  3747153 17  0
  3747163 14  0
  3747181 17  0
  3747190 14  0
  3747208 17  0
  3747220 17  0
  3747262 17  1
  3747297 17  0
  3747337 17  0
  3747352  1  0
  3747368 14  0
  3747373 17  4
  3747420 17  0
  3747474 17  0
  3747536 14  0
  3747571  1  0
  3747593 14  0
  3747610  2  0
  3747617 17  0
  3747623 17  0
  3747639 17  0
  3747641 14  1
  3747662 17  0
  3747699 17  0
  3747726  6  0
  3747744 17  0
  3747777 17  0
  3747802 17  0
  3747810 17  0
  3747817 17  2
  3747824 17  0
  3747837 17  0
  3747849 17  0
  3747858 17  0
  3747860 17  0
  3747861  2  0
  3747865 17  0
  3747884 17  0
  3747889 16  0
  3747932 17  0
  3747941  8  0
  3747964 17  0
  3747965 17  0
  3747974 17  0
  3747976 17  0
  3747996 17  0
  3748095 17  0
  3748115 17  0
  3748172 17  0
  3748197 17  0
  3748201  2  0
  3748239 10  0
  3748250 17  3
  3748251 15  0
  3748314 17  0
  3748338 14  0
  3748382 14  0
  3748386  2  0
  3748392 17  0
  3748408 17  0
  3748423 17  0
  3748444  2  0
  3748458 17  1
  3748474 17  0
  3748487 17  0
  3748509 17  0
  3748532 16  0
  3748535 17  1
  3748555 17  0
  3748585 17  0
  3748592 17  0
  3748642 16  0
  3748664 17  0
  3748681 17  0
  3748691 17  0
  3748717 17  0
  3748728 17  0
  3748748 17  0
  3748776  3  0
  3748800 16  0
  3748824  1  0
  3748844 17  0
  3748855 17  1
  3748913  3  0
  3748918 17  0
  3748941  7  0
  3748949 17  0
  3748978 17  0
  3748982 17  0
  3748984  3  0
  3748992 15  0
  3749018 17  0
  3749022 17  0
  3749041 17  0
  3749062  3  0
  3749100  3  0
  3749134 17  1
  3749164 17  0
  3749177 16  0
  3749180 16  0
  3749207 17  2
  3749221 17  0
  3749234 17  1
  3749291 17  0
  3749305 16  0
  3749323 17  0
  3749325 17  0
  3749348 17  2
  3749350 17  0
  3749365 16  1
  3749366 14  0
  3749389 17  2
  3749390 17  0
  3749404 17  5
  3749416 17  0
  3749426 17  0
  3749451 14  0
  3749455 17  0
  3749487 17  0
  3749508 17  8
  3749524 17  0
  3749541 17  0
  3749549 17  0
  3749576 14  0
  3749581 17  0
  3749587 17  0
  3749598 17  0
  3749641 17  0
  3749725 17  0
  3749740 17  0
  3749774 17  0
  3749822 17  0
  3749823 14  0
  3749833 17  1
  3749836 17  0
  3749863 17  0
  3749897 14  0
  3749916 17  0
  3749934  1  0
  3749951  1  0
  3749978 16  1
  3749989 17  0
  3750014 17  0
  3750048 17  0
  3750071 17  0
  3750073 16  0
  3750091 17  0
  3750117 17  0
  3750129 17  0
  3750148  1  0
  3750168 17  0
  3750207 17  2
  3750216 14  0
  3750232 14  0
  3750254 17  0
  3750261 17  1
  3750264 13  0
  3750281  2  0
  3750350 17  1
  3750366 17  0
  3750375 17  0
  3750378 17  0
  3750393 17  0
  3750399 17  0
  3750410 17  0
  3750423 17  0
  3750476 17  0
  3750483 14  0
  3750536 17  1
  3750538 17  0
  3750545 14  0
  3750550 17  0
  3750558 17  0
  3750577 14  0
  3750594 17  0
  3750613  6  0
  3750614 15  0
  3750628 14  0
  3750645 17  0
  3750665 17  0
  3750727 17  0
  3750741 17  0
  3750773  2  0
  3750779 17  0
  3750783 17  0
  3750792 14  0
  3750794 17  0
  3750796 17  0
  3750805 17  0
  3750810 17  0
  3750812 17  0
  3750839 17  0
  3750855 17  0
  3750891 14  0
  3750914 17  0
  3750923 16  0
  3750926 17  0
  3750934 17  0
  3750944 17  0
  3750964 17  0
  3751001 16  0
  3751023 17  0
  3751025 17  0
  3751031 17  0
  3751053 17  0
  3751075  6  0
  3751083 17  0
  3751099 17  0
  3751114 17  0
  3751118 17  0
  3751119 17  0
  3751121 17  0
  3751131 17  0
  3751151 17  0
  3751163 17  0
  3751167  9  0
  3751172  3  0
  3751176 17  0
  3751185 14  0
  3751192 17  0
  3751212 17  0
  3751222 17  0
  3751231 17  1
  3751235  2  0
  3751241 17  0
  3751246  2  0
  3751247 17  0
  3751275 17  0
  3751287 14  0
  3751292 17  1
  3751303 14  0
  3751311  1  0
  3751318  4  0
  3751359 17  0
  3751415 17  0
  3751421  2  0
  3751458 17  0
  3751466 16  0
  3751472 17  0
  3751480 17  0
  3751497 17  0
  3751507 17  0
  3751512 17  0
  3751557 17  0
  3751593 17  0
  3751604 17  0
  3751629 17  0
  3751637 14  0
  3751661 17  0
  3751663 17  0
  3751665 14  0
  3751669 14  0
  3751679 17  0
  3751682 17  0
  3751712 17  0
  3751718 17  0
  3751752  2  0
  3751774 17  0
  3751776 17  0
  3751786 16  0
  3751859 17  0
  3751876 17  0
  3751902 17  0
  3751903 15  0
  3751945 17  0
  3751989 17  0
  3751991 17  0
  3752006  6  0
  3752036 17  0
  3752041 16  0
  3752045 17  0
  3752076 16  0
  3752094 17  0
  3752110 17  1
  3752117 14  0
  3752123 17  0
  3752139 17  0
  3752144 16  0
  3752147  3  0
  3752149 17  0
  3752158 17  0
  3752165 17  0
  3752175 17  0
  3752202 17  0
  3752239 17  0
  3752259 17  0
  3754693 14  0
  3754760 14  0
  3754788  5  0
  3754820  2  0
  3754850  3  0
  3754858 14  0
  3754889  5  0
  3754895 14  0
  3754946 14  0
  3754960 14  0
  3755035 14  0
  3755103 14  0
  3755154  5  0
  3755157 14  0
  3755183  6  0
  3755195 14  0
  3755212 14  0
  3755217 14  0
  3755223 13  0
  3755243 14  0
  3755342  3  0
  3755356 14  0
  3755364 14  0
  3755370 14  0
  3755381 14  0
  3755395 14  0
  3755417 14  0
  3755492 14  0
  3755522 14  1
  3755604 14  0
  3755646 14  0
  3755704 11  0
  3755708 14  0
  3755727 13  0
  3755739 14  0
  3755745 14  0
  3755787 13  0
  3755806 14  0
  3755854 14  0
  3755858  2  0
  3755875 14  0
  3755898 14  0
  3755923 14  0
  3755935 14  0
  3755952  3  0
  3755983 11  0
  3755984 14  0
  3756006 14  0
  3756027 14  0
  3756031 14  0
  3756034 14  0
  3756040 14  0
  3756056 13  0
  3756086 14  0
  3756092 14  0
  3756104 11  0
  3756123 14  0
  3756161 14  0
  3756174 14  0
  3756180 10  0
  3756184 14  0
  3756196 14  0
  3756228 13  0
  3756264 14  1
  3756291  3  0
  3756309 14  0
  3756351 14  0
  3756405 14  0
  3756443 14  0
  3756466 14  0
  3756540  3  0
  3756556 14  0
  3756613 14  1
  3756668 14  0
  3756669 14  0
  3756670  3  0
  3756713 14  0
  3756737  4  0
  3756779 14  0
  3756792 14  0
  3756801 14  0
  3756845 11  0
  3756846  3  0
  3756854 14  0
  3756863 12  0
  3756866 14  0
  3756937 14  0
  3756958 14  0
  3757015 14  1
  3757024 14  0
  3757043 11  0
  3757094 14  0
  3757193  3  0
  3757202 11  0
  3757251 14  0
  3757256 14  0
  3757270 14  0
  3757272 14  0
  3757311 14  0
  3757324 14  0
  3757370 14  0
  3757407 14  2
  3757468 14  0
  3757521 14  2
  3757533 14  0
  3757580 14  0
  3757583 14  0
  3757588 14  2
  3757590 14  5
  3757594 14  0
  3757605 11  0
  3757640 14  1
  3757656 14  0
  3757709 14  5
  3757729 14  0
  3757758  1  0
  3757761 11  0
  3757778 11  2
  3757788 14  0
  3757789 14  0
  3757814 14  1
  3757868  7  0
  3757876 14  0
  3757898 14  0
  3757928  3  0
  3757951 14  1
  3757960 14  0
  3757987 14  0
  3758111 14  0
  3758125  1  0
  3758188 14  0
  3758193  2  0
  3758197 14  0
  3758215  3  0
  3758242 14  0
  3758245 14  0
  3758265 11  0
  3758283  2  0
  3758290  1  0
  3758291 14  0
  3758361 14  0
  3758364 14  0
  3758375  3  0
  3758381 14  0
  3758403 14  3
  3758437 14  0
  3758443 14  0
  3758458 14  0
  3758469 14  0
  3758499 14  2
  3758505 14  0
  3758520 14  2
  3758528 11  0
  3758541  1  0
  3758597 13  0
  3758610 14  0
  3758616 11  0
  3758618 14  0
  3758694 14  0
  3758706 14  0
  3758714 11  0
  3758717  1  0
  3758731 13  0
  3758752 14  0
  3758763 14  0
  3758774 14  0
  3758828 14  0
  3758829 14  0
  3758831 14  0
  3758898 14  0
  3758922 14  1
  3758987 14  2
  3759040 14  0
  3759069 14  0
  3759078 14  0
  3759079 14  0
  3759104 14  0
  3759164 14  0
  3759231 11  0
  3759295 14  0
  3759360 13  0
  3759377 14  0
  3759394 14  2
  3759435  3  0
  3759444  3  0
  3759488 14  0
  3759595 14  0
  3759641 14  0
  3759654 14  0
  3759696  4  0
  3759785 14  0
  3759814 14  0
  3759859 11  0
  3759864 11  0
  3759969 14  0
  3759974 13  5
  3759986  1  0
  3759987 14  0
  3759992 14  0
  3760002 14  1
  3760005 11  0
  3760021 14  0
  3760072 14  0
  3760077 14  0
  3760124 11  0
  3760126  1  0
  3760173 14  0
  3760188 14  0
  3760190 14  0
  3760193 14  0
  3760233 14  0
  3760247  3  0
  3760280 14  0
  3760333 14  0
  3760335 14  0
  3760337 14  0
  3760354 11  0
  3760500 11  0
  3760501 14  0
  3760509 14  0
  3760559 14  0
  3760562 14  0
  3760571  1  0
  3760586 14  0
  3760597 14  0
  3760613 14  0
  3760639 14  0
  3760664 13  0
  3760677 14  0
  3760726 11  0
  3760748 11  0
  3760753 14  0
  3760764 14  0
  3760768 13  0
  3760794 14  0
  3760829 14  0
  3760830 14  0
  3760837 14  0
  3760843 11  0
  3760925 14  0
  3760972 14  1
  3760997  3  0
  3761005 14  0
  3761010 14  1
  3761050 14  0
  3761096 14  0
  3761133  3  0
  3761203 14  0
  3761250  1  0
  3761286 11  0
  3761317  3  0
  3761319 14  1
  3761336 14  0
  3761341 11  0
  3761364 14  0
  3761450 14  0
  3761460 14  0
  3761489 14  0
  3761496  3  0
  3761576 11  0
  3761585 14  0
  3761600 14  0
  3761601 14  0
  3761614 14  0
  3761622  2  0
  3761640 14  0
  3761641 14  1
  3761657 14  0
  3761660 14  0
  3761671 14  0
  3761680  9  0
  3761713 11  0
  3761720 14  0
  3761733  5  0
  3761736 14  0
  3761788 14  0
  3761840 14  0
  3761841 14  0
  3761857 13  0
  3761893 14  0
  3761929 14  0
  3762003 14  0
  3762056 14  0
  3762059 14  0
  3762095 14  0
  3762144 14  0
  3762165 14  0
  3762187 14  0
  3762217 14  0
  3762236 14  0
  3762238 11  0
  3762241 14  0
  3762258 14  0
  3762285 11  0
  3762293 11  0
  3762348 14  0
  3762371 14  0
  3762373 14  0
  3762380  4  0
  3762385  9  0
  3762386 11  0
  3762389  7  0
  3762406 14  0
  3762431  5  0
  3762434 11  0
  3762444  5  0
  3762464 10  0
  3762468 14  1
  3762472 14  0
  3762513 10  0
  3762528 11  1
  3762531 14  0
  3762553 14  0
  3762557 14  1
  3762575 14  0
  3762584 14  0
  3762643 11  0
  3762671  3  0
  3762696 14  0
  3762697 14  0
  3762728 14  0
  3762741 14  1
  3762750 13  1
  3762777 11  0
  3762840 14  0
  3762841 11  0
  3762897 14  0
  3762903 14  0
  3762985 11  0
  3762993 11  0
  3762996 14  0
  3763000 14  0
  3763002 14  0
  3763004 14  0
  3763032 13  0
  3763058 14  6
  3763109 14  0
  3763199 14  0
  3763209 14  0
  3763243 14  0
  3763255 14  0
  3763284 14  0
  3763417  3  0
  3763447  3  0
  3763454 13  0
  3763476 11  0
  3763483  5  0
  3763498 11  0
  3763500 13  0
  3763524 14  0
  3763529 11  0
  3763530 11  0
  3763558 14  0
  3763563 14  0
  3763579 14  3
  3763602 14  0
  3763613 11  0
  3763616 11  0
  3763625 14  0
  3763633 14  0
  3763663 14  0
  3763679 14  0
  3763699 14  0
  3763706 14  0
  3763714 14  0
  3763724 11  0
  3763781 14  0
  3763790 14  0
  3763792 11  0
  3763796 14  0
  3763817 14  0
  3763840 13  0
  3763843 11  0
  3763851 14  0
  3763939 14  0
  3763958 14  0
  3763959 14  0
  3764009  5  0
  3764017 14  0
  3764025 14  1
  3764049 14  0
  3764073 14  0
  3764079 14  0
  3764080 14  0
  3764095 11  0
  3764103 11  0
  3764105 14  0
  3764108 14  0
  3764159 14  0
  3764173  9  0
  3764178 14  0
  3764211 14  0
  3764219 11  0
  3764233 14  0
  3764245 14  0
  3764263 12  0
  3764335  1  0
  3764338 14  0
  3764365 11  0
  3764387 11  0
  3764411 14  0
  3764426 14  0
  3764428 14  0
  3764448 14  0
  3764459 14  0
  3764476  2  0
  3764497 14  0
  3764501 14  0
  3764505  4  0
  3764514 12  0
  3764519 11  0
  3764533 14  0
  3764541 14  0
  3764543 14  0
  3764578 11  0
  3764582 11  0
  3764597 14  0
  3764645 11  0
  3764670 14  0
  3764671 14  0
  3764683 14  0
  3764700 14  0
  3764701 11  0
  3764714 14  1
  3764743 11  0
  3764756 14  0
  3764779 14  0
  3764807 14  0
  3764808  1  0
  3764811 14  0
  3764814 14  0
  3764831 11  0
  3764834 11  0
  3764842 14  0
  3764861  4  0
  3764867 14  0
  3764879 14  1
  3764887 14  0
  3764903 14  0
  3764925 14  0
  3764943 14  0
  3764980 14  0
  3764994 11  0
  3765001 14  0
  3765014 14  0
  3765032 13  0
  3765049 12  0
  3765052 14  0
  3765054 14  1
  3765091 14  5
  3765134 14  0
  3765184 11  0
  3765190 14  0
  3765196 14  0
  3765199  7  0
  3765216 11  0
  3765286 13  0
  3765322 11  0
  3765324 14  0
  3765344 11  0
  3765372 13  0
  3765399 11  0
  3765418 14  0
  3765424 14  0
  3765438 14  0
  3765459 14  0
  3765482 14  0
  3765521 11  0
  3765529 14  0
  3765536 14  0
  3765538 14  0
  3765548  4  0
  3765594 14  0
  3765596 14  0
  3765603 14  0
  3765607 14  0
  3765622 14  0
  3765635 14  0
  3765638 11  0
  3765644  8  0
  3765691 14  0
  3765692 11  1
  3765701 12  0
  3765758 12  0
  3765771 14  1
  3765869 14  0
  3765917 14  2
  3765938 14  0
  3766017 14  0
  3766048 14  0
  3766081 14  0
  3766092 11  0
  3766112 14  0
  3766170 14  0
  3766286 13  0
  3766353 14  4
  3830783 17  0
  3830820 17  1
  3830833  1  0
  3830837 17  0
  3830844  4  0
  3830862 17  0
  3830881 17  0
  3830911 17  0
  3830954 17  0
  3830997 17  0
  3831006  2  0
  3831025 17  0
  3831035 16  0
  3831053 17  1
  3831074  6  0
  3831117  2  0
  3831159 17  0
  3831196 17  0
  3831261 17  0
  3831289 17  0
  3831297 17  0
  3831302 17  0
  3831318 17  0
  3831324 17  0
  3831416  1  0
  3831420 16  0
  3831423 17  0
  3831428 17  0
  3831440 17  0
  3831453 17  0
  3831459 17  0
  3831479 17  0
  3831496 17  0
  3831514 17  0
  3831523 17  1
  3831525 17  0
  3831531 17  0
  3831534 17  0
  3831622  1  0
  3831640 17  0
  3831651  4  0
  3831660 17  0
  3831704 14  0
  3831746 17  4
  3831750 17  0
  3831762 17  0
  3831800 17  0
  3831816 17  0
  3831820 17  0
  3831827 17  0
  3831832 17  0
  3831866 14  0
  3831911 17  3
  3831917 17  0
  3831922 17  0
  3831977 17  0
  3831986 14  0
  3831989 17  0
  3831992 17  0
  3832010 17  0
  3832112  3  0
  3832147  1  0
  3832149 17  0
  3832249 17  0
  3832274 14  0
  3832284  1  0
  3832380 17  0
  3832386 17  0
  3832396 15  0
  3832427  1  0
  3832451 17  0
  3832463 17  0
  3832474 17  2
  3832499 17  0
  3832503  2  0
  3832521 17  0
  3832563 17  0
  3832615 17  0
  3832631 16  0
  3832661  3  0
  3832707 17  0
  3832714 17  0
  3832716 17  2
  3832882 17  0
  3832916 17  0
  3832932 17  0
  3832941 17  0
  3832957 17  0
  3832966 17  6
  3832973  2  0
  3833007 17  1
  3833036 17  0
  3833065 17  0
  3833108 17  0
  3833180  6  0
  3833198 17  0
  3833199 17  0
  3833201  2  0
  3833224 17  0
  3833230 16  0
  3833240 17  0
  3833253 17  0
  3833262 14  0
  3833274 17  0
  3833291 17  0
  3833301 17  0
  3833335 17  0
  3833343 17  0
  3833353 17  0
  3833372 17  0
  3833377 14  0
  3833380 17  0
  3833399 17  0
  3833405 17  0
  3833434 17  0
  3833455 17  0
  3833502 16  0
  3833506 14  0
  3833518 17  0
  3833541 16  0
  3833581 16  0
  3833601 17  0
  3833620 17  0
  3833661 17  0
  3833730 16  0
  3833731 17  0
  3833738 14  0
  3833806 17  0
  3833809 14  0
  3833819 17  0
  3833825 17  0
  3833844  3  0
  3833853 17  0
  3833882 17  0
  3833890 17  0
  3833895 17  0
  3833908 17  0
  3833946 17  0
  3833959 17  0
  3833993 14  0
  3834001 17  0
  3834020  4  0
  3834055 17  0
  3834095  1  0
  3834102 16  0
  3834128  2  0
  3834165 17  0
  3834169 17  0
  3834190 14  0
  3834193 17  0
  3834235 17  0
  3834289 14  0
  3834291 14  0
  3834295  6  0
  3834300  5  0
  3834310 16  0
  3834317 17  4
  3834322 17  2
  3834329 17  0
  3834330  2  0
  3834345 17  0
  3834360 17  1
  3834364 17  2
  3834379  2  0
  3834395 17  0
  3834396 16  0
  3834411 17  0
  3834431 17  0
  3834448 17  0
  3834519  1  0
  3834546 17  0
  3834625 17  0
  3834639 17  0
  3834703 17  0
  3834716 17  0
  3834728 17  0
  3834758 17  0
  3834786  4  0
  3834843 17  0
  3834856 15  0
  3834892  1  0
  3834893 16  0
  3834905 17  0
  3834913 17  0
  3834944 17  0
  3834951 14  0
  3834962 17  0
  3834974  2  0
  3835041 17  0
  3835044 17  0
  3835049 14  0
  3835071 17  0
  3835166 17  0
  3835454  8  0
  3835482 17  1
  3835487 14  0
  3835566 17  0
  3835579 17  0
  3835611  3  0
  3835654 17  0
  3835664  8  0
  3835670 17  1
  3835688 17  0
  3835776 17  0
  3835777 17  0
  3835813 17  0
  3835830 17  0
  3835841 17  0
  3835873  7  0
  3835896 17  0
  3835930 17  0
  3835962 17  0
  3835996 17  0
  3836028 17  0
  3836033 17  0
  3836076 14  0
  3836091 17  0
  3836105 17  0
  3836257 17  0
  3836276 17  2
  3836375 16  1
  3836399 17  2
  3836402  1  0
  3836413 17  2
  3836439 17  2
  3836450 17  1
  3836453 17  2
  3836509 16  1
  3836522 17  1
  3836537 17  0
  3836558 17  1
  3836636  3  0
  3836654  3  0
  3836692 17  0
  3836727 17  2
  3836731 17  0
  3836772 17  1
  3836833 17  0
  3836848 17  0
  3836855 17  0
  3836862 17  0
  3836896  3  0
  3836911  1  0
  3836915 17  0
  3836975 16  0
  3836987 17  0
  3837003 17  0
  3837026  6  0
  3837065 17  0
  3837095  6  0
  3837107 17  0
  3837134 17  0
  3837143 14  0
  3837157 17  0
  3837215 17  0
  3837220 17  0
  3837240 14  0
  3837275 17  0
  3837284 17  0
  3837296 17  0
  3837321 17  0
  3837344 17  0
  3837400 17  0
  3837421 17  0
  3837423  1  0
  3837456 17  0
  3837472 14  0
  3837480 17  0
  3837488 17  0
  3837496 17  0
  3837507 17  0
  3837527 17  0
  3837583 17  0
  3837649 17  0
  3837691 14  0
  3837697 17  0
  3837699 17  0
  3837702 17  1
  3837722 17  1
  3837815 17  0
  3837837 16  0
  3837850 17  0
  3837858  1  0
  3837876 17  0
  3837896 17  0
  3837917 17  0
  3837981 17  0
  3837983 17  0
  3838004 17  1
  3838022 17  0
  3838047 17  0
  3838075 17  0
  3838079 17  0
  3838080 17  0
  3838135 17  0
  3838146 17  0
  3838160 17  0
  3838162 17  0
  3838180 17  0
  3838182 17  0
  3838191 17  0
  3838213  1  0
  3838231 17  0
  3838239 16  1
  3838258 17  0
  3838274 17  0
  3838294 17  0
  3838312  3  0
  3838314 17  0
  3838318 14  0
  3838328 17  0
  3838336 10  0
  3838349 17  0
  3838380 17  0
  3838386 16  0
  3838421 17  0
  3838436 17  0
  3838468 17  0
  3838486 17  1
  3838496  8  1
  3838516  4  0
  3838568 17  0
  3838579 17  0
  3838600 17  0
  3838616 17  0
  3838626 17  0
  3838762 17  0
  3838817 17  0
  3838843 17  0
  3838876 17  0
  3838930  2  0
  3838948 17  0
  3838956 17  0
  3838965 17  0
  3839010 17  0
  3839042 17  0
  3839081  8  0
  3839084 17  0
  3839093 17  0
  3839098 17  0
  3839105 17  0
  3839124 17  0
  3839128 17  0
  3839136 17  0
  3839141 17  0
  3839143  4  0
  3839177 17  0
  3839238 17  0
  3839242 17  0
  3839272 16  0
  3839283 17  0
  3839294 17  1
  3839302 17  0
  3839310 17  0
  3839322 17  0
  3839373 17  0
  3839386 17  0
  3839424  3  0
  3839443 17  0
  3839460 17  0
  3839480 17  0
  3839488 17  1
  3839551 10  0
  3839554 17  0
  3839556  3  0
  3839583 17  0
  3839586 17  0
  3839602 14  0
  3839620 17  0
  3839630  8  0
  3839643  6  0
  3839688 17  0
  3839699  8  0
  3839722 17  0
  3839729 17  0
  3839755 17  0
  3839777 17  0
  3839804 17  0
  3839849 17  0
  3839850 17  0
  3839857  1  0
  3839867 17  0
  3839914 17  0
  3839928 14  1
  3839930 13  1
  3839932 16  0
  3839962  6  0
  3840173  5  0
  3842185 17  0
  3842206 17  0
  3842255 17  0
  3842294 17  0
  3842322 17  0
  3842335 17  0
  3842346 17  0
  3842363 16  0
  3842398 17  0
  3842433 17  0
  3842443 17  0
  3842450 15  0
  3842480  5  0
  3842486 17  0
  3842536 12  0
  3842537 17  0
  3842556  4  0
  3842562 17  0
  3842601 17  0
  3842614 17  0
  3842646 17  0
  3842704 17  0
  3842716 17  0
  3842729  2  0
  3842778 16  0
  3842866  8  0
  3842871 17  0
  3842969  5  0
  3843029  4  0
  3846475  9  0
  3846515  4  1
  3846760 17  0
  3846859 17  0
  3846863 17  0
  3846936 17  0
  3847018  9  0
  3847025  2  0
  3847071 17  0
  3847077 17  6
  3847096 17  0
  3847101 14  0
  3847122 17  0
  3847138 17  1
  3847144 17  0
  3847154 17  0
  3847166  6  0
  3847178  3  0
  3847180 17  0
  3847190 16  0
  3847191 17  0
  3847209 17  0
  3847245 17  0
  3847254 17  0
  3847267 17  0
  3847319 17  0
  3847334 14  0
  3847368 17  0
  3847409 17  0
  3847413 17  0
  3847426 17  0
  3847427 17  0
  3847457 17  0
  3847487 17  0
  3847513 17  0
  3847522 17  0
  3847540 17  0
  3847541  3  0
  3847543 16  0
  3847551 14  0
  3847561  1  0
  3847563 17  1
  3847568 17  0
  3847578 17  0
  3847604 14  0
  3847610 17  0
  3847612 17  0
  3847617 17  0
  3847627 17  0
  3847642 17  0
  3847656 14  0
  3847660 17  3
  3847667 17  0
  3847678 17  0
  3847697 17  0
  3847707 17  0
  3847708 17  2
  3847712 16  0
  3847742 17  0
  3847757 17  0
  3847763 16  1
  3847790 17  0
  3847793 17  0
  3847799 17  0
  3847809 17  0
  3847822 17  5
  3847825 17  0
  3847835  1  0
  3847839 17  2
  3847849 17  0
  3847852 17  3
  3847854 17  0
  3847869 14  0
  3847873  2  0
  3847880 16  0
  3847895 17  0
  3847900 17  0
  3847907 17  1
  3847926 14  0
  3847938  1  0
  3847942 17  0
  3847951 17  0
  3847994 16  0
  3848040 17  0
  3848056 17  0
  3848081 17  0
  3848083 14  1
  3848106 17  0
  3848113 17  0
  3848115 16  0
  3848121 14  0
  3848164 17  0
  3848187 17  0
  3848202 17  0
  3848243 16  0
  3848252 17  0
  3848275 16  1
  3848294 17  0
  3848305 17  0
  3848314 17  0
  3848322 17  0
  3848327 17  0
  3848351  9  0
  3848385  5  0
  3848387 17  0
  3848414 14  0
  3848440  8  0
  3848448  9  0
  3848474 16  0
  3848476 17  0
  3848483 13  0
  3848488 17  0
  3848494 17  0
  3848505 14  0
  3848528 17  1
  3848534  8  0
  3848540 17  0
  3848541 17  0
  3848572 17  8
  3848641 17  0
  3848643 14  0
  3848645  8  4
  3848665 12  2
  3848689 16  0
  3848697 17  0
  3848713 17  0
  3848736 17  0
  3848739 17  0
  3848775 17  0
  3848779 17  0
  3848791  7  0
  3848795 17  0
  3848826 17  0
  3848851 17  0
  3848883 17  0
  3848886 17  0
  3848903 17  0
  3848919 17  1
  3848926 17  0
  3848939 17  0
  3848948 17  1
  3848966 17  1
  3848972 17  2
  3848975 17  0
  3848985 17  0
  3848987 17  0
  3848996 17  0
  3849002 17  0
  3849003 17  0
  3849010 17  0
  3849014 17  0
  3849016 17  0
  3849027 17  0
  3849048 17  0
  3849059 17  0
  3849073 14  0
  3849077 14  0
  3849088 17  0
  3849091 14  0
  3849110 14  0
  3849124 17  0
  3849135 17  0
  3849155 17  1
  3849187 17  1
  3849211 17  0
  3849218 17  0
  3849222 14  0
  3849223 17  0
  3849231 17  0
  3849249 17  0
  3849273  1  0
  3849302 17  0
  3849318 17  0
  3849354 17  6
  3849414 17  4
  3849415 14  4
  3849447 17  0
  3849478  2  0
  3849486 17  0
  3849524 17  0
  3849527 17  0
  3849544 17  0
  3849571  1  0
  3849576 17  0
  3849582 14  0
  3849679 14  0
  3849705 17  0
  3849735 17  0
  3849781  2  0
  3849795 17  0
  3849860 14  0
  3849866 14  0
  3849876 17  0
  3849879 17  0
  3849933 17  0
  3849943 17  0
  3849996 17  0
  3850041 17  0
  3850057 17  0
  3850060 16  0
  3850086 17  1
  3850089 15  0
  3850108 17  0
  3850151 17  0
  3850152 14  0
  3850158  3  0
  3850212  1  0
  3850233 17  0
  3850260 17  0
  3850265 14  0
  3850276 17  0
  3850321 16  0
  3850331 17  1
  3850344 14  0
  3850347 17  0
  3850368 17  0
  3850385 17  0
  3850386 17  0
  3850458 17  0
  3850464 17  0
  3850479 17  0
  3850550  3  0
  3850551 17  3
  3850559 17  0
  3850563 17  0
  3850572 14  0
  3850609  1  0
  3850610 17  0
  3850643 17  0
  3850645 17  0
  3850692 17  0
  3850729 17  0
  3850742  6  0
  3850744 17  0
  3850780 17  0
  3850787  3  0
  3850794 10  0
  3850808 17  0
  3850810 17  1
  3850853 15  0
  3850886  5  0
  3850933 17  0
  3850972 17  0
  3850974 17  0
  3851022 17  0
  3851024  2  0
  3851052  5  0
  3851054 17  0
  3851114 17  0
  3851130 17  1
  3851134 17  1
  3851151 17  1
  3851154 16  0
  3851162 17  0
  3851170 17  0
  3851182 17  0
  3851193 17  1
  3851194 17  1
  3851221  2  0
  3851223 17  0
  3851228 17  0
  3851230  2  0
  3851255 17  0
  3851286 17  0
  3851328  6  0
  3851330 17  0
  3851344 17  0
  3851359  9  0
  3851380  2  0
  3851394 17  0
  3851397 17  0
  3851546 17  0
  3851573 16  0
  3851599 17  0
  3851639  2  0
  3851655 17  0
  3851673 17  0
  3851690 17  0
  3851707 17  0
  3851717 17  0
  3851768 17  0
  3851778 16  0
  3851795 17  0
  3851816 17  0
  3851817 17  0
  3851850 17  0
  3851858 16  0
  3851859  3  0
  3851894  2  0
  3851910 17  0
  3851936 16  0
  3851949 17  2
  3851953 17  0
  3851982 17  0
  3851993 17  0
  3851994 14  0
  3851999 17  0
  3852006 16  0
  3852016 17  0
  3852041 17  0
  3852054 17  0
  3852064 14  0
  3852071  1  0
  3852111 17  0
  3852116 17  6
  3852124 17  0
  3852133 17  0
  3852171 17  0
  3852175 17  0
  3852202 17  0
  3852222 16  0
  3852240 17  0
  3852258 17  2
  3852270  8  0
  3852301  1  0
  3852304 15  0
  3852317 17  0
  3852323 14  0
  3852326 17  0
  3852327 17  0
  3852328 17  0
  3852343 17  0
  3852384 14  0
  3852392 17  0
  3852447 17  0
  3852451 17  0
  3852467  8  0
  3852476 17  1
  3852491 17  0
  3852504 14  0
  3852505  1  0
  3852512  3  0
  3852543 16  0
  3852550 17  0
  3852594 17  0
  3852595 17  0
  3852610 17  0
  3852644 16  2
  3852655 17  1
  3852667 17  0
  3852712 17  0
  3852714 14  0
  3852724 17  0
  3852731 17  0
  3852763 17  0
  3852765 17  0
  3852772 17  0
  3852796 17  0
  3852808 17  0
  3852839 17  1
  3852841 14  0
  3852865 17  0
  3852872 17  1
  3852964 17  0
  3852970 17  0
  3853006 17  0
  3853073 17  0
  3853079 17  0
  3853090 17  0
  3853117 17  0
  3853207 17  0
  3853270 17  0
  3853321 17  0
  3853333 17  0
  3853372 17  0
  3853373 17  0
  3853405 17  0
  3853422 14  0
  3853479 17  0
  3853491 14  0
  3853512 16  0
  3853519 16  0
  3853551 17  0
  3853555 14  0
  3853556 17  0
  3853567 17  0
  3853579 17  0
  3853590  1  0
  3853598 17  0
  3853622 17  0
  3853637 17  0
  3853638 17  0
  3853654 17  1
  3853673 17  1
  3853682 17  0
  3853692 17  0
  3853717 17  0
  3853722 14  0
  3853735 16  0
  3853736 17  0
  3853740 17  0
  3853742  2  0
  3853753 17  0
  3853764 17  0
  3853835 17  0
  3853838 17  0
  3853888 17  0
  3853903 17  0
  3853935 14  0
  3853938 14  0
  3853942 17  0
  3853986 14  0
  3854009 17  0
  3854014 17  0
  3854031 17  0
  3854044  6  0
  3854052 17  0
  3854067 17  0
  3854072  1  0
  3854081 17  0
  3854097 14  0
  3854101 14  1
  3854106 17  0
  3854121 17  0
  3854128 17  0
  3854139 17  0
  3854153  6  0
  3854177 17  0
  3854211 17  0
  3854231 17  1
  3854233 17  0
  3854234 17  0
  3854260 17  0
  3854261 17  0
  3854291 14  0
  3854315 17  0
  3854343 17  0
  3854357  7  0
  3854359 17  0
  3854366 14  0
  3854374 17  0
  3854417 16  0
  3854437 17  3
  3854461 16  0
  3854490 17  0
  3854496 16  1
  3854497 17  0
  3854523 17  0
  3854531 17  0
  3854533 17  0
  3854540 17  0
  3854561  1  0
  3854571 15  0
  3854605 17  0
  3854607 17  0
  3854617 17  0
  3854642 17  0
  3854646 17  0
  3854668 17  0
  3854669 17  0
  3854679 17  0
  3854695 17  0
  3854697 14  0
  3854724 17  0
  3854725 17  0
  3854781 17  0
  3854810  2  0
  3854825 16  0
  3854827 17  0
  3854830 17  0
  3854854 17  0
  3854856 16  0
  3854877 17  0
  3854881 16  0
  3854910 17  0
  3854941 17  0
  3854943 17  0
  3854949 17  0
  3854952 17  0
  3855001 17  4
  3855003 17  0
  3855009 17  0
  3855015 17  0
  3855032 14  0
  3855039 13  0
  3855047 14  0
  3855090 17  0
  3855096 17  0
  3855097 17  0
  3855103 17  0
  3855112 17  0
  3855114 14  0
  3855119 14  0
  3855126 17  0
  3855151 14  1
  3855159 17  0
  3855162  9  0
  3855166 17  0
  3855186 17  0
  3855231  9  0
  3855261 17  0
  3855280 17  0
  3857696 13  0
  3857725  6  0
  3857742 14  0
  3857757 14  0
  3857784 11  0
  3857834 14  0
  3857839 14  0
  3857860 14  1
  3857864 13  0
  3857900 14  0
  3857943 14  0
  3857945 14  0
  3857946 14  0
  3857989  2  0
  3858021 13  0
  3858034 11  0
  3858086 14  5
  3858090 14  0
  3858129 14  0
  3858156 14  0
  3858158 14  0
  3858164 14  0
  3858180 11  0
  3858209 11  0
  3858244 14  0
  3858274 14  0
  3858280 14  0
  3858283 11  0
  3858287 12  0
  3858296  1  0
  3858331 14  0
  3858360 14  0
  3858371 14  0
  3858413 14  0
  3858436 14  0
  3858439 13  0
  3858445 14  0
  3858447 14  0
  3858460  3  0
  3858466 14  0
  3858533 14  0
  3858542 14  0
  3858560 14  0
  3858563 13  0
  3858566 14  0
  3858601 14  0
  3858604 14  0
  3858614 14  0
  3858634 14  0
  3858636 14  0
  3858640 14  0
  3858693 11  0
  3858694 14  0
  3858697 14  0
  3858704 14  1
  3858714 14  0
  3858720 14  0
  3858729 14  1
  3858757 11  0
  3858767 14  0
  3858789 14  0
  3858804 14  2
  3858824 14  2
  3858848  6  0
  3858850 14  0
  3858851 11  2
  3858879 14  2
  3858884 14  8
  3858893 14  0
  3858917 14  2
  3858919 11  2
  3858926 14  1
  3858943 14  1
  3858949 14  2
  3858975 14  0
  3858988 14  2
  3858991 14  0
  3859042 11  1
  3859043 14  0
  3859079 14  1
  3859083 14  0
  3859088 14  0
  3859112 14  0
  3859121  6  0
  3859126 14  0
  3859147 14  0
  3859148 14  0
  3859151 14  2
  3859178 14  0
  3859184 13  0
  3859198  4  0
  3859204 14  0
  3859213 14  0
  3859218 14  0
  3859235 14  0
  3859263 11  0
  3859295 14  0
  3859302 14  0
  3859336 14  0
  3859363 14  1
  3859371  1  0
  3859397 14  0
  3859406 14  0
  3859412 13  0
  3859416 14  0
  3859434 11  0
  3859478 13  0
  3859512 14  1
  3859565 14  0
  3859589 14  0
  3859610  3  0
  3859628 11  1
  3859630 11  0
  3859643 14  0
  3859658 14  0
  3859692  3  0
  3859702 14  0
  3859706 14  0
  3859718 14  0
  3859729 14  0
  3859734 14  0
  3859747 14  0
  3859783 14  0
  3859797 14  0
  3859811 14  0
  3859838 14  0
  3859850 14  0
  3859857 11  0
  3859858 14  0
  3859875 14  0
  3859890 14  1
  3859934 14  0
  3860000 14  0
  3860018 14  0
  3860047 14  0
  3860056 14  0
  3860060 14  0
  3860063 14  0
  3860071 11  0
  3860092 14  0
  3860102 14  0
  3860119 14  0
  3860128 14  0
  3860139 14  0
  3860142 11  0
  3860150 14  0
  3860153 11  0
  3860176 14  0
  3860179 14  0
  3860197 13  0
  3860208 14  0
  3860240 14  0
  3860243 14  0
  3860253 14  0
  3860254 14  0
  3860257 14  0
  3860398 14  0
  3860404  3  0
  3860413 14  1
  3860441 14  1
  3860462 14  0
  3860486 11  0
  3860513 14  0
  3860537 14  0
  3860550 11  0
  3860569 14  0
  3860584 14  0
  3860591 14  0
  3860596 14  0
  3860601 13  0
  3860620  2  0
  3860631  5  0
  3860657 11  0
  3860670 14  0
  3860683 11  0
  3860692 14  0
  3860712 14  0
  3860718 11  0
  3860732 14  0
  3860742 14  0
  3860761 14  0
  3860798 14  0
  3860802 14  0
  3860806  3  0
  3860868 14  0
  3860871 14  0
  3860892 14  0
  3860938  3  0
  3860995 14  0
  3861036 14  0
  3861049 14  0
  3861079 14  0
  3861094 14  0
  3861096 13  0
  3861127 11  0
  3861134 14  0
  3861139 14  1
  3861163 11  0
  3861171 14  0
  3861183 14  0
  3861257 14  0
  3861386 14  0
  3861397 11  0
  3861411 14  0
  3861414 14  0
  3861451 11  0
  3861500 13  0
  3861520 11  0
  3861523 11  0
  3861568 14  0
  3861575  3  0
  3861595 14  2
  3861611 11  1
  3861656  2  0
  3861684 14  0
  3861725 14  0
  3861741 14  0
  3861763 14  0
  3861788 14  0
  3861792 11  0
  3861797 14  0
  3861890 14  0
  3861937 14  0
  3861941 14  0
  3861946 11  0
  3861952 14  0
  3861967 14  0
  3861996 14  0
  3862001 14  0
  3862007 14  0
  3862022 14  0
  3862031  3  0
  3862063 14  0
  3862080 14  0
  3862082 14  0
  3862089 11  0
  3862111 11  0
  3862112 14  0
  3862151  5  0
  3862171 14  1
  3862180 14  0
  3862181 11  0
  3862190 14  0
  3862207 14  0
  3862231 14  0
  3862244 14  1
  3862246 14  2
  3862278 14  0
  3862353  5  1
  3862354 14  0
  3862365 14  0
  3862382 13  0
  3862392 14  0
  3862456 14  0
  3862467 14  0
  3862470 14  0
  3862485 12  0
  3862493 14  0
  3862523 13  0
  3862537 14  0
  3862564  4  0
  3862569 14  0
  3862599 14  0
  3862614 14  0
  3862679 11  0
  3862680  3  0
  3862764 14  0
  3862793 14  0
  3862816 14  0
  3862827 14  0
  3862846 14  0
  3862849 14  0
  3862856 14  0
  3862863  3  0
  3862865 14  0
  3863002 14  0
  3863016 14  0
  3863019  3  0
  3863035 12  0
  3863057 14  0
  3863082 14  1
  3863210 14  0
  3863227 14  0
  3863271 14  0
  3863291  3  0
  3863308 14  0
  3863343 13  0
  3863402 14  0
  3863456 13  0
  3863459 14  0
  3863493 14  0
  3863526 14  0
  3863532 14  0
  3863540 14  0
  3863594 14  1
  3863613 14  2
  3863641 14  0
  3863642 14  0
  3863687 11  0
  3863731 14  0
  3863750 14  0
  3863791 14  0
  3863812 14  0
  3863815 14  0
  3863817 11  0
  3863819 14  0
  3863838 11  0
  3863851 14  0
  3863863 14  0
  3863874 14  0
  3863877 14  0
  3863879 14  0
  3863911 14  0
  3863924 13  0
  3863928 14  0
  3863979 14  0
  3864012 14  0
  3864022 14  0
  3864025 13  0
  3864053 12  0
  3864067 13  0
  3864077  9  0
  3864121  2  0
  3864122 14  6
  3864140 14  0
  3864171 14  0
  3864176 14  0
  3864177  2  0
  3864191 14  0
  3864206 11  0
  3864237 14  0
  3864281 13  0
  3864304 14  0
  3864347 14  0
  3864365 11  0
  3864389 14  0
  3864417 14  1
  3864428 14  0
  3864443 14  2
  3864456 13  1
  3864501 14  0
  3864503 14  0
  3864533 12  0
  3864537 13  0
  3864567  1  0
  3864584 14  0
  3864587 11  0
  3864591 14  0
  3864601 11  0
  3864625 13  0
  3864632 14  0
  3864655 14  0
  3864666 11  0
  3864708 11  0
  3864732 11  0
  3864735 14  0
  3864799 14  0
  3864807  3  0
  3864812 14  0
  3864832 14  0
  3864924 14  0
  3864929 14  0
  3864962 14  0
  3865021 11  0
  3865098 14  0
  3865120 14  0
  3865180 14  0
  3865210  9  0
  3865257 14  0
  3865263  3  0
  3865282 14  0
  3865298  1  1
  3865311 14  0
  3865322 14  0
  3865328 14  0
  3865330 14  0
  3865358 14  1
  3865365 14  0
  3865366 11  0
  3865379  3  0
  3865409 11  0
  3865422 14  0
  3865436 14  0
  3865452 14  0
  3865498 14  0
  3865515 14  0
  3865529 14  0
  3865534 14  0
  3865538 11  0
  3865546 14  0
  3865567 14  2
  3865579 14  0
  3865595 14  2
  3865623 14  0
  3865657 14  0
  3865665 11  0
  3865686 14  0
  3865689 14  0
  3865694 14  0
  3865708 14  0
  3865742 14  0
  3865748 14  0
  3865770 14  0
  3865787 12  0
  3865789 14  0
  3865794 14  0
  3865796 14  0
  3865805 11  0
  3865815 14  0
  3865816 14  0
  3865857 14  0
  3865878 14  0
  3865914 13  0
  3865929  3  0
  3865955 14  0
  3865958 14  0
  3865966 14  0
  3865991 14  1
  3866008 12  1
  3866024 14  0
  3866028 14  0
  3866033  6  0
  3866038  7  0
  3866082 14  0
  3866099 14  0
  3866116 14  0
  3866141 14  0
  3866144 14  0
  3866146 11  0
  3866180 13  0
  3866210 11  0
  3866217 14  0
  3866232 14  0
  3866291 13  0
  3866293 11  0
  3866315 13  0
  3866366 13  0
  3866368 11  0
  3866374 14  0
  3866377 14  0
  3866386 14  0
  3866536 14  1
  3866548 10  0
  3866552 14  4
  3866563 14  0
  3866572 14  0
  3866582 11  0
  3866583 14  0
  3866601 14  0
  3866609 14  0
  3866611 14  0
  3866631 11  0
  3866661 14  0
  3866664  3  0
  3866681 11  0
  3866699 14  0
  3866705 14  0
  3866709 14  3
  3866714 14  0
  3866723 14  0
  3866779 14  0
  3866815 11  0
  3866816 11  0
  3866844  3  0
  3866881 14  0
  3866912 14  0
  3866915 14  0
  3866961 14  0
  3866967 14  0
  3866992 14  0
  3867007 14  0
  3867026 14  0
  3867031 14  0
  3867064 11  0
  3867076 14  0
  3867107 14  0
  3867133 14  0
  3867135 11  0
  3867187 14  0
  3867193 14  0
  3867197 14  0
  3867198 13  0
  3867204 14  0
  3867226 14  0
  3867238 14  0
  3867247  1  0
  3867256 14  1
  3867299 14  1
  3867402 14  0
  3867404 11  0
  3867407 14  0
  3867443 14  0
  3867498 14  0
  3867503 14  0
  3867506 14  0
  3867508 14  0
  3867514 12  0
  3867518 14  0
  3867527 14  0
  3867554 14  0
  3867583 14  0
  3867593 14  1
  3867615 14  2
  3867632 14  0
  3867668  1  0
  3867676  5  1
  3867690 11  0
  3867698 14  0
  3867722 14  0
  3867773 14  0
  3867778 14  0
  3867791 14  0
  3867794 11  2
  3867823 14  0
  3867832 11  0
  3867840 11  0
  3867885 14  0
  3867901 14  0
  3867913 11  0
  3867923 14  0
  3867930 14  0
  3867943 14  0
  3867964 11  0
  3867977 14  0
  3867987 14  0
  3867997 13  0
  3867998 11  0
  3868023 14  0
  3868032 14  0
  3868041 14  0
  3868070 10  0
  3868080 14  0
  3868102 10  0
  3868123 12  0
  3868140 14  0
  3868144 14  0
  3868159 11  0
  3868179  8  0
  3868197 11  0
  3868205 13  0
  3868239 14  0
  3868242 14  0
  3868257 14  0
  3868263 14  0
  3868271  1  0
  3868284 14  3
  3868343  3  0
  3868346  1  0
  3868373  2  0
  3868382 14  0
  3868387 14  0
  3868402 11  0
  3868420 14  2
  3868431 14  0
  3868439 13  0
  3868442 14  1
  3868464 13  0
  3868474 14  0
  3868527  4  0
  3868588 14  2
  3868627 14  0
  3868630 14  0
  3868684 14  0
  3868694 14  0
  3868759 13  1
  3868770 14  0
  3868791 14  0
  3868832 14  0
  3868871 14  0
  3868878 14  0
  3868884 14  0
  3868922 14  0
  3868934 13  0
  3868940 14  0
  3868995 14  0
  3869008 11  0
  3869014 14  1
  3869026 14  0
  3869030 14  0
  3869044 14  0
  3869048 14  0
  3869055 14  0
  3869067 14  0
  3869072 14  0
  3869099 14  0
  3869159 11  0
  3869171  3  0
  3869198 13  0
  3869230 14  0
  3869241 13  0
  3869245 14  0
  3869285 13  0
  3869311 14  0
  3869322 14  1
  3869326 14  2
  3869340 14  0
  3869393 14  1
  3869394 12  0
  3869417 14  0
  3869445  9  1
  3869453 14  0
  3869455 14  0
  3869466 14  0
  3869511 11  0
  3869529 14  0
  3869549 14  0
  3869558 11  0
  3869574 13  0
  3869605 11  0
  3869616 14  0
  3869624 14  0
  3869629 11  0
  3869649 14  2
  3869661 14  0
  3869669 14  0
  3869680 14  0
  3869684 14  0
  3869694 14  0
  3869698 14  0
  3869704 11  0
  3869712 13  0
  3869729 14  0
  3869740 14  0
  3869780 14  0
  3869786 11  0
  3869789 14  0
  3869794 14  0
  3869810 11  0
  3869825 14  3
  3869826 14  0
  3869835 13  0
  3869847 11  0
  3869850 14  0
  3869858 11  0
  3869861 14  0
  3869879 14  0
  3869880 14  0
  3869887 14  0
  3869891 14  0
  3869909 11  0
  3869928 14  0
  3869976 14  0
  3870005 14  0
  3870030 14  0
  3870074 11  0
  3870088 14  0
  3870116 14  0
  3870178 14  0
  3870204 14  0
  3870211 11  0
  3870235 13  0
  3870290 14  0
  3870338 14  0
  3870354 14  0
  3870360  4  0
  3870389 14  1
  3870463  4  0
  3870470 14  0
  3870495 14  0
  3934090 17  2
  3934177 17  0
  3934203 17  0
  3934237 17  0
  3934254 17  0
  3934290  3  0
  3934303  3  0
  3934343  6  0
  3934385 17  0
  3934436 17  0
  3934442 16  0
  3934456 17  0
  3934458 17  0
  3934487  1  0
  3934518 17  0
  3934539 17  0
  3934593 17  0
  3934602 17  0
  3934606 17  0
  3934643 17  0
  3934657 17  1
  3934682 17  0
  3934708  1  0
  3934713 17  0
  3934732 17  0
  3934749 17  0
  3934755  4  0
  3934856 17  0
  3934861  1  0
  3934866  3  0
  3934907 17  0
  3934997 17  0
  3935006 17  0
  3935045 17  0
  3935065 17  0
  3935066 17  0
  3935088 16  1
  3935099 17  0
  3935121 16  0
  3935190 17  0
  3935194 17  0
  3935200 17  1
  3935213  2  0
  3935286 17  0
  3935332 14  2
  3935349 17  0
  3935357 17  0
  3935359 17  0
  3935388 17  0
  3935394 16  0
  3935450 17  0
  3935456 17  0
  3935471 17  0
  3935492 17  0
  3935496 17  0
  3935499 17  6
  3935514 17  0
  3935534 17  1
  3935565  2  0
  3935568 17  0
  3935616 16  0
  3935644 17  0
  3935651  9  0
  3935653  3  0
  3935670 17  0
  3935671 17  0
  3935678 17  0
  3935682 17  0
  3935726 17  0
  3935803 17  0
  3935817 17  0
  3935818 17  0
  3935840 17  0
  3935855 17  0
  3935858 17  0
  3935903 17  0
  3935914 15  1
  3935919 16  0
  3935942 17  0
  3935980  2  0
  3935987 17  0
  3935998  3  0
  3936003  2  0
  3936047 17  0
  3936061 17  0
  3936063 17  0
  3936149 17  0
  3936224 17  0
  3936241 17  0
  3936252 17  1
  3936265  3  0
  3936317 17  0
  3936327  1  0
  3936344  3  0
  3936349 17  0
  3936368  3  0
  3936377  1  0
  3936386 17  0
  3936440 17  0
  3936451 17  0
  3936507 16  0
  3936561 17  0
  3936562 17  0
  3936583 17  0
  3936586 17  0
  3936610 17  0
  3936621  1  0
  3936634 17  0
  3936637 17  0
  3936658 17  0
  3936679 17  0
  3936696 16  0
  3936698 17  0
  3936699 17  0
  3936708 17  0
  3936728 17  0
  3936736 17  0
  3936743 15  0
  3936774 17  0
  3936787 17  0
  3936790 17  0
  3936801 17  0
  3936823  5  0
  3936838 14  0
  3936842  1  0
  3936850 17  0
  3936868 17  0
  3936888  1  0
  3936903 17  0
  3936921 17  0
  3936965 17  9
  3936985 17  0
  3936993 17  0
  3937012 17  0
  3937022 17  0
  3937067 15  0
  3937075  6  0
  3937083 17  0
  3937092 17  0
  3937110 17  0
  3937111 17  0
  3937145 17  0
  3937170 17  0
  3937206 17  0
  3937217 17  0
  3937224 17  0
  3937241 17  0
  3937276  1  0
  3937297 17  0
  3937408 17  0
  3937417 17  0
  3937430 17  0
  3937432 17  0
  3937468 17  0
  3937489 17  0
  3937513 17  0
  3937519 17  2
  3937520 17  0
  3937542 17  0
  3937550 16  0
  3937567 17  0
  3937597 17  0
  3937600 17  0
  3937612 17  0
  3937625 17  0
  3937668 16  0
  3937686 17  0
  3937700 17  0
  3937717 17  0
  3937778 17  0
  3937793 16  0
  3937814 17  2
  3937828 17  0
  3937857 17  0
  3937858 17  0
  3937885 14  0
  3937905 17  0
  3937927  2  0
  3937977 17  0
  3937978 17  0
  3937995  7  0
  3938020 17  0
  3938038 17  0
  3938073 17  3
  3938087  1  0
  3938103 17  0
  3938116 15  0
  3938145 17  0
  3938161 17  0
  3938162 17  0
  3938173 17  2
  3938178 17  0
  3938199 17  0
  3938211  7  0
  3938241 17  0
  3938254 17  0
  3938291 17  1
  3938301  5  0
  3938306 14  0
  3938354 17  5
  3938454 17  0
  3938458 16  0
  3938504 14  0
  3938510 17  0
  3938530 17  0
  3938758  8  0
  3938845 17  0
  3938911 17  0
  3938925 17  0
  3938944 17  0
  3938951 17  0
  3938959 17  0
  3938990 17  0
  3939039 17  0
  3939052 17  0
  3939069 17  0
  3939080  6  0
  3939096 17  0
  3939134 17  1
  3939138 17  0
  3939150 17  2
  3939189  8  0
  3939204 17  0
  3939209 17  1
  3939346 17  0
  3939482  2  0
  3939534 17  1
  3939546  1  0
  3939581 17  0
  3939624 17  0
  3939647 17  0
  3939664 17  0
  3939679 17  0
  3939685 16  0
  3939710 17  0
  3939821 17  0
  3939828 17  0
  3939839 17  0
  3939929 17  0
  3939979 17  0
  3939994 17  0
  3940002 17  0
  3940024 17  0
  3940072 17  0
  3940133  1  0
  3940140 17  0
  3940176 17  0
  3940184 15  0
  3940241  1  0
  3940268  1  0
  3940275  1  0
  3940332  1  0
  3940361 17  0
  3940366  1  0
  3940372 17  1
  3940418 17  2
  3940462  3  0
  3940490 17  0
  3940502 14  0
  3940608 17  0
  3940630 17  0
  3940637 17  0
  3940646 17  0
  3940647 17  0
  3940691 17  0
  3940695 14  0
  3940697 17  0
  3940699 17  0
  3940756 17  0
  3940774  3  0
  3940781 17  0
  3940800 17  0
  3940849 17  0
  3940854 16  0
  3940884 14  0
  3940893  1  0
  3940895 17  0
  3940957  1  0
  3940997 17  0
  3941000 15  0
  3941027  1  0
  3941050 14  0
  3941052 17  0
  3941077 17  0
  3941159 17  0
  3941206 17  0
  3941217  1  0
  3941219 17  0
  3941271 17  0
  3941275  2  0
  3941283 17  2
  3941336 17  0
  3941338 17  0
  3941395 17  0
  3941399 17  0
  3941415 17  0
  3941419 17  0
  3941426 17  0
  3941427 17  0
  3941454 17  0
  3941463 17  0
  3941524  2  0
  3941538 17  0
  3941575 17  0
  3941577 14  0
  3941581 17  3
  3941607 17  0
  3941619 17  0
  3941626 17  0
  3941654  1  0
  3941669  4  0
  3941697 17  0
  3941721  1  0
  3941763  3  0
  3941817 17  0
  3941874 17  0
  3941928 17  0
  3942027 17  0
  3942042 17  0
  3942087 17  0
  3942103 17  0
  3942111 17  0
  3942166 17  0
  3942170 14  0
  3942178 17  0
  3942191 14  0
  3942192 17  0
  3942203 17  0
  3942280 17  1
  3942287 17  0
  3942297 14  0
  3942324 17  0
  3942368 17  0
  3942384 17  0
  3942388 17  0
  3942392 17  6
  3942405 15  0
  3942446 17  1
  3942500  6  0
  3942511 16  0
  3942571 17  8
  3942575 17  1
  3942626  2  0
  3942658 15  0
  3942667 15  0
  3942670 17  2
  3942701 17  0
  3942702 17  0
  3942711 16  0
  3942719 17  0
  3942721 17  0
  3942722 17  0
  3942724 17  0
  3942752 17  0
  3942775 17  1
  3942800 16  0
  3942817 17  0
  3942818 17  0
  3942832 14  0
  3942836 17  0
  3942865 17  0
  3942868 17  0
  3942911 17  2
  3942952 17  0
  3942959 17  0
  3943032 17  1
  3943041 17  0
  3943070  2  0
  3943108 17  0
  3943118 17  0
  3943131 17  0
  3943216 17  0
  3943223 17  0
  3943262 17  0
  3943270 17  0
  3943271 17  0
  3943295 17  0
  3943317 17  0
  3943325 14  0
  3943360 17  0
  3943444 16  0
  3945594 17  0
  3945630  8  0
  3945675 17  0
  3945683 17  0
  3945776 17  0
  3945784 17  5
  3945791 17  6
  3945802 14  1
  3945814 17  0
  3945818 17 10
  3945833 17  0
  3945835 17  0
  3945837 17  0
  3945892 17  3
  3945904  8  0
  3945942 16  0
  3945982 17  0
  3946023 17  1
  3946030 17  0
  3946065 16  0
  3946071  2  0
  3946093 16  0
  3946127 17  0
  3946130 17  0
  3946159  3  0
  3946190 17  0
  3946206 14  0
  3946233 17  0
  3946262 17  0
  3946270 17  0
  3946300 17  0
  3946314 14  0
  3946325 17  0
  3946338 17  0
  3946365 16  0
  3946377  5  0
  3946389 17  0
  3946421 17  0
  3946428 15  0
  3946553 17  0
  3946562 17  0
  3946563 14  0
  3946580 16  0
  3946582 17  0
  3946593 15  0
  3946595 14  0
  3946607 17  0
  3946610 17  0
  3946621 17  0
  3946684 17  0
  3946685 17  0
  3946701 15  0
  3946729 17  0
  3946730 17  0
  3946749 17  1
  3946750 17  0
  3946751 17  0
  3946771 17  0
  3946779 17  0
  3946788  8  0
  3946803 17  0
  3946838  4  0
  3946889 17  0
  3946894 17  0
  3946895 17  0
  3946898  6  0
  3946899 17  0
  3946900 17  0
  3946927 17  0
  3946978 17  0
  3946986 17  0
  3947018 17  0
  3947026 17  0
  3947028 17  0
  3947031  2  0
  3947074  1  0
  3947079 17  0
  3947121 12  0
  3947232 14  0
  3947244 14  0
  3950960 17  0
  3951067  2  0
  3951114 17  0
  3951196 17  0
  3951252 17  0
  3951291 17  0
  3951326 17  0
  3951334 17  2
  3951357 10  0
  3951371  9  0
  3951380 17  0
  3951393  9  0
  3951412 17  0
  3951444 17  0
  3951476 17  0
  3951514 17  0
  3951538 17  0
  3951571 17  0
  3951573 12  0
  3951599 14  0
  3951601 17  0
  3951618 17  0
  3951622 17  0
  3951643 14  0
  3951656 17  0
  3951672 17  0
  3951686 17  0
  3951710 17  0
  3951748 17  0
  3951778 17  0
  3951784 17  0
  3951794 16  0
  3951823 17  0
  3951839 17  0
  3951879 17  0
  3951893 17  0
  3951900 17  0
  3951905 17  0
  3951918 17  0
  3951936  9  0
  3951940 15  0
  3951989  9  0
  3952003 17  0
  3952037  3  0
  3952040 17  0
  3952047 17  0
  3952072 17  0
  3952097 17  0
  3952103 17  0
  3952119 17  0
  3952155  5  0
  3952212 17  0
  3952215  1  0
  3952217 17  0
  3952218 17  0
  3952262  2  0
  3952269 17  0
  3952294  4  0
  3952304 15  0
  3952307 17  0
  3952315  7  0
  3952333  6  0
  3952334 17  0
  3952382 17  0
  3952389  2  0
  3952396 17  0
  3952431 17  0
  3952447  2  0
  3952513 17  0
  3952521 17  0
  3952537 17  0
  3952562 17  0
  3952580 17  0
  3952585 17  0
  3952601 17  0
  3952614 17  0
  3952623 17  3
  3952637 17  0
  3952651 16  1
  3952656  8  0
  3952668 17  0
  3952678 16  0
  3952682 17  0
  3952683 17  0
  3952697 17  0
  3952769 17  0
  3952780 17  0
  3952795 17  0
  3952824 17  0
  3952828 17  0
  3952848 17  0
  3952852 17  2
  3952856 17  0
  3952897 17  0
  3952898  4  0
  3952899 17  0
  3952901 17  0
  3952952 17  0
  3952954 17  0
  3952969 17  0
  3952999 17  0
  3953014 17  0
  3953036 17  0
  3953057 17  0
  3953071  3  0
  3953106  1  1
  3953140 17  0
  3953144  2  0
  3953173 17  1
  3953177 17  0
  3953207  7  0
  3953212 17  2
  3953227 14  0
  3953243 17  0
  3953250 17  0
  3953254 16  0
  3953290 17  0
  3953292 17  0
  3953314  3  0
  3953330  9  0
  3953364 17  0
  3953442 17  0
  3953515 14  0
  3953603 17  0
  3953695 17  0
  3953701  4  0
  3953725 17  0
  3953776 17  0
  3953866 17  0
  3953916 17  0
  3953921 17  0
  3953923 17  0
  3953970 17  0
  3953986 17  0
  3954000 16  0
  3954029 17  0
  3954112 17  7
  3954118 17  0
  3954130 17  0
  3954136 17  1
  3954151 17  0
  3954171 16  0
  3954196 17  0
  3954211 16  1
  3954217 17  0
  3954222 17  0
  3954227 14  0
  3954235  1  0
  3954262 14  0
  3954265 17  0
  3954271 17  0
  3954275 16  0
  3954277 17  0
  3954286 17  0
  3954308 17  0
  3954327 14  0
  3954332  4  0
  3954334 17  0
  3954342 17  0
  3954348 15  0
  3954351 17  0
  3954382 17  0
  3954433 17  0
  3954440 17  0
  3954449 14  0
  3954463 17  0
  3954480 17  0
  3954481 17  0
  3954536  5  0
  3954570 17  0
  3954590 17  0
  3954596 17  0
  3954621  2  0
  3954627 17  0
  3954643 14  0
  3954667 17  0
  3954671 17  0
  3954713 16  0
  3954758 16  0
  3954766  7  0
  3954770 17  0
  3954798 17  1
  3954810 17  0
  3954830 17  0
  3954848  7  0
  3954857 17  0
  3954896 17  0
  3954932 17  0
  3954933 17  0
  3954954 17  0
  3954961 17  0
  3955026 17  7
  3955033 17  0
  3955066 17  0
  3955067 10  0
  3955106 17  0
  3955129 17  0
  3955133  3  0
  3955156  2  0
  3955164 17  0
  3955183 17  0
  3955247  2  0
  3955253 17  0
  3955330 17  0
  3955380 17  0
  3955396 17  0
  3955397 17  0
  3955439 17  0
  3955441 17  0
  3955444 17  0
  3955502 14  0
  3955505 16  0
  3955560 17  0
  3955563 17  0
  3955590 17  0
  3955665 17  0
  3955666 17  0
  3955703 17  0
  3955712 17  0
  3955772 17  0
  3955797 17  0
  3955817 17  1
  3955834 17  0
  3955866 17  5
  3955867 17  4
  3955868 17  0
  3955870 17  0
  3955879 17  0
  3955880 14  0
  3955891 17  0
  3955905 17  0
  3955909 17  0
  3955937 14  0
  3955939 17  0
  3955955 17  0
  3955962 17  0
  3955963 17  0
  3955975 14  0
  3956021 17  0
  3956030 17  0
  3956040 17  0
  3956043 14  0
  3956072 17  0
  3956115 17  0
  3956132 16  0
  3956143 17  0
  3956166 17  0
  3956168 14  0
  3956200 17  0
  3956203 17  0
  3956206 17  0
  3956210 17  0
  3956220 17  0
  3956238 17  1
  3956260 17  0
  3956313 17  0
  3956336 17  0
  3956340 17  0
  3956389 17  0
  3956413 17  0
  3956425 14  0
  3956458 17  0
  3956467 17  0
  3956495 17  0
  3956513  9  0
  3956527 17  0
  3956586 14  0
  3956589 17  0
  3956614 14  0
  3956618 17  0
  3956626 17  0
  3956631 14  0
  3956662 17  0
  3956706 17  0
  3956721 17  0
  3956729 17  0
  3956732 17  0
  3956756 17  0
  3956783  5  0
  3956786 17  0
  3956793 15  0
  3956808 17  0
  3956827 17  0
  3956837  3  0
  3956870 17  0
  3956883 16  0
  3956926 17  0
  3956942 14  0
  3956965 17  0
  3956991 17  0
  3957082 17  2
  3957090 14  0
  3957102 17  0
  3957108 17  0
  3957142 14  0
  3957206  6  0
  3957214 17  0
  3957242 17  0
  3957255 17  0
  3957270 17  0
  3957292 17  0
  3957312 17  0
  3957321 17  0
  3957332 17  0
  3957339 17  0
  3957369 17  0
  3957425 17  0
  3957439 17  0
  3957477 17  2
  3957501 17  0
  3957521 17  0
  3957537 16  0
  3957577 14  0
  3957584 17  2
  3957589 17  0
  3957605 17  0
  3957615 17  0
  3957622 17  0
  3957652 17  0
  3957661 17  0
  3957684 13  0
  3957724  1  0
  3957739 17  2
  3957747 17  0
  3957755 16  0
  3957776 17  0
  3957778 17  0
  3957804 17  0
  3957814 17  0
  3957892 17  0
  3957896 17  0
  3957899 17  0
  3957918 14  0
  3957935 16  0
  3957949 17  0
  3957962 14  0
  3957968 17  0
  3957971 17  0
  3957985 17  0
  3958015  2  0
  3958016 14  0
  3958018 16  0
  3958034 14  0
  3958052 17  0
  3958093 17  0
  3958112 17  0
  3958124 17  0
  3958131 17  0
  3958138 17  0
  3958163 17  0
  3958165 17  0
  3958219  2  0
  3958230  2  0
  3958237 17  0
  3958247  2  0
  3958265 17  0
  3958276  1  0
  3958298 17  0
  3958301 16  3
  3958358 17  0
  3958391 17  0
  3958400 17  0
  3958406 17  0
  3958424 17  0
  3958463 17  0
  3958466 17  0
  3958480 17  0
  3958489 17  0
  3958491  1  1
  3958499 14  0
  3958507 17  0
  3958523 17  0
  3958527 17  0
  3958559 16  0
  3958602 17  0
  3958615  8  0
  3958620 17  0
  3958656 17  0
  3958657 17  0
  3958675 17  0
  3958707 17  0
  3958711  9  0
  3958713  8  0
  3958725 17  0
  3958730 17  0
  3958747 17  0
  3958765 14  0
  3958771 14  0
  3958800  9  0
  3958853  9  0
  3958877 17  0
  3958959  9  0
  3958981  9  0
  3961175 14  0
  3961392  2  0
  3961420 14  0
  3961466 14  0
  3961485 14  0
  3961499 14  0
  3961559 14  0
  3961701  4  0
  3961989 14  0
  3962041 14  0
  3962164 14  0
  3962211 14  0
  3962243 14  3
  3962256 13  0
  3962274 14  0
  3962330 14  0
  3962357 14  1
  3962394 14  0
  3962410  1  0
  3962426 14  0
  3962433 11  1
  3962440 14  0
  3962456 14  0
  3962485 14  0
  3962507 14  0
  3962516 14  0
  3962530 14  0
  3962580 14  0
  3962605 14  0
  3962622 14  0
  3962632 14  0
  3962646 14  0
  3962670 12  0
  3962682 14  0
  3962684 14  1
  3962698 14  0
  3962715 14  5
  3962728 14  2
  3962731 14  0
  3962751 14  0
  3962790 11  0
  3962820 14  0
  3962854 14  0
  3962872 14  2
  3962877 14  0
  3962888 14  0
  3962892 14  0
  3962893 14  0
  3962913 14  0
  3962932 11  0
  3962957 14  0
  3962970 14  0
  3962985 14  0
  3963011 14  1
  3963040 14  0
  3963055 14  0
  3963067 14  0
  3963087 14  0
  3963105 14  0
  3963127 14  0
  3963173 14  0
  3963178 14  0
  3963188 14  0
  3963194 14  0
  3963203 14  2
  3963214 14  0
  3963225 14  0
  3963231 14  0
  3963241 14  0
  3963270 14  0
  3963287 14  0
  3963297 14  0
  3963303 14  0
  3963323  1  0
  3963338 14  0
  3963367 14  0
  3963387 14  0
  3963398 14  0
  3963437 14  0
  3963488 14  0
  3963500 13  0
  3963517 12  0
  3963518 11  0
  3963530 14  0
  3963557 14  0
  3963653 11  0
  3963716 14  0
  3963729 14  0
  3963732 14  0
  3963752 11  0
  3963755  3  0
  3963786 14  0
  3963796 14  0
  3963812  3  0
  3963816 11  0
  3963831 14  0
  3963844 14  0
  3963852 11  0
  3963881  1  0
  3963935 14  0
  3963949 13  0
  3963972 14  0
  3963996 14  0
  3964004  3  0
  3964014 14  0
  3964015 14  0
  3964039 14  0
  3964067 11  0
  3964082 14  2
  3964085 14  0
  3964104 14  0
  3964109 14  1
  3964128 14  3
  3964162 14  0
  3964176 14  0
  3964181 14  0
  3964195 14  0
  3964211 14  0
  3964290 14  0
  3964313 14  0
  3964318 14  0
  3964327 11  0
  3964335 11  0
  3964337 14  0
  3964353 14  0
  3964371 14  0
  3964372 14  0
  3964381  2  0
  3964395 14  0
  3964464 14  0
  3964492 14  0
  3964500 14  0
  3964545 12  2
  3964557 14  0
  3964562 14  2
  3964566 13  0
  3964567 14  0
  3964570  2  0
  3964592 14  0
  3964598 14  0
  3964616 14  0
  3964627 14  0
  3964630 14  0
  3964632 14  0
  3964647 14  0
  3964684 14  0
  3964725 13  0
  3964737 14  0
  3964772 14  0
  3964794 14  0
  3964800 14  0
  3964925 14  0
  3964954 14  0
  3964962 14  0
  3965012 11  0
  3965018 14  0
  3965022 14  0
  3965037 14  0
  3965089 14  0
  3965116  2  0
  3965122 11  0
  3965149 14  0
  3965197 11  0
  3965200 11  0
  3965201 14  3
  3965214  6  0
  3965225 11  0
  3965229 11  0
  3965242 14  2
  3965252 14  0
  3965300 14  0
  3965304 14  0
  3965326 14  0
  3965337 11  0
  3965387  3  0
  3965419  3  0
  3965428 14  0
  3965441 14  0
  3965490 13  0
  3965502 13  0
  3965556 14  0
  3965571 14  0
  3965634 14  0
  3965661 14  0
  3965688 14  0
  3965700 14  0
  3965728 14  0
  3965733 14  0
  3965744 11  0
  3965745 14  0
  3965773 14  0
  3965792 14  0
  3965796 14  0
  3965805 14  0
  3965810 11  0
  3965833 14  0
  3965861 14  0
  3965863 14  0
  3965879 14  1
  3965887 14  0
  3965889 13  0
  3965915  3  0
  3965916 14  0
  3965930 14  0
  3965951 14  0
  3965971 14  0
  3965974 11  0
  3965976 11  0
  3966019 14  0
  3966021 14  0
  3966097 14  0
  3966109 14  0
  3966128 14  0
  3966138 14  0
  3966155 14  0
  3966165 14  0
  3966183 14  0
  3966188 14  0
  3966230 14  0
  3966235 14  0
  3966255 14  0
  3966262 14  2
  3966273 14  3
  3966296 14  0
  3966315 14  0
  3966340 14  0
  3966357 14  0
  3966434 14  0
  3966528  6  0
  3966529  3  0
  3966548 14  0
  3966566  2  0
  3966578 14  0
  3966594 14  0
  3966673 14  0
  3966704 14  0
  3966726 13  0
  3966737 14  0
  3966749 14  1
  3966763 14  0
  3966777 11  0
  3966800  2  0
  3966801 14  1
  3966912 14  2
  3966933 14  0
  3966946 11  0
  3966950 14  1
  3966952  6  0
  3967018 14  1
  3967041 14  0
  3967081  2  0
  3967085 14  5
  3967161  3  0
  3967219 14  5
  3967268 14  6
  3967294 14  0
  3967300 14  0
  3967326 11  1
  3967333 14  2
  3967353 14  0
  3967392 13  0
  3967430 14  0
  3967453 14  0
  3967474 14  0
  3967501 14  1
  3967511 14  0
  3967512 11  0
  3967523 14  3
  3967545 14  0
  3967564 14  0
  3967567 14  0
  3967577 14  0
  3967612 14  0
  3967654 14  0
  3967678 14  0
  3967680 14  0
  3967714 13  0
  3967739  4  0
  3967744 14  0
  3967760 14  2
  3967798 14  0
  3967806 14  0
  3967859 14  0
  3967902  2  0
  3967908  3  0
  3967912 11  0
  3967921 14  0
  3967951  4  0
  3968072 14  0
  3968084 14  0
  3968119 12  0
  3968120  3  0
  3968137 14  0
  3968177 14  0
  3968183 11  0
  3968252 14  0
  3968283 14  0
  3968292 14  0
  3968326 14  0
  3968382 14  0
  3968402 14  0
  3968466 14  0
  3968498 11  0
  3968521 11  0
  3968545  3  0
  3968552 11  0
  3968556 14  0
  3968653  9  0
  3968682 14  0
  3968706  2  0
  3968710 14  0
  3968711 12  0
  3968716  9  0
  3968720 14  0
  3968730 14  0
  3968731 11  0
  3968749 13  0
  3968764 14  0
  3968792 14  0
  3968809 14  0
  3968829 14  0
  3968830 14  0
  3968844 11  0
  3968865 14  0
  3968874 11  0
  3968884 11  0
  3968888 13  0
  3968896  3  0
  3968932 11  0
  3968935 14  0
  3968948 14  0
  3968961 14  2
  3968994 14  0
  3969022 14  0
  3969027 14  0
  3969082 14  0
  3969103 11  0
  3969109 14  0
  3969112 14  0
  3969124 11  0
  3969140 14  0
  3969150 14  0
  3969154 14  1
  3969203 14  0
  3969220 14  0
  3969227 11  1
  3969229 14  0
  3969230 11  0
  3969242  6  0
  3969245 14  0
  3969252 14  0
  3969268 14  0
  3969269 14  0
  3969281 14  0
  3969302 11  0
  3969304 13  0
  3969348 14  0
  3969429 14  0
  3969430 14  0
  3969448 14  0
  3969492 14  0
  3969500 14  0
  3969543 11  0
  3969558 14  0
  3969563 14  0
  3969584 14  0
  3969604 14  0
  3969629  6  0
  3969646 14  0
  3969669 14  0
  3969687 14  1
  3969688 11  0
  3969689 11  0
  3969692 14  0
  3969704 11  0
  3969734 14  0
  3969749 14  0
  3969753 14  0
  3969787 14  0
  3969800 14  1
  3969803 14  0
  3969841 12  0
  3969843 14  0
  3969847  5  0
  3969872 11  0
  3969888 14  0
  3969902 14  0
  3969903 14  0
  3969925 14  0
  3969929 14  0
  3969931 11  0
  3969955 14  0
  3969968 14  0
  3969974 14  0
  3969976 14  0
  3970003 13  0
  3970020 14  0
  3970053 10  0
  3970054 14  0
  3970076 14  0
  3970117 14  2
  3970168 11  0
  3970177  2  0
  3970220  2  0
  3970223 14  0
  3970233 14  3
  3970364 11  0
  3970376 11  0
  3970395 14  0
  3970397 14  0
  3970424 11  0
  3970428 14  0
  3970452 11  0
  3970457 14  0
  3970488 14  0
  3970515 14  0
  3970518 14  0
  3970523 14  0
  3970534 11  0
  3970554 14  0
  3970571 14  0
  3970599 14  0
  3970613 11  0
  3970621 14  3
  3970635 14  0
  3970653  1  0
  3970685 14  0
  3970729 14  1
  3970741 14  0
  3970835 11  0
  3970856 14  0
  3970920 11  0
  3970937 14  0
  3970951 13  0
  3971021 14  0
  3971024  2  0
  3971032 14  0
  3971043 14  0
  3971050 14  0
  3971072 14  0
  3971153 14  0
  3971155 11  0
  3971170 14  0
  3971191 14  0
  3971237 13  0
  3971271 14  0
  3971274 13  0
  3971315 14  2
  3971383 14  0
  3971389 14  0
  3971392 11  0
  3971416 11  0
  3971428 14  0
  3971430 14  0
  3971446 14  0
  3971507 14  9
  3971513 11  0
  3971554 14  0
  3971564 14  0
  3971567 11  0
  3971592 14  0
  3971596 14  0
  3971625 14  1
  3971626 14  0
  3971641 13  0
  3971661 11  0
  3971682 11  0
  3971699 14  0
  3971714 11  0
  3971772 14  0
  3971803 14  0
  3971805 14  0
  3971865 14  0
  3971882 14  0
  3971905 14  0
  3971956 14  0
  3971992 14  0
  3972026 13  0
  3972030 14  0
  3972104 14  0
  3972108 13  0
  3972114 14  0
  3972120 14  7
  3972123 14  1
  3972137 14  0
  3972145 14  0
  3972152 11  0
  3972156 14  0
  3972170  3  0
  3972205 14  0
  3972207 14  0
  3972208 14  0
  3972229 14  0
  3972245 14  0
  3972283 14  0
  3972318 14  0
  3972329 14  0
  3972350 11  0
  3972358 14  0
  3972391 14  0
  3972414 13  0
  3972432 14  1
  3972449  6  0
  3972467 14  0
  3972496 14  0
  3972517 13  0
  3972580 14  0
  3972612 14  0
  3972648 14  0
  3972675  5  0
  3972677 14  0
  3972695  3  0
  3972697 14  0
  3972701 14  0
  3972749 14  0
  3972769 14  0
  3972785 11  0
  3972791 14  0
  3972825 14  0
  3972876 14  0
  3972880 11  0
  3972887 11  0
  3972897 14  0
  3972898 14  0
  3972913 14  0
  3972940 13  0
  3972960 13  0
  3972965 14  0
  3972999 11  0
  3973001 14  0
  3973002 14  1
  3973090 13  0
  3973098 14  0
  3973133 14  0
  3973136  7  0
  3973137 14  0
  3973141 14  0
  3973151 11  0
  3973169 14  0
  3973174 14  0
  3973209 14  0
  3973247 14  0
  3973260 14  0
  3973264 11  0
  3973265 13  0
  3973270 14  0
  3973271 14  0
  3973305 11  0
  3973309 14  0
  3973315  4  0
  3973324  5  0
  3973328  3  0
  3973363  2  0
  3973376 14  0
  3973385 11  0
  3973406 11  0
  3973432 14  0
  3973435 14  0
  3973438 14  0
  3973504 13  2
  3973545 11  0
  3973549 14  1
  3973572 11  0
  3973586 11  0
  3973614 14  0
  3973621 14  0
  3973630  4  2
  3973648 11  0
  3973681 14  0
  3973693 14  0
  3973712 14  0
  3973739 14  0
  3973747 14  0
  3973751 14  0
  3973772 14  0
  3973785 14  0
  3973813 10  0
  3973839 14  0
  3973866 14  0
  3973928 14  0
  3973931 14  0
  3973932 14  0
  3973933 14  0
  3974017 11  0
  3974043 14  1
  3974050 14  0
  3974062 14  0
  3974120 11  0
  3974127 11  0
  3974163 14  0
  3974206 14  0
  3974222  3  0
  3974277 14  0
  3974292 11  0
  3974332 14  0
  3974333 14  0
  3974344 14  0
  3974348 11  0
  3974352 14  0
  3974374 14  0
  3974401 14  0
  3974403 14  0
  3974430 11  0
  3974515  7  0
  3974528 14  0
  3974555 12  0
  3974567 14  0
  3974602 14  0
  3974727 14  0
  3974739  6  0
  3974751 14  0
  3974758 14  0
  3974771 13  0
  3974777 14  0
  3974780 11  0
  3974781 14  0
  3974804 14  0
  3974810 11  0
  3974811 14  0
  3974819 14  0
  3974853 14  0
  3974866  7  0
  3974896 11  0
  3974928 14  0
  3974943 14  0
  3974987 13  0
  3975053 14  0
  3975073  1  0
  3975084  3  0
  3975085 14 10
  3975102 14  0
  3975158 14  0
  3975292 14  0
  3975313 14  0
  3975335 11  0
  3975339 14  0
  3975400 14  0
  3975424 11  0
  3975426  2  0
  3975437  8  0
  3975561 14  0
  3975754 14  0
  3975786 14  0
  3975840 14  0
  3975928  7  0
  4035064 14  0
  4035198 17  0
  4035207  3  0
  4035297 17  0
  4035329  1  0
  4035339 17  0
  4035344 17  0
  4035432  5  0
  4035447 17  0
  4035503 17  0
  4035514 16  0
  4035559 17  0
  4035564 17  0
  4035587 17  0
  4035640 17  1
  4035667 17  4
  4035672 17  0
  4035675 17  2
  4035689  3  0
  4035697 17  0
  4035712  8  0
  4035714 17  0
  4035732 17  0
  4035742 17  0
  4035783 17  0
  4035839 17  0
  4035853 17  0
  4035856 17  0
  4035864 17  0
  4035896  3  0
  4035905 17  0
  4036007 17  0
  4036016  3  0
  4036018 17  0
  4036035 17  0
  4036046 17  0
  4036050 10  0
  4036054 17  0
  4036173 14  0
  4036209 17  0
  4036225 17  0
  4036300 16  0
  4036311 17  0
  4036313 17  1
  4036339 16  0
  4036381 16  0
  4036507 17  0
  4036520 17  0
  4036544 17  0
  4036572 17  0
  4036702 17  0
  4036728  1  0
  4036736 17  2
  4036739 17  0
  4036772 17  0
  4036801  1  0
  4036873 17  0
  4036962 17  0
  4037071 17  0
  4037163  8  2
  4037164 17  2
  4037165 17  0
  4037182 17  0
  4037216  5  0
  4037277 17  0
  4037286  4  0
  4037322 17  0
  4037335 17  0
  4037349 17  0
  4037353 17  0
  4037396 17  0
  4037407 17  0
  4037425 17  0
  4037426 17  0
  4037428 17  2
  4037439 17  0
  4037446  4  0
  4037476 17  1
  4037536 17  0
  4037621  2  0
  4037745 17  0
  4037758 16  0
  4037777  1  0
  4037849  1  0
  4037896  2  0
  4037911 17  0
  4037915  1  0
  4037967 14  0
  4038034 17  0
  4038050 17  0
  4038095 17  3
  4038190 17  0
  4038210  1  0
  4038224 17  0
  4038250 17  0
  4038324 17  0
  4038328 17  0
  4038391 17  0
  4038409 17  0
  4038439 17  0
  4038445 17  0
  4038471 16  0
  4038472 17  0
  4038557 17  0
  4038624 17  0
  4038695 17  0
  4038701  2  0
  4038785 17  0
  4038922 14  0
  4039013 17  0
  4039060 17  0
  4039096 17  0
  4039196 17  0
  4039224  1  0
  4039253 17  0
  4039264 17  0
  4039306 17  0
  4039355 16  0
  4039461 17  0
  4039469 17  0
  4039476 17  0
  4039537 17  0
  4039542 16  0
  4039576 17  0
  4039593 14  0
  4039602  4  0
  4039612 17  0
  4039624 17  0
  4039677 17  0
  4039691 17  0
  4039700 17  0
  4039710 17  0
  4039714 17  0
  4039720 17  0
  4039728 17  0
  4039741 17  0
  4039775 15  0
  4039816  1  0
  4039831 17  0
  4039834 14  0
  4039852  1  0
  4039883 17  0
  4039922  2  0
  4039931 17  0
  4039945  1  0
  4039960 17  0
  4039966 17  0
  4039989  2  0
  4040027  6  0
  4040070 17  0
  4040197 17  0
  4040205  1  0
  4040211  8  0
  4040271 17  0
  4040391 17  0
  4040410  9  0
  4040636 17  0
  4040647 14  0
  4040710 17  0
  4040738  9  0
  4040793  8  0
  4040823 17  0
  4040873 17  0
  4040880  4  0
  4040917 17  0
  4040928 17  0
  4040952 17  0
  4041004 17  0
  4041020 17  0
  4041034 17  0
  4041075 17  0
  4041102 17  0
  4041114  2  0
  4041159  4  0
  4041161  3  0
  4041187 16  0
  4041241  2  0
  4041244 17  0
  4041259 17  0
  4041269 17  0
  4041308 17  0
  4041337  8  0
  4041342 14  0
  4041351 17  0
  4041405 16  0
  4041406 17  0
  4041451 17  0
  4041478  2  0
  4041505 17  0
  4041607 17  0
  4041627 17  0
  4041702 17  0
  4041714 17  0
  4041732 17  0
  4041741 17  0
  4041744 17  0
  4041908 17  0
  4041975 17  0
  4042026 17  2
  4042032  1  0
  4042063  2  0
  4042088 17  0
  4042101 17  0
  4042138  9  0
  4042141 17  0
  4042185 17  0
  4042210 16  0
  4042223 17  0
  4042233 17  0
  4042283 17  0
  4042300  9  0
  4042306 17  0
  4042308  9  0
  4042353 17  0
  4042415 17  0
  4042417 16  1
  4042488 17  0
  4042491 17  0
  4042550 17  0
  4042590 17  2
  4042602 17  0
  4042610 17  0
  4042709 17  2
  4042714 17  0
  4042715 17  0
  4042738 17  0
  4042744 17  0
  4042747 17  0
  4042752 17  0
  4042858 14  0
  4042863  8  0
  4042872 17  1
  4042882 17  0
  4042951 17  0
  4042964 17  0
  4042977 17  0
  4043008 15  1
  4043027 16  0
  4043035 17  0
  4043047 16  0
  4043136 17  0
  4043144 17  0
  4043151 14  0
  4043166  1  0
  4043190 17  1
  4043227 17  1
  4043228 17  0
  4043251  3  0
  4043266 17  0
  4043313 17  0
  4043345 17  0
  4043346  2  0
  4043367  2  0
  4043389 17  1
  4043400 16  0
  4043413  1  0
  4043436 14  0
  4043443 17  2
  4043587  4  0
  4043648 17  0
  4043674 17  0
  4043767 17  0
  4043794 17  0
  4043816 14  0
  4043862  1  0
  4043870  3  0
  4043956 17  0
  4043965 17  0
  4043968 17  0
  4043991  1  0
  4044005 17  1
  4044030 17  0
  4044035 17  0
  4044075 17  0
  4044108 17  0
  4044117 17  0
  4044152 17  0
  4044238 17  0
  4044261 17  0
  4044277 17  0
  4044310 17  0
  4044329 17  0
  4044353 17  2
  4044441 13  0
  4044462  1  0
  4044479  1  0
  4044529 17  0
  4044555 17  0
  4044649 17  0
  4044655 17  0
  4044678 17  0
  4044742 17  0
  4044756 14  0
  4044831 17  0
  4044840 17  0
  4044855  6  0
  4044951 17  0
  4045066 17  0
  4045103 16  0
  4045182 17  0
  4045214 17  1
  4045215 17  0
  4045241 17  0
  4045261  3  0
  4045266 16  0
  4045337 17  0
  4045351  9  0
  4045469 17  0
  4047410  8  0
  4047604 17  0
  4047617  8  0
  4047631 17  1
  4047652 17  0
  4047699 17  0
  4047730 17  0
  4047765 17  0
  4047812 14  0
  4047828 17  0
  4047857 14  0
  4047873 16  0
  4047874 17  0
  4047876 17  0
  4047896 17  0
  4047900 17  0
  4047915 17  1
  4047918  1  0
  4047930 17  1
  4047936 17  0
  4047949 17  0
  4047976 17  0
  4048011 15  0
  4048067  2  0
  4048068 16  0
  4048096 17  0
  4048110 14  0
  4048116 17  0
  4048118 17  0
  4048168 17  3
  4048209 17  0
  4048215 17  0
  4048285 17  0
  4048289 17  0
  4048300 17  0
  4048325 17  1
  4048413  1  0
  4048466 17  0
  4048482 17  0
  4048488 17  3
  4048494 17  3
  4048526 17  0
  4048553 17  0
  4048556 17  0
  4048577 16  0
  4048591 17  0
  4048596 17  0
  4048628 17  0
  4048637  1  0
  4048670 17  0
  4048681 17  0
  4048716 17  0
  4048749 17  0
  4048769 17  0
  4048774 10  0
  4048783 17  0
  4048788 14  0
  4048821 17  0
  4048824 16  0
  4048830 16  0
  4048898 17  1
  4048899 14  0
  4048900 14  0
  4048915 17  0
  4048922 17  0
  4048941 14  0
  4048951 17  0
  4048971 17  0
  4048976 17  0
  4049025 17  0
  4049052 17  0
  4049077 17  0
  4049087 17  0
  4049108 17  1
  4049110 17  0
  4049123 17  0
  4049124 17  2
  4049131 17  1
  4049147 17  0
  4049152 17  0
  4049155  1  0
  4049158 17  0
  4049163 16  0
  4049174  5  0
  4049208 17  0
  4049209 17  0
  4049211 17  0
  4049219 16  0
  4049278 17  0
  4049279 17  0
  4049292 17  0
  4049293 16  0
  4049307 17  0
  4049336 17  0
  4049362 17  0
  4049381 16  0
  4049388 17  0
  4049391 17  0
  4049397 17  0
  4049440  1  0
  4049449 17  0
  4049460 17  0
  4049462 16  0
  4049466  3  0
  4049480 17  0
  4049490 15  0
  4049544 17  0
  4049563 17  0
  4049567 17  0
  4049575  1  0
  4049576 17  0
  4049604 14  0
  4049640 17  0
  4049653 17  0
  4049707 17  0
  4049722  3  0
  4049730  8  0
  4049759  8  0
  4049772 17  0
  4049814  4  0
  4049815 17  0
  4049858  4  0
  4049862 17  0
  4049865 13  0
  4049880 16  0
  4049883  4  0
  4049895 17  0
  4049901 17  1
  4049944 17  0
  4049978 17  0
  4050017 17  0
  4050047 17  1
  4050120 17  0
  4050243 17  0
  4050261 17  0
  4054342  9  0
  4054425  9  0
  4054483 12  0
  4054522 17  0
  4054531  8  0
  4054587 17  0
  4054665  2  0
  4054710 17  0
  4054771 17  0
  4054784 17  1
  4054812 17  0
  4054860 17  0
  4054905 17  6
  4054908 17  0
  4054947 17  0
  4054968 17  2
  4054979 13  0
  4055004 17  1
  4055023 17  0
  4055045 17  0
  4055057  1  0
  4055059 14  1
  4055067 17  0
  4055092 17  2
  4055124 17  0
  4055141 17  0
  4055156 17  0
  4055178 14  0
  4055183 17  0
  4055238 16  0
  4055294 17  0
  4055304 17  1
  4055312 17  0
  4055326 17  0
  4055330 17  1
  4055352 17  0
  4055354 17  0
  4055367 17  0
  4055387 17  0
  4055390 17  0
  4055403 14  0
  4055411 17  0
  4055471 17  0
  4055517 17  0
  4055551 17  0
  4055557  2  0
  4055599 17  0
  4055602 17  0
  4055608 17  0
  4055609 17  0
  4055632 15  0
  4055669 17  0
  4055682  3  0
  4055708 14  0
  4055722 17  0
  4055748 17  0
  4055765 17  3
  4055774 16  1
  4055787  3  0
  4055820  4  0
  4055827 17  0
  4055870 17  0
  4055911 14  0
  4055973 14  0
  4055989 14  0
  4056004 17  0
  4056014  8  0
  4056030 14  0
  4056047 17  0
  4056079 17  0
  4056111 17  0
  4056136 17  0
  4056138  3  0
  4056151 17  0
  4056224 15  0
  4056266 17  0
  4056281 13  0
  4056294 17  0
  4056295 17  0
  4056311 14  0
  4056314 17  0
  4056361 17  0
  4056365 17  0
  4056373 17  0
  4056376 17  0
  4056417 16  0
  4056422 17  0
  4056568 17  0
  4056579 17  1
  4056609 17  0
  4056616 17  1
  4056639 17  0
  4056697 14  0
  4056701 17  0
  4056749  7  0
  4056751 17  1
  4056791 17  0
  4056808 16  0
  4056835 17  0
  4056841 17  0
  4056961 17  0
  4056993 17  0
  4056994 17  0
  4057000 17  0
  4057010 14  0
  4057016 10  0
  4057018  7  0
  4057032 16  0
  4057033 17  1
  4057043 17  0
  4057076 17  0
  4057079 17  0
  4057130  2  0
  4057198 17  0
  4057231 17  0
  4057288 17  0
  4057293 17  0
  4057295 17  0
  4057324 17  0
  4057351 17  0
  4057383 17  0
  4057420 17  0
  4057421 17  0
  4057462  3  0
  4057479 17  0
  4057524 17  0
  4057548 17  0
  4057556 17  0
  4057586 17  0
  4057657 17  0
  4057744 17  0
  4057827 17  0
  4057831  2  0
  4057867 17  0
  4057892 17  0
  4057910 17  0
  4057911 17  0
  4057928  3  0
  4058004  3  0
  4058010 14  0
  4058090 17  0
  4058095 17  0
  4058169 17  1
  4058172 17  0
  4058206 17 10
  4058265 15  0
  4058330 17  0
  4058346  2  0
  4058380 17  0
  4058388 17  0
  4058403 14  0
  4058437 14  0
  4058468 17  0
  4058486 17  0
  4058501 16  0
  4058518 17  0
  4058535 17  0
  4058548 17  0
  4058554 17  0
  4058578 17  0
  4058681 17  0
  4058711  3  0
  4058742 17  0
  4058770  1  0
  4058776 17  0
  4058784 17  0
  4058803 16  0
  4058819 17  0
  4058829  1  0
  4058849 17  0
  4058862 17  0
  4058863 16  0
  4058881 17  1
  4058906 17  0
  4058910 17  0
  4058934 17  0
  4058955 17  0
  4058963 17  0
  4058998 17  0
  4059007 17  2
  4059018 17  0
  4059037 17  0
  4059038 17  0
  4059043 17  0
  4059089 17  0
  4059094 17  0
  4059125 17  0
  4059196 16  0
  4059250 17  0
  4059277 17  0
  4059305 17  0
  4059317 17  0
  4059382 17  0
  4059386 17  0
  4059392 17  0
  4059416 17  4
  4059496 17  0
  4059499 16  0
  4059611 17  0
  4059778 17  0
  4059839 17  0
  4059887 17  2
  4059925 17  0
  4059934 17  0
  4059974 17  0
  4059983  5  0
  4059986 17  0
  4060000 14  0
  4060020 17  0
  4060043  7  0
  4060057 17  0
  4060087 17  0
  4060099  6  0
  4060114 14  0
  4060121 17  0
  4060132 17  0
  4060137 17  0
  4060155 17  0
  4060229 17  1
  4060241 17  0
  4060284 17  0
  4060285 17  0
  4060287 14  1
  4060292  4  0
  4060306  2  0
  4060319  4  0
  4060341 17  0
  4060347 14  0
  4060352  2  0
  4060371 17  0
  4060375  4  0
  4060394 17  0
  4060411 17  1
  4060418 17  0
  4060433 17  0
  4060439 17  0
  4060442  2  0
  4060450 17  0
  4060452  3  0
  4060484 16  0
  4060533 17  1
  4060545 17  0
  4060570 16  0
  4060576  2  0
  4060579 17  0
  4060593 17  0
  4060615 17  0
  4060632 17  0
  4060645 14  0
  4060649 17  0
  4060687 17  0
  4060702 17  0
  4060708 17  0
  4060714  1  0
  4060715 17  0
  4060722 16  0
  4060749 16  0
  4060757  6  0
  4060768 14  0
  4060785 15  0
  4060807 16  0
  4060815 17  0
  4060841 17  0
  4060857 14  0
  4060916 17  0
  4060931 17  0
  4060941 17  0
  4060965 17  0
  4060976 17  0
  4060989 17  0
  4060994 17  0
  4060999  2  0
  4061044  2  0
  4061075 17  0
  4061088 14  0
  4061122 17  0
  4061128  2  0
  4061149 17  1
  4061158 17  0
  4061186 17  0
  4061206 17  0
  4061262 17  0
  4061267 17  0
  4061278  9  0
  4061322 16  0
  4061346  7  0
  4061368 17  0
  4063635 13  0
  4063667 11  0
  4063674  1  0
  4063764 14  0
  4063858 14  0
  4063899 14  0
  4063943 14  0
  4063948 13  0
  4063966  1  0
  4063974 14  0
  4063980 14  0
  4063995 14  0
  4063998 14  0
  4063999 14  0
  4064010 14  0
  4064070 14  0
  4064090 14  0
  4064091 11  0
  4064116 14  0
  4064136 11  0
  4064139 11  0
  4064149 14  0
  4064179 14  0
  4064271 14  0
  4064273  4  0
  4064280 14  0
  4064296 14  0
  4064319  3  0
  4064341 14  0
  4064361 14  0
  4064365 14  3
  4064398 14  0
  4064400 14  0
  4064422 14  0
  4064437 14  0
  4064447 14  0
  4064448 14  0
  4064484 14  2
  4064497 13  0
  4064511 14  0
  4064630 14  0
  4064685 13  0
  4064713 14  0
  4064781 14  0
  4064858 14  0
  4064861 11  0
  4064868 14  0
  4064889  8  0
  4065015  4  0
  4065021 14  0
  4065054 14  0
  4065062  4  0
  4065126 14  0
  4065187 14  0
  4065265  8  0
  4065273  4  0
  4065607 14  0
  4065652  2  0
  4065705 14  0
  4065741 11  0
  4065745 14  0
  4065761 11  0
  4065788 14  0
  4065832 14  0
  4065854 14  0
  4065922 14  0
  4065924 14  0
  4065939 14  0
  4065977 13  0
  4065985 14  0
  4065994 12  0
  4066017 11  0
  4066066 14  1
  4066074 12  0
  4066084 14  0
  4066110 14  0
  4066120  2  0
  4066202  6  0
  4066212  3  0
  4066213 11  0
  4066215 14  0
  4066229 11  0
  4066245 14  0
  4066252 14  0
  4066261 14  0
  4066268 14  0
  4066272 14  0
  4066278 14  0
  4066281 14  0
  4066285 11  0
  4066312 11  0
  4066326 13  0
  4066340 14  0
  4066416 14  0
  4066422 14  0
  4066457  7  0
  4066549 14  0
  4066568  1  0
  4066574  2  0
  4066601 14  0
  4066614 14  0
  4066622 14  0
  4066629 14  0
  4066655 14  0
  4066683 14  0
  4066688 11  0
  4066698 14  0
  4066700 13  0
  4066712 14  0
  4066814 14  0
  4066846  6  0
  4066898 14  4
  4066922 14  0
  4066932 14  0
  4066951 13  0
  4066976  3  0
  4066982 12  0
  4067022  3  0
  4067039 11  0
  4067110 14  1
  4067148 14  0
  4067203 14  0
  4067221  3  0
  4067234 14  0
  4067254 14  0
  4067287 14  0
  4067336 13  1
  4067389 14  0
  4067474 13  0
  4067493 14  0
  4067498 14  0
  4067525  2  0
  4067528 11  0
  4067546 14  0
  4067549 14  2
  4067563 14  0
  4067599 14  0
  4067600 14  0
  4067660 14  0
  4067670 14  0
  4067683 14  0
  4067687 12  0
  4067696  2  0
  4067697 14  0
  4067699 14  0
  4067715 14  0
  4067808 13  0
  4067825  1  0
  4067867 14  0
  4067869 14  0
  4067878 14  0
  4067894 13  6
  4067925 13  1
  4067928 11  0
  4067938 14  0
  4067975  1  0
  4068018 14  0
  4068048 14  0
  4068059  1  0
  4068143 14  0
  4068229 14  0
  4068230 14  0
  4068252 14  0
  4068256 14  1
  4068261 14  0
  4068283 11  0
  4068331 11  0
  4068354 14  0
  4068368 14  0
  4068391 11  0
  4068436 14  0
  4068504 11  0
  4068519 14  0
  4068522 14  0
  4068539 14  7
  4068557  4  0
  4068561 14  0
  4068571 14  0
  4068608 14  0
  4068611 14  0
  4068624 14  0
  4068661 14  0
  4068696 14  0
  4068704 11  0
  4068727 14  0
  4068743 14  0
  4068760  3  0
  4068819 14  0
  4068835 14  0
  4068842 14  0
  4068867 14  0
  4068877  4  0
  4068926  3  0
  4068938 14  0
  4068962 14  0
  4068967 13  0
  4069016 11  0
  4069024 14  0
  4069039 14  0
  4069053 11  0
  4069063 14  0
  4069078 14  0
  4069081 11  0
  4069082 14  0
  4069116 11  0
  4069137 14  0
  4069178 14  0
  4069204 14  0
  4069213 14  2
  4069222 14  0
  4069265 14  0
  4069269 14  0
  4069339 13  0
  4069364 11  0
  4069388 14  0
  4069447 14  0
  4069477 14  1
  4069488 12  0
  4069495 14  0
  4069505 14  0
  4069518 14  0
  4069543 14  0
  4069560 14  0
  4069572 14  0
  4069587 13  0
  4069636 14  0
  4069643 14  0
  4069688 14  0
  4069714 14  0
  4069749 14  0
  4069871 14  0
  4069875 11  0
  4069882 11  0
  4069886 14  0
  4069916 14  0
  4069936 14  0
  4069965 13  0
  4069978 14  0
  4070043 14  0
  4070074 14  0
  4070121 14  0
  4070134 11  0
  4070191 11  0
  4070217 14  0
  4070235 14  0
  4070243 14  0
  4070250 14  0
  4070256 14  0
  4070270 11  0
  4070376 14  3
  4070414  3  0
  4070437 14  0
  4070462 13  0
  4070464 14  0
  4070524 14  0
  4070536 13  0
  4070553 14  0
  4070571 14  0
  4070599 14  0
  4070631 14  0
  4070633 14  1
  4070708 14  0
  4070713 14  0
  4070714 14  0
  4070723 14  0
  4070746 14  0
  4070789 14  0
  4070800 11  0
  4070811 14  0
  4070833 14  0
  4070846 11  0
  4070853 11  0
  4070858 14  0
  4070877 14  0
  4070891 14  0
  4070903 13  0
  4070943 13  0
  4070950 14  0
  4070980 14  0
  4071012 14  0
  4071028 14  0
  4071038  9  0
  4071061 14  0
  4071104 11  0
  4071135 14  0
  4071157 14  0
  4071241 14  0
  4071267 14  0
  4071274  9  0
  4071282 14  0
  4071334  5  0
  4071362 14  0
  4071376 14  0
  4071379 12  0
  4071383 11  0
  4071395 14  0
  4071396 14  0
  4071412 11  0
  4071457 14  0
  4071471 14  0
  4071473 14  0
  4071477 13  0
  4071524 14  0
  4071534  3  0
  4071543 13  0
  4071556 14  0
  4071564  3  0
  4071617 11  0
  4071624 14  0
  4071638 14  0
  4071639 14  0
  4071678 14  0
  4071760 14  0
  4071787 14  0
  4071796 14  0
  4071862 14  0
  4071873 14  0
  4071934 14  0
  4071949 14  1
  4071950  5  0
  4071967 14  1
  4071980 14  0
  4072018 14  0
  4072065 14  0
  4072078 14  0
  4072140 14  0
  4072151  1  0
  4072179 14  0
  4072271 14  1
  4072276 14  0
  4072317 14  0
  4072333 14  1
  4072341 14  0
  4072377 14  0
  4072380 14  0
  4072397 14  0
  4072414 14  0
  4072497 14  0
  4072506 14  0
  4072526 14  1
  4072538 14  0
  4072573 14  0
  4072582 14  2
  4072608 11  0
  4072617 13  0
  4072621 14  0
  4072640 11  0
  4072684 13  0
  4072694 14  0
  4072701 14  0
  4072729 11  0
  4072739 11  0
  4072740 14  0
  4072750 14  2
  4072765 14  0
  4072800  3  0
  4072802 14  0
  4072847 13  0
  4072864 14  0
  4072869 11  0
  4072890 14  0
  4072904 14  0
  4072907 14  0
  4072955 14  1
  4072994 11  0
  4073017 14  1
  4073089  2  2
  4073139 14  0
  4073182 14  0
  4073183 14  0
  4073200 14  0
  4073208 11  0
  4073219 11  0
  4073283 11  0
  4073292 14  0
  4073309 12  0
  4073312 14  0
  4073317 14  0
  4073332 14  0
  4073369 14  0
  4073383 13  0
  4073400 11  0
  4073429 14  0
  4073450 14  0
  4073478 14  0
  4073487 14  0
  4073543 14  0
  4073584 14  0
  4073632 14  0
  4073646 14  0
  4073648 11  0
  4073655 13  0
  4073696 14  0
  4073707 11  1
  4073730 14  1
  4073750 11  0
  4073760 11  0
  4073767 14  0
  4073771 13  0
  4073812 14  0
  4073814 14  0
  4073821 14  0
  4073879 11  0
  4073897 14  0
  4073914 14  0
  4073945 14  0
  4073986  5  0
  4074002 14  0
  4074005 14  0
  4074015 13  0
  4074060 14  0
  4074067 14  0
  4074068 13  0
  4074086 14  0
  4074111 14  0
  4074123 14  0
  4074177 11  0
  4074199 14  0
  4074208 14  0
  4074209 13  0
  4074294 14  1
  4074316 14  0
  4074317  3  0
  4074327 13  0
  4074382 13  0
  4074388 14  4
  4074400 14  0
  4074414 14  0
  4074421 12  0
  4074475 11  0
  4074490 14  0
  4074524 14  0
  4074557 14  0
  4074640 14  6
  4074682 14  0
  4074694 14  0
  4074736 14  1
  4074737 11  0
  4074796 14  0
  4074908 14  0
  4074944 11  0
  4074951 14  0
  4074952  1  0
  4074975 14  0
  4074986 11  0
  4075000 14  0
  4075014 14  0
  4075015 14  1
  4075064 14  4
  4075067 14  3
  4075096 13  1
  4075120 14  0
  4075137 14  0
  4075140 14  0
  4075172 14  0
  4075223  3  0
  4075303 14  0
  4075308 14  0
  4075316 14  0
  4075344 14  0
  4075403 14  0
  4075449 14  0
  4075456 14  0
  4075508 14  0
  4075518 14  0
  4075519  1  0
  4075539 14  0
  4075549 14  0
  4075588  3  0
  4075597 14  0
  4075608 14  0
  4075610 14  0
  4075613 14  0
  4075646 14  0
  4075683 10  0
  4075685 14  4
  4075718 14  0
  4075729 14  0
  4075734 14  0
  4075754 14  0
  4075758 11  0
  4075771 11  0
  4075778 14  0
  4075816  4  1
  4075821 14  0
  4075829 14  0
  4075839 11  0
  4075913 14  0
  4075942 13  0
  4075975 14  0
  4076003 13  0
  4076061 11  0
  4076098 11  1
  4076110 14  0
  4076149 12  0
  4076168 14  0
  4076177 14  0
  4076178 14  0
  4076188 14  0
  4076244 14  0
  4076261 14  0
  4076297  2  0
  4076350 14  0
  4076377 14  0
  4076396 14  0
  4076420 11  0
  4076471 14  0
  4076479 14  0
  4076491 14  0
  4076513 14  0
  4076566 14  0
  4076588 14  0
  4076596 14  0
  4076613 14  0
  4076672 14  0
  4076697 14  0
  4076708 14  0
  4076792 14  0
  4076793 14  0
  4076824 14  0
  4076825 11  0
  4076888 14  0
  4076893  3  0
  4076897 14  0
  4076952 14  1
  4076972  3  0
  4076974  1  0
  4076976 14  1
  4077001 14  0
  4077006 14  1
  4077008  1  0
  4077032 14  2
  4077036 13  0
  4077044 12  0
  4077068 11  0
  4077080 14  0
  4077089 14  0
  4077133 14  0
  4077163 13  0
  4077167 14  0
  4077180 11  0
  4077208  2  0
  4077209 11  0
  4077249 14  0
  4077252 14  1
  4077255 14  0
  4077275 14  1
  4077283  5  0
  4077284 14  0
  4077285 14  0
  4077382 14  0
  4077442 14  1
  4077460 14  0
  4077475 14  0
  4077477  3  0
  4077481 14  0
  4077526 14  4
  4077558 14  1
  4077563 14  0
  4077591 14  0
  4077594 11  0
  4077604 14  0
  4077609 14  0
  4077625 14  1
  4077638 14  0
  4077667 14  0
  4077678 14  1
  4077767 11  0
  4077780 14  0
  4077800 14  0
  4077815 14  0
  4077835 13  0
  4077837 14  0
  4077867 14  0
  4077901 14  2
  4077915 11  0
  4077931 14  0
  4077941  1  0
  4077958  1  0
  4077978 14  0
  4078024  3  0
  4078034 14  0
  4078050 14  0
  4078068  3  0
  4078087 14  0
  4078100  4  0
  4078157 11  2
  4078166  3  0
  4078174 14  0
  4078175 14  0
  4078200 14  0
  4078202 14  0
  4078223 14  0
  4078266  4  0
  4078280 14  0
  4078311 14  1
  4078358 14  0
  4078409  3  0
  4078485 11  0
  4078505 14  0
  4078511  2  0
  4078526 11  0
  4078580 14  0
  4078614 13  0
  4078620 14  0
  4078638  3  0
  4078673 14  0
  4078693 14  3
  4078701 14  0
  4078708  4  0
  4078743 14  2
  4078745 14  0
  4078769 14  0
  4078789  9  0
  4078791 11  0
  4078799  7  0
  4078900 14  0
  4078923  8  0
  4078955 11  1
  4078970 14  0
  4078992  2  0
  4079017 14  0
  4079105 13  0
  4079165 14  0
  4079172 14  0
  4079203  1  0
  4079220 14  0
  4079369 14  0
  4079437 14  0
  4079482 14  3
  4079504 14  0
  4079530  6  2
  4079535 11  1
  4135279 14  0
  4135339 17  0
  4135460 17  0
  4135475 17  0
  4135511  4  0
  4135516 17  0
  4135530 17  0
  4135549 17  0
  4135564 17  0
  4135583 16  0
  4135585 17  0
  4135605 17  0
  4135608 15  0
  4135654 17  0
  4135665 17  1
  4135680 17  0
  4135705 17  0
  4135771 17  0
  4135781 17  0
  4135816 17  0
  4135825 16  0
  4135851 17  0
  4135856 17  0
  4135883 17  0
  4135888 17  0
  4135912 17  1
  4135920 14  0
  4135929 17  0
  4135933  1  0
  4135981 17  0
  4135993 17  0
  4135999 17  0
  4136001 17  0
  4136005 17  0
  4136033 17  0
  4136085 17  0
  4136132 17  0
  4136141 17  0
  4136161 17  1
  4136167 17  0
  4136224  2  0
  4136253 17  1
  4136285  2  1
  4136314 17  1
  4136317 14  0
  4136320 17  0
  4136323  1  0
  4136374 17  0
  4136379 17  0
  4136396 17  2
  4136435 17  0
  4136466 17  1
  4136481 17  0
  4136548 17  0
  4136619  2  0
  4136651 17  0
  4136659 17  1
  4136683 14  0
  4136692 17  0
  4136712 17  0
  4136749 17  0
  4136835 17  0
  4136839 17  0
  4136868  1  0
  4136930 17  0
  4136934 17  0
  4136955 17  0
  4136957 17  0
  4136979 17  0
  4136986 17  0
  4136992 17  0
  4137014 17  0
  4137035 17  0
  4137052 17  0
  4137091 17  0
  4137167 17  0
  4137187 17  0
  4137210 17  0
  4137216 14  0
  4137225 17  0
  4137263 17  0
  4137343  1  0
  4137413 16  0
  4137417 17  0
  4137419 17  0
  4137425 17  0
  4137442 17  0
  4137474 17  0
  4137489 17  0
  4137504 17  0
  4137511 17  0
  4137554 17  0
  4137573 17  0
  4137575 17  0
  4137612 17  0
  4137629  4  0
  4137640 17  0
  4137659 16  0
  4137660 17  0
  4137673 17  0
  4137679 17  0
  4137700 14  0
  4137705 17  0
  4137709  1  0
  4137761 17  0
  4137840 17  0
  4137859 17  0
  4137896 17  0
  4137903 17  1
  4137929 17  0
  4137934 14  0
  4137935 17  0
  4137937  3  0
  4137959 17  0
  4137964 17  1
  4138008 17  1
  4138009 17  0
  4138054 17  0
  4138096 17  0
  4138099 17  0
  4138118 17  0
  4138131 17  0
  4138205 17  0
  4138221  2  0
  4138309  1  0
  4138335 14  0
  4138338 17  0
  4138387 15  0
  4138397 17  0
  4138453 17  0
  4138466  3  0
  4138499 17  0
  4138523  3  0
  4138537 17  0
  4138549 17  0
  4138557 17  1
  4138564 17  0
  4138572 17  0
  4138576 17  0
  4138614 17  0
  4138625 17  0
  4138654 17  1
  4138687 17  0
  4138712 17  0
  4138764  5  0
  4138791 17  0
  4138825 17  0
  4138826 17  0
  4138848 17  1
  4138857 17  0
  4138876 17  0
  4138927 14  0
  4138930 16  0
  4138951 17  2
  4138978 17  0
  4138990 16  0
  4139015 17  0
  4139090 17  0
  4139126 17  0
  4139155 17  0
  4139171 17  0
  4139175 17  0
  4139232 15  0
  4139234 17  0
  4139235  1  0
  4139241 17  0
  4139254 17  2
  4139278 14  0
  4139285 17  0
  4139302 17  0
  4139324 17  0
  4139325 17  0
  4139351 17  6
  4139365 17  0
  4139375 17  0
  4139379 17  0
  4139384 17  0
  4139399 14  0
  4139414 17  0
  4139417 17  0
  4139473  9  0
  4139476 17  0
  4139482 17  0
  4139517 17  0
  4139565 17  0
  4139619 17  0
  4139632 17  0
  4139673  1  3
  4139683 17  0
  4139690 17  0
  4139698 17  0
  4139716 14  0
  4139784 15  0
  4139793 14  0
  4139805 17  0
  4139816 17  4
  4139854 17  0
  4139912 16  0
  4139914 16  0
  4140212  8  0
  4140231  4  0
  4140384 17  0
  4140386  3  0
  4140506  2  0
  4140528 17  0
  4140552 17  0
  4140660 16  0
  4140671 14  0
  4140715 17  0
  4140726 17  0
  4140749  1  0
  4140755 17  0
  4140796 17  0
  4140811 17  0
  4140813 17  1
  4140837 17  0
  4140876 17  0
  4140933 17  0
  4141006 17  0
  4141024 17  0
  4141032 17  0
  4141101 15  0
  4141155 17  0
  4141210 17  2
  4141221 16  0
  4141235 17  0
  4141262 17  0
  4141280 17  0
  4141286 17  0
  4141290 17  0
  4141376 17  1
  4141378 17  0
  4141444 16  0
  4141463 17  0
  4141464 17  1
  4141480 17  0
  4141483 16  0
  4141488 17  0
  4141489 17  0
  4141492 17  0
  4141498 17  0
  4141562 17  1
  4141587 17  1
  4141593 17  2
  4141608 17  0
  4141663 17  0
  4141670 17  3
  4141698 17  0
  4141744 17  0
  4141760 17  1
  4141766 17  1
  4141815 17  0
  4141845 17  0
  4141866  2  0
  4141950  1  0
  4141968 17  0
  4141974 17  0
  4141988 17  0
  4142016  2  0
  4142061 17  0
  4142086 16  0
  4142104 17  0
  4142137 17  0
  4142229  1  0
  4142326 17  0
  4142344  4  0
  4142357  4  0
  4142358 17  0
  4142365 17  0
  4142439  1  0
  4142455 17  0
  4142457 14  0
  4142535 17  0
  4142646 17  0
  4142661 17  0
  4142675 17  0
  4142730 17  0
  4142768 17  3
  4142771 17  0
  4142789 17  2
  4142794  1  0
  4142809 17  0
  4142835 17  0
  4142847 17  2
  4142884 14  0
  4142890 17  6
  4142913 17  0
  4143052 17  0
  4143075 17  0
  4143115 17  0
  4143166 17  0
  4143167 17  0
  4143184  1  0
  4143186  2  0
  4143192 17  0
  4143200 17  0
  4143298 17  0
  4143334 17  0
  4143346 17  0
  4143369 17  0
  4143426 17  0
  4143460 14  0
  4143465 17  0
  4143467 16  0
  4143582  1  0
  4143590 17  0
  4143604 17  0
  4143645 17  0
  4143673  8  0
  4143723 17  0
  4143733 17  0
  4143746 16  0
  4143755 17  1
  4143820 17  0
  4143910 17  0
  4143913  1  0
  4143921 17  0
  4143926  1  0
  4143945 17  0
  4143981 17  0
  4144044 17  0
  4144058 17  0
  4144087 17  0
  4144094 17  0
  4144103 15  0
  4144145 17  0
  4144231 14  1
  4144236 17  1
  4144238 17  1
  4144241 17  0
  4144251  1  0
  4144283 17  0
  4144300  1  0
  4144327 17  1
  4144355 17  0
  4144362 17  0
  4144436  1  0
  4144456 17  0
  4144574 17  0
  4144576 17  1
  4144643 17  0
  4144688 17  0
  4144729 17  0
  4144733 17  0
  4144791 14  0
  4144792 17  0
  4144796 17  0
  4144873  5  1
  4144893 17  0
  4145011  3  0
  4145040  9  4
  4145058  8  0
  4147149 17  0
  4147163 14  0
  4147171 17  0
  4147251 17  0
  4147259  1  0
  4147277 17  0
  4147309 17  0
  4147313 17  0
  4147327 17  0
  4147378 17  0
  4147444 17  1
  4147471 17  0
  4147537 17  0
  4147543  6  0
  4147562 16  0
  4147567 17  0
  4147571 17  0
  4147594 17  0
  4147702 17  0
  4147707 17  0
  4147752 17  0
  4147762 17  0
  4147838  6  0
  4147847 17  0
  4147857 17  0
  4147870 17  0
  4147915  1  0
  4147928 17  0
  4147947 17  0
  4147956 17  0
  4147960 17  0
  4147981 16  0
  4147993 17  0
  4148058  1  0
  4148093 17  0
  4148113 17  0
  4148125 17  0
  4148191 17  0
  4148235 17  0
  4148261  5  0
  4148262 17  0
  4148276 15  0
  4148277 17  0
  4148290 17  0
  4148304 17  0
  4148317 17  0
  4148319 17  0
  4148338 17  0
  4148342 17  0
  4148380 17  0
  4148459 16  0
  4148474 17  0
  4148487 14  0
  4148529  3  0
  4148535 17  0
  4148551 17  0
  4148580 17  0
  4148594 17  0
  4148624  6  0
  4148717 17  0
  4148766 17  0
  4148778 17  0
  4148802  4  0
  4148824  1  0
  4148825 17  0
  4148827 17  0
  4148836 17  0
  4148843 17  0
  4148847 14  0
  4148853 17  0
  4148863 14  0
  4148888 17  0
  4148917  2  0
  4149014  1  0
  4149025 17  0
  4149045 17  0
  4149060 17  0
  4149083 17  0
  4149098 17  0
  4149129 17  0
  4149184 17  0
  4149286 14  0
  4149300 17  0
  4149332 17  0
  4149355 14  0
  4149389 17  0
  4149395 14  0
  4149412 17  0
  4149420 17  0
  4149432 17  0
  4149450 17  1
  4149468 17  0
  4149491 17  0
  4149495 17  0
  4149497 17  0
  4149522 17  0
  4149562 16  0
  4149670 17  0
  4149684 16  2
  4149720 17  1
  4149724 17  0
  4149831  3  0
  4149840  1  0
  4149851 17  0
  4149853 17  0
  4149862 17  0
  4149896 17  0
  4149900 17  1
  4149917 14  0
  4149934 17  0
  4149949  2  0
  4149951 17  0
  4149966 16  0
  4149982 17  0
  4150074 17  0
  4150136 17  1
  4150160 17  0
  4150195 17  0
  4150250 17  0
  4150261 17  0
  4150268 17  0
  4150328 16  0
  4150334 17  0
  4150358 17  0
  4150390 14  2
  4150408 17  0
  4150429 17  0
  4150447 14  0
  4150451  2  0
  4150455 17  0
  4150496 16  3
  4150497 17  1
  4150523 17  0
  4150539 17  3
  4150552 14  0
  4150611 17  5
  4150624 17  3
  4150701 14  2
  4150703 17  1
  4150804 17  1
  4150929 17  0
  4150972 13  0
  4151067 13  0
  4155010  9  0
  4155054 17  0
  4155102  4  0
  4155174 17  0
  4155235 17  0
  4155310 17  0
  4155328 17  1
  4155395 13  0
  4155402 17  0
  4155463 16  0
  4155501  2  0
  4155505 17  0
  4155520 14  0
  4155532 17  0
  4155534 17  0
  4155552 17  0
  4155571 17  0
  4155575 17  0
  4155647 17  0
  4155654  2  0
  4155672 17  0
  4155694 17  0
  4155740 17  0
  4155751 17  0
  4155840 17  0
  4155886 17  0
  4155960 17  0
  4155970  2  0
  4156032 17  0
  4156155 14  0
  4156156 17  0
  4156166 17  0
  4156185 16  0
  4156189 13  0
  4156209 17  0
  4156219 17  0
  4156250 15  0
  4156254 17  1
  4156286 17  0
  4156309 17  0
  4156363 14  0
  4156385 17  0
  4156436 17  0
  4156459 17  0
  4156504 17  0
  4156507 17  0
  4156529 17  0
  4156578  3  0
  4156670 17  0
  4156731 17  0
  4156796 17  0
  4156802 17  0
  4156858 17  0
  4156861 17  0
  4156865 17  0
  4156917 17  0
  4156944  6  0
  4156945 17  0
  4156946 17  0
  4156952 14  0
  4156956 17  0
  4156965  2  0
  4157021 17  0
  4157031 17  0
  4157044 17  0
  4157052 16  2
  4157064 17  0
  4157092 17  0
  4157116 17  0
  4157131 17  0
  4157147 16  0
  4157158 17  0
  4157192  1  0
  4157203 17  0
  4157227 17  0
  4157276 16  0
  4157282 17  0
  4157308 17  0
  4157320  1  0
  4157325 14  4
  4157339 17  0
  4157369  2  0
  4157371 17  0
  4157395 17  0
  4157410 14  0
  4157415  2  0
  4157441  8  0
  4157460 17  0
  4157488 17  1
  4157534 17  0
  4157578 14  0
  4157699 17  0
  4157706 17  0
  4157727  2  0
  4157739 17  0
  4157786  7  0
  4157849 17  1
  4157872 17  0
  4157933 17  4
  4158008  4  0
  4158018  7  0
  4158041 17  0
  4158070 17  0
  4158114 17  0
  4158137 17  0
  4158180 17  0
  4158201 17  0
  4158245 17  0
  4158270  3  0
  4158276 17  0
  4158295 17  0
  4158317 17  0
  4158320 14  0
  4158325 17  0
  4158332 17  0
  4158367  2  0
  4158372 17  9
  4158384 17  0
  4158421 17  0
  4158471 17  0
  4158578 17  0
  4158607 17  0
  4158612 17  0
  4158641 17  0
  4158670 16  0
  4158774 17  0
  4158778 17  0
  4158779 17  0
  4158803 17  0
  4158814 16  0
  4158822 17  3
  4158847 17  0
  4158855 16  0
  4158858 17  0
  4158867 16  0
  4158876 17  0
  4158887  2  0
  4158888 17  0
  4158912 17  0
  4158949 17  0
  4159029 17  0
  4159047 17  0
  4159118 17  0
  4159145 17  0
  4159174 17  0
  4159203  1  0
  4159205 16  0
  4159276 17  0
  4159283 17  0
  4159288 17  0
  4159298 17  0
  4159347 17  2
  4159398 17  0
  4159414 17  0
  4159420 17  0
  4159466 17  0
  4159572 17  0
  4159623 15  0
  4159626 17  0
  4159643  3  0
  4159683 17  0
  4159685 17  0
  4159693 17  0
  4159702 17  0
  4159753 14  0
  4159806 17  0
  4159825 17  0
  4159856 17  0
  4159885 17  0
  4159944 17  0
  4159982  9  0
  4160006  2  1
  4160064 17  0
  4160110 17  0
  4160128 17  0
  4160150 17  0
  4160185 17  0
  4160205  2  0
  4160235 17  1
  4160250 17  0
  4160290 17  0
  4160424 17  0
  4160446 17  0
  4160467 17  0
  4160484  6  0
  4160496 17  0
  4160522 17  0
  4160544 15  0
  4160588 17  0
  4160621 17  0
  4160653 17  0
  4160663 14  0
  4160669 16  2
  4160676 14  1
  4160683 14  1
  4160709  6  0
  4160723 17  0
  4160739 17  0
  4160747 17  0
  4160772 17  0
  4160781 17  0
  4160796 17  0
  4160811 16  0
  4160821 17  0
  4160866 17  0
  4160876 17  1
  4160892 17  0
  4160936 14  0
  4160970  1  0
  4160996 17  0
  4161005 17  0
  4161025 17  0
  4161030 17  0
  4161062 17  0
  4161070 17  0
  4161096 14  0
  4161122 17  0
  4161135 17  0
  4161180 14  0
  4161181 17  0
  4161225 17  0
  4161236 14  0
  4161244 17  0
  4161282  4  0
  4161303  7  0
  4161376 17  0
  4161408  8  0
  4161421 17  0
  4161489 17  0
  4161497 17  0
  4161524  9  0
  4161531  2  0
  4164236  3  0
  4164301  3  0
  4164310 14  0
  4164363 14  0
  4164369 14  1
  4164372 12  0
  4164393 14  1
  4164397  4  0
  4164424 14  0
  4164438 13  0
  4164463 14  0
  4164464 14  0
  4164511 14  0
  4164522 11  0
  4164540 14  0
  4164564 14  0
  4164572  1  0
  4164627 14  0
  4164628 14  0
  4164635 14  0
  4164641 14  0
  4164642 14  0
  4164664  1  0
  4164666 14  0
  4164721 13  0
  4164738  3  0
  4164742  1  0
  4164758 14  0
  4164762 14  0
  4164776 14  0
  4164846 14  0
  4164871 14  0
  4164910 14  0
  4164916 11  0
  4164922 14  2
  4164935 14  0
  4164947 14  0
  4164954 11  0
  4164987  7  0
  4164994 11  1
  4165017 14  0
  4165030 14  0
  4165058 14  0
  4165100 14  0
  4165109 12  0
  4165139 14  0
  4165204 10  0
  4165240 14  0
  4165263 11  0
  4165295 14  0
  4165328  2  0
  4165341 14  0
  4165364 14  0
  4165373 13  0
  4165434 14  0
  4165472 14  0
  4165473 14  2
  4165485 14  0
  4165491 14  0
  4165496 14  0
  4165502 11  1
  4165505 14  0
  4165506  9  0
  4165507 11  0
  4165527 14  1
  4165554 11  0
  4165581 14  0
  4165618 14  0
  4165619  2  0
  4165690 11  0
  4165695 14  0
  4165711 12  0
  4165721 13  0
  4165725 14  0
  4165731 11  0
  4165739 14  0
  4165776 13  0
  4165797 14  0
  4165831 14  0
  4165903 11  1
  4165911 14  0
  4165954 14  0
  4165959 14  0
  4165960 14  1
  4165961  3  0
  4166023 14  0
  4166036 11  0
  4166073 14  0
  4166126  4  0
  4166129 14  0
  4166132 11  0
  4166140 14  0
  4166182 14  0
  4166188 14  0
  4166198 14  0
  4166240 14  0
  4166271 14  0
  4166295 14  0
  4166305  2  0
  4166307 13  0
  4166356 14  0
  4166365 14  0
  4166381 14  0
  4166388 14  0
  4166395 14  0
  4166403 14  0
  4166422  1  0
  4166483  3  0
  4166487 11  0
  4166510 11  0
  4166511 14  0
  4166578 11  0
  4166598 14  0
  4166669 14  0
  4166699 11  0
  4166704 13  0
  4166719 14  0
  4166980 14  0
  4167645 14  0
  4167820 12  0
  4167879  3  0
  4167885 14  0
  4167915 14  0
  4167954 14  0
  4168010 14  0
  4168016 14  1
  4168020 13  0
  4168037 14  0
  4168112 14  0
  4168114 11  0
  4168124 14  0
  4168132 14  0
  4168174 14  0
  4168181  3  0
  4168223 14  0
  4168240  1  0
  4168332 14  0
  4168344 14  0
  4168376 13  0
  4168463 14  0
  4168490 13  1
  4168513 14  0
  4168541 14  0
  4168574 14  3
  4168579 14  1
  4168593 14  0
  4168596 14  0
  4168640 14  0
  4168675 14  0
  4168682 14  0
  4168690 13  0
  4168694 14  0
  4168757  3  0
  4168758 14  0
  4168766 11  0
  4168789 14  0
  4168862 14  0
  4168890 14  0
  4168903 14  0
  4168909 14  0
  4168918 14  0
  4168933 14  0
  4168938 13  0
  4168950  1  0
  4168967 14  0
  4168997 11  0
  4169026 14  0
  4169101 14  0
  4169115 14  0
  4169130 14  0
  4169141 14  0
  4169150 14  0
  4169171 14  0
  4169173 14  0
  4169202 14  0
  4169209  4  0
  4169219 14  0
  4169257 14  0
  4169258 14  0
  4169309  3  0
  4169315 14  3
  4169440 14  0
  4169463 11  0
  4169517 14  0
  4169603 14  0
  4169615 14  0
  4169618 14  0
  4169647 14  0
  4169721  2  0
  4169762 14  0
  4169773 14  0
  4169852 14  0
  4169865 14  0
  4169882 14  0
  4169884 14  0
  4169930 14  0
  4169964 14  0
  4169976 14  0
  4170011 14  0
  4170040 11  0
  4170077 13  0
  4170120 14  0
  4170143  1  0
  4170180 14  0
  4170223 14  0
  4170269 14  0
  4170271 11  0
  4170282 11  0
  4170304 14  0
  4170315 11  0
  4170346 14  0
  4170406  3  0
  4170429 11  0
  4170433 11  0
  4170445 14  0
  4170483  3  0
  4170491 11  0
  4170511 14  1
  4170532 14  0
  4170595 14  0
  4170631 14  3
  4170639 14  0
  4170666 14  0
  4170712  2  0
  4170714 14  0
  4170760 14  0
  4170773 14  0
  4170785 14  0
  4170829 14  0
  4170868 14  0
  4170871 14  0
  4170956 11  0
  4171038 14  0
  4171045 14  0
  4171064 13  0
  4171076 14  0
  4171090 14  0
  4171102 14  1
  4171170 11  0
  4171182 14  0
  4171186  3  0
  4171191 14  0
  4171207 14  0
  4171238  2  0
  4171282  2  0
  4171291  3  0
  4171302 14  4
  4171306 11  0
  4171396 14  0
  4171436 14  0
  4171441 14  0
  4171548 14  0
  4171569 14  0
  4171579 11  0
  4171580 14  0
  4171598 14  0
  4171610 14  0
  4171630 14  0
  4171693 14  0
  4171717 14  1
  4171719 11  0
  4171721 14  0
  4171740 14  0
  4171748 14  0
  4171750 14  0
  4171787 14  0
  4171788 14  0
  4171796 11  0
  4171804 14  0
  4171820 14  0
  4171901 14  0
  4171937 14  2
  4171941 14  0
  4171949 14  0
  4171955 14  0
  4171981 14  0
  4172007 14  0
  4172013 14  1
  4172030 14  0
  4172050 11  0
  4172074 14  0
  4172081  4  0
  4172085 14  0
  4172112 14  0
  4172148 14  0
  4172164 14  0
  4172176 11  0
  4172192  5  0
  4172210 11  0
  4172216  2  0
  4172268 14  0
  4172283 10  0
  4172307  5  0
  4172338 14  0
  4172344  9  0
  4172375 14  0
  4172405 14  0
  4172417 14  0
  4172502 14  0
  4172505 11  0
  4172514 14  0
  4172535 14  0
  4172536 11  0
  4172549 14  0
  4172560 14  0
  4172574 14  0
  4172586 11  0
  4172615 14  0
  4172649 14  0
  4172717 14  0
  4172727 14  0
  4172730 13  0
  4172746 11  1
  4172805 14  1
  4172808 14  0
  4172821 14  0
  4172859 11  0
  4172861  3  0
  4172889 14  0
  4172928 14  0
  4172929 14  0
  4172955 14  0
  4173011  1  0
  4173026 14  2
  4173033 14  0
  4173055 11  0
  4173064 14  0
  4173067 14  0
  4173101 14  0
  4173119 14  0
  4173177 14  0
  4173198 12  0
  4173199 14  0
  4173252 14  0
  4173278 14  0
  4173300 14  0
  4173307 14  0
  4173327 14  0
  4173334 14  0
  4173344 14  0
  4173350 14  0
  4173456 11  0
  4173466 14  0
  4173510 14  0
  4173519  4  0
  4173534 14  0
  4173580 11  0
  4173582  3  0
  4173591 14  0
  4173599 14  0
  4173618 14  0
  4173626 14  0
  4173655 14  0
  4173757  3  0
  4173769 14  0
  4173770 14  0
  4173772 14  0
  4173798 14  0
  4173811 14  0
  4173842 14  0
  4173850 14  0
  4173890 14  0
  4173901 14  0
  4173932 14  0
  4173940 14  0
  4173979 14  0
  4174047 13  0
  4174051 14  0
  4174105 14  0
  4174128 14  0
  4174133 14  0
  4174150 14  0
  4174174 14  0
  4174228 14  0
  4174234 11  1
  4174250 14  0
  4174254 11  0
  4174324 14  0
  4174335 14  0
  4174426 14  0
  4174461 14  5
  4174467 14  0
  4174472 14  2
  4174495  4  0
  4174507 14  1
  4174532 14  0
  4174582 11  0
  4174643 14  0
  4174670  1  0
  4174717 11  4
  4174721 14  0
  4174743 11  0
  4174751 13  0
  4174752 11  0
  4174754 14  0
  4174779 11  0
  4174840 14  0
  4174868 11  0
  4174955 14  0
  4174973 14  0
  4174978 14  0
  4174996 14  0
  4175001  3  0
  4175016 11  0
  4175040 14  0
  4175051 14  0
  4175105 14  1
  4175144 14  0
  4175145 14  0
  4175157 11  0
  4175184 14  0
  4175216 14  2
  4175289 14  0
  4175291 14  0
  4175295 14  0
  4175311 14  0
  4175346 14  0
  4175390 14  0
  4175398 14  0
  4175419 14  0
  4175425 13  0
  4175473 14  0
  4175481 12  0
  4175483 14  0
  4175517 14  0
  4175525 11  0
  4175557 11  2
  4175569 14  0
  4175578 14  0
  4175589 14  0
  4175618 14  0
  4175630 13  1
  4175635 14  0
  4175662 13  0
  4175669 14  0
  4175688 14  0
  4175706 14  0
  4175707 14  0
  4175721 14  0
  4175728 14  0
  4175741 11  1
  4175746 11  0
  4175762 11  0
  4175765 14  0
  4175803 14  0
  4175837 11  0
  4175905  2  0
  4175987 14  0
  4176006 14  0
  4176013 14  0
  4176023 11  0
  4176031 11  0
  4176070 14  0
  4176078  4  0
  4176079 14  0
  4176093 11  0
  4176118 13  0
  4176124 14  0
  4176145 11  0
  4176233  2  0
  4176335 14  0
  4176382  3  0
  4176455 14  1
  4176467 14  0
  4176483 14  0
  4176499 14  0
  4176646 14  0
  4176671 14  0
  4176692 14  0
  4176763 14  0
  4176795 14  0
  4176804 14  0
  4176814 14  0
  4176958 14  0
  4176960 13  0
  4176978 14  0
  4177025 14  0
  4177030 14  0
  4177076  2  0
  4177120 14  0
  4177188 14  0
  4177201 11  0
  4177214 11  0
  4177216  7  0
  4177288 14  0
  4177333 14  0
  4177369 14  0
  4177402 14  0
  4177415 14  0
  4177441 14  0
  4177542 14  0
  4177581 14  0
  4177645 14  0
  4177667 14  0
  4177670  1  0
  4177686 11  0
  4177708 14  0
  4177811 13  0
  4177813 14  0
  4177830 14  0
  4177878  5  0
  4177885 14  0
  4177900 14  0
  4177903 14  0
  4177905 14  2
  4177931 11  0
  4177970 14  0
  4177987  3  0
  4178031 11  0
  4178039  1  0
  4178049 14  0
  4178058  2  0
  4178120 11  0
  4178128 11  0
  4178129 14  0
  4178161 14  0
  4178173 14  0
  4178181 11  0
  4178188 11  0
  4178200 14  1
  4178201 11  0
  4178216 14  0
  4178250 14  0
  4178256 11  0
  4178279 14  0
  4178286 14  0
  4178295 13  0
  4178376 14  1
  4178389 14  1
  4178396 14  0
  4178418 14  0
  4178437 14  0
  4178442 14  0
  4178591 14  0
  4178606 14  1
  4178610 14  0
  4178619  4  0
  4178628 14  0
  4178645 14  0
  4178648 14  0
  4178654 14  1
  4178682 11  0
  4178837 14  0
  4178853 11  0
  4178935 14  0
  4178942 14  0
  4179080 14  0
  4179143  3  0
  4179201 14  0
  4179233  4  0
  4179238 14  0
  4179264 14  1
  4179279 14  0
  4179376 14  0
  4179377 12  0
  4179520 14  0
  4179525 14  0
  4179590 14  0
  4179599 14  0
  4179606 14  0
  4179609 14  0
  4179631 14  0
  4179643 14  0
  4179668 11  0
  4179699 14  0
  4179711 11  0
  4179810 14  0
  4179898 14  0
  4179905 13  0
  4179925 14  0
  4179946 14  0
  4179972 14  3
  4179984  9  0
  4180028 11  0
  4180064  7  0
  4180099 14  2
  4180122 14  0
  4180140 14  0
  4180150 14  0
  4180199 14  6
  4180265  3  0
  4180280 14  1
  4180289 14  0
  4180346 14  2
  4180353 14  0
  4180375 14  2
  4180396 14  5
  4180401 11  2
  4180489 11  0
  4180520 14  0
  4180534 14  8
  4180601 14  0
  4180692 11  0
  4180699 14  0
  4180705 13  0
  4180718 11  1
  4180750 14  0
  4180772 14  0
  4180780 14  0
  4180810 14  0
  4180816  5  0
  4180820 14  0
  4180851 14  0
  4180903 14  0
  4180939 12  0
  4180942 14  0
  4180965 14  0
  4180968 14  0
  4180978 14  0
  4181023 13  0
  4181052 14  0
  4181085 14  0
  4181133 14  0
  4181211 11  0
  4181240 14  0
  4181245 14  0
  4181289 13  0
  4181307 11  0
  4181402 14  0
  4181410 14  0
  4181421 14  3
  4181451 14  0
  4181550 14  0
  4181575 14  0
  4181749 11  4
  4181768 14  0
  4241006 17  0
  4241110 17  0
  4241179 17  0
  4241182 17  0
  4241203 17  0
  4241223 17  0
  4241238  9  0
  4241262 17  0
  4241291 17  0
  4241315 17  0
  4241321 17  0
  4241330 17  0
  4241333 17  0
  4241369 17  0
  4241405 15  0
  4241440  3  0
  4241448 16  0
  4241488 17  0
  4241495 17  0
  4241497 17  0
  4241498 17  0
  4241503 17  0
  4241562  3  0
  4241591 17  0
  4241617 17  0
  4241662 17  0
  4241726 17  0
  4241742 16  0
  4241801 17  0
  4241876 17  0
  4241885 17  0
  4241900 17  0
  4241922 17  0
  4241934 17  0
  4241953 17  0
  4241960 17  0
  4241968 14  0
  4241975  1  0
  4242112 17  0
  4242118 17  0
  4242146  3  0
  4242147 17  1
  4242173 17  0
  4242196 17  0
  4242240 17  0
  4242297 17  0
  4242315 17  2
  4242370 17  0
  4242391  2  0
  4242393  6  0
  4242410 17  0
  4242418 17  0
  4242437 17  0
  4242443 17  0
  4242459 17  0
  4242463 17  0
  4242476 14  0
  4242491 17  0
  4242500 17  0
  4242506 17  0
  4242514 17  0
  4242575 17  0
  4242586 17  0
  4242608 17  0
  4242640 17  0
  4242692 17  1
  4242705 16  0
  4242737 15  0
  4242806 17  0
  4242828 17  0
  4242852 17  0
  4242873 17  0
  4242905 17  0
  4242943 17  0
  4242953 17  0
  4242987 17  0
  4243008 17  0
  4243033 17  0
  4243104 17  0
  4243141 17  0
  4243154 17  0
  4243191 17  0
  4243262 17  0
  4243284 17  0
  4243300 17  0
  4243336 17  0
  4243354 17  0
  4243359 17  0
  4243405 17  0
  4243442 17  1
  4243461 17  1
  4243462 17  0
  4243465 14  0
  4243486 17  0
  4243508 17  0
  4243559 17  0
  4243623 17  0
  4243638 17  0
  4243639  1  0
  4243649  4  0
  4243668  2  0
  4243672  4  0
  4243689 17  0
  4243697 17  0
  4243742  2  0
  4243769 17  0
  4243796 17  0
  4243803 17  0
  4243819 17  0
  4243841 17  0
  4243874 17  0
  4243910 17  0
  4243911 17  2
  4243944 17  0
  4243984 17  2
  4244083 17  0
  4244095 17  0
  4244180 16  0
  4244183 17  0
  4244209 17  0
  4244261  3  0
  4244271 17  0
  4244274  8  0
  4244311 17  0
  4244312  1  0
  4244330  1  0
  4244377 17  0
  4244413 17  0
  4244427 11  0
  4244430 14  0
  4244458 17  0
  4244467 17  0
  4244476  2  0
  4244511 17  0
  4244544  3  0
  4244552 10  0
  4244573 17  0
  4244581 17  0
  4244594 14  0
  4244642 17  1
  4244656  6  0
  4244661 14  0
  4244684 16  0
  4244695  1  0
  4244723 17  0
  4244735 17  0
  4244761 17  0
  4244780  1  0
  4244785 17  0
  4244814 17  0
  4244837 17  0
  4244856 17  0
  4244865 16  0
  4244973 17  0
  4245236  8  0
  4245297  6  0
  4245354 17  0
  4245412 17  0
  4245449 17  1
  4245453 17  0
  4245507 16  0
  4245517  1  0
  4245538 17  0
  4245551 17  0
  4245556 17  0
  4245564 16  0
  4245646  2  0
  4245668 17  0
  4245701 17  7
  4245742 17  1
  4245761 17  0
  4245790 17  0
  4245803 17  0
  4245838 17  0
  4245854  1  0
  4245861 14  1
  4245871 17  0
  4245888 17  0
  4245891 17  0
  4245897 17  3
  4245902 17  0
  4245931 15  0
  4245933 17  1
  4245945 17  1
  4245947 17  0
  4245970 17  0
  4245987 17  0
  4246011 17  0
  4246012 17  0
  4246113 17  0
  4246191 17  0
  4246216 17  0
  4246255  1  0
  4246343 17  0
  4246348 17  0
  4246407 17  0
  4246448 17  0
  4246455 17  0
  4246467 16  0
  4246478 17  0
  4246481 14  0
  4246521 17  0
  4246554 17  0
  4246630  8  0
  4246679 17  0
  4246695 17  0
  4246706 17  0
  4246726 17  0
  4246729 17  0
  4246749 17  0
  4246759 17  0
  4246813 17  0
  4246848 17  0
  4246852 17  0
  4246864 17  1
  4246871 17  0
  4246875 17  0
  4246884 15  0
  4246893 15  0
  4246911 17  0
  4246945 17  0
  4247022 17  0
  4247023  2  4
  4247053 17  0
  4247077 17  0
  4247092 17  2
  4247106 16  0
  4247110 17  0
  4247116  2  0
  4247128 16  0
  4247139 17  0
  4247149  1  0
  4247199  2  0
  4247238  1  0
  4247267 17  0
  4247309  1  0
  4247370  2  0
  4247423 17  0
  4247444 17  0
  4247455  1  0
  4247477  1  0
  4247542 17  0
  4247682 16  0
  4247703  3  0
  4247769  1  0
  4247774  2  0
  4247791 17  1
  4247807 14  2
  4247811 17  1
  4247815 14  0
  4247816 17  0
  4247825 17  0
  4247831  3  0
  4247832 17  0
  4247905 17  0
  4247924 14  0
  4247936  2  0
  4247968 17  0
  4247970 13  0
  4247991 13  1
  4248006  3  0
  4248034 17  0
  4248039 14  0
  4248069  4  0
  4248096 17  0
  4248106 17  0
  4248120 17  1
  4248126  1  0
  4248131 17  0
  4248156  9  0
  4248158  1  0
  4248159 17  0
  4248202 17  0
  4248221 17  0
  4248293 17  0
  4248433  4  1
  4248442 17  0
  4248485  2  0
  4248521 17  0
  4248533  1  0
  4248541 17  0
  4248584 17  0
  4248675 16  0
  4248703 17  0
  4248763 17  7
  4248871 17  0
  4248941 17  1
  4248950 17  0
  4248982 17  0
  4249078  1  0
  4249128 17  0
  4249137 17  0
  4249145 17  0
  4249232 17  0
  4249233 14  0
  4249242 17  0
  4249247 17  0
  4249279  1  0
  4249282 17  0
  4249303 17  0
  4249357 17  0
  4249382 14  0
  4249389  1  0
  4249500 17  0
  4249522 17  0
  4249525 14  0
  4249535  2  0
  4249538  1  0
  4249563  1  0
  4249579 17  0
  4249591 17  0
  4249602 14  0
  4249611 14  1
  4249614 17  0
  4249622 17  0
  4249660 15  0
  4249688 17  0
  4249702 17  4
  4249725 17  2
  4249734  2  0
  4249742 17  0
  4249749 17  8
  4249797 11  0
  4249808  5  0
  4249826  1  0
  4249898  9  0
  4249928 17  0
  4249993 17  0
  4252080 17  0
  4252165  8  0
  4252170 17  0
  4252176  8  0
  4252226 17  2
  4252245 17  0
  4252322 17  1
  4252325 17  0
  4252339 17  0
  4252390 17  0
  4252417 17  0
  4252422 16  0
  4252435 16  0
  4252461  7  0
  4252471 17  0
  4252483 16  0
  4252554 17  0
  4252619 17  0
  4252654 17  0
  4252659 17  0
  4252671 17  1
  4252716 17  4
  4252757 17  3
  4252774 17  0
  4252785 16  0
  4252804  3  0
  4252818 17  0
  4252819 17  0
  4252826 14  0
  4252841 17  0
  4252843 17  0
  4252848 17  0
  4252873 17  0
  4252972 17  0
  4252979  4  0
  4253006  3  0
  4253016 16  0
  4253019 17  0
  4253026 17  0
  4253127 17  0
  4253157 17  0
  4253160 17  0
  4253224 17  0
  4253287 17  0
  4253318 17  0
  4253322 17  0
  4253338 17  0
  4253385 17  0
  4253413 17  3
  4253418 17  0
  4253429  8  0
  4253445 17  0
  4253510 14  0
  4253515 17  0
  4253540  7  0
  4253549 17  0
  4253573 17  0
  4253640  3  0
  4253689 17  0
  4253694 17  0
  4253699 17  0
  4253705 16  0
  4253726 17  0
  4253740 17  0
  4253804 17  0
  4253818 17  0
  4253860 17  7
  4253976 17  0
  4254012 14  0
  4254051 17  0
  4254144 14  0
  4254157 17  0
  4254189 17  0
  4254223 17  0
  4254234 17  0
  4254250 17  0
  4254274 17  0
  4254311 17  0
  4254317 17  0
  4254321 14  0
  4254351 17  0
  4254422 17  0
  4254466 17  1
  4254499 17  0
  4254505 17  0
  4254540  1  0
  4254618 17  0
  4254637 17  0
  4254646 17  0
  4254666 16  0
  4254680 17  0
  4254688 17  0
  4254708 17  0
  4254709 17  0
  4254729 17  0
  4254733 17  0
  4254741 17  0
  4254773  7  0
  4254774 17  0
  4254789 17  0
  4254798 17  0
  4254811 16  0
  4254813 17  0
  4254871 17  0
  4254906  2  0
  4254975 17  0
  4254979 17  0
  4254983  6  0
  4255006 17  1
  4255053 17  0
  4255161 14  0
  4255166 17  0
  4255186 17  0
  4255219 17  0
  4255241 17  0
  4255244 17  0
  4255259 17  0
  4255266 17  0
  4255326 17  0
  4255379 17  0
  4255422 17  1
  4255443 17  0
  4255479 16  0
  4255487 17  0
  4255499  5  0
  4255519  6  0
  4255571 17  0
  4255575 17  0
  4255583 17  0
  4255597 17  0
  4255664 17  0
  4255667 17  0
  4255688 17  0
  4255689 17  0
  4255694 17  0
  4255732 17  5
  4255765  1  0
  4255883 17  0
  4255908 17  0
  4255944 17  1
  4256046  1  0
  4256081 17  0
  4256131 17  0
  4256145 17  0
  4256187 14  0
  4256190 17  0
  4256249  6  0
  4256290 16  0
  4256382 17  0
  4256388 17  0
  4256419 17  0
  4256630  4  0
  4260677 17  0
  4260749  4  0
  4260753 17  0
  4260799 17  0
  4260826 17  0
  4260854 17  0
  4260872 14  0
  4260882 16  0
  4260884 17  0
  4260935 17  0
  4260944 17  0
  4260947 17  0
  4260962  1  0
  4260981 17  0
  4261028  5  0
  4261057  7  0
  4261149 17  1
  4261170  8  0
  4261199 17  0
  4261230 17  0
  4261242 15  0
  4261269 17  0
  4261372 14  0
  4261382 17  0
  4261395 17  0
  4261401 17  0
  4261431 17  0
  4261433  1  0
  4261467 17  3
  4261479  2  0
  4261496  2  0
  4261516 17  0
  4261524 17  0
  4261527 17  0
  4261579  8  0
  4261638 17  0
  4261659 17  0
  4261660  1  0
  4261688 14  0
  4261702 17  0
  4261703  3  0
  4261719 17  0
  4261728 17  0
  4261739 14  0
  4261757 14  0
  4261762 17  0
  4261763 17  0
  4261808  6  0
  4261810 17  0
  4261825 17  0
  4261881 16  0
  4261960 14  1
  4262001 14  0
  4262018 17  0
  4262040 17  1
  4262044 17  0
  4262061 15  0
  4262067 17  0
  4262087 14  0
  4262238 17  0
  4262239 14  0
  4262247 17  0
  4262252 17  0
  4262408 14  0
  4262484 17  0
  4262489 17  0
  4262505 17  1
  4262543 14  0
  4262558 17  0
  4262559 14  0
  4262581 17  1
  4262615 14  0
  4262633 14  0
  4262667  5  0
  4262721 14  0
  4262723 14  0
  4262738 17  0
  4262748 14  0
  4262764 16  0
  4262811 17  0
  4262814 14  0
  4262929  1  0
  4262931  1  0
  4263000  2  0
  4263001 17  0
  4263098 17  0
  4263103 17  0
  4263127 17  5
  4263133 16  0
  4263145 17  0
  4263194 17  0
  4263238 17  0
  4263293 17  3
  4263324 17  0
  4263326 17  0
  4263363 17  0
  4263364 17  0
  4263382 17  0
  4263398 17  0
  4263407 17  0
  4263412 17  0
  4263446 17  0
  4263529 17  1
  4263546 17  1
  4263613 14  0
  4263627 17  0
  4263668 14  0
  4263703 17  0
  4263722 17  0
  4263742 17  0
  4263795 17  0
  4263801 17  6
  4263828 17  0
  4263833 16  0
  4263842  3  0
  4263846 17  0
  4263859 17  0
  4263863 17  0
  4263870 14  0
  4263878 17  1
  4263884 17  0
  4263929  2  0
  4263932 17  1
  4263945 17  0
  4263986 17  0
  4264019 16  0
  4264053 17  0
  4264079  4  0
  4264115 17  0
  4264122 16  0
  4264165  1  0
  4264297 17  0
  4264340 17  2
  4264343 17  0
  4264364 17  0
  4264365 17  1
  4264437 17  0
  4264462 17  0
  4264509 17  0
  4264517 17  0
  4264519 17  0
  4264546 17  1
  4264563 17  0
  4264578  2  0
  4264606 17  0
  4264614  2  0
  4264634 17  3
  4264742 17  0
  4264750 16  0
  4264788  3  0
  4264839 17  0
  4264870 17  0
  4264884  5  0
  4264923 17  0
  4264968 17  0
  4265009 14  0
  4265057 17  0
  4265107 17  0
  4265143 17  0
  4265178 17  0
  4265220 17  0
  4265248 17  0
  4265252 17  0
  4265253 17  0
  4265261 14  0
  4265264 17  0
  4265293 16  0
  4265354 17  0
  4265373 17  0
  4265377 17  0
  4265387 16  0
  4265434 17  0
  4265444 17  0
  4265454 17  0
  4265477 17  0
  4265489 17  0
  4265549 17  0
  4265609 17  0
  4265612 17  0
  4265622 17  0
  4265675 14  0
  4265677 17  0
  4265680 17  0
  4265713 17  0
  4265762 17  0
  4265771 17  0
  4265786 17  0
  4265801 17  0
  4265815 17  0
  4265840 14  0
  4265857 16  0
  4265870 14  0
  4266041 17  0
  4266120  5  0
  4268284  4  0
  4268371  5  0
  4268417  2  0
  4268441 14  0
  4268446 14  0
  4268567 13  0
  4268621 14  0
  4268622 14  0
  4268631 11  0
  4268707 14  0
  4268729 11  0
  4268799 14  0
  4268858 14  0
  4268898 14  0
  4268899 14  0
  4268902 14  0
  4268903 11  0
  4268911 14  0
  4268960 14  0
  4269013  2  0
  4269030 12  0
  4269031 14  0
  4269038 14  0
  4269049 14  0
  4269066 14  0
  4269093 14  0
  4269096  3  0
  4269098 14  0
  4269116 14  0
  4269145 14  0
  4269160 14  0
  4269165  1  0
  4269209 14  0
  4269252 14  1
  4269256  4  0
  4269261 14  0
  4269272 14  0
  4269291 14  0
  4269329 14  2
  4269332 14  5
  4269337 14  2
  4269391 14  0
  4269435 14  0
  4269448 11  0
  4269449 14  0
  4269457 14  0
  4269464 14  0
  4269470 14  0
  4269488 14  0
  4269492 14  0
  4269498 14  0
  4269529 14  0
  4269534 14  0
  4269542 14  0
  4269621 14  0
  4269624 14  0
  4269629 14  0
  4269636 14  0
  4269663 14  0
  4269682 14  0
  4269689 14  0
  4269712 14  0
  4269735 14  0
  4269754 14  0
  4269755 14  0
  4269766 14  0
  4269785 14  0
  4269787 14  0
  4269817 14  0
  4269825  3  0
  4269896 14  0
  4269952 14  0
  4270006 11  0
  4270008 11  0
  4270020 14  0
  4270031 14  0
  4270042 14  0
  4270066  1  0
  4270075 11  0
  4270083 14  0
  4270087 14  0
  4270108 11  0
  4270110 13  0
  4270132 14  0
  4270193  2  0
  4270195 14  0
  4270253 14  2
  4270268 14  0
  4270276 14  0
  4270283 14  0
  4270300 14  0
  4270312 14  1
  4270313 13  0
  4270329 14  0
  4270365 13  0
  4270367 14  0
  4270400 14  0
  4270410 14  0
  4270423 14  0
  4270441 11  0
  4270464 14  0
  4270518 11  0
  4270534 14  0
  4270538 14  0
  4270541 14  0
  4270543 14  0
  4270553 14  0
  4270565 14  1
  4270572 14  0
  4270574 14  0
  4270605 13  0
  4270640 14  0
  4270687 14  0
  4270689 11  0
  4270698 14  0
  4270704  3  0
  4270706 11  0
  4270720 14  0
  4270733 14  0
  4270764 14  0
  4270776 14  0
  4270782 14  0
  4270799 14  1
  4270851 14  0
  4270856  3  0
  4270866 14  0
  4270876 14  0
  4270924 14  0
  4270934 14  0
  4270979 14  0
  4270987 14  2
  4271010  3  0
  4271033 14  0
  4271039 14  0
  4271049 14  0
  4271062 14  0
  4271063 14  0
  4271075 14  0
  4271077 14  0
  4271079 11  0
  4271083 14  0
  4271085 13  0
  4271133 14  0
  4271157 14  0
  4271218 14  0
  4271254 11  0
  4271258 14  0
  4271312 14  0
  4271316 14  0
  4271353 14  0
  4271398 14  0
  4271415 14  0
  4271431  3  0
  4271439 13  0
  4271465 13  0
  4271474 14  1
  4271477 14  0
  4271485 14  0
  4271491 11  0
  4271509 14  0
  4271550 14  0
  4271554 14  0
  4271582 14  0
  4271591  2  0
  4271597 14  0
  4271603 14  0
  4271653 14  0
  4271661 14  0
  4271667 14  0
  4271683 14  0
  4271717 14  0
  4271768 14  0
  4271799 14  0
  4271830 14  0
  4271848  8  0
  4271855 13  0
  4271880 14  0
  4271899 14  0
  4271930 14  4
  4271943 14  0
  4272026 11  0
  4272032 14  0
  4272040  2  0
  4272124 11  0
  4272209 14  0
  4272215  3  0
  4272232 14  0
  4272327 14  0
  4272337 14  0
  4272468 12  0
  4272610  8  0
  4273076 14  1
  4273156 14  0
  4273221  6  0
  4273242 14  0
  4273246 14  0
  4273285 14  1
  4273302 14  0
  4273347 12  0
  4273405  1  0
  4273425 14  1
  4273491 14  0
  4273492 14  0
  4273493 14  0
  4273529 14  0
  4273610  3  0
  4273619 14  1
  4273669  4  0
  4273689 14  6
  4273775 14  0
  4273803 14  0
  4273882 11  0
  4273907 14  0
  4273930 14  0
  4274005 14  0
  4274012 11  0
  4274054 14  0
  4274058 14  0
  4274064 14  0
  4274071 14  1
  4274079 13  0
  4274137 14  0
  4274189 14  0
  4274215 14  0
  4274244 11  0
  4274252 14  0
  4274263 14  0
  4274295 14  0
  4274328 14  0
  4274340 14  0
  4274355 14  0
  4274367 14  0
  4274394 14  0
  4274398 14  0
  4274411 11  0
  4274412 14  0
  4274415 14  0
  4274455 14  0
  4274461 14  0
  4274480 14  6
  4274517 14  6
  4274536 14  0
  4274543  3  0
  4274548 11  1
  4274589 11  0
  4274601 14  0
  4274608 14  0
  4274622 13  0
  4274660  3  0
  4274678 14  0
  4274688 14  0
  4274707 14  0
  4274722 14  0
  4274730 14  1
  4274731 14  0
  4274748 14  1
  4274759 14  0
  4274777 14  0
  4274781 14  0
  4274789  2  0
  4274800 11  0
  4274816 14  0
  4274884 14  0
  4274890 11  0
  4274937 14  0
  4275024  3  0
  4275073  3  0
  4275110 14  0
  4275117 14  1
  4275145  1  0
  4275180 14  0
  4275186 14  0
  4275191 14  1
  4275197 11  0
  4275220  4  0
  4275230 14  0
  4275254 14  0
  4275265 14  0
  4275270 11  0
  4275286 13  0
  4275305 14  0
  4275328 14  2
  4275360 14  0
  4275426 14  0
  4275434 14  0
  4275539 14  0
  4275542 14  0
  4275586  4  0
  4275592 13  0
  4275595 14  0
  4275625 14  0
  4275681 14  0
  4275721 14  2
  4275734 14  0
  4275738 14  0
  4275739 11  1
  4275760 14  0
  4275823 11  0
  4275851  6  0
  4275867 14  0
  4275889 11  0
  4275912 14  0
  4276000 14  0
  4276002 14  2
  4276009 14  0
  4276035 14  0
  4276065 14  0
  4276070 14  0
  4276104  2  0
  4276114 13  2
  4276137  3  0
  4276147 14  0
  4276164 14  0
  4276165 11  0
  4276193  3  0
  4276243 14  0
  4276245  5  0
  4276251 14  0
  4276282 14  0
  4276287 14  0
  4276315 14  0
  4276326 14  0
  4276329  5  0
  4276387 13  0
  4276413 14  0
  4276419 13  0
  4276445 14  1
  4276473 14  0
  4276493 11  0
  4276502 14  0
  4276513  5  0
  4276535 11  0
  4276555 14  0
  4276609  7  0
  4276611 14  0
  4276621 13  0
  4276667 14  0
  4276716 14  1
  4276731 14  0
  4276734 14  0
  4276736 11  0
  4276756 14  0
  4276759 14  0
  4276769 14  0
  4276809 14  0
  4276812 14  0
  4276821 14  1
  4276837 12  0
  4276850 14  0
  4276892 14  2
  4276893  3  0
  4276902  4  0
  4276921  4  0
  4276924 14  0
  4276942 14  0
  4276976 14  0
  4276984  2  0
  4277007 14  0
  4277019 14  0
  4277052 11  0
  4277061 11  0
  4277145 13  1
  4277188 14  0
  4277211 14  0
  4277232 14  0
  4277242 14  1
  4277245 14  0
  4277263 14  0
  4277282 11  0
  4277304 13  1
  4277317 13  0
  4277321 11  0
  4277363 14  0
  4277377 14  0
  4277445 13  0
  4277451  4  0
  4277488 11  0
  4277501 14  0
  4277530 14  0
  4277543 11  0
  4277566 11  0
  4277581 11  2
  4277583 14  0
  4277595 14  0
  4277598 11  0
  4277603  2  0
  4277623 14  0
  4277632  1  0
  4277655 14  0
  4277725 14  0
  4277736 14  0
  4277835 14  0
  4277862 11  0
  4277932 14  0
  4277979 11  0
  4278009 14  0
  4278017  4  0
  4278024 14  0
  4278083 14  0
  4278122 14  0
  4278166 14  0
  4278178 14  0
  4278217 14  0
  4278221 14  1
  4278232 14  0
  4278233 11  0
  4278269  4  0
  4278354 14  0
  4278381 14  0
  4278394  3  0
  4278401 14  0
  4278447 14  0
  4278465 14  0
  4278495 14  0
  4278496 14  0
  4278505 14  0
  4278626 11  0
  4278756 14  0
  4278776 13  0
  4278891 14  0
  4278901 11  0
  4278921 14  0
  4278922 14  0
  4279009 14  0
  4279048 14  0
  4279066 14  3
  4279080 14  0
  4279106 11  0
  4279114 14  0
  4279154 14  0
  4279165 14  0
  4279173 14  0
  4279205 14  0
  4279218 14  0
  4279268 14  0
  4279277 14  0
  4279279 14  0
  4279354 14  0
  4279383 11  0
  4279390 14  0
  4279499 14  0
  4279582 14  0
  4279612 14  0
  4279649 14  0
  4279700 14  0
  4279740 11  0
  4279779 14  0
  4279788 14  0
  4279800 14  0
  4279852 14  0
  4279856 14  0
  4279860 14  0
  4279862 14  0
  4279888 14  0
  4279938 14  0
  4279990 14  0
  4279996 14  0
  4280026 14  0
  4280043 13  0
  4280156  2  0
  4280175 14  0
  4280216  2  0
  4280251 14  0
  4280261  1  0
  4280263 14  0
  4280299 14  0
  4280339 11  0
  4280347 11  0
  4280375 14  0
  4280424 10  0
  4280437 13  0
  4280487 14  0
  4280515 14  0
  4280518 14  0
  4280527 14  0
  4280552 14  0
  4280576 14  0
  4280585 11  0
  4280588 14  0
  4280616 11  0
  4280624  3  0
  4280646 11  0
  4280657 14  0
  4280659 11  0
  4280686 14  0
  4280748 14  0
  4280759 14  0
  4280782 14  0
  4280842 14  0
  4280866 14  0
  4280891 11  0
  4280926 14  0
  4280967 14  0
  4281015 14  0
  4281017 14  0
  4281023 14  0
  4281025  2  0
  4281026 11  0
  4281035 11  0
  4281068 14  2
  4281087 14  0
  4281098 14  0
  4281123 14  0
  4281134  3  0
  4281207  3  0
  4281231 11  0
  4281246 14  0
  4281265 14  0
  4281301 13  0
  4281310 11  0
  4281362 13  0
  4281387 11  0
  4281390 14  1
  4281420 14  0
  4281425 14  0
  4281427 11  0
  4281485 14  0
  4281489 11  0
  4281490 14  0
  4281518 14  0
  4281540 14  0
  4281558 14  0
  4281581 14  1
  4281593 14  0
  4281622 14  0
  4281634 14  0
  4281652 13  0
  4281678 14  0
  4281700 14  0
  4281702 14  0
  4281750 14  0
  4281783 14  0
  4281836 14  0
  4281846 13  0
  4281847 14  0
  4281864 14  0
  4281883 14  0
  4281895 14  2
  4281916 11  0
  4281948 14  0
  4282111 12  0
  4282125 11  0
  4282141 14  0
  4282143 14  0
  4282145 11  0
  4282146 11  0
  4282190 14  0
  4282191 14  1
  4282262 14  0
  4282310 14  0
  4282390 14  2
  4282417 14  0
  4282436 14  0
  4282463 14  0
  4282478  3  0
  4282490 14  0
  4282508 14  0
  4282533 13  0
  4282643 14  0
  4282651 14  0
  4282660 14  0
  4282690 14  0
  4282709 14  0
  4282716 14  0
  4282737 14  0
  4282756 14  0
  4282760  5  0
  4282768 11  0
  4282827 14  0
  4282850 14  0
  4282859 11  0
  4282862 14  0
  4282872 14  1
  4282880  1  0
  4282903 14  0
  4282907 14  0
  4282913 14  0
  4282989 14  0
  4282993 14  0
  4283025 14  0
  4283065 14  0
  4283067 14  0
  4283099  3  0
  4283120 11  0
  4283135 14  0
  4283234 14  0
  4283242 14  0
  4283284 14  0
  4283295 11  0
  4283320 14  0
  4283343 11  0
  4283417 14  0
  4283451 14  0
  4283484 14  0
  4283513 11  0
  4283517 14  0
  4283523 14  0
  4283580 14  0
  4283612 14  1
  4283644 14  0
  4283685  3  0
  4283688 13  0
  4283747 14  1
  4283751 14  0
  4283752 14  0
  4283798 14  0
  4283801 14  0
  4283816 14  0
  4283833 11  0
  4283834 14  0
  4283884 14  0
  4283899  3  0
  4283924 13  0
  4283963 14  0
  4283965 11  0
  4283986 14  0
  4283994 14  0
  4284024 11  0
  4284028 11  0
  4284079 14  0
  4284099 11  0
  4284107 14  0
  4284125 11  0
  4284147 11  1
  4284170  3  0
  4284190 14  0
  4284211 11  0
  4284235 14  0
  4284281 11  0
  4284303 14  0
  4284322 14  0
  4284323 11  0
  4284347 14  0
  4284367 13  0
  4284369 14  0
  4284371 11  0
  4284405 14  0
  4284433 14  0
  4284458 14  0
  4284493 13  0
  4284514 14  0
  4284521 14  0
  4284570 14  0
  4284581  3  0
  4284582  1  0
  4284703 13  0
  4284721 11  0
  4284739  3  0
  4284795 14  0
  4284845 14  0
  4284849 14  0
  4284853 14  0
  4284876 14  0
  4284879 14  0
  4284899 14  0
  4284911 14  0
  4284932 11  0
  4284937 14  0
  4284959 14  9
  4284965 14  0
  4284968 14  0
  4284980 13  1
  4284988 14  0
  4285040 14  7
  4285087 14  1
  4285107 14  1
  4285156 14  0
  4285172 14  0
  4285178 14  0
  4285185 14  0
  4285223 11  0
  4285257 14  0
  4285286 14  0
  4285359 14  3
  4285421 14  0
  4285453  3  0
  4345018 17  0
  4345025 17  0
  4345034  9  0
  4345039  4  0
  4345050 17  0
  4345065  1  0
  4345109 17  0
  4345134  9  0
  4345154 17  0
  4345157 17  0
  4345222 17  0
  4345266 17  1
  4345276 17  0
  4345278  1  0
  4345283 17  0
  4345284 17  0
  4345291 17  0
  4345293  1  0
  4345330  9  0
  4345370 17  0
  4345388  4  0
  4345411 17  0
  4345425 17  0
  4345467 17  0
  4345483 17  0
  4345548 17  0
  4345652 17  0
  4345669 17  0
  4345697 17  1
  4345705 17  0
  4345708 17  0
  4345713 17  0
  4345722 17  0
  4345755 17  0
  4345804 17  0
  4345809  5  0
  4345879 17  0
  4345898 17  0
  4345937 17  0
  4345966 17  0
  4345997 16  0
  4346008 17  0
  4346013  3  0
  4346049 17  0
  4346073 17  0
  4346077 17  0
  4346103 17  0
  4346178 17  1
  4346187 16  0
  4346201 17  0
  4346258 14  0
  4346266 17  0
  4346273 17  0
  4346303 17  0
  4346306 17  0
  4346319 16  0
  4346339 17  0
  4346343 17  0
  4346381 17  0
  4346433  1  0
  4346493 17  0
  4346585 17  0
  4346643  2  0
  4346661  3  0
  4346687 17  0
  4346765 17  0
  4346803 17  0
  4346807  2  0
  4346809 17  0
  4346851  2  0
  4346854 17  0
  4346875 17  3
  4346876  2  0
  4346890 17  0
  4346893 17  0
  4346908 17  0
  4346930 17  0
  4346947 17  0
  4346950 17  0
  4346953 17  0
  4346967 14  0
  4346971 14  0
  4346982 14  0
  4347000  1  0
  4347034 14  0
  4347040 17  0
  4347043 17  0
  4347086 17  0
  4347196 17  0
  4347202 15  0
  4347215 17  0
  4347244  4  0
  4347249 16  0
  4347265 16  0
  4347313 17  0
  4347319 14  0
  4347321  2  0
  4347340 14  8
  4347342  1  0
  4347369 17  0
  4347371 17  0
  4347408 17  0
  4347469  1  0
  4347503 17  0
  4347520 17  0
  4347534 17  0
  4347537  2  0
  4347554 17  0
  4347564 17  0
  4347569 14  0
  4347607 17  0
  4347631  2  0
  4347634 13  0
  4347646  4  0
  4347652 17  0
  4347743 17  0
  4347761  8  0
  4348175 17  0
  4348178 17  0
  4348195 17  0
  4348208  1  0
  4348266 17  0
  4348313 17  1
  4348347 17  0
  4348431 17  1
  4348457 17  0
  4348469 17  0
  4348513 16  0
  4348586  2  0
  4348593 17  0
  4348595 17  0
  4348629 17  0
  4348653 17  0
  4348666 17  0
  4348737 17  0
  4348801 17  0
  4348810  1  0
  4348828 17  0
  4348873 17  0
  4348906 17  0
  4348954 17  0
  4348974 17  0
  4349008  3  0
  4349019  3  0
  4349039 17  0
  4349043 17  5
  4349067 17  1
  4349124 17  0
  4349133  2  0
  4349378 17  0
  4349442 17  4
  4349452 17  2
  4349469 17  0
  4349565 17  0
  4349589 14  0
  4349612 17  5
  4349625 17  0
  4349681 17  0
  4349683 17  0
  4349710  6  0
  4349736 17  0
  4349740 17  0
  4349743 17  0
  4349780 17  0
  4349785 17  0
  4349844 17  0
  4349860 17  0
  4349935 17  1
  4350042 17  0
  4350046 14  0
  4350116 17  0
  4350158 17  0
  4350214  4  0
  4350271  2  2
  4350299  4  0
  4350321 17  0
  4350361  1  0
  4350477  2  0
  4350501 17  0
  4350533 17  0
  4350601 15  0
  4350604 17  0
  4350632 17  0
  4350846 17  0
  4350914 17  0
  4350919 17  0
  4350948 17  0
  4350974 17  0
  4350975 17  0
  4351036 17  0
  4351045 17  0
  4351053 14  0
  4351056 17  0
  4351109 17  0
  4351150  2  0
  4351192  3  0
  4351201 17  0
  4351212 16  1
  4351278 17  0
  4351286  8  0
  4351296 17  0
  4351307  2  0
  4351319 17  0
  4351367 17  6
  4351394 17  0
  4351403 17  0
  4351414 17  0
  4351434 17  0
  4351445 17  0
  4351453  1  0
  4351548 17  0
  4351605 17  0
  4351638 16  0
  4351672 17  0
  4351676 17  0
  4351680 17  1
  4351696 17  0
  4351698 17  0
  4351751  3  0
  4351838 14  0
  4351840 17  0
  4351886 17  0
  4351950 17  0
  4352050 17  1
  4352127 17  0
  4352163 14  0
  4352168 17  2
  4352191  3  0
  4352278 17  0
  4352328 17  6
  4352388 17  0
  4352435 16  0
  4352472 17  0
  4352479  1  0
  4352504 17  0
  4352528 17  0
  4352531 16  0
  4352534 17  0
  4352550  5  0
  4352552 17  0
  4352578  5  0
  4352612 17  0
  4352629 17  0
  4352631  9  0
  4354657 17  0
  4354760 17  0
  4354771 17  0
  4354794  8  0
  4354804  1  0
  4354806 17  0
  4354831  1  0
  4354841 17  0
  4354858 17  0
  4354905 17  0
  4354962 17  0
  4354963 17  0
  4355012 17  3
  4355025 16  0
  4355044 17  0
  4355057 17  0
  4355120 17  0
  4355148 17  0
  4355160 17  0
  4355232 17  0
  4355256 17  0
  4355338 17  0
  4355362 16  0
  4355367 17  0
  4355387 17  0
  4355410 17  0
  4355484 14  0
  4355501 17  0
  4355503 17  3
  4355506  1  0
  4355586 14  0
  4355591 17  0
  4355611 17  0
  4355619 14  0
  4355621 17  0
  4355661 17  1
  4355671 17  0
  4355696 14  0
  4355733  5  0
  4355765 17  0
  4355784 16  0
  4355797 16  0
  4355802 17  0
  4355816 17  0
  4355819 17  0
  4355844 17  0
  4355885 17  0
  4355900 17  0
  4355960 17  0
  4355965  2  0
  4356027  3  0
  4356056 17  0
  4356084 17  0
  4356109 14  0
  4356114 17  0
  4356118 17  0
  4356127 17  2
  4356128 17  0
  4356160 17  0
  4356181 17  0
  4356215 17  0
  4356271  2  0
  4356294 17  0
  4356320 14  0
  4356383 17  0
  4356390 17  0
  4356391 17  0
  4356399 17  0
  4356413  3  0
  4356441 16  0
  4356447 17  0
  4356450 17  0
  4356456 17  0
  4356490 17  0
  4356548 17  0
  4356597 17  0
  4356613 17  0
  4356621 17  1
  4356683 17  0
  4356698 17  0
  4356708 17  2
  4356715  3  0
  4356743 17  0
  4356750 17  0
  4356766 14  1
  4356841 17  0
  4356852 17  0
  4356864 14  0
  4356877  1  0
  4356903  3  0
  4356964 17  1
  4356977 17  0
  4356992 17  0
  4357090 17  0
  4357099 17  0
  4357102 17  0
  4357120 17  0
  4357133 17  0
  4357148 17  0
  4357170 17  0
  4357275 17  1
  4357278 17  0
  4357317 17  0
  4357354 17  0
  4357359 16  0
  4357362 17  0
  4357381 17  0
  4357390 15  0
  4357396 17  0
  4357417  1  0
  4357435 17  0
  4357447 17  0
  4357520 17  0
  4357572 17  0
  4357578 14  0
  4357587 17  0
  4357600 17  0
  4357622 17  0
  4357662 16  0
  4357673 17  0
  4357754 17  0
  4357803 17  0
  4357807 16  0
  4357812 17  0
  4357814 17  0
  4357821 14  0
  4357863 17  0
  4357876 16  0
  4357905 16  0
  4357918 17  0
  4357960 17  1
  4357967 17  1
  4357980 17  0
  4357985 17  1
  4357986 17  0
  4357990 17  0
  4358006 17  0
  4358026 17  0
  4358067 17  0
  4358099 17  0
  4358142 17  0
  4358145 14  0
  4358180 17  0
  4358206 17  2
  4358208 17  0
  4358325 17  0
  4358355 17  1
  4358360 17  0
  4358447 17  0
  4358476 17  0
  4358494 17  2
  4358499 17  0
  4358522  6  0
  4358524 16  0
  4358560 17  0
  4358564  6  0
  4358568 17  0
  4358571 17  2
  4358581  8  0
  4358582 14  1
  4358629 17  0
  4358630  3  0
  4358631 17  0
  4358655 17  0
  4358661 17  0
  4358757 17  0
  4358784  1  0
  4358801 17  0
  4358802 17  0
  4358822 17  0
  4358823 17  0
  4358853 17  0
  4358855 16  0
  4358874 14  0
  4358892 15  0
  4358910 17  0
  4358938 17  0
  4358963 17  0
  4358965 17  0
  4358977 17  0
  4358986 17  0
  4358996 17  0
  4359046 17  0
  4359049 17  1
  4359072 17  0
  4359085 17  0
  4359106 16  0
  4359119 17  0
  4359244 17  0
  4359255 17  0
  4359313 17  0
  4359341 17  0
  4359359 17  0
  4359377 14  0
  4359409 17  0
  4359414 17  0
  4359434 17  0
  4359478 17  0
  4359491 17  0
  4359516 17  0
  4359582 17  0
  4359587  6  0
  4359620 17  0
  4359658 17  0
  4359676  7  0
  4359719 17  0
  4359729  1  0
  4359761 17  0
  4359804 17  0
  4359814 17  0
  4359838 17  0
  4359846 17  0
  4359851  5  1
  4359873 17  0
  4359901  8  0
  4359924 17  0
  4359990 17  0
  4359995 17  0
  4360003 17  0
  4360011 17  0
  4360052  1  0
  4360072 14  0
  4360134 17  0
  4360239 16  0
  4360247 11  0
  4360315 17  0
  4360367 17  0
  4360545  4  0
  4364237  1  0
  4364285 17  0
  4364354  9  0
  4364377 17  0
  4364388 17  0
  4364400 17  0
  4364460  3  1
  4364467 17  0
  4364517 14  0
  4364542 17  0
  4364549 15  1
  4364621 14  0
  4364627 17  0
  4364685 17  0
  4364693  1  0
  4364717  4  0
  4364730 16  0
  4364792 17  0
  4364839 17  0
  4364856 17  0
  4364865 17  0
  4364882 17  0
  4364896 17  0
  4364917 17  0
  4364926 17  0
  4364929 17  0
  4364951  2  0
  4364987 14  0
  4364992 17  0
  4365020 17  0
  4365042 14  0
  4365080 17  0
  4365106 17  0
  4365132 15  0
  4365138 17  0
  4365147 17  0
  4365168 17  0
  4365182 14  0
  4365239 17  0
  4365273 17  0
  4365331 17  0
  4365337  3  0
  4365363 17  0
  4365364 17  0
  4365375 17  0
  4365417 17  0
  4365436 17  0
  4365442 17  1
  4365461 17  1
  4365482  1  0
  4365484  3  0
  4365546 17  0
  4365571 17  3
  4365603 16  0
  4365609 17  0
  4365637 17  0
  4365645 17  1
  4365655 17  0
  4365676  2  0
  4365714 17  0
  4365749 17  0
  4365782  5  0
  4365827 17  0
  4365832 17  0
  4365844 17  0
  4365860 17  0
  4365907  3  0
  4365913 17  0
  4365916 17  0
  4365917 17  0
  4365921 14  0
  4365925 17  0
  4365932 17  0
  4365996 17  0
  4366007 17  0
  4366024 17  0
  4366032 17  0
  4366040 17  0
  4366053 17  0
  4366055 14  0
  4366093 17  0
  4366110 17  0
  4366111  6  0
  4366135 17  0
  4366173  1  0
  4366187 17  0
  4366204 17  0
  4366224  2  0
  4366244 17  0
  4366280 17  0
  4366310 17  0
  4366323 17  1
  4366329 17  0
  4366351  9  0
  4366411 14  0
  4366418 17  0
  4366421 17  0
  4366445 17  0
  4366486 17  0
  4366496 17  0
  4366507 17  0
  4366547 17  0
  4366572 17  0
  4366599  2  0
  4366624 17  0
  4366637 17  0
  4366669  1  0
  4366698 17  0
  4366719 14  0
  4366725 17  0
  4366728 17  0
  4366731 17  0
  4366736  1  0
  4366746 14  0
  4366757 17  0
  4366795 14  0
  4366811 16  0
  4366812  1  0
  4366841 17  0
  4366880 17  0
  4366888 14  0
  4366892 17  0
  4366913 17  2
  4366923 17  3
  4367000 17  0
  4367007 17  0
  4367049 17  0
  4367095 14  0
  4367157 17  0
  4367205 17  0
  4367215 17  0
  4367291 17  0
  4367318 17  0
  4367337 16  0
  4367372 17  0
  4367419 17  0
  4367426 17  0
  4367430  1  0
  4367528 17  0
  4367531 17  0
  4367544  1  1
  4367551 17  0
  4367596 17  0
  4367604 17  0
  4367611 17  1
  4367616 17  0
  4367648  7  0
  4367650  7  0
  4367673 17  0
  4367689 17  0
  4367697 14  0
  4367788 17  1
  4367854 11  4
  4370328  5  0
  4370344  5  0
  4370351  1  0
  4370366  5  0
  4370390  5  0
  4370454  3  0
  4370481 14  0
  4370502  3  0
  4370510 14  0
  4370514 11  0
  4370521 12  0
  4370527 14  1
  4370528  3  0
  4370590  4  0
  4370592 13  0
  4370607 14  0
  4370615 11  0
  4370617 14  0
  4370631 14  0
  4370638 14  0
  4370653 14  0
  4370690 14  0
  4370710  3  0
  4370718 14  0
  4370730 14  0
  4370750  3  0
  4370777 14  0
  4370784  1  0
  4370787  3  0
  4370829 14  0
  4370853 14  0
  4370855 14  0
  4370861 11  0
  4370922 11  0
  4370956 14  5
  4370965 14  0
  4370970 14  0
  4370979 14  0
  4370989 13  0
  4370997 13  0
  4371005 14  0
  4371026 14  0
  4371033 14  0
  4371082 14  0
  4371086 14  0
  4371103 14  0
  4371133  2  0
  4371146 11  0
  4371150 14  0
  4371155 14  0
  4371172 14  2
  4371217 14  0
  4371266 14  0
  4371278 11  0
  4371280 14  0
  4371336 14  0
  4371368 14  0
  4371372 14  0
  4371375 14  0
  4371406 14  0
  4371436 14  0
  4371437 14  0
  4371446 14  0
  4371483 14  0
  4371484  1  0
  4371489  3  0
  4371528 14  0
  4371562 14  0
  4371592 14  0
  4371602 11  0
  4371613 14  0
  4371615 14  0
  4371622 14  0
  4371625 14  0
  4371632 14  0
  4371685 14  0
  4371693 14  0
  4371764 14  0
  4371777 14  0
  4371785 14  0
  4371787 14  0
  4371791 14  0
  4371820 14  0
  4371875 14  0
  4371883 11  0
  4371891 14  0
  4371896  2  0
  4371917  1  0
  4371947 14  0
  4371954 14  0
  4371990 14  0
  4371992  2  0
  4371997 14  0
  4372025 14  0
  4372041 14  0
  4372061 14  0
  4372082 14  0
  4372107  2  0
  4372156 14  0
  4372164 11  0
  4372200 14  0
  4372202 14  0
  4372213 14  7
  4372220 13  0
  4372221 14  0
  4372229 14  0
  4372247 13  0
  4372257 11  0
  4372277  2  0
  4372282 14  1
  4372312  1  0
  4372322 11  0
  4372323 14  0
  4372327 14  0
  4372338 11  0
  4372374 11  0
  4372379 14  1
  4372410 14  1
  4372527 11  0
  4372537 14  0
  4372541 14  0
  4372559 14  0
  4372588 11  0
  4372606 14  0
  4372620 14  0
  4372700 14  0
  4372703  1  0
  4372724 13  0
  4372761  2  0
  4372765  6  2
  4372768 11  1
  4372776 14  0
  4372787  2  0
  4372802 14  0
  4372812 14  0
  4372816 14  0
  4372825 14  0
  4372868 13  0
  4372876 13  0
  4372914 13  0
  4372930 13  0
  4372961 14  1
  4373000 14  0
  4373002 14  0
  4373059 14  0
  4373139 14  0
  4373146 14  4
  4373171 14  0
  4373189 14  0
  4373195 14  1
  4373201  2  0
  4373212 13  0
  4373261  2  0
  4373348 14  0
  4373373  1  0
  4373474 14  0
  4373485 14  0
  4373496 14  0
  4373508 14  0
  4373522 14  0
  4373539 14  0
  4373579 14  0
  4373583 14  0
  4373588  1  0
  4373665 14  0
  4373708 14  0
  4373784 14  0
  4373798 11  0
  4373805 14  0
  4373841 13  0
  4373846 14  0
  4373853 14  0
  4373902 14  0
  4373917 14  0
  4373973 14  0
  4374006  2  0
  4374106 14  0
  4374122 14  1
  4374159 11  0
  4374168 11  0
  4374169 12  0
  4374174 14  0
  4374214  3  0
  4374233 11  0
  4374245 14  0
  4374252 14  0
  4374279  2  0
  4374339 14  1
  4374422 14  0
  4374441  3  0
  4374478 14  0
  4374497 14  0
  4374526 14  0
  4374542 11  0
  4374547 14  0
  4374566 14  0
  4374568 11  0
  4374582 14  0
  4374610 14  1
  4374612 14  0
  4374633 14  0
  4374634 14  0
  4374659 14  0
  4374669 13  6
  4374673 14  0
  4374680 14  0
  4374685 11  0
  4374693 14  0
  4374731 11  0
  4374732 14  0
  4374762 14  0
  4374768 14  0
  4374782 14  0
  4374812 14  1
  4374861 14  0
  4374886 14  0
  4374890  7  0
  4374922  3  0
  4374928 14  0
  4374959 14  0
  4374999 13  0
  4375010 14  0
  4375039  2  0
  4375044 14  0
  4375091 14  0
  4375101 14  3
  4375103 14  0
  4375119 13  0
  4375130  2  0
  4375186 14  0
  4375221 14  0
  4375226 11  0
  4375248 14  0
  4375293  3  0
  4375336 14  0
  4375358 14  0
  4375359 11  0
  4375393 14  0
  4375408 14 10
  4375495 14  0
  4375925 14  0
  4375951  2  0
  4376346 13  0
  4376355 14  0
  4376465 14  0
  4376491 14  0
  4376555  1  0
  4376559 14  1
  4376568 14  0
  4376624  5  0
  4376629 14  1
  4376644 14  1
  4376648 14  8
  4376656 11  0
  4376679  1  0
  4376690 14  0
  4376841 14  0
  4376845 14  0
  4376851 14  0
  4376868 14  0
  4376882  1  0
  4376905 14  0
  4376913 13  0
  4376916 14  0
  4376954 14  0
  4376967  1  0
  4377055 14  0
  4377102 14  0
  4377125 14  0
  4377151 13  0
  4377329 14  0
  4377335 14  0
  4377354 14  0
  4377355 14  0
  4377436  4  0
  4377458 11  0
  4377462  3  0
  4377550 14  0
  4377576 14  0
  4377599 11  0
  4377600 14  0
  4377638 14  4
  4377640 14  0
  4377642 14  0
  4377656 14  0
  4377696  2  0
  4377729  3  0
  4377815  1  0
  4377855  1  0
  4377907 11  0
  4378045 14  0
  4378053 14  0
  4378059 14  0
  4378082  2  0
  4378104 14  0
  4378113 11  0
  4378135  2  0
  4378141 14  0
  4378168  9  0
  4378196  3  0
  4378227 11  0
  4378237 14  0
  4378242 14  0
  4378274 14  0
  4378405 11  0
  4378447 14  0
  4378460 14  0
  4378465 14  0
  4378473 14  0
  4378509 13  0
  4378531 14  0
  4378539 14  0
  4378554 14  4
  4378560 14  0
  4378579 14  0
  4378594 14  0
  4378616 14  0
  4378621 14  0
  4378642 14  0
  4378731  2  0
  4378778 14  0
  4378789 14  0
  4378802 14  0
  4378816 14  0
  4378825 14  0
  4378834  2  0
  4378838 14  0
  4378863 14  2
  4378940  3  0
  4378941 14  0
  4378946  3  0
  4378961 14  0
  4378976 14  0
  4378991  3  0
  4379012 14  0
  4379098 14  0
  4379125 14  0
  4379276 14  0
  4379278 14  0
  4379290  1  0
  4379301 14  0
  4379377 14  0
  4379381 14  0
  4379402 13  0
  4379409 11  0
  4379414 14  0
  4379415 14  0
  4379432 11  0
  4379451 14  0
  4379461 13  0
  4379480 14  0
  4379491  1  0
  4379513 14  0
  4379526 14  0
  4379563 11  0
  4379575 11  0
  4379599 14  0
  4379648 14  0
  4379657 14  0
  4379710 14  0
  4379723 14  0
  4379739 13  0
  4379807 14  0
  4379850 12  0
  4379868 14  0
  4379896 14  0
  4379925 14  3
  4379932 14  1
  4379933 14  0
  4379948 14  7
  4379951 14  0
  4380005 13  0
  4380033 11  0
  4380053 14  0
  4380064 11  0
  4380069 14  0
  4380086 11  0
  4380166  2  0
  4380185 14  0
  4380189 14  0
  4380192 14  0
  4380214 14  0
  4380222 14  0
  4380283 14  1
  4380292 14  0
  4380307 14  2
  4380308 14  0
  4380371 11  0
  4380377  1  0
  4380426 13  0
  4380438 14  0
  4380447 11  0
  4380479 14  0
  4380542 14  0
  4380554 14  0
  4380556 11  0
  4380558 14  4
  4380560 11  4
  4380685  3  0
  4380755 14  0
  4380775 14  0
  4380790 11  0
  4380817 14  0
  4380824  1  0
  4380834 14  0
  4380923 13  0
  4380944  3  0
  4380951 14  7
  4381016 14  2
  4381052 14  0
  4381085 14  0
  4381114 14  0
  4381124 14  0
  4381151 14  0
  4381169 14  0
  4381200 14  0
  4381217  9  0
  4381221 14  1
  4381259 14  0
  4381273 11  0
  4381282 14  2
  4381321 14  0
  4381324 14  0
  4381346 14  0
  4381358 14  0
  4381366 11  0
  4381387  2  0
  4381416 13  0
  4381429 13  1
  4381437  1  0
  4381449 14  0
  4381518 14  0
  4381519 14  0
  4381525 14  0
  4381529 14  0
  4381536  2  0
  4381589 14  0
  4381604 14  0
  4381649 14  1
  4381686 14  0
  4381696 14  0
  4381719 12  0
  4381741 14  0
  4381745 14  0
  4381759 14  0
  4381780 14  0
  4381793 14  0
  4381911 14  0
  4381920 11  0
  4381927 14  0
  4381950 14  0
  4382014 14  0
  4382021 14  0
  4382064 14  0
  4382143 14  0
  4382162 11  0
  4382178 11  0
  4382192 11  0
  4382204 14  0
  4382205 11  0
  4382216 14  0
  4382230 11  0
  4382232 13  0
  4382242 14  0
  4382257 14  0
  4382311 14  2
  4382351 11  0
  4382353 11  0
  4382416 14  0
  4382426 14  0
  4382431 14  0
  4382502 14  0
  4382503 14  0
  4382539  3  0
  4382550 11  0
  4382560 11  0
  4382579 14  0
  4382583  3  0
  4382587 14  0
  4382617 11  0
  4382700 14  0
  4382785 14  0
  4382851 14  0
  4382883 14  0
  4383006 14  0
  4383012 14  0
  4383030 14  0
  4383044 14  1
  4383051  1  0
  4383052 14  0
  4383065 14  0
  4383096 14  0
  4383106  3  0
  4383117 14  0
  4383118 14  0
  4383130 11  0
  4383163 14  0
  4383211 14  0
  4383213 14  0
  4383219 14  0
  4383248 14  0
  4383260 11  0
  4383268 13  0
  4383270 14  0
  4383319 14  0
  4383349 14  0
  4383380 11  0
  4383388 14  0
  4383402 11  0
  4383406 14  0
  4383431 13  0
  4383447 14  0
  4383482  3  0
  4383698 13  0
  4383712 14  0
  4383737 14  0
  4383758 14  0
  4383779 14  0
  4383792 14  0
  4383803 14  0
  4383823 11  0
  4383889 14  0
  4383902 14  0
  4383905 14  0
  4383920 14  0
  4383955 14  2
  4383982 11  0
  4384048 13  0
  4384140 14  0
  4384167 13  0
  4384168 14  0
  4384256 14  0
  4384288 14  0
  4384398 14  2
  4384427 14  0
  4384435 14  0
  4384517 14  0
  4384523 14  0
  4384610 14  0
  4384652 14  0
  4384675 14  0
  4384786 13  0
  4384793 11  0
  4384797 11  0
  4384825 14  0
  4384832 13  0
  4384876 14  0
  4384881 14  0
  4384889 14  0
  4384909 11  1
  4384916 14  0
  4384984 11  0
  4385002 14  0
  4385004 14  0
  4385148 11  2
  4385158 14  0
  4385179 14  0
  4385250 14  0
  4385258 14  0
  4385329 14  1
  4385472 14  0
  4385566 14  0
  4385568 12  0
  4385575 14  0
  4385582 14  0
  4385594 14  0
  4385630  3  0
  4385633 11  0
  4385641 11  0
  4385644 14  0
  4385658 14  0
  4385682  2  0
  4385761 14  0
  4385777 13  0
  4385815 14  0
  4385923 14  0
  4385959 14  0
  4386030 14  0
  4386047  6  2
  4386053 14  0
  4386059 13  1
  4386067 14  0
  4386086 14  0
  4386091 14  1
  4386094 14  0
  4386121 14  0
  4386132  1  0
  4386137 14  0
  4386163 11  0
  4386313 14  0
  4386382 14  0
  4386428 14  0
  4386435 14  0
  4386443 14  0
  4386499 14  0
  4386570 14  0
  4386603 14  0
  4386607 11  1
  4386610 11  0
  4386659 14  0
  4386663 14  0
  4386722 14  0
  4386943 14  0
  4386947 14  1
  4386960 14  0
  4387066 14  0
  4387103 11  0
  4387116 11  0
  4387149 14  0
  4387150 14  0
  4387267 14  0
  4387307 14  0
  4387321 14  0
  4387335 14  0
  4387360 14  0
  4387396  3  0
  4387448 14  0
  4390549 17  0
  4390625 17  9
  4390637 17  0
  4390663  8  0
  4390744 17  2
  4390773 17  0
  4390816 17  0
  4390819 17  0
  4390887  2  0
  4390899 17  2
  4390902 17  1
  4390912 14  6
  4390919 14  0
  4390927 17  0
  4390962 17  0
  4390969 14  0
  4391025 17  0
  4391082 17  0
  4391108  8  1
  4391149 14  0
  4391197 17  0
  4391348 14  1
  4391466 17  1
  4443342 13  0
  4443364  7  0
  4443393 12  0
  4443419 10  0
  4443452 13  0
  4443467 13  0
  4443484 13  0
  4443489 13  0
  4443508 13  0
  4443512 13  0
  4443537 13  0
  4443558  2  0
  4445342 17  0
  4445393  5  0
  4445453 17  0
  4445502 17  0
  4445511 17  0
  4445527 17  0
  4445530 17  0
  4445549 17  0
  4445575 17  0
  4445578 17  0
  4445630 17  2
  4445636 17  0
  4445647  1  0
  4445650 17  0
  4445667 17  0
  4445711 17  0
  4445727  3  0
  4445751 17  0
  4445752 17  0
  4445766 16  0
  4445781 17  0
  4445785 17  0
  4445793  2  0
  4445808  1  0
  4445818 17  0
  4445862 17  0
  4445884 17  0
  4445906 17  0
  4445917 17  0
  4445946 17  0
  4445966 17  0
  4445989 17  0
  4446004 17  0
  4446007 17  0
  4446011 17  0
  4446013 17  0
  4446029  3  0
  4446044 17  1
  4446088  1  0
  4446105  1  0
  4446118 17  0
  4446126 17  0
  4446135 17  0
  4446140 17  0
  4446149 14  0
  4446161 17  0
  4446180 17  0
  4446181 17  0
  4446192 17  1
  4446198 14  0
  4446215 17  0
  4446238 17  0
  4446240 17  0
  4446243  1  0
  4446263 17  0
  4446272  1  0
  4446295 14  0
  4446299 17  0
  4446300 17  0
  4446366  5  0
  4446388 17  0
  4446405 14  0
  4446411 17  2
  4446429 16  0
  4446446 17  0
  4446467 17  0
  4446488 17  0
  4446540  1  0
  4446547 17  0
  4446576 17  0
  4446590  1  0
  4446595 17  0
  4446605 17  0
  4446630  1  0
  4446637 17  0
  4446650  2  0
  4446657 17  0
  4446672 17  0
  4446687 16  0
  4446693 17  0
  4446714 17  0
  4446775  1  0
  4446777  1  0
  4446857 16  0
  4446859 17  1
  4446865 17  0
  4446866 17  0
  4446871  2  0
  4446877 17  0
  4446937 17  0
  4446960 17  0
  4447115 17  0
  4447139 17  0
  4447141  2  0
  4447163 17  0
  4447167 17  0
  4447240 17  0
  4447268 17  1
  4447275 17  0
  4447283 14  0
  4447346 17  0
  4447361 17  0
  4447405 17  0
  4447461  9  1
  4447689 17  0
  4447759  1  0
  4447821 17  0
  4447841 14  0
  4447850 17  0
  4447852 17  0
  4447866 17  0
  4447890 16  0
  4447902 17  0
  4447913 17  0
  4447931 16  0
  4447938 17  0
  4447974  8  0
  4448004  1  0
  4448009  1  0
  4448022  7  0
  4448081 17  0
  4448100 17  0
  4448105 17  0
  4448128 17  0
  4448157 17  0
  4448190 17  0
  4448193 17  0
  4448241 17  0
  4448256 17  0
  4448277  3  0
  4448278 14  0
  4448283 17  0
  4448335 17  0
  4448346 17  0
  4448385 17  0
  4448391 17  0
  4448403 17  0
  4448418 17  0
  4448429 17  0
  4448449 17  0
  4448470 17  0
  4448528 17  0
  4448559 17  0
  4448616 17  0
  4448618  2  0
  4448636 17  0
  4448656 17  0
  4448670 17  0
  4448729 17  0
  4448732 17  0
  4448737 17  2
  4448742 17  0
  4448777 17  0
  4448814  2  0
  4448832 17  0
  4448848 17  1
  4448858 14  0
  4448903 17  0
  4448921 14  0
  4449034 17  1
  4449038 14  0
  4449040 17  0
  4449053 16  0
  4449132 17  0
  4449166 17  0
  4449181 17  0
  4449191 17  0
  4449224 17  0
  4449228 17  0
  4449241  3  0
  4449272 17  0
  4449356 17  0
  4449377 17  0
  4449425 17  0
  4449436  1  0
  4449464 17  0
  4449467 17  0
  4449476  3  0
  4449496 17  0
  4449529  1  0
  4449548  1  0
  4449601 17  0
  4449653  1  0
  4449674 14  0
  4449727 17  0
  4449730 17  0
  4449749 17  2
  4449752 17  0
  4449760 17  0
  4449778 17  0
  4449800  2  0
  4449814 17  0
  4449829 14  0
  4449831 17  0
  4449849 17  0
  4449958 17  0
  4450020 14  0
  4450024 17  1
  4450027 17  0
  4450028 17  1
  4450034 14  0
  4450040 17  0
  4450048 17  0
  4450061 17  0
  4450088 17  0
  4450115 17  0
  4450134 17  0
  4450159 14  0
  4450213 17  0
  4450252 17  0
  4450297 17  0
  4450333  1  0
  4450472 17  1
  4450473 17  0
  4450476 17  0
  4450500 17  0
  4450523  3  0
  4450625 17  0
  4450684 17  0
  4450702  3  0
  4450713 17  0
  4450714 17  0
  4450799 17  0
  4450844 17  1
  4450940  3  0
  4450976 17  2
  4451068 17  0
  4451099 17  0
  4451217  1  0
  4451232 17  0
  4451255  8  0
  4451344 17  0
  4451401 17  0
  4451434 17  0
  4451492 16  0
  4451519 17  0
  4451525 17  0
  4451583 17  0
  4451655 17  0
  4451746 14  0
  4451755 17  2
  4451756 17  0
  4451913  4  0
  4451916 17  0
  4452040 17  0
  4452048  9  0
  4454022  8  0
  4454110 17  0
  4454123 17  0
  4454130 17  0
  4454219  1  1
  4454278  1  0
  4454342 17  0
  4454354 17  0
  4454364 14  0
  4454395  1  0
  4454448 17  0
  4454486 15  0
  4454505  7  0
  4454611 17  0
  4454663 17  0
  4454672 16  0
  4454678 17  0
  4454694 17  0
  4454729  3  0
  4454738 17  0
  4454752 17  1
  4454768 17  0
  4454794 17  0
  4454810 17  4
  4454835 17  0
  4454890 17  4
  4454906 17  1
  4454934 17  1
  4454958 17  0
  4454980 17  1
  4455010 14  0
  4455018 14  0
  4455047 17  0
  4455093 17  0
  4455102 16  0
  4455167 17  0
  4455175  2  0
  4455181 17  0
  4455231 14  3
  4455252 17  0
  4455274 17  0
  4455286 14  0
  4455314 17  0
  4455394 17  0
  4455406 17  0
  4455528 14  0
  4455542  7  0
  4455561 17  0
  4455585 17  0
  4455632  1  0
  4455709 17  0
  4455762 17  0
  4455763 15  1
  4455785 17  0
  4455791 17  0
  4455842 17  0
  4455846 17  0
  4455880 13  0
  4455941  1  0
  4455962 17  0
  4456045  3  0
  4456107 17  2
  4456111 17  0
  4456137 17  0
  4456143 17  0
  4456150 17  0
  4456159 17  0
  4456203 17  0
  4456221 17  0
  4456265 17  0
  4456269 17  0
  4456286 17  0
  4456295 17  0
  4456300 17  0
  4456307 17  0
  4456337  1  0
  4456382 14  0
  4456383  1  0
  4456415 17  0
  4456419 17  0
  4456420 17  0
  4456427 17  0
  4456428 14  0
  4456432 16  0
  4456472 17  0
  4456477 17  0
  4456483 17  0
  4456508 17  0
  4456519 17  0
  4456522 17  0
  4456575  2  0
  4456589 17  0
  4456616 17  0
  4456622 16  1
  4456640 16  0
  4456645 16  0
  4456652 16  0
  4456656 17  0
  4456730 17  0
  4456739 17  0
  4456788 17  0
  4456793 17  0
  4456866 17  0
  4456886 14  0
  4456934  8  0
  4456940 17  3
  4456967 14  0
  4456976 17  0
  4456979  1  0
  4456983 17  0
  4456997 17  0
  4457056 17  0
  4457061 17  0
  4457067 16  0
  4457122 17  1
  4457123 17  0
  4457200 17  0
  4457204 17  0
  4457244  2  0
  4457320 17  0
  4457327  9  0
  4457331 15  0
  4457335  8  0
  4457346 14  0
  4457347 14  0
  4457349  6  0
  4457351 17  0
  4457352 17  1
  4457391 17  0
  4457395 17  0
  4457443 17  0
  4457446 17  0
  4457475 17  3
  4457554 14  0
  4457582 17  0
  4457606 14  0
  4457620 17  0
  4457632 17  0
  4457668 17  0
  4457690 17  0
  4457705 14  0
  4457712 17  0
  4457722 17  0
  4457732 17  0
  4457733 17  0
  4457734 17  1
  4457761 14  0
  4457773  4  0
  4457791  1  0
  4457800 17  0
  4457812 17  0
  4457818 17  0
  4457828 17  0
  4457852 17  0
  4457891  5  0
  4457974 16  0
  4457991 17  0
  4457997 16  0
  4458042 17  0
  4458082 16  2
  4458099 14  0
  4458109 17  1
  4458117 17  0
  4458118 17  0
  4458136 17  0
  4458155 17  0
  4458172 17  2
  4458178 17  0
  4458184 17  0
  4458192 17  0
  4458213 17  0
  4458219 17  0
  4458225 17  0
  4458260  1  0
  4458292 14  0
  4458325 17  0
  4458340 17  0
  4458346 17  1
  4458354 17  0
  4458359 14  0
  4458370 17  0
  4458422  1  0
  4458430 17  0
  4458432 17  0
  4458445 17  0
  4458465 17  0
  4458473  1  0
  4458546 17  0
  4458619 17  0
  4458629 17  0
  4458635 14  0
  4458638 17  0
  4458639 17  0
  4458709 14  0
  4458712 17  0
  4458749 17  0
  4458774 17  0
  4458800  2  0
  4458805 17  0
  4458818 17  0
  4458826 16  0
  4458832 17  0
  4458833 17  0
  4458878 17  0
  4458918 17  1
  4458921 17  0
  4458935 17  0
  4458948 17  0
  4458984 17  1
  4458992 15  0
  4459010 17  0
  4459025 17  0
  4459048 17  0
  4459063 17  0
  4459068 17  2
  4459089 17  0
  4459093 17  0
  4459096 17  0
  4459107 17  0
  4459146 17  0
  4459159 14  0
  4459202 17  0
  4459213 17  0
  4459280 14  0
  4459285 17  1
  4459289 17  0
  4459331 17  0
  4459343 17  0
  4459359 17  0
  4459394 17  0
  4459408 17  0
  4459410  1  0
  4459427 17  0
  4459448 17  0
  4459456  9  0
  4459503 17  0
  4459544 17  0
  4459600 17  0
  4459680  2  0
  4459692 16  0
  4459716  3  0
  4459725 17  0
  4459762 17  0
  4459766 17  0
  4459767 17  0
  4459781 14  0
  4459786 16  0
  4459821 17  0
  4459913 17  0
  4459919 17  0
  4459924 17  1
  4459939 17  1
  4459956 16  0
  4459963  5  0
  4460015  3  0
  4460055 14  0
  4460061 17  0
  4460164 17  0
  4460188 17  0
  4460220 17  0
  4460309 17  0
  4460411 17  0
  4460611  4  0
  4464156 16  0
  4464180 13  0
  4464182 17  0
  4464215  9  0
  4464268 16  0
  4464287 17  1
  4464304 14  0
  4464394 17  1
  4464406 17  0
  4464528 17  0
  4464530 17  0
  4464535 17  0
  4464689 17  0
  4464825 17  0
  4464876 17  0
  4464926 17  0
  4464927 17  0
  4464952 17  0
  4464955 17  0
  4465000 17  0
  4465188 17  0
  4465203 17  0
  4465224  6  0
  4465237 14  0
  4465279 12  0
  4465300 17  0
  4465305 17  0
  4465314 17  0
  4465320 14  0
  4465324 17  0
  4465330 17  0
  4465341 17  0
  4465342 17  0
  4465353 17  0
  4465366 17  0
  4465403  2  0
  4465419 17  0
  4465432 17  0
  4465448 14  0
  4465454 17  0
  4465461 17  0
  4465516 17  0
  4465519 14  0
  4465522 17  0
  4465529 17  0
  4465537 17  0
  4465539 14  0
  4465563 17  0
  4465622 17  0
  4465645 17  0
  4465653 17  0
  4465726 17  0
  4465781 17  0
  4465790 17  0
  4465805 17  0
  4465829  1  0
  4465895 17  0
  4465949  3  0
  4465957 17  0
  4465990  2  0
  4465994 17  0
  4466077  6  0
  4466089 17  0
  4466180 17  8
  4466272 17  0
  4466275  1  0
  4466333 17  0
  4466356 17  2
  4466378 17  0
  4466401  3  0
  4466452 17  0
  4466498 17  1
  4466520  4  0
  4466566  2  0
  4466582 16  0
  4466628 17  0
  4466629 17  0
  4466647 17  0
  4466676 17  1
  4466677 17  3
  4466733 17  0
  4466830  9  0
  4469030 14  0
  4469096 14  0
  4469100  1  0
  4469126 14  0
  4469177 14  0
  4469204 14  0
  4469225  5  0
  4469229 14  0
  4469257  2  0
  4469260 14  0
  4469290 14  0
  4469317 14  0
  4469337 14  0
  4469391  3  0
  4469394  3  0
  4469402 14  0
  4469404  3  0
  4469424 11  0
  4469448 14  0
  4469481  1  0
  4469486 11  0
  4469576 14  0
  4469578 14  0
  4469602 14  0
  4469603 14  0
  4469623 14  0
  4469629 14  0
  4469638 14  0
  4469642 14  0
  4469651 14  0
  4469708 11  0
  4469719 14  0
  4469734 14  0
  4469736  4  0
  4469743 13  0
  4469756 14  0
  4469766 11  0
  4469777  4  0
  4469818  3  0
  4469825 14  0
  4469840 14  0
  4469862 14  0
  4469886 14  0
  4469891 11  0
  4469897  5  0
  4469921 13  0
  4469945  2  0
  4470055 14  0
  4470094 14  0
  4470102 14  0
  4470124  2  1
  4470141 14  1
  4470207 14  0
  4470248 14  0
  4470280 14  0
  4470289 11  0
  4470305 14  0
  4470309 14  0
  4470317  3  0
  4470332 14  0
  4470415 14  2
  4470456  2  0
  4470469 13  0
  4470477 14  0
  4470499 14  0
  4470549 14  0
  4470577 14  0
  4470587 14  0
  4470597 14  0
  4470609 14  0
  4470658 14  0
  4470665 14  0
  4470693 13  0
  4470707 14  0
  4470725 14  0
  4470730 14  0
  4470736 14  0
  4470763 14  0
  4470764 14  0
  4470768 14  0
  4470776 14  0
  4470777 14  0
  4470779 14  0
  4470796 11  0
  4470809 11  0
  4470828 14  0
  4470832 14  0
  4470856 11  0
  4470888 14  0
  4470895 14  0
  4470930 14  0
  4470937 14  0
  4470938 14  0
  4470945 11  0
  4470949 14  0
  4470964 14  0
  4471022 11  0
  4471033 14  0
  4471034  5  0
  4471058 14  0
  4471063 11  0
  4471094  2  0
  4471164 11  0
  4471183 14  0
  4471189 14  0
  4471217 10  0
  4471253 14  0
  4471313 11  0
  4471364 14  0
  4471374 14  0
  4471379 14  5
  4471399 14  0
  4471407 14  0
  4471413  1  0
  4471424 14  0
  4471425  3  0
  4471431 14  0
  4471447 14  0
  4471487 14  0
  4471490 14  0
  4471503  3  0
  4471519 14  0
  4471557  5  0
  4471565 14  0
  4471579 14  0
  4471597 14  0
  4471619 14  0
  4471641 14  0
  4471689 14  0
  4471731 14  0
  4471741 14  0
  4471747 14  1
  4471767 14  0
  4471811  9  0
  4471819 14  0
  4471821  3  0
  4471850 14  0
  4471876 14  0
  4471925 14  0
  4471953 14  0
  4471979 14  0
  4472027 14  0
  4472040  1  0
  4472096 14  0
  4472103  2  0
  4472142  2  0
  4472143 14  1
  4472221 11  0
  4472224 11  0
  4472233 11  0
  4472239 14  0
  4472254 14  0
  4472267 13  0
  4472279 14  0
  4472327 14  0
  4472371 14  0
  4472375 13  0
  4472418 14  0
  4472430 14  0
  4472465 14  2
  4472504 14  0
  4472552 11  0
  4472563 13  0
  4472590 14  0
  4472610 14  0
  4472618 11  0
  4472651 14  0
  4472722 14  0
  4472726  4  0
  4472729 14  0
  4472751 11  0
  4472778  2  0
  4472803 14  0
  4472809 14  2
  4472815  2  0
  4472818 14  2
  4472867 14  0
  4472877 14  0
  4472896  3  0
  4472920 14  0
  4472979 11  0
  4472989 14  0
  4473030 14  0
  4473082 11  0
  4473083 14  1
  4473115 14  0
  4473119 12  0
  4473128  2  0
  4473193 14  0
  4473226  8  1
  4473241 14  0
  4473282 14  0
  4473355 14  0
  4473359 14  0
  4473378 14  0
  4473407  2  0
  4473412  1  0
  4473428  2  0
  4473450 14  1
  4473473 13  0
  4473475 11  0
  4473514 14  0
  4473525 14  0
  4473541 14  0
  4473561 14  0
  4473593 14  0
  4473613 14  1
  4473631 14  0
  4473632 14  0
  4473653 12  0
  4473659 13  0
  4473660 14  0
  4473750 13  0
  4473811 14  0
  4473831 14  0
  4473887  4  0
  4473919  3  0
  4473933 14  1
  4474010  3  0
  4474013 14  0
  4474033 14  0
  4474039 14  0
  4474054 14  0
  4474127 14  0
  4474136  2  0
  4474154 14  0
  4474176 14  0
  4474200 11  0
  4474271 14  0
  4474283 14  0
  4474288 13  0
  4474292 14  0
  4474324 14  0
  4474362 14  0
  4474373  3  0
  4474376  2  0
  4474383 14  0
  4474407 14  1
  4474419 14  0
  4474462 14  2
  4474484 14  6
  4474502 14  0
  4474504 14  0
  4474532 14  0
  4474637  8  1
  4474645 14  1
  4474695 14  0
  4474696 14  0
  4474709  2  0
  4474745 14  0
  4474898 13  0
  4474916 14  0
  4474921 14  0
  4474948  3  0
  4474988 11  0
  4475010 13  0
  4475535 14  0
  4475573 14  0
  4475643 14  0
  4475723 14  0
  4475778  1  0
  4475934 14  0
  4476003 14  0
  4476011 14  1
  4476013 14  9
  4476052 14  0
  4476062 14  1
  4476071 14  0
  4476088 11  0
  4476114  6  0
  4476123 14  1
  4476139 14  1
  4476186 14  6
  4476193 14  0
  4476237 11  0
  4476248 13  0
  4476306 14  0
  4476369 14  0
  4476385 14  0
  4476392 14  1
  4476403 10  0
  4476419 14  0
  4476422 13  0
  4476423 10  0
  4476431 14  0
  4476454 14  0
  4476480  5  0
  4476487  3  0
  4476508  3  0
  4476534  3  0
  4476546 11  0
  4476552 14  0
  4476561 14  0
  4476562 14  0
  4476578 14  0
  4476585 13  0
  4476644 14  0
  4476645 14  0
  4476730 14  0
  4476740  3  0
  4476746 14  0
  4476783  4  0
  4476836 14  0
  4476884 14  0
  4477012 14  0
  4477013 11  0
  4477022 11  0
  4477067 14  0
  4477075  1  0
  4477083 14  0
  4477090 11  0
  4477104 14  1
  4477106 11  0
  4477148 14  0
  4477170 14  0
  4477178 14  0
  4477185 14  0
  4477211 14  0
  4477217 14  0
  4477247 14  0
  4477252 14  0
  4477329 11  0
  4477337 14  0
  4477339 14  0
  4477345  3  0
  4477362 11  0
  4477390 14  0
  4477436  3  0
  4477511 14  0
  4477567 14  0
  4477568 14  0
  4477688 11  0
  4477690 14  0
  4477735 14  0
  4477744 14  0
  4477747 14  1
  4477753 14  0
  4477826 14  0
  4477827 14  0
  4477830 14  0
  4477833 14  0
  4477871 14  0
  4477902 14  0
  4477910 14  0
  4477926  5  0
  4477984 14  0
  4477987 14  0
  4478060 14  0
  4478067 14  0
  4478103 14  0
  4478142 14  1
  4478168 14  2
  4478177 11  0
  4478201 14  0
  4478202 14  0
  4478229 14  0
  4478262 11  0
  4478263 14  0
  4478274 14  0
  4478281  3  0
  4478334 14  0
  4478359 14  0
  4478369 11  0
  4478390  1  0
  4478397 14  0
  4478441 11  0
  4478451 11  0
  4478457 14  0
  4478464 14  0
  4478473 14  0
  4478592 11  0
  4478615  4  0
  4478625 14  0
  4478659 11  0
  4478661 14  0
  4478714 11  0
  4478768 14  0
  4478776 14  0
  4478800 11  0
  4478812 12  0
  4478828 14  0
  4478875 14  0
  4478882 14  0
  4478895  1  0
  4478913 14  0
  4478924 14  0
  4478930 14  0
  4479000 14  1
  4479007  2  0
  4479034 14  0
  4479046 14  0
  4479059 11  0
  4479073 14  0
  4479131  2  0
  4479170 14  0
  4479178 14  0
  4479221 14  0
  4479314 14  0
  4479576 13  0
  4479633 14  2
  4479666 13  0
  4479669 14  0
  4479670 14  0
  4479685 14  0
  4479720 14  0
  4479727 13  0
  4479787 14  0
  4479806  4  0
  4479860 14  0
  4479881 13  0
  4479889  6  0
  4479949 14  0
  4479950 14  0
  4480013 14  1
  4480039 14  0
  4480068 14  0
  4480111 14  0
  4480190 14  0
  4480218 14  0
  4480250 14  0
  4480298 14  0
  4480321 14  0
  4480358 14  0
  4480409 14  0
  4480413 14  0
  4480434 14  0
  4480454 14  0
  4480475 14  0
  4480561 14  0
  4480575 14  0
  4480583  3  0
  4480615 11  0
  4480672 11  0
  4480676 14  1
  4480680 14  0
  4480683 14  0
  4480700 14  0
  4480701 14  0
  4480705 14  0
  4480706 14  0
  4480749 14  0
  4480769 14  0
  4480776 14  0
  4480782 11  0
  4480783 14  0
  4480790 14  0
  4480814 14  0
  4480825 14  0
  4480840 14  0
  4480875 14  0
  4480880 14  0
  4480938 14  0
  4480953 14  0
  4481004 14  1
  4481012 11  0
  4481029 14  0
  4481056 14  0
  4481077 11  0
  4481138 14  0
  4481144  7  0
  4481167 12  0
  4481213 14  0
  4481270  6  0
  4481350 14 10
  4481377 14  0
  4481412 14  0
  4481426 14  2
  4481457 14  0
  4481473 14  0
  4481586 14  0
  4481621  5  0
  4481622 12  0
  4481652 14  0
  4481653 14  0
  4481666  5  0
  4481681 14  0
  4481700 14  4
  4481771 11  0
  4481854 14  0
  4481920 14  0
  4481954 14  0
  4481983 14  0
  4481993 11  0
  4482014 14  0
  4482016 14  0
  4482126 14  0
  4482203 14  0
  4482205 11  0
  4482231 14  1
  4482348 14  0
  4482460  4  0
  4482550 11  0
  4482554 14  0
  4482641 14  0
  4482644 14  0
  4482691 14  0
  4482696 14  0
  4482738 13  3
  4482757  3  0
  4482778  3  0
  4482881 14  0
  4482890 14  0
  4482903 14  0
  4482917  3  0
  4482937 14  0
  4482946 14  0
  4482953 14  0
  4482958 14  0
  4482973 14  0
  4482978 11  0
  4482997 11  0
  4483090 11  0
  4483104 14  0
  4483123 14  0
  4483138 11  1
  4483201 11  0
  4483209 11  0
  4483211 14  0
  4483224 14  0
  4483235 14  3
  4483256 11  0
  4483262 14  0
  4483288 13  0
  4483294 14  0
  4483300 14  0
  4483390 11  0
  4483414 14  0
  4483419  3  0
  4483423 14  0
  4483424 11  0
  4483440 14  0
  4483449  1  0
  4483471 10  0
  4483579 14  0
  4483625 14  0
  4483646 14  0
  4483658 11  0
  4483691 14  0
  4483765 14  0
  4483769 14  0
  4483781 14  1
  4483841 14  0
  4483920 14  0
  4483943 14  0
  4484020 14  0
  4484027  1  0
  4484128 14  1
  4484149 14  0
  4484179 14  0
  4484213 13  0
  4484238 14  0
  4484251 14 10
  4484252 14 10
  4484262 14  0
  4484264 11  0
  4484266  2  0
  4484271 14  3
  4484283 14  0
  4484312 14  1
  4484336 14  1
  4484356 14  1
  4484377 14  0
  4484378 14  0
  4484586 14  0
  4484794 14  0
  4484811 14  0
  4484814 14  0
  4484901  4  0
  4484916 11  0
  4484996  4  0
  4485025 14  1
  4487865  8  0
  4487983  4  0
  4488006 14  0
  4488162 17  0
  4488216 17  0
  4488313 17  0
  4488322 17  0
  4488363 17  0
  4488434 17  0
  4488474 17  0
  4488519 14  0
  4488558 14  0
  4488580 17  0
  4488660 17  0
  4488756 17  0
  4488788 17  0
  4488796 17  2
  4488840 17  2
  4488879 17  0
  4488884 17  0
  4488924 14  0
  4488941 17  0
  4488973 14  0
  4489036 17  0
  4489051 17  0
  4489052 14  0
  4489094 17  0
  4489106 16  0
  4489163 17  0
  4489185 17  0
  4489241 16  0
  4489264 17  1
  4489340 17  0
  4489351 14  0
  4489365  1  0
  4489387 16  1
  4489414 17  0
  4489416 17  0
  4489527  6  0
  4489532 17  0
  4489557 14  0
  4489601 17  0
  4489603 17  0
  4489721 14  0
  4489755 17  0
  4489784  1  0
  4489801 17  0
  4489821 17  0
  4489829 17  2
  4489840 17  0
  4489844 17  7
  4489907 17  0
  4489975 14  0
  4489993 17  0
  4489997 17  0
  4490044 17  0
  4490069  9  0
  4490159 17  0
  4490326 17  0
  4490636 17  0
  4490664 13  0
  4490769  8  0
  4540355 13  0
  4540403  3  0
  4540435 13  0
  4540486 13  0
  4540488 13  0
  4540508 13  0
  4540545 13  0
  4540549 13  0
  4540592 13  0
  4540598 13  0
  4540632 13  7
  4540634 12  0
  4540657 13  0
  4540673 13  0
  4540693 13  0
  4540698 13  0
  4540703 13  0
  4540705 13  0
  4540711 13  0
  4540715 13  0
  4540719 13  0
  4540724 13  0
  4540727 13  0
  4540728 13  0
  4540744 13  0
  4540753 13  0
  4540778 13  0
  4540786 13  0
  4540816 13  0
  4540868 10  0
  4540885 13  0
  4540890 13  0
  4540891 13  0
  4540916 13  0
  4540969 13  0
  4540974 10  0
  4541008 13  0
  4541133  2  0
  4542905 16  0
  4542922  4  0
  4542936  9  0
  4543003 17  0
  4543048 17  0
  4543058 17  1
  4543059 17  0
  4543084 17  0
  4543158 17  0
  4543171 17  0
  4543198 17  0
  4543226 17  0
  4543229  9  0
  4543236 17  0
  4543237 17  0
  4543248 17  0
  4543257 17  0
  4543283 17  0
  4543371 17  0
  4543412 17  0
  4543424 17  0
  4543437 17  0
  4543452 17  0
  4543482 17  0
  4543508 17  0
  4543513 17  0
  4543524 17  0
  4543554 17  0
  4543577 16  0
  4543599 16  0
  4543619 17  0
  4543652 17  0
  4543657 17  0
  4543660 17  0
  4543661 17  0
  4543666  3  0
  4543677 17  0
  4543732 17  0
  4543734 17  0
  4543737 17  0
  4543800  2  0
  4543810 17  0
  4543822 17  0
  4543879 17  0
  4543884  6  0
  4543923 17  0
  4544045 17  0
  4544059 17  0
  4544082 17  0
  4544085 17  0
  4544170 16  0
  4544571 14  3
  4544572 16  3
  4544587 17  1
  4544620 16  2
  4544623 14  2
  4544628 17  1
  4544639  5  0
  4544642 17  0
  4544670 17  1
  4544673 16  0
  4544684 17  1
  4544695  6  0
  4544745 17  0
  4544757 17  0
  4544775 17  0
  4544779 16  0
  4544783 17  0
  4544805 17  0
  4544840 17  0
  4544843 17  0
  4544859 17  0
  4544862 14  0
  4544868 16  0
  4544900 17  0
  4544907 17  1
  4544931 17  0
  4544938 17  0
  4544948 14  0
  4544961 17  0
  4544967 17  0
  4544988 17  0
  4545041  1  0
  4545064 17  0
  4545070 17  0
  4545145 17  0
  4545184  6  0
  4545187 17  2
  4545198 17  0
  4545209  1  0
  4545210 17  0
  4545213  1  0
  4545266 17  0
  4545268  2  0
  4545307 17  0
  4545314  1  0
  4545330 17  0
  4545336 17  0
  4545344 17  0
  4545357 17  0
  4545379 17  0
  4545401 17  0
  4545409 17  0
  4545410 17  0
  4545413 17  0
  4545433 17  0
  4545439 17  0
  4545474 17  0
  4545476 16  0
  4545495 17  0
  4545497 17  0
  4545532 17  0
  4545538 17  0
  4545554 17  0
  4545557  2  0
  4545570 17  1
  4545574 17  0
  4545595 17  0
  4545611 17  0
  4545619 17  0
  4545620 17  0
  4545649 17  0
  4545666  3  0
  4545683 17  0
  4545698 16  0
  4545711 16  0
  4545729 17  1
  4545738 17  0
  4545774  8  0
  4545797 14  0
  4545803 16  0
  4545858 17  0
  4545861 17  0
  4545900 17  0
  4545926 17  1
  4545942 17  0
  4545947  2  0
  4545958 14  0
  4545964 17  0
  4545983 17  0
  4545994  1  0
  4546036 17  0
  4546042 17  0
  4546062  1  0
  4546091  1  0
  4546098  2  0
  4546129 17  0
  4546168 17  0
  4546185 17  0
  4546198  8  0
  4546250 17  0
  4546285 17  0
  4546305 17  0
  4546351 17  0
  4546355 17  0
  4546357 17  0
  4546364 16  0
  4546386 17  0
  4546387 17  0
  4546432 17  0
  4546462 17  0
  4546498 17  0
  4546501 17  0
  4546523 17  0
  4546539 17  0
  4546541  1  0
  4546591 17  0
  4546598 17  0
  4546625 17  0
  4546642 17  0
  4546719 17  0
  4546746 17  0
  4546748 17  0
  4546770 16  0
  4546777 17  0
  4546781  2  0
  4546907  2  0
  4546909 17  0
  4546924 17  0
  4547005 17  0
  4547138 14  0
  4547180 17  0
  4547204  1  0
  4547219 17  0
  4547294 17  0
  4547321 17  1
  4547322 17  0
  4547333 14  0
  4547348 17  0
  4547377 17  0
  4547380 17  0
  4547393 17  0
  4547416 17  0
  4547471 17  0
  4547480 17  2
  4547489 17  0
  4547500 17  0
  4547511 17  0
  4547594 17  0
  4547603 17  1
  4547614 17  0
  4547660 17  0
  4547684 17  0
  4547733 17  0
  4547769 17  0
  4547830 17  1
  4547881  3  0
  4548011 17  3
  4548074 17  0
  4548075  2  0
  4548084  2  0
  4548088 17  0
  4548098 17  2
  4548115  4  0
  4548162 14  0
  4548182 17  0
  4548187 17  0
  4548355 17  0
  4548387 17  0
  4548437  3  0
  4548442 17  0
  4548450 10  0
  4548458 14  0
  4548465 17  0
  4548519 17  0
  4548530  6  0
  4548551 17  3
  4548564 17  0
  4548572 17  0
  4548575 17  0
  4548586 17  0
  4548600 17  0
  4548605 17  0
  4548615 17  0
  4548647 17  1
  4548654 17  0
  4548671  1  0
  4548768  9  0
  4548781 17  0
  4550648 17  0
  4550741 16  0
  4550775 17  0
  4550776 17  0
  4550825 17  0
  4550857 17  0
  4550872 17  0
  4550881 17  0
  4550909 17  1
  4550935  1  0
  4550962 17  0
  4550995 17  0
  4551003 17  0
  4551014  1  0
  4551050 17  0
  4551051 16  0
  4551095 17  0
  4551171 17  0
  4551172 14  0
  4551189 17  0
  4551202 14  6
  4551207  1  0
  4551260 17  0
  4551266 17  0
  4551289 17  0
  4551291 17  0
  4551301  2  0
  4551320 17  0
  4551328 17  2
  4551390 17  0
  4551410 17  0
  4551412  3  0
  4551429 17  0
  4551461 17  0
  4551480  1  0
  4551563 17  0
  4551599 17  0
  4551645 17  0
  4551649 17  0
  4551663 17  1
  4551675 17  0
  4551685 17  0
  4551704 17  0
  4551712  4  0
  4551723 17  0
  4551739 17  0
  4551745 17  0
  4551746 17  0
  4551763 17  0
  4551779 17  0
  4551818 17  0
  4551822 17  0
  4551825 16  0
  4551842 17  0
  4551948 17  0
  4551978 17  0
  4552018 17  0
  4552031 17  0
  4552036 17  0
  4552047  1  0
  4552062 17  0
  4552078  1  0
  4552111 17  0
  4552144 15  0
  4552152 17  0
  4552155 17  0
  4552187 16  0
  4552198 14  0
  4552234 14  0
  4552240 14  0
  4552267 17  0
  4552294 17  0
  4552332 14  0
  4552335 17  0
  4552347 17  0
  4552374 17  1
  4552395 17  1
  4552411 17  0
  4552447 14  0
  4552461 14  0
  4552478 17  0
  4552479 17  0
  4552491 17  0
  4552514 15  0
  4552562 17  0
  4552597 17  0
  4552607 17  0
  4552729 17  1
  4552730 17  0
  4552791 17  0
  4552875  6  0
  4552879 17  0
  4552914 17  0
  4552939 17  0
  4552953 17  0
  4552962 17  0
  4552970 17  0
  4552996 17  0
  4553020  1  0
  4553072 17  3
  4553079 17  0
  4553110 17  0
  4553117 17  0
  4553144 16  0
  4553165 17  0
  4553205 14  0
  4553221 17  0
  4553226 17  0
  4553286 14  0
  4553326 17  0
  4553339 16  0
  4553344 17  0
  4553367 17  0
  4553377 17  0
  4553379 17  0
  4553382 17  0
  4553391 17  0
  4553488 16  0
  4553498 17  0
  4553499 16  0
  4553534 17  0
  4553574 17  0
  4553592 17  0
  4553631 14  0
  4553643 11  0
  4553644 17  0
  4553655 17  0
  4553656 14  0
  4553760 17  0
  4553780 17  0
  4553789 17  0
  4553861 17  0
  4553880  1  0
  4553892 17  0
  4553972 17  0
  4553975 16  0
  4553979 16  0
  4554031 17  0
  4554044 17  0
  4554060 17  0
  4554085 17  0
  4554094 17  0
  4554112 17  0
  4554148  6  0
  4554156 17  0
  4554198 15  0
  4554222 12  0
  4554290  2  0
  4554295  1  0
  4554351 16  0
  4554367 17  0
  4554393 14  0
  4554401 17  0
  4554403 16  0
  4554415 14  0
  4554420  5  0
  4554425 14  0
  4554437  3  0
  4554438  2  0
  4554441 17  0
  4554472 17  0
  4554475 17  0
  4554483 17  0
  4554491 16  0
  4554511 17  0
  4554561 17  0
  4554595 17  0
  4554600 17  0
  4554617 17  0
  4554691 17  0
  4554754  2  0
  4554760 17  0
  4554770 16  0
  4554780 10  0
  4554781 17  1
  4554789 17  0
  4554810 17  0
  4554822 17  0
  4554830 17  0
  4554845 17  0
  4554932 17  0
  4554957 17  0
  4554976 16  0
  4554981  9  0
  4554999 17  0
  4555021 17  0
  4555121 17  0
  4555141 17  0
  4555166 17  0
  4555169 17  0
  4555243 17  0
  4555394 17  0
  4555404 17  0
  4555410  1  0
  4555414 17  0
  4555433 17  0
  4555450  2  0
  4555456 17  0
  4555494 17  0
  4555523 16  0
  4555535 17  0
  4555540 17  0
  4555566 17  0
  4555601  8  0
  4555636 17  0
  4555637 14  0
  4555642 17  0
  4555661 17  0
  4555662 17  0
  4555679  2  0
  4555699 17  0
  4555711 17  0
  4555734 17  0
  4555737 17  0
  4555752 17  0
  4555770 14  0
  4555772 17  0
  4555778 16  0
  4555798 14  0
  4555802 17  0
  4555825 17  0
  4555839 17  0
  4555881 15  0
  4555920 17  0
  4555937 17  0
  4555946 17  0
  4555954 17  0
  4555975 14  0
  4555985 14  0
  4556014 16  0
  4556019 17  0
  4556086 17  0
  4556096 17  0
  4556103 17  0
  4556110 14  0
  4556139 17  0
  4556145 17  0
  4556184 17  0
  4556196 17  0
  4556202 17  0
  4556211 17  0
  4556231 17  0
  4556237 17  0
  4556245 17  0
  4556287 17  0
  4556318 17  0
  4556345 17  1
  4556354 17  0
  4556365 14  0
  4556377 14  0
  4556388 17  0
  4556447 17  0
  4556465 14  0
  4556468 17  1
  4556470 17  0
  4556473 17  0
  4556483 17  0
  4556498 17  0
  4556526  1  0
  4556556 17  0
  4556565 14  0
  4556587 17  0
  4556608 17  0
  4556617 14  0
  4556618 17  0
  4556620 17  0
  4556638 17  0
  4556646 17  0
  4556659 17  0
  4556677 17  0
  4556688 17  0
  4556725 17  0
  4556774 17  0
  4556812 17  0
  4556821 17  0
  4556835 17  0
  4556864 17  0
  4556888 17  2
  4556914 17  0
  4556930 17  0
  4556978 14  0
  4556985 16  0
  4557025 14  0
  4557026 17  0
  4557046 17  0
  4557072 14  0
  4557099 17  0
  4557231 17  0
  4557259  6  0
  4557336 17  0
  4557341 17  1
  4557345 17  0
  4557348 14  0
  4557406 17  0
  4557418 17  0
  4557515 17  0
  4557546 17  0
  4557559 17  0
  4557568  5  0
  4557572 17  0
  4557585  2  0
  4557623 17  0
  4557653 17  0
  4557668 17  0
  4557691 17  0
  4557701 17  0
  4557720 17  0
  4557776 14  0
  4557777 17  5
  4557785  7  0
  4557786 17  0
  4557817 17  0
  4557830 17  0
  4557842 17  0
  4557850  1  0
  4557864 17  0
  4557877 17  0
  4557905 14  0
  4557915 13  0
  4557988 17  0
  4558068  3  0
  4561941  2  0
  4561954 17  0
  4562023 17  0
  4562034 17  0
  4562116 17  0
  4562148 17  0
  4562192 17  0
  4562213 17  0
  4562228 17  0
  4562243 17  0
  4562244 17  0
  4562260  1  0
  4562310 17  0
  4562317 17  0
  4562333  2  0
  4562411  9  0
  4562450 10  0
  4562467 17  0
  4562532 17  0
  4562568 15  0
  4562605  3  0
  4562615 17  2
  4562627 17  0
  4562669 17  0
  4562675 17  0
  4562712 14  0
  4562715 17  0
  4562762 17  0
  4562786  1  0
  4562811 17  0
  4562852 17  0
  4562867 17  0
  4562886 17  0
  4562892  5  0
  4562939 17  0
  4562982 17  0
  4562989 14  0
  4562996 17  0
  4563006 17  0
  4563008 16  0
  4563025 14  0
  4563035 17  0
  4563053 17  0
  4563094 17  0
  4563134 17  0
  4563149 16  0
  4563188 17  0
  4563191 17  0
  4563198  1  0
  4563204  1  0
  4563208 17  0
  4563261 17  0
  4563268 17  2
  4563270 17  0
  4563272 17  0
  4563391 14  0
  4563423 17  0
  4563442  9  0
  4563472 17  0
  4563584  9  0
  4565627  1  0
  4565726 14  0
  4565732 14  0
  4565751  3  0
  4565752 14  0
  4565764 11  0
  4565773 14  0
  4565794  5  0
  4565803 14  0
  4565852  5  0
  4565868 11  0
  4565873 14  0
  4565877 14  0
  4565888 14  0
  4565917 11  0
  4565943 14  0
  4565947  2  0
  4565950 13  0
  4565954 14  0
  4565971  2  0
  4565985 14  2
  4566020 14  0
  4566045  6  0
  4566051 14  0
  4566068 14  0
  4566086 14  0
  4566101 14  0
  4566183  3  0
  4566185 14  0
  4566232 14  0
  4566243 14  0
  4566244 14  0
  4566245 14  0
  4566277 14  0
  4566422 14  0
  4566436 14  0
  4566474 14  0
  4566479 13  0
  4566487 14  0
  4566498 14  2
  4566511 14  0
  4566515 14  0
  4566563  2  0
  4566588  1  0
  4566596 14  0
  4566632 11  1
  4566654  6  0
  4566689 14  0
  4566691 14  0
  4566700 14  0
  4566730  4  0
  4566731 14  0
  4566740 14 10
  4566756 11  0
  4566771 14  0
  4566780 14  0
  4566781 11  0
  4566832 14  0
  4566842 11  0
  4566848 11  1
  4566849 14  0
  4566859 11  0
  4566863  2  0
  4566870 11  0
  4566878 14  0
  4566887 14  0
  4566888 14  0
  4566906 14  0
  4566907 11  0
  4566916  1  0
  4566983 14  0
  4566987 14  0
  4566990 14  0
  4566999 14  1
  4567004 14  0
  4567011 14  0
  4567014 12  0
  4567028 14  0
  4567029 14  0
  4567034 11  0
  4567046 14  0
  4567077 14  0
  4567097 14  0
  4567118 14  0
  4567148 14  0
  4567165 14  0
  4567173 13  0
  4567180 14  0
  4567182  7  0
  4567183 14  0
  4567191 12  0
  4567196 14  0
  4567215 14  0
  4567221 14  0
  4567224 14  0
  4567231 13  0
  4567261 14  0
  4567265 14  0
  4567303 14  0
  4567326 11  0
  4567336 11  0
  4567349 14  0
  4567393 11  0
  4567400 14  1
  4567430 14  0
  4567431 14  0
  4567466 14  0
  4567472 14  0
  4567480 14  0
  4567502 14  0
  4567525 14  0
  4567531 14  1
  4567554 14  0
  4567557 14  0
  4567591 13  0
  4567650 14  0
  4567661 14  0
  4567669 13  0
  4567703 14  0
  4567714 14  0
  4567728 14  0
  4567772 11  0
  4567796 14  0
  4567808 13  0
  4567816 14  0
  4567853  3  0
  4567873 14  0
  4567902 14  0
  4567911 14  0
  4567952 14  0
  4567970 14  0
  4567997 14  0
  4568012 14  0
  4568016 14  0
  4568058  2  0
  4568061 14  0
  4568065  3  0
  4568087  2  0
  4568094  2  0
  4568101 14  0
  4568117 14  1
  4568172 14  0
  4568173  5  0
  4568215 14  0
  4568248 14  0
  4568269 14  0
  4568288 14  0
  4568298 14  1
  4568342 14  0
  4568343 12  0
  4568349 14  0
  4568362  2  0
  4568378  3  0
  4568380 14  0
  4568404 14  0
  4568441  2  0
  4568458 14  0
  4568467 11  0
  4568485 14  0
  4568493 14  0
  4568514  1  0
  4568533 14  0
  4568563 14  0
  4568590 11  0
  4568674 14  0
  4568694 14  0
  4568716 13  0
  4568723 14  0
  4568724 14  0
  4568729 14 10
  4568734 14  0
  4568737 14  0
  4568748 14  0
  4568755 14  0
  4568771 13  0
  4568781 14  0
  4568835 14  0
  4568872 14  0
  4568881 14  0
  4568913 14  0
  4568936 14  0
  4568988 14  0
  4569014 14  0
  4569059 14  0
  4569063 14  0
  4569073 14  0
  4569087 14  0
  4569091 11  0
  4569115 14  0
  4569119 14  0
  4569126  1  0
  4569150 14  3
  4569180 14  0
  4569189 14  0
  4569198 13  0
  4569278 14  0
  4569298 12  0
  4569323 14  0
  4569334 14  0
  4569337 14  0
  4569389 14  0
  4569437 14  0
  4569477 14  0
  4569496 14  0
  4569579 14  0
  4569590 14  7
  4569594 11  0
  4569596 14  1
  4569616  2  0
  4569690 13  0
  4569691  3  0
  4569759 14  0
  4569806 14  0
  4569832 14  0
  4569864 14  0
  4569879 14  0
  4569914 11  0
  4569930 14  6
  4569937  2  0
  4569942 11  1
  4569949 14  0
  4569954 11  0
  4570009 14  0
  4570018 14  0
  4570033 14  0
  4570046 14  0
  4570113 14  0
  4570120 14  0
  4570137 11  0
  4570165 14  0
  4570179 14  0
  4570186 14  0
  4570218 14  0
  4570231 14  0
  4570232  3  0
  4570234  3  0
  4570268  2  0
  4570282 13  0
  4570311 14  0
  4570344 14  0
  4570358 14  0
  4570369  3  0
  4570408 14  0
  4570419 11  0
  4570473 14  0
  4570498  2  0
  4570519 14  0
  4570544 14  0
  4570545 14  0
  4570555 14  1
  4570571 14  0
  4570613 11  0
  4570622 14  0
  4570627 14  0
  4570630 14  0
  4570633 14  0
  4570652 14  0
  4570657 14  0
  4570728 14  0
  4570758 14  0
  4570765 14  0
  4570768 11  0
  4570788 14  0
  4570812 14  0
  4570825 14  0
  4570853 14  0
  4570914 14  0
  4570931 14  1
  4570936 14  0
  4570949 14  3
  4571004 14  1
  4571064 14  0
  4571091 14  1
  4571097 14  0
  4571101 14  0
  4571119 14  0
  4571150 11  0
  4571155 14  0
  4571167 14  0
  4571194 11  0
  4571211  2  0
  4571226  4  0
  4571235  3  0
  4571255  2  0
  4571281 14  0
  4571282 14  0
  4571307 13  0
  4571317 14  0
  4571324 12  0
  4571333 14  0
  4571351 14  0
  4571353 11  0
  4571390 13  0
  4571402 14  0
  4571416 14  0
  4571421 14  0
  4571448 14  0
  4571481 14  0
  4571511  3  0
  4571520 14  0
  4571534 14  0
  4571536 11  1
  4571550 14  0
  4571560 14  0
  4571573 14  0
  4571582 14  0
  4571585 14  0
  4571650 14  0
  4571655 11  0
  4571668 14  0
  4571676 14  0
  4571699 14  0
  4571746 14  0
  4571777  3  0
  4571780 14  7
  4571838 14  0
  4571844  2  1
  4571868 14  0
  4571902 14  0
  4571903 10  0
  4571904 14  0
  4571962 14  0
  4571977 14  0
  4572001 14  0
  4572048 14  0
  4572074 11  0
  4572083  2  1
  4572088 11  0
  4572097  2  0
  4572102 14  0
  4572114 14  0
  4572148 14  0
  4572151 11  0
  4572158 14  0
  4572177  2  0
  4572188 14  0
  4572196 14  0
  4572221 14  0
  4572225 13  0
  4572233 14  0
  4572275 11  0
  4572285 14  0
  4572351 14  0
  4572371  5  0
  4572373 14  0
  4572427 14  0
  4572456 14  0
  4572489 11  0
  4572492 14  0
  4572555 11  0
  4572581 14  0
  4572582 11  0
  4572603  8  0
  4572605 14  0
  4572653 14  0
  4572659 14  0
  4572687 14  0
  4572728 14  1
  4572779 14  0
  4573414  1  0
  4573501 14  0
  4573582 14  0
  4573647 14  0
  4573693  5  0
  4573760 14  0
  4573831 11  0
  4573857 14  0
  4573862 14  0
  4573879 14  0
  4573949  2  0
  4573969 14  0
  4573973 14  0
  4574039 14  0
  4574047  2  0
  4574070 14  0
  4574081 14  0
  4574142 14  1
  4574158  2  0
  4574195 14  0
  4574202 14  0
  4574211 14  0
  4574233 14  0
  4574285 11  0
  4574310 14  1
  4574314 12  0
  4574319 11  2
  4574338 14  0
  4574344 14  0
  4574382 14  0
  4574422 14  0
  4574427 11  0
  4574474  3  0
  4574486 14  0
  4574494 14  0
  4574542 14  0
  4574568 14  0
  4574600 14  0
  4574601 14  0
  4574607 14  0
  4574610 14  0
  4574621 14  0
  4574648  4  0
  4574656 14  0
  4574664 14  0
  4574686 14  0
  4574719 14  0
  4574771 14  0
  4574797 11  0
  4574803 14  0
  4574841 14  0
  4574852 14  0
  4574857 12  0
  4574876  6  0
  4574923 14  0
  4574976 14  0
  4574990 14  0
  4574996 14  0
  4575057 14  0
  4575083 14  0
  4575094 14  0
  4575137  2  0
  4575141 14  0
  4575197 14  0
  4575217 14  0
  4575220 14  0
  4575236 14  0
  4575244  3  0
  4575247 14  0
  4575264 13  0
  4575303 14  0
  4575304 14  0
  4575321 14  0
  4575352 14  0
  4575355 13  0
  4575392 11  1
  4575396 14  0
  4575420  6  0
  4575463 11  0
  4575503 14  0
  4575599 14  0
  4575645 14  0
  4575669 14  0
  4575675 14  0
  4575680 14  0
  4575725 14  0
  4575754 14  0
  4575766 14  0
  4575824 14  0
  4575837 13  0
  4575863 14  0
  4575886 11  0
  4575908 14  1
  4575921 14  0
  4575935 14  0
  4575944 13  1
  4575974 13  0
  4576056 14  0
  4576092  3  0
  4576100 14  0
  4576126 14  0
  4576128 14  0
  4576134 11  0
  4576217  3  0
  4576259 14  0
  4576277 14  0
  4576280 14  1
  4576331 14  0
  4576367 14  0
  4576371 14  0
  4576428 14  0
  4576469 14  0
  4576541 14  0
  4576596 14  0
  4576613 14  0
  4576616 14  0
  4576629  1  0
  4576632 14  0
  4576637 14  0
  4576668 11  0
  4576686 14  0
  4576715 14  0
  4576728  3  0
  4576842 14  0
  4576866 14  0
  4576900 11  0
  4576925 11  0
  4576926 14  0
  4576934 14  1
  4576947 14  0
  4576968 14  0
  4576988 14  0
  4577048  6  0
  4577075 14  0
  4577094 11  0
  4577152 14  0
  4577193  2  0
  4577230 14  0
  4577232 14  0
  4577284 14  0
  4577308 14  0
  4577315  2  0
  4577324 14 10
  4577326 14  0
  4577362  3  0
  4577405 14  0
  4577436 11  0
  4577441 14  0
  4577458 14  0
  4577467 11  0
  4577484 14  0
  4577487 14  0
  4577506 11  0
  4577522 11  0
  4577565 14  0
  4577566 14  0
  4577647 14  0
  4577669 11  0
  4577730 14  0
  4577742 14  0
  4577768 14  0
  4577784 13  0
  4577818 14  0
  4577841 14  0
  4577860 14  0
  4577914 14  0
  4577931 13  0
  4577950 14  0
  4577963 14  0
  4577969 14  3
  4577989  2  0
  4578048 14  0
  4578055 13  0
  4578079  2  0
  4578088 14  0
  4578095  2  0
  4578105 14  0
  4578159 14  0
  4578246 14  0
  4578306 13  0
  4578324 11  0
  4578337 14  0
  4578390  3  0
  4578405 14  0
  4578412 14  0
  4578425  3  0
  4578429 11  0
  4578488 14  1
  4578491 14  0
  4578528 14  0
  4578545 14  0
  4578594 11  2
  4578625 14  0
  4578644 14  0
  4578667 14  0
  4578687 14  0
  4578746 14  0
  4578754 14  0
  4578825 12  0
  4578890 11  0
  4578925 14  0
  4578926 14  0
  4578949 11  0
  4578999 14  0
  4579015 12  0
  4579064 14  0
  4579094 14  0
  4579125  3  0
  4579180 14  0
  4579219 14  0
  4579228 11  0
  4579270 14  0
  4579313 14  2
  4579321  8  2
  4579338  3  0
  4579434 14  0
  4579477 14  0
  4579494 14  0
  4579553 11  0
  4579598 14  2
  4579610 14  0
  4579626 14  0
  4579635 14  0
  4579647 14  0
  4579649 14  0
  4579651 14  2
  4579674 14  0
  4579703 14  0
  4579771 14  0
  4579783 14  0
  4579891 14  0
  4579893 14  0
  4579965 14  0
  4579983 14  0
  4580015 14  0
  4580018 14  0
  4580158 14  0
  4580159 14  0
  4580189 14  0
  4580199 11  0
  4580213 14  0
  4580323 14  0
  4580399 14  0
  4580417 14  0
  4580484 14  3
  4580735 11  0
  4580784 14  0
  4580911 11  0
  4581020 13  0
  4581084  3  0
  4581122 14  0
  4581176 11  0
  4581201 14  0
  4581211 14  0
  4581253 14  0
  4581295 14  0
  4581303 13  0
  4581344 14  0
  4581413 14  0
  4581415 14  0
  4581434 14  0
  4581540 14  3
  4584571  8  0
  4584650  8  0
  4584664 17  0
  4584685  8  0
  4584702 17  0
  4584710  8  0
  4584812 17  0
  4584865 17  0
  4584870 17  0
  4584889 17  0
  4584916 17  0
  4584955 17  0
  4585007 17  0
  4585010 14  0
  4585021 17  0
  4585145 17  0
  4585160 17  0
  4585201 14  0
  4585207 17  0
  4585322 17  0
  4585327 17  0
  4585348 17  0
  4585445 17  0
  4585486 17  0
  4585508 17  0
  4585515 17  0
  4585592  3  0
  4585626 17  0
  4585631 17  0
  4585662 17  0
  4585671  1  0
  4585727 17  0
  4585736  2  0
  4585839 17  0
  4585900 14  0
  4585905 17  0
  4585906 17  0
  4585946 17  1
  4585976 17  0
  4585982 17  0
  4586065  1  0
  4586077 14  0
  4586081 17  0
  4586094 17  0
  4586099 17  0
  4586112 17  0
  4586119 16  0
  4586384 15  0
  4586420 17  0
  4586429 17  0
  4586468 17  2
  4586482 17  2
  4586498 17  0
  4586508 17  0
  4586515 17  0
  4586559 17  0
  4586691 14  0
  4586704 17  0
  4586741 14  0
  4586745 17  0
  4586787 17  0
  4586817 17  0
  4586859 17  0
  4586875 16  0
  4586914 17  0
  4586924 17  0
  4587004 16  0
  4587013 17  0
  4587050 17  0
  4587051 16  0
  4587071  2  0
  4587135 17  1
  4587155 17  0
  4587248 17  0
  4587266 16  0
  4587268 14  0
  4587448 17  6
  4587528 17  1
  4587530 17  0
  4587730 14  0
  4587732 17  0
  4587767 17  0
  4587780 17  0
  4587805 17  0
  4587850 14  0
  4587907  1  0
  4587937 17  0
  4587951 14  0
  4587977 17  0
  4588047 17  0
  4588070 16  0
  4588073 17  5
  4588095 17  0
  4588115 17  1
  4588144  3  0
  4588147 17  0
  4588210 17  0
  4588236 13  0
  4588321 17  0
  4588362 17  0
  4588387 17  0
  4588390 17  0
  4588406 17  0
  4588407 14  0
  4588473 14  0
  4588487 17  0
  4588631 17  0
  4588648 17  0
  4588708 17  0
  4588755 17  0
  4588827 17  0
  4588845 14  0
  4633016 13  0
  4633018  1  0
  4633064 13  0
  4633088 13  0
  4633100 13  0
  4633115 13  0
  4633131 13  0
  4633145 13  0
  4633203 13  0
  4633238 13  0
  4633246  4  0
  4633249 11  1
  4633283 10  0
  4633285 13  2
  4633350 13  1
  4633376 13  0
  4633379 13  0
  4633382 13  0
  4633422 13  0
  4633434 13  2
  4633446 10  0
  4633454 13  0
  4633458 13  3
  4633468 13  0
  4633469 13  0
  4633478 12  0
  4633490 13  0
  4633570 13  2
  4633575 13  0
  4633577 13  0
  4633585 13  0
  4633631  1  0
  4633647 13  0
  4633683 13  0
  4633692 13  0
  4633698 13  0
  4633706 13  0
  4633721 13  0
  4633725 13  0
  4633774 13  0
  4633779  1  0
  4633803 13  0
  4633830 13  0
  4633839  1  0
  4633853 13  0
  4633891  1  0
  4633907 13  0
  4633909  7  0
  4633924  1  0
  4633961 10  0
  4633974 13  0
  4633982 13  0
  4633992 13  0
  4634028 13  0
  4634048 12  0
  4634051 13  0
  4634064 13  0
  4634108  6  0
  4634135 13  2
  4634310 11  0
  4634378 13  0
  4634412 13  0
  4636177  9  0
  4636375 17  0
  4636451 17  0
  4636462  2  0
  4636464 17  3
  4636477  1  0
  4636482 17  0
  4636485 14  0
  4636489 17  0
  4636509 14  0
  4636526 17  0
  4636563  9  0
  4636565 17  1
  4636566 17  0
  4636578 17  3
  4636581  1  0
  4636584 17  0
  4636600 17  0
  4636603 17  0
  4636604  3  0
  4636613 17  0
  4636616 17  0
  4636637 17  0
  4636668 17  0
  4636699 17  0
  4636722  1  0
  4636731 17  0
  4636748 17  0
  4636769 17  0
  4636771 17  0
  4636774 17  0
  4636788 17  0
  4636799 17  0
  4636806  4  0
  4636825  2  0
  4636846 17  0
  4636869 17  0
  4636898 17  0
  4636900 17  0
  4636936 17  0
  4636938 17  1
  4636971 17  0
  4636987 17  0
  4636988  3  0
  4636995 13  0
  4636996 17  0
  4637069 17  0
  4637074 17  0
  4637389 17  0
  4637495 17  0
  4637506 17  0
  4637507  1  0
  4637514 17  0
  4637550 17  0
  4637555 17  0
  4637562 17  1
  4637591 17  0
  4637600 17  0
  4637608 17  0
  4637644 17  0
  4637658  2  0
  4637661 17  0
  4637682 17  0
  4637699 17  0
  4637708 17  0
  4637709 16  0
  4637718 17  0
  4637727 17  0
  4637729  3  0
  4637736 17  0
  4637740 16  0
  4637751 17  0
  4637763 17  0
  4637765 17  0
  4637793 16  0
  4637801 17  0
  4637804 17  0
  4637812 17  0
  4637842 17  0
  4637845 17  0
  4637931 17  0
  4637939  6  0
  4637949 17  0
  4637970 17  0
  4637975 17  0
  4637988  2  0
  4637995  1  0
  4638001 17  0
  4638038 17  0
  4638039 17  0
  4638052 17  0
  4638069 17  0
  4638070 17  0
  4638071  2  0
  4638112  2  0
  4638164 17  0
  4638167 17  0
  4638207 17  0
  4638237 17  1
  4638274 17  0
  4638279 16  0
  4638317 17  0
  4638325 16  0
  4638353 17  0
  4638368 17  0
  4638392 17  0
  4638393 17  2
  4638423 17  0
  4638430 17  0
  4638439 17  0
  4638449 17  0
  4638467 17  0
  4638504 17  0
  4638505 17  0
  4638562 17  0
  4638584  2  0
  4638608 17  0
  4638624 17  0
  4638689 17  0
  4638698 17  0
  4638705 17  0
  4638766  6  0
  4638783 17  0
  4638835 16  0
  4638843  3  0
  4638879 17  0
  4638884 17  0
  4638961 17  0
  4638965 17  0
  4638988  2  0
  4638995 17  0
  4639017 17  0
  4639022 17  0
  4639032 17  0
  4639040 17  0
  4639045 14  0
  4639098 17  0
  4639120 17  0
  4639136 17  0
  4639149 17  0
  4639199 17  0
  4639266 16  0
  4639283 17  0
  4639287  1  0
  4639290  1  0
  4639291 17  0
  4639306 17  0
  4639311 14  0
  4639329 17  0
  4639456 17  0
  4639484 17  0
  4639536 17  0
  4639537 17  0
  4639581 17  0
  4639593 17  0
  4639598 17  0
  4639615 17  0
  4639648 17  0
  4639668 17  0
  4639738 17  0
  4639771 17  0
  4639776 16  0
  4639778  2  0
  4639787  3  0
  4639803 17  0
  4639847 17  0
  4639868 17  1
  4639884 17  0
  4639892  3  0
  4639895 16  0
  4639908 17  0
  4639909 17  0
  4639934 17  0
  4639948 17  0
  4639967 17  0
  4639978  8  0
  4640018 17  0
  4640044 17  0
  4640046 17  0
  4640072 17  0
  4640082 17  0
  4640084 17  0
  4640134 17  0
  4640185 16  0
  4640195 17  0
  4640206 17  0
  4640281 17  0
  4640381 17  0
  4640450 17  0
  4640452 17  0
  4640521 17  0
  4640527  4  0
  4640537 17  0
  4640540 17  0
  4640541 17  0
  4640576  2  0
  4640657  2  0
  4640707 17  0
  4640723 17  0
  4640757 17  0
  4640771  8  0
  4640798 17  1
  4640843 17  0
  4640871  4  0
  4640877 17  0
  4640908 17  0
  4640914 17  0
  4640930 17  0
  4640942 17  0
  4640983 17  0
  4640996 17  0
  4641042  1  0
  4641085  1  0
  4641089 17  0
  4641091 17  0
  4641097 17  0
  4641098 17  0
  4641131 17  0
  4641191  1  0
  4641210 14  0
  4641231 17  0
  4641232 17  0
  4641259 17  0
  4641342  1  0
  4641383 17  0
  4641385 17  0
  4641419 17  3
  4641431 17  0
  4641439  1  0
  4641447 17  0
  4641448 17  0
  4641487 17  0
  4641506 17  1
  4641507 17  0
  4641519 17  1
  4641535 17  0
  4641547 17  0
  4641549 17  0
  4641555 17  2
  4641558 17  0
  4641584 17  0
  4641621 17  0
  4641634  7  1
  4643593 17  0
  4643753 17  0
  4643773 17  0
  4643780 17  0
  4643830 16  0
  4643833 17  0
  4643841 17  0
  4643859 17  0
  4643881 17  0
  4643888 17  0
  4643909 17  0
  4643916 15  0
  4643976 17  0
  4643982 17  0
  4644042 17  0
  4644065 14  0
  4644085 17  0
  4644136  2  0
  4644162 17  0
  4644171 17  0
  4644174 17  7
  4644194  4  0
  4644195 17  0
  4644217  2  0
  4644251 17  0
  4644275 17  0
  4644277  6  0
  4644292 17  0
  4644300 17  0
  4644320  1  0
  4644324 17  0
  4644327 17  0
  4644398 17  0
  4644502 17  0
  4644509 17  0
  4644548 17  0
  4644573  7  0
  4644594 17  0
  4644604 17  1
  4644618 17  0
  4644642 17  0
  4644662 17  0
  4644664 17  0
  4644697 17  0
  4644712 17  0
  4644715 14  0
  4644773  6  0
  4644800 17  0
  4644843 15  0
  4644881 17  0
  4644906 14  0
  4644916 17  0
  4644922 17  1
  4644927 14  0
  4644933 16  0
  4644949 17  0
  4644951 17  0
  4644952 17  3
  4644960 17  0
  4644988  2  0
  4645012 17  0
  4645018 17  0
  4645045 17  0
  4645047 17  0
  4645070 17  0
  4645142 17  0
  4645150 16  0
  4645160 17  0
  4645174 17  2
  4645193 17  0
  4645218 17  0
  4645230 14  0
  4645245 17  0
  4645257  2  0
  4645282 17  0
  4645294 14  0
  4645328 17  0
  4645366 17  0
  4645390 17  0
  4645400 16  0
  4645420 17  0
  4645422 14  0
  4645455 16  0
  4645474 17  0
  4645492 17  1
  4645502 17  0
  4645513 17  0
  4645518 17  0
  4645626 17  2
  4645634 17  0
  4645692 17  0
  4645709 17  0
  4645733 17  0
  4645789 17  0
  4645792 17  0
  4645793  2  0
  4645822 17  0
  4645823 17  0
  4645833 17  2
  4645878 17  0
  4645935 17  0
  4645952 17  0
  4645958  1  0
  4645961 17  0
  4645964 17  0
  4646012 17  0
  4646077 17  0
  4646129 14  0
  4646135 17  0
  4646144 17  0
  4646156 17  0
  4646159 17  4
  4646186 17  0
  4646192  2  0
  4646226  2  0
  4646245 17  0
  4646286 17  0
  4646297 17  0
  4646333 17  0
  4646344 17  0
  4646358 17  0
  4646464 17  0
  4646473 16  0
  4646477 17  0
  4646488 17  0
  4646555  2  0
  4646578 17  0
  4646581 17  0
  4646583 17  0
  4646586 17  0
  4646611 17  0
  4646622 17  0
  4646630 17  0
  4646633 17  0
  4646657 17  0
  4646669 17  0
  4646773 17  0
  4646779 17  0
  4646780 17  0
  4646786 17  0
  4646798 17  0
  4646799 17  0
  4646804 16  0
  4646823 17  0
  4646828 14  0
  4646835 17  0
  4646848 17  1
  4646881 16  0
  4646912 17  0
  4646920 17  0
  4646936 14  0
  4646953 17  0
  4646954  8  0
  4646974  2  0
  4646997 17  0
  4647018 17  0
  4647084 17  0
  4647106 17  0
  4647117 17  0
  4647128 17  0
  4647133 14  0
  4647151 17  0
  4647187 17  0
  4647195 17  0
  4647202 14  0
  4647208 16  0
  4647238 16  0
  4647299 17  0
  4647309 17  0
  4647313 17  0
  4647319 17  0
  4647360  2  0
  4647377 17  0
  4647381 17  0
  4647386 17  0
  4647399 17  0
  4647484  4  0
  4647500 17  0
  4647539 14  0
  4647546 17  0
  4647569  5  0
  4647645 17  0
  4647662 17  2
  4647681  1  0
  4647683  5  0
  4647715 17  7
  4647720 17  0
  4647721  1  0
  4647756  3  0
  4647763 17  3
  4647802 17  0
  4647851 17  0
  4647922 17  0
  4647949  2  0
  4647974 17  0
  4648001 17  0
  4648115 17  0
  4648153 17  0
  4648156 17  0
  4648175 17  0
  4648180 17  0
  4648207 17  0
  4648209 17  0
  4648211 17  0
  4648234 17  0
  4648247 17  0
  4648262  4  0
  4648275 17  0
  4648303 17  0
  4648324 17  0
  4648360  2  0
  4648414 17  0
  4648415 17  0
  4648455 17  0
  4648466 17  0
  4648469 17  0
  4648473 17  0
  4648480 14  0
  4648485 17  0
  4648515 17  0
  4648517 14  0
  4648525 17  0
  4648533  4  0
  4648534 14  0
  4648547 17  0
  4648556 17  0
  4648572  4  0
  4648602 17  0
  4648663 17  0
  4648702 17  0
  4648717  4  0
  4648747 17  0
  4648759 17  0
  4648768  2  0
  4648848 17  1
  4648915 17  0
  4648917 17  0
  4648919 17  0
  4648969 17  0
  4648976 17  0
  4648984 17  0
  4649012  5  0
  4649015  1  0
  4649071 17  0
  4649154 17  0
  4649171 17  0
  4649172 16  0
  4649173 17  0
  4649238 17  6
  4649252 17  0
  4649279 17  0
  4649300 17  0
  4649302 17  0
  4649303 14  0
  4649305 17  2
  4649334 17  0
  4649339 17  0
  4649344 17  5
  4649386  1  0
  4649440 17  2
  4649441 17  0
  4649462 17  1
  4649468 16  0
  4649476 17  3
  4649508 16  0
  4649525 15  0
  4649543 17  0
  4649547 17  0
  4649548 17  0
  4649555 17  0
  4649561 17  0
  4649625 17  0
  4649627 17  0
  4649633 17  0
  4649635 17  0
  4649650 17  0
  4649711 16  0
  4649749 14  0
  4649750 17  0
  4649759 17  0
  4649785  3  0
  4649800 17  0
  4649813 12  0
  4649820 14  0
  4649836 17  0
  4649839  9  0
  4649925 16  0
  4650035 17  0
  4650093 17  0
  4650137 17  6
  4650196 17  0
  4650219 17  0
  4650253 17  0
  4650270 17  0
  4650281 17  0
  4650327 17  6
  4650342 17  0
  4650350 17  0
  4650365 17  0
  4650386  2  0
  4650422  9  0
  4650494 14  0
  4650497  2  0
  4650563 17  0
  4650566 17  0
  4650607 17  0
  4650674 17  1
  4650679 14  0
  4650685 17  0
  4650686 17  0
  4650693 17  0
  4650696  1  0
  4650704 14  0
  4650707 17  0
  4650709 17  0
  4650733 17  1
  4650767 16  0
  4650794 17  0
  4650830 17  0
  4650835 14  0
  4650882 17  0
  4650908 17  0
  4650909 17  0
  4650915 17  0
  4650922  8  0
  4650927 17  0
  4650936 17  0
  4650943 17  0
  4650944 17  0
  4650957 17  0
  4650995 17  2
  4651014 17  0
  4651043 17  0
  4651064 17  0
  4651080 17  0
  4651121 16  0
  4651137 17  0
  4651138 17  0
  4651163 17  0
  4651173 14  0
  4651220 15  1
  4651236 17  0
  4651238 17  0
  4651258 17  0
  4651273 17  1
  4651278 17  0
  4651285 17  0
  4651311 17  0
  4651312 17  1
  4651313 17  0
  4651323 17  0
  4651327 17  0
  4651328 17  0
  4651334 17  0
  4651366 17  0
  4651376  2  0
  4651398 17  0
  4651399 16  1
  4651430  2  0
  4651519 17  0
  4651565 17  0
  4651570 17  0
  4651574 17  0
  4651600 17  0
  4651644 17  0
  4651651 17  0
  4651675 17  0
  4651916  8  0
  4651960  4  0
  4655610 17  0
  4655612 17  0
  4655625 17  0
  4655697 17  0
  4655752 17  0
  4655786  1  0
  4655788 16  0
  4655790  4  0
  4655830  2  0
  4655929 17  0
  4655956 17  0
  4655975 17  0
  4655999 17  0
  4656008 17  0
  4656011 17  0
  4656049 17  1
  4656053 17  0
  4656194  5  0
  4656246 17  0
  4658305  3  0
  4658336 14  2
  4658347 14  0
  4658433 14  0
  4658442 14  0
  4658506  4  0
  4658536 14  0
  4658537 14  0
  4658549 11  0
  4658550 14  0
  4658599  4  0
  4658633 11  0
  4658637 14  0
  4658645  1  0
  4658665 14  0
  4658673 14  0
  4658676 14  0
  4658681 14  0
  4658687 13  0
  4658710 12  0
  4658724 14  0
  4658746 14  0
  4658768 11  0
  4658867 11  0
  4658920 14  0
  4658925 14  0
  4658991 14  0
  4659062 14  0
  4659094 11  3
  4659099 13  0
  4659167 14  0
  4659171 14  0
  4659183 14  0
  4659184 14  0
  4659193 14  0
  4659210 14  0
  4659255 13  1
  4659326 14  0
  4659328 14  0
  4659361  5  0
  4659384  4  0
  4659393 14  0
  4659405 14  2
  4659416 14  0
  4659423 14  0
  4659437 14  0
  4659454 11  0
  4659476 14  1
  4659485 11  0
  4659505 14  0
  4659517 14  0
  4659519 11  0
  4659530 14  0
  4659554 14  0
  4659567 14  0
  4659591 14  0
  4659608 14  0
  4659635 13  0
  4659640 11  0
  4659670 14  0
  4659697 14  0
  4659705 14  0
  4659706 14  0
  4659766 14  0
  4659775 14  0
  4659778 11  0
  4659804  3  0
  4659808 14  0
  4659816  2  0
  4659821 14  0
  4659837 14  6
  4659838 14  0
  4659851 14  0
  4659878 14  0
  4659879 12  0
  4659915 14  0
  4659957  4  0
  4659975 14  0
  4660012 14  0
  4660027 14  1
  4660032 14  0
  4660038 11  0
  4660056 14  0
  4660071 13  0
  4660134 14  0
  4660205 14  0
  4660212 11  0
  4660227 11  0
  4660242 14  0
  4660249 14  0
  4660255 14  1
  4660304 14  0
  4660379 14  0
  4660413 14  0
  4660434 14  0
  4660441 14  0
  4660449 14  0
  4660483 14  0
  4660488 14  0
  4660560 11  0
  4660562 14  0
  4660577 14  0
  4660635  2  0
  4660657 14  0
  4660665 14  1
  4660691 14  4
  4660693 14  0
  4660715 14  0
  4660747 14  0
  4660797 14  1
  4660819 14  0
  4660838 14  0
  4660862  2  0
  4660873 14  0
  4660930 14  0
  4660958 14  0
  4660971 14  0
  4661053 14  0
  4661113 14  0
  4661205 11  0
  4661213 14  0
  4661223 14  0
  4661225 14  0
  4661250  3  0
  4661299  9  0
  4661301 14  0
  4661319 14  0
  4661330 14  0
  4661336 14  0
  4661347 14  0
  4661392 14  0
  4661413 14  0
  4661432 11  0
  4661438 14  0
  4661440 14  0
  4661447 11  0
  4661476 14  0
  4661482 14  0
  4661483 14  0
  4661505 14  0
  4661511 14  0
  4661552 14  0
  4661554 10  0
  4661634 14  2
  4661636 14  0
  4661660 14  4
  4661696  2  0
  4661703 13  1
  4661747 11  0
  4661761 14  0
  4661768 14  0
  4661789 14  0
  4661821 14  0
  4661825 14  0
  4661844  2  0
  4661879 14  0
  4661914 14  0
  4661933 11  0
  4661946 14  1
  4661957  2  0
  4661980 14  1
  4661995 11  0
  4662071  2  0
  4662078 14  0
  4662133  2  0
  4662152 14  0
  4662153 14  0
  4662161 14  0
  4662188 14  0
  4662241 14  0
  4662248 14  0
  4662298 12  0
  4662336 14  2
  4662363 14  0
  4662392 14  0
  4662405 14  0
  4662416 14  0
  4662431 14  0
  4662448 14  0
  4662519 13  0
  4662549 11  0
  4662555 14  0
  4662585  4  0
  4662665 14  0
  4662670  3  0
  4662752 11  0
  4662814 14  0
  4662822 14  0
  4662861 14  0
  4662862 14  0
  4662869 14  0
  4662878 14  0
  4662885 11  0
  4662917 14  0
  4662925 11  0
  4662931  3  0
  4662933  4  0
  4662939 14  0
  4662945 14  0
  4662952 14  0
  4663006 11  0
  4663112 11  0
  4663132 14  0
  4663148 14  3
  4663163 14  0
  4663168 14  0
  4663185 14  1
  4663205 14  0
  4663211 14  0
  4663251 14  0
  4663255  2  0
  4663266 14  0
  4663267 14  1
  4663270 14  0
  4663273 14  0
  4663286 11  0
  4663291 14  0
  4663297 14  0
  4663303 14  0
  4663358 14  0
  4663393 13  0
  4663394 12  0
  4663406 14  0
  4663430 14  0
  4663451  2  0
  4663468 14  0
  4663478 14  0
  4663527 14  0
  4663537 14  0
  4663591 14  0
  4663623 14  2
  4663627 11  0
  4663658 14  3
  4663709 14  0
  4663775 14  0
  4663801 14  0
  4663813 14  0
  4663818  1  0
  4663826 14  0
  4663849 11  0
  4663860 14  0
  4663863 14  0
  4663894 14  0
  4663943 14  0
  4663969 14  0
  4663975 14  0
  4663993 14  0
  4663999 14  0
  4664023 11  0
  4664046 14  1
  4664103 14  0
  4664178 14  0
  4664200 14  0
  4664202 14  0
  4664208 14  0
  4664321 14  0
  4664325 14  0
  4664380 14  0
  4664381 14  0
  4664396 14  0
  4664405 11  0
  4664407 14  0
  4664426 14  0
  4664466 14  0
  4664471 14  0
  4664515 14  0
  4664602 14  0
  4664636 14  0
  4664658 12  0
  4664673 14  0
  4664679 14  0
  4664682 11  0
  4664691 14  0
  4664694  4  0
  4664716 14  0
  4664723 14  0
  4664743 14  2
  4664745 11  0
  4664749 14  0
  4664754 14  1
  4664775 14  0
  4664847 13  1
  4664909  3  0
  4664931 11  0
  4664980 14  0
  4664985 14  0
  4665021 14  0
  4665055 14  0
  4665056 13  0
  4665104  3  0
  4665138 14  0
  4665156 14  0
  4665186 14  0
  4665188 14  0
  4665196 13  0
  4665222  3  0
  4665271  2  0
  4665337  5  0
  4665338 14  0
  4665343 11  0
  4665347 11  0
  4665356 11  0
  4665368 11  0
  4665377 14  0
  4665380 11  0
  4665406 14  0
  4665509 14  0
  4665568 14  4
  4665571 14  2
  4665578 13  0
  4665584 11  0
  4665676 14  0
  4665683 14  0
  4665808  1  0
  4665816 14  0
  4665859 14  0
  4665894 14  0
  4665939 14  0
  4665989 14  1
  4665991 14  1
  4666008 14  2
  4666115  8  0
  4666185 14  0
  4666234  3  0
  4666240 14  0
  4666248 14  0
  4666319 14  0
  4666345 14  0
  4666377 14  0
  4666400 14  0
  4666436 14  0
  4666450 14  0
  4666460  3  0
  4666509  3  0
  4666556 13  0
  4667066 14  0
  4667119  4  0
  4667313 14  0
  4667338 14  0
  4667389 14  0
  4667393 14  0
  4667399 11  0
  4667515 14  0
  4667561 14  0
  4667588 14  0
  4667597 14  0
  4667689 14  0
  4667734 13  1
  4667737  1  0
  4667796 14  0
  4667807 14  1
  4667812 14  0
  4667861 11  0
  4667875 14  1
  4667909 14  0
  4667911 14  0
  4667974 14  0
  4667989 14  5
  4668003 14  0
  4668005 14  0
  4668047 11  0
  4668049 14  0
  4668066 11  0
  4668131 14  0
  4668149 14  0
  4668182 14  0
  4668260 14  0
  4668267 14  0
  4668307 14  0
  4668393 14  1
  4668444 14  0
  4668475  3  0
  4668477 14  0
  4668478 12  0
  4668481 14  0
  4668496 11  0
  4668548  1  0
  4668568 14  0
  4668606 14  0
  4668651 14  0
  4668676  2  0
  4668697 11  0
  4668725 14  0
  4668765 14  0
  4668779 14  0
  4668801 14  0
  4668850  2  0
  4668880  2  0
  4668927 14  0
  4668942 14  0
  4668945 14  0
  4668952 11  0
  4668977 14  0
  4668978 10  0
  4668992 14  0
  4668993 14  1
  4669007 14  0
  4669058 14  0
  4669069 11  0
  4669109 11  0
  4669118 14  0
  4669145 14  0
  4669176 14  0
  4669182 14  0
  4669200 14  0
  4669214 12  0
  4669317 14  0
  4669359 14  0
  4669369 14  0
  4669378 13  0
  4669400 14  0
  4669402 14  3
  4669410  2  0
  4669417 14  2
  4669448 14  0
  4669516 14  0
  4669532 14  0
  4669533 14  0
  4669577 14  0
  4669612 14  0
  4669664 11  0
  4669670 14  0
  4669675 11  0
  4669680 14  0
  4669724 14  0
  4669727 14  0
  4669765 14  0
  4669820 14  0
  4669826  1  0
  4669865 14  0
  4669977 14  0
  4670008 14  0
  4670019 11  0
  4670032 11  0
  4670217 11  1
  4670253 14  0
  4670267 14  1
  4670318 14  0
  4670361 14  1
  4670387 14  0
  4670388 14  0
  4670415 14  0
  4670457 14  0
  4670468 14  0
  4670531 14  0
  4670660 13  0
  4670692 14  0
  4670712 14  0
  4670736 14  0
  4670742  3  0
  4670781 14  0
  4670791 14  0
  4670813 14  0
  4670830 14  0
  4670846 14  1
  4670884 14  0
  4670899 13  0
  4670900 11  0
  4670983 14  0
  4670992 14  0
  4671009 11  0
  4671103 14  0
  4671127 14  0
  4671186 14  0
  4671204  3  0
  4671225 14  3
  4671239 12  1
  4671249 14  0
  4671290 13  0
  4671313 14  0
  4671314 14  0
  4671329 13  0
  4671347 11  0
  4671352 11  0
  4671361 11  0
  4671402 14  0
  4671547 14  9
  4671560 11  0
  4671579 13  0
  4671582 14  0
  4671584 14  1
  4671612 14  0
  4671638 14  0
  4671738 14  0
  4671769 14  0
  4671784 13  0
  4671816 14  0
  4671874 14  0
  4671888 14  0
  4671891 14  0
  4671899 14  0
  4671957 13  0
  4672010 14  2
  4672045 14  3
  4672082 14  0
  4672129  3  0
  4672134 14  0
  4672156 14  0
  4672176 14  0
  4672192 14  0
  4672293 14  0
  4672295 14  0
  4672394 14  0
  4672403 14  0
  4672412 13  0
  4672433 14  0
  4672512 14  0
  4672522 14  0
  4672552 14  0
  4672556 14  0
  4672583 11  0
  4672626 14  0
  4672681 14  0
  4672699 14  0
  4672706 14  0
  4672731 14  0
  4672743 11  0
  4672795 14  0
  4672828 14  0
  4672847 14  0
  4672878 14  0
  4672900 14  0
  4672904 14  0
  4672966 14  0
  4673009 14  0
  4673099 11  0
  4673107 11  0
  4673116 14  0
  4673134 14  0
  4673231 11  0
  4673247  3  0
  4673249 14  0
  4673262 14  0
  4673329 14  0
  4673340 14  0
  4673366 14  0
  4673368  1  0
  4673436 14  0
  4673539  2  0
  4673558 14  0
  4673560 14  0
  4673580 14  0
  4673612 14  0
  4673628 14  1
  4673723  3  0
  4673751 14  0
  4673885  9  0
  4676964 17  1
  4676985 17  0
  4677074 14  0
  4677140 17  1
  4677191 17  0
  4677194 17  0
  4677200 17  0
  4677207 17  0
  4677223 17  0
  4677247 17  0
  4677260 17  0
  4677271 17  0
  4677281 17  0
  4677282 17  1
  4677300 17  0
  4677446 17  0
  4677478 17  0
  4677621 17  0
  4677660 17  0
  4677674 16  0
  4677684 17  0
  4677691 17  0
  4677820 17  0
  4677837 17  0
  4677858 17  0
  4677941 17  0
  4678025 17  0
  4678118 17  0
  4678171 17  2
  4678188 17  2
  4678193 17  0
  4678223 16  0
  4678241 17  0
  4678250 17  0
  4678358 17  0
  4678401 17  0
  4678445 17  0
  4678455 17  0
  4678456 17  0
  4678536 14  0
  4678579 17  0
  4678610 17  0
  4678677 14  0
  4678681 17  0
  4678686  4  0
  4678693 17  0
  4678714 17  0
  4678741 16  0
  4678743 17  0
  4678820 17  0
  4678873 17  1
  4678875 17  3
  4678919 17  2
  4679045 17  0
  4679079 17  0
  4679093 14  0
  4679100 14  0
  4679104 17  0
  4679110 17  0
  4679127 17  0
  4679132 17  0
  4679151 17  0
  4679184  1  0
  4679233 17  0
  4679242 17  0
  4679269 14  0
  4679307 14  0
  4679314 17  1
  4679315 17  0
  4679369 14  2
  4679392 17  0
  4679432 17  0
  4679444 17  0
  4679457 17  2
  4679472 17  0
  4679513 14  0
  4679528 17  2
  4679562 17  4
  4679612 17  0
  4679615 17  0
  4679619 17  0
  4679629 17  0
  4679670 17  0
  4679687 14  1
  4679692 17  0
  4679696 16  0
  4679711 17  0
  4679768 17  0
  4679769 17  2
  4679776 17  0
  4679834 17  0
  4679842 17  0
  4679850 17  0
  4679864 14  0
  4679875 16  0
  4679943 17  0
  4679950 17  0
  4679988 17  1
  4680002 17  2
  4680053 17  0
  4680180 17  0
  4680242  2  0
  4680268 14  0
  4680284 17  0
  4680338 17  0
  4680370 17  0
  4680437 14  0
  4680467 17  0
  4680494 17  0
  4680543 17  1
  4680570 15  0
  4680597 17  0
  4680616 17  0
  4680642 17  0
  4680649 14  0
  4680656 14  0
  4680670 14  0
  4680677 17  0
  4680688 15  0
  4680745 17  0
  4680747 14  0
  4680753 14  0
  4680772 17  1
  4680897 16  0
  4680912 17  0
  4680923 17  0
  4680949 14  0
  4680982  2  0
  4680991 14  0
  4681020 14  0
  4681041 14  0
  4681063 17  0
  4681067 14  5
  4681121 17  0
  4681152 17  2
  4681196 17  0
  4681233 17  1
  4681260 17  0
  4681294 17  0
  4681298 17  0
  4681299 17  0
  4681322 17  0
  4681323 17  0
  4681327 17  0
  4681356 17  0
  4681357  2  0
  4681385 14  0
  4681388 17  0
  4681408 14  0
  4681500 17  0
  4681502 17  0
  4681519 17  0
  4681551 17  0
  4681582 17  0
  4681628  4  0
  4681634 14  0
  4681667 17  0
  4681711 17  0
  4681731 16  0
  4681777 17  0
  4681812 17  0
  4681834 17  0
  4681874 17  0
  4681906 17  0
  4681924 17  0
  4681977 16  0
  4681993 14  0
  4681994 17  0
  4682024  1  0
  4682056 14  0
  4682158 17  0
  4682195 14  0
  4682420 15  0
  4682430 14  0
  4682462 17  0
  4682541 17  0
  4682630 17  0
  4682658 17  0
  4682854 17  0
  4682938  7  0
  4725292 13  2
  4725514  3  0
  4725531 13  0
  4725681 13  2
  4725715 13  0
  4725734 13  0
  4725737 13  0
  4725762 13  0
  4725764 13  1
  4725775 13  0
  4725777  1  0
  4725799 13  0
  4725814 13  0
  4725842 13  0
  4725853 13  0
  4725869 13  0
  4725874  5  0
  4725882 13  0
  4725897 12  0
  4725902 13  0
  4725913 13  8
  4726005 10  0
  4726008 13  0
  4726009 13  0
  4726015 13  0
  4726049 13  0
  4726102 13  0
  4726114 13  0
  4726192 13  1
  4726231 13  0
  4726251  5  0
  4726268 13  1
  4726324 13  0
  4726336 13  0
  4726420  3  0
  4726435 13  0
  4726481 13  0
  4726489 13  1
  4726552  1  0
  4726570 13  0
  4726589 13  0
  4726594 13  0
  4726609 13  0
  4726617 13  0
  4726626 13  0
  4726675 13  0
  4726700  2  0
  4726755 13  0
  4726803 13  0
  4726830 13  0
  4726879 13  0
  4726902 13  0
  4726910 13  0
  4726915 13  0
  4726945 13  0
  4726983  3  0
  4727007 13  0
  4727024  6  0
  4727032 13  0
  4727044 13  0
  4727090 13  0
  4727097 13  0
  4727129 13  0
  4727145 13  0
  4727174  3  0
  4727175 13  0
  4727286 13  0
  4728952 17  0
  4729092 17  0
  4729130  2  0
  4729219 17  0
  4729531 17  0
  4729553 17  1
  4729563  5  0
  4729586 14  0
  4729605 17  0
  4729652 17  0
  4729654 17  0
  4729656 17  0
  4729709 17  0
  4729761  3  0
  4729799  3  0
  4729857 17  0
  4729920 17  0
  4729962 17  0
  4729986  6  0
  4730040  4  0
  4730042  3  0
  4730057  2  0
  4730060 17  0
  4730106 17  0
  4730120 17  0
  4730123 17  0
  4730137 17  0
  4730152 16  0
  4730162 17  0
  4730248 17  0
  4730275  2  0
  4730322 17  0
  4730331 17  0
  4730442 17  1
  4730451  3  0
  4730473 17  0
  4730551  3  0
  4730648 17  0
  4730656  8  0
  4730735 17  0
  4730739 17  0
  4730768 17  0
  4730802  8  0
  4730818 17  0
  4730902  1  0
  4730913 17  0
  4730961 17  0
  4730972 17  0
  4731007 17  0
  4731085  4  0
  4731118 15  0
  4731125  2  0
  4731138 17  0
  4731143 17  0
  4731148 16  0
  4731155 17  0
  4731257 17  0
  4731294 17  0
  4731303 17  0
  4731391 17  0
  4731409  1  0
  4731525 17  0
  4731577 17  0
  4731586 17  0
  4731594 17  0
  4731622 17  0
  4731776 17  0
  4731797  1  0
  4731815 17  0
  4731916 17  4
  4731919 17  0
  4731929 17  0
  4731934 16  0
  4731938 17  0
  4731956 17  0
  4731961 17  0
  4732010  2  0
  4732015 17  1
  4732026 17  0
  4732081  2  0
  4732111 17  0
  4732137 17  0
  4732150 17  0
  4732152 14  0
  4732163 17  0
  4732188 17  0
  4732190 14  0
  4732224 17  0
  4732250 17  0
  4732329 17  0
  4732337 17  0
  4732343 17  0
  4732344 17  0
  4732352 17  0
  4732363 17  0
  4732422 17  0
  4732446 17  0
  4732475 17  0
  4732481 17  0
  4732486 17  0
  4732515  1  0
  4732540 17  0
  4732596 17  0
  4732603 17  0
  4732672 17  0
  4732678 16  0
  4732683 17  0
  4732693 17  0
  4732733 14  0
  4732759 17  0
  4732806 17  0
  4732861 17  0
  4732914 14  0
  4732983 16  0
  4733003 17  3
  4733023 17  0
  4733082 17  0
  4733216 17  0
  4733219 17  0
  4733261 14  0
  4733318 17  1
  4733344 17  3
  4733364 17  0
  4733374 17  0
  4733375 17  0
  4733420  3  0
  4733424  1  0
  4733445 17  0
  4733458 17  0
  4733472  9  0
  4733496 17  0
  4733532 17  0
  4735604 17  0
  4735672 17  0
  4735754 17  0
  4735785  9  0
  4735815 14  0
  4735826 17  2
  4735830 15  0
  4735859  8  0
  4735899 17  0
  4735931 17  0
  4735952 17  0
  4735997  2  0
  4736011 17  0
  4736074 17  1
  4736079 17  0
  4736112 17  0
  4736137 17  0
  4736201 17  0
  4736208 17  8
  4736240 17  0
  4736244 17  0
  4736272 17  0
  4736294 17  0
  4736349 17  0
  4736363 17  0
  4736395 17  0
  4736427  1  0
  4736432 17  0
  4736439 17  0
  4736440 17  0
  4736457 17  0
  4736463 17  0
  4736470  2  0
  4736499 17  0
  4736508  2  0
  4736527 17  0
  4736537 14  0
  4736554 17  0
  4736561 17  0
  4736562 17  3
  4736564 17  0
  4736566 17  0
  4736569 14  2
  4736611 17  0
  4736615 17  0
  4736644 17  1
  4736778  1  0
  4736791 17  0
  4736809 17  0
  4736896  1  0
  4736913 17  0
  4737094 15  0
  4737115 17  0
  4737129 17  0
  4737132 17  0
  4737155 17  0
  4737198 17  0
  4737215 17  0
  4737223 17  0
  4737225 14  0
  4737236 17  0
  4737248  1  0
  4737253 14  0
  4737267 17  2
  4737302 17  2
  4737322 16  0
  4737354 17  0
  4737360 17  0
  4737364 17  0
  4737368 14  0
  4737378 17  0
  4737383 14  0
  4737386 17  0
  4737398 17  0
  4737440 17  0
  4737442 15  0
  4737480 17  0
  4737508 17  0
  4737550 17  0
  4737554 17  0
  4737572 17  0
  4737580 17  0
  4737595 17  5
  4737602 14  0
  4737621  2  0
  4737660 17  0
  4737685 17  0
  4737705  7  3
  4737720 17  3
  4737728  1  0
  4737731 17  0
  4737756 17  0
  4737779  1  0
  4737785  1  0
  4737789 14  0
  4737848 17  0
  4737850 17  0
  4737919 16  0
  4737923 17  0
  4737942 17  0
  4737965 17  0
  4737983  2  0
  4738015 14  0
  4738030  8  0
  4738072 17  0
  4738095 17  1
  4738106 17  0
  4738114 17  0
  4738155 17  9
  4738238 14  0
  4738249 17  1
  4738255 17  0
  4738257 17  0
  4738308  5  0
  4738364 17  0
  4738414 17  0
  4738451  1  0
  4738460 17  0
  4738512 14  0
  4738515 17  0
  4738539 14  0
  4738550 14  0
  4738590 14  0
  4738610 17  0
  4738640 17  0
  4738692 17  0
  4738693 17  0
  4738722 17  0
  4738749 17  0
  4738756 14  0
  4738764 17  0
  4738781 17  0
  4738788 17  0
  4738796 17  0
  4738882 17  0
  4738885 17  0
  4738909 17  0
  4738932 17  0
  4738933 17  0
  4738944 17  0
  4738956 17  0
  4738959 17  0
  4739016 12  0
  4739030 17  0
  4739054 17  0
  4739060 14  0
  4739078 17  0
  4739088 17  0
  4739134 16  0
  4739164 17  0
  4739167 17  0
  4739183 17  0
  4739187 17  0
  4739191  2  0
  4739194 17  2
  4739202 17  0
  4739226 14  0
  4739229 17  4
  4739240 17  0
  4739246 17  0
  4739269 14  0
  4739284  6  0
  4739290 16  0
  4739323 17  0
  4739347 17  0
  4739363 17  0
  4739532  2  0
  4739565 17  1
  4739604 17  0
  4739638  5  0
  4739683 17  0
  4739686 17  0
  4739697 17  0
  4739703 17  0
  4739728 17  0
  4739743 16  0
  4739768 17  0
  4739771 16  0
  4739788  2  0
  4739791  2  1
  4739825 17  0
  4739826 17  0
  4739863 17  0
  4739885 17  0
  4739893 17  0
  4739906 17  0
  4739932 17  0
  4739956 14  0
  4739982 17  0
  4740019 17  0
  4740044 17  0
  4740066 15  0
  4740070  2  0
  4740124 17  0
  4740125 17  1
  4740140 17  0
  4740164 17  0
  4740194 17  0
  4740244 17  0
  4740270 17  0
  4740287 17  0
  4740342 14  0
  4740364 17  0
  4740375 17  0
  4740400  8  0
  4740406 17  0
  4740412 17  0
  4740486  9  0
  4740500 17  0
  4740518  1  0
  4740581 14  0
  4740598 17  1
  4740662 17  0
  4740673 17  0
  4740676 17  2
  4740688 17  1
  4740767 14  0
  4740780 17  1
  4740819 17  0
  4740822 17  0
  4740871 17  0
  4740878 14  0
  4740901 17  0
  4740971 14  0
  4741000 16  0
  4741003 17  0
  4741026 17  0
  4741034 17  0
  4741069 17  0
  4741084 17  0
  4741085  5  0
  4741126 17  2
  4741129  1  0
  4741130  1  0
  4741260 17  0
  4741272 14  0
  4741317  5  0
  4741348 17  0
  4741349 16  0
  4741359 14  0
  4741375 17  0
  4741413 17  0
  4741455 17  7
  4741474 17  0
  4741484 17  1
  4741516 17  0
  4741541 17  0
  4741565 17  0
  4741576 17  0
  4741625 17  0
  4741685 17  0
  4741688 17  0
  4741698  4  0
  4741699 17  0
  4741710 14  0
  4741748 16  0
  4741754 17  0
  4741767 14  0
  4741775 17  0
  4741776 17  0
  4741777 17  0
  4741809 17  0
  4741839 17  0
  4741851 17  0
  4741867 17  0
  4741907  4  0
  4741919 17  0
  4741931 16  0
  4741932  2  0
  4741937 17  0
  4741940 17  0
  4741942 14  0
  4741961 17  0
  4741984 17  0
  4742000 17  0
  4742074 17  0
  4742092  2  0
  4742145  2  0
  4742186 17  0
  4742188 17  1
  4742211  1  0
  4742235 17  0
  4742269 16  0
  4742287 17  0
  4742301 14  0
  4742306 17  0
  4742311 17  0
  4742316 17  0
  4742350 17  0
  4742356 17  0
  4742414 17  1
  4742420 17  1
  4742425 14  0
  4742436 17  0
  4742440  2  0
  4742447 17  0
  4742452 14  1
  4742461 17  0
  4742471 15  0
  4742494 17  0
  4742509 17  0
  4742511 17  0
  4742533 17  0
  4742541 17  0
  4742632 17  0
  4742655 17  0
  4742660 16  0
  4742702  1  0
  4742705 17  0
  4742716 17  2
  4742724 17  0
  4742786 17  0
  4742800 17  0
  4742825 17  0
  4742829 17  0
  4742870  2  0
  4742875 17  0
  4742888 17  0
  4742905 17  0
  4742909 17  0
  4742915 17  0
  4742956 17  0
  4743037  1  0
  4743065  1  0
  4743066  9  0
  4743081 17  0
  4743097 17  0
  4743104  1  0
  4743116 17  0
  4743123 17  0
  4743125 17  0
  4743126 17  0
  4743135  1  0
  4743177 16  0
  4743180 17  0
  4743186 17  0
  4743188 17  1
  4743189 17  4
  4743196 17  0
  4743204 17  0
  4743209  2  0
  4743241 17  0
  4743248 17  0
  4743258  1  0
  4743267 17  0
  4743327 17  0
  4743351 17  0
  4743356 17  0
  4743357 17  0
  4743366 17  0
  4743386 17  0
  4743400 17  0
  4743401 14  0
  4743426 17  0
  4743433 17  0
  4743435 16  0
  4743440 17  0
  4743508 15  3
  4743513 17  2
  4743548 17  0
  4743574 17  0
  4743582 17  0
  4743611 17  0
  4743622  1  0
  4743665 17  0
  4743666 14  0
  4743682 17  0
  4743746 17  0
  4743808 17  0
  4743839 17  0
  4743857 17  0
  4743859  1  0
  4743867 17  0
  4743888 17  0
  4743924 17  0
  4743968  2  0
  4743972  6  0
  4744044 17  0
  4744048 17  0
  4744076  4  0
  4744079  8  0
  4744261 17  0
  4749852  2  0
  4749874 11  0
  4749879  1  0
  4749898 14  0
  4749912 14  1
  4749976 14  0
  4749989 14 10
  4750012 14  0
  4750024 14  0
  4750043 14  0
  4750078 14  0
  4750123 14  0
  4750165 14  0
  4750183 14  0
  4750210 14  0
  4750221 14  0
  4750239 14  0
  4750255 14  0
  4750341 14  1
  4750399 14  0
  4750406 14  0
  4750410 14  0
  4750420 14  0
  4750433 14  0
  4750456 14  0
  4750467 14  0
  4750486 14  0
  4750522 14  0
  4750526 14  0
  4750560 14  0
  4750567  3  0
  4750570 14  0
  4750605  3  0
  4750609 14  0
  4750612 14  0
  4750643 14  0
  4750669 14  1
  4750706 14  0
  4750751 14  0
  4750765  4  0
  4750774  3  0
  4750796 14  0
  4750803 13  0
  4750821 11  0
  4750825 14  0
  4750834 14  0
  4750876 14  0
  4750888 14  0
  4750889 14  6
  4750909 13  0
  4750925 14  0
  4750938 14  2
  4750949 14  0
  4750956 14  0
  4750962 14  0
  4751000 14  0
  4751029 14  0
  4751044 14  0
  4751052  2  0
  4751083  6  2
  4751093 14  0
  4751123  3  0
  4751145  3  0
  4751168 14  0
  4751184 14  0
  4751196 14  0
  4751255 11  0
  4751272 13  0
  4751295  2  0
  4751304 14  0
  4751306  3  0
  4751356 14  0
  4751368 14  0
  4751387 14  0
  4751397 13  0
  4751405 14  0
  4751409  2  0
  4751410 11  0
  4751423 14  0
  4751430 14  0
  4751464 14  0
  4751479 14  0
  4751492 14  0
  4751507 11  0
  4751552 14  0
  4751558 14  0
  4751561 11  1
  4751599 14  0
  4751604 14  0
  4751614 14  0
  4751651 14  0
  4751659 14  1
  4751670 14  0
  4751690 14  0
  4751701 14  0
  4751716 14  0
  4751745 14  0
  4751759 14  0
  4751763  4  0
  4751822 11  0
  4751835 14  0
  4751876 14  0
  4751886 14  0
  4751942 14  0
  4751953 14  0
  4751968 11  0
  4752008  2  0
  4752038 14  0
  4752106  3  0
  4752110 14  0
  4752155 14  0
  4752243 14  0
  4752262 14  0
  4752271 14  0
  4752279 14  0
  4752284 14  0
  4752302 14  0
  4752317 14  0
  4752318 14  0
  4752361 11  0
  4752362 14  0
  4752371 14  0
  4752403  2  0
  4752405 14  0
  4752419 14  0
  4752424 14  0
  4752451 14  3
  4752456  2  0
  4752461 14  0
  4752465 14  0
  4752512 14  0
  4752647 11  0
  4752714 14  0
  4752731 14  2
  4752745  2  0
  4752776 14  0
  4752821  2  0
  4752868  2  0
  4752967 14  0
  4753016 14  0
  4753021 14  0
  4753142 14  0
  4753174 14  0
  4753178 14  0
  4753224  3  0
  4753302 14  0
  4753340 14  0
  4753388  3  0
  4753390 14  0
  4753416  3  0
  4753555  2  0
  4753561 14  3
  4753589  3  0
  4753599 14  0
  4753609 14  0
  4753633 14  0
  4753642 11  0
  4753678 14  0
  4753701 13  0
  4753723  4  0
  4753734 14  0
  4753763 11  0
  4753787 14  0
  4753792 14  0
  4753793 14  0
  4753801 14  0
  4753814  2  0
  4753822 14  0
  4753829 14  0
  4753885 14  0
  4753903 14  0
  4753957 14  0
  4753968 14  0
  4753974  3  0
  4753979 14  0
  4753988 14  2
  4753999 12  0
  4754005 14  0
  4754029 14  0
  4754031 13  0
  4754036 14  0
  4754043 14  0
  4754049  2  0
  4754054 13  0
  4754078 11  0
  4754101 14  0
  4754106 14  0
  4754115 14  0
  4754117 14  0
  4754121 14  0
  4754134 14  0
  4754182 13  0
  4754260 14  0
  4754306 14  0
  4754310 14  1
  4754335 14  0
  4754348  3  0
  4754357 14  0
  4754378 14  0
  4754457 14  0
  4754459 14  0
  4754460 14  0
  4754501 14  0
  4754523 14  0
  4754546 14  0
  4754547 14  0
  4754576 14  0
  4754639 13  0
  4754681 14  0
  4754691 14  0
  4754716  2  0
  4754725 14  0
  4754739 14  0
  4754740 14  0
  4754803 13  0
  4754819 11  0
  4754831 14  1
  4754834 11  0
  4754852 14  0
  4754870 14  0
  4754872 14  0
  4754881 11  0
  4754892 14  0
  4754905  2  0
  4754913  3  0
  4754938 14  0
  4754946 14  0
  4755023 14  0
  4755090 14  0
  4755107  2  0
  4755118 12  0
  4755124 14  0
  4755159 14  0
  4755178 11  0
  4755204 14  0
  4755210 11  0
  4755216 11  0
  4755222 14  0
  4755227 14  0
  4755231 14  0
  4755264 11  0
  4755270 14  0
  4755272  4  0
  4755275 11  0
  4755287 14  0
  4755295  6  0
  4755296 11  0
  4755297 14  0
  4755311 13  0
  4755317  3  0
  4755343 14  0
  4755353 11  0
  4755372 14  0
  4755422 14  0
  4755441 14  0
  4755450 14  8
  4755459 11  0
  4755467 14  0
  4755470 14  0
  4755493 14  0
  4755510 14  0
  4755515 14  0
  4755527 14  0
  4755528  3  0
  4755554  2  0
  4755560 12  0
  4755563 14  0
  4755585 14  0
  4755586  3  0
  4755597 11  0
  4755612 14  0
  4755614 12  0
  4755621 14  0
  4755706 14  0
  4755724 13  0
  4755735 13  0
  4755749 14  0
  4755777 14  0
  4755789 14  0
  4755822 14  0
  4755826 11  0
  4755891 13  0
  4755895 14  0
  4755907 13  0
  4755917 14  0
  4755919 14  0
  4755964 11  0
  4755968  4  0
  4755972 14  0
  4756026 14  0
  4756040 14  5
  4756052 11  0
  4756057 11  0
  4756066 11  0
  4756072 14  0
  4756092 14  1
  4756102 11  0
  4756104 14  0
  4756112 14  0
  4756121 11  0
  4756125 11  0
  4756133 13  0
  4756146 14  0
  4756164  2  0
  4756171 14  1
  4756216 14  0
  4756219  3  0
  4756221 13  0
  4756232 14  0
  4756241 13  0
  4756243 14  2
  4756244 14  0
  4756250 11  0
  4756265 14  0
  4756273 11  0
  4756274 14  0
  4756282 11  0
  4756300  3  0
  4756324 14  0
  4756335 14  0
  4756337 11  0
  4756344 14  0
  4756358 14  0
  4756382 14  0
  4756445 13  0
  4756460  3  0
  4756466 11  0
  4756478 14  0
  4756519 14  0
  4756536  1  0
  4756600  1  0
  4756611 14  0
  4756644 14  0
  4756655  3  0
  4756671  9  0
  4756681 12  0
  4756694 14  0
  4756715 10  0
  4756716 14  0
  4756725 14  1
  4756732 14  0
  4756746 14  0
  4756753 14  0
  4756764 14  0
  4756776 14  6
  4756798  8  1
  4756821 11  0
  4756833 14  0
  4756862 14  0
  4756864 14  0
  4756934 14  0
  4756936  2  0
  4756981 11  0
  4756982 14  0
  4757009 14  0
  4757012 14  0
  4757017 14  0
  4757021 14  0
  4757032 11  0
  4757071  8  0
  4757132 11  0
  4757162 11  0
  4757171 14  0
  4757183 14  0
  4757184  7  0
  4757192  4  0
  4757213 14  0
  4757225  1  0
  4757271  4  0
  4757289 14  0
  4757305 14  0
  4757331 14  1
  4757338 14  0
  4757340 14  0
  4757366 14  0
  4757418 14  0
  4757422 11  0
  4757437 14  2
  4757483 14  0
  4757503 14  0
  4757516 14  0
  4757543 14  0
  4757551 14  0
  4757567 14  0
  4757568 14  0
  4757573 14  0
  4757619 11  0
  4757638  5  0
  4757646 14  0
  4757665 14  0
  4757693 13  0
  4757721 14  0
  4757766 14  0
  4757792 14  0
  4757794 14  0
  4757871 14  0
  4757872 14  0
  4757912 14  0
  4757923 14  1
  4757931 14  0
  4757997 14  9
  4758008 12  0
  4758020 14  0
  4758029 14  0
  4758061 14  0
  4758121 14  0
  4758130  2  0
  4758142 11  0
  4758159 14  0
  4758184 14  0
  4758187 14  0
  4758200  4  0
  4758217  3  0
  4758222  3  0
  4758254 13  0
  4758269  3  0
  4758298 11  0
  4758316 14  0
  4758318  3  0
  4758324 14  0
  4758350 14  9
  4758361 14  0
  4758368 14  2
  4758397 13  0
  4758413 11  0
  4758416 14  0
  4758421 14  0
  4758429 11  0
  4758445 14  0
  4758467 11  0
  4758472 14  0
  4758473 11  0
  4758487 14  0
  4758494 14  0
  4758531 14  0
  4758579  7  0
  4758589 11  0
  4758595 14  4
  4758603 10  0
  4758604  2  0
  4758622 14  0
  4758634 11  0
  4758719 14  0
  4758810 14  0
  4758812 11  0
  4758852 14  0
  4758926 14  0
  4758956 14  0
  4759008 14  0
  4759104  5  0
  4759114 14  0
  4759130  2  0
  4759162 14  0
  4759201 14  0
  4759280 13  0
  4759296 11  0
  4759349 14  0
  4759563 14  0
  4759796  6  0
  4760060 13  0
  4760095 14  0
  4760128 11  0
  4760140 14  0
  4760156 14  0
  4760242 14  0
  4760252  3  0
  4760272 14  0
  4760317 14  0
  4760333 14  0
  4760345  3  0
  4760373 14  0
  4760377 14  0
  4760426 11  0
  4760427 12  0
  4760456 11  0
  4760473 11  0
  4760478 11  1
  4760493 14  0
  4760521 14  0
  4760528 14  0
  4760564  4  0
  4760625 14  0
  4760641 14  0
  4760642 14  0
  4760660 14  0
  4760679 14  0
  4760746 11  1
  4760753 14  0
  4760772 14  0
  4760900 14  0
  4760932 14  0
  4760943 14  0
  4760945 14  0
  4760946 14  1
  4760952 14  0
  4760954 14  0
  4760959 13  0
  4761004 14  0
  4761015 14  0
  4761031 14  0
  4761037 14  0
  4761046 11  0
  4761060 14  2
  4761081 14  0
  4761084 14  0
  4761101 14  0
  4761126 14  0
  4761142 14  0
  4761166 14  0
  4761172 14  0
  4761183 14  1
  4761207 14  0
  4761250 14  0
  4761269 14  0
  4761287 11  0
  4761301 14  0
  4761373 14  0
  4761386 14  0
  4761393 14  0
  4761400 14  0
  4761425 14  0
  4761427 14  0
  4761488 14  0
  4761507  3  0
  4761529 14  0
  4761566 14  0
  4761571  3  0
  4761588 14  0
  4761591 14  0
  4761626 14  0
  4761634 14  0
  4761654 14  0
  4761756 14  0
  4761792 11  0
  4761834 14  0
  4761838 14  0
  4761849 14  0
  4761862 14  0
  4761871 11  0
  4761882 14  0
  4761928 14  0
  4761963 14  0
  4762048 14  0
  4762130 14  0
  4762239 14  0
  4762252 14  0
  4762283 14  2
  4762288 14  0
  4762340 14  0
  4762346 14  0
  4762373 14  0
  4762423  3  0
  4762426 14  0
  4762445 11  0
  4762459  4  0
  4762466 14  0
  4762516 13  0
  4762577  2  0
  4762584 13  0
  4762592  2  0
  4762600  1  0
  4762608 14  0
  4762609 14  0
  4762761 13  0
  4762770 14  0
  4762774 14  0
  4762783 14  0
  4762986 14  0
  4762999 14  0
  4763003 14  0
  4763020 14  1
  4763034 14  0
  4763044 11  0
  4763059 14  0
  4763063 14  0
  4763071 14  0
  4763079 14  0
  4763110 14  0
  4763185 14  0
  4763219 11  0
  4763270 13  0
  4763296 13  0
  4763321 14  0
  4763379 14  0
  4763381 14  1
  4763386 14  0
  4763422 14  0
  4763493 11  0
  4763605 13  0
  4763606 14  0
  4763628 11  0
  4763631 12  0
  4763728 11  0
  4763776 14  1
  4763783 14  0
  4763784 14  0
  4763818 14  0
  4763925 14  0
  4763977 14  0
  4764008 14  1
  4764033 14  0
  4764069 14  0
  4764107 14  0
  4764123 14  0
  4764210 11  0
  4764230 14  0
  4764259 14  0
  4764307 14  0
  4764328 14  0
  4764342 14  0
  4764350 14  0
  4764405 14  0
  4764414  2  0
  4764420 14  0
  4764422  3  0
  4764423 14  0
  4764492 14  0
  4764498  3  0
  4764505 14  0
  4764523 14  3
  4764559  4  0
  4764570 14  0
  4764610 14  0
  4764652 14  0
  4764774 14  2
  4764775 11  0
  4764792 14  0
  4764814 14  0
  4764817 14  0
  4764820 14  0
  4764871 14  0
  4764938 14  0
  4764960 11  0
  4764969 14  0
  4764976 11  0
  4764983 11  0
  4764996 11  0
  4765078 14  0
  4768054  8  0
  4768149 17  0
  4768279 17  0
  4768332 17  0
  4768401 17  0
  4768453 17  0
  4768461 17  0
  4768583 17  0
  4768597 17  0
  4768611 17  1
  4768668 17  5
  4768671 17  0
  4768677 17  1
  4768688 14  0
  4768698 14  0
  4768702 17  0
  4768708 17  0
  4768731 17  1
  4768756 17  1
  4768794 14  0
  4768796 17  0
  4768846 17  4
  4768910 17  0
  4768919 17  2
  4768944 17  0
  4768961 17  0
  4768977 17  0
  4769007 17  1
  4769076 17  0
  4769109 17  0
  4769169 17  0
  4769185 16  0
  4769228 14  0
  4769249 17  0
  4769372 17  0
  4769443 17  0
  4769462 17  0
  4769488 17  0
  4769505 17  1
  4769549 17  0
  4769641 17  0
  4769665 17  0
  4769680 14  0
  4769764 17  0
  4769765  5  0
  4769794 14  0
  4769799 17  1
  4769824 14  1
  4769833 14  0
  4769838 17  0
  4769868 17  0
  4769931 17  2
  4769935 17  0
  4769998 17  0
  4770008 17  0
  4770022 17  0
  4770042 17  0
  4770092 17  1
  4770093 17  0
  4770111 17  0
  4770149 14  0
  4770174 17  2
  4770187 17  0
  4770232 17  0
  4770260 17  0
  4770288 17  0
  4770322 17  0
  4770365 15  3
  4770372 17  0
  4770525 17  0
  4770589 17  0
  4770614 14  0
  4770617 17  3
  4770619 17  0
  4770674 17  0
  4770707 17  0
  4770712 17  0
  4770798 17  0
  4770838 17  0
  4770846 17  0
  4770881 17  0
  4770891 17  0
  4770893 17  0
  4770910 17  0
  4770917 17  0
  4770934 17  0
  4771030 17  3
  4771037 17  0
  4771137 17  1
  4771149 17  1
  4771178 17  0
  4771183 17  0
  4771196 17  0
  4771201 17  1
  4771202 17  0
  4771241 14  0
  4771293 17  0
  4771296 17  0
  4771298 17  0
  4771402  2  0
  4771480 17  0
  4771512 17  0
  4771521 14  0
  4771705 17  0
  4771707 17  0
  4771719 17  0
  4771739 17  0
  4771770 14  0
  4771801 17  0
  4771850 14  0
  4771876 17  0
  4771930 14  0
  4771949 17  0
  4772014  1  0
  4772054 17  0
  4772074 17  0
  4772095 17  1
  4772193 17  0
  4772204 17  0
  4772299 17  0
  4772350  1  0
  4772421 17  0
  4772476 17  0
  4772508 17  0
  4772519 16  0
  4772579 17  0
  4772599 17  0
  4772633  1  0
  4772638 14  0
  4772647  4  0
  4772672 17  0
  4772722 14  0
  4772737 16  0
  4772808 17  0
  4772809 14  0
  4772834 17  0
  4772851 17  0
  4772878  3  0
  4772888 17  0
  4772919 17  0
  4772921  3  0
  4772936 17  0
  4772938 17  0
  4772940 16  0
  4772953 17  1
  4772973 17  0
  4772988 17  0
  4772989 17  0
  4773011 16  0
  4773048 17  0
  4773063 17  0
  4773065 17  0
  4773081 17  0
  4773088 17  1
  4773089 17  0
  4773100 17  0
  4773133 17  4
  4773134  2  0
  4773155 17  5
  4773215 17  0
  4773240 14  0
  4773250 17  0
  4773270 17  0
  4773282 17  0
  4773304  1  0
  4773318 17  1
  4773369 17  0
  4773376 17  0
  4773392 17  1
  4773395 17  0
  4773427 17  0
  4773448 17  0
  4773451 17  0
  4773472 17  0
  4773493 17  0
  4773496  1  0
  4773539 17  0
  4773556 17  0
  4773569 16  0
  4773592 17  0
  4773618 17  0
  4773619 17  0
  4773623 17  0
  4773649 17  0
  4773789 17  0
  4773851 17  2
  4773874  2  0
  4773899 17  0
  4773950 17  0
  4773952 17  0
  4773990 14  0
  4773992 17  0
  4774032 17  0
  4774041  1  0
  4774059  3  0
  4774091  4  0
  4774111 17  0
  4774157 14  0
  4774194 17  1
  4774208 17  3
  4774215 14  0
  4774278 17  0
  4774298 17  0
  4774321 17  3
  4774326 17  0
  4774370 17  0
  4774398 14  0
  4774401 14  0
  4774407 17  0
  4774429 17  0
  4774574 14  4
  4774608 14  0
  4774642  4  0
  4774646 17  1
  4774670 17  0
  4774700  1  0
  4774725 17  0
  4774742 17  0
  4774793 17  0
  4774809 15  0
  4774837 14  0
  4774897 17  0
  4774939 14  0
  4774959  9  0
  4775112 17  0
  4775146 14  0
  4775208  4  0
  4775238 14  0
  4775253  8  0
  4775297 17  0
  4775398 14  0
  4775446 17  0
  4813497  8  0
  4813529 13  0
  4813536 13  0
  4813563 13  1
  4813592  1  0
  4813593 10  0
  4813660 10  0
  4813750 12  1
  4813793 13  1
  4813853 13  0
  4813924 13  0
  4813925 13  0
  4813961 13  0
  4813971 13  0
  4813986 13  0
  4813990 10  0
  4814005  6  0
  4814014 13  0
  4814038 13  0
  4814078 13  0
  4814087 13  0
  4814109 13  0
  4814117 12  0
  4814131 13  0
  4814168 13  0
  4814169 13  0
  4814171 12  0
  4814184  1  0
  4814187  1  0
  4814198 12  0
  4814205 13  0
  4814214 13  0
  4814229  2  1
  4814262 13  0
  4814290 13  4
  4814305 13  0
  4814309  1  0
  4814341 13  0
  4814363 13  0
  4814371 13  0
  4814376 13  0
  4814502 13  1
  4814510 13  0
  4814530  1  0
  4814544 13  0
  4814579 10  0
  4814629 13  0
  4814641 13  0
  4814685 12  0
  4814686 13  0
  4814689 12  0
  4814709  5  0
  4814724 13  0
  4814830 12  0
  4814862 13  0
  4814895 13  0
  4814913 13  0
  4814922  1  0
  4814934 13  0
  4814954 13  0
  4814964 13  0
  4815001 13  0
  4815027  2  0
  4815045 13  0
  4815069 13  0
  4815077 13  0
  4815134 13  0
  4815140  1  0
  4815154 13  0
  4815179  2  0
  4815248 13  0
  4815280 13  0
  4815288  1  0
  4815436 13  0
  4815442 13  0
  4815479  1  0
  4815496  1  0
  4815501 13  0
  4815520 13  1
  4815547 13  0
  4815548 13  0
  4815565 13  0
  4815573 13  0
  4815600 13  0
  4815612  2  1
  4815618 13  0
  4815654  3  0
  4815657 13  0
  4815667 13  0
  4815670 13  0
  4815688 10  0
  4815762 13  0
  4815798 13  0
  4815816 13  0
  4815947 13  0
  4815965 13  1
  4815978 13  0
  4815983 10  0
  4816062 13  0
  4816074  3  0
  4816082 13  0
  4816083  8  0
  4816098  8  2
  4816116  8  0
  4816128  3  0
  4816165 13  0
  4816200 13  0
  4818089  9  0
  4818131 17  0
  4818144 14  1
  4818145 17  0
  4818175  1  0
  4818195 17  0
  4818202  9  0
  4818203 14  0
  4818204  1  0
  4818216 17  0
  4818236 17  0
  4818255 16  0
  4818284 17  0
  4818287 17  0
  4818308 17  0
  4818312 17  0
  4818326 17  0
  4818348 17  0
  4818354 17  0
  4818404 17  0
  4818406 17  0
  4818420  7  0
  4818425 17  0
  4818443 17  0
  4818462 17  0
  4818496 17  0
  4818509  1  0
  4818558 17  0
  4818574 17  0
  4818576 17  0
  4818586 16  0
  4818593 17  0
  4818604 17  0
  4818619 17  0
  4818629  2  0
  4818637  5  0
  4818671 17  0
  4818740 17  0
  4818778 17  0
  4818811 17  0
  4818821 17  0
  4818830 17  0
  4818840 14  0
  4818904 17  0
  4818927 17  0
  4818952 17  0
  4818963 17  0
  4818971 17  0
  4819020 17  0
  4819032 14  0
  4819040 17  0
  4819096 17  0
  4819158 17  0
  4819182 17  0
  4819189 17  0
  4819202 17  0
  4819211 17  0
  4819221 17  0
  4819268 17  0
  4819301 17  4
  4819343 17  0
  4819356 17  0
  4819376 17  0
  4819400  2  0
  4819408 17  0
  4819423 17  4
  4819454 17  0
  4819498 17  0
  4819507 17  0
  4819512  1  0
  4819528 17  1
  4819564 17  2
  4819602 17  0
  4819614  3  0
  4819672 17  0
  4819682 17  0
  4819762 16  0
  4819766 17  0
  4819815  6  0
  4819916 17  1
  4819950 17  0
  4820004 17  0
  4820062 17  0
  4820170 17  0
  4820175 17  0
  4820222  6  0
  4820228 17  0
  4820232 17  0
  4820239 17  0
  4820297 17  0
  4820306 17  0
  4820315 14  0
  4820318 17  0
  4820356 17  0
  4820365 17  0
  4820368 17  0
  4820384  1  0
  4820386 14  0
  4820406  2  0
  4820412 17  0
  4820462 17  0
  4820530  2  0
  4820550 17  1
  4820642 17  3
  4820652 17  0
  4820690 17  0
  4820711  8  0
  4820712  4  0
  4820741 17  0
  4820743 17  0
  4820827 14  0
  4820904 17  0
  4820952  4  0
  4820972 17  0
  4820990 17  0
  4820997 17  0
  4821020  1  0
  4821044 17  0
  4821106 17  0
  4821174 17  0
  4821181 17 10
  4821187 17  0
  4821247 17  0
  4821269 17  0
  4821280  3  0
  4821291 17  0
  4821410 17  0
  4821448 17  0
  4821490 17  0
  4821505 17  0
  4821573 17  0
  4821604 17  0
  4821677  1  0
  4821709 17  1
  4821781  1  0
  4821787  1  0
  4821839 17  0
  4821865  1  0
  4821877 17  0
  4821901 17  0
  4821932 17  0
  4821955  3  0
  4822017  3  0
  4823842  6  0
  4823854 17  0
  4823899 16  0
  4823925 14  0
  4823927 17  0
  4823950 14  0
  4823952 14  0
  4823967  1  0
  4823976 17  0
  4823988  8  0
  4823996 17  0
  4824019  8  0
  4824034 17  0
  4824065 17  0
  4824105  1  0
  4824111  2  0
  4824114 17  0
  4824160 17  0
  4824195 17  0
  4824197 17  0
  4824247 17  0
  4824268 17  3
  4824282  2  0
  4824290  8  0
  4824292 17  0
  4824306 17  0
  4824316 17  0
  4824324 14  0
  4824421 17  0
  4824731  3  0
  4824814 17  0
  4824843  2  0
  4824868 17  0
  4824872 17  1
  4824902 17  0
  4824942 17  2
  4824951 17  0
  4824957 13  0
  4824985  7  0
  4824987 17  1
  4825003  9  1
  4825011  2  0
  4825063  7  0
  4825102  9  0
  4825143 17  0
  4825183  9  0
  4825286 17  0
  4825353  2  0
  4825420 17  0
  4825478 17  0
  4825479 16  0
  4825562 14  0
  4825614 17  1
  4825646 17  0
  4825667 14  0
  4825673 17  0
  4825679 14  0
  4825709  2  0
  4825739  1  0
  4825741 14  0
  4825752 17  0
  4825828 17  0
  4825832 16  4
  4825835 17  0
  4825843  1  0
  4825845 17  0
  4825849 17  0
  4825860 17  0
  4825872 17  0
  4825880 17  0
  4825892 17  0
  4825903  1  0
  4825904 16  0
  4825906 17  0
  4825916 17  0
  4825919 16  0
  4825996  6  0
  4826007 17  0
  4826031 17  1
  4826038  2  0
  4826049 17  0
  4826058 17  0
  4826083 17  0
  4826087 17  0
  4826103  1  0
  4826110 17  1
  4826134 17  0
  4826144 17  0
  4826145 17  1
  4826151 17  0
  4826170 17  0
  4826181 17  0
  4826185 17  0
  4826188 17  0
  4826257 17  3
  4826275 16  0
  4826287 17  0
  4826322 17  0
  4826423 17  0
  4826429 14  0
  4826439 17  1
  4826451 17  0
  4826452 17  0
  4826455 14  0
  4826469 16  0
  4826493 17  0
  4826521 17  0
  4826524 14  0
  4826557 17  0
  4826569  8  0
  4826605 17  0
  4826616 17  0
  4826623 16  0
  4826652 16  1
  4826667  1  0
  4826673 17  0
  4826706 17  0
  4826727  1  0
  4826741 17  0
  4826774 17  0
  4826782 17  0
  4826796 17  0
  4826817  7  0
  4826855 17  0
  4826884 17  0
  4826930 17  0
  4826941 17  0
  4826953 17  0
  4826968  1  0
  4826974 14  0
  4827000 17  0
  4827004 17  0
  4827033 17  0
  4827066  2  0
  4827085 17  0
  4827091 17  0
  4827102 17  0
  4827123 17  0
  4827140 16  0
  4827160 17  0
  4827161 17  0
  4827244 17  0
  4827254 17  0
  4827260 17  0
  4827268 16  0
  4827331 17  0
  4827352 16  1
  4827387 17  0
  4827417 17  0
  4827423 17  0
  4827430  7  0
  4827442 17  0
  4827453 17  0
  4827462 14  0
  4827464 14  0
  4827478 17  0
  4827493 16  0
  4827495 17  0
  4827523  2  0
  4827552  4  0
  4827574 17  0
  4827618 14  0
  4827662 17  1
  4827664 17  0
  4827666 17  0
  4827683 17  0
  4827723 17  2
  4827740 17  0
  4827742 17  0
  4827748 17  0
  4827759 17  0
  4827788 17  0
  4827809 14  0
  4827819 17  0
  4827843 17  0
  4827848 14  0
  4827852 17  0
  4827877 14  0
  4827884 14  0
  4827889 14  0
  4827900 14  0
  4827905 17  0
  4827907 17  0
  4827910 17  1
  4827942 16  0
  4827950  6  0
  4827974 17  0
  4827981 17  0
  4828029 17  0
  4828031 14  0
  4828035 17  0
  4828046 17  0
  4828106 17  0
  4828160 17  0
  4828173 17  0
  4828295 17  0
  4828323 17  0
  4828341 14  1
  4828345 17  2
  4828389 17  0
  4828425 17  0
  4828432 17  0
  4828441 17  0
  4828451 17  0
  4828460 17  0
  4828501 17  0
  4828509 16  0
  4828514 17  0
  4828528 17  0
  4828553 17  0
  4828576 17  0
  4828577 15  0
  4828585 17  0
  4828670 17  0
  4828684 17  0
  4828706 17  0
  4828718 17  0
  4828742 17  0
  4828743 17  0
  4828765 17  0
  4828782 17  0
  4828828 17  0
  4828864 17  0
  4828946 17  0
  4828976  3  0
  4828998 17  0
  4829020 17  0
  4829054 17  0
  4829066 10  0
  4829092 17  0
  4829100 14  0
  4829108 15  0
  4829109 17  0
  4829132  4  0
  4829153  4  0
  4829163 16  0
  4829241 13  0
  4829243 17  1
  4829279 17  0
  4829298 17  0
  4829303 17  0
  4829382 17  0
  4829407 17  0
  4829425 17  0
  4829488 17  0
  4829511 15  0
  4829525 17  0
  4829526 14  0
  4829545 17  0
  4829594 14  0
  4829605 14  0
  4829615 17  0
  4829624 17  0
  4829636  8  0
  4829679 17  0
  4829682 17  0
  4829710 17  0
  4829715 17  0
  4829781 17  0
  4829836 17  0
  4829895 17  0
  4829900  6  0
  4829903  1  0
  4829935 17  1
  4829938 17  0
  4829985 14  0
  4830001  8  0
  4830006 17  0
  4830016 17  0
  4830033 17  0
  4830074 17  0
  4830075 17  0
  4830095 17  0
  4830109  4  0
  4830138 17  0
  4830178 17  0
  4830185 17  0
  4830190 17  0
  4830196 17  0
  4830268 17  0
  4830306 17  0
  4830330 17  0
  4830359 17  0
  4830422 17  0
  4830468 17  0
  4830491 16  0
  4830508 14  0
  4830511 17  0
  4830528 17  0
  4830530 17  0
  4830550 17  0
  4830572 17  0
  4830605 17  1
  4830647  2  0
  4830677 17  0
  4830690 16  0
  4830696 17  0
  4830721 17  0
  4830740 17  0
  4830765 17  0
  4830840 17  0
  4830845  1  0
  4830859 17  0
  4830861 17  0
  4830875 17  0
  4830876  2  0
  4830883 17  0
  4830896 17  0
  4830928 17  0
  4830968  1  0
  4831001  8  0
  4831062 17  0
  4831097 16  0
  4831107  2  0
  4831130 17  0
  4831158 17  0
  4831169  7  0
  4831185 17  0
  4831189 16  0
  4831198 17  0
  4831203 14  0
  4831217 17  0
  4831251 17  0
  4831260 17  0
  4831267 17  0
  4831271 14  0
  4831272 17  0
  4831331 17  0
  4831350 17  0
  4831369 17  0
  4831378  1  0
  4831401 17  0
  4831417 17  0
  4831431 17  0
  4831432 17  0
  4831446 14  0
  4831453 17  0
  4831454 17  0
  4831515 17  0
  4831524 17  0
  4831551 17  0
  4831557 16  0
  4831583 17  0
  4831587 17  0
  4831598 17  0
  4831608 17  0
  4831614 17  0
  4831616 10  2
  4831634 17  0
  4831648 17  0
  4831649 15  0
  4831668 17  0
  4831683 17  0
  4831728 17  2
  4831733 17  0
  4831741 16  0
  4831769 17  1
  4831815 17  0
  4831821 17  0
  4831826 17  0
  4831848 17  0
  4831852 14  0
  4831859 17  0
  4831865 17  0
  4831875 17  0
  4831888 17  0
  4831910 17  0
  4831918 17  0
  4831942 17  0
  4831949 17  0
  4831973 17  0
  4831979 17  0
  4831987 17  0
  4831998 16  0
  4832020 17  0
  4832023 17  0
  4832038  4  0
  4832077 17  0
  4832092 17  0
  4832108 17  0
  4832114 17  0
  4832118 16  0
  4832140 17  0
  4832141 17  0
  4832175 14  1
  4832196 16  0
  4832197 17  1
  4832201 14  0
  4832210  2  0
  4832225 17  2
  4832241 17  0
  4832243 17  0
  4832254 17  0
  4832263  2  0
  4832273 17  1
  4832298 17  0
  4832332 17  0
  4832345 17  0
  4832355 17  0
  4832368 14  0
  4832376 17  0
  4832392 14  0
  4832393 16  0
  4832400 17  0
  4832402 17  0
  4832452 17  0
  4832478 17  0
  4832493 17  0
  4832514 17  0
  4832527 17  0
  4832572 17  0
  4832573 17  0
  4832613 16  0
  4832616 16  0
  4832643 14  0
  4832697 14  0
  4832708 15  0
  4832726 17  0
  4832734 17  0
  4832768 17  0
  4832769 17  0
  4832773 17  0
  4832785 17  0
  4832788 17  0
  4832813 17  0
  4832816 14  0
  4832833 17  0
  4832837 17  2
  4832857 14  0
  4832862 16  0
  4832873 17  0
  4832911 17  0
  4832913 17  0
  4832920 17  0
  4832943 17  0
  4832949 17  1
  4832963 17  0
  4833014 14  0
  4833030 17  0
  4833036 17  0
  4833039 17  0
  4833046 17  0
  4833050 17  2
  4833053 17  0
  4833059 17  0
  4833065 14  0
  4833111 17  0
  4833135 17  7
  4833145 17  0
  4833265 17  0
  4833273 17  0
  4833309 17  0
  4833314 17  0
  4833336 17  0
  4833344 17  0
  4833352 17  0
  4833367 17  0
  4833377 17  0
  4833379 17  0
  4833388 17  0
  4833404 17  0
  4833409 17  0
  4833419 15  0
  4833421 17  5
  4833429 17  0
  4833466 17  0
  4833481 17  0
  4833545 17  0
  4833645 14  0
  4833647 17  0
  4833652 17  0
  4833670 17  0
  4833723 17  0
  4833728 17  0
  4838269  2  0
  4838376 14  0
  4838459 14  0
  4838511  2  0
  4838532 14  0
  4838536 13  0
  4838549 14  0
  4838589 11  0
  4838666 14  0
  4838704 14  0
  4838707 11  0
  4838752  3  0
  4838799 14  0
  4838811 14  0
  4838815 11  0
  4838818 14  0
  4838854 14  0
  4838860 14  0
  4838866 14  0
  4838873 14  0
  4838887 14  0
  4838896 14  0
  4838980 11  0
  4838981 14  0
  4839002 14  0
  4839010 14  0
  4839016  1  0
  4839018 14  0
  4839022 14  0
  4839037 14  0
  4839042 14  0
  4839065  4  0
  4839076 14  0
  4839080 14  0
  4839090 14  0
  4839118 14  0
  4839124 14  0
  4839180 14  3
  4839188 14  0
  4839259 14  0
  4839278 10  0
  4839356 14  0
  4839359 14  0
  4839364 14  0
  4839368 11  0
  4839411 14  0
  4839423 14  0
  4839449 14  0
  4839483 14  0
  4839493 14  0
  4839494 14  0
  4839508 14  2
  4839511 11  0
  4839525  4  0
  4839545 14  0
  4839551 13  0
  4839566 11  0
  4839663 14  0
  4839680 14  0
  4839702 11  0
  4839729 14  0
  4839749  6  0
  4839776  5  0
  4839790 14  0
  4839799 14  0
  4839804 11  0
  4839860 14  0
  4839885 14  0
  4839897 11  0
  4839899 14  0
  4839904  1  0
  4839912 14  0
  4839927 14  0
  4839996 14  0
  4840049 14  0
  4840053  2  0
  4840065 14  0
  4840079 14  0
  4840156 14  1
  4840158 14  0
  4840200 14  0
  4840205  3  0
  4840219 13  0
  4840220 14  0
  4840248  2  0
  4840263 14  1
  4840267  2  0
  4840318 11  0
  4840327 14  1
  4840332  3  0
  4840334  3  0
  4840359 14  0
  4840365 14  0
  4840377 14  0
  4840391 14  0
  4840401 14  0
  4840410 14  0
  4840420 11  0
  4840439 14  0
  4840470 14  0
  4840513 14  5
  4840514 11  0
  4840517 14  0
  4840518 14  0
  4840519 14  1
  4840540 14  0
  4840575 13  0
  4840586 14  0
  4840597 14  0
  4840648 14  0
  4840662  4  0
  4840672 14  1
  4840675 14  2
  4840725 14  0
  4840727 14  0
  4840774  3  0
  4840779 14  0
  4840782 14  0
  4840807 14  0
  4840815 11  0
  4840818 14  1
  4840835 14  0
  4840878 14  0
  4840912 14  0
  4840930 13  0
  4840958 14  0
  4840978  2  1
  4840991 14  0
  4840994 14  0
  4841005  3  0
  4841064 14  0
  4841110 14  0
  4841140 13  0
  4841218  3  0
  4841289 14  0
  4841290 14  0
  4841314 14  2
  4841315  4  0
  4841374 14  1
  4841399 11  0
  4841423  2  0
  4841427 14  0
  4841547  2  0
  4841651 14  0
  4841663 14  0
  4841734 14  0
  4841753 14  0
  4841888 14  0
  4842003 14  0
  4842057 14  0
  4842059 14  0
  4842060 11  0
  4842061 14  0
  4842098 14  0
  4842151 14  0
  4842164 14  0
  4842166 14  1
  4842168 14  0
  4842170 14  0
  4842185 14  0
  4842192 12  0
  4842196 14  0
  4842204 14  0
  4842225 13  0
  4842322 14  0
  4842330 13  0
  4842346 11  0
  4842350  3  0
  4842352 11  0
  4842356  5  0
  4842407 14  0
  4842416 14  0
  4842436 14  0
  4842459 14  0
  4842465 14  0
  4842469 14  0
  4842503 14  0
  4842521 13  0
  4842598 14  0
  4842607 14  0
  4842612 14  0
  4842623 14  0
  4842628 14  0
  4842678 14  0
  4842689 14  0
  4842701 14  0
  4842714 14  0
  4842720 14  0
  4842723 11  0
  4842734 14  0
  4842735 14  0
  4842753 14  0
  4842765 14  0
  4842790 14  0
  4842793 14  0
  4842794 13  0
  4842814  5  0
  4842823 14  0
  4842824 14  0
  4842829 14  0
  4842839 14  0
  4842850 11  0
  4842852 14  0
  4842860 12  0
  4842863 11  0
  4842876 14  0
  4842903 14  0
  4842904 14  0
  4842910 13  0
  4842925 11  0
  4842933 14  0
  4842974 13  0
  4843007 14  0
  4843037 14  1
  4843055 14  0
  4843078 14  0
  4843085 11  0
  4843118 14  0
  4843143 14  0
  4843152 14  8
  4843168 14  0
  4843255 14  0
  4843421 11  0
  4843431  3  0
  4843454 14  0
  4843462 14  0
  4843474 11  0
  4843480 14  0
  4843557 14  0
  4843575 14  0
  4843592 14  2
  4843605 11  0
  4843612  3  0
  4843631 11  0
  4843645 14  0
  4843669 14  0
  4843680 14  0
  4843728 14  0
  4843742 14  0
  4843751 14  0
  4843763 11  0
  4843795 14  0
  4843809  3  0
  4843816 14  0
  4843822 14  0
  4843904  2  0
  4843935 14  0
  4843944 14  0
  4843967 14  0
  4843980 14  0
  4844004 14  2
  4844022 14  0
  4844029 14  0
  4844032 14  0
  4844038 14  0
  4844130 14  0
  4844169 14  0
  4844204 14  0
  4844238 14  0
  4844263 14  0
  4844264 14  0
  4844274 11  0
  4844275 14  0
  4844277 14  0
  4844287 14  0
  4844329 11  0
  4844332 14  0
  4844343 14  0
  4844367 14  1
  4844368 14  0
  4844392 14  0
  4844403 11  0
  4844407 14  0
  4844415 14  0
  4844454 14  0
  4844458 14  0
  4844468 11  0
  4844470 14  1
  4844480 14  0
  4844483 11  0
  4844488 14  0
  4844493 14  0
  4844495 14  0
  4844523 14  0
  4844526 14  0
  4844527 14  0
  4844589  5  0
  4844603 14  0
  4844614 14  0
  4844622 14  1
  4844661 14  0
  4844669 14  0
  4844671 11  0
  4844673 14  0
  4844677 14  0
  4844682 14  0
  4844720 14  0
  4844727 11  0
  4844774 14  0
  4844798 14  0
  4844801 14  0
  4844804 14  1
  4844817 11  0
  4844951 14  0
  4844971 14  0
  4844987 14  0
  4844988 14  0
  4844991 13  0
  4845002 11  0
  4845003 14  1
  4845005 14  0
  4845010 11  0
  4845025 14  0
  4845030 14  0
  4845057 14  0
  4845081 13  0
  4845100 14  0
  4845115 11  0
  4845139 14  0
  4845141 14  0
  4845146 14  0
  4845209 14  0
  4845210 14  0
  4845249  9  0
  4845272 14  0
  4845277 13  0
  4845284 14  0
  4845295 14  0
  4845301  8  0
  4845306  5  0
  4845323 14  0
  4845339 14  0
  4845355 14  0
  4845361 14  0
  4845384 14  0
  4845396 13  0
  4845398 14  0
  4845401 12  0
  4845403  4  0
  4845444 14  0
  4845452 14  0
  4845508 14  0
  4845555 14  9
  4845559 14  0
  4845590 14  0
  4845591 14  0
  4845604 14  0
  4845615 14  0
  4845617 14  0
  4845639  1  0
  4845645 14  0
  4845665 14  2
  4845694 13  0
  4845723 14  0
  4845734 14  0
  4845745  1  0
  4845769 14  0
  4845808  3  0
  4845849 14  0
  4845862 14  1
  4845866 14  0
  4845877 14  0
  4845894 14  0
  4845904 14  0
  4845927 14  0
  4845953 14  0
  4845975  3  0
  4846001 14  0
  4846015 14  0
  4846051  5  0
  4846064 14  0
  4846150 14  5
  4846159 14  0
  4846163 14  0
  4846204 14  0
  4846217 14  0
  4846228 11  0
  4846229 11  0
  4846236 11  0
  4846275  2  0
  4846316 14  0
  4846325  3  0
  4846373 14  0
  4846380 14  0
  4846409  3  0
  4846411 14  0
  4846427 13  0
  4846450 14  0
  4846452 14  0
  4846457 14  0
  4846462  2  0
  4846499  2  0
  4846514 14  0
  4846539 14  1
  4846572 14  0
  4846603 14  0
  4846667 13  0
  4846674  1  0
  4846701 14  0
  4846734 14  0
  4846743  3  0
  4846750  3  0
  4846809 14  0
  4846813 14  0
  4846824 14  0
  4846856 12  1
  4846859 14  0
  4846926 14  1
  4846948  3  0
  4846962 14  0
  4846992 14  0
  4846998 14  0
  4847001 14  0
  4847030 14  0
  4847031 14  0
  4847047 14  0
  4847057 14  0
  4847058 13  0
  4847078 14  0
  4847100 14  0
  4847171  4  0
  4847174 14  0
  4847205 14  0
  4847208 14  0
  4847222 14  0
  4847241  4  0
  4847248 14  0
  4847250 11  0
  4847253 14  0
  4847255 11  0
  4847258 11  0
  4847270  6  0
  4847280  3  0
  4847291  6  0
  4847304 14  0
  4847310  3  0
  4847343 14  1
  4847369 14  0
  4847371 14  2
  4847411 14  3
  4847415 14  0
  4847456  2  0
  4847465 14  0
  4847475 13  0
  4847487  2  0
  4847512 14  0
  4847522 14  0
  4847523 14  0
  4847534 14  1
  4847561 14  0
  4847567  1  0
  4847592 14  0
  4847602  3  1
  4847639 11  0
  4847646 14  0
  4847656 14  0
  4847657 14  0
  4847691 14  2
  4847713 14  0
  4847722 14  0
  4847782 14  2
  4847785 14  0
  4847794 14  0
  4847801 14  2
  4847832 14  6
  4847843 14  2
  4847891  5  0
  4847925 14  0
  4847978 14  0
  4848006 14  0
  4848031 14  0
  4848075 14  0
  4848095 12  0
  4848105 14  0
  4848112 14  0
  4848115 14  1
  4848120 13  0
  4848164 11  0
  4848179 14  0
  4848215 14  0
  4848216 14  1
  4848238 14  0
  4848257 14  0
  4848258 14  0
  4848270 14  0
  4848279 14  0
  4848285 14  0
  4848292 14  0
  4848301 11  0
  4848304 14  0
  4848313 11  0
  4848321 14  1
  4848325 14  0
  4848328 14  0
  4848371 14  0
  4848412 14  0
  4848423  6  1
  4848424 14  1
  4848497 14  0
  4848522 11  0
  4848532  4  1
  4848538 14  0
  4848542  7  0
  4848571 11  0
  4848654 14  0
  4848682 14  0
  4848695 14  0
  4848729 14  0
  4848756 14  0
  4848778 11  0
  4848826 14  0
  4848850 14  0
  4848902 14  0
  4848916  9  0
  4849590  1  0
  4849691 14  0
  4849723  1  0
  4849791 14  0
  4849836 14  0
  4849860 11  0
  4849881  1  0
  4849896 14  0
  4849938 14  0
  4849951 14  0
  4849953 14  0
  4849988 14  0
  4849997 13  0
  4850024 14  0
  4850046 14  1
  4850099 14  0
  4850127 14  0
  4850174  2  0
  4850194 14  0
  4850200 14  0
  4850231 14  0
  4850275 14  0
  4850280 13  0
  4850301 11  0
  4850306 14  0
  4850311  6  0
  4850315 13  0
  4850318 11  0
  4850335 14  0
  4850358 14  0
  4850368 13  0
  4850377 14  0
  4850379 11  0
  4850403 14  0
  4850443 14  0
  4850450 14  0
  4850463 14  0
  4850481 11  0
  4850488 14  0
  4850494 14  0
  4850499 11  4
  4850504 14  0
  4850507 14  0
  4850516 14  0
  4850565 14  0
  4850582 14  0
  4850596 14  0
  4850610 14  0
  4850661 14  0
  4850665 12  0
  4850671 14  0
  4850677 14  0
  4850679 14  0
  4850713 14  0
  4850730 14  0
  4850755 14  0
  4850763 13  3
  4850770 14  0
  4850788 14  0
  4850790  4  0
  4850809 14  2
  4850810 11  0
  4850826 14  0
  4850843 14  3
  4850882 13  0
  4850888 14  0
  4850931 14  0
  4850940 14  0
  4850948 14  0
  4850961 14  1
  4850965 14  0
  4850978 14  0
  4851007 14  0
  4851018 14  0
  4851029 14  0
  4851044 11  0
  4851072 14  1
  4851089 11  3
  4851138 14  0
  4851145 14  1
  4851156 11  0
  4851168 14  0
  4851173 14  0
  4851179 14  0
  4851182 14  0
  4851183 11  0
  4851195 14  0
  4851201 11  0
  4851217 14  1
  4851239 14  9
  4851283  6  1
  4851304 14  5
  4851315 14  0
  4851335 14  0
  4851338 14  1
  4851348 11  0
  4851349 14  0
  4851353 11  0
  4851356 14  1
  4851365 14  1
  4851376 14  0
  4851377 14  0
  4851387 14  0
  4851397 14  0
  4851418 14  0
  4851427 14  0
  4851436 14  0
  4851449  2  0
  4851457 14  0
  4851464 11  3
  4851496 14  0
  4851504 14  0
  4851516 14  0
  4851519  3  0
  4851530 11  2
  4851535 11  0
  4851618  2  0
  4851671 14  0
  4851739 14  0
  4851762 14  0
  4851785 14  0
  4851796 14  0
  4851802 14  0
  4851827 14  0
  4851832 14  0
  4851871 14  0
  4851881 14  1
  4851882 12  0
  4851894 14  0
  4851908  6  0
  4851917 11  0
  4851941 14  0
  4851942 14  0
  4851948 14  0
  4851955 14  0
  4851969 11  0
  4851994 14  0
  4852007  1  0
  4852016 11  0
  4852019 11  0
  4852096 14  0
  4852133 13  0
  4852175 11  0
  4852201  1  0
  4852209 14  0
  4852226 11  0
  4852249 14  0
  4852283 14  0
  4852291 14  0
  4852297 14  1
  4852299 11  0
  4852301 14  0
  4852302 11  0
  4852304 11  0
  4852315 11  0
  4852322 14  0
  4852368 14  0
  4852379 11  0
  4852406  2  0
  4852408 14  0
  4852455 14  0
  4852475 14  0
  4852480 11  0
  4852496 14  0
  4852513 14  0
  4852528 14  5
  4852583 14  0
  4852589 14  0
  4852661 14  0
  4852670 14  0
  4852709  3  0
  4852718 11  0
  4852793 14  0
  4852825 14  0
  4852834 14  0
  4852835 14  0
  4852856 14  0
  4852902 14  0
  4852917 14  0
  4852945 14  0
  4852995 14  0
  4852997 14  0
  4853072 14  0
  4853095 14  0
  4853131 14  0
  4853135 14  0
  4853159 14  0
  4853221  3  0
  4853225 11  0
  4853230  3  0
  4853320 14  0
  4853394 14  0
  4853412 14  0
  4853429  2  0
  4853494  9  0
  4853523 10  2
  4856402 17  0
  4856527 17  0
  4856549  8  1
  4856569 17  0
  4856592 17  0
  4856601 17  0
  4856604 14  0
  4856630 17  2
  4856658  4  0
  4856799 17  0
  4856867  3  0
  4856870 17  0
  4856872 17  0
  4856897 17  0
  4857001 17  0
  4857058 17  2
  4857064 17  0
  4857106 17  0
  4857120 17  0
  4857132 17  0
  4857168 17  0
  4857211 17  0
  4857213 17  1
  4857238 17  0
  4857279 17  0
  4857297 17  0
  4857333 17  0
  4857335 17  0
  4857336 17  0
  4857364 17  0
  4857398 17  0
  4857405 17  0
  4857428 17  0
  4857449 17  0
  4857450 14  0
  4857514 14  0
  4857525 17  0
  4857539 14  0
  4857545 17  0
  4857585  4  0
  4857593 17  0
  4857651 17  0
  4857678 10  0
  4857693 17  0
  4857724 17  0
  4857734 17  1
  4857737 17  0
  4857767  1  0
  4857776 17  0
  4857800 17  0
  4857802 14  0
  4857803 17  0
  4857827  2  0
  4857845 17  1
  4857853 17  0
  4857873 17  0
  4857887 17  0
  4857942 17  0
  4857969 17  0
  4858094 17  0
  4858243 17  0
  4858244 14  0
  4858251  4  0
  4858267 14  0
  4858284 14  0
  4858286 14  0
  4858299  4  0
  4858305 17  0
  4858315 17  0
  4858321 17  0
  4858384  1  0
  4858525 17  1
  4858572 17  0
  4858583 17  0
  4858610 17  1
  4858661 17  0
  4858679  4  0
  4858820 17  0
  4858822  2  0
  4858864 17  0
  4858924 17  0
  4858986 17  0
  4859021 17  0
  4859022 17  0
  4859062 17  0
  4859113 17  0
  4859118 17  0
  4859121 17  0
  4859150 14  0
  4859190 17  0
  4859227 17  0
  4859324 17  0
  4859338 17  0
  4859390 17  0
  4859400 17  0
  4859416 17  0
  4859418 17  0
  4859422 14  0
  4859469 17  0
  4859490 17  0
  4859495 17  0
  4859537 16  0
  4859555 17  0
  4859557 17  2
  4859559 17  1
  4859694 17  1
  4859790 17  0
  4859824 17  0
  4859832 17  0
  4859837 17  0
  4859846  1  0
  4859883 17  0
  4860051 17  0
  4860081 17  0
  4860175 17  0
  4860225 17  0
  4860232 17  0
  4860292  8  0
  4860300 17  2
  4860339 17  0
  4860414 17  0
  4860422 17  0
  4860444 17  1
  4860458 17  0
  4860497 17  0
  4860523 17  0
  4860569 16  0
  4860593 17  0
  4860614 17  0
  4860630 17  0
  4860670 17  0
  4860678 17  2
  4860686 17  1
  4860711 17  0
  4860744 17  0
  4860820 17  0
  4860841 17  0
  4860861 17  0
  4860867  2  0
  4860881 17  0
  4860890 17  2
  4860903 17  0
  4860907 14  0
  4860921 17  0
  4860932 17  2
  4860955 17  0
  4861019 16  0
  4861030 17  0
  4861056 17  0
  4861072 16  0
  4861082 14  0
  4861096 17  0
  4861148 17  0
  4861172 17  0
  4861174 14  0
  4861179 17  0
  4861194 17  1
  4861278 17  0
  4861287 17  0
  4861364 17  1
  4861442 17  0
  4861448 17  0
  4861455 17  0
  4861527 17  2
  4861536 17  0
  4861588 17  0
  4861623  4  0
  4861714 17  0
  4861723 17  0
  4861732 17  0
  4861736 17  3
  4861743 14  0
  4861744 17  0
  4861784 14  1
  4861791 14  1
  4861821 17  1
  4861856 17  0
  4861879 17  0
  4861907 17  0
  4861918 17  0
  4861922 14  0
  4861985  1  0
  4861988 17  0
  4861991 17  0
  4862031 17  0
  4862080  1  0
  4862089 14  0
  4862103 14  0
  4862155 17  1
  4862168 17  0
  4862206 17  0
  4862255 14  0
  4862303 17  0
  4862314 17  0
  4862325 17  0
  4862332  6  2
  4862353 15  0
  4862360 17  0
  4862410 17  0
  4862492 14  0
  4862505  4  0
  4862537 14  0
  4862545 17  0
  4862558 17  0
  4862600 14  0
  4862625 17  5
  4862643 14  0
  4862670 17  0
  4862717 17  0
  4862730 17  1
  4862737 17  0
  4862742 17  0
  4862765 17  0
  4862788 17  0
  4862789 17  0
  4862836  2  0
  4862870 17  0
  4862914 17  0
  4862924 17  0
  4862968 17  3
  4863001 17  0
  4863018 17  0
  4863077 17  1
  4863093  4  0
  4863154  6  0
  4863177 17  0
  4863192 17  0
  4863193 14  0
  4863233 17  0
  4863241 17  0
  4863248 17  0
  4863260 17  1
  4863277 17  0
  4863282 17  0
  4863289  4  0
  4863352 15  0
  4863356 17  0
  4863369 17  1
  4863370 17  0
  4863399 17  0
  4863454 14  0
  4863458 17  0
  4863460 17  0
  4863462 14  0
  4863480 17  0
  4863488 16  0
  4863511 17  0
  4863550 17  0
  4863614 17  6
  4863670  5  0
  4863686 14  0
  4863688 14  0
  4863737 17  0
  4863743 16  0
  4863753 17  1
  4863781 16  0
  4863782 17  0
  4863808 17  0
  4863817 17  0
  4863833 17  0
  4863836 17  1
  4863874 17  0
  4863875 17  0
  4863918 17  0
  4863931 17  0
  4863956 17  0
  4864033 17  0
  4864074 17  0
  4864091 17  0
  4864345 17  0
  4864391 14  0
  4864392 17  0
  4864449 13  0
  4864462 17  6
  4864734  4  1
  4901764  8  0
  4901773 13  0
  4901776  8  0
  4901825 13  0
  4901883 13  0
  4901967  9  0
  4901971 13  0
  4901974 13  0
  4902014 13  0
  4902017 13  0
  4902018 13  0
  4902030 13  2
  4902053 10  0
  4902057  1  0
  4902072 13  0
  4902085 13  0
  4902090 13  0
  4902107 13  0
  4902112 13  0
  4902158 13  0
  4902183 13  0
  4902199 13  0
  4902202 13  1
  4902222 10  0
  4902231 13  0
  4902247 13  0
  4902326  2  0
  4902337 13  0
  4902371 13  0
  4902412 12  0
  4902424 10  0
  4902425 13  0
  4902442 13  0
  4902466 10  0
  4902475 13  1
  4902505 13  0
  4902558 13  0
  4902563 12  0
  4902609 13  0
  4902641 13  0
  4902670 13  0
  4902673 13  0
  4902701 13  0
  4902726 10  0
  4902780 12  0
  4902786 13  0
  4902800 13  0
  4902806 13  0
  4902825 12  0
  4902862  3  0
  4902877 13  0
  4902925 13  0
  4902939 10  0
  4902957  3  0
  4902974  3  0
  4902976 13  0
  4903070 12  0
  4903084 10  0
  4903086 13  0
  4903092 10  0
  4903181 13  0
  4903183 13  0
  4903203 13  0
  4903214 13  0
  4903266 13  0
  4903275 13  0
  4903283  6  0
  4903308  1  0
  4903353 13  0
  4903425 13  0
  4903444 12  0
  4903473 13  0
  4903497 13  0
  4903511 13  0
  4903524 13  0
  4903588 13  0
  4903638 13  0
  4903839 13  0
  4903847 13  0
  4903884  1  0
  4903891  1  0
  4903892 13  0
  4903896 13  0
  4903913 12  0
  4903953 13  0
  4903956 13  0
  4903961 13  0
  4904000 13  0
  4904083 13  0
  4904086 12  0
  4904088 13  0
  4904166 13  0
  4904182 13  0
  4904217 13  0
  4904242  1  0
  4904280 13  0
  4904281 13  0
  4904290 13  0
  4904293 13  0
  4904345 13  0
  4904346  3  0
  4904369  1  0
  4904411 13  0
  4904416  1  0
  4904447 13  0
  4904469  1  0
  4904483  1  0
  4904484 13  0
  4904535 13  0
  4904570 13  0
  4904615 13  0
  4904621 13  0
  4904624 10  0
  4904647 13  0
  4904671  1  0
  4904680 13  0
  4904684 13  0
  4904714 13  0
  4904726 13  0
  4904838 10  0
  4904844 13  0
  4904856  5  0
  4904941 13  1
  4904964  8  0
  4906546  9  0
  4906628 17  0
  4906636 17  0
  4906670  2  0
  4906693 17  0
  4906697 16  0
  4906760 17  0
  4906810  2  0
  4906853 17  0
  4906883 17  0
  4906891  2  0
  4906947 17  0
  4906950 16  0
  4906988 17  1
  4907001 17  0
  4907061 17  0
  4907118 17  0
  4907146 17  0
  4907150 17  0
  4907159 17  0
  4907194  3  0
  4907196  2  0
  4907197 14  0
  4907256  1  0
  4907264 17  0
  4907266 17  1
  4907289 14  0
  4907303 17  0
  4907351 14  0
  4907354 17  0
  4907372  3  0
  4907400 17  0
  4907438 16  0
  4907439 15  0
  4907457 17  0
  4907516 17  0
  4907533 16  1
  4907538 17  0
  4907576 17  0
  4907577 17  0
  4907631 17  0
  4907633 17  0
  4907642 17  0
  4907665 17  0
  4907670 17  0
  4907679 17  0
  4907689 17  0
  4907699 17  0
  4907701 17  0
  4907772  4  0
  4907817 14  0
  4907818  1  0
  4907832  1  0
  4907870  3  0
  4907876  7  0
  4907963 17  0
  4908004 17  0
  4908025 17  0
  4908033  2  0
  4908089 17  0
  4908107 17  0
  4908121 17  0
  4908161 17  0
  4908305 17  0
  4908318  1  0
  4908338 17  0
  4908380 17  0
  4908384  1  0
  4908495 17  1
  4908522 17  0
  4908545 17  0
  4908565 17  0
  4908582 17  0
  4908590  1  0
  4908618 17  0
  4908669 17  0
  4908726 17  0
  4908772 17  0
  4908774 17  0
  4908820 17  0
  4908822 17  0
  4908837 16  0
  4908844 16  0
  4908875  2  0
  4908893 17  0
  4908960 14  0
  4908995 17  0
  4908996 17  0
  4908997 17  0
  4908999 17  0
  4909023 17  0
  4909031 17  0
  4909065 17  0
  4909081 17  0
  4909186 17  0
  4909215 17  0
  4909253 17  0
  4909264 17  0
  4909364 17  0
  4909421 17  0
  4909443  6  0
  4909449  1  0
  4909468 17  0
  4909473 17  0
  4909486 17  0
  4909498 17  0
  4909515 17  0
  4909520 17  0
  4909530 17  0
  4909561  4  0
  4909599 16  0
  4909608 17  0
  4909659 17  0
  4909697 17  2
  4909707 17  2
  4909745  1  0
  4909770 17  0
  4909819 17  0
  4909837  3  0
  4909851 17  0
  4909879 14  0
  4909907  2  0
  4909931 17  0
  4909945  9  0
  4909971 17  0
  4910046 10  0
  4910054 17  0
  4911841  8  0
  4911881 17  0
  4911932 17  0
  4911994 17  0
  4912049 14  0
  4912066 17  0
  4912069 17  0
  4912088 17  0
  4912090 17  0
  4912124 17  0
  4912175 17  0
  4912180 17  0
  4912212  3  0
  4912219  5  0
  4912238 17  0
  4912253  3  0
  4912254 17  0
  4912275 17  0
  4912325 17  0
  4912387 17  0
  4912393 17  0
  4912416 17  0
  4912448 17  0
  4912452 17  0
  4912456 14  0
  4912474 17  0
  4912489  1  0
  4912554 17  0
  4912560 17  0
  4912584 17  0
  4912589 17  1
  4912590 14  0
  4912593 14  0
  4912633 17  0
  4912650 17  1
  4912674 17  0
  4912698 17  0
  4912702 17  0
  4912721 17  0
  4912723 17  0
  4912729 17  0
  4912770 17  0
  4912785 17  0
  4912846 17  0
  4912881 14  0
  4912918 17  0
  4912962 17  0
  4912978 17  0
  4912991 17  2
  4913000 17  1
  4913010 17  0
  4913049 17  0
  4913071 17  0
  4913121  4  0
  4913123  8  0
  4913201  8  0
  4913236 17  0
  4913528 17  0
  4913531 17  0
  4913533 17  0
  4913561 17  0
  4913600 17  0
  4913619 17  0
  4913717  1  0
  4913740 17  0
  4913765 16  0
  4913771 12  0
  4913783 14  0
  4913791 17  0
  4913852 17  1
  4913858 17  2
  4913862 17  0
  4913876 17  0
  4913880 17  0
  4913902 17  0
  4913910 17  0
  4914029 17  0
  4914032 17  1
  4914087 17  0
  4914132  1  0
  4914136 14  0
  4914151 17  0
  4914162 17  0
  4914194 14  0
  4914203 17  0
  4914205 14  0
  4914216  1  0
  4914221 17  0
  4914231 17  0
  4914234 17  0
  4914239 14  0
  4914246 17  0
  4914258  6  0
  4914323 16  0
  4914327 17  0
  4914346 17  0
  4914399  2  1
  4914400 17  0
  4914408 17  0
  4914415 17  0
  4914423 17  2
  4914437 17  0
  4914456 14  0
  4914474 17  0
  4914485 17  0
  4914490 17  0
  4914533 14  0
  4914546 17  0
  4914551 17  0
  4914553 14  0
  4914566 17  1
  4914569 14  0
  4914584 17  0
  4914601 17  0
  4914606 17  0
  4914612 17  0
  4914683 17  0
  4914688 17  0
  4914709 17  2
  4914737 17  2
  4914771 17  0
  4914784 14  0
  4914827 17  0
  4914837 17  0
  4914838  1  0
  4914882 14  0
  4914908 17  0
  4914923 17  0
  4914930 14  0
  4914938 17  0
  4914942 17  0
  4914978  3  0
  4915023 17  0
  4915096 14  0
  4915108 17  0
  4915111 17  0
  4915135 17  0
  4915148 17  0
  4915214 17  0
  4915250 16  0
  4915271  1  0
  4915301 17  0
  4915339 17  0
  4915348 17  0
  4915365 17  0
  4915387 17  0
  4915399 17  0
  4915415 17  0
  4915419 17  0
  4915423 17  0
  4915449 16  0
  4915465 17  0
  4915493  3  0
  4915545 17  0
  4915552 17  0
  4915573 17  0
  4915582 17  0
  4915600 17  0
  4915612  2  0
  4915618 17  0
  4915638 16  1
  4915661 17  0
  4915684 17  0
  4915716 15  0
  4915745 17  0
  4915749 17  0
  4915754 14  0
  4915765 17  0
  4915774 17  0
  4915776 17  0
  4915780 17  0
  4915790  4  0
  4915795 17  0
  4915821 17  0
  4915829 17  0
  4915850 17  0
  4915856 17  0
  4915866 14  0
  4915897 14  0
  4915934 14  0
  4915957 17  0
  4915996 16  0
  4916028  2  0
  4916036 17  0
  4916039 17  0
  4916056 17  0
  4916093 17  0
  4916165 17  0
  4916182  1  0
  4916184 17  0
  4916269 17  0
  4916275 16  0
  4916312 17  0
  4916352 17  0
  4916384 14  0
  4916395 17  1
  4916439 17  0
  4916443 17  0
  4916450 17  0
  4916457 17  0
  4916458 17  0
  4916470 17  0
  4916520 17  0
  4916552 17  0
  4916554 17  0
  4916578 17  0
  4916582 17  0
  4916590 17  0
  4916620  7  0
  4916641  3  0
  4916677 14  0
  4916701 17  0
  4916718 17  0
  4916720 17  0
  4916754 17  0
  4916791 17  0
  4916827 17  0
  4916832 17  0
  4916845 17  0
  4916857 17  0
  4916869 17  0
  4916875 17  0
  4916950 17  0
  4916997 17  0
  4917014 17  1
  4917062 17  0
  4917066 17  0
  4917095 17  0
  4917121 17  0
  4917139 14  0
  4917145 17  0
  4917158 17  0
  4917182  4  0
  4917213 17  3
  4917219 17  0
  4917262 17  0
  4917275 17  0
  4917316 17  0
  4917326  2  0
  4917357 17  0
  4917387 16  0
  4917400 14  0
  4917406 14  0
  4917414 17  0
  4917483 17  0
  4917518 17  0
  4917525 17  0
  4917572 17  0
  4917596 17  1
  4917600 17  0
  4917618 17  0
  4917619 17  0
  4917627 17  0
  4917648 17  0
  4917658 17  0
  4917679 17  0
  4917753 17  0
  4917776 14  0
  4917778 17  0
  4917786  9  1
  4917808 17  0
  4917825 17  0
  4917867  8  0
  4917873 17  0
  4917878 17  0
  4917889 17  0
  4917945 17  0
  4917946 17  0
  4917957 17  0
  4917989 17  0
  4918007 17  0
  4918016 17  0
  4918037 17  0
  4918045 14  0
  4918056 17  0
  4918088 17  0
  4918116 17  0
  4918125 17  0
  4918139 17  0
  4918154 16  0
  4918158 17  0
  4918165 14  0
  4918184 16  0
  4918196 17  0
  4918216 17  0
  4918231 17  0
  4918259 17  0
  4918278 17  0
  4918296 17  0
  4918300 17  0
  4918303 17  1
  4918309 17  1
  4918333 17  0
  4918343 17  0
  4918355 17  0
  4918359 17  0
  4918371 17  0
  4918372 17  0
  4918386 17  0
  4918393 17  0
  4918428  2  0
  4918511 16  0
  4918520 17  0
  4918548 14  0
  4918631 17  0
  4918685 17  0
  4918708 17  0
  4918744 16  0
  4918748 15  0
  4918802 17  0
  4918810 17  0
  4918824 17  0
  4918924 17  0
  4918925 17  0
  4918972 17  0
  4918976 17  0
  4918982 17  0
  4918998 10  0
  4919013 16  0
  4919039 17  0
  4919042  3  0
  4919060 17  0
  4919067 17  0
  4919086 17  0
  4919115 17  0
  4919121 17  0
  4919145 17  5
  4919149 17  0
  4919183 17  0
  4919184 17  0
  4919190 17  0
  4919193  8  0
  4919205 17  0
  4919209  3  0
  4919239 17  0
  4919241 17  0
  4919242  2  0
  4919243 17  5
  4919314 17  0
  4919320 17  0
  4919328 14  0
  4919344 17  0
  4919347  1  0
  4919361 17  0
  4919374 17  0
  4919377 17  0
  4919390 16  0
  4919405 17  0
  4919429 17  0
  4919440 17  0
  4919464 17  0
  4919481 17  0
  4919495 14  0
  4919496 17  0
  4919500 17  0
  4919502 14  0
  4919503 17  0
  4919511 16  0
  4919512 17  0
  4919517 17  0
  4919539 14  0
  4919550 17  1
  4919560 17  0
  4919569 17  0
  4919576 14  0
  4919586 14  0
  4919614 16  0
  4919619 17  0
  4919693  7  0
  4919722 17  0
  4919736 17  0
  4919739 17  0
  4919741 17  0
  4919753 17  0
  4919799 14  0
  4919800 14  0
  4919809 14  1
  4919814 17  1
  4919818 17  4
  4919849 14  0
  4919872 17  0
  4919879 17  0
  4919896 17  0
  4919905 17  0
  4919927 17  0
  4919930 16  0
  4919954 17  0
  4919980  2  0
  4919991 15  0
  4919997 17  0
  4920004 17  0
  4920012 14  0
  4920027 17  0
  4920037 17  0
  4920044 17  0
  4920071 17  0
  4920087 17  0
  4920106 17  0
  4920125 17  3
  4920131 14  0
  4920178 15  4
  4920186 17  0
  4920195 14  0
  4920243 16  0
  4920247 17  0
  4920275 17  0
  4920290 17  0
  4920298 17  0
  4920315 17  0
  4920324 17  0
  4920344 17  0
  4920359 17  0
  4920394 17  0
  4920396 17  0
  4920423  6  0
  4920452 17  0
  4920474 17  0
  4920489 17  0
  4920497 17  0
  4920506 17  0
  4920540 17  0
  4920568 16  0
  4920600 17  0
  4920605 17  0
  4920612 17  0
  4920632 17  0
  4920640 17  0
  4920670 17  0
  4920767 14  0
  4920772 17  0
  4920808 17  0
  4920812 17  0
  4920834 16  0
  4920839 17  0
  4920851 17  0
  4920875 17  0
  4920888 17  0
  4920946 17  0
  4920949 14  0
  4920955 17  0
  4920981 15  0
  4920997 17  0
  4921000 17  0
  4921031 17  0
  4921047 14  0
  4921090 17  0
  4921105 17  0
  4921121 17  0
  4921135 14  0
  4921136 17  0
  4921143 17  0
  4921162 16  0
  4921173 17  0
  4921174 17  0
  4921181 17  0
  4921184 17  0
  4921198 17  0
  4921205 17  0
  4921216 17  0
  4921242 17  0
  4921273 17  0
  4921311 17  0
  4921316 17  0
  4921319 17  0
  4921354 17  0
  4921361 17  0
  4921363 17  0
  4921373 17  0
  4921378 17  0
  4921380 17  0
  4921387 17  0
  4921436 17  0
  4921444 17  0
  4921468 14  0
  4921472  2  0
  4921489 17  0
  4921498 17  0
  4921508 15  0
  4921524 17  0
  4921541 16  0
  4921549 17  0
  4921554 14  0
  4921578 17  0
  4921615 17  0
  4921621 17  0
  4921676 17  0
  4921688 17  0
  4921698 17  0
  4921705  1  0
  4921746 17  0
  4921758 17  0
  4921784  1  0
  4921789 17  0
  4921822 17  0
  4921855  4  0
  4921872 17  0
  4921873 17  0
  4921885 16  0
  4921899 14  0
  4921932 17  0
  4921935 17  0
  4921997 17  0
  4922001 17  0
  4922031 17  0
  4922074 14  0
  4922091 17  0
  4922098 17  0
  4922102  2  0
  4922182 15  7
  4922190 13  0
  4922201 15  0
  4922233 17  0
  4922245  7  0
  4922282 16  0
  4922301 13  0
  4922303  2  0
  4922403 14  0
  4922406 17  0
  4922419  1  0
  4922462 17  0
  4922498 16  0
  4922510  7  0
  4922526 13  0
  4922544 17  0
  4922607 17  0
  4922612  9  0
  4922620 14  0
  4922622 14  0
  4922794  8  0
  4926689 14  0
  4926778 14  0
  4926781 13  0
  4926807  1  0
  4926847  4  0
  4926881 14  0
  4926924  2  0
  4926930 11  0
  4926962 14  4
  4926968  6  0
  4926999 14  0
  4927000 14  0
  4927004 14  0
  4927046 14  0
  4927048 12  1
  4927057 13  0
  4927098  4  0
  4927101  4  0
  4927118 11  0
  4927128 14  0
  4927144 14  0
  4927168 13  0
  4927184 14  0
  4927192 14  1
  4927223 14  0
  4927236 14  0
  4927267 11  0
  4927272 14  0
  4927286 14  0
  4927290  3  0
  4927312 14  0
  4927315 14  2
  4927337 14  0
  4927364 14  0
  4927383 14  0
  4927396 14  0
  4927411 14  0
  4927426 14  0
  4927432 11  1
  4927448 14  0
  4927459 11  0
  4927495 14  2
  4927534 14  0
  4927585 14  0
  4927595 14  0
  4927597 13  0
  4927604  3  0
  4927621 11  0
  4927634 14  0
  4927695  2  0
  4927709 12  0
  4927724 14  0
  4927733 14  0
  4927734 14  1
  4927738 14  0
  4927763 14  0
  4927771 11  0
  4927774 14  0
  4927782 11  0
  4927784 14  0
  4927834 11  0
  4927841 14  0
  4927860 14  0
  4927862 11  0
  4927889 14  0
  4927891 13  0
  4927964 14  0
  4927985 14  1
  4927987 11  0
  4927997 14  0
  4928056 14  0
  4928091 14  0
  4928119 11  1
  4928164 14  0
  4928203 14  1
  4928225 14  0
  4928235 11  2
  4928244 14  0
  4928249 14  0
  4928264 14  0
  4928270 14  0
  4928277 14  0
  4928332 14  0
  4928429 14  0
  4928466 14  0
  4928476 14  0
  4928481 14  0
  4928505  2  0
  4928515 12  0
  4928518 13  0
  4928540 11  0
  4928553 11  0
  4928560 14  0
  4928576 11  0
  4928578 13  0
  4928666 14  0
  4928741 14  0
  4928746 14  0
  4928773 14  0
  4928792 14  0
  4928826  7  0
  4928862 14  0
  4928865 14  0
  4928882 14  0
  4928898 14  0
  4928919 11  0
  4928955 14  0
  4928958 14  0
  4928979  3  0
  4929016 14 10
  4929036 11  0
  4929076 14  0
  4929092 14  6
  4929214 14  0
  4929259 14  0
  4929271  2  0
  4929299 11  2
  4929301 12  0
  4929320  2  0
  4929397 14  0
  4929426 14  0
  4929449 14  0
  4929471 14  0
  4929508 14  0
  4929543  3  0
  4929571 14  0
  4929582 11  0
  4929615 14  0
  4929638 14  0
  4929662  3  0
  4929685  3  0
  4929697  3  0
  4929706 13  0
  4929747 11  1
  4929752 14  0
  4929754 14  0
  4929779  2  0
  4929790  3  0
  4929793 11  0
  4929806 14  0
  4929808 14  0
  4929819 11  0
  4929820 14  0
  4929905 14  0
  4929926 14  0
  4929944 14  0
  4929952 14  0
  4929970  2  0
  4929989 14  0
  4929992 14  0
  4930018 14  0
  4930040  3  0
  4930093  2  0
  4930187 14  0
  4930219 14  0
  4930226 14  0
  4930269 14  0
  4930301  3  0
  4930312 14  0
  4930324 14  0
  4930353 14  0
  4930364 14  0
  4930372 14  0
  4930393 14  0
  4930403 14  0
  4930411 14  0
  4930418 14  0
  4930424 14  0
  4930432 14  0
  4930441 11  0
  4930459 14  0
  4930464  5  0
  4930466 14  0
  4930473 11  0
  4930514 14  0
  4930524 14  0
  4930531 14  0
  4930538 11  0
  4930544 13  0
  4930550 14  0
  4930551 14  0
  4930560 14  0
  4930578 14  2
  4930581 14  0
  4930605 11  0
  4930617 14  0
  4930636 14  0
  4930638 14  0
  4930649 14  0
  4930652 11  0
  4930663 14  0
  4930664 14  0
  4930669 11  0
  4930694  3  0
  4930700 14  0
  4930721 11  0
  4930733 11  0
  4930756  5  0
  4930801  2  0
  4930802 14  0
  4930825 14  0
  4930852 14  0
  4930867 14  0
  4930868 14  0
  4930873  2  0
  4930889 14  0
  4930906 14  0
  4930913 14  1
  4930917 11  0
  4930942  2  0
  4930979 14  0
  4931018 13  0
  4931029 14  0
  4931047 14  0
  4931048 14  0
  4931069 14  0
  4931073 14  3
  4931091 12  0
  4931104 14  0
  4931115 14  0
  4931119 14  0
  4931133 14  0
  4931155 14  0
  4931188 14  0
  4931190 13  0
  4931205 14  0
  4931206 14  0
  4931223 14  0
  4931231 14  0
  4931272  2  0
  4931285 14  0
  4931299  2  0
  4931303 14  0
  4931322  2  0
  4931331 11  1
  4931344 14  0
  4931357  2  0
  4931363 14  0
  4931366 14  0
  4931385 14  0
  4931389 14  0
  4931390 14  3
  4931454  3  0
  4931596 14  0
  4931615 14  0
  4931661 11  0
  4931714 14  0
  4931717 14  0
  4931722 14  0
  4931729 14  0
  4931738 14  0
  4931743 14  0
  4931755 14  0
  4931761 14  0
  4931767 14  0
  4931768 11  0
  4931792 14  0
  4931813 14  0
  4931824 14  0
  4931827 14  0
  4931832 14  0
  4931852 14  0
  4931856 14  0
  4931864 14  0
  4931896 11  0
  4931916 14  0
  4931945 13  0
  4931949 13  0
  4931950 14  0
  4931955 11  0
  4931990 11  0
  4932011  2  0
  4932013 14  1
  4932020 14  0
  4932021 14  0
  4932034 14  0
  4932072 14  0
  4932081 14  0
  4932085 14  0
  4932093 14  0
  4932095 11  0
  4932105 14  0
  4932114 14  0
  4932143 14  0
  4932153 11  0
  4932186 14  0
  4932194 14  0
  4932225 14  0
  4932232 14  0
  4932233 11  0
  4932237 14  0
  4932239 14  0
  4932271  3  0
  4932276 14  0
  4932282 14  0
  4932286 14  0
  4932287 12  0
  4932300 14  0
  4932303 14  0
  4932309 14  0
  4932311 11  0
  4932313 11  0
  4932320 14  0
  4932348 14  2
  4932357 14  0
  4932361  3  0
  4932376 14  0
  4932402 14  0
  4932417 14  2
  4932442 14  1
  4932476 14  0
  4932498 13  0
  4932500 14  0
  4932516 14  0
  4932542 14  0
  4932557 14  0
  4932562 14  0
  4932576 14  0
  4932586 14  0
  4932588 11  0
  4932600 14  0
  4932604 13  0
  4932638 14  0
  4932657 14  3
  4932663 14  5
  4932675 14  0
  4932680 14  0
  4932689 11  1
  4932691 14  2
  4932704 13  0
  4932708 14  0
  4932727 14  0
  4932752 14  0
  4932754 14  0
  4932755 14  0
  4932777 14  0
  4932778 14  0
  4932821 14  0
  4932837 14  0
  4932848 14  0
  4932872  4  0
  4932882  1  0
  4932885  2  0
  4932896 14  0
  4932903  1  0
  4932942 11  0
  4932944 14  0
  4932999 13  0
  4933018 14  0
  4933027 14  0
  4933065 11  0
  4933068 14  0
  4933069 14  0
  4933098 14  0
  4933104 14  0
  4933110 13  0
  4933113 11  0
  4933165  5  0
  4933168 14  0
  4933169 14  0
  4933192 14  0
  4933198  3  0
  4933206 14  0
  4933254  5  0
  4933287 14  0
  4933298 14  0
  4933303  2  0
  4933305  5  0
  4933329 14  0
  4933358 14  0
  4933398 14  0
  4933400 13  0
  4933446 14  0
  4933476 14  5
  4933568 14  0
  4933569 14  0
  4933585 14  0
  4933594 14  0
  4933615 14  0
  4933636 14  0
  4933649 14  0
  4933657 14  0
  4933664 11  0
  4933666 14  0
  4933696 11  0
  4933698 14  0
  4933709 13  0
  4933743 11  0
  4933750 14  0
  4933760 14  0
  4933782  6  0
  4933798 14  0
  4933812 14  0
  4933813 14  0
  4933817 14  0
  4933839  1  0
  4933846 14  0
  4933869 14  0
  4933923 14  0
  4933928 14  0
  4933953 11  0
  4933955 14  0
  4933972 14  0
  4933978 14  0
  4934007 14  0
  4934014 14  0
  4934072 14  0
  4934103 14  0
  4934110 13  0
  4934133 12  0
  4934147 14  0
  4934148 14  0
  4934161 14  0
  4934169 14  0
  4934192 14  0
  4934194 13  0
  4934217  2  0
  4934239 14  0
  4934305 14  0
  4934347 13  0
  4934367 14  0
  4934374 13  0
  4934393 14  0
  4934436 14  0
  4934444 14  0
  4934475 11  0
  4934489 14  0
  4934534 14  0
  4934550 14  0
  4934557 14  0
  4934591 14  0
  4934630 14  0
  4934715 14  0
  4934731 14  0
  4934767 14  0
  4934790 14  0
  4934807 14  0
  4934813 14  0
  4934814 11  0
  4934855 14  0
  4934891 14  0
  4934893 14  2
  4934928 14  0
  4934930 13  0
  4934935 14  0
  4934951 14  0
  4934964 14  0
  4934969 14  0
  4934972  2  0
  4935043 11  0
  4935058 14  0
  4935061 14  0
  4935071 14  0
  4935074  4  0
  4935084 14  0
  4935149 14  0
  4935156 13  0
  4935168 14  0
  4935172 14  1
  4935181 13  1
  4935185 11  0
  4935189 14  0
  4935198 14  0
  4935245  2  0
  4935249 13  7
  4935264  3  0
  4935271 14  0
  4935291 14  0
  4935292 14  0
  4935306 14  0
  4935315 14  0
  4935316 14  0
  4935322 14  0
  4935341 14  0
  4935357 14  0
  4935398 14  0
  4935405 14  0
  4935453 14  0
  4935456 14  0
  4935479 14  0
  4935493 13  0
  4935511 14  0
  4935512  4  0
  4935543 14  0
  4935578 14  0
  4935594 14  0
  4935606 14  1
  4935645 14  0
  4935733 14  0
  4935751 14  0
  4935813 14  3
  4935843  2  0
  4935852  3  0
  4935914  3  2
  4935940 14  0
  4935950 14  0
  4935977 14  0
  4936001 11  0
  4936020 14  0
  4936045 14  0
  4936057 14  0
  4936089 14  3
  4936105 14  0
  4936179 11  0
  4936180 14  2
  4936186 14  0
  4936214  2  0
  4936238 14  0
  4936244 14  0
  4936253 13  0
  4936264 14  0
  4936281 13  0
  4936284 14  0
  4936287  2  0
  4936305 14  0
  4936320  2  0
  4936335 14  0
  4936404 14  0
  4936438 14  3
  4936455 10  0
  4936463  6  1
  4936488 14  0
  4936524 14  2
  4936533  7  0
  4936537 14  0
  4936597 10  0
  4936635 14  0
  4936644 11  4
  4936672 14  0
  4936686 14  0
  4936688 14  0
  4936699 14  0
  4936740 14  0
  4936741 10  0
  4936750 14  0
  4936756 11  0
  4936771 14  0
  4936772 14  0
  4936788 14  0
  4936797 14  0
  4936825  3  0
  4936850 14  0
  4936856 14  0
  4936872 10  0
  4936891 10  0
  4936897 14  0
  4936925 14  0
  4936948 14  0
  4936990 11  2
  4937011 14  0
  4937025 13  0
  4937026 11  0
  4937034 14  0
  4937056 14  0
  4937090 14  0
  4937119 10  0
  4937140 14  0
  4937143  3  2
  4937149 10  0
  4937169 10  0
  4937170 10  0
  4937192 14  0
  4937204 14  0
  4937206 13  1
  4937208  2  0
  4937255 14  0
  4937257 14  0
  4937270 11  0
  4937327  4  1
  4937340 14  1
  4937342 10  0
  4937350 14  0
  4937356  8  0
  4937359 14  0
  4937379 14  0
  4937435 14  2
  4937438 11  0
  4937456 14  0
  4937487  4  0
  4937512 14  1
  4937520 11  0
  4937552 10  0
  4937564 14  0
  4937576 14  0
  4937606 14  0
  4937716 14  0
  4937733 14  0
  4937770 14  0
  4937775  8  0
  4937784  3  0
  4937793 11  0
  4937828 14  0
  4937846  2  0
  4937870 11  0
  4937872 14  1
  4938045 14  0
  4938050 14  0
  4938090  3  0
  4938104 14  0
  4938215 14  0
  4938281 14  3
  4938475 14  0
  4938768  1  0
  4938796  6  0
  4938858 14  0
  4938893 14  1
  4938931 13  0
  4938988  6  0
  4938993 13  0
  4939265 14  5
  4939281 14  1
  4939294 14  0
  4939301 14  0
  4939304 11  0
  4939346 13  2
  4939348 14  0
  4939349 11  0
  4939426 14  0
  4939431 14  0
  4939436 14  0
  4939441 11  0
  4939472 14  1
  4939533 14  1
  4939534 14  0
  4939537 14  0
  4939539 11  0
  4939544 13  0
  4939546 14  0
  4939548 14  0
  4939586  1  0
  4939621 14  0
  4939640 11  0
  4939691  5  0
  4939712 14  0
  4939723 14  0
  4939744 14  0
  4939764 14  0
  4939810 14  0
  4939828 14  0
  4939830  3  0
  4939875 11  0
  4939895 14  0
  4939903 14  0
  4939907 14  0
  4939914 11  0
  4939923 14  0
  4939945 14  0
  4939981 14  0
  4939982 13  0
  4940041  3  0
  4940091 11  0
  4940092 14  2
  4940093 14  0
  4940099 14  0
  4940113 11  0
  4940141 14  0
  4940201 14  2
  4940203 14  1
  4940209 14  0
  4940217 14  0
  4940226 14  2
  4940243 11  0
  4940251 11  0
  4940259 14  0
  4940262 14  0
  4940272 11  0
  4940297 14  0
  4940318 14  0
  4940319 14  0
  4940333 14  0
  4940376 12  0
  4940414  3  0
  4940430 14  0
  4940438 12  2
  4940439 14  0
  4940470 11  0
  4940536 12  0
  4940540 14  0
  4940574 14  0
  4940584 14  0
  4940597 13  0
  4940614  3  0
  4940622 11  0
  4940632 14  0
  4940640 13  0
  4940648  3  0
  4940654 14  0
  4940663 13  0
  4940684 14  0
  4940698 14  0
  4940699 14  0
  4940715 14  0
  4940775 14  0
  4940804 14  0
  4940844 14  0
  4940867 14  0
  4940916 14  0
  4940935 14  0
  4940956 11  0
  4940979 11  0
  4940980 11  0
  4940999 14  0
  4941055 14  0
  4941080 14  0
  4941099 13  0
  4941111 14  0
  4941121 14  0
  4941156 14  0
  4941180 14  0
  4941197 11  0
  4941205 11  0
  4941212  9  0
  4941219 13  0
  4941223 11  0
  4941248 14  0
  4941353 14  0
  4944179  8  0
  4944225  8  0
  4944334  7  0
  4944361 17  0
  4944394  2  0
  4944558 17  0
  4944582 14  0
  4944586 17  0
  4944604 17  0
  4944636 17  0
  4944659 17  0
  4944661 17  0
  4944689 17  0
  4944741 17  0
  4944828 17  1
  4944840  4  0
  4944994 17  0
  4945026 17  0
  4945033 17  0
  4945035 17  1
  4945051 17  0
  4945107 17  3
  4945118 14  0
  4945124 17  0
  4945152 17  0
  4945236  4  0
  4945242 17  0
  4945266 17  8
  4945271 17  0
  4945285 17  1
  4945308 17  0
  4945337  3  0
  4945339 17  0
  4945346 17  1
  4945391  4  0
  4945398 17  0
  4945430 17  0
  4945433 17  0
  4945490 17  0
  4945496 17  0
  4945542 17  0
  4945547 17  2
  4945575 17  0
  4945583 17  0
  4945607 17  0
  4945619 17  0
  4945639 17  0
  4945641 16  0
  4945649 17  0
  4945680 17  0
  4945757 17  0
  4945764 17  5
  4945795 17  0
  4945804 17  0
  4945808 14  0
  4945838 17  0
  4945877 17  1
  4945897 17  0
  4945898 17  0
  4945922 17  0
  4945934 17  0
  4945977 17  0
  4946028 17  0
  4946047 17  0
  4946049 17  1
  4946106 16  0
  4946131 17  0
  4946140 17  0
  4946148 17  0
  4946152 14  0
  4946165 17  0
  4946202 17  0
  4946220 17  0
  4946261 17  0
  4946293 17  0
  4946303 17  0
  4946329 14  0
  4946341 17  0
  4946382 14  0
  4946398 17  0
  4946401 17  0
  4946421 17  0
  4946433  4  0
  4946445 17  0
  4946469 17  0
  4946483 14  0
  4946488 17  0
  4946516 14  0
  4946581 17  1
  4946584 17  3
  4946627 17  1
  4946632 17  0
  4946680 17  2
  4946683 17  0
  4946693 17  0
  4946734 17  0
  4946764 17  0
  4946811 17  0
  4946858 17  0
  4946956 17  2
  4946992 17  9
  4946997  4  0
  4947002 17  0
  4947099 17  0
  4947105  4  0
  4947106 14  0
  4947130 17  1
  4947154 14  0
  4947232 17  0
  4947242 17  0
  4947253 17  0
  4947356 16  0
  4947394 17  0
  4947417 17  0
  4947462 17  0
  4947509 17  0
  4947556 17  2
  4947596 17  0
  4947612 14  0
  4947622 17  0
  4947625 16  0
  4947726 17  2
  4947759 17  0
  4947781 17  0
  4947794 17  0
  4947834 17  0
  4947841 17  0
  4947848 17  0
  4947897  4  0
  4947915 17  0
  4947940 17  0
  4948036  1  0
  4948088 17  0
  4948106 17  0
  4948108 17  0
  4948116 17  0
  4948138 17  0
  4948156 14  0
  4948158 17  0
  4948236 17  0
  4948298 16  0
  4948343 17  0
  4948344 17  0
  4948402  3  0
  4948407 17  0
  4948427 17  0
  4948441 14  0
  4948479 17  0
  4948485 17  0
  4948486 17  0
  4948536 17  0
  4948627 17  0
  4948655 14  0
  4948679  1  0
  4948680 17  0
  4948719  1  0
  4948720 17  0
  4948730 17  2
  4948756 17  0
  4948764 17  0
  4948831 17  0
  4948860 17  0
  4948863 17  2
  4948914 16  0
  4948945 17  0
  4948991 17  3
  4949004 17  0
  4949012 17  0
  4949027 14  0
  4949036  3  0
  4949044 17  0
  4949045 17  0
  4949054 14  0
  4949117 17  0
  4949141 17  0
  4949182 17  0
  4949187 17  4
  4949194 17  0
  4949214 17  1
  4949216 17  0
  4949230 17  0
  4949239 17  0
  4949257 14  0
  4949266 17  0
  4949269 17  0
  4949292 17  0
  4949295 17  0
  4949324 17  0
  4949349 17  0
  4949350 17  0
  4949363  1  0
  4949366 17  0
  4949374  2  0
  4949381 17  0
  4949391 17  0
  4949406 17  0
  4949422 17  0
  4949473 14  0
  4949493 17  0
  4949494 17  0
  4949499  1  0
  4949524 17  1
  4949544 17  0
  4949553 17  0
  4949565 17  0
  4949568 17  0
  4949577 14  0
  4949679 17  0
  4949751 17  1
  4949759  8  0
  4949766 17  0
  4949769 17  1
  4949785 14  0
  4949786 17  0
  4949795 17  1
  4949797 17  1
  4949801 16  2
  4949825 17  1
  4949845 17  0
  4949861  2  0
  4949866 17  0
  4949887 14  0
  4949892 16  0
  4949894 17  0
  4949934 17  0
  4949935 17  0
  4949940 17  0
  4949960 14  0
  4949992 17  0
  4950020 17  0
  4950051 17  0
  4950059  1  0
  4950074 14  0
  4950101 17  0
  4950129 16  0
  4950143 17  0
  4950148 17  0
  4950176 17  0
  4950232 14  1
  4950289 17  0
  4950295 17  0
  4950312  4  0
  4950322 17  0
  4950323 17  0
  4950326 17  0
  4950341 17  0
  4950353 17  0
  4950366 17  0
  4950384 17  0
  4950389 14  0
  4950416 17  0
  4950433 17  0
  4950465 17  0
  4950485 17  0
  4950519 17  0
  4950539 17  0
  4950550 17  0
  4950557 17  1
  4950661 17  0
  4950724 17  0
  4950750 17  0
  4950772 14  0
  4950793 17  0
  4950804 14  0
  4950816 17  0
  4950850 17  0
  4950853 17  0
  4950888 17  0
  4950910 17  0
  4950928 17  0
  4950937 17  0
  4950939 16  0
  4950977 17  0
  4950985 17  0
  4951027 17  0
  4951030 17  1
  4951047 14  0
  4951072  4  0
  4951110 14  0
  4951148 17  0
  4951175 17  0
  4951220 17  0
  4951249 17  1
  4951301 14  0
  4951372 17  0
  4951376 17  0
  4951383 17  0
  4951385 14  0
  4951386 17  0
  4951447 17  8
  4951466 14  0
  4951470 17  0
  4951531 17  0
  4951599 17  3
  4951617 17  0
  4951643 17  0
  4951662 16  0
  4951670 16  0
  4951686 17  0
  4951689 17  0
  4951711 17  1
  4951748 17  0
  4951776 17  0
  4951852 17  0
  4951860 17  0
  4951877 17  1
  4951888  2  0
  4951889 17  0
  4951891 17  0
  4951915 17  0
  4951940 17  0
  4951943 17  0
  4951971 17  0
  4951996 17  0
  4952003 14  0
  4952019 17  0
  4952020 14  0
  4952208 17  0
  4952214 17  0
  4952218  1  0
  4952226 17  3
  4952246 17  0
  4952259 17  1
  4952282  2  0
  4952341 17  2
  4952358 17  0
  4952454 17  0
  4952462 17  0
  4952516 17  0
  4952538 17  0
  4952608 17  1
  4952630 17  0
  4952717 13  0
  4952734  1  0
  4953018 17  0
  4953091 17  0
  4953140 17  0
  4953160 17  0
  4953173 17  1
  4953192  3  0
  4953193 17  0
  4953211 14  0
  4953262 17  1
  4953282 17  0
  4953358 17  0
  4953372 17  0
  4953626 17  0
  4953696 17  2
  4953818 17  0
  4953935 17  0
  4953998 17  0
  4954074 13  1
  4954115 13  0
  4988957  8  0
  4988995 13  1
  4989057 13  1
  4989063 13  0
  4989204 13  0
  4989234 13  0
  4989268  1  0
  4989279 13  0
  4989298  1  0
  4989349 13  0
  4989382 13  1
  4989477 13  0
  4989518 13  0
  4989601 13  0
  4989610 13  0
  4989613 13  0
  4989636 13  0
  4989648 13  0
  4989656 13  0
  4989669 13  0
  4989672 13  0
  4989679 13  0
  4989692 13  0
  4989731 13  0
  4989752 13  0
  4989765 13  0
  4989768 13  0
  4989775 10  0
  4989776 10  0
  4989802  1  0
  4989856 13  0
  4989869 13  0
  4989870  1  0
  4989876 13  0
  4989878  1  0
  4989879 13  1
  4989900  6  0
  4989930 11  0
  4989977 13  0
  4989983 13  0
  4989996  3  0
  4990002 13  0
  4990023 10  0
  4990101 13  2
  4990105 10  0
  4990126 12  0
  4990155 12  0
  4990169 13  0
  4990198  2  0
  4990204 13  0
  4990246  3  0
  4990290 13  0
  4990328 13  0
  4990383  1  0
  4990401 13  0
  4990413 13  0
  4990432 10  0
  4990438 13  0
  4990452 13  0
  4990484 10  0
  4990523 10  0
  4990557 13  0
  4990563 13  0
  4990599  3  0
  4990601 13  0
  4990621 13  0
  4990630 13  0
  4990631  3  0
  4990637 13  0
  4990651 13  0
  4990664 13  0
  4990676 10  0
  4990691 13  0
  4990711  4  0
  4990722  2  0
  4990759  1  0
  4990795 13  0
  4990806 13  0
  4990823 13  0
  4990842 13  0
  4990855 13  0
  4990857 13  0
  4990862 10  0
  4990868 13  0
  4990886 12  0
  4990934 13  0
  4990977 13  2
  4991022 13  0
  4991026 13  0
  4991033 13  0
  4991056 13  0
  4991073 13  0
  4991079 13  0
  4991083 13  0
  4991115 10  0
  4991121 13  0
  4991151 13  0
  4991163 13  0
  4991171 13  0
  4991196 13  0
  4991199  1  0
  4991202 13  0
  4991208 13  1
  4991218 13  0
  4991250 13  0
  4991251 13  0
  4991255 13  0
  4991294 13  0
  4991321 13  0
  4991326 13  0
  4991356 13  0
  4991425  6  0
  4991436 13  2
  4991454 13  0
  4991457  2  0
  4991465 13  0
  4991533 13  0
  4991538  3  0
  4991624 13  0
  4991627 13  0
  4991632 13  0
  4991677 13  0
  4991732 13  0
  4991773  2  0
  4991784  1  0
  4991878  1  0
  4991918 11  0
  4991979  1  0
  4992030 13  0
  4992056 13  0
  4992069 13  0
  4992083 13  0
  4992108 13  0
  4992131 13  0
  4992153 13  0
  4992155 13  0
  4992160 13  0
  4992186  2  0
  4992237 13  0
  4992238 13  0
  4992265 13  0
  4992319  3  0
  4992379 13  0
  4992427 13  0
  4992443 13  0
  4992476 13  0
  4992502  8  0
  4992583  3  0
  4992587 13  0
  4992637 13  0
  4992676 13  0
  4992737 13  0
  4992743 13  0
  4994469 17  0
  4994506 17  1
  4994537 17  0
  4994545 17  0
  4994563 17  0
  4994641 17  0
  4994727 17  0
  4994756  1  0
  4994769 17  0
  4994776 17  0
  4994806 17  0
  4994808 17  0
  4994838 16  0
  4994863 15  0
  4994875 17  0
  4994971 17  2
  4994975 17  0
  4994984  1  0
  4995006 16  0
  4995036 16  0
  4995049 17  0
  4995064 17  0
  4995091 17  0
  4995116 17  0
  4995145 17  0
  4995146 17  0
  4995189 17  0
  4995199 17  0
  4995218 17  0
  4995223 17  0
  4995242 17  0
  4995256 17  0
  4995294 17  0
  4995309  2  0
  4995318 17  0
  4995320 17  0
  4995330 17  0
  4995346 17  0
  4995367 17  0
  4995372 14  0
  4995391 14  0
  4995398 17  0
  4995401 17  0
  4995418 17  0
  4995425  2  0
  4995565 17  0
  4995581 17  0
  4995588  2  0
  4995706 17  0
  4995716 14  0
  4995719 17  0
  4995749 17  0
  4995754 17  0
  4995788 17  0
  4995870 14  0
  4995948 17  4
  4995953 17  5
  4995956 14  0
  4995970 17  0
  4995974  1  0
  4995981 17  0
  4996009 17  0
  4996024 17  0
  4996057 17  3
  4996074  4  0
  4996092 17  0
  4996108 17  0
  4996150 16  0
  4996173 17  0
  4996215 17  0
  4996395  6  0
  4996438 17  0
  4996524 17  0
  4996531 17  0
  4996552  1  0
  4996558 16  1
  4996569 17  0
  4996578 17  0
  4996592 17  0
  4996612 16  0
  4996676 17  0
  4996722 17  0
  4996764  2  0
  4996809 17  0
  4996874 17  0
  4996878 17  0
  4996951  2  0
  4997021 17  0
  4997022 17  0
  4997023 17  0
  4997032 17  0
  4997064  2  0
  4997082 17  0
  4997102 17  0
  4997135 17  0
  4997179 17  0
  4997207  9  0
  4997227 17  0
  4997281 17  0
  4999107 16  0
  4999134 15  0
  4999196 17  0
  4999211  1  0
  4999281 16  0
  4999297 17  0
  4999307 17  0
  4999351 16  0
  4999366 17  0
  4999416 17  0
  4999476  2  0
  4999499 17  0
  4999514  2  0
  4999529 17  0
  4999543 17  0
  4999571 17  0
  4999573 17  0
  4999574 17  0
  4999583  1  0
  4999595 17  0
  4999605 17  0
  4999632 17  0
  4999645 17  0
  4999647 17  0
  4999695 17  0
  4999718  2  0
  4999735 17  0
  4999737 17  0
  4999763  2  0
  4999776 17  0
  4999789  2  0
  4999804 17  0
  4999858  4  0
  4999874 16  0
  4999917 17  0
  4999947 17  0
  4999999 17  0
  5000047 16  0
  5000066 17  0
  5000089 17  0
  5000099 16  0
  5000102 17  0
  5000134 14  0
  5000161  1  0
  5000179 17  4
  5000199 17  0
  5000220 14  0
  5000277 17  0
  5000307 17  0
  5000332  2  0
  5000364 17  0
  5000404 17  0
  5000409 17  0
  5000413 17  0
  5000419 17  0
  5000454 17  0
  5000456 17  2
  5000484  5  0
  5000486 17  0
  5000509 17  0
  5000569 17  0
  5000604  3  0
  5000620  8  0
  5000672 17  0
  5000682 14  0
  5000686 17  0
  5000737 17  0
  5000754 17  0
  5000804 17  0
  5000815 17  0
  5000823 16  0
  5000850 16  0
  5000883 17  0
  5000915  2  0
  5000970 17  0
  5000976 17  0
  5001018 17  0
  5001052 14  0
  5001105  3  0
  5001343  8  0
  5001655 17  4
  5001658  9  0
  5001685 17  1
  5001737 16  0
  5001752 17  0
  5001754 17  0
  5001768  9  0
  5001832 17  0
  5001860  2  0
  5001932 17  0
  5001945 17  0
  5001964  1  0
  5001976 14  0
  5002067 17  0
  5002138 14  0
  5002147  1  0
  5002171 17  0
  5002206 17  0
  5002215 17  0
  5002247 17  0
  5002294 17  0
  5002361 17  0
  5002370 14  0
  5002435  1  0
  5002536 17  0
  5002554  2  0
  5002556  2  0
  5002557 17  0
  5002597  5  0
  5002605 17  0
  5002629 17  0
  5002643 17  0
  5002718 17  0
  5002732 17  0
  5002747 16  0
  5002760  4  0
  5002776 15  0
  5002780 14  0
  5002805 17  0
  5002836 17  0
  5002869 17  0
  5002968 17  1
  5003001 17  0
  5003098 17  0
  5003117 17  2
  5003130 16  0
  5003144 17  0
  5003217 17  0
  5003224  1  0
  5003233 17  0
  5003275 17  0
  5003293 17  0
  5003319 17  0
  5003329 17  0
  5003330 17  0
  5003335 17  0
  5003340 14  0
  5003342 17  1
  5003353 14  0
  5003442 14  0
  5003446 17  0
  5003454 17  0
  5003456 17  0
  5003479 17  0
  5003503 16  0
  5003528 17  0
  5003539  1  0
  5003549 17  0
  5003566 17  0
  5003584 17  0
  5003595  1  0
  5003625 16  0
  5003670 17  3
  5003711 17  0
  5003755  1  0
  5003766 17  0
  5003793 17  0
  5003889 17  0
  5003892 17  0
  5003920 17  0
  5003951 17  0
  5003985 17  0
  5004096 17  0
  5004136 17  0
  5004159 17  0
  5004165 17  0
  5004189 17  0
  5004232  8  0
  5004235  2  0
  5004281 17  0
  5004282 16  0
  5004367 17  0
  5004395 17  0
  5004397 17  0
  5004459 14  0
  5004478 17  0
  5004497 17  0
  5004524 17  1
  5004533 17  0
  5004555 17  0
  5004579 14  0
  5004595 17  0
  5004628 17  0
  5004640 17  0
  5004660 15  1
  5004687 17  0
  5004690 17  0
  5004695 14  0
  5004698 17  0
  5004700 17  0
  5004701 17  0
  5004705 17  1
  5004766 17  0
  5004796 17  0
  5004812 17  0
  5004854 17  0
  5004894 17  0
  5004905 14  0
  5004909 17  1
  5005054 17  0
  5005063 17  0
  5005067 17  0
  5005119  7  0
  5005121 17  1
  5005158 17  0
  5005173 13  0
  5005206 17  0
  5005209 17  0
  5005217 17  0
  5005219 17  0
  5005243 17  0
  5005300 17  0
  5005324 17  0
  5005332 14  0
  5005334 17  0
  5005335 17  0
  5005404 17  0
  5005406 17  0
  5005415 17  0
  5005421 17  0
  5005430 17  0
  5005508 17  0
  5005557 17  0
  5005594 17  0
  5005618 17  1
  5005644 17  0
  5005671 17  0
  5005680 16  0
  5005711 17  0
  5005731 14  0
  5005736 17  0
  5005751 17  0
  5005803 16  0
  5005804 17  0
  5005829 17  0
  5005845 14  0
  5005850 14  0
  5005859 14  0
  5005864 16  0
  5005874 14  0
  5005898 17  0
  5005918 17  0
  5005920 17  0
  5005938 17  0
  5005954 17  0
  5005972  1  0
  5005975 14  0
  5005996 17  0
  5006000 17  0
  5006008 17  0
  5006064 17  0
  5006091 17  0
  5006110 17  0
  5006141 17  0
  5006160 17  0
  5006195 17  0
  5006200 17  0
  5006206 17  0
  5006208 17  0
  5006270 17  0
  5006347 14  0
  5006353 17  0
  5006362 14  0
  5006384 17  0
  5006389  3  0
  5006437 17  1
  5006454 17  0
  5006479 17  0
  5006496 14  0
  5006502 17  0
  5006535 17  0
  5006546 17  0
  5006559 17  0
  5006603 16  0
  5006618  4  0
  5006634 17  0
  5006676 14  0
  5006694 17  0
  5006721 17  0
  5006728 17  0
  5006739 17  0
  5006765 17  0
  5006766 17  0
  5006803 17  0
  5006817 17  1
  5006823 17  0
  5006853  4  0
  5006859 17  0
  5006875 15  0
  5006890 16  0
  5006903 17  0
  5006920 17  0
  5006930 14  0
  5006977 17  0
  5007050 17  0
  5007078  7  0
  5007106 17  0
  5007122 17  0
  5007135 17  0
  5007173 17  0
  5007175 16  0
  5007192 17  0
  5007214 14  0
  5007216 17  0
  5007223 14  0
  5007241 17  0
  5007252 17  0
  5007253 17  0
  5007261  2  0
  5007286 17  0
  5007306  2  0
  5007315  5  0
  5007316 17  0
  5007332 17  0
  5007333 17  0
  5007342 17  0
  5007345 17  1
  5007366  5  0
  5007386 17  0
  5007394 17  0
  5007409 14  0
  5007445 17  0
  5007471 17  0
  5007473 17  0
  5007487 17  0
  5007505 17  0
  5007549  2  0
  5007573  2  0
  5007587 17  0
  5007601 17  0
  5007617 17  0
  5007640 17  3
  5007645 17  0
  5007663 17  0
  5007727 14  0
  5007728 16  0
  5007731 14  0
  5007735 17  0
  5007744 17  0
  5007747 17  0
  5007766 17  0
  5007768 17  0
  5007775 17  0
  5007781 17  0
  5007782 17  0
  5007808 14  0
  5007809  2  0
  5007812  6  0
  5007831 17  0
  5007834 16  0
  5007875 17  0
  5007902 17  0
  5007913 17  0
  5007922 14  0
  5007954 17  0
  5007983  2  0
  5007992 14  0
  5008041 17  0
  5008066  7  0
  5008082 17  0
  5008172 17  0
  5008211 17  1
  5008212 17  0
  5008229 17  0
  5008245  1  1
  5008289 17  0
  5008324 17  0
  5008342 14  0
  5008345 16  0
  5008364 17  0
  5008368 17  0
  5008373  1  0
  5008376 17  0
  5008399 17  0
  5008408 17  0
  5008422 17  0
  5008470 17  0
  5008492 17  0
  5008501 17  1
  5008558  5  0
  5008575 16  0
  5008589 15  0
  5008604 17  0
  5008606 17  0
  5008619 17  0
  5008641 17  0
  5008657 17  0
  5008665 17  0
  5008672 17  0
  5008689 17  1
  5008699 10  0
  5008702 17  0
  5008707 17  0
  5008708 17  0
  5008713 17  0
  5008719  4  0
  5008736 14  0
  5008740 17  0
  5008750 14  0
  5008775 17  0
  5008846 17  0
  5008852  3  0
  5008894 17  0
  5008903 17  0
  5008907 14  0
  5008936 14  0
  5008938 17  0
  5008954 17  2
  5008966 17  1
  5008988 14  0
  5008996 17  0
  5009010 17  0
  5009028 17  0
  5009036 17  0
  5009047 17  0
  5009069 17  0
  5009072 17  0
  5009082  9  0
  5009098 16  0
  5009114 17  0
  5009117 14  0
  5009133 17  0
  5009157 17  0
  5009162 17  0
  5009181  1  0
  5009189 17  3
  5009204 17  0
  5009366 17  0
  5009376  7  0
  5009384  1  0
  5009393 17  0
  5009394 14  0
  5009403 17  0
  5009417 17  0
  5009418 17  0
  5009426 17  0
  5009428 17  0
  5009600 17  0
  5009605  1  0
  5009619 14  0
  5009621 17  0
  5009642 17  0
  5009677 17  0
  5009688 17  1
  5009702 14  0
  5009716 17  0
  5009722 17  0
  5009736  1  0
  5009743 17  1
  5009796 17  0
  5009805 17  0
  5009806 17  0
  5009839 17  0
  5009854 17  0
  5009875  1  0
  5009905 17  0
  5009951 17  0
  5009966 17  0
  5010036 17  0
  5010054 16  1
  5010067 17  0
  5010080 17  0
  5010088 13  0
  5010093 17  0
  5010109  4  0
  5010123  3  0
  5010137 17  0
  5010165 17  0
  5010224 12  0
  5010239 17  0
  5010240 17  0
  5010247 17  0
  5010301  3  0
  5010302 17  3
  5010312  2  0
  5010347 14  0
  5010357  8  0
  5010362  5  0
  5010365  8  0
  5010390 17  0
  5010465  8  0
  5010486 17  0
  5010666  8  0
  5014450  6  0
  5014564 14  0
  5014629 14  0
  5014693 11  0
  5014699 14  0
  5014725 14  0
  5014736 14  0
  5014753 14  2
  5014824 14  0
  5014827 11  0
  5014857 11  1
  5014903 13  1
  5014916 14  0
  5015027 14  0
  5015037 13  0
  5015057 13  0
  5015062 14  0
  5015084 14  0
  5015088 14  0
  5015099 14  0
  5015104 13  0
  5015105 14  0
  5015108 14  0
  5015145 14  0
  5015146 14  0
  5015239 13  0
  5015289 14  0
  5015293  2  0
  5015304 13  0
  5015345 11  0
  5015389 13  0
  5015402 11  0
  5015403 14  0
  5015405 14  0
  5015413 14  0
  5015454 14  0
  5015459 14  1
  5015465 14  0
  5015478 14  0
  5015542 14  2
  5015560 14  0
  5015562 11  0
  5015564 11  0
  5015632 14  0
  5015647 13  0
  5015657 14  0
  5015663 14  0
  5015667 11  1
  5015671 14  0
  5015686 14  0
  5015692  2  0
  5015695 14  0
  5015719 14  0
  5015729 14  0
  5015735 11  0
  5015743 14  0
  5015744 13  0
  5015764 14  0
  5015765 14  0
  5015774 14  0
  5015787 13  0
  5015822 14  0
  5015825  3  0
  5015835 14  0
  5015876 14  0
  5015881 13  0
  5015890 14  0
  5015913 14  1
  5015923 14  0
  5015948 14  0
  5015953 13  0
  5015966 14  0
  5015976 14  0
  5015998  1  0
  5016009 14  0
  5016048  4  0
  5016053 14  0
  5016061 14  0
  5016065 14  0
  5016076 14  0
  5016089  3  0
  5016098 14  0
  5016127 14  0
  5016152 11  0
  5016157 11  0
  5016163 14  1
  5016205 14  0
  5016212 11  0
  5016238 14  0
  5016274 14  0
  5016332 14  0
  5016364 14  0
  5016390  1  0
  5016444 14  0
  5016469 14  0
  5016500 14  0
  5016503 14  0
  5016519  6  0
  5016549 14  0
  5016635 14  0
  5016663 14  0
  5016666 14  0
  5016707  2  0
  5016737  2  0
  5016760 11  0
  5016761 14  0
  5016810  2  0
  5016839 14  0
  5016873 14  3
  5016904 14  0
  5016917 14  0
  5016952 12  0
  5016991 13  0
  5016993 14  0
  5017009 14  0
  5017011 11  0
  5017058 14  1
  5017060 14  0
  5017127 14  1
  5017136 14  0
  5017153  2  0
  5017155  1  0
  5017253 14  0
  5017278 14  0
  5017363 11  0
  5017396 14  0
  5017402 14  0
  5017410  2  0
  5017523 14  0
  5017554 14  0
  5017555 14  0
  5017687 14  0
  5017695 14  0
  5017708 14  0
  5017711 14  0
  5017737 14  0
  5017766  5  0
  5017773 12  0
  5017788  1  0
  5017802 13  0
  5017812 12  0
  5017821 14  0
  5017833 14  0
  5017876 14  0
  5017879 14  0
  5017903 14  0
  5017970 14  0
  5017998 14  0
  5018025  2  0
  5018066  1  0
  5018071 14  0
  5018078 11  0
  5018092 14  0
  5018101 14  0
  5018118 11  0
  5018121 14  0
  5018155 11  0
  5018171  2  0
  5018191  4  0
  5018203 14  0
  5018217 14  0
  5018226 11  0
  5018228 14  0
  5018277  4  0
  5018300 14  0
  5018337 14  0
  5018367 14  0
  5018369  3  0
  5018396 14  0
  5018442 14  0
  5018454 14  0
  5018461 14  0
  5018475 13  0
  5018478  1  0
  5018570 11  0
  5018572 14  0
  5018590 14  0
  5018616  5  0
  5018655 14  0
  5018683 14  0
  5018689 14  0
  5018694 14  0
  5018699  2  0
  5018711 14  0
  5018719 14  0
  5018767 14  0
  5018787 14  2
  5018796 14  0
  5018808 14  0
  5018826 11  0
  5018897  2  0
  5018903 11  0
  5018956 14  0
  5018976 14  7
  5019013 14  0
  5019019 14  0
  5019060 14  0
  5019061 14  0
  5019091  2  0
  5019101 14  8
  5019114  1  0
  5019153 14  0
  5019170 14  0
  5019183 14  0
  5019205  2  0
  5019216  3  0
  5019222 11  0
  5019234 14  2
  5019249 14  0
  5019263 14  0
  5019285 14  0
  5019288 14  0
  5019298 14  0
  5019344 14  0
  5019347 14  0
  5019348 13  0
  5019399 14  0
  5019417 14  0
  5019422 14  0
  5019498 14  2
  5019547 14  0
  5019567 14  5
  5019579 14  0
  5019587 12  2
  5019592 13  0
  5019611 11  0
  5019620 14  0
  5019623 14  0
  5019628 14  0
  5019653 11  0
  5019656  2  0
  5019663 14  0
  5019668 14  0
  5019716 13  0
  5019720 14  0
  5019721 13  0
  5019722 11  0
  5019725 11  0
  5019736 14  0
  5019793 11  0
  5019807 11  0
  5019820 14  0
  5019857 14  0
  5019863 14  0
  5019871 14  0
  5019872 11  0
  5019904 14  0
  5019933 14  0
  5019940  3  0
  5019968 13  0
  5020024 14  0
  5020034  8  1
  5020044 14  2
  5020065 14  1
  5020076 14  0
  5020113 14  0
  5020175  9  0
  5020179 13  0
  5020224  5  0
  5020225 13  0
  5020319 14  1
  5020329 14  0
  5020338 11  0
  5020339 14  0
  5020346  3  0
  5020355 11  0
  5020360 13  0
  5020375 11  0
  5020403 14  0
  5020447 14  0
  5020480 14  0
  5020481 14  0
  5020563 14  0
  5020593 14  0
  5020711 14  0
  5020745 14  0
  5020751 14  0
  5020760 11  0
  5020824 14  0
  5020858 14  0
  5020974 14  0
  5020984 13  0
  5021000 14  0
  5021010 14  0
  5021021 14  0
  5021024 14  2
  5021036 14  0
  5021042 14  0
  5021049 14  0
  5021109 14  0
  5021115 14  0
  5021128  4  0
  5021129 14  0
  5021166 14  0
  5021172 14  0
  5021174  6  2
  5021176 14  2
  5021286 14  0
  5021305 14  0
  5021329 14  1
  5021351 14  0
  5021371 11  1
  5021374 14  5
  5021395 13  0
  5021402 11  0
  5021425  5  0
  5021432 14  0
  5021446 14  0
  5021447  3  0
  5021453 12  0
  5021470 13  0
  5021487 11  0
  5021499 14  0
  5021561 14  0
  5021613 14  0
  5021623 14  0
  5021630  3  0
  5021665 14  0
  5021689 14  0
  5021732 14  1
  5021737 14  2
  5021781 14  0
  5021784 14  0
  5021809 14  0
  5021851 14  0
  5021870 14  0
  5021882 14  0
  5021899 12  1
  5021913 14  0
  5021916 14  0
  5021918 14  0
  5021982  3  0
  5022052 14  0
  5022063 14  0
  5022103 14  0
  5022113 14  0
  5022132 14  0
  5022193 14  0
  5022195 11  0
  5022233  3  0
  5022252 11  0
  5022257 14  0
  5022293 14  0
  5022316 14  0
  5022330  4  0
  5022361 14  0
  5022374 14  0
  5022408 14  0
  5022409 14  0
  5022440 14  2
  5022451 10  0
  5022454 14  0
  5022462  3  0
  5022517 14  0
  5022535 14  1
  5022541 11  0
  5022557 14  0
  5022571 14  0
  5022574 14  0
  5022630  2  0
  5022718 11  0
  5022741 10  0
  5022748 14  0
  5022767 11  0
  5022778 14  0
  5022782 14  0
  5022794 13  0
  5022805 14  0
  5022819 14  0
  5022828 14  1
  5022858 14  0
  5022867 14  0
  5022900 11  1
  5022916 14  0
  5022929  1  0
  5022935 13  0
  5022937 14  0
  5022943 14  1
  5022990 14  0
  5023085 14  0
  5023097 14  0
  5023113 14  0
  5023242 14  0
  5023252 14  0
  5023275 14  0
  5023338 14  4
  5023353  2  0
  5023360  2  0
  5023379  4  0
  5023413 14  0
  5023483 14  0
  5023486 13  0
  5023514  2  0
  5023534 14  0
  5023548  5  0
  5023552 14  0
  5023572 14  0
  5023621 10  0
  5023633 10  0
  5023649 10  0
  5023666 10  0
  5023691 13  0
  5023699 14  0
  5023700 10  0
  5023701 10  0
  5023703 10  0
  5023711 10  1
  5023712 10  0
  5023724 10  0
  5023732 14  0
  5023743 14  0
  5023754 10  0
  5023760 14  0
  5023772 13  0
  5023796 10  0
  5023800 10  0
  5023806 14  0
  5023821 14  0
  5023822 14  0
  5023825 10  0
  5023841 10  0
  5023842 11  0
  5023843 14  0
  5023845 14  0
  5023847 10  0
  5023849  4  0
  5023853 11  0
  5023858 11  0
  5023863 10  0
  5023865 14  0
  5023872 11  0
  5023874 14  0
  5023875 10  0
  5023889 14  0
  5023892 11  0
  5023899 11  0
  5023900 14  0
  5023926 10  0
  5023931 14  0
  5023948  9  1
  5023953 14  0
  5023956 14  1
  5023959 14  0
  5023963 14  0
  5023976 14  0
  5023985 14  0
  5024003 14  0
  5024008 10  0
  5024017 14  0
  5024032 14  0
  5024043 14  0
  5024048 11  0
  5024060 14  0
  5024066 10  0
  5024076 14  0
  5024079 14  0
  5024082 11  0
  5024084 14  0
  5024118 10  0
  5024122 10  0
  5024123 14  0
  5024126 11  5
  5024129 10  0
  5024137 10  0
  5024138 14  2
  5024143 14  0
  5024146  3  1
  5024150  5  0
  5024159 10  0
  5024173 14  0
  5024175 10  0
  5024177 14  2
  5024182 10  0
  5024202 11  0
  5024215 14  0
  5024227 11  0
  5024231 11  0
  5024239 10  0
  5024240 14  0
  5024242 13  0
  5024252 14  0
  5024254 14  0
  5024263 11  0
  5024268 14  0
  5024272 14  0
  5024280 10  0
  5024284 14  0
  5024292  4  1
  5024295 11  0
  5024297 14  0
  5024310 11  0
  5024312 14  0
  5024322  4  0
  5024327 14  0
  5024328 10  0
  5024329 10  0
  5024354  4  0
  5024361 11  0
  5024369 14  0
  5024372 14  0
  5024380 11  0
  5024404 14  0
  5024405 14  0
  5024410 14  2
  5024414 14  1
  5024429 11  1
  5024433 14  0
  5024447 14  1
  5024448 11  0
  5024450 11  1
  5024454 14  0
  5024455 10  0
  5024456 14  0
  5024461 11  0
  5024463 11  0
  5024469 11  0
  5024476 14  0
  5024482 14  1
  5024489 11  0
  5024493 14  0
  5024503 10  0
  5024506 11  0
  5024512 14  0
  5024517 14  0
  5024524 14  0
  5024531 11  0
  5024538 11  0
  5024544 11  0
  5024549 11  0
  5024550 14  0
  5024555 10  0
  5024556 14  0
  5024563 10  0
  5024575 14  0
  5024582 14  0
  5024583 14  0
  5024584 14  0
  5024587 14  0
  5024589 11  0
  5024601 14  0
  5024607 11  0
  5024641 14  0
  5024650 11  0
  5024652 11  0
  5024654 11  0
  5024667 14  0
  5024668 11  0
  5024696 11  0
  5024699 14  0
  5024700  1  0
  5024717 10  0
  5024720 10  0
  5024744 10  0
  5024747 10  0
  5024750 14  0
  5024753 14  0
  5024761 11  0
  5024773  3  0
  5024787 14  0
  5024851 14  0
  5024854 10  0
  5024856 10  0
  5024870 11  0
  5024888 10  0
  5024943 14  0
  5024952 10  0
  5024961 10  0
  5024967 14  0
  5024975 10  0
  5024984 14  0
  5025003 14  0
  5025021  5  0
  5025074 11  0
  5025093 10  0
  5025100 10  0
  5025101  2  0
  5025109 14  0
  5025113 10  0
  5025134 10  0
  5025147 11  0
  5025148 10  0
  5025152 10  0
  5025153 14  0
  5025161 10  0
  5025162 14  0
  5025165 14  0
  5025172 14  0
  5025204 10  0
  5025205 14  0
  5025209 14  0
  5025217 14  9
  5025228 10  0
  5025233 14  0
  5025234 14  0
  5025237 11  0
  5025267 14  0
  5025271 10  0
  5025288 14  0
  5025294 14  2
  5025295 11  0
  5025316 13  0
  5025317 10  0
  5025337 10  0
  5025363 10  0
  5025366 10  0
  5025385 14  0
  5025456 11  0
  5025464 14  2
  5025472  3  0
  5025484 14  0
  5025523 14  0
  5025524 14  0
  5025526 14  0
  5025538 14  0
  5025543 14  0
  5025632  3  0
  5025643 11  0
  5025644 14  0
  5025675 11  0
  5025688 14  0
  5025692 14  0
  5025698 14  0
  5025714 11  0
  5025717 14  0
  5025769 14  0
  5025802 14  0
  5025810 14  0
  5025822 11  0
  5025825 11  0
  5025863 14  0
  5025887 14  0
  5025895 14  0
  5025899 11  0
  5025935 12  0
  5025936 13  0
  5025999 14  1
  5026008 14  0
  5026023 14  1
  5026034 14  0
  5026060 14  0
  5026081 11  0
  5026086 14  0
  5026088 14  0
  5026093 11  0
  5026111 11  0
  5026113 11  0
  5026139 11  0
  5026162 14  0
  5026178  3  0
  5026183 14  0
  5026187 14  1
  5026198 14  0
  5026229 14  0
  5026284 14  0
  5026302 14  0
  5026303 14  0
  5026306 14  0
  5026318  3  0
  5026326 11  1
  5026340 11  0
  5026357 14  0
  5026396 14  0
  5026399 14  0
  5026473 14  0
  5026500 14  0
  5026583 13  0
  5026618 14  0
  5026640 14  0
  5026683 11  0
  5026754 14  0
  5026776 13  0
  5026822 14  0
  5026872 14  0
  5026961 14  0
  5027063 14  0
  5027314  1  0
  5027335  3  0
  5027394  1  0
  5027441 14  1
  5027497 14  1
  5027511 14  0
  5027564  3  0
  5027600 14  0
  5027606 14  0
  5027610  5  0
  5027614  6  0
  5027650 14  0
  5027658 11  0
  5027668 13  0
  5027671 14  0
  5027697 14  0
  5027715 14  0
  5027750  2  0
  5027780  6  1
  5027788 11  0
  5027857 14  0
  5027859 13  1
  5027916 14  0
  5027948 14  0
  5027970  3  0
  5028013 14  0
  5028021 14  0
  5028135 14  0
  5028165  6  0
  5028174 13  0
  5028183 14  0
  5028289 14  0
  5028301  3  0
  5028351 14  0
  5028444 14  0
  5031425  1  0
  5031576  8  0
  5031583 17  0
  5031653 17  1
  5031710 17  0
  5031743 17  0
  5031804 17  1
  5031809 17  0
  5031857 17  2
  5031870 17  0
  5031882 17  1
  5031886 17  0
  5031916 17  0
  5031925 15  0
  5031948 14  0
  5031949 14  0
  5031975 14  0
  5032037 17  0
  5032042 17  0
  5032066 17  0
  5032068 17  0
  5032140 17  0
  5032279 17  0
  5032295 17  0
  5032343 17  1
  5032354 17  0
  5032507 17  0
  5032508 16  0
  5032652 17  0
  5032688 17  0
  5032701  4  0
  5032759 17  0
  5032771 17  0
  5032801 17  0
  5032822 17  0
  5032833 17  1
  5032842 17  0
  5032853 17  0
  5032934  2  0
  5032946 17  0
  5032950 17  0
  5032961 17  0
  5033057  4  0
  5033073 17  0
  5033134 17  0
  5033166 17  0
  5033179 17  0
  5033189 17  0
  5033191 17  0
  5033245 17  0
  5033257 17  0
  5033293  4  0
  5033298 17  1
  5033311 17  0
  5033359 17  0
  5033360 17  0
  5033397 17  0
  5033412 17  0
  5033420 17  0
  5033470 17  0
  5033525  1  0
  5033566 17  0
  5033579 17  0
  5033582 17  0
  5033671 17  0
  5033804 17  0
  5033823 17  2
  5033858 17  0
  5033898 17  0
  5033905 17  0
  5033931 17  0
  5033977 17  0
  5034039 17  5
  5034112 17  0
  5034124 17  0
  5034131 17  0
  5034151 17  0
  5034174 17  0
  5034202 17  0
  5034206 17  0
  5034229 17  0
  5034254 17  0
  5034263 17  0
  5034265 17  0
  5034280 17  0
  5034284 17  0
  5034333 17  5
  5034340 17  0
  5034393 17  1
  5034402 14  0
  5034465 17  0
  5034498 17  0
  5034503 17  0
  5034513 14  0
  5034520 17  0
  5034559 17  0
  5034571 17  0
  5034574  3  0
  5034586 17  0
  5034643 17  0
  5034722 17  0
  5034760 17  0
  5034783 17  0
  5034789  4  0
  5034798 17  0
  5034847 17  0
  5034864 14  0
  5034865 17  0
  5034905 17  0
  5034910 17  0
  5034916 17  0
  5034990 17  0
  5035046 16  0
  5035237 17  0
  5035297 17  0
  5035304 17  0
  5035339 17  0
  5035480 17  0
  5035505 17  0
  5035641 17  0
  5035683  3  0
  5035693 17  0
  5035694 17  0
  5035733 17  0
  5035754 16  0
  5035763 14  0
  5035849 17  1
  5035861  1  0
  5035870 17  0
  5035872 17  0
  5035931 17  0
  5035937 17  0
  5035938 17  0
  5035969 17  0
  5035972 17  2
  5036021 17  0
  5036037 17  2
  5036052 17  0
  5036092 17  0
  5036181 16  0
  5036194 14  0
  5036260 17  0
  5036291 17  0
  5036393 14  0
  5036416 17  0
  5036433 17  0
  5036480 17  1
  5036491 17  1
  5036493 17  1
  5036496 17  0
  5036501 14  0
  5036516  1  1
  5036530 17  2
  5036537 14  1
  5036538 17  2
  5036571  1  0
  5036616 17  0
  5036662 17  0
  5036705 17  1
  5036761 17  7
  5036804 17  0
  5036830 17  0
  5036900 14  0
  5036928 14  0
  5036966  2  2
  5036973 17  0
  5037001 17  0
  5037027 17  0
  5037068 17  1
  5037114 17  0
  5037246 14  0
  5037294 17  0
  5037396 17  0
  5037423 17  0
  5037443 14  0
  5037511 14  0
  5037519 17  0
  5037554 17  0
  5037568 17  3
  5037589 17  0
  5037621 17  0
  5037651 17  0
  5037681 17  0
  5037709 14  0
  5037710 17  1
  5037723 17  0
  5037740 14  0
  5037742 17  0
  5037765 14  0
  5037794 17  0
  5037807 17  1
  5037811 14  0
  5037825 14  0
  5037859 14  0
  5037878 14  0
  5037896 17  0
  5037932 14  0
  5037959 14  0
  5038009 14  0
  5038010 17  0
  5038045 17  0
  5038074 17  0
  5038190 14  2
  5038206 17  0
  5038228 17  0
  5038288 17  0
  5038386 17  0
  5038397  3  0
  5038406 17  0
  5038412 17  0
  5038416 14  0
  5038443 14  4
  5038462 14  0
  5038469 17  2
  5038493 17  1
  5038534 17  0
  5038548 17  0
  5038571 14  0
  5038575  6  0
  5038584 17  0
  5038672 17  0
  5038679 14  0
  5038695 16  0
  5038734 17  0
  5038754 17  0
  5038795 17  0
  5038808 17  0
  5038858 14  0
  5039033 17  0
  5039053 17  1
  5039076  4  0
  5039087  4  0
  5039101 17  0
  5039127 17  0
  5039129 17  1
  5039141 17  0
  5039189 17  0
  5039203 17  0
  5039209 14  0
  5039213 17  0
  5039222 17  0
  5039228 17  1
  5039262 17  0
  5039295 17  0
  5039357 17  0
  5039392 17  0
  5039409 17  0
  5039427 17  0
  5039441 17  3
  5039481 14  0
  5039482 17  0
  5039489 17  0
  5039570 17  0
  5039573 17  0
  5039684 17  5
  5039687 17  0
  5039689 14  0
  5039749 17  0
  5039751 14  0
  5039912 17  0
  5039949 17  0
  5039969 17  0
  5040003 17  1
  5040077  9  1
  5040156 17  0
  5040223 17  1
  5040269 17  0
  5040287 17  1
  5040321 17  0
  5040367 17  0
  5040378 17  0
  5040393  3  0
  5040435 17  0
  5040480 17  0
  5040572 16  0
  5040614 16  0
  5040667 17  0
  5040809 17  0
  5040851 16  0
  5040900 17  0
  5040936 17  0
  5040942 17  0
  5041031 17  0
  5041137 17  0
  5041192 17  0
  5041311 17  0
  5041474  4  0
  5041537 17  0
  5041560 17  0
  5041569 14  1
  5041589 17  0
  5041592 17  0
  5041646 17  0
  5041658 17  0
  5041659  6  0
  5041690 17  0
  5041734 17  0
  5041786 17  0
  5041821 17  0
  5041835 17  0
  5041847 17  2
  5041916 17  0
  5042015 17  0
  5042028 17  0
  5042037 16  0
  5042146 17  0
  5042169 15  0
  5042210 17  1
  5042234 14  0
  5042237 17  0
  5042253 17  0
  5042255 17  0
  5042270 17  3
  5042276 14  0
  5042279 17  0
  5042295 17  0
  5042400 17  0
  5042449 14  0
  5042476 17  0
  5042481 17  0
  5042494 14  0
  5042508  4  0
  5042629 17  0
  5042743 12  0
  5042776  4  0
  5042785 17  1
  5042916  6  0
  5042931 14  0
  5042967 13  0
  5042993 17  0
  5043004  4  0
  5077245 13  0
  5077303 13  0
  5077307  3  0
  5077349 13  0
  5077370 13  0
  5077400 13  0
  5077406 13  0
  5077438 13  0
  5077464  3  0
  5077534  1  0
  5077535 13  0
  5077556 10  0
  5077615 13  0
  5077629 13  2
  5077678 13  0
  5077721 13  0
  5077772 13  0
  5077839 13  0
  5077850 13  0
  5077889 13  0
  5077931 13  0
  5077935 13  0
  5077936 10  0
  5077945 13  0
  5077998 13  0
  5078017 13  0
  5078025 13  2
  5078065 13  0
  5078099 13  0
  5078124  1  0
  5078126 13  0
  5078132  3  0
  5078180 13  0
  5078207  3  0
  5078240 13  0
  5078254 13  0
  5078299 13  0
  5078330  3  0
  5078332  3  0
  5078391 13  0
  5078404 13  0
  5078411 13  0
  5078414 13  0
  5078426 13  1
  5078439 10  0
  5078498 13  0
  5078533  4  0
  5078579  3  0
  5078594 12  0
  5078639  1  0
  5078657 13  0
  5078666 13  0
  5078702 13  0
  5078821  1  0
  5078843  2  0
  5078879 13  2
  5078915  3  0
  5078917  1  0
  5078926 13  0
  5078938 13  0
  5078939 12  2
  5078971  2  0
  5078996 10  0
  5079019 13  0
  5079085 10  0
  5079114 13  1
  5079124 13  0
  5079147 13  0
  5079211  2  0
  5079224  2  0
  5079238 13  0
  5079248 10  0
  5079249 13  0
  5079252 10  0
  5079274 13  0
  5079277 13  0
  5079294 13  0
  5079307 13  0
  5079324 12  0
  5079348 13  0
  5079355 13  0
  5079371 13  0
  5079411 13  0
  5079428 13  0
  5079500 13  0
  5079590 13  2
  5079634  1  0
  5079646  3  0
  5079661 13  0
  5079709 13  0
  5079731 13  0
  5079733 13  0
  5079735 13  0
  5079768 13  0
  5079853 13  0
  5079865 13  0
  5079905  6  0
  5079951 13  0
  5079963 12  0
  5079986 13  0
  5080003 13  0
  5080029 13  0
  5080088 13  0
  5080089 13  0
  5080125 13  0
  5080141 13  0
  5080174 13  0
  5080186 13  0
  5080192 13  0
  5080213 13  0
  5080231 13  0
  5080249 13  0
  5080261 13  0
  5080290 13  0
  5080302 13  0
  5080326  3  0
  5080332 13  0
  5080344 13  0
  5080346 13  4
  5080380 13  0
  5080384 10  0
  5080410 13  0
  5080470 13  0
  5080500 13  0
  5080565  4  0
  5080580 13  0
  5080636 13  3
  5080652 13  5
  5080694  1  0
  5080720  8  0
  5080741  1  0
  5080773 13  0
  5080786  2  0
  5080798 13  0
  5080819 10  0
  5080831 12  0
  5080879  5  0
  5080922 13  0
  5081242  8  0
  5082913  9  0
  5083085 17  0
  5083106 17  0
  5083138 17  0
  5083182 17  0
  5083198 17  0
  5083205 17  0
  5083239 17  0
  5083246 14  0
  5083252 17  1
  5083257  2  0
  5083272  1  0
  5083278 17  0
  5083302 17  0
  5083330 16  1
  5083388 16  0
  5083390 17  0
  5083401 17  0
  5083405  3  0
  5083412  1  0
  5083419 15  0
  5083428 17  0
  5083480 17  0
  5083531 17  0
  5083543 14  1
  5083549 17  0
  5083559  3  0
  5083579 17  0
  5083604 17  0
  5083611 17  0
  5083626 17  0
  5083679  6  0
  5083712 17  0
  5083744  2  0
  5083813 14  0
  5083853 17  0
  5083874  3  0
  5083908 17  0
  5083911 17  0
  5083936 17  0
  5083938 14  0
  5084019 17  0
  5084031 17  0
  5084067 17  0
  5084070 17  0
  5084071 17  0
  5084077  2  0
  5084118 17  0
  5084124 17  0
  5084131 17  0
  5084148 17  0
  5084157 17  0
  5084171 16  1
  5084176  6  0
  5084184 17  0
  5084188 17  0
  5084199 17  2
  5084249 14  0
  5084267 17  0
  5084272 17  0
  5084276  3  0
  5084289 17  2
  5084366 17  0
  5084385 14  0
  5084439  6  0
  5084512  3  0
  5084598 17  0
  5084601 17  0
  5084659  1  0
  5084662 17  0
  5084752 17  0
  5084773 15  0
  5084775 17  0
  5084777 17  0
  5084790 17  0
  5084798 17  0
  5084803 17  0
  5084804 17  0
  5084846 17  0
  5084859 17  0
  5084866 17  0
  5084875 17  0
  5084887 17  0
  5084889  3  0
  5084923 17  0
  5084942 17  1
  5084965 17  0
  5084984 17  0
  5084999  8  0
  5085020 17  0
  5085041 17  0
  5085098 16  0
  5085124 14  0
  5086999 17  0
  5087020  2  0
  5087022  8  0
  5087041 17  0
  5087071  8  0
  5087073 17  0
  5087108 17  0
  5087124 17  0
  5087167 17  0
  5087190 14  0
  5087220 17  0
  5087223 17  0
  5087227 17  0
  5087230 17  0
  5087257 17  0
  5087263 14  0
  5087352 17  0
  5087361  3  0
  5087364 17  0
  5087390 17  0
  5087394 17  0
  5087424 17  0
  5087430 17  0
  5087441 17  0
  5087459 17  0
  5087491 17  0
  5087533 17  0
  5087542 17  0
  5087560 17  0
  5087566 17  0
  5087574 17  0
  5087582 17  0
  5087604 17  0
  5087608 17  0
  5087619 14  0
  5087624 17  0
  5087630 17  0
  5087764 14  0
  5087805  2  0
  5087808 17  0
  5087851 16  0
  5087860 17  0
  5087872 17  0
  5087941 17  0
  5088023 17  0
  5088036 17  0
  5088044 17  0
  5088048 14  0
  5088049 17  0
  5088084 17  6
  5088090 17  0
  5088129 15  0
  5088147 17  0
  5088148 17  0
  5088178 17  0
  5088195 17  0
  5088214  3  0
  5088231  6  0
  5088308 17  4
  5088315 17  0
  5088326 17  0
  5088361  2  0
  5088362 17  0
  5088368 17  0
  5088385  8  0
  5088390 17  0
  5088400 14  1
  5088425 16  0
  5088451 17  0
  5088478  1  0
  5088488 17  0
  5088514 17  0
  5088519 17  0
  5088520 17  0
  5088530 17  0
  5088536 17  3
  5088563 17  0
  5088591 17  1
  5088599  6  0
  5088621 17  0
  5088630 17  0
  5088633 17  0
  5088640 12  0
  5088644 17  0
  5088724 17  0
  5088735  2  0
  5088806 14  0
  5088807 17  0
  5088824 17  0
  5088826 16  0
  5088847 17  0
  5088855 17  0
  5088901 17  0
  5088906 17  0
  5088912 17  0
  5088934 17  0
  5088948 17  0
  5088966 15  0
  5088977 17  0
  5088987  9  0
  5088990  2  0
  5089022 17  0
  5089026 17  0
  5089033 16  0
  5089037 17  0
  5089044  2  0
  5089061  1  0
  5089104 17  0
  5089194 17  0
  5089195 17  0
  5089246 17  0
  5089255 17  0
  5089301 17  0
  5089305 15  0
  5089306 17  0
  5089311 16  0
  5089322 17  0
  5089331 17  0
  5089352  2  0
  5089375 17  0
  5089402 16  0
  5089403  1  0
  5089492 17  0
  5089498 17  0
  5089508 17  0
  5089530 17  0
  5089535 17  0
  5089550 14  0
  5089810  8  0
  5089833 17  0
  5089858 17  0
  5089905 14  0
  5089931 17  0
  5089941 17  0
  5090286  4  0
  5090326 17  0
  5090409  9  0
  5090487  4  0
  5090492 17  0
  5090503 17  0
  5090552 17  0
  5090553  8  0
  5090560 17  1
  5090607 13  0
  5090667 17  0
  5090675 14  0
  5090681 17  0
  5090690 17  1
  5090746 17  0
  5090792 17  0
  5090795 17  0
  5090803 17  0
  5090828 17  0
  5090864 15  0
  5090871 17  0
  5090873 17  0
  5090928 17  0
  5090937 17  0
  5090946  1  0
  5090972 17  0
  5090982 17  0
  5090985 17  0
  5091016 16  1
  5091018 17  0
  5091075 17  0
  5091086  2  0
  5091104 17  0
  5091167 17  0
  5091183 17  0
  5091218 17  0
  5091239 17  0
  5091246 14  0
  5091254 17  0
  5091284 17  0
  5091351 17  0
  5091352 17  0
  5091370 17  0
  5091385 17  0
  5091415 17  0
  5091421 17  0
  5091433  1  0
  5091461 17  0
  5091462 17  0
  5091479 17  1
  5091497  1  0
  5091539 17  0
  5091542 17  0
  5091569 17  0
  5091579 17  0
  5091586 17  0
  5091614 17  2
  5091679 14  0
  5091688  1  0
  5091701 17  0
  5091741 17  0
  5091774 14  0
  5091785  2  0
  5091808 17  0
  5091811  1  0
  5091839 17  0
  5091883 14  0
  5091897 17  0
  5091918 17  0
  5091928 17  0
  5091941 17  0
  5091947 17  0
  5091962 17  0
  5092001 17  0
  5092004 17  0
  5092028 17  0
  5092041 14  0
  5092064 17  0
  5092105 17  0
  5092252 17  0
  5092266 14  1
  5092279 14  0
  5092282 17  0
  5092291 17  0
  5092303 16  0
  5092317 17  0
  5092347 17  0
  5092403 17  0
  5092424 17  0
  5092467 17  0
  5092491  5  0
  5092544 17  0
  5092548 16  0
  5092642  7  0
  5092655 14  0
  5092684 17  0
  5092700 17  0
  5092710 17  0
  5092730 17  0
  5092731 17  0
  5092732 14  0
  5092760  2  0
  5092799 14  0
  5092846 17  0
  5092847 17  0
  5092901 17  0
  5092905 17  0
  5092927 17  0
  5092957 17  0
  5093008 17  0
  5093009 17  0
  5093036 17  0
  5093052 17  0
  5093163 14  0
  5093168 17  3
  5093188 17  0
  5093223 17  5
  5093247 17  0
  5093268 14  0
  5093270 17  0
  5093288 17  0
  5093339 17  0
  5093343 17  0
  5093345 17  0
  5093373 17  0
  5093376 17  0
  5093394 17  0
  5093395 17  0
  5093404 17  0
  5093410 17  0
  5093416 17  0
  5093431 16  0
  5093446  1  0
  5093466 17  0
  5093501 17  0
  5093508  1  0
  5093511 14  0
  5093512 14  0
  5093519 17  0
  5093529 17  0
  5093559 17  0
  5093598 17  0
  5093599 14  0
  5093605 17  0
  5093664 17  0
  5093678 17  0
  5093695 16  0
  5093713 14  0
  5093714 17  0
  5093751 16  0
  5093806 17  0
  5093807 17  0
  5093826 17  0
  5093833 17  0
  5093851 17  1
  5093863 17  0
  5093865 17  0
  5093870 16  0
  5093931 17  0
  5093932 17  0
  5093943 17  0
  5093950 17  0
  5093963 14  0
  5093975 17  0
  5093980 17  0
  5093987 17  0
  5094011 17  1
  5094045 14  0
  5094047 17  0
  5094118 17  0
  5094136 17  0
  5094154  1  0
  5094165 17  0
  5094198 17  0
  5094207 17  0
  5094218 17  0
  5094231 17  0
  5094276 17  0
  5094301 17  0
  5094308 17  0
  5094331 14  0
  5094336 17  0
  5094344 14  0
  5094348 17  0
  5094367 17  0
  5094412 17  1
  5094414 17  0
  5094427 17  0
  5094433 14  0
  5094436 15  0
  5094474 17  0
  5094483 17  0
  5094486 17  0
  5094516  2  0
  5094562 17  0
  5094568 17  0
  5094579 17  0
  5094606 17  0
  5094609 16  0
  5094611 17  0
  5094612 17  0
  5094625 17  0
  5094648 14  0
  5094695 17  0
  5094714 16  0
  5094740 16  0
  5094751 17  2
  5094763 14  0
  5094768 17  0
  5094826 17  0
  5094833  5  0
  5094851 17  0
  5094885 17  0
  5094903 14  0
  5094931 17  0
  5094942 17  0
  5094944 17  0
  5095000 17  0
  5095082 17  1
  5095098 17  0
  5095111 14  0
  5095113 16  0
  5095151 17  0
  5095159 17  0
  5095183 16  0
  5095193 17  0
  5095232 17  1
  5095243 16  0
  5095269 17  2
  5095275 13  0
  5095282 17  0
  5095303 17  0
  5095322 10  0
  5095336 17  0
  5095352 17  0
  5095357 17  0
  5095368 17  0
  5095398 17  0
  5095449 14  0
  5095450 17  0
  5095458 14  0
  5095459 17  0
  5095464 17  0
  5095494 17  0
  5095499 17  0
  5095511 11  1
  5095521 17  0
  5095536 17  0
  5095548 17  0
  5095561 17  0
  5095576 17  0
  5095592 17  0
  5095594 17  0
  5095626  2  0
  5095635 17  1
  5095657  2  0
  5095682 14  0
  5095699 17  0
  5095722 17  0
  5095730  2  0
  5095742 17  0
  5095745 17  0
  5095817 17  0
  5095850 17  0
  5095865 17  0
  5095886  7  0
  5095915 17  0
  5095919 14  0
  5095946 17  0
  5095968 17  0
  5095974 14  0
  5095980 17  0
  5095993 17  0
  5096053 17  1
  5096092 15  0
  5096095 17  0
  5096101 17  0
  5096107  8  0
  5096114 13  0
  5096151 14  1
  5096155 17  0
  5096172 14  0
  5096204 17  0
  5096235 14  0
  5096247 17  0
  5096252 17  0
  5096286 17  0
  5096299 17  0
  5096315 17  0
  5096338 17  0
  5096376  4  0
  5096387 17  0
  5096425 17  0
  5096449 17  0
  5096452 14  0
  5096460  2  0
  5096475 17  0
  5096500 14  0
  5096505 14  0
  5096523 17  0
  5096539 17  0
  5096549 16  0
  5096568 17  0
  5096578 17  0
  5096586  2  0
  5096590 17  2
  5096597 17  0
  5096642 17  0
  5096655 17  0
  5096682 17  0
  5096701 17  0
  5096713 17  0
  5096719 17  0
  5096732 17  0
  5096751 17  0
  5096776 16  0
  5096805  2  0
  5096839 17  0
  5096846 17  0
  5096855 17  0
  5096859 14  0
  5096867  1  0
  5096873 16  0
  5096889  2  0
  5096906 17  0
  5096920 17  0
  5096924 17  0
  5096956  1  0
  5096969 14  0
  5096978 17  0
  5097025 17  0
  5097045 17  0
  5097096 16  0
  5097104 17  0
  5097114 17  0
  5097121 17  0
  5097123 17  0
  5097154 14  0
  5097191 17  0
  5097197 17  0
  5097229 17  0
  5097278 17  6
  5097303 17  0
  5097310 17  0
  5097325 17  0
  5097365 17  0
  5097379 17  1
  5097392 17  0
  5097394 17  0
  5097419 17  0
  5097428 14  0
  5097446 17  2
  5097448  8  0
  5097454 14  1
  5097470 17  1
  5097505 17  0
  5097566  2  0
  5097583 14  0
  5097584 17  0
  5097608 17  0
  5097609 17  0
  5097629 17  0
  5097672 17  0
  5097690 17  1
  5097719 14  0
  5097733 17  0
  5097735 16  0
  5097754 17  0
  5097781 17  0
  5097819 17  0
  5097826 14  0
  5097827 17  0
  5097845 17  0
  5097847 17  0
  5097856 17  1
  5097868 17  1
  5097873 16  0
  5097889 17  0
  5097897 17  0
  5097914 17  0
  5097926 17  0
  5097943 17  0
  5097962  9  0
  5097979 17  0
  5097991 14  0
  5098000 17  0
  5098007 17  0
  5098010 17  0
  5098061 17  0
  5098065 17  0
  5098088 14  0
  5098094 17  0
  5098119 17  0
  5098128 17  0
  5098132 17  0
  5098143 15  0
  5098145 17  0
  5098148 17  0
  5098150 17  6
  5098163 17  0
  5098172 17  0
  5098178 17  0
  5098191 17  0
  5098194 17  0
  5098253 17  0
  5098286 17  0
  5098334 17  1
  5098361 17  0
  5098363 17  0
  5098378 14  0
  5098410 16  0
  5098414 17  0
  5098419 17  0
  5098434 13  0
  5098444 17  5
  5098452 17  0
  5098460 17  0
  5098483 17  0
  5098505 17  0
  5098544  2  0
  5098571 17  0
  5098587 17  0
  5098623 17  0
  5098628  4  0
  5098636 14  0
  5098671 17  0
  5098689 14  0
  5098751 17  0
  5098757 17  0
  5098778 16  0
  5098783 17  0
  5098794 17  0
  5098869  9  0
  5098880 17  1
  5098893  6  0
  5098965 16  0
  5103335  6  0
  5103426 14  0
  5103476 14  1
  5103732 11  0
  5103780 13  0
  5103818 14  0
  5103914 11  0
  5103934  1  0
  5103942 14  2
  5103998 14  1
  5103999 14  0
  5104039 14  0
  5104076 14  0
  5104078 14  0
  5104095 14  0
  5104103 14  0
  5104125 14  0
  5104128  7  0
  5104133 14  0
  5104135 14  0
  5104150 11  0
  5104153 14  0
  5104164 14  0
  5104175 12  0
  5104182 14  0
  5104184 14  0
  5104192 14  0
  5104194 14  1
  5104196 14  0
  5104204 14  0
  5104230 14  0
  5104240 14  0
  5104259 14  1
  5104293  7  0
  5104297 14  0
  5104302 14  0
  5104321 14  0
  5104323 14  0
  5104348 14  0
  5104356 14  0
  5104431  1  0
  5104456 14  0
  5104468  3  0
  5104481 14  0
  5104492  2  0
  5104538 14  0
  5104544 14  0
  5104568 14  0
  5104573 14  0
  5104595  3  0
  5104629 14  0
  5104637 11  0
  5104638 14  0
  5104647 14  0
  5104709 14  0
  5104712 14  0
  5104717 14  0
  5104726 14  0
  5104731 14  0
  5104734 14  0
  5104761 14  0
  5104771 14  0
  5104840 14  0
  5104857 14  0
  5104870 14  0
  5104890  2  0
  5104909 14  0
  5104949 14  0
  5104951 14  0
  5104959 14  0
  5104972  3  0
  5104983 14  0
  5104984 14  0
  5105015 14  0
  5105026 13  0
  5105068 11  0
  5105070 14  0
  5105074  1  0
  5105075 14  0
  5105083 14  0
  5105091 14  0
  5105101 11  0
  5105108 14  0
  5105118 14  0
  5105148 14  0
  5105158 14  0
  5105186 11  0
  5105190 14  0
  5105193 14  0
  5105209 14  0
  5105216 14  0
  5105241 14  0
  5105251 14  0
  5105256 13  0
  5105308 13  0
  5105351 11  0
  5105354 14  0
  5105360 14  0
  5105363 13  0
  5105367 14  0
  5105390 14  0
  5105399 11  0
  5105441 13  0
  5105459 14  0
  5105464 14  0
  5105469 12  0
  5105487 14  0
  5105492 14  0
  5105560 14  0
  5105613 11  0
  5105615 14  0
  5105628 14  0
  5105638 14  0
  5105660 13  0
  5105687 14  0
  5105722 14  0
  5105754 14  0
  5105756 14  0
  5105777 14  0
  5105781 14  0
  5105797 14  0
  5105798 11  0
  5105805 14  0
  5105813 14  0
  5105817 14  0
  5105863 14  0
  5105865 14  0
  5105879 14  0
  5105886 14  0
  5105897 11  0
  5105904 14  0
  5105922 14  0
  5105935 14  0
  5106012  2  0
  5106034 14  0
  5106072 14  0
  5106134 14  0
  5106172 14  0
  5106217 14  0
  5106226 14  0
  5106239  2  0
  5106251 14  0
  5106266 11  0
  5106272 14  0
  5106287 14  0
  5106292 14  1
  5106313 14  1
  5106318 11  0
  5106340 14  0
  5106360 11  0
  5106376 14  0
  5106409 14  0
  5106410 14  0
  5106420 14  0
  5106421 14  0
  5106436 14  0
  5106439 14  0
  5106448 14  0
  5106485 14  0
  5106486 14  0
  5106493 13  0
  5106523 14  0
  5106547 11  0
  5106550 14  0
  5106568 14  0
  5106576 14  0
  5106581 14  0
  5106592 14  0
  5106681 14  0
  5106684 14  0
  5106721 14  0
  5106729 14  0
  5106731 14  4
  5106752 11  0
  5106755 14  0
  5106785 12  0
  5106803 11  0
  5106805 14  0
  5106854 14  0
  5106880 14  0
  5106886 14  0
  5106917 14  0
  5106931 14  0
  5106934 14  0
  5106937 11  0
  5106958 11  0
  5106993 14  0
  5107011 14  0
  5107035 14  0
  5107038  2  0
  5107052 14  0
  5107062  2  0
  5107064 14  0
  5107092 14  0
  5107126 14  0
  5107133 11  0
  5107198 14  0
  5107226 13  0
  5107270 14  0
  5107334 11  0
  5107348 11  0
  5107349 14  0
  5107377  3  0
  5107381 14  0
  5107383  4  0
  5107391 14  0
  5107392 14  0
  5107399 11  0
  5107452 14  0
  5107474 11  0
  5107493 14  0
  5107546 14  0
  5107556  6  0
  5107569 14  0
  5107582 14  0
  5107624 14  0
  5107629  2  0
  5107635 14  0
  5107659 14  0
  5107684 14  0
  5107700 14  0
  5107716 14  0
  5107728 13  0
  5107752 14  0
  5107764  1  0
  5107794 14  0
  5107801 14  0
  5107816  3  0
  5107821 14  0
  5107828  4  0
  5107843  9  0
  5107846 14  0
  5107853 13  0
  5107869 14  0
  5107886 14  0
  5107904 11  0
  5107905  6  0
  5107920 14  0
  5107944 14  0
  5107950 14  0
  5107956 14  0
  5107998 14  0
  5108033  5  0
  5108053 14  0
  5108066 11  0
  5108094  2  0
  5108114 14  0
  5108135 14  0
  5108160 14  0
  5108170  1  0
  5108185 14  0
  5108194  2  0
  5108214 14  1
  5108268 14  0
  5108296 14  0
  5108317 14  0
  5108380 14  0
  5108395  2  0
  5108404 14  0
  5108451 14  0
  5108507 11  0
  5108514 14  3
  5108527 11  0
  5108552 14  0
  5108594  2  0
  5108610  2  0
  5108620  3  0
  5108624 14  0
  5108638  1  0
  5108651 14  0
  5108665 11  0
  5108740 13  0
  5108748  2  0
  5108757 14  0
  5108769 14  0
  5108942 11  0
  5108945 14  0
  5108946 14  1
  5108958 14  0
  5108981 14  0
  5108998 14  0
  5108999 14  0
  5109052 12  0
  5109054 14  0
  5109088 12  0
  5109155 14  0
  5109179 14  0
  5109217 14  0
  5109220 13  0
  5109231 14  0
  5109243 11  0
  5109259 14  0
  5109286 14  0
  5109309 14  0
  5109315 14  0
  5109324 13  0
  5109335  1  0
  5109357 13  0
  5109379 14  0
  5109460 11  0
  5109481 14  0
  5109488  3  0
  5109502 14  0
  5109521 14  0
  5109537 14  0
  5109594 14  0
  5109613 14  0
  5109685 14  0
  5109693 14  0
  5109725 13  0
  5109741 14  0
  5109770  5  0
  5109782 14  0
  5109797  5  0
  5109804 14  0
  5109834 14  0
  5109839 12  0
  5109846 14  0
  5109851 14  0
  5109854 14  0
  5109872  1  0
  5109878 14  0
  5109898 13  0
  5109927 14  0
  5109944 14  0
  5109945 14  0
  5109951  3  0
  5109962 14  0
  5109977 14  0
  5109984 11  0
  5109996 13  0
  5110034 14  1
  5110038 14  0
  5110042 14  0
  5110055 14  0
  5110065 14  0
  5110116 14  0
  5110170  3  0
  5110208 14  0
  5110228 14  0
  5110245 14  0
  5110267 11  0
  5110270 12  0
  5110274 14  0
  5110280 14  0
  5110283 14  1
  5110320 14  0
  5110369 14  0
  5110387  2  0
  5110407 13  1
  5110409 14  0
  5110423 13  1
  5110443 14  0
  5110453 14  1
  5110470 14  0
  5110496 11  0
  5110509 11  0
  5110600 14  0
  5110610 14  0
  5110623  2  0
  5110656  2  0
  5110677 14  0
  5110683 11  0
  5110696 14  0
  5110704 14  0
  5110707  3  0
  5110724 11  0
  5110725 14  0
  5110738 14  0
  5110739 14  0
  5110792  1  0
  5110817 14  0
  5110832 14  0
  5110849 14  0
  5110852 14  0
  5110866 14  0
  5110877 14  0
  5110882 14  0
  5110945  2  0
  5110946 14  0
  5110949 14  0
  5110954 14  0
  5110960 14  0
  5110961  4  0
  5111012 14  0
  5111023 11  0
  5111062 14  0
  5111073 14  0
  5111081 14  0
  5111162 14  0
  5111192 11  0
  5111207 14  0
  5111300  5  0
  5111364  3  0
  5111396 14  0
  5111423 14  0
  5111525  4  0
  5111544 13  0
  5111655 14  0
  5111718 14  0
  5111728 14  0
  5111730 11  0
  5111742 14  0
  5111767  6  0
  5111768 14  0
  5111773  3  0
  5111801 14  1
  5111807 10  0
  5111808 10  0
  5111815 14  0
  5111820 10  0
  5111834 10  0
  5111847 14  0
  5111849  2  0
  5111862 14  0
  5111889 10  0
  5111890 14  0
  5111891 10  0
  5111898 10  0
  5111908 10  0
  5111922 10  0
  5111932 14  0
  5111934 10  0
  5111938 10  0
  5111939 10  0
  5111940 14  0
  5111945 10  0
  5111949 14  0
  5111971 11  0
  5111973 14  0
  5111979 14  0
  5111982 14  0
  5111987 14  0
  5112002 10  0
  5112012 10  0
  5112018 10  0
  5112029 10  0
  5112056 10  0
  5112064 14  0
  5112072 14  0
  5112085 10  0
  5112104 11  0
  5112117 14  0
  5112118  4  0
  5112123 10  0
  5112127 10  0
  5112137 10  0
  5112146 10  0
  5112157 14  0
  5112169 14  0
  5112182 10  0
  5112198 14  2
  5112200 14  0
  5112219 14  0
  5112228 14  0
  5112232 10  0
  5112248 14  0
  5112266 10  0
  5112268 10  0
  5112281 14  0
  5112288 14  0
  5112300 11  0
  5112307 14  0
  5112350 10  0
  5112360 10  0
  5112361 14  0
  5112373 14  0
  5112378 11  0
  5112379 10  0
  5112387 14  0
  5112391 14  0
  5112395 10  0
  5112401 14  0
  5112402 10  0
  5112403 14  0
  5112408 10  0
  5112410 11  3
  5112413 10  0
  5112426  3  0
  5112427 10  0
  5112433 11  0
  5112438 14  1
  5112446 14  0
  5112447  3  0
  5112451 11  0
  5112467 14  0
  5112468  5  0
  5112481 14  0
  5112483 14  0
  5112491 14  0
  5112494 10  0
  5112499 10  0
  5112502 14  0
  5112507 10  0
  5112508  3  0
  5112525 10  0
  5112527 10  0
  5112535 14  0
  5112541 14  0
  5112549 10  0
  5112553 14  0
  5112555 14  1
  5112558 10  0
  5112564 14  0
  5112567 14  1
  5112659 14  0
  5112670 11  0
  5112687 11  0
  5112705 14  0
  5112712 14  0
  5112714 10  0
  5112716 14  0
  5112730 14  0
  5112734 14  0
  5112738 11  0
  5112739  3  0
  5112741 14  0
  5112744 14  0
  5112749  3  0
  5112751 14  0
  5112754 14  1
  5112786 14  0
  5112812 11  0
  5112814 11  0
  5112816 14  0
  5112817 10  0
  5112836 11  0
  5112840 12  0
  5112855 10  0
  5112861 10  0
  5112871 10  0
  5112878 10  0
  5112880 14  0
  5112907 10  0
  5112910  2  0
  5112932 14  0
  5112938 14  0
  5112948 14  0
  5112950 14  0
  5112958  4  0
  5112969 14  0
  5112974 14  0
  5112976 11  0
  5112978 11  0
  5112979 11  0
  5112992 10  0
  5112995 14  0
  5113001 14  0
  5113020 10  0
  5113041 14  0
  5113047 10  0
  5113053  4  5
  5113061 14  0
  5113071 14  0
  5113089  2  0
  5113116 10  0
  5113123 14  0
  5113131 10  0
  5113146  3  1
  5113182 10  0
  5113250 14  0
  5113275 11  0
  5113286 10  0
  5113295 11  0
  5113323 14  0
  5113332 10  0
  5113336 10  0
  5113344 10  0
  5113350 10  0
  5113351 10  0
  5113362 10  0
  5113370 10  0
  5113378 13  0
  5113382 14  0
  5113393 14  0
  5113436 14  0
  5113441 14  0
  5113456 14  0
  5113457 10  0
  5113492 14  0
  5113501 14  0
  5113510 14  0
  5113512 11  0
  5113522 14  0
  5113526 14  0
  5113530 14  0
  5113552  1  0
  5113557 14  3
  5113585 14  0
  5113600  1  0
  5113601 13  0
  5113612 14  0
  5113618 14  0
  5113644  4  0
  5113695 14  0
  5113708 14  1
  5113794 14  0
  5113797 14  0
  5113802 14  0
  5113809 14  1
  5113822 14  2
  5113825 14  0
  5113832 14  0
  5113842  4  0
  5113843 14  0
  5113848 11  0
  5113867 14  0
  5113881 11  0
  5113902 11  0
  5113910 14  0
  5113960  6  0
  5113985 14  0
  5114026 14  0
  5114037 14  0
  5114054 14  0
  5114056  3  0
  5114070 14  0
  5114159 14  0
  5114161 14  0
  5114165 14  0
  5114169 14  0
  5114173 14  0
  5114174 11  0
  5114200 14  0
  5114203 13  0
  5114262 14  1
  5114290 14  0
  5114295 14  0
  5114296 14  0
  5114382  7  0
  5114395  3  0
  5114444 14  0
  5114456 14  0
  5114470 14  0
  5114477 14  0
  5114480 14  0
  5114484 14  0
  5114491 14  0
  5114547  3  0
  5114557 14  0
  5114575 13  0
  5114590 13  0
  5114591 14  0
  5114623 14  9
  5114711  6  0
  5114732 14  0
  5114874 11  0
  5114904 11  0
  5114955 11  0
  5114973 14  0
  5114986 14  0
  5114994 14  0
  5115008 14  2
  5115044 14  0
  5115075 14  0
  5115175 14  0
  5115178 14  2
  5115180 14  0
  5115181 14  0
  5115189 11  0
  5115293 14  0
  5115296 11  0
  5115297  4  0
  5115300 14  0
  5115330 14  1
  5115335 14  4
  5115371 14  0
  5115379 14  0
  5115386  3  0
  5115413 14  0
  5115454 14  0
  5115469 14  0
  5115479 14  0
  5115501 14  0
  5115590 14  0
  5115593 14  0
  5115607 14  2
  5115637 14  1
  5115642 14  0
  5115688 14  0
  5115754 11  0
  5115778 14  0
  5115791 14  0
  5115978 14  0
  5116008 13  0
  5116101  9  0
  5119143 17  7
  5119259 17  0
  5119480 13  0
  5119526 17  0
  5119571 17  0
  5119572 17  0
  5119575 17  0
  5119581 14  0
  5119590 17  0
  5119619 17  1
  5119742 17  0
  5119750 17  0
  5119808 17  0
  5119861 16  0
  5119872 17  0
  5119899  2  0
  5119901 17  0
  5119906 17  0
  5119928 14  0
  5120062 17  0
  5120087 17  1
  5120165 17  2
  5120190 17  1
  5120225 17  1
  5120255 17  0
  5120299 17  0
  5120447 17  0
  5120454 17  0
  5120479 17  0
  5120569  2  0
  5120608 17  0
  5120654 17  0
  5120676 17  0
  5120689 17  0
  5120720 16  0
  5120770 17  0
  5120793 17  3
  5120829 17  0
  5120835 17  0
  5120867 17  0
  5120902 16  0
  5120920  3  0
  5120923 17  0
  5120982 17  0
  5120993 17  0
  5120997 17  0
  5121003 17  0
  5121037 17  0
  5121044 17  1
  5121051 17  0
  5121064 17  0
  5121077 14  0
  5121116 17  0
  5121118 17  0
  5121130 16  0
  5121136 17  0
  5121139 17  0
  5121173 17  1
  5121219 17  0
  5121233 17  0
  5121239 17  0
  5121261 17  0
  5121320 17  0
  5121363 17  0
  5121408 17  0
  5121477 17  0
  5121511 17  1
  5121566 16  0
  5121586 17  0
  5121592 17  0
  5121603 17  0
  5121605 17  0
  5121607 17  0
  5121623  2  0
  5121696 17  0
  5121711 17  0
  5121791 17  0
  5121907 17  0
  5121915 17  5
  5121933 17  0
  5121946 17  0
  5121956  1  0
  5121964 17  0
  5121989 17  0
  5121993 17  0
  5121994  2  0
  5122109 17  0
  5122110 17  0
  5122112 17  2
  5122176  1  0
  5122201 17  0
  5122206  4  0
  5122207 16  0
  5122248 17  0
  5122276 17  0
  5122279  3  0
  5122421 17  0
  5122468  4  0
  5122491 17  0
  5122498 17  0
  5122808 14  0
  5122859 14  0
  5122890 17  0
  5122912 17  0
  5122990 17  0
  5123041 17  0
  5123097 17  0
  5123134  2  0
  5123145 17  0
  5123182 17  0
  5123220 14  0
  5123226 14  0
  5123246 17  1
  5123250 14  0
  5123260 16  0
  5123323 17  0
  5123384 17  0
  5123433 17  0
  5123435 17  0
  5123475  1  0
  5123516 16  0
  5123554  1  0
  5123568 17  0
  5123580 17  0
  5123614 14  0
  5123615 17  0
  5123624 17  2
  5123627 14  0
  5123634 14  0
  5123659 17  0
  5123682 17  0
  5123819 17  0
  5123838 14  0
  5123884 17  0
  5123889 17  0
  5123931 14  0
  5124013 14  0
  5124030 17  0
  5124109 17  0
  5124136 17  0
  5124157 17  0
  5124213 14  0
  5124253 14  0
  5124254 17  1
  5124280 17  0
  5124299 17  0
  5124331 17  0
  5124342 17  0
  5124351 14  0
  5124372 17  0
  5124445 17  0
  5124509 17  0
  5124542 17  0
  5124568 17  0
  5124575 17  0
  5124620 17  0
  5124657 17  0
  5124667 17  1
  5124684 17  0
  5124713 17  0
  5124719 17  0
  5124735 17  0
  5124802 17  0
  5124813 13  0
  5124820 17  0
  5124850 17  0
  5124884 17  0
  5124907 17  0
  5124923 14  0
  5124949 17  0
  5124996 17  0
  5125000 17  0
  5125044 16  0
  5125045 17  0
  5125048 17  3
  5125098 17  0
  5125100 17  0
  5125122 17  0
  5125196 17  6
  5125244 17  0
  5125261 17  0
  5125282  2  0
  5125347 17  1
  5125383 17  0
  5125414 14  0
  5125441 17  0
  5125479 17  0
  5125590 14  0
  5125602 17  0
  5125633 14  0
  5125726 14  0
  5125727 17  0
  5125742 14  0
  5125745 17  0
  5125783 14  0
  5125793 17  0
  5125846 17  0
  5125870 17  0
  5125900 17  0
  5125902 17  0
  5125937 17  0
  5125948 17  0
  5125987 17  0
  5125990 17  0
  5126033 17  0
  5126115 17  0
  5126149 16  0
  5126182 17  1
  5126189 17  0
  5126225 17  0
  5126229 17  0
  5126248 17  0
  5126278 17  0
  5126279 17  0
  5126303 17  0
  5126330 17  0
  5126426 17  0
  5126434 17  0
  5126463 14  0
  5126509  1  0
  5126608 17  0
  5126627 16  2
  5126629 17  0
  5126634 17  0
  5126636 17  0
  5126666 17  0
  5126672  4  0
  5126724  3  0
  5126762 17  0
  5126855 14  0
  5126932 17  2
  5126954 17  0
  5127030  8  0
  5127049  4  0
  5127106 17  0
  5127180 17  0
  5127332 17  0
  5127367 17  0
  5127432 17  0
  5127442 14  0
  5127513 17  0
  5127545 17  0
  5127652 14  0
  5127701 17  0
  5127722 14  0
  5127730 17  0
  5127774 17  0
  5127794 14  0
  5127807 14  0
  5127812 17  0
  5127830 17  0
  5127832  1  0
  5127859 17  0
  5127939 14  0
  5127940  4  0
  5127947 14  0
  5127988 17  0
  5128051 17  0
  5128086 17  0
  5128159 17  0
  5128167 17  0
  5128171 17  0
  5128223 17  0
  5128249 16  0
  5128272  4  0
  5128305 17  0
  5128388 17  0
  5128437 17  0
  5128448 17  0
  5128550 17  0
  5128612 17  0
  5128673 17  2
  5128725 17  0
  5128805 17  0
  5128879 16  0
  5128886 17  0
  5128931 17  8
  5128966 14  3
  5128989 14  0
  5129011 17  0
  5129031 17  1
  5129034 14  0
  5129070 14  0
  5129074 14  0
  5129078  2  0
  5129134 16  0
  5129145 14  0
  5129236 17  0
  5129251  2  0
  5129257  6  0
  5129367 17  0
  5129374  6  0
  5129409 14  0
  5129453 16  1
  5129551  4  0
  5129635 17  0
  5129687 17  0
  5129737 17  0
  5129738 17  1
  5129747 17  0
  5129771 16  0
  5129777 17  2
  5129793 14  0
  5129830 14  0
  5129851 16  0
  5129882 17  0
  5129910  1  0
  5129970 17  0
  5129971 16  0
  5129976 17  0
  5129977  7  0
  5129989 14  1
  5130000 17  0
  5130005 17  2
  5130011 14  0
  5130023 17  4
  5130061 14  0
  5130066 17  0
  5130068 17  1
  5130101  4  0
  5130161 11  0
  5130206 17  0
  5130268 17  0
  5130287 14  0
  5130305 17  0
  5130311 17  0
  5130326 17  0
  5130336 17  0
  5130369 17  2
  5130380  8  2
  5130466 14  0
  5130472 17  0
  5130490 17  0
  5130563 16  1
  5130641 14  0
  5130650 17  0
  5130653 14  0
  5130657 16  0
  5130729 17  0
  5130740 17  1
  5130771 14  0
  5130844 17  0
  5130848  3  0
  5130865 17  0
  5130870 14  0
  5130888 14  0
  5130890 17  3
  5130983 17  2
  5131026 17  0
  5131078 17  0
  5131142 17  0
  5131160 17  0
  5131179 17  0
  5131180 17  1
  5131190  1  0
  5131254 14  0
  5131276  4  1
  5131287 14  0
  5131294 17  0
  5131313 17  0
  5131330 17  0
  5131367 17  0
  5131463 17  2
  5131480 17  0
  5131552 16  0
  5131573 17  0
  5131600 17  0
  5131601 14  0
  5164236 13  0
  5164250 13  0
  5164255  9  1
  5164290  2  0
  5164315 13  0
  5164358 13  0
  5164397 13  0
  5164410 13  0
  5164434 13  0
  5164458 13  2
  5164490 13  0
  5164536 13  0
  5164549 13  0
  5164588  2  0
  5164601  1  0
  5164617 13  0
  5164618 13  0
  5164633 13  0
  5164650 13  3
  5164701 13  0
  5164767 13  0
  5164794 13  1
  5164821 13  0
  5164878 13  0
  5164920 12  0
  5164924 13  0
  5165002 13  0
  5165017 13  7
  5165053 13  0
  5165086 13  0
  5165098  1  0
  5165151 12  0
  5165268 13  0
  5165298  3  0
  5165368  2  0
  5165452 13  0
  5165467 13  0
  5165479 13  0
  5165497 10  0
  5165550 13  0
  5165583 13  0
  5165604 13  0
  5165628 10  0
  5165762 13  0
  5165789 13  0
  5165799 13  0
  5165822 13  0
  5165870 13  0
  5165872 13  0
  5165882 13  0
  5165901 13  0
  5165940 13  0
  5165979  6  0
  5165995  4  0
  5166009 13  0
  5166023 13  0
  5166032  3  0
  5166068 13  0
  5166088 13  0
  5166094 10  0
  5166153 13  0
  5166159 10  0
  5166160 13  0
  5166166 13  0
  5166247 13  0
  5166269 13  0
  5166288  1  0
  5166301 13  0
  5166310 13  0
  5166335 13  0
  5166347 13  0
  5166370 13  0
  5166430  2  0
  5166441 13  0
  5166444 13  0
  5166452 13  0
  5166493 13  0
  5166510 13  0
  5166535 13  0
  5166548 13  0
  5166567 13  0
  5166576  2  0
  5166592 13  0
  5166618  1  0
  5166666 13  0
  5166667 13  0
  5166671 13  0
  5166749 13  0
  5166811 13  0
  5166815 13  0
  5166825 13  0
  5166838 13  0
  5166850 12  0
  5166857 13  0
  5166861 13  0
  5166867 10  0
  5166881 13  0
  5166899 13  1
  5166901 13  0
  5166920  2  0
  5166927 13  0
  5166928 13  0
  5166949  4  0
  5166960 13  2
  5166965 13  0
  5166985 13  0
  5167001  1  0
  5167008 13  0
  5167065 13  0
  5167070 13  0
  5167076 10  0
  5167100 13  0
  5167126 13  0
  5167165 13  0
  5167171 13  0
  5167192 13  0
  5167288 13  0
  5167297 13  0
  5167358 13  0
  5167364 13  1
  5167392 13  8
  5167473 13  0
  5167488 12  0
  5167541 13  0
  5167632 13  0
  5167633 13  0
  5167666 13  0
  5167697 13  0
  5167724 13  0
  5167767 13  0
  5167770 13  0
  5167811  2  0
  5167837 12  0
  5167873  2  0
  5167891  4  0
  5167899 13  0
  5167923  1  0
  5167941 13  0
  5167966 13  0
  5167970 13  0
  5167972 10  0
  5168003 12  0
  5168032 13  0
  5168121  1  0
  5168334 13  0
  5168382 13  0
  5168465  2  0
  5168478  4  0
  5168479 13  0
  5168493 13  0
  5168498 13  1
  5168524 13  0
  5168532 13  0
  5168575  1  0
  5168586 13  0
  5168614 13  0
  5168620 10  0
  5168630 13  0
  5168634 13  0
  5168652 13  0
  5168660 13  0
  5168664 13  0
  5168677 13  0
  5168686 13  0
  5168688 13  0
  5168707 12  0
  5168713  8  0
  5168723 13  0
  5168793 13  0
  5168796 13  0
  5168799 13  0
  5168857  1  0
  5168890 13  0
  5168931 13  0
  5168942 13  0
  5168971  2  0
  5170870 17  0
  5170876 17  0
  5170895 17  0
  5170950 17  0
  5170962 13  0
  5170994 17  0
  5171026  9  0
  5171031 17  0
  5171052  7  0
  5171053 17  0
  5171078 17  0
  5171118  1  0
  5171167 17  0
  5171202 17  0
  5171228  1  0
  5171232 17  0
  5171235 17  0
  5171250 17  0
  5171259 14  0
  5171263 17  0
  5171270 17  0
  5171285 17  0
  5171293 17  0
  5171311 17  0
  5171320 17  0
  5171330 17  0
  5171332 17  0
  5171333  3  0
  5171356  1  0
  5171411 17  0
  5171433 17  0
  5171451 17  0
  5171478 17  0
  5171490 17  0
  5171493 17  2
  5171499 17  0
  5171529  1  0
  5171535 13  0
  5171555 17  0
  5171570 17  0
  5171575  7  0
  5171577 17  0
  5171592 17  0
  5171595 17  0
  5171598 17  1
  5171622  1  0
  5171623 17  0
  5171653 17  0
  5171663  1  0
  5171687 17  0
  5171707 16  1
  5171744 17  0
  5171752  1  0
  5171795 17  0
  5171798 14  0
  5171803 17  0
  5171890 17  0
  5171909 17  0
  5171912  1  0
  5171925  1  0
  5171951 17  0
  5171959 17  0
  5171988 17  0
  5172029  8  0
  5172043 17  0
  5172050  1  0
  5172065  1  0
  5172152 14  0
  5172153  2  0
  5172170 17  0
  5172174 17  0
  5172189 17  0
  5172229 17  0
  5172238  2  0
  5172241  2  0
  5172274 17  1
  5172280  1  0
  5172380 17  0
  5172382 17  0
  5172408 17  0
  5172426 17  0
  5172427 17  0
  5172447 17  0
  5172478 17  0
  5174235  1  0
  5174278  8  0
  5174302  3  0
  5174359 17  0
  5174376 17  0
  5174415 17  0
  5174424 17  0
  5174429 17  0
  5174443 17  0
  5174476 16  0
  5174492 17  2
  5174523 17  0
  5174532 16  0
  5174539 17  0
  5174562 17  0
  5174603 17  0
  5174642 17  0
  5174655  1  0
  5174665 17  0
  5174677  2  1
  5174691 16  0
  5174713  4  0
  5174733 17  0
  5174741 17  0
  5174747 17  0
  5174792 17  0
  5174837 17  0
  5174847 17  0
  5174858 17  1
  5174861  2  0
  5174872 17  0
  5174891 17  0
  5174910 17  0
  5174918 17  0
  5174920 17  2
  5174931 17  0
  5174945 17  0
  5174959 17  0
  5174989 17  0
  5174999 17  0
  5175018 17  0
  5175024 17  2
  5175065  1  0
  5175089 17  0
  5175109  1  0
  5175145 17  0
  5175151 17  0
  5175152 17  0
  5175161 17  0
  5175167 17  0
  5175172 17  0
  5175182 17  0
  5175195 17  0
  5175221 17  0
  5175233 14  0
  5175240  1  0
  5175248 17  0
  5175339 12  0
  5175379 17  0
  5175427 17  0
  5175436 14  0
  5175444 17  0
  5175461 17  0
  5175464 15  0
  5175481 14  0
  5175502  1  0
  5175503 14  0
  5175514 17  0
  5175523  9  0
  5175527 17  0
  5175538 13  0
  5175576 17  0
  5175607 17  0
  5175621 17  0
  5175623 17  0
  5175633 17  1
  5175650 17  0
  5175655 17  0
  5175661 14  0
  5175666 17  0
  5175667 17  0
  5175668 17  1
  5175695 17  0
  5175697 14  0
  5175712 17  0
  5175734 17  0
  5175755 17  0
  5175758 17  0
  5175760 17  0
  5175788 17  0
  5175814 17  0
  5175843 17  0
  5175854  4  0
  5175893 17  0
  5175926 17  0
  5175927 17  0
  5175929 17  0
  5175950 17  0
  5175955 17  0
  5175986 16  2
  5175989 17  0
  5176032 17  0
  5176059 16  0
  5176067 17  0
  5176131 17  1
  5176159 17  0
  5176161 17  0
  5176200 17  0
  5176204 17  0
  5176205 17  0
  5176206 17  0
  5176214 14  0
  5176287 17  0
  5176289 17  0
  5176313 17  0
  5176317 17  0
  5176323 15  0
  5176344 17  0
  5176355  2  0
  5176356 17  0
  5176375 14  0
  5176379  2  0
  5176386 17  0
  5176446 17  1
  5176520 17  0
  5176531 17  2
  5176547 17  5
  5176571  1  0
  5176581 14  0
  5176588 17  0
  5176599 17  0
  5176613  2  0
  5176616 17  0
  5176630 17  0
  5176633 17  0
  5176670 17  0
  5176685 14  0
  5176707 17  0
  5176709 17  0
  5176715 17  0
  5176729 17  0
  5176736 17  0
  5176748 17  0
  5176802 17  0
  5176879 17  1
  5176899 17  0
  5176912 17  0
  5176942  8  0
  5176981 17  0
  5176992  1  0
  5176994 17  0
  5177000 17  0
  5177020 17  4
  5177023 17  0
  5177047 17  0
  5177053  2  0
  5177065 17  0
  5177104 17  1
  5177111 17  0
  5177145 17  0
  5177155 14  0
  5177163 17  0
  5177193 17  0
  5177196 17  0
  5177208 17  0
  5177213 17  0
  5177218 17  0
  5177283 17  0
  5177314 17  0
  5177340 17  0
  5177352  7  0
  5177443  2  0
  5177450  2  0
  5177475 17  0
  5177556 17  0
  5177573 17  0
  5177591 17  0
  5177593 17  0
  5177610  9  0
  5177648 17  0
  5177650  8  0
  5177657 17  0
  5177798  7  0
  5177834 17  0
  5177839 17  0
  5177853  8  0
  5177859 17  4
  5178042 14  0
  5178287  9  0
  5178293  3  0
  5178369  9  0
  5178403 17  0
  5178483 17  0
  5178501 17  0
  5178512 17  0
  5178518  3  0
  5178540  3  0
  5178680 17  0
  5178720 17  0
  5178770 17  0
  5178845 17  0
  5178912 17  0
  5178913 17  0
  5178918 17  0
  5178927 17  0
  5178969 17  0
  5178978 17  0
  5179059 17  0
  5179066 17  0
  5179087 17  0
  5179118 17  0
  5179147 17  0
  5179162 13  0
  5179166  7  0
  5179185 17  0
  5179199 14  0
  5179232 14  1
  5179251  6  0
  5179253  5  0
  5179328 17 10
  5179352 17  0
  5179375 17  0
  5179392 17  0
  5179396 17  0
  5179427 14  0
  5179471  6  0
  5179472  2  0
  5179481  1  0
  5179500 17  0
  5179505 17  0
  5179517 17  0
  5179537 17  0
  5179541  1  0
  5179542 16  0
  5179584 17  0
  5179602 17  7
  5179606 17  0
  5179609 17  1
  5179655  2  0
  5179704 14  0
  5179711 17  0
  5179722 17  0
  5179724 17  0
  5179744 17  0
  5179773 17  0
  5179808 17  0
  5179815 17  0
  5179841 17  0
  5179847 17  0
  5179881 17  0
  5179885  9  0
  5179887 17  0
  5179946  8  0
  5179965 17  0
  5179979 17  2
  5180017  4  0
  5180026 16  0
  5180031 17  0
  5180038 17  0
  5180050 17  0
  5180052  9  0
  5180114  8  0
  5180156 15  0
  5180219 17  0
  5180232 17  0
  5180305 17  0
  5180332 17  0
  5180345 17  0
  5180358 17  0
  5180364 17  0
  5180370 17  0
  5180418 17  0
  5180524 17  0
  5180528 17  0
  5180533 17  0
  5180542 17  0
  5180568  2  0
  5180613 17  0
  5180686 17  0
  5180727 17  0
  5180761  3  0
  5180783 17  0
  5180796 17  0
  5180815 17  0
  5180868 14  0
  5180877 17  0
  5180885 17  0
  5180982 17  0
  5180996 17  0
  5181029 17  0
  5181086 17  0
  5181100 17  1
  5181108 17  0
  5181111 17  0
  5181177 17  0
  5181199 17  0
  5181266 17  0
  5181282 17  0
  5181288 17  0
  5181299 17  0
  5181346 17  0
  5181349 17  0
  5181358 17  0
  5181420 16  0
  5181455 17  3
  5181473 17  0
  5181492 17  0
  5181545 16  0
  5181547 17  0
  5181566 17  0
  5181576 17  0
  5181578 17  0
  5181591 14  0
  5181600 17  0
  5181601 14  0
  5181631 17  0
  5181633 17  0
  5181651 17  0
  5181664 17  0
  5181698 17  0
  5181740 17  0
  5181762  4  0
  5181782 17  0
  5181804  8  2
  5181810  8  0
  5181817 17  1
  5181824 17  5
  5181838 17  0
  5181839 17  0
  5181845 17  0
  5181857 17  0
  5181858 14  0
  5181871 17  0
  5181889 17  0
  5181919  3  0
  5181930 17  0
  5181946  2  0
  5181964 17  0
  5181967  4  0
  5181985 17  0
  5182034 17  0
  5182046 14  0
  5182073 17  0
  5182126 14  0
  5182131 17  0
  5182135 17  0
  5182156 17  0
  5182188 16  0
  5182272 17  0
  5182286 14  0
  5182317  1  0
  5182328 17  0
  5182428 17  0
  5182430 14  0
  5182446 17  0
  5182447  2  0
  5182451 17  0
  5182476 17  0
  5182489 17  0
  5182500 17  0
  5182537 17  0
  5182590 14  0
  5182604 16  0
  5182648  2  0
  5182688 14  0
  5182707 17  0
  5182711 14  0
  5182718 14  0
  5182739 16  0
  5182752 17  0
  5182784 17  0
  5182799 17  0
  5182809  3  0
  5182822 17  1
  5182832 17  0
  5182856 14  0
  5182876 17  0
  5182906 14  0
  5182915 14  0
  5182946 17  0
  5182963 17  0
  5182967 14  0
  5182974 17  0
  5182985 17  0
  5183031 17  0
  5183039 17  1
  5183138 17  0
  5183149 17  0
  5183169 17  0
  5183189 17  0
  5183190 17  0
  5183236 17  0
  5183254 17  0
  5183290 17  0
  5183310 17  0
  5183312 17  0
  5183315 17  0
  5183325 17  0
  5183327 17  0
  5183357 17  1
  5183364 17  0
  5183369 14  0
  5183399  8  0
  5183416 17  0
  5183442 17  0
  5183485 14  0
  5183507 17  0
  5183516 17  0
  5183518 17  0
  5183524 16  0
  5183536 17  0
  5183543 17  0
  5183547 17  0
  5183563 17  0
  5183568 17  0
  5183572 14  0
  5183581 17  0
  5183582 17  0
  5183590 17  0
  5183591 17  0
  5183611  2  0
  5183630 17  0
  5183662  1  0
  5183698 17  0
  5183721  2  0
  5183722 17  0
  5183729 17  0
  5183801 17  0
  5183828  8  0
  5183850 17  0
  5183855  2  0
  5183869  2  0
  5183935 17  0
  5183944 17  0
  5183952 14  0
  5184017 17  0
  5184018 17  0
  5184024 17  0
  5184060 17  0
  5184073 17  0
  5184087  2  0
  5184088 17  0
  5184144 17  0
  5184188 17  0
  5184199 17  0
  5184209  1  0
  5184211 17  0
  5184253 16  0
  5184256 17  0
  5184272 16  0
  5184276 17  0
  5184283 17  0
  5184285 17  0
  5184292 17  0
  5184295 17  0
  5184308 17  0
  5184355 17  0
  5184359 17  0
  5184384 17  0
  5184427 17  0
  5184469  2  0
  5184472 17  1
  5184479 17  0
  5184487  1  0
  5184495 17  0
  5184498 17  0
  5184500 17  0
  5184510 17  0
  5184526 15  1
  5184528  2  0
  5184537 17  0
  5184578 17  0
  5184584 17  1
  5184616 17  0
  5184618 17  0
  5184620 17  0
  5184693 17  0
  5184709 17  1
  5184732 17  0
  5184740 17  0
  5184761 17  1
  5184763 14  0
  5184772 17  0
  5184806 17  0
  5184809 17  0
  5184826 17  0
  5184829 17  0
  5184832 17  0
  5184842 17  0
  5184858 17  0
  5184862 17  0
  5184863 17  1
  5184874 17  0
  5184881 14  0
  5184882 17  0
  5184911 17  2
  5184938 17  0
  5184965 17  0
  5185002 15  0
  5185032 17  1
  5185046 14  0
  5185049 14  0
  5185057 17  0
  5185067 17  0
  5185105 17  0
  5185123 16  0
  5185153 17  7
  5185228 17  0
  5185252 17  0
  5185309 17  0
  5185321 17  1
  5185328 17  1
  5185338 14  0
  5185349 17  0
  5185370 17  0
  5185408 14  0
  5185467  5  0
  5185481 17  0
  5185509 17  0
  5185516 17  0
  5185521 17  0
  5185528 17  0
  5185534  3  0
  5185561 16  0
  5185609 17  0
  5185642 17  0
  5185653 17  0
  5185664  2  0
  5185697 17  0
  5185705 17  0
  5185728 16  0
  5185732 17  0
  5185743 17  0
  5185761 17  0
  5185765 17  1
  5185768 17  0
  5185778 17  0
  5185780 17  0
  5185799 14  0
  5185820 17  0
  5185824 14  0
  5185834 17  0
  5185845 14  0
  5185856  3  0
  5185859 14  0
  5185872 17  0
  5185874 17  0
  5185897 17  3
  5185901 17  0
  5185968 17  0
  5185991 17  0
  5185995 17  0
  5186014  2  0
  5186016 14  0
  5186036 17  0
  5186037 17  0
  5186066 17  0
  5186067  2  0
  5186075 17  0
  5186098 17  0
  5186104 17  0
  5186109 15  0
  5186152 17  0
  5186168 14  0
  5186207 14  0
  5186211 14  0
  5186257 17  0
  5186272 17  0
  5186318 17  0
  5186335  2  0
  5186354 17  0
  5186355 17  0
  5186368 17  0
  5186378 17  0
  5186412 16  0
  5186496 17  0
  5186529 14  0
  5191819 14  0
  5191898 14  0
  5191915 11  0
  5191920 14  0
  5191943  2  0
  5191975 14  0
  5191997 14  0
  5192039  3  0
  5192063  5  0
  5192069 14  0
  5192090 14  5
  5192095 14  0
  5192118 11  0
  5192141  2  0
  5192150 14  0
  5192189 14  0
  5192213 14  0
  5192233 14  0
  5192292 14  0
  5192347 11  0
  5192359 14  0
  5192365  2  0
  5192375 14  0
  5192408 14  0
  5192427 14  0
  5192450 14  0
  5192452 14  0
  5192454 14  0
  5192460 13  0
  5192474 14  0
  5192476 14  0
  5192516 14  0
  5192526 14  0
  5192535 11  0
  5192567 14  0
  5192581 11  0
  5192593 14  0
  5192595 13  0
  5192614 14  0
  5192615 14  0
  5192625 11  0
  5192627 14  0
  5192642 14  0
  5192660 14  0
  5192664 14  0
  5192666 14  0
  5192673 14  0
  5192688 14  0
  5192724 14  0
  5192733 14  0
  5192758  3  0
  5192788 11  0
  5192809 11  0
  5192836 14  0
  5192869 14  0
  5192898 14  0
  5192920 14  0
  5192941 14  0
  5192969 14  0
  5193053 14  0
  5193063 13  0
  5193077 14  2
  5193082 14  0
  5193112 14  0
  5193118 13  0
  5193123 13  0
  5193130 14  0
  5193134 14  0
  5193141 14  0
  5193171 14  0
  5193197 14  0
  5193264 14  0
  5193281 14  0
  5193286 14  0
  5193311 13  0
  5193335 14  0
  5193350 14  0
  5193384  6  2
  5193386 14  2
  5193396 14  0
  5193400 14  2
  5193434 14  0
  5193439 14  1
  5193446 14  0
  5193491 14  0
  5193496  2  0
  5193502 14  0
  5193512 14  0
  5193546 14  0
  5193550 14  1
  5193572 14  0
  5193582 14  0
  5193587 13  0
  5193589  4  0
  5193616 14  0
  5193621 14  0
  5193640 14  0
  5193645 11  0
  5193649 14  0
  5193659 14  1
  5193684 14  0
  5193690 14  0
  5193715 14  0
  5193735 14  0
  5193739 14  0
  5193753 14  0
  5193760 11  0
  5193770 14  0
  5193790 14  0
  5193808 11  0
  5193813 14  0
  5193818 13  0
  5193832 14  0
  5193840 14  0
  5193846 13  0
  5193854 14  0
  5193861  2  0
  5193873 14  0
  5193876 13  0
  5193880 13  0
  5193887 11  0
  5193894 14  0
  5193907 14  0
  5193912 14  0
  5193920  2  0
  5193949 14  0
  5193958 13  0
  5193991 14  0
  5194028 14  0
  5194037 11  0
  5194072 14  0
  5194090 14  0
  5194092 14  0
  5194095 14  0
  5194149 14  0
  5194176 14  0
  5194220 14  2
  5194223  2  0
  5194246 14  0
  5194255 14  0
  5194270 14  0
  5194400 14  0
  5194414 14  0
  5194422 14  0
  5194431 14  0
  5194444 14  0
  5194481 14  0
  5194516 14  0
  5194550 14  0
  5194573 14  0
  5194586  2  0
  5194597 14  0
  5194609 14  0
  5194631 11  0
  5194645 11  0
  5194668 14  0
  5194684 14  0
  5194685 14  0
  5194698 14  0
  5194703 14  0
  5194710 14  0
  5194718 14  0
  5194719 14  0
  5194727 14  0
  5194735 14  0
  5194762 14  0
  5194771 14  0
  5194779 14  0
  5194830  3  0
  5194925 13  0
  5194982 14  0
  5194985 11  0
  5195040 14  0
  5195103 14  0
  5195106 14  0
  5195155  4  0
  5195160 14  0
  5195164 14  0
  5195172 14  1
  5195194 14  0
  5195205 14  0
  5195235  9  0
  5195246  5  0
  5195252 14  0
  5195261 14  0
  5195264 11  0
  5195297 14  0
  5195306 11  0
  5195401 14  0
  5195410 14  0
  5195433 14  0
  5195442 14  0
  5195447 14  0
  5195465 14  0
  5195476 14  0
  5195478 11  0
  5195479 13  0
  5195514 14  0
  5195530 11  0
  5195545 14  0
  5195576 11  0
  5195588 14  0
  5195620 11  0
  5195626 14  0
  5195702 13  0
  5195709 13  0
  5195717 11  0
  5195727 11  0
  5195728 14  0
  5195743 14  0
  5195758 14  0
  5195835 14  0
  5195885 11  0
  5195892 13  0
  5195908 14  0
  5195911 11  0
  5195941 14  0
  5195945 12  1
  5195952 11  0
  5195964 14  0
  5195978 14  0
  5196062 14  0
  5196068 14  0
  5196079 14  0
  5196091  2  0
  5196110 11  0
  5196123  2  0
  5196145 14  0
  5196150 14  0
  5196152 14  0
  5196168 14  0
  5196172 14  0
  5196224 11  0
  5196241 11  0
  5196244 14  0
  5196288 14  0
  5196297 13  0
  5196300 14  0
  5196335 11  0
  5196397  2  0
  5196440 14  0
  5196442 14  0
  5196502 14  0
  5196552 14  0
  5196568 14  0
  5196573 14  0
  5196616 14  0
  5196630 11  0
  5196632 14  0
  5196646 14  2
  5196691  6  0
  5196700 14  0
  5196715 14  0
  5196721 13  0
  5196735 14  0
  5196745 11  0
  5196767 13  0
  5196784 14  0
  5196787 14  2
  5196802 14  0
  5196806 11  0
  5196814 14  0
  5196820 14  0
  5196838 13  0
  5196851 14  1
  5196856 14  0
  5196861 14  0
  5196864 13  1
  5196882 14  0
  5196917 14  0
  5196929 14  0
  5196965 11  0
  5196983 14  0
  5196987 14  0
  5196991 14  0
  5197031 14  0
  5197058 14  0
  5197076 14  0
  5197137 11  0
  5197143 14  0
  5197151 14  0
  5197180 14  0
  5197187 14  0
  5197191 11  0
  5197192 11  0
  5197228 14  0
  5197233 14  1
  5197249 13  0
  5197259 14  0
  5197260 11  0
  5197285 11  0
  5197342 14  0
  5197359 14  0
  5197490 14  0
  5197500 14  0
  5197528  2  0
  5197603 14  0
  5197605  4  0
  5197614 14  0
  5197628 11  0
  5197637 14  0
  5197666 14  0
  5197668 14  0
  5197672 14  0
  5197676 13  0
  5197709  3  0
  5197765 14  0
  5197776 14  0
  5197778 13  0
  5197780 11  0
  5197787 14  0
  5197790  3  0
  5197834 14  0
  5197844 14  0
  5197846 11  0
  5197853 14  0
  5197876 14  0
  5197884 14  0
  5197917 14  0
  5197925 14  0
  5198026 14  0
  5198027 14  0
  5198059 14  0
  5198109  3  0
  5198132 14  0
  5198141 14  0
  5198142  3  0
  5198144 14  0
  5198146 13  0
  5198168 11  0
  5198217 14  0
  5198231 14  0
  5198234  3  0
  5198246 14  3
  5198257 13  0
  5198278 14  0
  5198315 14 10
  5198322 11  1
  5198335  2  0
  5198337 14  8
  5198346 14  0
  5198365 14  0
  5198375 14  0
  5198377 14  0
  5198390 14  1
  5198420 14  0
  5198435 14  0
  5198436 14  0
  5198508 13  0
  5198529 14  0
  5198546 14  0
  5198552  5  0
  5198569 14  0
  5198572 14  0
  5198573 14  0
  5198592 14  0
  5198598  2  0
  5198609 14  0
  5198643 14  0
  5198654 14  0
  5198662 11  0
  5198663 14  0
  5198683 11  0
  5198701 14  0
  5198705 14  0
  5198727 11  0
  5198749 14  0
  5198758 14  0
  5198762 14  0
  5198800 14  0
  5198906 13  0
  5198923 14  0
  5198936 14  0
  5198982 14  0
  5199022 14  0
  5199025  3  0
  5199038  1  0
  5199054 14  0
  5199102 14  0
  5199117 14  0
  5199121 14  0
  5199122 14  0
  5199127  2  0
  5199174 11  0
  5199217 14  0
  5199239 14  0
  5199265 14  0
  5199273 14  0
  5199301 14  0
  5199309 11  0
  5199325 14  0
  5199359 11  0
  5199362 11  0
  5199387 14  0
  5199394 14  0
  5199401 14  0
  5199426 14  2
  5199436 11  1
  5199437 11  0
  5199439 14  0
  5199453 14  0
  5199464 14  0
  5199529 14  0
  5199554  5  0
  5199556 10  0
  5199560 14  0
  5199563 14  0
  5199571 14  0
  5199592 14  0
  5199605  1  0
  5199606 14  0
  5199614 11  0
  5199626 14  0
  5199627 14  0
  5199633 13  0
  5199668 11  0
  5199692 14  0
  5199710 14  0
  5199746 14  0
  5199772 14  1
  5199774 14  0
  5199816 14  0
  5199830 14  0
  5199843  5  0
  5199859 14  0
  5199906 14  0
  5199920 10  0
  5199930  4  0
  5199940 14  0
  5199960 14  0
  5199978 13  1
  5199997 14  0
  5200018 14  0
  5200026 14  0
  5200038 11  0
  5200048 14  0
  5200056  2  0
  5200076 11  0
  5200084 14  3
  5200088 10  0
  5200152 14  0
  5200154 11  0
  5200160 14  0
  5200172  3  0
  5200176  2  0
  5200184 13  0
  5200185 11  2
  5200198 14  0
  5200207 11  0
  5200210 14  0
  5200237 14  0
  5200289 11  0
  5200290  2  0
  5200296 11  0
  5200308 14  0
  5200316  2  0
  5200344 14  0
  5200391 14  0
  5200407 10  0
  5200422 14  0
  5200436 14  0
  5200475  1  0
  5200500 14  0
  5200508 14  0
  5200521 14  6
  5200544  5  0
  5200554 14  0
  5200605 14  1
  5200629  3  0
  5200637  1  0
  5200656 14  0
  5200660 14  0
  5200670 12  0
  5200689  6  0
  5200695  4  0
  5200701 11  0
  5200727 14  0
  5200743 14  0
  5200758 14  0
  5200767 14  0
  5200773 11  0
  5200777 13  0
  5200778 14  0
  5200787 14  0
  5200808 13  0
  5200832 14  0
  5200878 14  0
  5200943 14  0
  5200946 13  0
  5200974 11  0
  5200975  3  0
  5201047 14  0
  5201056 14  0
  5201065 14  0
  5201075 14  0
  5201088 14  0
  5201089 14  0
  5201109 14  0
  5201115 14  1
  5201121 11  0
  5201163 14  0
  5201198 14  0
  5201222 11  0
  5201228 11  0
  5201233 14  0
  5201244 14  0
  5201271 14  0
  5201306 14  0
  5201313 14  0
  5201317 14  0
  5201371  3  0
  5201375 14  0
  5201428 14  0
  5201443 11  0
  5201496 11  0
  5201501 14  0
  5201507 11  0
  5201508 14  0
  5201516 14  0
  5201588 14  0
  5201593 14  5
  5201596 14  1
  5201641 14  0
  5201670 11  0
  5201676 14  6
  5201677 14  0
  5201685 14  0
  5201695 14  1
  5201711 14  0
  5201741 14  0
  5201756 14  4
  5201758  3  0
  5201772 14  0
  5201801 14  0
  5201802 14  0
  5201808 11  0
  5201822 14  0
  5201842 14  0
  5201872 14  1
  5201897 14  0
  5201924 14  0
  5201932 13  0
  5201952 14  0
  5201962 14  0
  5201977 14  0
  5202071 14  0
  5202074 14  0
  5202143  3  0
  5202146 13  0
  5202183 11  0
  5202199 14  0
  5202250 14  0
  5202275 14  0
  5202286 11  0
  5202304 12  0
  5202334 13  0
  5202399  4  0
  5202404 14  2
  5202421 14  0
  5202445 13  0
  5202452 13  0
  5202477  5  0
  5202525 11  0
  5202536  1  0
  5202603 14  0
  5202612  6  0
  5202613 14  0
  5202645 14  0
  5202678 11  0
  5202695 14  0
  5202720 14  0
  5202728 11  0
  5202743 14  0
  5202754 14  0
  5202758 11  0
  5202761  4  0
  5202826 14  0
  5202851 11  0
  5202877 14  0
  5202885 11  0
  5202905 14  3
  5202906 11  0
  5202930 14  0
  5202931 14  0
  5203118 14  0
  5203176 11  0
  5206128 17  2
  5206163 17  0
  5206233 14  2
  5206257 17  0
  5206282 17  0
  5206330 17  0
  5206349 17  0
  5206384 17  0
  5206473 17  0
  5206499 17  0
  5206635  2  0
  5206643 17  0
  5206697 17  0
  5206737 17  0
  5206758 14  0
  5206767 17  1
  5206798 17  0
  5206817 17  0
  5206845 17  0
  5206856 17  0
  5206874 17  0
  5206997 17  0
  5207064 17  0
  5207114 15  0
  5207144 17  0
  5207224 17  0
  5207238 17  0
  5207255 14  0
  5207265 17  0
  5207271 17  0
  5207272 17  0
  5207280 17  0
  5207287 17  0
  5207289 17  0
  5207294 17  0
  5207308 14  0
  5207309 17  0
  5207415  8  0
  5207446 17  0
  5207626 17  0
  5207655 17  0
  5207671 17  0
  5207689 17  0
  5207710 17  0
  5207828 14  0
  5207889 17  0
  5207905 17  0
  5207907 17  0
  5207966 17  2
  5208056  3  0
  5208061 17  0
  5208069 14  0
  5208074 17  0
  5208115 17  0
  5208171 17  0
  5208177 17  0
  5208211  4  0
  5208343 17  0
  5208350 17  0
  5208415 17  0
  5208432  1  0
  5208448 17  0
  5208456 17  0
  5208482 17  0
  5208679 17  0
  5208721 17  0
  5208722 17  0
  5208749 17  0
  5208759  1  0
  5208802 17  0
  5208819 14  0
  5208891 17  0
  5208895 17  0
  5208927 17  0
  5208962 17  1
  5209040 17  0
  5209073 14  0
  5209115 17  0
  5209208 14  0
  5209214 17  0
  5209216  4  0
  5209218 14  0
  5209234 17  2
  5209257  1  0
  5209299 14  0
  5209334 17  0
  5209378 17  0
  5209450 17  0
  5209477 16  0
  5209604 17  0
  5209632 17  0
  5209669 17  1
  5209689 17  0
  5209712 17  2
  5209732 17  0
  5209827  4  0
  5209845 14  1
  5209910 17  2
  5209916 17  0
  5209936 17  0
  5209980 17  0
  5210011 17  0
  5210014 17  0
  5210045 17  0
  5210066 17  0
  5210078 16  0
  5210109 17  0
  5210152 17  0
  5210153 17  0
  5210431 17  0
  5210475 14  1
  5210498 17  0
  5210501 17  0
  5210502 14  0
  5210507 17  0
  5210533 14  0
  5210596 17  0
  5210624 12  0
  5210637 16  0
  5210681 17  0
  5210786 17  0
  5210788 17  0
  5210791 17  0
  5210796 17  0
  5210801 17  0
  5210917 17  0
  5210932 17  0
  5210977 17  0
  5210990 17  0
  5211007  1  0
  5211054 17  0
  5211081 16  0
  5211083 17  0
  5211089 17  0
  5211103 17  0
  5211111 14  0
  5211115 17  0
  5211116 17  0
  5211199 17  2
  5211220 17  0
  5211262 14  0
  5211271 17  1
  5211281 17  0
  5211310 17  0
  5211363 17  0
  5211434 17  0
  5211460 17  0
  5211470 16  4
  5211564 17  0
  5211598 14  0
  5211626 17  0
  5211631 17  0
  5211634 17  0
  5211644 14  0
  5211708 17  0
  5211720 15  0
  5211724 17  0
  5211725 17  0
  5211742 17  0
  5211806 17  0
  5211811 17  0
  5211826 17  0
  5211874  1  0
  5211922 17  1
  5212037 17  0
  5212062 14  0
  5212070 14  0
  5212123  1  0
  5212174 17  0
  5212188 17  0
  5212191 17  0
  5212220 17  1
  5212286 17  0
  5212290 17  0
  5212312 17  0
  5212333 17  0
  5212336 17  0
  5212374 17  0
  5212384 17  0
  5212400 17  0
  5212448 17  0
  5212464 17  0
  5212472 14  0
  5212506 17  0
  5212569 17  0
  5212661 17  0
  5212670 17  0
  5212696 17  5
  5212725 17  0
  5212756 17  0
  5212786 17  0
  5212789 17  0
  5212823 17  0
  5212828 17  0
  5212836 17  0
  5212855 16  0
  5212857 17  0
  5212865 17  0
  5212888 17  0
  5212916 17  0
  5212948 16  0
  5212962 17  3
  5213005 17  0
  5213040 17  0
  5213049 17  1
  5213053 17  1
  5213089 17  0
  5213092 14  0
  5213139 17  0
  5213142 17  0
  5213157 17  7
  5213221 17  0
  5213230 17  1
  5213248 17  0
  5213274 17  0
  5213320 17  0
  5213330 17  0
  5213362 17  0
  5213377  1  0
  5213402 14  0
  5213404 17  1
  5213451 17  0
  5213459  4  0
  5213474 17  0
  5213511 17  0
  5213512  7  0
  5213532 14  0
  5213542 16  0
  5213725 17  0
  5213792 17  1
  5213811 17  0
  5213816 17  0
  5213824 17  0
  5213864 17  0
  5213875 17  0
  5213894 17  0
  5213902 17  1
  5213920 15  0
  5213921 16  0
  5213946 17  0
  5213950 17  0
  5213961 14  0
  5213979 17  0
  5213987 17  0
  5214012  6  0
  5214140 17  0
  5214214 17  1
  5214239 17  0
  5214241 17  0
  5214255 17  0
  5214262 14  0
  5214286 16  0
  5214320 17  0
  5214334 17  0
  5214418 17  0
  5214421 16  0
  5214444 14  0
  5214446 17  0
  5214473 14  0
  5214512 17  0
  5214604 14  0
  5214652 17  0
  5214670 14  0
  5214711 17  0
  5214750 17  0
  5214781 17  0
  5214785 17  0
  5214862 17  0
  5214948  5  0
  5214951 17  2
  5215024 17  0
  5215031 17  0
  5215054 17  0
  5215083 14  0
  5215099 17  0
  5215169  8  0
  5215180 16  0
  5215183 17  0
  5215195  8  0
  5215209 17  0
  5215225 16  0
  5215232 17  0
  5215233  8  0
  5215236  9  0
  5215245 14  0
  5215251 14  1
  5215283 17  0
  5215305 17  0
  5215335 17  0
  5215367 14  0
  5215420 17  0
  5215439 17  0
  5215458 17  0
  5215465 14  2
  5215494  1  0
  5215495 16  0
  5215508 17  3
  5215549  7  0
  5215565 16  0
  5215568 14  0
  5215576 17  1
  5215632 17  2
  5215649 16  0
  5215658  1  0
  5215669 17  6
  5215672 17  1
  5215699 14  0
  5215700 14  1
  5215718 14  0
  5215758 17  0
  5215820 17  0
  5215863 16  0
  5215867 17  0
  5215931 16  0
  5215966 17  0
  5215980 14  1
  5216008 17  0
  5216053 17  0
  5216060 17  0
  5216078 17  0
  5216092 17  1
  5216095 14  0
  5216146 17  0
  5216148 17  0
  5216194 17  0
  5216220 17  0
  5216268 17  0
  5216309 16  0
  5216359  7  0
  5216366 17  0
  5216390 17  0
  5216432 17  0
  5216455 17  0
  5216482 17  0
  5216488  1  0
  5216649 17  0
  5216662 14  0
  5216664 17  0
  5216727 17  2
  5216733  4  0
  5216763 17  0
  5216777 17  0
  5216791 17  0
  5216870 17  0
  5216877 17  0
  5216883 17  0
  5216891 17  0
  5217000 17  0
  5217007  4  0
  5217018 17  0
  5217088 17  0
  5217106 14  0
  5217120 17  0
  5217155 16  0
  5217160 17  0
  5217171 17  0
  5217206 17  0
  5217286 17  0
  5217288 17  5
  5217324 14  0
  5217332 17  2
  5217339 17  3
  5217348 17  0
  5217379  1  0
  5217383 17  0
  5217419 17  0
  5217434 14  0
  5217436 17  0
  5217497 14  0
  5217512 17  0
  5217515 17  0
  5217574 14  1
  5217586 17  1
  5217688 16  1
  5217728 17  0
  5217733 14  2
  5217774  2  0
  5217781 17  8
  5217791 17  0
  5217796  4  0
  5217805 17  0
  5217826 17  0
  5217845 17  0
  5217850 14  0
  5217870 14  0
  5217891 17  2
  5217902 17  0
  5217910 17  2
  5217928 17  0
  5217960 17  0
  5217984 17  0
  5218014 17  2
  5218022  3  0
  5218052 17  0
  5218053 17  0
  5218061 17  0
  5218098 17  0
  5218105  9  0
  5218109 14  0
  5218111 16  0
  5218113 17  0
  5218116  3  0
  5218209 17  0
  5218236 17  0
  5218259 17  0
  5218333  7  0
  5218365 17  0
  5218438 14  0
  5218441 17  3
  5218486 17  2
  5218501  6  0
  5218561 14  0
  5218618 17  1
  5218626 14  0
  5218739  4  0
  5218751 17  0
  5218752 17  0
  5218755 17  0
  5218779 17  0
  5218815 17  0
  5218835 17  1
  5218842 17  0
  5218848 17  0
  5218871 17  0
  5218928 14  0
  5218930 17  0
  5218947 17  0
  5218950 17  0
  5218957  7  0
  5219001 17  0
  5219040 17  0
  5219046 17  0
  5219067 14  0
  5219084 17  0
  5219105 17  0
  5219135 17  0
  5219151  3  0
  5219189  3  0
  5219207 17  1
  5219232  8  0
  5219234 14  4
  5219236 14  0
  5219246  8  0
  5219254 17  0
  5219261 17  0
  5219280 17  0
  5219312 17  0
  5219355 14  0
  5219465 14  0
  5219484 17  6
  5219512 17  0
  5219529 17  0
  5219530 17  2
  5219533 17  4
  5219580 17  5
  5219621 16  0
  5219636 14  0
  5219637 17  0
  5219662 14  0
  5219663 16  0
  5219664 17  0
  5219666  8  0
  5219691 17  0
  5219708 17  1
  5219735 14  0
  5219738 17  0
  5219745 17  0
  5219751 17  0
  5219767 14  0
  5219773 16  0
  5219774 17  0
  5219779 17  0
  5219787 17  0
  5219798 17  1
  5219815 17  0
  5219818 17  0
  5219824  6  0
  5219825 17  0
  5219874 17  0
  5219913 17  0
  5219915 17  0
  5219921 17  0
  5219922  4  0
  5219938 17  0
  5219979 17  0
  5219986  4  0
  5219998  4  0
  5220009 17  0
  5220010  7  0
  5220019 17  0
  5220051 17  0
  5220061 14  0
  5220084 17  0
  5220107  2  0
  5220115 17  0
  5220126 17  0
  5220137 17  0
  5220155 17  0
  5220201  7  0
  5220281 17  0
  5220308 17  0
  5220311 17  0
  5220315 14  0
  5220352 14  0
  5220357  9  0
  5220417 17  0
  5220427 17  0
  5220470 17  0
  5220487 17  0
  5220521 14  0
  5220528 17  1
  5220531 17  0
  5220682  1  0
  5220759 17  0
  5220762 17  1
  5220765 17  0
  5220907 17  0
  5220966  4  0
  5220976 17  0
  5220979 17  5
  5221066 17  0
  5221138 17  4
  5221352  4  0
  5221655  4  0
  5252229  8  0
  5252301  4  0
  5252306 13  0
  5252314 13  0
  5252321  4  0
  5252332 13  0
  5252351 13  0
  5252367 13  0
  5252388 13  0
  5252412 13  0
  5252423 13  2
  5252495  5  0
  5252506 13  0
  5252528 13  0
  5252534 13  0
  5252575  1  0
  5252588 13  0
  5252624 13  0
  5252694 13  0
  5252698 13  0
  5252721 13  0
  5252732 13  0
  5252771 13  0
  5252803 13  0
  5252807 13  0
  5252824 13  0
  5252835 13  0
  5252845 13  0
  5252847 13  0
  5252871 13  0
  5252892 13  0
  5253007 13  0
  5253013 13  0
  5253014 13  1
  5253031 13  0
  5253039 13  0
  5253065 13  0
  5253072 13  0
  5253082 13  0
  5253145 13  0
  5253199  2  2
  5253221 12  0
  5253270 10  0
  5253296  6  0
  5253299 12  0
  5253308  4  0
  5253356  5  0
  5253360 13  0
  5253434 13  0
  5253514  2  0
  5253542 13  0
  5253554 13  0
  5253603 13  0
  5253641 13  0
  5253670 13  0
  5253697  1  0
  5253722 13  0
  5253736  1  0
  5253740 13  1
  5253782  8  0
  5253802 13  1
  5253839 13  0
  5253844 13  0
  5253848 13  0
  5253854  3  0
  5253858 13  0
  5253884 12  0
  5253941 13  0
  5253956 13  0
  5254000 13  0
  5254017 13  0
  5254018 13  0
  5254078 13  0
  5254089 13  0
  5254148 13  0
  5254157 13  0
  5254176  2  6
  5254203 13  0
  5254208 10  1
  5254210 13  0
  5254230 13  2
  5254309 13  0
  5254352 13  0
  5254375 13  0
  5254392  2  0
  5254398 13  0
  5254465 13  0
  5254489 13  0
  5254494 12  0
  5254499 13  0
  5254578 13  0
  5254606 10  0
  5254627  6  0
  5254629 13  0
  5254668 13  0
  5254679 13  0
  5254718  4  0
  5254735 12  0
  5254812 12  0
  5254818 10  0
  5254831  1  0
  5254856 13  0
  5254896 13  5
  5254964 13  0
  5255036 13  0
  5255049 10  0
  5255055 13  0
  5255064 13  0
  5255078 10  0
  5255093 13  0
  5255117 13  0
  5255133 13  0
  5255180 13  0
  5255194  3  0
  5255210 10  0
  5255211 13  0
  5255238  9  0
  5255246  2  0
  5255259 12  0
  5255285 13  0
  5255317 13  0
  5255326 13  0
  5255363 13  0
  5255412 13  0
  5255414 12  0
  5255424 12  0
  5255451 13  0
  5255454 13  0
  5255463 13  0
  5255469 13  0
  5255492 13  0
  5255496 13  0
  5255552 13  2
  5255580 12  0
  5255586 13  0
  5255590 13  0
  5255621 12  0
  5255686 13  0
  5255691 13  0
  5255710 13  0
  5255758  3  0
  5255759 13  0
  5255773 13  0
  5255778 13  0
  5255835 13  0
  5255876 10  0
  5255927  3  0
  5255930 13  0
  5255939 13  1
  5255942 13  0
  5255954 13  0
  5255963 13  0
  5256004 13  0
  5256008 13  0
  5256019 11  0
  5256062 13  0
  5256075 10  0
  5256080 13  0
  5256105  1  0
  5256158 13  0
  5256353 13  0
  5256372 13  4
  5256403  2  0
  5256478 13  0
  5256565 13  0
  5256590  3  0
  5256612  3  0
  5256622 13  0
  5256626  1  0
  5256645 13  0
  5256668 13  0
  5256684  2  0
  5256691 13  0
  5256697 13  0
  5256745 13  0
  5256756  2  0
  5256829 13  0
  5256849 13  0
  5256872 13  0
  5256885 12  0
  5256888  3  0
  5256900 13  0
  5256920 12  0
  5256925 13  0
  5256927 13  0
  5256967 13  0
  5256971 13  0
  5257045 13  0
  5257072 13  0
  5257074 13  0
  5257082 13  1
  5257110 13  0
  5257119 13  0
  5257121 13  0
  5257153 13  0
  5257167 12  0
  5257177 13  0
  5257178 13  0
  5257182 10  0
  5257185 10  0
  5257199 13  0
  5257202 12  0
  5257204  2  0
  5257206 13  0
  5257207 13  0
  5257222 13  0
  5257253 13  0
  5257265 13  0
  5257286  2  0
  5257319  2  0
  5257373 13  0
  5257401 13  0
  5257452 13  0
  5257460 12  0
  5257464  1  0
  5257659  3  0
  5257696 13  0
  5259684 16  0
  5259835 17  0
  5259844 17  0
  5259941 17  0
  5259960 17  0
  5260034  2  0
  5260050  3  0
  5260058 14  0
  5260103  1  0
  5260148 17  0
  5260157  2  0
  5260180 17  0
  5260184 16  0
  5260210 17  0
  5260220 17  0
  5260350  2  0
  5260358 17  0
  5260359 17  0
  5260363 17  0
  5260380 16  0
  5260382 17  0
  5260403 17  0
  5260419 15  0
  5260431  1  0
  5260433 17  0
  5260476 17  0
  5260510  2  0
  5260560 17  0
  5260595  9  0
  5262313  8  0
  5262367 16  0
  5262405  1  0
  5262462 17  0
  5262474 17  0
  5262504  8  0
  5262527 17  0
  5262539 17  0
  5262543 16  0
  5262560 17  0
  5262561 14  7
  5262577  9  0
  5262580  1  0
  5262610 17  0
  5262637 17  0
  5262641  1  0
  5262650 17  0
  5262663  1  0
  5262664 17  8
  5262674  6  0
  5262676  1  0
  5262687 17  0
  5262696  7  0
  5262701 17  0
  5262724 17  0
  5262730 17  0
  5262731 14  0
  5262733 17  0
  5262734 17  0
  5262736  2  0
  5262739 17  0
  5262746 17  1
  5262755 17  0
  5262768 14  0
  5262779 17  0
  5262788 15  0
  5262790 14  0
  5262811 17  0
  5262816 17  0
  5262820 17  0
  5262835 17  0
  5262857 17  0
  5262880  3  0
  5262885 17  0
  5262899 17  0
  5262912 17  0
  5262939 17  1
  5262944 17  0
  5262973 17  0
  5262993 17  0
  5262996 17  0
  5263007 17  0
  5263060 17  0
  5263078 17  0
  5263082 17  0
  5263085 17  0
  5263088 14  0
  5263121 17  0
  5263143  7  0
  5263150 14  0
  5263167 17  1
  5263183 17  0
  5263192 17  0
  5263194 17  0
  5263278 17  0
  5263330 17  0
  5263331 17  0
  5263377 16  0
  5263440 17  0
  5263507 17  0
  5263508 17  0
  5263530 14  0
  5263537  6  0
  5263545 17  0
  5263571  3  0
  5263628 16  0
  5263643  6  0
  5263650 17  0
  5263676 14  0
  5263687 17  1
  5263722 17  0
  5263732 17  0
  5263749 17  3
  5263759 17  0
  5263766 14  0
  5263767 17  0
  5263770 17  0
  5263777 16  0
  5263790 17  0
  5263802 17  1
  5263815 14  0
  5263823 17  0
  5263836 17  0
  5263851 17  0
  5263899 17  0
  5263931 17  0
  5263974 17  0
  5263990 17  0
  5263998 17  0
  5264006 17  0
  5264013 17  0
  5264032 15  0
  5264033 17  0
  5264044 17  0
  5264059 17  0
  5264083 17  0
  5264120  4  0
  5264213 17  0
  5264260 17  0
  5264263 17  0
  5264285 17  0
  5264304 14  2
  5264306 14  0
  5264311 17  0
  5264312 17  0
  5264373 14  0
  5264376 17  0
  5264392 17  0
  5264401 17  0
  5264406 14  0
  5264409 17  0
  5264439 17  0
  5264460 17  0
  5264461 17  0
  5264478 16  0
  5264481 17  0
  5264482 17  0
  5264520 17  0
  5264537 17  0
  5264568 17  0
  5264584 14  0
  5264638 17  0
  5264649 15  0
  5264655 15  0
  5264662 17  0
  5264738 17  0
  5264764 17  3
  5264765  2  0
  5264769 14  0
  5264776 17  0
  5264795 17  0
  5264804 17  0
  5264859 17  0
  5264865 17  0
  5264888 17  1
  5264907  1  0
  5264968 17  0
  5264970 17  0
  5264982 17  0
  5264991 17  0
  5265034 17  0
  5265060 17  0
  5265063 17  0
  5265068 14  0
  5265090 17  0
  5265108  1  0
  5265124  2  0
  5265169 14  0
  5265188 17  0
  5265212 17  1
  5265221  1  0
  5265226 17  0
  5265228 17  0
  5265231 17  0
  5265241 17  0
  5265248 17  0
  5265253 14  0
  5265256 17  0
  5265266 17  0
  5265283 17  0
  5265288 17  0
  5265292 17  0
  5265306 17  0
  5265347 17  0
  5265350 17  0
  5265373  2  0
  5265378  4  0
  5265409 17  0
  5265430 17  0
  5265442 17  0
  5265461 17  0
  5265487 17  0
  5265505 17  0
  5265511 12  0
  5265517 14  0
  5265520 17  0
  5265529 17  0
  5265555 17  0
  5265563 17  0
  5265566 17  0
  5265577 17  0
  5265594  1  0
  5265631 17  0
  5265656 17  0
  5265666  2  0
  5265669  1  0
  5265699 17  9
  5265723 17  0
  5265726 17  0
  5265730 17  0
  5265732 14  0
  5265752  1  0
  5265774 16  0
  5265818 17  0
  5265897 17  0
  5265907 17  0
  5265916  2  0
  5265923 17  0
  5265949 17  0
  5265951  2  0
  5265982 17  1
  5266003 17  0
  5266013 17  0
  5266045 17  0
  5266111 17  0
  5266117 17  0
  5266167 17  0
  5266188 17  0
  5266198 17  0
  5266250  2  0
  5266297 17  0
  5266322 17  0
  5266333 17  0
  5266336 14  0
  5266341 17  0
  5266343 14  0
  5266364 17  0
  5266369 17  1
  5266413 14  0
  5266416 17  0
  5266476 17  0
  5266478 17  0
  5266491 17  0
  5266549 17  0
  5266694 17  0
  5266708  1  0
  5266718 17  0
  5266748 17  0
  5266827 17  0
  5266849 17  0
  5266937 17  2
  5267245 10  0
  5267279 17  0
  5267416 17  0
  5267421 17  0
  5267541 14  0
  5267544 17  0
  5267596 17  0
  5267648 10  0
  5267656  2  0
  5267672 14  0
  5267721 17  0
  5267724 17  0
  5267757 17  0
  5267775 17  0
  5267789  9  0
  5267811 17  0
  5267816 17  0
  5267861 17  0
  5267867  8  1
  5267939  8  0
  5267963  3  0
  5268005 14  0
  5268015 17  0
  5268035 17  0
  5268037 17  0
  5268071 17  0
  5268072 17  0
  5268091 17  0
  5268127 14  0
  5268137 17  0
  5268150 17  0
  5268158 14  0
  5268161 17  0
  5268212 17  0
  5268214 16  0
  5268275 17  0
  5268306 17  0
  5268339  9  0
  5268346 17  0
  5268355 17  0
  5268358 17  0
  5268387 16  0
  5268409 17  0
  5268434 16  0
  5268494 14  0
  5268499 17  0
  5268552 17  0
  5268576 13  0
  5268581 17  0
  5268592  3  0
  5268620 17  0
  5268672 17  0
  5268680 17  0
  5268696 17  0
  5268698 14  0
  5268702 17  0
  5268763  1  0
  5268780 17  0
  5268823  1  0
  5268838 17  0
  5268865  7  0
  5268904 17  7
  5268955 17  1
  5269052 17  0
  5269058  4  0
  5269165 17  0
  5269192 17  0
  5269222 17  0
  5269295 17  0
  5269309 14  0
  5269319  2  0
  5269324 17  0
  5269353 14  0
  5269381  5  0
  5269394 14  0
  5269407 17  1
  5269411 17  1
  5269428 17  0
  5269432 14  0
  5269452 17  0
  5269467 17  1
  5269472 17  0
  5269483 14  0
  5269492 17  0
  5269509 17  0
  5269518 10  0
  5269524 17  0
  5269572 17  0
  5269583 17  0
  5269603 17  1
  5269609 17  0
  5269621 17  0
  5269636 16  0
  5269647 16  0
  5269651 17  0
  5269670 17  0
  5269688 16  0
  5269729 17  0
  5269739 17  0
  5269746 17  0
  5269758 16  0
  5269793 17  0
  5269799 17  0
  5269822 17  0
  5269870 17  0
  5269877 17  0
  5269971 17  0
  5269979 17  0
  5270027 17  0
  5270035 17  0
  5270059 16  0
  5270067 16  0
  5270086 17  0
  5270106 17  0
  5270114 17  0
  5270137 17  0
  5270160 17  0
  5270173 17  0
  5270192 17  0
  5270212 17  0
  5270235 17  0
  5270261 17  0
  5270274 17  0
  5270317 17  0
  5270330 16  0
  5270338 17  0
  5270393 17  0
  5270419 17  1
  5270459 17  0
  5270543 17  0
  5270561 17  0
  5270627 17  0
  5270652 17  0
  5270662 17  0
  5270681 17  0
  5270685 17  0
  5270698 17  5
  5270703 17  0
  5270705 17  0
  5270719 17  0
  5270737 17  0
  5270800  1  0
  5270813 17  0
  5270814 14  0
  5270833 16  0
  5270840 17  0
  5270852 17  0
  5270858 17  0
  5270913 17  0
  5270923  1  0
  5270933 17  0
  5270943 17  0
  5270944 17  0
  5270970 17  0
  5270971 16  0
  5270991 17  0
  5271002 15  0
  5271028 17  0
  5271031 17  0
  5271040 17  0
  5271090 17  0
  5271138 16  0
  5271167 17  0
  5271181 17  0
  5271191 13  0
  5271224 17  4
  5271266 17  0
  5271270 16  1
  5271275 17  0
  5271280 17  0
  5271300 17  0
  5271316 17  0
  5271329 13  0
  5271362 16  0
  5271380 17  0
  5271405 17  0
  5271408 14  0
  5271414 17  0
  5271436 14  0
  5271465  5  0
  5271478 17  0
  5271480  2  0
  5271534 17  0
  5271573  9  0
  5271575 17  0
  5271587 14  0
  5271608 14  1
  5271612 17  0
  5271623 14  0
  5271626 14  0
  5271637 17  0
  5271650 17  0
  5271669  3  0
  5271670 17  0
  5271675  1  0
  5271717  1  0
  5271723 17  0
  5271731 17  0
  5271737 17  0
  5271750 17  0
  5271767 17  0
  5271769 17  0
  5271773 17  0
  5271780 16  0
  5271801 14  0
  5271803 17  0
  5271808  6  0
  5271837  5  0
  5271846  2  0
  5271872 17  0
  5271878 17  0
  5271896 17  0
  5271902 14  0
  5271904 17  0
  5271921 16  0
  5271947 17  0
  5272022 17  0
  5272035  2  0
  5272040 17  0
  5272041 17  0
  5272068 17  0
  5272123 17  0
  5272153 17  0
  5272154 17  0
  5272166 17  0
  5272191 17  0
  5272233 17  2
  5272236 17  0
  5272275 17  0
  5272297 17  0
  5272305 17  0
  5272326 16  0
  5272357 17  0
  5272366 17  0
  5272374 17  0
  5272379 17  0
  5272392 17  0
  5272398 17  0
  5272400 17  0
  5272434 17  0
  5272436 16  0
  5272442 17  0
  5272443 17  0
  5272453 17  0
  5272458 17  0
  5272466 14  0
  5272474 17  0
  5272493 16  0
  5272494 17  0
  5272499 17  0
  5272524 17  0
  5272527 17  0
  5272541 17  0
  5272544 17  0
  5272556 16  0
  5272560 17  0
  5272567 14  0
  5272571 17  3
  5272590 17  2
  5272672 17  0
  5272673 17  2
  5272755 17  0
  5272765 14  0
  5272768 17  0
  5272770  1  0
  5272774 17  0
  5272778 17  0
  5272791 17  0
  5272812 17  0
  5272829 17  0
  5272841  2  0
  5272843  9  0
  5272874 17  0
  5272878 17  1
  5272886 17  0
  5272889 17  0
  5272895 17  0
  5272914 17  0
  5272946 17  0
  5273041 17  0
  5273042 17  0
  5273059 17  0
  5273087 17  0
  5273097 17  0
  5273102 17  0
  5273104 17  0
  5273106 17  0
  5273116 14  0
  5273125  1  0
  5273131 17  0
  5273154  1  0
  5273178 17  0
  5273182  3  0
  5273184 14  0
  5273195 17  1
  5273228 17  0
  5273236 17  0
  5273239  6  0
  5273296 17  0
  5273308 17  0
  5273356 17  0
  5273377 17  0
  5273399 17  0
  5273402  1  0
  5273446 17  0
  5273473 17  2
  5273487 17  0
  5273490 17  0
  5273519 17  0
  5273529 17  0
  5273564 17  0
  5273572 17  0
  5273576 14  0
  5273622 17  0
  5273625 17  0
  5273639 17  0
  5273677 17  0
  5273712 17  0
  5273713 17  1
  5273739 14  0
  5273752 14  0
  5273753 17  0
  5273758 17  0
  5273784 17  0
  5273819 17  0
  5273821 16  0
  5273846 15  0
  5273901 14  0
  5273913 17  0
  5273923  2  0
  5273925 17  0
  5273933 17  0
  5273973  1  0
  5273987 17  0
  5273988 17  0
  5273991 17  0
  5274009 17  0
  5274019 17  0
  5274107 17  0
  5274142 17  0
  5276219 17  0
  5276291 17  0
  5276332 17  1
  5276346  4  0
  5276397 17  0
  5276467  9  0
  5276489  8  0
  5276591  2  0
  5280587 14  1
  5280727 10  0
  5280771 14  0
  5280845 14  0
  5280869 14  0
  5280943  2  0
  5280974  2  0
  5280983 14  1
  5281000  3  0
  5281015 14  0
  5281067 14  0
  5281113 14  1
  5281117  2  0
  5281123 14  0
  5281158 14  0
  5281167 14  0
  5281189 14  0
  5281201 11  0
  5281206 11  0
  5281228 14  0
  5281249 14  0
  5281279 14  0
  5281281 14  2
  5281300 14  0
  5281352 14  0
  5281361 14  0
  5281402 14  0
  5281403 14  0
  5281405  3  0
  5281411 11  0
  5281423 14  0
  5281440 14  0
  5281475 14  0
  5281515 14  0
  5281517 14  0
  5281537 13  0
  5281559 14  0
  5281571 14  0
  5281595 14  0
  5281599 11  0
  5281608 14  0
  5281617 14  0
  5281619 14  4
  5281639 14  0
  5281642 14  0
  5281643 14  0
  5281700 14  0
  5281702  3  0
  5281714 14  0
  5281718 14  0
  5281750 14  0
  5281780  3  0
  5281796 14  0
  5281801 14  0
  5281808 14  0
  5281811 14  0
  5281818 14  1
  5281847 14  0
  5281903 14  0
  5281918 14  0
  5281931  2  0
  5281934 14  0
  5281951 14  0
  5281958 14  0
  5281966 14  0
  5282007 14  0
  5282039 12  0
  5282045 14  0
  5282049 11  2
  5282051 14  1
  5282055 14  0
  5282117 13  0
  5282148 13  0
  5282216 11  0
  5282229 11  0
  5282234 14  0
  5282247  3  0
  5282275  3  0
  5282285 11  0
  5282288 14  0
  5282297 11  0
  5282303 14  0
  5282313 14  0
  5282322 14  0
  5282333 14  0
  5282345 14  0
  5282398 14  0
  5282416 14  0
  5282437 11  0
  5282477 11  2
  5282484 14  0
  5282503 14  0
  5282508 14  0
  5282538 14  0
  5282553 13  0
  5282576 14  0
  5282618 13  0
  5282622 11  0
  5282629 14  0
  5282656 14  1
  5282679 14  0
  5282786 13  0
  5282794 11  0
  5282796 14  0
  5282798 14  0
  5282806 11  0
  5282821 14  0
  5282827 14  0
  5282836 14  0
  5282841 14  0
  5282846  2  0
  5282849 11  0
  5282875 13  0
  5282887  4  0
  5282890 14  0
  5282903 14  0
  5282904 11  0
  5282921 14  0
  5282922 14  0
  5282940 14  0
  5282952 14  0
  5282963 10  0
  5282981 14  0
  5282995  8  0
  5282996 14  0
  5283067  8  0
  5283071 14  0
  5283073 14  0
  5283109 14  0
  5283112 14  0
  5283113 14  0
  5283141 14  0
  5283163 14  0
  5283200 14  0
  5283213 14  0
  5283228 14  0
  5283260 14  0
  5283268 14  0
  5283274 14  0
  5283296 14  0
  5283327 14  0
  5283331 13  0
  5283347 11  0
  5283351 14  0
  5283377 14  0
  5283399 14  0
  5283406 11  0
  5283412  6  0
  5283422 14  0
  5283426 14  0
  5283458 11  1
  5283459 14  0
  5283470 14  0
  5283475 14  0
  5283490 14  0
  5283494 12  0
  5283507 14  0
  5283542 14  1
  5283546  2  0
  5283568 14  0
  5283573 11  0
  5283587 14  0
  5283669 14  0
  5283688 14  0
  5283690  4  0
  5283691 14  0
  5283724 14  0
  5283728 13  1
  5283733  4  0
  5283792 14  0
  5283798 14  0
  5283804 13  0
  5283855 14  0
  5283897 14  0
  5283915 14  0
  5283926 14  0
  5283930 14  0
  5283939 14  0
  5283948 11  0
  5283958 11  0
  5284095 11  0
  5284103 13  0
  5284127 14  0
  5284133 14  1
  5284161 14  0
  5284183 13  0
  5284202 11  0
  5284217 14  3
  5284256 14  0
  5284262 14  1
  5284269 14  0
  5284283 14  3
  5284284 14  0
  5284331 11  0
  5284371  3  0
  5284430 14  0
  5284449 14  0
  5284459 14  0
  5284539 14  0
  5284578 11  0
  5284591 14  0
  5284592 14  0
  5284595 14  0
  5284599 11  0
  5284616 14  0
  5284647 14  3
  5284662 14  0
  5284672 14  0
  5284701  2  0
  5284704 14  0
  5284763 14  0
  5284766 11  0
  5284768 14  0
  5284777 14  0
  5284779 14  0
  5284790 14  0
  5284803 14  0
  5284823 14  0
  5284835 14  0
  5284840 14  0
  5284877 14  0
  5284900 14  0
  5284904 14  0
  5284925 11  0
  5284948 14  0
  5284965 11  0
  5284987  2  0
  5285035  1  0
  5285056 14  0
  5285093 11  0
  5285096  6  0
  5285106 14  0
  5285116 14  0
  5285151 14  0
  5285155 14  0
  5285194 14  0
  5285200 13  0
  5285205 14  0
  5285267 14  0
  5285293 14  0
  5285326 14  0
  5285332 12  0
  5285333 11  0
  5285343  3  0
  5285357 14  0
  5285359 14  2
  5285380 11  0
  5285388  7  0
  5285394 11  0
  5285490 12  0
  5285505 14  0
  5285507 11  0
  5285532 14  0
  5285535 13  0
  5285540 14  0
  5285553 14  0
  5285603 14  0
  5285607 14  1
  5285693 14  0
  5285707 14  0
  5285744 14  0
  5285768 14  0
  5285807 14  0
  5285825 14  0
  5285837  1  0
  5285926 11  0
  5285968 14  0
  5286020 13  0
  5286036 14  0
  5286045 14  6
  5286081 14  0
  5286094 14  0
  5286100 14  0
  5286106 14  0
  5286119 14  0
  5286125 14  0
  5286130 14  0
  5286134 14  0
  5286138 13  0
  5286142 14  0
  5286221 14  1
  5286224 14  0
  5286239 14  0
  5286255 14  0
  5286271 14  0
  5286275 14  0
  5286302  2  0
  5286347 14  0
  5286368 14  0
  5286386 14  0
  5286395 14  0
  5286398 14  0
  5286418 11  0
  5286478 11  0
  5286485  2  0
  5286500 14  0
  5286548 14  0
  5286550 14  0
  5286597 14  0
  5286610  3  0
  5286631 14  0
  5286659  2  0
  5286679 14  0
  5286735 14  0
  5286760 11  0
  5286770 14  0
  5286775 14  0
  5286780 14  1
  5286786 14  2
  5286790  2  0
  5286794 14  0
  5286812 14  0
  5286890 14  0
  5286892 11  0
  5286949 14  0
  5286968 14  0
  5287033 14  0
  5287034 14  0
  5287043  3  0
  5287047 14  0
  5287049 13  0
  5287065 12  0
  5287068 14  0
  5287113  3  0
  5287127 14  0
  5287132 14  0
  5287144 13  0
  5287145 14  0
  5287182 14  0
  5287185 14  0
  5287198 14  0
  5287248 14  0
  5287269 13  0
  5287270 14  0
  5287272  2  0
  5287291 12  0
  5287295 14  0
  5287296 14  0
  5287316  9  0
  5287325  3  0
  5287347 13  0
  5287356 13  0
  5287376 14  0
  5287420 14  0
  5287421 14  0
  5287423 14  0
  5287440 14  0
  5287460 11  0
  5287466  4  0
  5287490 11  0
  5287502 14  0
  5287511  2  0
  5287536  3  0
  5287542 11  0
  5287551 14  0
  5287603 14  0
  5287610 14  0
  5287615 11  0
  5287619 14  2
  5287636 14  0
  5287646  1  0
  5287687 14  0
  5287692 14  0
  5287695  2  0
  5287706 14  0
  5287722 14  0
  5287744 14  0
  5287793 14  0
  5287801 14  0
  5287842  2  0
  5287889 11  0
  5287896 14  0
  5287900 11  0
  5287906  2  0
  5287917 14  0
  5287939 14  1
  5287944 14  0
  5287979 11  0
  5287983 13  2
  5288019 14  1
  5288041 14  0
  5288050 11  0
  5288071 12  0
  5288088 14  0
  5288099 14  0
  5288186  2  0
  5288190 14  0
  5288197 11  0
  5288211 11  0
  5288226 14  0
  5288230 14  0
  5288282 14  0
  5288313 14  0
  5288332 11  0
  5288334 14  0
  5288364 11  0
  5288394 14  0
  5288534 14  0
  5288543 14  1
  5288569 11  0
  5288570 14  1
  5288577 14  1
  5288584 14  0
  5288598 14  0
  5288607 14  0
  5288621  2  0
  5288638 14  0
  5288646 14  0
  5288674 14  0
  5288678 14  0
  5288716 14  0
  5288718 14  0
  5288724 14  0
  5288735 14  0
  5288744 14  1
  5288746 14  0
  5288775 14  0
  5288778 13  0
  5288781 14  0
  5288782 11  0
  5288797  2  0
  5288799 14  0
  5288877 14  0
  5288880 14  0
  5288896 14  0
  5288897 14  0
  5288937 14  6
  5288939 14  0
  5288952 12  0
  5288957 13  0
  5288982 14  0
  5288996 14  0
  5289038 14  0
  5289044 13  0
  5289067 14  0
  5289108 14  0
  5289127 14  0
  5289138 14  0
  5289181 14  0
  5289229 14  0
  5289267 14  0
  5289297 14  0
  5289320 14  0
  5289338 14  0
  5289347 14  0
  5289399 14  0
  5289414 14  0
  5289416 14  0
  5289508 14  0
  5289534 14  0
  5289544 13  0
  5289571  3  0
  5289573 14  0
  5289696 14  0
  5289732 13  0
  5289742  1  0
  5289760 14  0
  5289768 14  0
  5289787 14  0
  5289854 13  2
  5289857 14  1
  5289867 14  0
  5289870 14  0
  5289880 14  0
  5289920 14  0
  5289924 14  0
  5289933 11  0
  5289954 14  0
  5289959 14  0
  5290006 14  0
  5290010 14  0
  5290047 14  0
  5290052 14  0
  5290060 14  0
  5290071 12  0
  5290081 14  0
  5290092 14  0
  5290095 14  0
  5290104 14  0
  5290110 14  0
  5290138 11  0
  5290153 14  2
  5290176 14  0
  5290179 14  0
  5290209 14  0
  5290236 11  0
  5290243 13  0
  5290284  4  0
  5290285 14  0
  5290338 14  0
  5290466 14  1
  5293276 17  0
  5293308 17  0
  5293431  8  0
  5293857  2  0
  5293929  1  0
  5293988 17  0
  5294018 17  0
  5294064 17  1
  5294203 17  0
  5294231 17  0
  5294249 16  0
  5294337 17  0
  5294343 17  0
  5294356 17  0
  5294364 17  0
  5294449 14  0
  5294523 17  0
  5294563  1  0
  5294571 17  8
  5294664 14  0
  5294672 17  0
  5294719  1  0
  5294729 17  0
  5294731 17  0
  5294739 17  1
  5294779 17  0
  5294802 14  0
  5294937 17  0
  5294945 17  1
  5294962 14  0
  5294983 17  0
  5295005 17  1
  5295023 17  0
  5295060 17  0
  5295061 17  0
  5295082 17  0
  5295137 17  0
  5295206 17  1
  5295234 17  1
  5295254 17  0
  5295280 17  0
  5295303 17  0
  5295366 17  0
  5295386 14  0
  5295387 17  0
  5295397 17  0
  5295400 14  0
  5295439 17  0
  5295473 14  0
  5295539 17  0
  5295544 17  0
  5295567 17  0
  5295586 17  0
  5295637  2  0
  5295670 17  6
  5295688 17  0
  5295692 14  0
  5295798 17  0
  5295811 17  0
  5295846 15  0
  5295898 17  0
  5295907 14  0
  5295933 17  0
  5295953 17  0
  5295954 14  0
  5295989  6  0
  5296025 17  0
  5296029 17  0
  5296036 17  0
  5296040 17  0
  5296090 17  0
  5296161 17  0
  5296185 17  0
  5296280 14  0
  5296288 17  0
  5296299 17  0
  5296307 17  0
  5296331 17  0
  5296339 17  0
  5296356 17  0
  5296404 17  0
  5296414 17  0
  5296446 17  0
  5296455 17  1
  5296510 17  0
  5296623 17  0
  5296631 17  0
  5296647 17  1
  5296692 17  3
  5296760 17  0
  5296773 17  0
  5296777 14  0
  5296789 17  0
  5296831 17  1
  5296838 17  1
  5296943 17  0
  5297004 16  0
  5297117 17  0
  5297217 17  0
  5297237  2  0
  5297260 17  0
  5297298 17  1
  5297343 17  6
  5297346 17  0
  5297350 14  0
  5297380 17  0
  5297394 16  0
  5297427 17  0
  5297448 17  0
  5297474 17  0
  5297478 17  0
  5297523 17  0
  5297572 17  0
  5297605 17  0
  5297681 17  1
  5297689 17  0
  5297737 17  0
  5297791 17  0
  5297821 17  0
  5297961  2  0
  5298000 16  0
  5298013 17  0
  5298053 17  0
  5298088 17  0
  5298120 16  0
  5298147 17  0
  5298201 14  0
  5298209 17  0
  5298217 17  0
  5298230 17  0
  5298232 17  0
  5298310 17  1
  5298316 17  0
  5298349 17  1
  5298376 17  0
  5298426 17  0
  5298449 17  0
  5298466 17  2
  5298523 16  0
  5298620 16  2
  5298650 17  0
  5298758 17  0
  5298799 14  0
  5298818 17  0
  5298825 14  0
  5298845 17  0
  5298904 17  0
  5298911 17  0
  5298938 14  0
  5298951 17  0
  5299028  4  0
  5299062 17  0
  5299148 17  0
  5299178  1  0
  5299245  1  0
  5299252 14  0
  5299265 17  0
  5299273 17  0
  5299281 14  0
  5299306 17  0
  5299313 17  0
  5299405  3  0
  5299421  1  0
  5299427 17  0
  5299443 14  0
  5299459 17  3
  5299507 17  0
  5299558 17  0
  5299561 14  0
  5299581 17  0
  5299596 17  0
  5299605 14  0
  5299628 17  0
  5299656 17  0
  5299692 17  0
  5299729  1  0
  5299756 17  0
  5299836  1  0
  5299861 17  1
  5299904 17  2
  5299905 17  0
  5299919 17  0
  5299947  3  0
  5299998 17  0
  5300008 17  0
  5300023 17  0
  5300039  3  0
  5300075  2  0
  5300094 17  0
  5300143 17  0
  5300157 17  0
  5300176 14  0
  5300219 17  0
  5300240  4  0
  5300252 17  0
  5300269 17  0
  5300273 17  0
  5300276  1  0
  5300355 17  0
  5300371 17  0
  5300425 17  0
  5300451 17  2
  5300483 16  0
  5300529 17  0
  5300578 17  0
  5300589 17  0
  5300619  8  0
  5300660 17  0
  5300709 17  0
  5300719 17  1
  5300767 16  0
  5300806 17  0
  5300818 16  0
  5300878 17  1
  5300910 17  0
  5300919 17  0
  5300993  4  0
  5300996 17  0
  5301019 17  0
  5301037 17  0
  5301060  7  0
  5301075 17  1
  5301091 17  1
  5301093 14  1
  5301101 17  3
  5301124  1  0
  5301178 17  0
  5301181 17  0
  5301216 17  0
  5301255 14  0
  5301340 17  0
  5301361 17  0
  5301385 14  0
  5301441 17  0
  5301459 17  0
  5301474 17  3
  5301484 14  0
  5301510  6  0
  5301537 17  0
  5301565 17  0
  5301635 17  0
  5301647 17  0
  5301706 17  0
  5301750 17  5
  5301752 17  0
  5301756 17  0
  5301841  3  0
  5301884 17  0
  5301905 14  0
  5301907  8  0
  5301938 17  0
  5301952 17  1
  5301955 17  1
  5301961 14  0
  5301962 17  0
  5302006 17  1
  5302013 17  0
  5302022 17  0
  5302032 17  0
  5302092 14  0
  5302100 17  0
  5302101 17  0
  5302122  9  0
  5302125 14  0
  5302137 17  0
  5302167 17  1
  5302182 17  0
  5302189  9  0
  5302244 17  0
  5302245 17  0
  5302252 16  0
  5302275 14  0
  5302304 14  0
  5302362 14  0
  5302399 17  0
  5302430 17  0
  5302511 17  0
  5302554 17  0
  5302556 17  1
  5302559 14  0
  5302560 17  0
  5302570 14  0
  5302603 14  0
  5302622 14  0
  5302632 14  0
  5302641 17  0
  5302643 17  2
  5302649 14  0
  5302657 14  0
  5302662 17  0
  5302674 17  0
  5302704 17  0
  5302725 17  0
  5302789 14  0
  5302804 17  0
  5302810 17  0
  5302828 14  0
  5302855 17  0
  5302866 17  0
  5302881 17  6
  5302889 17  1
  5302919 16  0
  5302931 14  0
  5302946 17  0
  5302952 14  0
  5302973 17  0
  5302974 17  0
  5302986 14  0
  5303010 17  0
  5303131 17  0
  5303185 17  0
  5303197 14  0
  5303217 17  0
  5303251  4  0
  5303322 17  1
  5303327 17  0
  5303333 17  0
  5303346 17  2
  5303366 16  0
  5303409 17  0
  5303425 17  0
  5303448 17  0
  5303500 14  0
  5303514 14  0
  5303515 17  0
  5303540 16  0
  5303551 17  1
  5303557  8  1
  5303566 17  0
  5303569 14  0
  5303616 14  0
  5303625 14  0
  5303628 14  0
  5303678 17  0
  5303716 17  0
  5303743 17  0
  5303745 17  0
  5303809 17  0
  5303822 17  0
  5303859 17  0
  5303861 17  0
  5303872 17  0
  5303881 17  0
  5303896 17  0
  5303905 17  0
  5303912 17  0
  5303914 14  0
  5303920 17  0
  5303930  4  0
  5303942 17  0
  5303949 17  0
  5303959  6  0
  5303991 17  0
  5304002 14  0
  5304007 17  0
  5304023 14  0
  5304091 17  0
  5304118  6  0
  5304146  4  0
  5304150 17  0
  5304184 17  5
  5304245 17  0
  5304271 16  0
  5304276 14  0
  5304299 17  0
  5304355  7  0
  5304359 17  0
  5304427 17  0
  5304436 17  0
  5304456 14  1
  5304508 17  0
  5304515  3  0
  5304530 17  0
  5304548 17  1
  5304551 15  0
  5304555  8  0
  5304572 17  0
  5304582  9  0
  5304597 17  0
  5304634 17  8
  5304681 17  0
  5304738 17  0
  5304770 14  0
  5304776 17  0
  5304788 17  0
  5304819 17  3
  5304859 17  0
  5304860 14  0
  5304861 17  0
  5304871 17  0
  5304876 17  0
  5304891 17  0
  5304893 17  1
  5304900 17  0
  5304977 16  0
  5305002 16  0
  5305044 14  0
  5305064 17  0
  5305072 17  1
  5305073 17  0
  5305086 17  0
  5305125 17  0
  5305128 17  3
  5305136 17  0
  5305148 17  0
  5305185 17  0
  5305217 14  0
  5305225 17  1
  5305237 17  3
  5305240 17  1
  5305259 14  0
  5305263 17  0
  5305291 17  0
  5305318 14  0
  5305363 17  0
  5305365 17  0
  5305399 17  1
  5305404 17  2
  5305451 14  2
  5305471 17  2
  5305496 17  1
  5305510 17  0
  5305535 17  0
  5305541 16  0
  5305553 17  3
  5305614 16  0
  5305696 17  0
  5305705 15  0
  5305709 17  1
  5305755 14  0
  5305764 17  0
  5305799 17  0
  5305801 14  0
  5305845 17  0
  5305862 17  0
  5305867 17  0
  5305902 17  0
  5305939 17  0
  5305945 15  0
  5305977 17  1
  5305992 14  0
  5306006  8  0
  5306039 17  0
  5306054 16  0
  5306059 14  0
  5306083 16  0
  5306089 17  0
  5306095  8  0
  5306108 17  0
  5306127 17  0
  5306148 16  0
  5306240 17  0
  5306368 14  0
  5306383 17  3
  5306385 14  0
  5306399 17  0
  5306429 17  0
  5306477 17  0
  5306501  3  0
  5306602 17  0
  5306631 17  1
  5306664 17  0
  5306667  7  0
  5306707 17  0
  5306711 14  0
  5306720 14  1
  5306751 17  0
  5306770 17  0
  5306779 16  0
  5306787 17  1
  5306789 14  0
  5306828 12  0
  5306850  4  0
  5306861 17  0
  5306862 17  3
  5306871  1  0
  5306889 14  0
  5306891 17  0
  5306913 15  0
  5306914 17  0
  5306932 17  0
  5306957 14  0
  5306984 17  1
  5306986 17  0
  5307007 17  0
  5307047 17  0
  5307054 17  0
  5307129 17  0
  5307136 17  0
  5307203 17  0
  5307209  1  0
  5307212 17  0
  5307271 17  1
  5307283 14  0
  5307319 17  0
  5307341 17  0
  5307348 16  0
  5307365  5  0
  5307434 17  0
  5307485 16  0
  5307494 15  0
  5307495  1  0
  5307528 14  0
  5307537 14  0
  5307552  3  0
  5307554 17  0
  5307568 17  1
  5307574 17  0
  5307612 16  0
  5307615 16  0
  5307620  1  0
  5307630 14  0
  5307638 17  0
  5307681 17  0
  5307716 17  0
  5307747 17  0
  5307816 17  0
  5307845 17  0
  5307858 14  1
  5307885  4  0
  5307896 17  0
  5307930 17  0
  5307951 14  0
  5307990 17  1
  5308049 17  0
  5308052 17  2
  5308067 17  0
  5308081  9  0
  5308135 17  0
  5308170 14  0
  5308174  4  0
  5308195 17  0
  5308255 14  0
  5308270 17  0
  5308288 17  0
  5308289 17  0
  5308296 14  1
  5308344 16  0
  5308373 17  0
  5308387 17  2
  5308419 17  2
  5308443 14  0
  5308493  7  0
  5308533 17  0
  5308537 17  1
  5308600 17  0
  5308609 17  1
  5308642 14  0
  5308659 17  0
  5308663 14  2
  5308666 16  2
  5308674 14  0
  5308739  1  0
  5308777 16  4
  5308778 13  2
  5308780 17  2
  5308847 17  0
  5308851 17  1
  5308886 17  0
  5309004 17  0
  5309012 15  0
  5309064 14  0
  5309077 17  0
  5309078 17  5
  5309111 17  0
  5309114 17  0
  5309120 14  0
  5309121 17  0
  5309159 17  0
  5309353 16  2
  5309483 17  0
  5309484 17  0
  5309509 14  0
  5309547 17  2
  5309612 17  0
  5309620 16  0
  5309646 17  0
  5309693 17  0
  5309731 17  0
  5309738 17  0
  5309796 17  1
  5309824 17  0
  5309849 17  1
  5309874 17  0
  5309966 17  0
  5309998 14  0
  5310172 14  1
  5310191  1  0
  5310289 17  0
  5310435 17  1
  5310547 17  0
  5310857 17  1
  5310944  4  0
  5339567 13  1
  5339687 11  0
  5339743  2  0
  5339769 13  0
  5339809 13  0
  5339823 13  0
  5339835 13  0
  5339839 13  0
  5339846 13  0
  5339849 13  0
  5339858  5  0
  5339861 13  0
  5339870 13  0
  5339891  5  0
  5339921 13  0
  5339976 13  0
  5340000 12  0
  5340009 13  0
  5340055 13  0
  5340087 13  0
  5340107 13  0
  5340189 13  0
  5340222 13  0
  5340224 12  0
  5340262 13  0
  5340268 13  0
  5340269 13  0
  5340287 13  0
  5340313 13  0
  5340335 13  0
  5340370  2  0
  5340379 13  0
  5340403 13  0
  5340502 13  0
  5340505 13  0
  5340535 13  0
  5340557  7  0
  5340560 11  1
  5340581 13  0
  5340638 13  0
  5340644 13  1
  5340661 13  0
  5340679  1  0
  5340719 10  0
  5340720 13  0
  5340771 13  0
  5340798 13  0
  5340802 13  0
  5340858 13  0
  5340862 10  0
  5340864 13  0
  5340878 13  1
  5340961 13  0
  5340992 13  0
  5341053 13  0
  5341113 13  0
  5341131  7  0
  5341188 13  0
  5341240 10  0
  5341285 13  0
  5341426 13  0
  5341427 10  0
  5341486  4  2
  5341508 13  0
  5341573 13  0
  5341647 13  0
  5341664 13  0
  5341666 13  0
  5341746 13  0
  5341753 13  0
  5341794 13  0
  5341795 13  0
  5341796 13  0
  5341817 13  0
  5341829 13  0
  5341846 13  0
  5341893 10  0
  5341903  1  0
  5341944 13  0
  5342009 13  0
  5342029 13  0
  5342061 13  1
  5342073  2  0
  5342079 13  0
  5342160 13  0
  5342165 13  0
  5342194 13  0
  5342213  4  0
  5342223 13  0
  5342239 13  0
  5342314 13  0
  5342441 13  0
  5342445 12  0
  5342473 13  1
  5342486 12  0
  5342552 13  0
  5342558 12 10
  5342574 13  0
  5342599 12  0
  5342601 13  0
  5342611 10  0
  5342625 12  0
  5342665 13  0
  5342684 13  0
  5342720 13  0
  5342731  1  0
  5342732 13  0
  5342790 13  0
  5342858  3  0
  5342874 13  0
  5342892 13  0
  5342918 13  0
  5342922 13  0
  5342935  2  0
  5342975 13  0
  5342978 13  0
  5343020 13  1
  5343058 13  0
  5343118 10  0
  5343172 13  0
  5343174 13  0
  5343185 13  0
  5343233 13  0
  5343239 13  0
  5343256 13  0
  5343266 13  0
  5343334 13  0
  5343338 13  0
  5343367 12  0
  5343374 13  0
  5343384 13  0
  5343453 10  0
  5343454 13  0
  5343503 13  0
  5343529 13  0
  5343741  8  0
  5343801 13  0
  5343815 13  0
  5343896 13  0
  5343925  2  0
  5343946  1  0
  5343973 13  0
  5343976 13  2
  5343997 13  1
  5344012 13  0
  5344016 13  0
  5344019 13  0
  5344022 13  0
  5344035  2  0
  5344075 13  0
  5344087 13  0
  5344105 13  0
  5344110 13  0
  5344112 13  0
  5344121 13  0
  5344140 13  0
  5344211 13  0
  5344251 13  0
  5344277 13  0
  5344278  1  0
  5344293 13  0
  5344302 12  0
  5344310  2  0
  5344312 13  0
  5344344 13  0
  5344349 13  0
  5344350 13  0
  5344353 13  0
  5344380  3  0
  5344390 13  0
  5344409 13  0
  5344412 13  0
  5344420 10  0
  5344460  9  0
  5344496  6  0
  5344502  6  0
  5344507 13  0
  5344537 13  0
  5344559 13  0
  5344564  3  0
  5344592  2  0
  5344602 13  0
  5344609 13  0
  5344612 13  0
  5344647 10  0
  5344666  2  0
  5344682  1  0
  5344688 13  0
  5344690 13  0
  5344699  1  0
  5344704 10  0
  5344718 13  0
  5344739 13  0
  5344752 13  0
  5344760 13  0
  5344766 10  0
  5344796 13  0
  5344838  3  0
  5344847 13  0
  5344859  1  0
  5344892  2  0
  5344895 13  8
  5344906 13  0
  5344918 13  0
  5344940 13  0
  5344943 12  0
  5344954  2  0
  5344959  3  0
  5344970  2  0
  5345000 13  0
  5345067 13  0
  5345082 13  0
  5345090 13  0
  5345094 13  0
  5345104 13  0
  5345130 13  0
  5345134 13  0
  5345137 10  0
  5345182 13  0
  5345214 10  0
  5345216  2  0
  5345222 12  0
  5345280 13  0
  5345304 13  0
  5345313 13  0
  5345351 13  0
  5345368 13  0
  5345405 10  0
  5345420 13  0
  5345426  7  0
  5345437 10  0
  5347465  8  0
  5347537  9  1
  5347547 17  0
  5347567  1  0
  5347573 17  0
  5347580  3  0
  5347734  9  0
  5347736 17  0
  5347746  2  0
  5347757  9  0
  5347784 17  1
  5347855  9  0
  5347887 17  0
  5347927  2  0
  5349595  8  0
  5349614  8  0
  5349619 17  0
  5349623 17  0
  5349690 17  0
  5349731 17  0
  5349743  2  0
  5349767 14  0
  5349769 17  0
  5349773 17  0
  5349780 17  0
  5349788 17  0
  5349820  1  0
  5349825 17  0
  5349889 17  0
  5349936 17  0
  5349955 13  0
  5350028  2  0
  5350031 17  0
  5350051 17  0
  5350058 17  0
  5350064 17  0
  5350074 17  0
  5350089  2  0
  5350100 17  0
  5350125 17  0
  5350147 17  0
  5350161 14  0
  5350163 17  0
  5350181 14  0
  5350199 17  0
  5350200 14  0
  5350230 17  0
  5350244 17  1
  5350252 17  0
  5350311 17  0
  5350342 17  0
  5350351 17  0
  5350356 17  0
  5350433 14  0
  5350436 17  0
  5350447 17  2
  5350459 17  0
  5350479 16  0
  5350503 17  0
  5350571 17  0
  5350598 17  4
  5350614 17  0
  5350635 17  0
  5350645 17  0
  5350658  7  0
  5350680 17  0
  5350712 17  0
  5350727 14  0
  5350729 17  0
  5350736 17  0
  5350746  2  0
  5350780 17  0
  5350785 17  0
  5350800 17  0
  5350807 17  0
  5350816 17  0
  5350822 17  1
  5350837  1  0
  5350844 17  0
  5350881 17  0
  5350956 14  0
  5350959 17  0
  5350961 14  0
  5350970 14  0
  5350977 17  0
  5350987 17  0
  5350995 17  0
  5351023 17  0
  5351026 17  0
  5351033 17  0
  5351034 17  0
  5351078 17  0
  5351109 17  0
  5351136 14  0
  5351222 14  0
  5351226 17  0
  5351229 16  0
  5351250 17  5
  5351252 17  0
  5351254 17  0
  5351263 17  0
  5351279 17  0
  5351304 17  0
  5351320 17  0
  5351324 17  1
  5351399 17  0
  5351405 14  0
  5351433 17  0
  5351445 17  0
  5351450 17  0
  5351452  1  0
  5351480 12  0
  5351528 17  0
  5351536 17  0
  5351540 17  1
  5351541 17  0
  5351584 17  0
  5351652 17  0
  5351659 17  0
  5351672 17  0
  5351712 17  0
  5351714 17  0
  5351730 17  0
  5351738 17  0
  5351745 14  0
  5351798 17  0
  5351840 16  0
  5351868 17  0
  5351878 17  0
  5351888 17  0
  5351903  7  0
  5351916 17  0
  5351929 17  0
  5351938 17  0
  5351968 17  0
  5351969 17  0
  5351999 17  0
  5352027 14  1
  5352052  1  0
  5352084 17  0
  5352111 17  0
  5352130 14  0
  5352137 17  0
  5352149 17  0
  5352151 17  0
  5352267 14  0
  5352270  2  0
  5352283 17  0
  5352294 17  0
  5352295 17  0
  5352328  6  0
  5352346 17  0
  5352480 17  0
  5352481 14  0
  5352486 17  0
  5352496 17  0
  5352500 17  0
  5352533 17  0
  5352540 17  0
  5352547 17  0
  5352595 17  0
  5352626 17  0
  5352640 14  1
  5352658 17  0
  5352676 17  0
  5352687 17  0
  5352689 17  0
  5352699 17  0
  5352708 17  0
  5352737 17  0
  5352747 17  0
  5352774 17  0
  5352812 17  0
  5352814 17  0
  5352854 17  0
  5352861 17  0
  5352862 17  0
  5352885 16  0
  5352889 17  0
  5352897 17  0
  5352909 17  0
  5352934 17  0
  5352999 17  0
  5353000 17  0
  5353023 17  0
  5353032 14  0
  5353108 17  0
  5353137 17  0
  5353146  6  0
  5353157 17  0
  5353178 17  0
  5353186 17  0
  5353189  2  0
  5353192 17  0
  5353200 17  0
  5353206 17  0
  5353263  1  0
  5353271 17  0
  5353282 17  0
  5353283 16  0
  5353300 17  0
  5353335 16  0
  5353350 12  0
  5353395 17  0
  5353406 17  0
  5353420 17  0
  5353432 17  0
  5353495 16  0
  5353518 17  0
  5353524 17  0
  5353533 17  0
  5353548 17  0
  5353558 17  0
  5353595 15  0
  5353686 17  0
  5353738 17  1
  5353757  6  0
  5353760 17  0
  5353762  4  0
  5353786 14  0
  5353871  2  0
  5353872 17  0
  5353874 17  0
  5353890 17  0
  5353899 17  0
  5353938 17  1
  5353946 17  0
  5354037  6  0
  5354045  8  0
  5354063 17  0
  5354075 16  0
  5354104 15  0
  5354132  1  0
  5354147 14  0
  5354154 17  0
  5354183 17  1
  5354213 17  0
  5354226 17  0
  5354311 17  0
  5354341  4  0
  5354365 17  0
  5354440 17  0
  5354477 17  0
  5354490 17  1
  5354491 17  0
  5354508 17  0
  5354549 17  0
  5354574 17  0
  5354578 16  0
  5354580 17  0
  5354631 17  0
  5354713  8  0
  5354827 17  0
  5354845 14  0
  5354891 17  0
  5354939 17  0
  5354940 17  0
  5354946 17  0
  5354977  2  0
  5355348 13  0
  5355384 17  0
  5355432  9  0
  5355471 17  0
  5355577 17  0
  5355580 14  0
  5355653  9  0
  5355696 17  0
  5355705 14  0
  5355747  5  0
  5355775 17  0
  5355835  3  0
  5355850 17  5
  5355872  1  0
  5355882 17  1
  5355915 17  0
  5355929 17  0
  5355936 17  0
  5355976 17  0
  5355998 17  0
  5356013 17  0
  5356023 14  0
  5356039  2  0
  5356040  1  0
  5356049 17  0
  5356058 17  0
  5356073 14  0
  5356088 17  0
  5356097  4  0
  5356193 17  0
  5356201 17  0
  5356255  6  0
  5356288 17  0
  5356346  2  0
  5356349 17  1
  5356379 17  0
  5356467 17  0
  5356535 17  0
  5356586 17  0
  5356593 17  2
  5356640 17  0
  5356643 17  0
  5356665 17  0
  5356674 17  0
  5356823 17  0
  5356878 17  0
  5357069 17  0
  5357108 17  0
  5357127 17  0
  5357139 17  0
  5357144 17  0
  5357211 17  0
  5357221 17  0
  5357249 17  0
  5357262 17  0
  5357275 17  3
  5357279 17  1
  5357329  7  0
  5357366 14  0
  5357373 17  0
  5357380 17  0
  5357384 17  0
  5357441  2  0
  5357446 17  0
  5357470 17  2
  5357493 17  0
  5357504 17  0
  5357510 17  0
  5357521  2  0
  5357530 17  0
  5357545 17  1
  5357563 17  0
  5357565 17  0
  5357599 17  0
  5357643  2  0
  5357697 14  0
  5357718 17  0
  5357736 17  0
  5357773  2  0
  5357807 16  0
  5357848 17  0
  5357850 17  0
  5357870 17  0
  5357872 17  0
  5357877 14  0
  5357901 17  1
  5357916 16  0
  5357949  3  0
  5357984 17  0
  5357987 17  0
  5358001 17  0
  5358004 17  0
  5358027 17  0
  5358059 16  0
  5358060 17  0
  5358070 17  0
  5358110 17  0
  5358121 17  0
  5358124 17  0
  5358149 14  0
  5358158 17  0
  5358164 17  0
  5358168 14  0
  5358169 17  0
  5358182 17  0
  5358184 15  0
  5358196 14  0
  5358212 17  1
  5358213 17  0
  5358241 17  3
  5358249 17  0
  5358285 17  0
  5358317 17  0
  5358323 17  2
  5358325 17  0
  5358421 17  0
  5358425 17  0
  5358429 17  0
  5358433 16  0
  5358436 17  0
  5358460 17  0
  5358474 16  0
  5358499 17  0
  5358522 17  0
  5358534 17  0
  5358542 17  0
  5358548 14  0
  5358558 16  0
  5358562 17  0
  5358563 14  0
  5358572 17  0
  5358624 17  1
  5358719 17  0
  5358771 17  0
  5358843  5  0
  5358860 17  0
  5358874 16  0
  5358888  4  0
  5358897 15  0
  5358898 17  0
  5358905 17  0
  5358923 17  0
  5358944 17  0
  5358965 17  0
  5358969 17  0
  5359019 14  0
  5359022 17  0
  5359034 17  0
  5359061 15  0
  5359075 17  0
  5359082 16  0
  5359084 17  0
  5359114 14  0
  5359125 17  0
  5359168  2  0
  5359170 17  0
  5359173 17  0
  5359206 17  0
  5359224 16  0
  5359225 17  0
  5359241 17  0
  5359242 17  1
  5359275 17  0
  5359299 17  0
  5359329 15  0
  5359337 17  0
  5359377 14  0
  5359390 17  0
  5359412 14  0
  5359432 16  0
  5359451 17  0
  5359456 17  0
  5359471 17  0
  5359478 16  0
  5359486 17  0
  5359490 17  0
  5359518 17  0
  5359528 17  0
  5359568 17  1
  5359594 14  0
  5359597 17  0
  5359600 16  0
  5359607  3  0
  5359662 17  0
  5359678 17  1
  5359681 17  0
  5359703 16  0
  5359732 17  0
  5359738 17  0
  5359757 17  0
  5359809 17  0
  5359817 17  0
  5359818 17  0
  5359823  2  0
  5359842 16  0
  5359843 14  0
  5359848 17  0
  5359857 17  0
  5359862 17  0
  5359869 17  0
  5359889 17  0
  5359933 17  0
  5359969 14  0
  5360044 17  0
  5360082 17  6
  5360083 17  0
  5360099 14  0
  5360129 14  6
  5360151 17  0
  5360196 14  0
  5360232 17  0
  5360273 17  0
  5360279 17  0
  5360302 17  0
  5360333 17  0
  5360339 17  0
  5360347 16  0
  5360382  2  0
  5360388 17  0
  5360389 17  0
  5360453 17  0
  5360478 17  0
  5360491 17  0
  5360493 17  0
  5360548 17  1
  5360560 17  0
  5360561 17  0
  5360563 17  0
  5360602  1  0
  5360614 17  0
  5360666 17  0
  5360690 14  0
  5360707  2  0
  5360731 14  0
  5360750 17  1
  5360756 17  0
  5360757 17  0
  5360798 17  0
  5360800 17  0
  5360806 17  0
  5360809 17  0
  5360831 17  0
  5360842  6  0
  5360906 17  0
  5360909 17  0
  5360910 17  0
  5360915 14  0
  5360920 17  1
  5360974 14  2
  5360976 17  0
  5360981 17  0
  5360999 17  0
  5361019 17  0
  5361026 14  0
  5361056 14  0
  5361088 17  0
  5361089 17  0
  5361136 16  0
  5361145 17  1
  5361158 17  0
  5361169 17  0
  5361210  8  0
  5361249 17  0
  5361260  3  0
  5363546  2  0
  5363562 17  0
  5363584 17  0
  5363592 17  0
  5363653 17  0
  5363708 17  0
  5363755 17  0
  5363788 17  0
  5363792 17  0
  5363817 16  0
  5363820 16  0
  5363831 17  0
  5363864 14  0
  5363893  8  0
  5363918  8  0
  5363966 17  0
  5363977 14  0
  5363987 17  0
  5363995 17  0
  5363998  5  0
  5364017 17  0
  5364071 17  4
  5364090 17  0
  5364145 17  0
  5364177 17  0
  5364217 17  0
  5364232 17  0
  5364240 17  0
  5364272 17  0
  5364296 17  0
  5364331 14  0
  5364343 16  0
  5364422 17  0
  5364441 17  0
  5364445 17  0
  5364483  1  0
  5364521 17  0
  5364578 17  0
  5364579 17  2
  5364580  6  0
  5364599  7  0
  5364677 17  0
  5364795 17  0
  5364815  8  0
  5368801  6  0
  5368862 14  0
  5368920 14  0
  5369032 14  0
  5369068 11  0
  5369173  6  0
  5369175 14  0
  5369179 14  0
  5369193 14  0
  5369207  5  0
  5369220 14  0
  5369251 11  0
  5369301 14  0
  5369311 14  0
  5369333 14  0
  5369399 14  0
  5369403 13  0
  5369410 14  0
  5369438 14  0
  5369454 14  0
  5369457 14  0
  5369470 14  0
  5369479 11  0
  5369485 11  0
  5369506 13  0
  5369520 14  0
  5369544  3  0
  5369554 14  0
  5369565 14  0
  5369569  3  0
  5369591 11  0
  5369613 14  0
  5369648 14  0
  5369662 14  0
  5369664 13  0
  5369693 14  0
  5369699 11  0
  5369731  2  0
  5369760 14  0
  5369795 14  0
  5369809 14  0
  5369813 14  0
  5369827 14  1
  5369834 14  0
  5369858 14  0
  5369913 14  0
  5369921 11  0
  5369969 11  0
  5370002  9  0
  5370023 14  2
  5370025 14  0
  5370028 11  0
  5370055 14  0
  5370063 11  0
  5370071  2  0
  5370098 14  0
  5370116 13  0
  5370123 14  0
  5370128 14  0
  5370147 11  0
  5370176 14  0
  5370191 14  0
  5370222 14  0
  5370225 14  0
  5370227  5  0
  5370236 14  0
  5370253  2  0
  5370280 14  0
  5370296 14  0
  5370302 14  2
  5370315 14  0
  5370322 14  0
  5370325 14  0
  5370346 11  0
  5370348  3  0
  5370384 14  0
  5370389 14  0
  5370420 14  0
  5370428 14  0
  5370431 14  8
  5370459 14  0
  5370484 14  0
  5370512 14  0
  5370570 11  0
  5370581 14  0
  5370632 14  0
  5370646 14  2
  5370669 14  0
  5370683 14  0
  5370690 14  0
  5370701 14  0
  5370753 14  0
  5370757 14  0
  5370767 14  0
  5370773 14  0
  5370776 14  0
  5370814 14  0
  5370847  4  0
  5370867 14  0
  5370877 14  0
  5370900 14  0
  5370902 14  0
  5370920 14  0
  5370922 14  0
  5370936 14  0
  5370942 14  0
  5370944 14  0
  5370950 13  0
  5370972 14  0
  5370997  5  0
  5371013 13  0
  5371033 14  0
  5371035 12  0
  5371040 14  0
  5371089 14  0
  5371090 14  1
  5371092 12  0
  5371102 11  2
  5371124 14  0
  5371125 14  0
  5371138 14  0
  5371145 14  0
  5371173 14  0
  5371186 14  0
  5371202  4  0
  5371212 14  0
  5371225 14  0
  5371234 14  1
  5371250 14  0
  5371275 14  0
  5371284 11  0
  5371307 14  0
  5371325 14  0
  5371338 14  0
  5371342 14  0
  5371361 14  0
  5371383 13  0
  5371466 14  0
  5371482 14  0
  5371492 14  0
  5371494 14  0
  5371498 11  0
  5371501 14  0
  5371510 14  0
  5371516 14  0
  5371527 14  0
  5371533 14  0
  5371569 14  0
  5371570 13  0
  5371586 11  0
  5371597 14  0
  5371600  4  0
  5371624 14  0
  5371626 14  0
  5371640 13  0
  5371676 14  0
  5371717 14  0
  5371744 14  0
  5371747 14  0
  5371756 14  0
  5371758 14  0
  5371760 14  0
  5371776 14  4
  5371777 14  1
  5371784 14  0
  5371796 14  0
  5371810 14  0
  5371837 14  0
  5371838 14  0
  5371881 13  0
  5371892 14  0
  5371906 14  0
  5371918 13  0
  5372001  1  0
  5372011 14  0
  5372015 14  0
  5372018 14  0
  5372031 14  0
  5372038 13  0
  5372048 14  6
  5372053 14  0
  5372058 14  0
  5372066 14  0
  5372077 14  0
  5372081 14  8
  5372086 14  0
  5372099 11  0
  5372113 14  0
  5372125  4  0
  5372141 14  0
  5372208 14  0
  5372216 14  0
  5372224 11  0
  5372254 14  0
  5372290 14  0
  5372303 11  0
  5372310 14  2
  5372322 14  0
  5372348 14  6
  5372374  4  0
  5372375 14  0
  5372390 14  0
  5372408 14  0
  5372413 11  0
  5372419 14  0
  5372486 14  0
  5372502 11  0
  5372518 14  0
  5372576 14  0
  5372581 14  0
  5372623 14  0
  5372632  1  0
  5372662  2  0
  5372664 14  0
  5372679 14  0
  5372684  2  0
  5372685 11  0
  5372687 11  0
  5372688 14  0
  5372726 14  0
  5372728 11  0
  5372751 14  0
  5372784 14  0
  5372825  2  0
  5372841 14  0
  5372883 14  0
  5372966 14  2
  5373028 14  0
  5373029 14  0
  5373045 14  0
  5373059 14  0
  5373075 14  0
  5373089 14  0
  5373128 14  0
  5373142 14  0
  5373144 14  0
  5373149 14  0
  5373150 14  0
  5373194 14  0
  5373213  3  0
  5373233  3  0
  5373246 14  0
  5373255  1  0
  5373278  9  0
  5373295  1  0
  5373296 11  0
  5373303 14  0
  5373304 14  0
  5373309 14  0
  5373312 14  0
  5373357 14  0
  5373377 14  2
  5373386 14  0
  5373390 14  0
  5373394 14  0
  5373404 14  0
  5373447 14  0
  5373465 11  0
  5373477 14  0
  5373484 14  0
  5373525 14  0
  5373547 11  0
  5373553 11  0
  5373555 14  0
  5373561 14  0
  5373570 14  0
  5373585 14  0
  5373635 14  0
  5373639 12  0
  5373647 11  0
  5373650 13  0
  5373666 14  0
  5373679 14  0
  5373696 14  0
  5373740 11  0
  5373741 14  0
  5373749 14  0
  5373760 14  0
  5373768 13  0
  5373788 14  0
  5373962 14  0
  5373964 14  0
  5373977 14  0
  5374049 14  0
  5374070 14  0
  5374075 14  0
  5374099 14  0
  5374110 14  0
  5374118 11  0
  5374128 13  0
  5374142 14  0
  5374151 14  0
  5374189 13  0
  5374203 14  0
  5374205  2  0
  5374221 14  0
  5374249 11  0
  5374253 14  0
  5374271 14  0
  5374279 14  4
  5374281 11  0
  5374307 14  0
  5374364 14  0
  5374403 14  1
  5374499 11  0
  5374501 13  0
  5374537 14  2
  5374540 12  0
  5374551 14  0
  5374587 14  0
  5374597 14  0
  5374608 14  0
  5374675 11  0
  5374705 14  0
  5374713 14  0
  5374723 13  0
  5374733  3  0
  5374749 14  0
  5374758  1  0
  5374771 14  0
  5374777 14  0
  5374789 14  0
  5374803 11  0
  5374809 14  0
  5374814  9  0
  5374833 14  0
  5374838 14  1
  5374854 14  2
  5374875 14  0
  5374884  3  0
  5375003 14  1
  5375035 14  0
  5375049 11  0
  5375070 14  0
  5375095 11  0
  5375131 14  0
  5375166  2  0
  5375194 14  1
  5375200 14  0
  5375260  1  0
  5375304 11  0
  5375317 14  0
  5375352 11  0
  5375362 11  0
  5375382 13  0
  5375484 14  0
  5375490 14  0
  5375515 11  0
  5375529 14  0
  5375616 14  0
  5375660 14  0
  5375675 14  0
  5375687 14  0
  5375714 14  0
  5375770  6  0
  5375807 14  0
  5375835 14  0
  5375859 14  0
  5375862 14  0
  5375872 14  0
  5375934 14  0
  5375947 13  0
  5375950 14  0
  5375969 14  0
  5375973 14  0
  5376018 14  0
  5376067 14  1
  5376089 13  0
  5376097 12  0
  5376102 11  0
  5376106 14  0
  5376123 14  0
  5376136 14  0
  5376143 14  0
  5376150 14  1
  5376156 14  0
  5376167 11  0
  5376171 14  0
  5376192 14  0
  5376201 14  0
  5376235 14  0
  5376240 13  0
  5376244  2  0
  5376284 13  0
  5376291 14  0
  5376342 14  0
  5376348 13  0
  5376353 13  0
  5376357 14  0
  5376364 14  0
  5376367 14  0
  5376385 12  0
  5376437 13  0
  5376462 14  0
  5376483 14  0
  5376533 14  0
  5376535 14  0
  5376608  3  0
  5376614 14  1
  5376624 14  0
  5376639 10  0
  5376642 14  1
  5376688 14  0
  5376715 14  0
  5376716 11  0
  5376761 14  0
  5376773 14  0
  5376811 14  0
  5376816 14  0
  5376817 13  0
  5376836 14  2
  5376851 13  0
  5376873 14  0
  5376877 11  0
  5376893 14  0
  5376911 14  0
  5376963 13  0
  5376968 14  0
  5376971 14  0
  5376981 13  0
  5376983  2  0
  5377011 11  0
  5377021 14  0
  5377038 14  0
  5377048 14  0
  5377050 14  0
  5377087 14  0
  5377104 13  0
  5377123 11  0
  5377124 14  0
  5377130 14  0
  5377140 14  0
  5377209 14  0
  5377254 14  0
  5377277 14  0
  5377341 12  0
  5377367 14  0
  5377384 11  0
  5377428 14  0
  5377453  3  0
  5377574 13  0
  5377592  9  0
  5377596 14  0
  5377601 14  0
  5377605 14  0
  5377629  3  0
  5377645 14  0
  5377699 14  0
  5380353  8  0
  5380408 14  0
  5380443 17  0
  5380617 17  0
  5380733 17  0
  5380775 17  0
  5380782  3  0
  5380807 17  0
  5380812 17  1
  5380815 17  0
  5380846 14  0
  5380921 17  0
  5380930 17  0
  5380960 17  0
  5380980 17  0
  5380993 17  0
  5380995 17  0
  5381046 17  0
  5381072 17  0
  5381077 15  0
  5381229 17  0
  5381295  4  0
  5381353  8  0
  5381448 17  3
  5381500  4  0
  5381797 17  0
  5381849 17  0
  5382022  3  0
  5382220  1  0
  5382244 14  0
  5382257 17  0
  5382555 17  0
  5382582 17  0
  5382589 17  1
  5382591 14  0
  5382824 17  0
  5382856 17  1
  5382861 14  0
  5382964 17  0
  5383001 17  0
  5383022 17  0
  5383031 14  0
  5383034 17  0
  5383048 17  0
  5383054 14  0
  5383138 17  0
  5383187 17  0
  5383188 14  0
  5383234 14  0
  5383241 17  0
  5383248 17  2
  5383275  3  0
  5383287 17  0
  5383359 17  0
  5383369 17  0
  5383372 17  0
  5383408 17  0
  5383436 17  0
  5383476 17  3
  5383482 17  0
  5383548 17  0
  5383587 17  0
  5383615 17  1
  5383631 14  0
  5383635 17  0
  5383661  1  0
  5383735 17  0
  5383741 17  0
  5383780 17  0
  5383803 17  0
  5383821 14  0
  5383822 17  0
  5383831 17  0
  5383847 17  0
  5383865 14  0
  5383882 17  0
  5383905 17  0
  5383922 17  0
  5383931 14  0
  5383946 17  0
  5383966 17  0
  5383967 17  0
  5383979 17  0
  5384004 17  0
  5384016 16  0
  5384035 17  0
  5384039 14  0
  5384071 17  0
  5384079 17  2
  5384108 17  0
  5384168 17  0
  5384183 17  2
  5384191 17  0
  5384194 17  1
  5384223  1  0
  5384229 17  0
  5384249 17  0
  5384294 17  0
  5384312 17  0
  5384341 17  0
  5384365 17  0
  5384366 14  0
  5384371 17  0
  5384385 17  0
  5384477 16  0
  5384511 17  0
  5384528 17  0
  5384584 17  0
  5384589 17  0
  5384593 14  0
  5384604 14  0
  5384653 17  2
  5384660 17  0
  5384679 17  0
  5384682 14  0
  5384707 17  0
  5384713 17  5
  5384777 17  0
  5384782 17  0
  5384802 17  3
  5384947 17  0
  5384964 17  0
  5384991 17  0
  5385051 17  0
  5385086  1  0
  5385113 17  0
  5385128 17  0
  5385139 14  2
  5385141 17  8
  5385150 14  2
  5385151 17  2
  5385172 14  0
  5385178 17  0
  5385183  4  0
  5385187 17  0
  5385245 17  0
  5385257 17  0
  5385269 17  2
  5385304 17  1
  5385323 14  0
  5385410 17  3
  5385439 17  2
  5385469 17  1
  5385471 17  2
  5385491 17  2
  5385509 16  2
  5385518 17  0
  5385548 17  2
  5385566 14  2
  5385575 17  2
  5385647 17  1
  5385667 17  2
  5385697 17  2
  5385723  1  0
  5385750  4  2
  5385754 17  2
  5385773 17  2
  5385778 17  3
  5385792 17  4
  5385826 17  0
  5385838 17  3
  5386163 17  2
  5386216 17  0
  5386264 17  2
  5386271 17  0
  5386272 17  0
  5386317 17  0
  5386327 17  0
  5386403 17  1
  5386473 17  0
  5386487 17  0
  5386699 14  1
  5386712 17  0
  5386722 17  0
  5386737 17  0
  5386779 17  0
  5386857 17  0
  5386872 17  2
  5386904  1  1
  5386959 14  0
  5387112 17  0
  5387117 14  0
  5387174 17  0
  5387183 17  5
  5387211 17  4
  5387222 17  0
  5387225 14  0
  5387249 17  0
  5387269 17  0
  5387272 17  0
  5387277 17  0
  5387279 14  0
  5387310 17  0
  5387326 17  0
  5387435 17  0
  5387482 14  0
  5387550 17  0
  5387638  7  0
  5387695 14  0
  5387702 17  0
  5387719 17  1
  5387739 17  0
  5387741 17  0
  5387744 17  0
  5387770 17  0
  5387843 17  1
  5387853 17  0
  5387905 17  0
  5387909 17  0
  5387919 17  0
  5387988 17  0
  5388018 17  0
  5388027 17  0
  5388029 14  0
  5388072 14  0
  5388097 14  0
  5388121  1  0
  5388129 17  0
  5388155 17  1
  5388229 17  1
  5388233 17  0
  5388256 17  0
  5388257 17  0
  5388289  5  0
  5388291  6  0
  5388314  1  0
  5388321 17  0
  5388347 17  0
  5388366  6  0
  5388391 14  0
  5388433 17  0
  5388440 17  0
  5388466 14  0
  5388485 17  0
  5388550 14  0
  5388587 17  0
  5388588 14  0
  5388594 17  0
  5388624  9  0
  5388625 14  0
  5388669 14  0
  5388690 14  1
  5388700 17  0
  5388738 17  0
  5388760 17  0
  5388787 17  0
  5388821  7  0
  5388834 16  0
  5388836 17  0
  5388853 17  0
  5388854 14  0
  5388873 14  0
  5388887 17  0
  5388891 17  1
  5388908 14  0
  5388916 17  0
  5388991 17  0
  5389005 17  0
  5389027 17  0
  5389030 17  2
  5389053 17  0
  5389066 17  0
  5389068 17  0
  5389073 17  0
  5389086 17  0
  5389097  2  0
  5389104 14  0
  5389110 14  1
  5389117 17  0
  5389179 17  0
  5389184 17  1
  5389190 14  0
  5389223 14  0
  5389234 17  1
  5389250 17  0
  5389260 17  0
  5389263 17  0
  5389303 17  0
  5389327 17  0
  5389348 16  0
  5389410 14  0
  5389423 17  0
  5389434 17  0
  5389438 17  0
  5389443 14  0
  5389447 14  0
  5389448 17  0
  5389454 14  0
  5389480 17  0
  5389503 14  0
  5389540 16  1
  5389557  3  0
  5389599 17  0
  5389610  2  0
  5389632 14  2
  5389638 17  0
  5389640 14  0
  5389655 15  0
  5389662 14  0
  5389693 17  0
  5389705 14  0
  5389718 17  0
  5389736 14  0
  5389749 14  0
  5389754 14  0
  5389786 17  0
  5389805 17  0
  5389806 17  0
  5389813 17  0
  5389826 17  0
  5389856 17  2
  5389859 17  0
  5389862 17  0
  5389864 17  0
  5389872 14  0
  5389874 17  0
  5389903 17  0
  5389947 14  0
  5389956 17  1
  5389958 14  0
  5389967 14  0
  5389978 16  0
  5390023  1  0
  5390051 17  0
  5390069 17  1
  5390103 14  0
  5390122 17  0
  5390139 17  0
  5390145 17  0
  5390149 17  0
  5390156 14  0
  5390228  8  0
  5390272 17  0
  5390293 17  0
  5390304 17  0
  5390305 14  0
  5390325 14  0
  5390342 17  2
  5390357  4  0
  5390371 17  0
  5390372 17  0
  5390394 14  0
  5390438 17  0
  5390458 17  0
  5390495 14  0
  5390515 17  0
  5390532 17  0
  5390570  1  0
  5390589 17  0
  5390616 17  0
  5390625 17  0
  5390657 14  2
  5390660 17  0
  5390671 17  0
  5390672 17  2
  5390675 14  0
  5390694 17  2
  5390733 17  1
  5390758 17  0
  5390762  2  0
  5390769 17  0
  5390849 17  0
  5390858 17  0
  5390878 17  0
  5390913 17  3
  5390924 14  0
  5390935 14  0
  5390988 14  0
  5390993 14  0
  5391005 16  0
  5391054 17  0
  5391059 17  1
  5391118 15  0
  5391229 17  0
  5391236 17  0
  5391275 15  0
  5391286 17  0
  5391338 17  1
  5391386 14  0
  5391407  1  1
  5391416 17  4
  5391462 14  0
  5391477 17  0
  5391512  1  0
  5391514 17  0
  5391520 17  0
  5391522 17  0
  5391531 17  0
  5391550 17  0
  5391602 14  0
  5391605 17  0
  5391616  3  0
  5391663 17  0
  5391679 17  0
  5391683  1  0
  5391708 17  0
  5391720 14  0
  5391722 17  0
  5391734 17  0
  5391767 17 10
  5391770 14  0
  5391780 17  0
  5391792  1  0
  5391808 17  0
  5391814 17  0
  5391822 17  0
  5391824 14  0
  5391847 17  0
  5391911  3  1
  5391944 17  0
  5391984 14  0
  5391989 17  0
  5392089 17  0
  5392121 17  0
  5392140  6  0
  5392167 17  0
  5392231 16  0
  5392265 14  0
  5392273 14  0
  5392286 17  0
  5392313 14  0
  5392320 17  0
  5392333  1  0
  5392342  8  0
  5392363  7  0
  5392387 14  0
  5392402 17  0
  5392413 17  5
  5392431 14  0
  5392451 17  1
  5392453 14  0
  5392455 17  0
  5392457 16  0
  5392468  1  0
  5392475 17  0
  5392512 17  0
  5392514 17  1
  5392623 17  0
  5392631 17  0
  5392645 14  0
  5392657 17  0
  5392666 17  0
  5392688 17  0
  5392702 17  1
  5392709 17  0
  5392723 17  3
  5392732 14  0
  5392871 17  2
  5392897 14  1
  5392911 17  0
  5392936 17  0
  5392966 17  0
  5392990 17  0
  5393021 17  0
  5393025 17  0
  5393043 14  0
  5393088 17  0
  5393102 17  0
  5393159 17  0
  5393162 17  0
  5393190 14  0
  5393225 14  0
  5393228 17  0
  5393239 14  0
  5393278 15  0
  5393290 17  1
  5393297  7  0
  5393304 14  0
  5393319  4  0
  5393325 17  0
  5393342 17  0
  5393354 17  0
  5393453 17  0
  5393514 17  0
  5393535 14  0
  5393544 17  0
  5393558 17  2
  5393589 17  3
  5393609 17  0
  5393622 17  0
  5393627 14  0
  5393631 14  0
  5393675 17  0
  5393738 17  0
  5393741 14  0
  5393776  1  0
  5393781  6  0
  5393790 17  0
  5393802 17  3
  5393839 14  0
  5393984 17  1
  5393989 14  0
  5394048 14  0
  5394055 17  0
  5394075 17  0
  5394137 14  0
  5394186 17  0
  5394207 17  0
  5394214 17  0
  5394235 17  0
  5394238 14  1
  5394260 16  0
  5394264 14  0
  5394276 14  0
  5394284 14  0
  5394350  6  0
  5394408 17  0
  5394435 17  0
  5394444 17  0
  5394451  7  0
  5394464 14  0
  5394537 16  0
  5394544 17  0
  5394559 17  0
  5394574 17  0
  5394585 17  0
  5394595 17  0
  5394631 17  0
  5394670 15  0
  5394679 17  0
  5394680 17  0
  5394683 14  0
  5394705 17  1
  5394711 17  0
  5394714 14  0
  5394768 17  0
  5394805 17  0
  5394977 17  0
  5395009 17  0
  5395033 17  0
  5395067 17  0
  5395120 17  0
  5395139 17  6
  5395197 14  0
  5395205 14  0
  5395212 17  0
  5395218 16  0
  5395219 17  0
  5395247 17  0
  5395258 17  0
  5395264 14  0
  5395299 14  0
  5395312 17  0
  5395323 17  0
  5395337 16  0
  5395350 17  0
  5395364 14  0
  5395378 17  0
  5395390 14  0
  5395400 17  0
  5395409 17  0
  5395418 17  0
  5395444 17  0
  5395490 16  4
  5395519 16  0
  5395552 14  0
  5395645 17  5
  5395669 15  0
  5395670 17  0
  5395681 17  0
  5395743 17  0
  5395763  4  0
  5395792 14  0
  5395842  5  0
  5395858 14  0
  5395868 17  0
  5395873 17  0
  5395887  6  0
  5395896 17  0
  5395916 17  0
  5395937 17  0
  5395942 17  0
  5395974 14  0
  5395981 17  0
  5395997 12  0
  5396070 14  0
  5396090 17  0
  5396097 14  0
  5396110 17  1
  5396118 17  0
  5396122 14  2
  5396195 17  0
  5396223 17  0
  5396265 17  2
  5396322 17  0
  5396452 17  0
  5396479 17  0
  5396485 17  0
  5396516 17  0
  5396534  2  0
  5396587  4  0
  5396770 14  0
  5396800 17  0
  5396808  2  0
  5396870 17  0
  5396882 17  0
  5396894 17  0
  5396898 17  0
  5396909 16  0
  5396924 17  0
  5396936 17  1
  5396950 17  4
  5396951 17  0
  5396984 17  0
  5396986  2  0
  5397058 17  0
  5397064 17  0
  5397078 17  0
  5397106 17  0
  5397131  1  0
  5397160 17  1
  5397166 17  1
  5397172 16  0
  5397223 14  0
  5397235 16  0
  5397242  1  0
  5397267 17  0
  5397291  4  0
  5397327 14  0
  5397421  1  0
  5397422 17  1
  5397423 17  0
  5397428 17  0
  5397465 17  0
  5397499 14  0
  5397516 17  1
  5397524 17  0
  5397629 17  0
  5397656 17  0
  5397702 17  0
  5397719 17  0
  5397765 17  0
  5397838 17  0
  5397900 17  1
  5397905 17  1
  5397993 17  0
  5398002 17  1
  5398044  2  0
  5398063 13  0
  5398071 17  0
  5398311  5  0
  5425643 10  0
  5425742 13  0
  5425842 13  0
  5425850 13  0
  5425908 13  0
  5425915 13  0
  5425986 13  0
  5425989  1  0
  5426009  2  0
  5426018 12  0
  5426041 13  0
  5426074  1  0
  5426077 12  0
  5426081 10  0
  5426087 13  0
  5426096  2  0
  5426116 13  0
  5426117 13  0
  5426119 13  0
  5426133 13  0
  5426137  7  0
  5426152  1  0
  5426168 13  0
  5426170 12  0
  5426191  1  0
  5426206 13  0
  5426210 13  0
  5426245 13  0
  5426282 13  0
  5426298  3  0
  5426352 10  0
  5426356 13  0
  5426380 13  0
  5426401  6  0
  5426423 13  0
  5426429 13  0
  5426515 13  0
  5426576  3  0
  5426654 13  0
  5426663 13  0
  5426665 13  5
  5426774 13  0
  5426811 13  0
  5426828 13  0
  5426885  2  0
  5426926 10  0
  5426935 13  0
  5426971 13  0
  5426991 13  0
  5426997  2  0
  5427064  3  0
  5427072 13  0
  5427111  8  0
  5427161 12  0
  5427187 13  0
  5427229  6  0
  5427234 13  0
  5427241 13  0
  5427278 13  0
  5427301 13  0
  5427308 13  0
  5427317 10  0
  5427318 13  0
  5427364 10  0
  5427387 13  0
  5427445 13  1
  5427456  1  0
  5427524 13  0
  5427533  3  0
  5427550 13  0
  5427566 13  0
  5427573 13  0
  5427586 13  0
  5427596 13  1
  5427597 12  0
  5427641 13  2
  5427655 13  0
  5427662  1  0
  5427679 13  0
  5427728 13  0
  5427732 13  0
  5427746 13  0
  5427752 13  2
  5427753 13  0
  5427777  1  0
  5427784 13  0
  5427785 12  0
  5427790 13  0
  5427850 13  0
  5427872 13  0
  5427948 13  0
  5427985 13  0
  5428077 13  0
  5428087 13  0
  5428088 13  8
  5428108 13  0
  5428123 13  0
  5428125 13  3
  5428133 13  0
  5428178 13  0
  5428192 13  0
  5428199 13  0
  5428200 13  0
  5428226 13  0
  5428252 13  0
  5428254 13  2
  5428353 13  0
  5428358 13  0
  5428360 12  0
  5428370 13  0
  5428385 13  0
  5428402 10  0
  5428405 12  0
  5428432  1  0
  5428445 13  0
  5428470 13  0
  5428471  2  1
  5428529 13  0
  5428540 12  0
  5428553 13  0
  5428575 13  0
  5428601 13  0
  5428602 13  0
  5428605  1  0
  5428616 13  0
  5428624 13  0
  5428626 13  6
  5428649 13  0
  5428657 13  1
  5428668 12  1
  5428669 13  0
  5428672 13  0
  5428733 13  0
  5428737 13  0
  5428761 13  0
  5428808 12  0
  5428854 13  0
  5428929 13  0
  5428933 13  0
  5429092 13  1
  5429100 13  0
  5429117 13  0
  5429136 13  0
  5429151 13  0
  5429163 11  0
  5429223 13  1
  5429227 13  0
  5429256  5  0
  5429279  5  0
  5429280 13  0
  5429283  2  0
  5429309 13  0
  5429312 13  0
  5429345 13  0
  5429567 13  0
  5429605 13  0
  5429618 10  0
  5429690 13  0
  5429717 13  0
  5429725 12  0
  5429727 13  0
  5429780 13  0
  5429834 13  0
  5429842 13  0
  5429882 13  0
  5429911 13  1
  5429916 13  0
  5429922 13  0
  5429924 13  0
  5429938  3  0
  5429970  2  0
  5430013 13  0
  5430086 13  0
  5430087 13  0
  5430106 13  0
  5430138 13  0
  5430154 10  0
  5430181  1  0
  5430224 13  0
  5430242 13  0
  5430255 13  0
  5430261 13  0
  5430282 13  0
  5430288 13  0
  5430297 13  0
  5430379 13  0
  5430384 13  0
  5430414 13  0
  5430430 13  0
  5430460 13  0
  5430471 13  8
  5430495 13  0
  5430514 13  0
  5430582  2  0
  5430595  3  0
  5430602  2  0
  5430611 13  0
  5430631 13  0
  5430779 13  0
  5430836 13  0
  5430849 13  0
  5430895 13  0
  5430974  2  0
  5431007  7  0
  5431009 13  0
  5431016 13  0
  5431027 13  1
  5431055 13  0
  5431083 13  0
  5431085 13  0
  5431088 13  0
  5431167 13  0
  5431186 13  0
  5431197 13  0
  5431198 13  0
  5431213 13  0
  5431239 12  0
  5431281 13  0
  5431292 13  0
  5431304 10  0
  5431324 13  0
  5431327 13  0
  5431353  6  0
  5431390 13  0
  5431394 13  0
  5431406 13  0
  5431442 13  0
  5431447 13  0
  5431448 13  1
  5431455 13  0
  5431479 13  0
  5431581 12  0
  5431598 13  0
  5431613 13  0
  5431694 13  0
  5431704 13  0
  5431715 12  0
  5431741 13  0
  5431749 12  0
  5431760 13  0
  5431793 13  0
  5431807 13  0
  5431956 13  0
  5432016  8  0
  5435510  2  0
  5435589 17  0
  5435597 17  0
  5435601 14  0
  5435620 17  2
  5435628 17  0
  5435648 17  0
  5435661 17  0
  5435675 17  0
  5435680 17  0
  5435689  8  0
  5435693  4  0
  5435731 17  0
  5435732 17  0
  5435736 14  0
  5435747 17  0
  5435816 16  1
  5435826 17  0
  5435835 14  0
  5435845 17  0
  5435849 17  0
  5435864 14  0
  5435886  2  0
  5435896 17  0
  5435914 17  0
  5435923 17  1
  5435955  4  0
  5435958  1  0
  5435961  9  0
  5435965  9  0
  5435973 17  0
  5435995  7  0
  5436013 17  1
  5436054 17  0
  5436055 17  0
  5436082 17  0
  5436135  2  0
  5436161 17  0
  5436190 17  0
  5436219 17  0
  5436222 17  0
  5436247 17  0
  5436259 17  0
  5436297 16  0
  5436323 17  0
  5436336 17  0
  5436338 16  1
  5436394 17  0
  5436401 17  0
  5436415 17  0
  5436425 17  0
  5436432 17  0
  5436450 16  0
  5436455 17  0
  5436481 17  0
  5436490 17  0
  5436502 17  5
  5436508 17  0
  5436522 14  0
  5436555  1  0
  5436560 14  0
  5436565 17  0
  5436582 17  0
  5436607 17  0
  5436608 17  0
  5436625 16  0
  5436628 14  0
  5436648 17  0
  5436680 17  0
  5436683  2  0
  5436688 17  0
  5436692 14  0
  5436702 17  0
  5436707 17  0
  5436745 17  0
  5436767 17  0
  5436801 17  0
  5436814 17  0
  5436821 17  0
  5436829 16  0
  5436887 17  0
  5436899 17  0
  5436925 17  0
  5436934 17  0
  5436946 17  0
  5436956 17  0
  5436987 17  0
  5437018 17  0
  5437025 17  0
  5437040  4  0
  5437093  2  0
  5437100 17  0
  5437167 14  0
  5437181 17  0
  5437192 17  0
  5437200 17  0
  5437206 17  2
  5437213 17  0
  5437226 17  0
  5437243 17  1
  5437251 17  0
  5437260 17  0
  5437261 17  0
  5437263 17  0
  5437270 14  0
  5437302 17  0
  5437304 17  0
  5437348 17  1
  5437353 15  0
  5437354 17  0
  5437367 17  0
  5437374 14  0
  5437390 17  0
  5437431 14  0
  5437450 14  0
  5437459 17  2
  5437476 17  0
  5437483 14  0
  5437569 17  0
  5437589 17  0
  5437605 17  0
  5437613 17  0
  5437624 17  0
  5437649 14  0
  5437660 17  0
  5437712 17  0
  5437724 17  0
  5437756 17  0
  5437762 17  1
  5437763 17  0
  5437787 17  0
  5437796 15  0
  5437797  2  0
  5437806 17  0
  5437830 17  0
  5437831 14  0
  5437849 17  2
  5437859 17  0
  5437880 17  0
  5437885 17  0
  5437901 17  0
  5437905 17  0
  5437909 17  0
  5437945 17  2
  5437946 17  0
  5437956 17  0
  5437981 17  0
  5438022 17  0
  5438041 17  0
  5438048 17  0
  5438050 17  0
  5438093 16  0
  5438099 14  4
  5438104 17  0
  5438121 14  0
  5438139 17  0
  5438146 17  0
  5438149 17  0
  5438150 17  0
  5438179 17  0
  5438187 14  0
  5438240 17  0
  5438247 17  0
  5438256  7  0
  5438282 17  0
  5438291  1  0
  5438385 14  0
  5438386 17  0
  5438394 17  0
  5438406 17  0
  5438424 17  0
  5438426 17  0
  5438471 17  0
  5438524 17  0
  5438603 12  0
  5438620 17  0
  5438642 14  0
  5438661 17  0
  5438718 17  0
  5438729 16  0
  5438757 17  2
  5438776 17  0
  5438784  1  0
  5438795 17  0
  5438802 17  1
  5438841 17  0
  5438845 17  2
  5438877 17  0
  5438882 17  0
  5438886  4  0
  5438902 17  0
  5438922 17  0
  5438939 17  0
  5438940 17  0
  5438990 17  0
  5438998 17  0
  5439000 17  2
  5439018 14  0
  5439022 17  0
  5439030 14  0
  5439076 17  0
  5439087 15  0
  5439099 17  0
  5439137  5  0
  5439153 16  0
  5439189 17  0
  5439233 17  0
  5439272 10  0
  5439274 16  0
  5439279 17  0
  5439282 17  0
  5439289  1  0
  5439332 17  0
  5439339 17  0
  5439372  8  0
  5439375 17  0
  5439377 17  0
  5439384 17  0
  5439389 17  0
  5439422 17  0
  5439433 17  0
  5439449  1  0
  5439460  2  0
  5439653 17  0
  5439660 12  1
  5439684 17  0
  5439685 17  0
  5439695 14  0
  5439722 17  0
  5439836 17  0
  5439883  1  0
  5439987 17  0
  5439995 16  0
  5440027 17  0
  5440042 16  0
  5440055 17  0
  5440078  2  0
  5440099 14  0
  5440117 14  0
  5440125 16  0
  5440148 17  0
  5440151 17  0
  5440153 14  0
  5440162 14  0
  5440165 17  0
  5440198 17  0
  5440204 17  0
  5440209 17  0
  5440226 17  0
  5440243 17  0
  5440317 17  1
  5440330 17  0
  5440347 14  0
  5440358 17  0
  5440362 17  0
  5440365 17  0
  5440370 17  1
  5440397 17  0
  5440398 17  0
  5440406  3  0
  5440408 17  0
  5440418 17  0
  5440421 17  0
  5440423 17  0
  5440434 17  0
  5440435 17  0
  5440460 17  0
  5440472 17  0
  5440488 14  0
  5440570 17  0
  5440574 17  0
  5440599 17  0
  5440609 14  0
  5440630 17  0
  5440651 17  0
  5440674 17  0
  5440757  2  0
  5440787  9  0
  5440790  9  0
  5440815 14  0
  5440830 16  0
  5440852 17  6
  5440863 14  0
  5440889 17  0
  5440915 16  0
  5440925  6  0
  5440977 17  0
  5441004 17  0
  5441012  1  0
  5441028 17  0
  5441030 17  2
  5441058 17  0
  5441075 14  1
  5441083 17  0
  5441120 17  0
  5441138 14  0
  5441150  6  0
  5441178 17  0
  5441227 17  0
  5441242  8  0
  5441295 14  0
  5441351 17  0
  5441380 17  0
  5441609 17  0
  5441695  4  0
  5441980  9  1
  5442021  4  0
  5442026 17  0
  5442047  9  0
  5442122 17  0
  5442186 17  0
  5442312 17  0
  5442333  1  0
  5442351  9  0
  5442366 13  0
  5442395  4  0
  5442438 10  0
  5442451 13  0
  5442481 17  1
  5442501 17  0
  5442580 17  0
  5442672 17  0
  5442725 17  0
  5442782 17  0
  5442808 17  0
  5442880 16  0
  5442973 17  0
  5442977 17  0
  5442992 17  0
  5443018 17  0
  5443055 17  0
  5443067 17  0
  5443153 17  0
  5443188 17  0
  5443206 17  0
  5443213 17  0
  5443263 15  0
  5443320 17  1
  5443370 17  0
  5443385 17  0
  5443408 17  0
  5443410 17  2
  5443444 17  0
  5443456 17  0
  5443478 15  0
  5443486 17  0
  5443518 17  1
  5443524 16  0
  5443528 17  0
  5443536 17  0
  5443604 17  3
  5443651 17  0
  5443678 17  0
  5443709 17  0
  5443730 14  0
  5443741 17  0
  5443746 15  0
  5443759 14  0
  5443762 16  0
  5443775 17  1
  5443790 17  0
  5443837 17  1
  5443840 14  0
  5443841 17  0
  5443850 17  0
  5443856  2  0
  5443858 17  0
  5443872 17  0
  5443874 17  0
  5443903 17  0
  5443913 17  0
  5443942  2  0
  5443961 17  0
  5443970 16  0
  5443980 17  0
  5443981  7  0
  5444002 17  0
  5444011 17  0
  5444065 17  0
  5444074 17  0
  5444087 17  0
  5444123 17  0
  5444131 17  0
  5444163 17  0
  5444165 17  0
  5444168 17  0
  5444179 17  0
  5444190 17  0
  5444191 17  0
  5444254 17  0
  5444276 17  0
  5444281 17  0
  5444303 14  0
  5444315 17  0
  5444333 14  0
  5444334 17  1
  5444348 17  0
  5444373 17  0
  5444375 17  0
  5444384 14  1
  5444392 17  1
  5444448 14  0
  5444491 17  2
  5444525 17  0
  5444548 17  1
  5444549 14  2
  5444555 16  0
  5444564 17  0
  5444572 14  0
  5444610 17  0
  5444613 14  0
  5444614 17  0
  5444627 10  0
  5444628 17  0
  5444662 17  0
  5444665 17  0
  5444682 17  0
  5444688 17  0
  5444690 14  0
  5444699 17  0
  5444718 17  0
  5444731 16  0
  5444758 17  0
  5444790 14  0
  5444860 17  0
  5444888 17  0
  5444922 17  0
  5444932  2  0
  5444933 17  0
  5444940 17  0
  5444950 17  0
  5444972 17  0
  5444976 17  0
  5445046 17  0
  5445048 17  0
  5445081 17  0
  5445084 17  0
  5445111 17  0
  5445158 17  0
  5445178 17  0
  5445194 16  0
  5445227 17  0
  5445273 17  0
  5445304 17  0
  5445312 14  0
  5445334 17  2
  5445340 17  0
  5445348 17  0
  5445359 17  0
  5445362 17  0
  5445367 17  0
  5445370  2  0
  5445379 15  0
  5445418 10  0
  5445445 17  0
  5445472 17  0
  5445484 14  0
  5445492 17  0
  5445519 17  0
  5445520 17  0
  5445529 17  0
  5445549 17  0
  5445566 17  0
  5445570 16  0
  5445609 17  0
  5445669 17  0
  5445670 17  0
  5445681 17  1
  5445716 17  0
  5445735 17  0
  5445741 17  0
  5445759 14  0
  5445761 17  0
  5445788 17  0
  5445796 17  0
  5445846 17  0
  5445851 17  0
  5445867 17  1
  5445873 17  0
  5445881 14  0
  5445888 17  0
  5445892 14  0
  5445912 17  0
  5445929 17  0
  5445943 17  0
  5445950 17  0
  5445963 17  0
  5445966 17  0
  5445983 17  0
  5445994 14  0
  5446009 17  1
  5446017 17  0
  5446022 17  0
  5446024 17  0
  5446068 17  6
  5446082 17  1
  5446102 17  0
  5446107 17  0
  5446110 17  0
  5446127 17  0
  5446161 14  0
  5446179 17  0
  5446182 17  0
  5446198 17  0
  5446231 14  0
  5446233 17  0
  5446241 17  0
  5446242 17  0
  5446257 17  0
  5446263 17  0
  5446285 17  3
  5446297 17  0
  5446299 17  0
  5446300 17  0
  5446305 15  0
  5446321 16  0
  5446323 14  0
  5446327 17  0
  5446331 17  0
  5446341 17  0
  5446355 17  0
  5446366  9  0
  5446372 17  2
  5446385 17  0
  5446402 17  0
  5446432 17  0
  5446484  9  0
  5446494 16  0
  5446504 17  0
  5446518 17  0
  5446541 14  0
  5446546 17  0
  5446547 17  0
  5446556 15  0
  5446585 17  0
  5446586 17  0
  5446615 17  0
  5446629 14  0
  5446653 17  0
  5446657 17  0
  5446664 17  0
  5446668 17  0
  5446681 17  0
  5446696 17  0
  5446760 17  0
  5446776 17  0
  5446787  1  0
  5446798 17  0
  5446817  2  0
  5446821 17  1
  5446881 17  0
  5446893  9  0
  5446908 17  0
  5446927 17  0
  5446961 17  0
  5447046 12  0
  5447050 17  0
  5449006  8  0
  5449034  1  0
  5449098 17  0
  5449178 17  0
  5449223 17  0
  5449250 17  0
  5449264 14  0
  5449268 17  0
  5449288 17  0
  5449290 17  0
  5449303 17  1
  5449341 17  0
  5449347  1  0
  5449358 14  0
  5449391  2  0
  5449421 17  0
  5449427  2  0
  5449480 17  0
  5449490 17  0
  5449499 17  0
  5449513  5  0
  5449514 14  0
  5449541 17  0
  5449605 17  0
  5449636 17  0
  5449646 17  0
  5449651 17  0
  5449665  1  0
  5449684 17  0
  5449692 17  0
  5449700 17  0
  5449777 17  1
  5449815  3  0
  5449822 17  0
  5449839 17  0
  5449883 17  0
  5449908 17  0
  5449910 17  0
  5449918 17  0
  5449922 17  0
  5449930 17  0
  5449938 17  0
  5449940  2  0
  5449992 17  0
  5450019 17  0
  5450032 17  0
  5450049 17  0
  5450054 17  0
  5450060  2  0
  5450093 16  0
  5450103 17  0
  5450114 17  0
  5450127 17  0
  5450141 17  0
  5450143 14  0
  5450144 17  0
  5450158 17  0
  5450166 17  5
  5450178 17  0
  5450184 17  0
  5450195 14  0
  5450206 14  0
  5450224 17  0
  5450243 16  0
  5450253 17  0
  5450269 16  0
  5450274 14  0
  5450307 17  1
  5450309 14  0
  5450315 14  0
  5450319 17  0
  5450334 14  0
  5450336 17  0
  5450347 17  0
  5450358 17  0
  5450413 15  0
  5450423 14  0
  5450428 17  1
  5450439 17  0
  5450445 17  0
  5450449  2  0
  5450454 17  0
  5450503 17  5
  5450508 16  0
  5450537 17  0
  5450541 17  0
  5450545 17  0
  5450640 17  0
  5450651 17  0
  5450662 17  0
  5450670 17  0
  5450680 17  0
  5450751 17  0
  5450764 17  0
  5450769 17  0
  5450814 17  2
  5450818 17  0
  5450823 17  0
  5450849  8  0
  5450881 17  3
  5450887 14  0
  5450890  6  0
  5450893 17  1
  5450937 17  0
  5450953 17  0
  5451024 16  0
  5451040 16  0
  5451045 17  0
  5451113 17  0
  5451141 17  0
  5451209  2  0
  5451219 17  0
  5451290 15  0
  5451336  4  2
  5455342  4  0
  5455407 14  6
  5455429 14  0
  5455434 14  1
  5455447  6  0
  5455529  1  0
  5455690  3  0
  5455704  6  0
  5455780 14  0
  5455793 14  0
  5455870 14  0
  5455890 14  0
  5455898 14  0
  5455901 14  0
  5455909 11  0
  5455916 14  0
  5455919 14  0
  5455940 14  0
  5455946 11  0
  5455966 11  0
  5455967 14  0
  5455992 14  0
  5456012 14  0
  5456023 14  9
  5456027  6  0
  5456048 14  0
  5456054 14  0
  5456071 14  0
  5456081 11  0
  5456086 13  0
  5456099 14  0
  5456131  2  0
  5456134 14  0
  5456135 14  0
  5456144 12  0
  5456147 14  0
  5456158 11  0
  5456173 14  0
  5456184  4  0
  5456229 14  0
  5456241  1  0
  5456247 14  0
  5456253 14  0
  5456269 14  0
  5456285 13  0
  5456286 14  0
  5456293 13  0
  5456317 14  0
  5456319 14  1
  5456359 14  2
  5456365 14  2
  5456394 14  0
  5456397 14  0
  5456417 14  0
  5456422 14  0
  5456423 11  0
  5456460 14  0
  5456466 14  0
  5456478 14  0
  5456484 14  0
  5456504 12  0
  5456561 14  0
  5456574 14  0
  5456602  8  0
  5456605  3  0
  5456612 14  0
  5456650 14  0
  5456651 14  2
  5456667 14  0
  5456673 14  0
  5456689 14  0
  5456694 14  0
  5456703 11  0
  5456708 14  0
  5456713 14  0
  5456723  2  0
  5456726 14  0
  5456732 14  0
  5456746 14  0
  5456757 14  0
  5456778 14  0
  5456786 11  0
  5456814 14  0
  5456832 14  0
  5456836 14  0
  5456848 11  0
  5456887  3  0
  5456893 14  0
  5456907 14  0
  5456929 14  0
  5456979 11  1
  5456988 14  0
  5456998 14  0
  5457006 11  0
  5457016 13  0
  5457017 13  0
  5457040 14  0
  5457051 14  0
  5457126  2  0
  5457157 14  0
  5457182 11  0
  5457257 14  0
  5457269 14  0
  5457281 14  0
  5457326 14  1
  5457329 14  0
  5457337 14  0
  5457370 11  0
  5457374 14  0
  5457383 14  0
  5457388 14  0
  5457393 14  0
  5457402 14  0
  5457431  2  0
  5457464  2  0
  5457518 14  0
  5457537 14  0
  5457593 14  0
  5457628 14  0
  5457697  1  0
  5457703 12  0
  5457784 14  0
  5457799 14  0
  5457811 14  0
  5457823 14  0
  5457835 13  0
  5457844 14  0
  5457916 14  0
  5457940 11  0
  5457942 11  0
  5457946 14  0
  5457977 14  0
  5457986 14  0
  5458018  3  0
  5458043 11  0
  5458068 13  0
  5458101 14  0
  5458126 14  0
  5458137 14  0
  5458212 14  0
  5458219 13  0
  5458234 14  0
  5458268 14  0
  5458299 13  0
  5458311 11  0
  5458404 14  0
  5458427 14  0
  5458428 14  9
  5458457 12  0
  5458458 14  0
  5458466 13  0
  5458495 14  0
  5458553 14  0
  5458573 14  0
  5458576 14  0
  5458644 14  0
  5458731 14  0
  5458779 14  1
  5458795 14  1
  5458804  2  0
  5458813 14  0
  5458843 14  0
  5458845 14  1
  5458859 14  0
  5458878 14  0
  5458882 14  6
  5458946 14  0
  5458953 14  1
  5459005 13  0
  5459016 14  0
  5459017 13  0
  5459089 14  0
  5459091 14  0
  5459126 14  0
  5459134 14  0
  5459164 14  0
  5459170 11  0
  5459180 14  0
  5459254  2  0
  5459258 14  0
  5459287 14  0
  5459288 14  0
  5459293 14  0
  5459300 14  0
  5459339 14  0
  5459345 14  0
  5459383 14  0
  5459389 14  0
  5459405 11  0
  5459419 14  0
  5459439 13  0
  5459454 14  0
  5459480 14  0
  5459494 14  0
  5459495 14  0
  5459498 14  0
  5459510 14  0
  5459518 11  0
  5459532 14  0
  5459534 14  0
  5459561 14  0
  5459562 14  0
  5459563  3  0
  5459581 14  0
  5459593 14  0
  5459612 14  0
  5459623 14  0
  5459624  7  0
  5459628 13  0
  5459640 14  0
  5459658 14  0
  5459671 11  0
  5459686 14  0
  5459702 14  0
  5459729 14  0
  5459735 14  0
  5459742 14  0
  5459754 14  0
  5459793 14  0
  5459798 14  0
  5459805 14  3
  5459807 13  0
  5459808 14  0
  5459819 14  0
  5459823 14  0
  5459846 14  0
  5459855 14  0
  5459874 11  0
  5459894 11  0
  5459908 14  0
  5459981 14  0
  5459985  2  0
  5460010 11  0
  5460121 11  0
  5460145  1  0
  5460147 14  0
  5460149 14  0
  5460154 13  0
  5460210 14  0
  5460237 14  0
  5460274 14  2
  5460315 14  0
  5460383  3  0
  5460423 14  0
  5460427  2  0
  5460433 13  0
  5460434 14  6
  5460494 14  0
  5460600  2  0
  5460604 14  0
  5460638 14  0
  5460648 11  0
  5460668 14  0
  5460675 11  0
  5460709 14  0
  5460741 13  0
  5460808  1  0
  5460828 14  2
  5460829 14  0
  5460835 14  2
  5460856 14  0
  5460876 14  0
  5460897 14  0
  5460900 14  2
  5460903 14  0
  5460939 14  0
  5460947 11  0
  5460956 11  0
  5460968 11  0
  5460974 14  0
  5460975 14  0
  5460981 14  0
  5460990 14  0
  5461007 14  0
  5461019 14  0
  5461035 14  0
  5461040 14  0
  5461051 14  0
  5461146  6  0
  5461147  4  0
  5461154 14  0
  5461196 11  0
  5461205 11  0
  5461214 14  0
  5461234 13  0
  5461244 14  0
  5461255 14  0
  5461256 14  0
  5461275 11  0
  5461285 14  0
  5461341 14  0
  5461344 14  0
  5461348 14  0
  5461395 14  0
  5461431 11  0
  5461440 14  1
  5461447 11  0
  5461454 14  0
  5461481 14  0
  5461492 14  0
  5461497 14  0
  5461501 14  1
  5461518 11  0
  5461583 14  0
  5461605 14  0
  5461610 11  0
  5461642 14  0
  5461648 14  0
  5461669 14  0
  5461697 14  0
  5461699 14  0
  5461724 14  0
  5461756 14  4
  5461759 14  0
  5461765 14  0
  5461779 14  0
  5461802 14  0
  5461824 14  0
  5461839 11  0
  5461840 14  0
  5461879 14  0
  5461908 14  0
  5461916 14  0
  5461921 14  0
  5461928 14  0
  5461932 11  0
  5461988 14  0
  5462004 14  0
  5462007 14  0
  5462040 14  0
  5462048 14  0
  5462066 13  0
  5462111 11  0
  5462112 14  0
  5462125 14  0
  5462158 13  0
  5462169 14  0
  5462178 14  0
  5462192 14  0
  5462197 14  0
  5462209 14  0
  5462217 11  0
  5462238  2  0
  5462261 12  0
  5462269 11  0
  5462274 14  0
  5462286 14  0
  5462311 14  0
  5462312 14  0
  5462331 14  0
  5462355 14  0
  5462390 14  0
  5462409 14  0
  5462411 14  0
  5462434 13  0
  5462460 11  0
  5462506 14  0
  5462516 13  0
  5462536 14  0
  5462560 14  0
  5462573 14  0
  5462590 14  0
  5462597 14  0
  5462626 14  0
  5462649 14  1
  5462650 11  0
  5462662 14  0
  5462670 14  0
  5462692 14  1
  5462701 14  0
  5462702 14  0
  5462731 14  0
  5462772 14  0
  5462776 14  0
  5462797 14  0
  5462834 14  0
  5462852 14  0
  5462853  7  0
  5462874 14  0
  5462876 14  0
  5462885  2  0
  5462901 13  2
  5462915  1  0
  5463045  9  0
  5463053  9  0
  5463082 14  0
  5465642  8  0
  5465783  2  0
  5465831  3  0
  5465852 17  0
  5465890 17  0
  5466012 17  0
  5466016 17  0
  5466017 14  0
  5466033 14  0
  5466039 17  0
  5466042 17  0
  5466082 17  0
  5466092 17  0
  5466109 17  1
  5466119  1  0
  5466197 17  0
  5466243 16  0
  5466256 17  0
  5466397 17  0
  5466456 17  0
  5466477 17  0
  5466496 17  0
  5466527 14  0
  5466537 17  2
  5466556 14  0
  5466687 17  0
  5466688 17  0
  5466732 17  0
  5466760 17  0
  5466770 17  0
  5466796 14  0
  5466914 17  0
  5466948 16  0
  5467099 17  0
  5467102 14  2
  5467104 17  0
  5467113 10  1
  5467124 17  1
  5467126 17  8
  5467132 17  0
  5467160 17  0
  5467213 17  0
  5467219 17  0
  5467257 17  0
  5467283 14  0
  5467311 17  0
  5467315 14  0
  5467364 14  0
  5467366 17  0
  5467375 17  0
  5467380 14  0
  5467466 17  0
  5467490 17  0
  5467495 17  0
  5467531 17  3
  5467710 17  0
  5467729 17  0
  5467845 17  0
  5467875 14  0
  5467928 17  0
  5467930 16  0
  5467991 17  0
  5468045 17  0
  5468055 17  0
  5468066 14  0
  5468084 17  0
  5468089 17  0
  5468123  7  0
  5468127 14  0
  5468160  8  0
  5468161 17  0
  5468162 17  0
  5468219 17  0
  5468286 17  0
  5468293 17  0
  5468551 16  0
  5468555 17  1
  5468645 14  0
  5468933  3  0
  5469330 17  0
  5469402 13  0
  5469448 17  0
  5469461 14  0
  5469500 17  0
  5469501 17  0
  5469517 17  0
  5469546 17  0
  5469562 17  0
  5469563  9  0
  5469577 17  0
  5469633 17  0
  5469681 17  0
  5469689 17  0
  5469721 17  0
  5469745 17  0
  5469748 17  0
  5469863 17  0
  5469999  1  0
  5470006 17  0
  5470013 17  0
  5470021 17  0
  5470099 17  0
  5470169 17  0
  5470218 17  0
  5470257 17  0
  5470351 17  0
  5470359 17  0
  5470396 17  0
  5470413 17  0
  5470414 17  0
  5470427 17  0
  5470455 17  0
  5470473  6  0
  5470490 14  0
  5470589 17  0
  5470596 14  0
  5470620 17  0
  5470641 17  0
  5470731 17  0
  5470739 17  1
  5470752 17  0
  5470754 17  0
  5470761 17  0
  5470767 17  0
  5470773  4  0
  5470851 16  1
  5470852 17  0
  5470862 17  1
  5470879 17  0
  5470939 17  0
  5470960 16  1
  5470964 17  0
  5470969  4  0
  5471005 16  0
  5471006 17  0
  5471010 16  2
  5471016 14  0
  5471035 17  0
  5471038 17  0
  5471059 17  4
  5471068 17  2
  5471091 17  0
  5471108 17  1
  5471141 17  0
  5471158 16  2
  5471170 17  1
  5471192 17  2
  5471202 17  2
  5471217 17  2
  5471267 17  1
  5471271 17  2
  5471289 17  2
  5471328 14  2
  5471373 17  0
  5471396  3  0
  5471415 17  2
  5471433 17  0
  5471468 17  0
  5471480 17  2
  5471489 17  2
  5471496 17  2
  5471519 17  0
  5471522  3  0
  5471548 17  0
  5471566 17  2
  5471574 17  2
  5471606 17  1
  5471617 17  0
  5471619 17  2
  5471623  2  1
  5471675 17  2
  5471688 14  2
  5471690 17  2
  5471769 17  2
  5471770 17  2
  5471792 17  2
  5471838  2  0
  5471854 17  0
  5471892 17  0
  5471922 17  0
  5471960 17  0
  5471962  4  0
  5471992 17  1
  5472009 17  0
  5472014 17  0
  5472103 17  0
  5472119 17  0
  5472152 17  0
  5472185 17  0
  5472259 17  0
  5472280 17  0
  5472305 17  0
  5472315 17  0
  5472318 17  0
  5472344  4  0
  5472428 16  0
  5472486 17  0
  5472604 17  0
  5472644 17  1
  5472700 17  0
  5472717 17  0
  5472783 17  0
  5472829 16  0
  5472865 17  0
  5472881 14  0
  5472917 16  0
  5472950 17  2
  5472964 17  0
  5472968 17  0
  5472976 17  0
  5473087 17  0
  5473119 14  0
  5473157 17  0
  5473171 17  2
  5473178 17  0
  5473223 17  0
  5473240 17  0
  5473253 14  0
  5473278 17  0
  5473342 17  0
  5473443 17  0
  5473472 17  0
  5473502 14  0
  5473507 17  0
  5473535 17  2
  5473556 17  2
  5473562 17  0
  5473584 17 10
  5473600 17  0
  5473611 17  1
  5473615 17  0
  5473628 15  0
  5473705 14  0
  5473743 16  0
  5473758 14  0
  5473799 17  0
  5473826 17  1
  5473840 17  0
  5473865 14  0
  5473867 17  0
  5473886 17  0
  5473929 14  0
  5473952 17  0
  5473956 16  0
  5473979 14  0
  5473990 17  0
  5474028 17  0
  5474065  3  0
  5474072 17  0
  5474113 17  0
  5474117 17  0
  5474120 17  0
  5474166 17  0
  5474181 17  0
  5474188 17  0
  5474191 14  0
  5474195 14  0
  5474205 17  0
  5474216 17  0
  5474257 17  0
  5474291 17  0
  5474298 17  0
  5474302 17  0
  5474356 17  0
  5474361 17  0
  5474396  1  0
  5474408 17  0
  5474416 17  0
  5474424 17  2
  5474427 17  2
  5474520 17  0
  5474521 17  0
  5474533 17  1
  5474613 17  2
  5474654 17  0
  5474672 17  0
  5474681 17  0
  5474688 17  0
  5474712  9  0
  5474733 17  1
  5474734 17  0
  5474749 16  0
  5474775 17  0
  5474812 17  2
  5474872 17  0
  5474891 14  0
  5474926 17  0
  5474982  7  0
  5475025 17  0
  5475042 17  1
  5475099 17  0
  5475114 17  0
  5475123 14  0
  5475158 17  1
  5475185 17  0
  5475186  4  0
  5475187 17  3
  5475218 14  0
  5475224 17  0
  5475226 17  0
  5475238 14  0
  5475271  5  0
  5475309 17  0
  5475321 14  0
  5475346 17  0
  5475376 17  0
  5475380 17  0
  5475402 16  0
  5475421 17  0
  5475431 17  1
  5475440 14  0
  5475444 17  0
  5475463 17  0
  5475492 17  0
  5475494 17  2
  5475495 17  0
  5475531 17  0
  5475544 17  0
  5475585  1  0
  5475620 17  0
  5475621 17  0
  5475622 16  0
  5475628 14  0
  5475641 17 10
  5475645 17  5
  5475664 17  1
  5475667 14  0
  5475668 17  7
  5475679 17  0
  5475712 17  1
  5475731  2  0
  5475735 17  2
  5475736 17  2
  5475753 17  0
  5475786 17  0
  5475788 17  0
  5475792 14  0
  5475795 17  0
  5475817 17  0
  5475838 17  0
  5475843 17  0
  5475845 17  0
  5475854 14  0
  5475910 17  0
  5475918 14  0
  5475924 17  0
  5475952 16  0
  5475958 17  0
  5475985 14  0
  5476002 17  0
  5476009 17  0
  5476029 17  0
  5476034 15  0
  5476044 17  0
  5476125 17  0
  5476145 17  0
  5476152 14  0
  5476164 14  0
  5476252  2  0
  5476273 17  2
  5476288 16  0
  5476294 17  0
  5476299 17  1
  5476305 14  0
  5476322 17  0
  5476327  6  0
  5476329 17  0
  5476347 15  0
  5476427  6  0
  5476440 17  0
  5476448 17  4
  5476473 17  7
  5476478 17  0
  5476486 14  0
  5476495 17  1
  5476497 17  0
  5476541 17  0
  5476544 17  0
  5476576 14  0
  5476585  1  0
  5476635 17  0
  5476671 17  2
  5476681 17  0
  5476710 14  0
  5476729 15  0
  5476731 17  0
  5476790 14  0
  5476793 14  0
  5476808  7  0
  5476815 17  0
  5476835 17  5
  5476854 17  0
  5476864 17  2
  5476871 16  0
  5476920 17  0
  5476949 17  0
  5477012 14  0
  5477014 17  0
  5477095 17  0
  5477219 14  0
  5477259  7  0
  5477281 14  0
  5477282 17  0
  5477286 17  1
  5477312 17  0
  5477315 17  0
  5477337 14  0
  5477340 17  0
  5477342 17  0
  5477357 17  0
  5477358 17  0
  5477370 17  0
  5477381 17  0
  5477386 17  0
  5477406 17  0
  5477436 14  0
  5477460 17  0
  5477484 17  0
  5477520 17  0
  5477524 17  0
  5477527 17  0
  5477529 17  0
  5477570 14  0
  5477590 14  0
  5477596 16  0
  5477601 17  0
  5477630 17  0
  5477655 14  0
  5477660 14  0
  5477662 17  0
  5477673 17  0
  5477694 17  0
  5477711  1  0
  5477737 17  0
  5477741 14  0
  5477744 17  0
  5477752 17  0
  5477766 17  0
  5477805 17  1
  5477872 14  0
  5477873 14  0
  5477898 17  0
  5477938 17  0
  5477964 14  3
  5477973  9  0
  5477984 14  0
  5478010 17  0
  5478020 17  0
  5478021 17  0
  5478024 14  0
  5478025 14  0
  5478039 17  0
  5478046 17  0
  5478055 17  2
  5478060 17  0
  5478083  8  2
  5478107  2  0
  5478136 17  0
  5478163  2  0
  5478182 17  0
  5478183 17  0
  5478192  1  0
  5478227  5  0
  5478231 17  0
  5478261 17  0
  5478269 17  0
  5478310 17  0
  5478318  5  0
  5478337 17  1
  5478351 17  0
  5478399  5  0
  5478410 17  0
  5478417 16  0
  5478427 14  0
  5478460 17  0
  5478476 17  0
  5478508 17  0
  5478577 17  0
  5478585 17  0
  5478589 17  0
  5478760 17  0
  5478766  4  2
  5478777 17  0
  5478781  4  0
  5478788 17  3
  5478826 17  0
  5478858 17  0
  5478864 14  0
  5478869 17  0
  5479016 17  0
  5479026 17  0
  5479044 17  0
  5479052  6  0
  5479075  1  0
  5479106 17  1
  5479122 14  0
  5479159 17  0
  5479210 17  0
  5479252 17  0
  5479271 17  0
  5479304 17  1
  5479337 17  0
  5479406  6  0
  5479440 15  0
  5479483 17  0
  5479497 14  0
  5479538 17  3
  5479592 17  0
  5479600 17  0
  5479605 17  1
  5479620 14  0
  5479638 14  0
  5479644 14  0
  5479668 14  0
  5479689 17  0
  5479699 17  0
  5479714 17  0
  5479717 14  1
  5479718 17  0
  5479721 17  0
  5479733 17  0
  5479766 17  0
  5479787  2  0
  5479800 17  4
  5479802 14  1
  5479814 14  0
  5479819 17  0
  5479821 17  3
  5479831 14  0
  5479842 17  2
  5479853 17  0
  5479860  8  0
  5479871 14  1
  5479927 14  0
  5479932 17  2
  5479935 17  0
  5479944 14  0
  5479950 14  0
  5479971 17  0
  5479973 17  1
  5480005 17  0
  5480027 17  0
  5480040 17  2
  5480080 17  0
  5480114 17  3
  5480123 16  0
  5480125 17  0
  5480126 17  0
  5480134 17  0
  5480164 17  0
  5480203 14  0
  5480272 17  0
  5480273 17  4
  5480275 17  0
  5480278 17  0
  5480282 17  0
  5480328 17  0
  5480340 17  0
  5480386  7  0
  5480399  1  0
  5480409 17  0
  5480439 15  0
  5480481 14  0
  5480486 17  0
  5480504 17  0
  5480510 17  0
  5480528 17  6
  5480537 17  0
  5480545 14  0
  5480555 16  0
  5480635 17  0
  5480640 17  3
  5480646 17  0
  5480648 17  0
  5480710 17  1
  5480714 17  0
  5480730 17  1
  5480736 17  2
  5480758 17  0
  5480766 17  5
  5480803 17  0
  5480805 17  0
  5480825 17  0
  5480826 17  0
  5480847  4  0
  5480879 13  0
  5480884 16  2
  5480925 17  0
  5480957 17  0
  5480988 17  0
  5481001 17  0
  5481013 14  0
  5481017  8  0
  5481021 17  0
  5481023 17  0
  5481024 17  0
  5481080 17  0
  5481140 17  0
  5481148 17  1
  5481150 14  0
  5481206 15  0
  5481285 17  2
  5481303 17  0
  5481340 14  0
  5481351 17  0
  5481375 17  0
  5481390 17  2
  5481393  4  0
  5481416 16  1
  5481419 17  0
  5481424 17  0
  5481426  8  1
  5481445 17  0
  5481482 17  0
  5481503 15  0
  5481551 14  0
  5481574 14  0
  5481684 17  0
  5481695 17  0
  5481741  4  0
  5481759 17  0
  5481771  2  0
  5481781 17  2
  5481809  7  0
  5481811 17  0
  5481835 17  0
  5481862 17  0
  5481864  3  0
  5481980 17  0
  5481995 17  0
  5481996  2  0
  5482030 17  2
  5482056 17  0
  5482064 17  0
  5482110 17  0
  5482148 16  0
  5482164 17  0
  5482181  4  1
  5482194 17  0
  5482229 17  0
  5482257 14  0
  5482295 17  0
  5482302 14  0
  5482304 17  0
  5482307  1  0
  5482330 17  0
  5482378 17  0
  5482415 17  0
  5482420 17  0
  5482447 17  0
  5482494 17  1
  5482510 17  0
  5482516 14  0
  5482527 14  0
  5482534 17  0
  5482603 17  1
  5482607 17  0
  5482618 17  0
  5482663 14  0
  5482802 17  0
  5482829  4  0
  5482876 17  0
  5482884 17  0
  5482941 17  0
  5482989 17  0
  5483005 16  1
  5483054 14  0
  5483134 17  0
  5483173  9  0
  5483179 17  0
  5483275 17  0
  5510714 13  0
  5510789 13  0
  5510805  2  0
  5510843 13  3
  5510868 13  0
  5510898 13  0
  5510904 13  0
  5510913 13  0
  5510922 10  0
  5510966 13  0
  5510993 13  0
  5511014 13  0
  5511076 13  2
  5511081 13  4
  5511084  3  0
  5511086 12  0
  5511093 13  0
  5511110 13  0
  5511134 12  0
  5511136 13  0
  5511179 13  0
  5511194 13  0
  5511197 13  0
  5511250 13  0
  5511275 13  0
  5511295 13  0
  5511305 13  0
  5511314 12  0
  5511323  1  0
  5511341 13  0
  5511363 13  1
  5511366 13  0
  5511382 13  0
  5511414 13  0
  5511423 13  0
  5511431 13  0
  5511496 13  0
  5511530 13  0
  5511536 13  0
  5511537 13  0
  5511560 10  0
  5511561  2  0
  5511566 13  0
  5511580  5  0
  5511600 13  0
  5511659 13  2
  5511663 13  0
  5511702 13  0
  5511746 13  0
  5511752 13  0
  5511796 13  0
  5511798 13  0
  5511825 13  1
  5511847 13  0
  5511883 13  0
  5511896 13  0
  5511929 13  0
  5511941 13  0
  5511964 13  0
  5512011 13  0
  5512035 13  0
  5512048  5  0
  5512054 13  0
  5512077  3  0
  5512118 13  0
  5512161 13  0
  5512172 13  0
  5512182 13  0
  5512186 13  0
  5512203 13  0
  5512223  9  0
  5512227  5  0
  5512255 13  0
  5512283 13  0
  5512292 13  0
  5512309 13  0
  5512338 13  0
  5512348  6  0
  5512394 13  0
  5512406 13  0
  5512409 13  0
  5512411 13  0
  5512425 13  0
  5512487 12  0
  5512500 13  0
  5512501 13  0
  5512513 13  1
  5512515 13  0
  5512524 13  0
  5512558 13  0
  5512580 13  0
  5512584 13  0
  5512589 13  0
  5512618  2  0
  5512700  3  0
  5512730 13  0
  5512765 13  0
  5512777  4  0
  5512782 13  0
  5512869 13  0
  5512880 12  0
  5512910  6  0
  5512996 11  0
  5513012 13  1
  5513057 13  0
  5513061 13  0
  5513074 13  0
  5513077 13  0
  5513085 13  0
  5513094 13  0
  5513118 13  0
  5513191 13  0
  5513197 13  0
  5513232  3  0
  5513247 13  0
  5513266 13  3
  5513272 12  0
  5513289 13  0
  5513292 13  0
  5513360 12  0
  5513373 13  0
  5513415 12  0
  5513427  1  0
  5513434 13  0
  5513456 13  0
  5513571 12  0
  5513586 13  0
  5513605 13  0
  5513611 13  0
  5513612 13  0
  5513638 13  0
  5513648 13  1
  5513658 13  0
  5513698 13  0
  5513760 13  0
  5513769 13  0
  5513771 11  0
  5513784 13  0
  5513822 13  0
  5513833 13  1
  5513852  1  0
  5513857 13  1
  5513858 13  0
  5513861 13  1
  5513863 13  0
  5513866 13  1
  5513874  1  0
  5513883 13  0
  5513890 10  0
  5513892 13  0
  5513893 13  1
  5513897 13  1
  5513906  3  0
  5513913 13  0
  5513928  1  0
  5513946 13  0
  5513956 13  0
  5513964 13  0
  5513975 13  0
  5513998 13  0
  5514022 13  0
  5514024 13  0
  5514079 13  0
  5514134 13  0
  5514184 13  0
  5514200 13  0
  5514230 13  0
  5514251 13  0
  5514252 13  0
  5514257 12  0
  5514277 10  0
  5514283 13  1
  5514291  3  0
  5514303 13  0
  5514306 13  0
  5514338  1  0
  5514383 13  1
  5514689 13  0
  5514745 13  0
  5514756 13  0
  5514758 13  0
  5514807 13  0
  5514808  9  0
  5514812 13  0
  5514853 13  0
  5514857  2  0
  5514866 10  0
  5514868 13  0
  5514871 13  0
  5514875 13  0
  5514879 13  0
  5514886  1  0
  5514906 13  0
  5514933 12  0
  5514934 13  0
  5514942 10  0
  5514946 13  0
  5514960 13  0
  5514964 13  0
  5514974 13  0
  5514976 13  0
  5515000 13  0
  5515004  3  0
  5515044 13  0
  5515077 13  0
  5515092 13  0
  5515099 13  0
  5515104 10  0
  5515120 13  0
  5515130 13  0
  5515133 13  0
  5515142  1  0
  5515147 13  0
  5515149  1  0
  5515173 10  0
  5515180 13  0
  5515244 13  0
  5515259  1  0
  5515285 13  0
  5515314 13  0
  5515327 13  0
  5515393 13  0
  5515443 13  0
  5515447 13  0
  5515466 13  0
  5515474 13  0
  5515475 13  0
  5515553 13  0
  5515593 13  0
  5515603 13  0
  5515610  1  0
  5515642 13  0
  5515664 13  0
  5515678 13  0
  5515682 13  0
  5515684 13  0
  5515706 13  0
  5515725 13  0
  5515743 13  0
  5515759 13  0
  5515794  8  0
  5515819 13  0
  5515865 13  0
  5515872 13  0
  5515877 13  0
  5515881 13  0
  5515892 13  0
  5515897 13  0
  5515939 12  0
  5515944 13  0
  5515978 13  0
  5515991 13  0
  5515993  1  0
  5516025  5  0
  5516027 13  0
  5516032 12  0
  5516047 13  0
  5516058 13  0
  5516133 13  0
  5516160 13  0
  5516246 13  1
  5516253 13  0
  5516292  3  0
  5516303 13  0
  5516329 10  0
  5516344 13  0
  5516410 13  0
  5516428 13  0
  5516435  2  0
  5516448 13  0
  5516466 13  0
  5516473 13  0
  5516479 13  0
  5516496  2  0
  5516506 13  0
  5516514 13  0
  5516520 13  0
  5516539  1  0
  5516578 13  0
  5516590  7  0
  5516600 13  0
  5516627 13  0
  5516649 13  0
  5516661 12  0
  5516671 13  5
  5516714 10  0
  5516718 13  0
  5516720 13  0
  5516740 13  0
  5516754 13  0
  5516763 13  0
  5516839 13  0
  5516852 13  0
  5516855 13  0
  5516898 13  0
  5516936 13  0
  5516977 13  0
  5516982 13  0
  5516985  2  0
  5517014  3  0
  5517067 13  0
  5517118 13  0
  5517152 12  0
  5517173  6  0
  5517210 13  0
  5517211 13  1
  5517219  3  0
  5517226 13  0
  5517288 13  0
  5517310 13  0
  5517340 12  0
  5517361 13  1
  5517381  8  0
  5517384 13  1
  5517405 13  0
  5517424 13  1
  5517442 13  0
  5517480 13  0
  5517561 10  0
  5517570 13  0
  5517608 13  0
  5517635 13  0
  5520418 17  0
  5520450 14  0
  5520452  8  0
  5520468  8  0
  5520508 17  0
  5520516  8  0
  5520544 17  0
  5520547 17  1
  5520561 17  0
  5520576 17  0
  5520605 17  0
  5520609 15  0
  5520622 16  0
  5520634 17  0
  5520724 14  0
  5520736 16  0
  5520744 17  0
  5520757 17  0
  5520799 17  0
  5520823 17  0
  5520853  1  0
  5520872  7  0
  5520878 17  1
  5520879  7  0
  5520881 17  0
  5520890  1  0
  5520896 17  0
  5520915 16  0
  5520932 16  0
  5520966 17  0
  5520985 17  0
  5521005 17  0
  5521011 17  0
  5521028 16  0
  5521079 17  0
  5521083 17  0
  5521096 17  0
  5521122 17  0
  5521139 17  0
  5521152 17  0
  5521176 13  0
  5521181 17  0
  5521187 17  0
  5521199 14  0
  5521210  9  0
  5521224 17  0
  5521299 17  0
  5521300 17  2
  5521343 16  0
  5521349 16  0
  5521364 17  0
  5521373 17  5
  5521374  6  0
  5521392 17  0
  5521414 17  0
  5521423 17  0
  5521428 17  0
  5521437 14  0
  5521442 17  0
  5521447 17  0
  5521448 17  0
  5521451 17  6
  5521501 17  0
  5521529 17  0
  5521533 17  0
  5521534 17  0
  5521555 17  1
  5521600 14  0
  5521644 17  0
  5521650 16  0
  5521652 17  0
  5521686 17  0
  5521703 17  0
  5521718 17  0
  5521741 17  0
  5521748 17  0
  5521772 17  0
  5521781 17  0
  5521789 17  0
  5521792 17  0
  5521793 17  0
  5521796 14  1
  5521812 17  0
  5521834 17  0
  5521852 17  0
  5521853 17  0
  5521874 17  0
  5521887 17  0
  5521913 17  0
  5521928 16  0
  5521952 17  0
  5521966 17  0
  5521974 15  0
  5521989 14  0
  5521995 10  0
  5522022 17  0
  5522034 17  1
  5522048 17  0
  5522054 17  0
  5522071 17  0
  5522099 17  0
  5522102 17  0
  5522145 17  0
  5522154  9  0
  5522164 17  0
  5522215 17  0
  5522224  3  0
  5522262  1  0
  5522279 12  0
  5522288 17  0
  5522313 17  0
  5522321 17  0
  5522333 16  0
  5522339 17  1
  5522345 17  0
  5522356  2  0
  5522358 17  0
  5522367 17  0
  5522387 14  0
  5522397 17  0
  5522469 17  0
  5522479 15  0
  5522492 17  0
  5522519 17  0
  5522528 17  0
  5522535 17  0
  5522575 17  0
  5522597 14  0
  5522608 17  0
  5522635 17  0
  5522674 17  0
  5522686 13  0
  5522689 17  0
  5522699 17  0
  5522717 12  0
  5522757 17  0
  5522761  4  1
  5522786 17  0
  5522802 17  0
  5522822 17  0
  5522828 17  0
  5522844 17  0
  5522885 17  0
  5522904 14  0
  5522929 17  0
  5522937 16  0
  5522939 17  0
  5522955 17  0
  5522969 17  0
  5522970 17  0
  5523030 17  0
  5523034 17  0
  5523045 17  0
  5523048 17  0
  5523059 17  0
  5523089 14  0
  5523092  2  0
  5523096 17  0
  5523098  3  0
  5523099 17  0
  5523114 17  0
  5523119 17  0
  5523146 17  0
  5523191  8  0
  5523240 17  0
  5523254 17  0
  5523319 17  0
  5523397 17  0
  5523407 17  0
  5523468 17  0
  5523471 17  6
  5523513 17  0
  5523571 17  0
  5523638 17  0
  5523658 17  0
  5523692  1  0
  5523694 17  0
  5523708 17  0
  5523726 17  0
  5523828 17  0
  5523848  5  0
  5523854 14  0
  5523865 17  0
  5523873 17  0
  5523924 17  0
  5523937 17  0
  5523947  9  0
  5523957 17  0
  5523967 15  0
  5523975 17  0
  5523980 17  0
  5524008 17  0
  5524031 17  0
  5524045 17  0
  5524057 17  0
  5524115 17  0
  5524119 17  0
  5524131  2  0
  5524139 17  0
  5524149 17  0
  5524197 17  0
  5524208 17  0
  5524212 17  0
  5524221 17  0
  5524229 17  0
  5524262 17  0
  5524282 17  0
  5524333 17  0
  5524340 14  0
  5524341  1  0
  5524367 14  0
  5524370  4  0
  5524373 17  0
  5524421 14  0
  5524424 17  0
  5524498 14  0
  5524508  8  0
  5524546 17  0
  5524633 17  0
  5524637 17  0
  5524646 17  0
  5524660 17  0
  5524663 17  0
  5524666 17  0
  5524686 17  0
  5524705 14  0
  5524720 17  0
  5524740 17  0
  5524763 17  0
  5524801 17  0
  5524810 17  0
  5524844 17  0
  5524851 17  1
  5524879 17  0
  5524881 14  1
  5524890 17  0
  5524901 17  0
  5524929 17  0
  5524933 17  0
  5524945 17  0
  5524963 17  0
  5524971 17  0
  5524974 14  0
  5524985 17  0
  5525019  2  0
  5525023 17  0
  5525067 17  0
  5525078  1  0
  5525160 17  0
  5525165 17  0
  5525171 14  0
  5525172 17  0
  5525184  2  0
  5525198 17  0
  5525207 17  0
  5525210 17  2
  5525215 17  0
  5525226 17  0
  5525228 17  0
  5525235 17  0
  5525292 14  0
  5525293  1  0
  5525324 17  0
  5525341 17  0
  5525342 17  0
  5525350 17  0
  5525400 17  0
  5525416 17  0
  5525418  1  0
  5525425 17  0
  5525444 17  0
  5525448 14  0
  5525484 17  0
  5525489 17  0
  5525501 17  0
  5525538 17  0
  5525572 17  0
  5525577 17  0
  5525582 14  0
  5525592 14  0
  5525594 17  0
  5525655 17  0
  5525716 17  0
  5525733 17  0
  5525752 14  0
  5525753 15  0
  5525754 17  0
  5525755 14  1
  5525794  8  0
  5525818 17  0
  5525828 14  1
  5525835  4  0
  5525836 17  0
  5525898 17  0
  5525921 17  0
  5525931 17  0
  5525949  2  0
  5526004  1  0
  5526016 17  0
  5526020 17  0
  5526021 17  0
  5526054 17  0
  5526068  1  0
  5526083 17  0
  5526086 17  0
  5526130 17  0
  5526176 17  0
  5526177 17  0
  5526183 14  1
  5526206 14  0
  5526223  6  0
  5526240 17  0
  5526277 14  0
  5526300  2  0
  5526383 16  0
  5526386 17  0
  5526390 12  0
  5526411 17  0
  5526428 17  0
  5526430  5  0
  5526454 17  0
  5526468 17  0
  5526484  5  0
  5526505 17  0
  5526508 17  0
  5526517 17  0
  5526527 17  1
  5526545 17  1
  5526566 17  0
  5526584  4  0
  5526600 15  0
  5526623 17  0
  5526650 17  0
  5526686 17  0
  5526691  2  0
  5526701 17  0
  5526704 16  0
  5526707 17  0
  5526717 17  1
  5526727 17  1
  5526772 17  1
  5526802 16  0
  5526805 17  0
  5526834 17  0
  5526837 17  0
  5526887 17  0
  5526906 17  0
  5526937 17  0
  5526952 17  0
  5527022 17  0
  5527100 17  0
  5527107 17  0
  5527145  2  0
  5527150 17  0
  5527172  8  2
  5527203 16  0
  5527259 17  0
  5527266 14  0
  5527289 17  0
  5527304 15  0
  5527313 13  0
  5527321 17  0
  5527352 16  0
  5527389 17  1
  5527983  1  0
  5528003  1  0
  5528061 17  1
  5528074 13  0
  5528096 17  0
  5528100 17  0
  5528123 17  0
  5528150 17  0
  5528175 17  0
  5528183 17  0
  5528226 17  0
  5528240 14  0
  5528247 17  0
  5528284 17  0
  5528292 17  0
  5528318 17  0
  5528322 17  0
  5528413 16  0
  5528424 17  0
  5528430  3  0
  5528431 16  0
  5528445 17  0
  5528477 17  0
  5528497 17  0
  5528516 17  0
  5528530  3  0
  5528562 17  0
  5528572 17  0
  5528576  2  0
  5528586 17  0
  5528590 17  0
  5528594 14  0
  5528616 17  0
  5528650 17  0
  5528651 17  0
  5528681 17  0
  5528688 17  0
  5528710 17  0
  5528728 17  1
  5528750 17  0
  5528757  7  0
  5528773 17  1
  5528867 17  0
  5528897 17  0
  5528916 14  0
  5528922 17  0
  5528973 17  0
  5529014 17  0
  5529032 14  0
  5529033 17  0
  5529047 17  0
  5529061 14  0
  5529062 14  0
  5529066 17  0
  5529084 17  1
  5529094 17  0
  5529098 17  0
  5529141  2  0
  5529180 17  0
  5529263 17  0
  5529306 17  0
  5529310 17  0
  5529318 14  0
  5529323  4  0
  5529359 16  0
  5529385 17  0
  5529387 14  0
  5529397 17  0
  5529403 17  0
  5529405 17  0
  5529408 17  0
  5529415 17  0
  5529420 14  0
  5529426 17  0
  5529481 17  0
  5529501 17  4
  5529506 17  0
  5529531  7  0
  5529535 16  0
  5529552 17  1
  5529556 16  0
  5529560 14  1
  5529590 17  0
  5529609 15  0
  5529629 17  0
  5529643 17  1
  5529649 17  0
  5529671 17  0
  5529672 17  0
  5529680 14  1
  5529682 17  0
  5529738 17  1
  5529749 17  0
  5529770 14  0
  5529812 17  0
  5529819 17  0
  5529842 17  0
  5529855 17  0
  5529860 17  0
  5529879 17  0
  5529894 17  1
  5529898 16  0
  5529921 17  0
  5529939 17  0
  5529977 17  0
  5529992 17  0
  5529999 17  0
  5530015 17  0
  5530029 17  0
  5530076 17  0
  5530112  1  1
  5530115 14  0
  5530192 14  0
  5530201 14  0
  5530204 17  0
  5530255 17  0
  5530293 17  0
  5530330 17  0
  5530334 15  0
  5530337 15  0
  5530366 14  0
  5530372 14  0
  5530375 17  0
  5530378 17  0
  5530420 17  0
  5530437 17  0
  5530441 17  1
  5530488 17  0
  5530516 17  0
  5530526 17  0
  5530536 17  0
  5530555 17  0
  5530576 17  0
  5530588 17  0
  5530598 17  0
  5530623 17  0
  5530630 17  0
  5530646 17  0
  5530664 15  0
  5530683 17  0
  5530689 17  0
  5530705 16  0
  5530713 17  0
  5530714 17  0
  5530720  2  0
  5530723 16  0
  5530724 17  0
  5530734 17  0
  5530781  6  0
  5530789 17  0
  5530806 14  3
  5530809 17  0
  5530811 14  0
  5530816 17  0
  5530832 17  0
  5530852 17  0
  5530874 17  0
  5530881 17  5
  5530882 17  1
  5530919 17  0
  5530935 17  0
  5530961 17  0
  5530963 17  9
  5530974 14  0
  5530979 17  0
  5530982 16  0
  5531040 17  0
  5531045 17  0
  5531052  2  0
  5531145 17  0
  5531150 17  0
  5531152 17  0
  5531194 14  0
  5531209 17  0
  5531278 17  0
  5531281 17  5
  5531282 17  0
  5531293 17  0
  5531319 17  0
  5531341 16  0
  5531364 17  0
  5531449 17  0
  5531488 17  0
  5531560 17  0
  5531567 14  0
  5531576 17  2
  5531578  5  0
  5531604 17  0
  5531616 14  0
  5531621 17  0
  5531649 17  0
  5531654 17  0
  5531657 17  5
  5531694 17  2
  5531741 17  0
  5531747 17  0
  5531765 17  0
  5531783 17  0
  5531802 17  0
  5531813  1  0
  5531815 17  0
  5531826 17  0
  5531845 17  0
  5531858 17  0
  5531899 17  0
  5531904 17  0
  5531939 17  0
  5531949 14  0
  5531953 17  4
  5531993 17  0
  5533976 16  0
  5534001  2  0
  5534012  8  0
  5534013  8  0
  5534039  8  0
  5534059 17  0
  5534077 17  0
  5534082 17  1
  5534083 17  0
  5534177 17  0
  5534184 16  0
  5534187  2  0
  5534190 17  0
  5534193 14  0
  5534204 17  0
  5534208 17  0
  5534233 17  0
  5534236 17  0
  5534253 17  0
  5534257 17  0
  5534322 17  0
  5534323 17  0
  5534332 17  0
  5534335 17  0
  5534340  2  0
  5534355 17  0
  5534396  4  0
  5534414 17  0
  5534473 17  0
  5534476 17  2
  5534513 14  0
  5534531 17  0
  5534545 17  0
  5534566 17  0
  5534577 16  0
  5534614 17  0
  5534624 17  0
  5534636 16  0
  5534656 17  0
  5534660 17  0
  5534702 17  1
  5534747  2  0
  5534783 14  0
  5534792 14  0
  5534806  5  0
  5534809 17  0
  5534814 17  1
  5534831 17  0
  5534862  1  0
  5534863 17  0
  5534910 17  0
  5534914 17  0
  5534920 17  0
  5534941 17  1
  5534965 17  1
  5534968 17  0
  5534970 17  0
  5534973 17  0
  5535004 17  0
  5535029 12  3
  5535071 17  0
  5535079 14  0
  5535083 17  0
  5535093 17  0
  5535098 17  0
  5535138 17  0
  5535192 17  0
  5535204 17  0
  5535212 17  0
  5535241 17  0
  5535247 17  0
  5535263 17  0
  5535280 17  2
  5535283 17  0
  5535304 17  0
  5535333 17  0
  5535338 14  0
  5535350 16  0
  5535360 17  0
  5535375  2  0
  5535381 17  0
  5535391 17  0
  5535402 17  0
  5535404 17  0
  5535411 17  0
  5535418 17  0
  5535427 17  0
  5535479 17  0
  5535538 17  0
  5535541  3  0
  5535547 17  0
  5535552 17  0
  5535588 17  0
  5535613 17  0
  5535629 17  0
  5535630 17  0
  5535635 17  0
  5535645  8  0
  5535667 17  0
  5535735 17  0
  5535758 16  0
  5535786 17  0
  5535792 17  5
  5535827 17  0
  5535860  1  0
  5535862 17  0
  5535890 17  2
  5535891 16  0
  5535900 17  0
  5535915 14  0
  5535942  4  0
  5535947 17  0
  5535988 16  0
  5536008 17  0
  5536014 17  0
  5536025 17  0
  5536035 14  0
  5536038 17  0
  5536042 14  0
  5536046 17  0
  5536083 17  0
  5536125 14  0
  5536129 14  0
  5536150 17  0
  5536187 17  0
  5536219 17  0
  5536225 17  0
  5536246 17  0
  5536250 17  0
  5536266 17  0
  5536282 14  0
  5536316 17  0
  5536332 17  0
  5536388 17  0
  5536395  2  0
  5536404 17  0
  5536409  5  0
  5536446 17  0
  5536476 17  0
  5536512 17  0
  5536526 14  0
  5536555 17  0
  5536573 17  0
  5536585 17  0
  5536602 17  0
  5536607 17  0
  5536613 17  0
  5536614 14  1
  5536625 17  0
  5536694  3  0
  5536695 17  0
  5536699 14  0
  5536715 17  3
  5536716 17  0
  5536730 17  0
  5536758 14  0
  5536809  1  0
  5536822 14  0
  5536823 17  0
  5536827 17  0
  5536843 17  0
  5536851 17  0
  5536887  4  0
  5536905 17  0
  5536926 17  0
  5536952 16  0
  5536977 17  0
  5537064 17  0
  5537092 17  0
  5537188 17  3
  5537217 17  0
  5537236  8  0
  5537255  8  0
  5537309  4  0
  5541405  1  0
  5541499 10  0
  5541536 14  0
  5541569 14  0
  5541615 14  0
  5541631 14  0
  5541644 14  0
  5541736 14  0
  5541763 11  0
  5541775 11  0
  5541806 11  0
  5541836 14  1
  5541842 11  0
  5541849  5  0
  5541854  2  0
  5541881 14  0
  5541902 11  0
  5541914 11  0
  5541919 14  0
  5541981 14  0
  5542059 14  0
  5542100 14  0
  5542106 14  0
  5542166  1  0
  5542197 14  0
  5542211 14  2
  5542222 11  0
  5542224 14  0
  5542232 14  0
  5542271 14  0
  5542307 14  0
  5542386  9  0
  5542409 14  0
  5542460 14  0
  5542466 13  3
  5542488 13  0
  5542491 14  0
  5542494 14  0
  5542496 14  0
  5542557 14  0
  5542613 11  0
  5542628 14  0
  5542660 14  0
  5542714 14  0
  5542732 14  0
  5542752 14  0
  5542787 14  0
  5542888 14  0
  5542907 14  0
  5542934 14  0
  5542937  3  0
  5542980 13  0
  5542983 14  2
  5543056 14  0
  5543062 14  0
  5543095 14  0
  5543110 14  0
  5543129  6  0
  5543141 12  0
  5543152 11  0
  5543164  3  0
  5543249 14  0
  5543260  2  0
  5543272 14  0
  5543285 14  0
  5543289 14  0
  5543320 11  0
  5543324  3  0
  5543332 14  0
  5543337 14  0
  5543354 14  0
  5543371 14  0
  5543377 14  0
  5543423 14  0
  5543462 14  0
  5543483 14  0
  5543517 14  0
  5543528 13  0
  5543538  2  0
  5543544 14  0
  5543573 14  0
  5543575 14  0
  5543576 14  0
  5543630 14  1
  5543638 14  0
  5543652 14  0
  5543693 14  0
  5543734 14  0
  5543737 14  0
  5543745 14  0
  5543746 12  0
  5543776 14  0
  5543811 12  0
  5543818  2  0
  5543840 14  0
  5543847 14  0
  5543857 14  0
  5543892 14  0
  5543902 14  0
  5543912 14  0
  5543917 14  0
  5543936 14  0
  5543939 14  0
  5543953 14  0
  5543958 14  0
  5543966 13  0
  5543973 14  0
  5543987 14  0
  5544024  1  0
  5544060 14  0
  5544071 14  0
  5544075  2  0
  5544088 11  0
  5544129 14  0
  5544153  1  0
  5544173 14  0
  5544176 14  0
  5544213 14  0
  5544227 14  0
  5544246 14  0
  5544284 12  0
  5544323 14  0
  5544326 14  0
  5544338 14  0
  5544356 14  1
  5544402 14  0
  5544406 14  0
  5544408 14  0
  5544413 14  2
  5544444 12  0
  5544447 11  0
  5544450 14  2
  5544460 14  0
  5544462 11  0
  5544489 14  0
  5544497 14  0
  5544528 14  0
  5544533 14  1
  5544538 11  0
  5544539 14  0
  5544545 14  0
  5544572 13  0
  5544582  6  0
  5544584 14  0
  5544586 11  0
  5544598 14  0
  5544606 14  0
  5544637 14  0
  5544643 14  0
  5544646 14  0
  5544655 14  0
  5544664 14  0
  5544672 13  0
  5544695 14  0
  5544697 14  0
  5544698  4  0
  5544711 14  0
  5544732 14  0
  5544739 14  0
  5544745 11  0
  5544759 14  0
  5544763 14  0
  5544772  5  0
  5544782 11  0
  5544795 14  0
  5544817 14  0
  5544821 13  0
  5544866 14  0
  5544883 14  0
  5544903  7  1
  5544930 11  0
  5544935 14  0
  5544952 14  0
  5544955 14  0
  5544956 11  0
  5544958 14  0
  5544969 14  0
  5544985 14  0
  5544996 14  0
  5545066 14  0
  5545067 11  0
  5545072 14  0
  5545093  3  0
  5545104  3  0
  5545118 13  0
  5545141 14  0
  5545183 14  0
  5545196 14  0
  5545211 14  0
  5545260 14  0
  5545266 14  0
  5545295 11  0
  5545303 12  0
  5545321 14  2
  5545334 14  0
  5545340 14  0
  5545344 14  0
  5545377 14  0
  5545421 11  0
  5545473 11  0
  5545508 14  0
  5545563 14  0
  5545566 14  2
  5545643 12  0
  5545719  9  0
  5545732 11  0
  5545740 14  0
  5545761  3  0
  5545794 14  0
  5545815 14  1
  5545831 14  0
  5545848 14  0
  5545866 14  3
  5545870 11  0
  5545902 14  0
  5545946 13  0
  5546021 14  0
  5546055 14  0
  5546124 11  0
  5546139 11  0
  5546141 14  0
  5546145 14  0
  5546156  2  0
  5546165 14  0
  5546245 11  0
  5546255 14  0
  5546264 14  0
  5546277 14  2
  5546312  2  0
  5546316  3  0
  5546328  2  0
  5546333 14  0
  5546338 14  0
  5546363 13  0
  5546371 14  0
  5546383 14  0
  5546422 14  0
  5546429 14  0
  5546446 14  0
  5546463 14  0
  5546464 14  0
  5546502 14  0
  5546506 14  0
  5546521 14  2
  5546539 14  0
  5546589 14  0
  5546590 14  0
  5546607 13  0
  5546640 14  0
  5546691 14  1
  5546694 14  0
  5546700 14  0
  5546704 14  0
  5546749 14  0
  5546761 14  1
  5546767 14  2
  5546780 14  0
  5546785 13  0
  5546798 11  0
  5546802 14  0
  5546818 11  0
  5546828 11  0
  5546848 11  0
  5546873 14  0
  5546885 14  0
  5546942 14  0
  5546944 14  0
  5546974 14  0
  5546978  2  0
  5547013 14  0
  5547046 14  0
  5547073 11  0
  5547077 14  0
  5547140 14  0
  5547144 14  0
  5547191 14  0
  5547209 14  0
  5547237 14  0
  5547249 14  0
  5547292  2  0
  5547315 14  0
  5547331 14  0
  5547347  2  0
  5547387 14  0
  5547395  3  0
  5547420 14  0
  5547424 14  0
  5547473 13  0
  5547480 14  2
  5547482 14  0
  5547487 14  0
  5547510 14  0
  5547525 14  0
  5547536 14  0
  5547556 14  0
  5547570  6  0
  5547578 14  0
  5547581  2  0
  5547658 14  0
  5547697 14  0
  5547702 13  0
  5547747 14  0
  5547823  4  0
  5550242 17  0
  5550309  8  0
  5550330 17  0
  5550454 17  0
  5550495 17  0
  5550554 15  0
  5550563 17  0
  5550605 17  0
  5550654 17  0
  5550686 17  0
  5550692 17  0
  5550756 17  0
  5550779 14  0
  5550901  2  0
  5550905 17  0
  5551082 17  0
  5551189 14  0
  5551195 17  0
  5551220 17  0
  5551222 17  0
  5551228 16  3
  5551240 17  1
  5551294 17  0
  5551310 14  0
  5551332 14  0
  5551342  3  0
  5551410 17  0
  5551417 17  2
  5551442 15  0
  5551448 16  0
  5551481 17  0
  5551492 17  0
  5551504 17  1
  5551527 17  0
  5551532 14  0
  5551555 17  0
  5551559 17  0
  5551615 17  0
  5551625 17  1
  5551634 17  0
  5551661 17  0
  5551672 10  1
  5551676 14  0
  5551679 17  0
  5551698 17  0
  5551723  2  0
  5551746 14  0
  5551778 17  0
  5551779 17  0
  5551819 17  0
  5551827 14  0
  5551842 17  0
  5551876 17  0
  5551878 17  0
  5551885 17  0
  5551906 17  0
  5551915 17  0
  5551920 17  2
  5551965 17  0
  5551968 17  0
  5552002 17  0
  5552005 17  0
  5552024 17  0
  5552041  4  0
  5552089 17  0
  5552125 17  0
  5552153  2  0
  5552222 17  0
  5552262 17  0
  5552283 17  0
  5552319 17  0
  5552358 17  0
  5552396 14  0
  5552398 17  0
  5552457  1  0
  5552485 17  0
  5552488 17  0
  5552522 14  0
  5552552 17  0
  5552557 17  0
  5552562 14  1
  5552631 14  0
  5552647 17  0
  5552649 17  0
  5552761 17  7
  5552801 17  4
  5552808 17  0
  5552812 17  0
  5552871  1  0
  5552886  3  0
  5552900 17  0
  5552909 15  0
  5553032 17  0
  5553045  7  0
  5553137 14  0
  5553145 14  0
  5553152 17  0
  5553183 17  5
  5553228 17  0
  5553250  7  0
  5553290 14  0
  5553294 17  0
  5553303 17  0
  5553307 17  0
  5553323 17  0
  5553327 17  0
  5553330 16  0
  5553362 17  1
  5553367 14  0
  5553372 17  0
  5553445 17  0
  5553465 16  0
  5553489  4  0
  5553498 17  0
  5553518 14  0
  5553557 17  0
  5553565  3  0
  5553598 17  0
  5553624 17  3
  5553633 17  0
  5553642 17  0
  5553646 17  0
  5553652 17  2
  5553710 17  0
  5553808 17  0
  5553834 15  0
  5553852 17  0
  5553959 17  1
  5553963 17  0
  5554027 17  0
  5554125 17  0
  5554141 16  0
  5554173 17  0
  5554180 17  0
  5554197 17  0
  5554252 17  0
  5554330  8  0
  5554382 17  0
  5554574 17  0
  5554635 17  0
  5554685  8  1
  5554708 17  0
  5554798 17  0
  5554917  4  0
  5555360  9  0
  5555551 13  0
  5555629 17  0
  5555751 17  0
  5555762 14  0
  5555763 13  0
  5555824 17  0
  5555952 17  0
  5555994 17  0
  5556108 13  0
  5556117 17  0
  5556215 13  0
  5556241 17  5
  5556255  9  0
  5556256  4  0
  5556265 17  0
  5556342 17  0
  5556344 17  0
  5556379 17  0
  5556408 14  0
  5556425 17  0
  5556442 17  0
  5556463 17  0
  5556470 14  0
  5556488 14  0
  5556490 17  0
  5556579 17  0
  5556603 17  0
  5556630 17  0
  5556683  7  0
  5556704 17  0
  5556708 17  0
  5556719 17  0
  5556726 17  1
  5556733 14  0
  5556743 17  0
  5556760 14  0
  5556764  7  0
  5556769 17  2
  5556778 17  0
  5556785 14  0
  5556804 14  2
  5556830 17  2
  5556857 17  0
  5556868 17  0
  5556894 17  0
  5556914 17  0
  5556968 17  0
  5556971 17  0
  5556972 17  0
  5556976 17  0
  5557001 14  0
  5557006 17  0
  5557030 14  0
  5557047 14  0
  5557049 17  0
  5557072 17  0
  5557097  6  0
  5557110  1  0
  5557125 17  0
  5557145 17  0
  5557151 17  0
  5557155 17  0
  5557167 17  0
  5557218 14  0
  5557222 17  1
  5557240 14  0
  5557251 17  0
  5557273 17  0
  5557286 17  0
  5557290 17  0
  5557355 17  0
  5557392 14  0
  5557472 17  0
  5557597 17  0
  5557697 17  0
  5557707 17  0
  5557729 17  0
  5557754 17  0
  5557778 17  0
  5557790 17  0
  5557796 14  0
  5557804 17  0
  5557807 17  0
  5557808 14  0
  5557810 17  0
  5557813 17  0
  5557815 17  0
  5557821 14  1
  5557825 14  0
  5557875 17  0
  5557895 14  0
  5557901 17  0
  5557932 17  0
  5558054 17  0
  5558085 17  5
  5558110 17  0
  5558111 17  0
  5558152 17  0
  5558191 17  0
  5558217 17  0
  5558257 17  0
  5558263 17  0
  5558275 17  0
  5558294 16  0
  5558317 14  0
  5558350 17  0
  5558379 17  1
  5558420 14  0
  5558458 17  2
  5558485 17  0
  5558488 15  0
  5558494 17  0
  5558498 17  0
  5558516 14  0
  5558542 17  0
  5558548 17  0
  5558591 14  0
  5558669 14  0
  5558682  3  0
  5558768 17  0
  5558777 17  0
  5558801 17  0
  5558805 14  0
  5558845 17  1
  5558892 17  0
  5558894 17  2
  5558914 17  0
  5558931 17  0
  5558962 17  0
  5558985 17  0
  5558988 17  0
  5559034 17  0
  5559056 17  0
  5559057 17  0
  5559082 17  0
  5559086 17  0
  5559090 17  0
  5559104 17  0
  5559208 17  0
  5559222 17  0
  5559226 17  0
  5559280 17  0
  5559310 17  0
  5559312 17  0
  5559319 17  0
  5559382 17  0
  5559398 14  0
  5559420 17  0
  5559442  6  0
  5559446 14  0
  5559470 17  0
  5559500  8  0
  5559516 17  0
  5559520 17  0
  5559529 17  0
  5559576 16  0
  5559584 14  0
  5559592 17  0
  5559595 17  0
  5559631 17  1
  5559651 17  1
  5559660 16  0
  5559671 16  0
  5559688 17  0
  5559711 17  0
  5559733 16  0
  5559776 14  0
  5559777  9  0
  5559791 14  0
  5559805 14  0
  5559813 14  0
  5559847 14  0
  5559850 17  0
  5559868 17  0
  5559899 17  0
  5559903 17  1
  5559930 17  0
  5559935 17  0
  5559948 16  0
  5559993 17  0
  5560005 17  0
  5560040 17  0
  5560064 17  0
  5560101 17  0
  5560110 17  0
  5560139 17  0
  5560161 17  2
  5560185 17  0
  5560269 17  0
  5560273 17  0
  5560285 17  0
  5560306 17  0
  5560314 17  0
  5560359 17  0
  5560380 17  0
  5560397 17  0
  5560399 17  1
  5560403  1  0
  5560421 17  1
  5560428 17  0
  5560448 14  0
  5560472 14  3
  5560483 17  0
  5560507 14  0
  5560510  4  0
  5560529 17  0
  5560556 17  2
  5560560 17  0
  5560588 17  0
  5560667 17  0
  5560690 17  0
  5560691 17  3
  5560719 17  0
  5560731 17  5
  5560747 17  6
  5560764 14  0
  5560779 17  0
  5560811 14  0
  5560830 17  1
  5560831 10  1
  5560850 16  0
  5560853 17  0
  5560864 17  0
  5560880 17  0
  5560934 14  0
  5560949 14  0
  5560960 16  0
  5560966 17  0
  5560983  6  0
  5561007  2  0
  5561010 17  0
  5561013  6  0
  5561057 16  0
  5561060 17  0
  5561064 17  0
  5561112 17  0
  5561145 14  0
  5561182 14  0
  5561188 17  1
  5561216 17  0
  5561264 17  0
  5561276 14  0
  5561278 17  1
  5561292 17  0
  5561316 17  2
  5561452 14  0
  5561523  7  0
  5561653 14  0
  5561694 14  0
  5561695 17  0
  5561697 17  0
  5561743 17  0
  5561755 17  0
  5561772 14  0
  5561826  8  0
  5561860 17  0
  5561896 14  0
  5561899 17  0
  5561905 17  2
  5561929  1  0
  5561938 17  0
  5561963 17  0
  5562009 17  0
  5562016 17  0
  5562069 17  0
  5562090 16  1
  5562100 17  0
  5562149 17  0
  5562185 17  0
  5562224 17  0
  5562238 17  0
  5562244 17  0
  5562249 17  0
  5562283  3  0
  5562396 17  0
  5562457 17  0
  5562465  8  0
  5562474  2  0
  5562507 14  0
  5562532 17  0
  5562547 17  0
  5562580 17  0
  5562583  6  0
  5562598 15  0
  5562613 17  0
  5562625 17  0
  5562635 17  0
  5562669 14  0
  5562723 17  0
  5562735 17  0
  5562776 17  0
  5562784 17  1
  5562796 17  0
  5562842 17  0
  5562912 17  0
  5562913 17  1
  5562978  2  0
  5562995 16  0
  5563000 17  0
  5563024 17  2
  5563041 14  0
  5563056 17  0
  5563057 17  1
  5563059 14  0
  5563078  3  0
  5563080 17  2
  5563209 17  0
  5563244  1  0
  5563287 17  0
  5563289 17  3
  5563300 17  1
  5563301 17  0
  5563343 17  0
  5563384  3  0
  5563387 14  0
  5563507 17  2
  5563528 17  0
  5563558 17  0
  5563561 17  0
  5563578 17  0
  5563598 17  0
  5563614 17  0
  5563615 17  0
  5563676 17  0
  5563694 14  0
  5563713 17  0
  5563735 16  0
  5563780 17  0
  5563787 16  0
  5563810 14  0
  5563863 14  0
  5563876 14  0
  5563915 17  0
  5563937 14  1
  5563953 17  0
  5563974 17  0
  5563980 17  0
  5563991 17  0
  5564004 14  0
  5564047 16  0
  5564058  3  0
  5564082 17  7
  5564089 17  0
  5564111 16  0
  5564131 15  0
  5564175 17  0
  5564178 17  0
  5564192 17  0
  5564247 14  1
  5564250 14  0
  5564299 14  0
  5564314 17  0
  5564325 17  7
  5564331 17  0
  5564337 17  0
  5564404 14  0
  5564427 14  0
  5564467 14  0
  5564488 14  0
  5564492 14  0
  5564500 17  0
  5564502 17  0
  5564504 14  0
  5564516 17  0
  5564530 17  0
  5564567 17  0
  5564594 17  0
  5564597 14  1
  5564600 17  3
  5564604 14  0
  5564615  5  0
  5564649 17  0
  5564673 17  0
  5564684 17  0
  5564732 17  0
  5564757 17  0
  5564784 14  0
  5564791 17  0
  5564865 17  0
  5564911 17  1
  5564913 17  0
  5564915 16  0
  5564922 17  0
  5564928 17  0
  5564968 17  0
  5565030 13  0
  5565037 17  0
  5565054 14  0
  5565067 17  0
  5565080 17  0
  5565098 17  0
  5565100 14  0
  5565104 17  0
  5565123 17  0
  5565128 14  0
  5565131 14  0
  5565146 14  0
  5565156 17  0
  5565179 17  0
  5565183 17  0
  5565191 17  0
  5565212 17  0
  5565247 17  1
  5565261 17  2
  5565262 17  0
  5565287 17  0
  5565315 17  0
  5565316 14  0
  5565330 17  0
  5565380 17  0
  5565387 14  0
  5565393 16  2
  5565415 17  0
  5565416 14  0
  5565429 14  0
  5565486 14  1
  5565492 17  0
  5565497 17  1
  5565505 14  0
  5565514 17  0
  5565516  2  0
  5565538 14  0
  5565602 17  0
  5565606 17  6
  5565620 17  0
  5565622 14  0
  5565626 17  0
  5565638 16  0
  5565654 16  0
  5565687 14  0
  5565700 17  0
  5565707 17  1
  5565717 14  0
  5565731 17  0
  5565734 17  0
  5565758 17  0
  5565759 14  0
  5565763 16  0
  5565771 17  0
  5565773 17  0
  5565777 17  0
  5565816  1  0
  5565883  7  0
  5565911 17  0
  5565952 17  0
  5566014 17  0
  5566028 14  0
  5566037 14  0
  5566078 17  0
  5566103 17  0
  5566146 17  0
  5566206 14  2
  5566215 17  0
  5566223 17  0
  5566273 17  0
  5566277 17  0
  5566340 14  0
  5566361 16  0
  5566397 17  1
  5566412 17  0
  5566448 17  1
  5566500  4  0
  5566503 14  0
  5566528 14  0
  5566531 17  0
  5566536 17  1
  5566538 17  0
  5566579 17  1
  5566612 17  0
  5566623 17  0
  5566629 17  0
  5566636 14  1
  5566642 17  0
  5566644 14  0
  5566645 14  1
  5566669  8  0
  5566672 14  0
  5566702 17  0
  5566707 17  0
  5566775 17  3
  5566778 17  0
  5566802  5  0
  5566839 17  0
  5566860 17  0
  5566872 15  0
  5566886 17  0
  5566903 17  0
  5566913 14  0
  5566929 17  0
  5566948 17  2
  5566956  4  0
  5566964 17  0
  5566999 17  0
  5567006 17  0
  5567022 16  0
  5567029 15  0
  5567037 17  0
  5567045 17  0
  5567065 14  0
  5567125 16  0
  5567130 17  3
  5567165 17  0
  5567231 17  0
  5567292 17  0
  5567341 17  0
  5567405 17  0
  5567434 17  0
  5567464 17  0
  5567495 14  0
  5567499 17  2
  5567502  4  0
  5567540 17  0
  5567557 17  0
  5567568 17  0
  5567685 16  0
  5567711 17  4
  5567762  2  0
  5567781  2  0
  5567787 16  0
  5567800  2  0
  5567820  1  0
  5567833 17  0
  5567840 17  0
  5567962  4  0
  5567965 17  0
  5567968 17  0
  5567974  8  0
  5567981 14  0
  5567993 17  0
  5568016 17  0
  5568020  6  0
  5568023  2  0
  5568032  6  0
  5568064  4  0
  5568067 10  0
  5568091 17  0
  5568100  4  0
  5568114  2  0
  5568157 14  0
  5568159  2  0
  5568245  4  0
  5568259 17  0
  5568262  2  0
  5568265 17  0
  5568273  2  0
  5568281 17  0
  5568306 17  0
  5568315 17  0
  5568384 14  0
  5568392 17  0
  5568417  9  0
  5568614  2  0
  5568633  9  0
  5596321 13  0
  5596344 11  0
  5596373 12  0
  5596422 13  0
  5596440 13  2
  5596479  2  0
  5596504 13  1
  5596546 13  0
  5596558 13  0
  5596587 13  0
  5596594 13  0
  5596656 13  0
  5596701 13  0
  5596754 13  0
  5596818  3  0
  5596901  1  0
  5596941  2  0
  5596965 13  0
  5597033 13  0
  5597079 13  0
  5597109 13  0
  5597140 13  0
  5597228 13  0
  5597361 13  1
  5597397 13  0
  5597401 13  4
  5597406 13  6
  5597427 13  0
  5597445 13  0
  5597522 13  0
  5597604 13  0
  5597635  2  0
  5597637 13  0
  5597644 12  7
  5597695  1  0
  5597723  3  0
  5597724 13  0
  5597743 13  0
  5597763  5  0
  5597863 12  0
  5597879 13  0
  5597891 13  0
  5597965 13  0
  5597969 10  0
  5597970 13  1
  5597992 13  0
  5597996 13  0
  5598015 13  0
  5598026 13  0
  5598030 13  0
  5598060 13  0
  5598061  2  0
  5598079 13  0
  5598098 12  0
  5598135  3  0
  5598140 10  0
  5598145 13  0
  5598173 13  0
  5598209 13  0
  5598216 13  2
  5598253 13  0
  5598269 13  0
  5598283 13  0
  5598343 11  0
  5598360 13  0
  5598393 13  1
  5598443 13  0
  5598452 13  0
  5598494 13  0
  5598500 13  0
  5598526 13  0
  5598537 13  0
  5598584  8  0
  5598595 12  3
  5598609 13  0
  5598639 13  1
  5598645 13  1
  5598682 13  0
  5598773 13  0
  5598789 13  0
  5598819 13  0
  5598926 12  0
  5598939 13  0
  5598971 13  0
  5598975 13  0
  5599002  5  0
  5599119  2  0
  5599165 13  0
  5599171 13  0
  5599193 13  0
  5599255  3  0
  5599265 13  0
  5599289 13  0
  5599314 13  0
  5599368 13  0
  5599372  2  0
  5599394 13  0
  5599402 13  0
  5599480 13  0
  5599520 13  0
  5599544 13  0
  5599579 13  0
  5599590 13  0
  5599591 13  0
  5599616 13  0
  5599658 13  0
  5599675 13  0
  5599683 13  0
  5599723 13  0
  5599732  2  0
  5599763 13  0
  5599770 13  0
  5599774 13  1
  5599826 13  0
  5599837 12  0
  5599851 13  0
  5599854  5  0
  5599857 13  0
  5599858  2  0
  5599911 13  6
  5599933  3  0
  5599995 13  0
  5600009  3  0
  5600055 13  0
  5600122 13  0
  5600162 13  1
  5600201 13  0
  5600412  8  0
  5600460 13  0
  5600504 13  0
  5600536 13  0
  5600542 10  0
  5600592  1  0
  5600675 13  0
  5600698  1  0
  5600727 12  0
  5600739 11  0
  5600745 13  0
  5600763  1  0
  5600785 13  0
  5600815 13  0
  5600816 13  0
  5600824 13  0
  5600825 13  0
  5600835 13  0
  5600842 13  0
  5600856 13  0
  5600858 13  0
  5600905 13  0
  5600918  1  0
  5600967  1  0
  5600992 13  0
  5601061 13  0
  5601063 13  0
  5601123 13  0
  5601124 10  0
  5601129 13  0
  5601151 13  0
  5601153 13  0
  5601175 13  0
  5601185  1  0
  5601197 13  0
  5601236 13  0
  5601241  2  0
  5601243 13  0
  5601258 13  1
  5601336 13  0
  5601340 13  0
  5601391 13  0
  5601400 13  0
  5601413 13  0
  5601416  3  0
  5601517 13  0
  5601641 13  0
  5601648 10  0
  5601664 13  0
  5601682 13  0
  5601683  7  0
  5601706 13  0
  5601718 13  0
  5601723 13  0
  5601728 13  0
  5601736 13  0
  5601744 13  0
  5601750 13  0
  5601751 13  0
  5601827 11  0
  5601837 13  0
  5601851 13  0
  5601906 13  0
  5601939 13  0
  5601944  1  0
  5601960 13  0
  5602011  3  0
  5602022 13  0
  5602062 13  0
  5602069 10  0
  5602141  3  0
  5602156 13  0
  5602158 13  0
  5602164 13  0
  5602174  1  0
  5602241  3  0
  5602310 13  0
  5602381 13  0
  5602382 13  0
  5602405 13  1
  5602409 12  0
  5602410 13  0
  5602413 13  0
  5602417 13  0
  5602454 13  0
  5602459 10  0
  5602487  2  0
  5602489 13  0
  5602503  2  0
  5602508 13  0
  5602520  2  0
  5602545  9  0
  5602588 12  2
  5602602 13  0
  5602612 13  0
  5602648 13  0
  5602666 13  0
  5602687 13  0
  5602690 12  0
  5602813 13  0
  5602865 13  0
  5602869 13  0
  5602891 13  0
  5602894 13  0
  5602945 13  0
  5602960 13  0
  5602998 13  0
  5603019 13  0
  5603039  2  0
  5603046 10  0
  5603049 13  3
  5603057  3  0
  5603110 13  0
  5603139 13  0
  5603153 12  0
  5603201 13  0
  5603205  1  0
  5603208 12  0
  5603238 12  0
  5603257 13  0
  5603270 13  0
  5603284 13  0
  5603295 12  0
  5603310 13  0
  5603326 13  0
  5603377 12  0
  5603441 13  0
  5603457 13  0
  5603462 13  0
  5603483 13  0
  5603484 13  0
  5603526 12  0
  5603538 13  0
  5603579 13  0
  5603605 13  0
  5603616 13  0
  5603639 13  0
  5603674 13  0
  5603681  8  0
  5603701 13  0
  5603760  2  0
  5603762 13  0
  5603778 13  0
  5603810  2  0
  5603811 13  0
  5603820  2  0
  5603847  3  0
  5603850 13  0
  5603859 13  0
  5603916 12  0
  5604164  8  0
  5606477  4  0
  5606495  8  0
  5606515  8  0
  5606586 17  0
  5606632 14  0
  5606680 17  0
  5606684  9  0
  5606700 17  0
  5606767 17  0
  5606797 17  0
  5606798 17  0
  5606800 17  0
  5606867 17  0
  5606888 16  0
  5606907 17  0
  5606924 17  0
  5606940 14  0
  5606959 17  0
  5607025 17  0
  5607052 17  5
  5607060  2  0
  5607107 17  0
  5607145 17  1
  5607175 15  0
  5607242 17  0
  5607251  5  0
  5607266 14  0
  5607275 17  0
  5607312 14  0
  5607335 17  0
  5607337  2  0
  5607338 16  0
  5607358 17  0
  5607382 17  0
  5607387 17  0
  5607395 17  6
  5607469 17  0
  5607486 17  0
  5607520 17  0
  5607547 17  0
  5607575 17  0
  5607582  5  0
  5607631 17  1
  5607634 17  0
  5607649 17  0
  5607655 17  0
  5607668 17  0
  5607690 17  0
  5607728 17  0
  5607763  2  0
  5607772 17  0
  5607779  2  0
  5607784 17  3
  5607792 17  0
  5607833 17  0
  5607858 16  0
  5607871 17  0
  5607906 17  0
  5607932 14  0
  5607937 17  0
  5607940 17  0
  5607953 14  0
  5607955 17  0
  5607957 14  0
  5607965 17  0
  5607987 17  0
  5608002 14  6
  5608010 17  0
  5608016  2  0
  5608021 17  0
  5608037 17  7
  5608043 17  0
  5608082 14  0
  5608093 17  0
  5608102 17  0
  5608103 17  0
  5608120 17  0
  5608160 17  0
  5608171 17  0
  5608176 17  0
  5608223 17  0
  5608267 17  0
  5608294  2  0
  5608315 17  0
  5608333 14  0
  5608334 17  0
  5608344 17  0
  5608347 17  0
  5608384 17  0
  5608400 17  0
  5608402  1  0
  5608469 16  0
  5608478 17  0
  5608479 17  0
  5608501 17  0
  5608521 17  0
  5608530  1  0
  5608566 17  2
  5608582  9  0
  5608623 17  0
  5608658 17  0
  5608670 17  0
  5608710 17  0
  5608729 17  0
  5608827  2  0
  5608865 17  0
  5608871  4  0
  5608881 17  0
  5608920 17  0
  5608922  7  0
  5608957 16  0
  5608960  1  0
  5608964 17  0
  5608986 17  0
  5609010 17  0
  5609021 17  0
  5609036 17  0
  5609052 17  0
  5609075  8  0
  5609080 17  0
  5609087 17  0
  5609106 16  0
  5609120 17  1
  5609123 17  0
  5609183 17  0
  5609190 17  0
  5609232 17  0
  5609234  9  0
  5609331 17  0
  5609446 14  0
  5609456 17  0
  5609486  4  0
  5609501  2  0
  5609515  6  0
  5609538  1  0
  5609556 17  0
  5609593 16  1
  5609594  1  0
  5609612 17  0
  5609676 17  0
  5609695 17  0
  5609745  2  0
  5609753 17  3
  5609774 17  0
  5609798 17  0
  5609826 17  0
  5609851 17  0
  5609930 17  0
  5609936 14  0
  5609941 17  0
  5609982 16  0
  5609986 17  6
  5610049 17  0
  5610061 14  0
  5610065 17  0
  5610099 17  0
  5610149 17  0
  5610150 17  0
  5610169 17  0
  5610200 17  0
  5610212 17  0
  5610232 17  0
  5610260 14  0
  5610261 17  0
  5610267 17  0
  5610274 17  0
  5610296  4  0
  5610323 17  0
  5610347 17  0
  5610410 17  0
  5610411 17  0
  5610430 17  0
  5610463 17  0
  5610483 17  0
  5610512 17  0
  5610563 17  0
  5610655 17  0
  5610665 17  0
  5610690 17  0
  5610698 17  2
  5610749 17  0
  5610753  2  0
  5610766 17  0
  5610791 14  0
  5610815 17  0
  5610881 17  0
  5610964 14  0
  5611011  2  0
  5611092 17  0
  5611145 17  0
  5611160 17  2
  5611192 17  0
  5611229 13  0
  5611273 17  0
  5611325 17  0
  5611371 17  0
  5611382 14  0
  5611423 17  0
  5611424 17  0
  5611481 14  0
  5611497 17  0
  5611535 17  0
  5611547 17  0
  5611569 17  0
  5611572 17  0
  5611578 17  0
  5611580 17  0
  5611612 17  0
  5611665 17  0
  5611686 14  0
  5611701 17  0
  5611769 15  0
  5611836 17  0
  5611838  8  0
  5611880 17  0
  5611909 17  0
  5611912 16  0
  5611924 17  0
  5611925  2  0
  5611934 17  1
  5611966 17  0
  5611978 17  0
  5611984  2  0
  5612025 16  0
  5612032 17  0
  5612052 17  0
  5612057 14  0
  5612072  2  0
  5612111 17  0
  5612154 17  0
  5612160 17  0
  5612188 17  0
  5612203 17  1
  5612245 17  0
  5612248 17  0
  5612253 17  1
  5612265 17  0
  5612294  1  0
  5612298 17  0
  5612321 17  0
  5612342 17  0
  5612350 17  0
  5612378 17  0
  5612386 17  0
  5612439 17  0
  5612448 17  0
  5612463 17  0
  5612464 17  1
  5612478 17  0
  5612500 16  0
  5612501 17  0
  5612508 17  0
  5612527 17  0
  5612534 17  0
  5612536 17  0
  5612543 14  0
  5612548  8  0
  5612549 17  0
  5612599  7  0
  5612606 17  0
  5612613 14  0
  5612641 17  0
  5612659 17  0
  5612665 14  0
  5612675  1  0
  5612697 17  1
  5612776 17  1
  5612814 17  0
  5612830 17  0
  5612847 17  0
  5612865 17  0
  5612877 17  0
  5612893 17  0
  5612924 16  0
  5612930 14  0
  5613005 17  0
  5613008 17  0
  5613021  2  0
  5613023 14  1
  5613031  2  0
  5613033 17  0
  5613039 17  0
  5613047 17  0
  5613099 17  0
  5613114 17  0
  5613120 16  0
  5613152 17  0
  5613213 16  0
  5613218 14  0
  5613241 17  0
  5613294 17  0
  5613297 17  0
  5613330 17  2
  5613377  5  0
  5613387 17  0
  5613396 17  0
  5613405 17  0
  5613452 17  0
  5613532 17  0
  5613540 17  0
  5613570  6  0
  5613597 14  0
  5613639 17  0
  5613643 17  0
  5613679 17  0
  5613699 17  0
  5613702 17  1
  5613804  1  0
  5613821 17  1
  5613824  2  0
  5613835 14  0
  5613879 17  0
  5613912 17  0
  5613992  8  0
  5614003 17  4
  5614021 17  0
  5614046 14  0
  5614096 17  0
  5614200 17  0
  5614235 17  0
  5614236 17  0
  5614247 17  3
  5614321 17  0
  5614380 17  0
  5614455  1  0
  5614458  8  0
  5614499 17  0
  5614561  8  0
  5614575  8  0
  5614602 17  0
  5614873 17  0
  5614903 17  0
  5614959  4  0
  5614968 17  0
  5615000  9  0
  5615021  2  0
  5615071  2  0
  5615104 17  0
  5615143 17  0
  5615202 17  2
  5615277 17  0
  5615282 17  0
  5615315  8  0
  5615331 16  0
  5615364  2  0
  5615394  4  0
  5615397 17  0
  5615405 17  0
  5615439 17  0
  5615457 17  0
  5615468 17  0
  5615479 17  0
  5615496 17  0
  5615555  2  0
  5615590 17  0
  5615600 17  0
  5615605 17  0
  5615610 16  0
  5615635 17  0
  5615682 17  0
  5615713 16  0
  5615714 17  0
  5615721 17  0
  5615743 17  0
  5615759 15  0
  5615763 17  0
  5615772 17  0
  5615796 17  0
  5615858 17  0
  5615879 17  6
  5615886 17  0
  5615905 17  0
  5615919 17  0
  5615969 17  0
  5615977  2  0
  5615987 17  0
  5615998 17  0
  5616031 17  0
  5616033 17  0
  5616034 17  0
  5616050 14  0
  5616132 17  0
  5616138 17  0
  5616145 17  0
  5616158  3  0
  5616166 17  0
  5616190 16  0
  5616194  2  4
  5616197 17  0
  5616198 17  0
  5616222 17  0
  5616236 14  0
  5616246 17  0
  5616250 17  0
  5616280 17  0
  5616297  7  0
  5616342 17  0
  5616368  6  0
  5616390 17  0
  5616400 17  0
  5616412 17  0
  5616415 17  0
  5616423 17  0
  5616432 17  0
  5616441 14  0
  5616471 17  0
  5616489 17  0
  5616491 17  0
  5616494 17  0
  5616506 15  0
  5616514 17  0
  5616540 17  0
  5616600 17  0
  5616606 17  0
  5616626 17  0
  5616628 16  0
  5616652 17  0
  5616680 17  0
  5616780  2  0
  5616823 17  0
  5616846 17  0
  5616851 17  0
  5616896 17  0
  5616921 17  0
  5616942  2  0
  5616946 16  0
  5616967 17  0
  5616995 17  0
  5616999 17  0
  5617000 17  0
  5617013  1  0
  5617043 17  0
  5617044 14  0
  5617050 17  0
  5617051 17  0
  5617102 17  4
  5617110 17  0
  5617123 14  0
  5617135 16  0
  5617153  2  0
  5617171 17  0
  5617212 17  0
  5617255 17  1
  5617259 17  1
  5617324 17  0
  5617339 16  0
  5617342 17  1
  5617350 17  0
  5617362 17  0
  5617377 17  0
  5617378 15  0
  5617405  1  0
  5617415 17  0
  5617426 17  0
  5617448 14  0
  5617488 17  0
  5617489 17  0
  5617499 17  0
  5617506 17  0
  5617510 17 10
  5617535 17  6
  5617576 17  0
  5617594 17  0
  5617599 16  0
  5617601 17  0
  5617618 17  0
  5617626 17  0
  5617628 17  0
  5617668 17  0
  5617674 17  0
  5617704  2  0
  5617705 17  0
  5617713 17  0
  5617716 17  0
  5617730 17  0
  5617750 16  0
  5617780 17  0
  5617797 17  0
  5617801 17  0
  5617809 17  0
  5617829 14  0
  5617854 17  1
  5617939  2  0
  5617977 16  0
  5618071  9  0
  5618072 14  0
  5618075  9  0
  5618077 17  0
  5618090 17  0
  5618126 17  3
  5620182  8  0
  5620276 17  0
  5620281  7  0
  5620295 17  0
  5620302 17  0
  5620305 17  2
  5620329 17  1
  5620353  2  0
  5620376  1  0
  5620395 17  3
  5620470 17  0
  5620545 17  0
  5620581 17  0
  5620587 17  0
  5620591 17  0
  5620596 17  0
  5620615 17  0
  5620621 17  0
  5620636 17  0
  5620647 17  0
  5620654 14  0
  5620670 16  0
  5620671 17  0
  5620672 17  0
  5620678 14  0
  5620706 17  0
  5620711 17  1
  5620720 17  0
  5620729 17  0
  5620745 17  0
  5620746 17  0
  5620772 17  0
  5620808  2  0
  5620809 17  0
  5620827 17  0
  5620837 17  0
  5620849  4  0
  5620856 17  0
  5620893 17  0
  5620908 17  0
  5620957 17  0
  5621003 17  0
  5621013 17  0
  5621015 17  0
  5621021 17  0
  5621043 17  0
  5621054 14  0
  5621068 17  0
  5621105 17  0
  5621122 15  0
  5621125 17  1
  5621180 17  0
  5621192 17  0
  5621194 17  0
  5621213 17  0
  5621214 17  0
  5621236 17  0
  5621244 14  0
  5621250 17  0
  5621264 17  0
  5621294 17  1
  5621298 17  0
  5621299 17  1
  5621307  2  0
  5621333 17  2
  5621336 16  0
  5621352 14  0
  5621360 17  0
  5621372 10  0
  5621414 17  0
  5621418 17  0
  5621440 17  0
  5621443 14  0
  5621501 17  0
  5621504 17  0
  5621514  8  0
  5621528 17  2
  5621559 17  0
  5621564 17  0
  5621586 14  1
  5621599 17  0
  5621672  3  0
  5621674 17  0
  5621680 17  0
  5621709 17  0
  5621724 17  0
  5621733 14  0
  5621751 17  0
  5621757 16  0
  5621767 17  0
  5621770 17  0
  5621772 17  0
  5621800 17  0
  5621839 17  0
  5621861 17  0
  5621887 14  0
  5621894 17  0
  5621907 17  0
  5621913 17  0
  5621934  2  0
  5621950 17  0
  5621971 17  0
  5622010 14  0
  5622031 16  1
  5622044 17  0
  5622049 17  0
  5622103 17  0
  5622131 17  0
  5622132 17  0
  5622250 17  2
  5622276 17  0
  5622281 17  0
  5622300 17  0
  5622346 17  0
  5622350 14  0
  5622383 14  0
  5622396 17  1
  5622418 17  0
  5622433  2  0
  5622454 17  0
  5622550 17  0
  5622576 17  0
  5622640 17  0
  5622668 17  0
  5622682  2  0
  5622707 17  2
  5622709 17  0
  5622748 17  0
  5622759 17  1
  5622780 16  0
  5622792 15  0
  5622793 16  0
  5622796 17  0
  5622804 14  0
  5622812 17  0
  5622815  3  0
  5622857 17  0
  5622906 17  0
  5622910 14  0
  5622911 17  0
  5622915 17  0
  5622955 17  0
  5622990  2  0
  5623028 17  0
  5623055 17  0
  5623075 17  0
  5623097 17  0
  5623108 17  0
  5623130 17  0
  5623137 17  0
  5623156 17  0
  5623194 17  0
  5623201 17  0
  5623209 17  0
  5623212  1  0
  5623254 15  0
  5623300 17  0
  5623319 17  0
  5623358 17  0
  5623391 17  0
  5623393 17  0
  5623443  5  0
  5623444 17  0
  5623490 14  0
  5623507 17  0
  5623511 14  0
  5623538 17  0
  5623556 17  0
  5623562 17  0
  5623569 17  0
  5623581 14  0
  5623589 17  0
  5623599 17  0
  5623604 16  0
  5623627 17  0
  5623635 17  0
  5623642 17  0
  5623650  1  0
  5623673 17  0
  5623688 17  0
  5623702 17  0
  5623714 17  0
  5623720 13  0
  5623774 17  0
  5623794  8  0
  5623833 17  1
  5623839  9  0
  5623852 17  1
  5623856  2  0
  5623915 17  2
  5623991 17  0
  5624003 17  0
  5624031 17  0
  5624091 17  0
  5624113 17  0
  5628536 14  0
  5628573 13  0
  5628619  1  0
  5628677 14  1
  5628695 11  0
  5628737 14  0
  5628770 14  0
  5628775 11  0
  5628779 11  0
  5628799  5  0
  5628826  5  0
  5628851 14  0
  5628855 14  0
  5628959 14  0
  5629004 11  0
  5629017 14  0
  5629080 14  0
  5629082  2  0
  5629090  2  0
  5629093 14  0
  5629122  2  0
  5629125  1  0
  5629153  5  0
  5629159 14  0
  5629172 14  0
  5629174 14  0
  5629179  3  0
  5629224  2  0
  5629273  3  0
  5629353  2  3
  5629366  2  0
  5629390 14  0
  5629394 14  0
  5629423 11  0
  5629449 14  7
  5629459 13  0
  5629465 14  0
  5629476  3  0
  5629538 14  1
  5629605 14  0
  5629627 14  0
  5629654  3  0
  5629662 14  0
  5629691 14  0
  5629726 14  0
  5629739 14  0
  5629754 14  0
  5629757 13  0
  5629759 14  0
  5629783  3  0
  5629787 14  0
  5629791 14  0
  5629802 14  0
  5629807 11  0
  5629808 14  0
  5629838 14  0
  5629857  2  0
  5629862 11  0
  5629900 14  0
  5629927 13  0
  5629979  2  0
  5629985 14  1
  5630003 11  0
  5630056 14  0
  5630090 14  0
  5630094 14  0
  5630115 14  0
  5630116  9  0
  5630119 14  0
  5630169 14  0
  5630175 13  0
  5630212 13  5
  5630215 14  0
  5630244 14  0
  5630274 14  0
  5630291 14  0
  5630306 14  0
  5630323 14  0
  5630350 11  0
  5630359 14  0
  5630362 14  2
  5630372 14  0
  5630391  3  0
  5630394 14  0
  5630412 14  0
  5630440 11  0
  5630476  3  0
  5630494  2  0
  5630500 13  0
  5630544 14  0
  5630548 14  0
  5630557 14  0
  5630564 14  0
  5630581 13  0
  5630610 14  0
  5630611 14  0
  5630622 11  0
  5630641 11  0
  5630643 14  0
  5630644 14  0
  5630676 14  0
  5630749 14  0
  5630753 13  0
  5630766 14  0
  5630775 14  0
  5630788 14  0
  5630822 14  0
  5630876 14  0
  5630899 14  0
  5630914 14  0
  5630944 14  0
  5630953 14  0
  5630972  2  0
  5630990 14  0
  5630997  3  0
  5631031 14  0
  5631042 14  0
  5631061 14  0
  5631068 14  0
  5631073 14  0
  5631087 14  0
  5631179 14  0
  5631229 14  0
  5631239 11  0
  5631257 14  0
  5631269 14  0
  5631293 13  0
  5631330 14  0
  5631339 14  0
  5631340 14  0
  5631363 14  0
  5631365 14  0
  5631398  3  0
  5631461 11  0
  5631472  1  0
  5631519 14  0
  5631564 14  0
  5631574 11  0
  5631580 14  0
  5631582 14  0
  5631630 14  1
  5631638 14  0
  5631648 14  1
  5631655 14  1
  5631692 11  0
  5631694 14  0
  5631701 14  0
  5631853  4  0
  5631860 14  0
  5631956 14  0
  5631970 14  0
  5632007 14  0
  5632035 14  0
  5632050 14  0
  5632093 14  2
  5632101 14  0
  5632104 14  0
  5632110 11  3
  5632118 14  0
  5632137 14  0
  5632161  2  0
  5632197 14  0
  5632209 14  0
  5632274 14  0
  5632288 14  0
  5632300 14  0
  5632307 14  0
  5632313 14  0
  5632377 14  0
  5632439 14  0
  5632529 14  0
  5632564 14  0
  5632609 14  0
  5632631 14  0
  5632701 14  1
  5632729 14  0
  5632745 14  1
  5632781 14  1
  5632912 14  3
  5632939 14  0
  5632954  4  0
  5632979 13  0
  5633003 14  0
  5633009 14  0
  5633057 14  0
  5633100 14  0
  5633114  2  0
  5633131 14  0
  5633135 14  0
  5633160 14  0
  5633167 14  0
  5633179 14  0
  5633180 14  0
  5633212 14  0
  5633227 14  0
  5633236 14  0
  5633259 14  0
  5633282 14  0
  5633283 11  0
  5633305 11  0
  5633306  9  0
  5633323  3  0
  5633326 14  0
  5633330 14  0
  5633342 14  0
  5633364 11  0
  5633373 14  0
  5633386 11  0
  5633401 11  0
  5633405 14  0
  5633426 11  0
  5633439 14  0
  5633448 14  0
  5633583 14  0
  5633663  9  0
  5636202 12  0
  5636271 17  0
  5636319 16  0
  5636393 17  0
  5636405 17  1
  5636407 17  0
  5636413  2  0
  5636453 17  0
  5636469 17  0
  5636495 17  0
  5636536 17  0
  5636540 17  0
  5636554 17  0
  5636577 17  0
  5636582 17  0
  5636590 17  0
  5636642  8  2
  5636648 17  1
  5636671  2  0
  5636733 17  0
  5636734 17  0
  5636737 17  0
  5636750 15  0
  5636780  3  0
  5636788 16  0
  5636871 17  0
  5636882 17  2
  5636907 17  0
  5636912 17  0
  5636937 17  6
  5636956 17  0
  5636997 17  0
  5637012 14  0
  5637036  9  1
  5637094 17  0
  5637153  3  0
  5637164 17  0
  5637237 17  2
  5637287 14  0
  5637289 17  0
  5637306 17  0
  5637313 17  0
  5637317 17  0
  5637345 14  0
  5637392 17  0
  5637431 17  0
  5637448 15  0
  5637468 17  0
  5637499 17  0
  5637538 14  0
  5637582 17  0
  5637589 14  0
  5637591 17  0
  5637620 17  0
  5637725 17  0
  5637755 17  0
  5637769  1  0
  5637772 17  0
  5637805 17  0
  5637877 17  0
  5637890  1  0
  5637943 17  0
  5637948 17  0
  5637969 17  0
  5637994 17  0
  5638002 17  0
  5638021  1  0
  5638045 17  0
  5638053 17  0
  5638061 14  0
  5638131 17  0
  5638251 14  0
  5638257 17  0
  5638262 17  0
  5638282 17  0
  5638360 17  0
  5638397 14  0
  5638409 17  0
  5638429 17  6
  5638482 17  0
  5638494 17  0
  5638555 14  0
  5638608 17  0
  5638627 14  0
  5638632 17  0
  5638654 17  0
  5638699 17  1
  5638723 17  0
  5638854 14  0
  5638856 16  0
  5638865 14  1
  5638921 16  0
  5638969 17  0
  5639189 17  0
  5639271 17  0
  5639284 17  0
  5639370 17  0
  5639416 17  0
  5639438 17  0
  5639444 17  0
  5639518 17  0
  5639562 16  0
  5639617 17  0
  5639794 17  0
  5639910 14  0
  5639968 17  0
  5640006 17  0
  5640085 17  2
  5640166 17  0
  5640183  3  0
  5640228 17  0
  5640239 17  0
  5640244 17  0
  5640284 17  0
  5640303 16  0
  5640438 17  7
  5640448  1  0
  5640471 16  0
  5640488 17  0
  5640511 17  1
  5640516 16  0
  5640521 17  0
  5640532 14  0
  5640534  1  0
  5640552 17  0
  5640570 17  0
  5640626 17  0
  5640636 17  0
  5640750 17  0
  5640755 17  0
  5640764 17  0
  5640782 17  0
  5640843 17  0
  5640849 17  0
  5640885 17  0
  5640894 17  0
  5640898 14  0
  5640908 17  0
  5640952 17  0
  5640996 17  0
  5641000 17  0
  5641014 17  0
  5641189  2  0
  5641234 17  0
  5641239 17  0
  5641247 17  0
  5641252  8  0
  5641273 17  0
  5641294 17  3
  5641308 14  0
  5641322 16  0
  5641403 17  0
  5641490 17  2
  5641513 17  0
  5641605 17  1
  5641606 17  0
  5641707 13  0
  5641711 17  1
  5641801 17  0
  5641908  2  0
  5641933 17  4
  5642003 17  0
  5642386  4  0
  5642574 17  0
  5642620 11  3
  5642633 17  0
  5642688 14  1
  5642725 14  0
  5642753 17  0
  5642841 17  0
  5642958 17  0
  5642977 16  0
  5643011 17  0
  5643103 17  3
  5643118 17  0
  5643201 17  2
  5643230 14  0
  5643380 13  0
  5643447 17  0
  5643492 17  2
  5643574 17  0
  5643577 17  0
  5643638  4  0
  5643643 17  0
  5643658 17  0
  5643711 17  0
  5643801 17  0
  5643852 17  0
  5643917 17  0
  5643937 17  0
  5643957 16  0
  5644060 17  0
  5644113 17  0
  5644133 17  0
  5644163 17  0
  5644193 14  0
  5644197 17  0
  5644209 17  0
  5644211 17  0
  5644281  1  0
  5644295 17  0
  5644309 14  0
  5644322 17  0
  5644351 17  0
  5644355 16  0
  5644384 17  0
  5644388  2  0
  5644393 17  0
  5644412 14  2
  5644548 17  0
  5644563 17  0
  5644602 17  0
  5644613 17  0
  5644684 17  0
  5644729 17  0
  5644758 14  3
  5644778 17  0
  5644934 17  0
  5644935 17  0
  5644948 16  0
  5644966 17  0
  5644969 14  0
  5645047 17  0
  5645052 17  0
  5645056 17  0
  5645063 17  0
  5645170 17  1
  5645172  1  0
  5645258 17  1
  5645311 17  0
  5645333 17  0
  5645346 17  0
  5645372 17  0
  5645436 14  0
  5645460 17  0
  5645522 14  0
  5645528 17  0
  5645542  1  0
  5645555 17  0
  5645576 17  0
  5645675 14  0
  5645693 17  0
  5645694 17  1
  5645728 17  0
  5645764 17  0
  5645767 14  0
  5645776 14  0
  5645788 17  4
  5645796 17  0
  5645845 17  0
  5645883 17  6
  5645888 17  1
  5645927 16  0
  5645949  3  0
  5646001 17  0
  5646013 17  0
  5646058 17  0
  5646094 17  0
  5646103 17  0
  5646125 14  0
  5646169  2  0
  5646170 17  1
  5646176 17  9
  5646300 16  1
  5646301 17  0
  5646350 17  0
  5646434 17  0
  5646493 17  0
  5646532  1  0
  5646563 17  0
  5646606 14  0
  5646648 14  0
  5646678 17  0
  5646687 17  0
  5646696 17  0
  5646823 14  0
  5646843 17  0
  5646879 14  0
  5646890 14  0
  5646912 14  0
  5646951 14  0
  5646973 17  0
  5647008 17  3
  5647010 17  0
  5647062 14  0
  5647075 15  0
  5647107 17  0
  5647172 16  0
  5647262 14  0
  5647279 16  0
  5647403 17  1
  5647410 17  0
  5647432 14  0
  5647463 17  5
  5647514 17  1
  5647542 17  0
  5647633 17  0
  5647638 17  4
  5647662 17  0
  5647667  8  0
  5647701 14  0
  5647711 17  0
  5647719 15  0
  5647727 17  0
  5647776 17  0
  5647777 17  0
  5647787 17  0
  5647802 17  0
  5647808 17  0
  5647925 17  0
  5647952 17  0
  5647960 17  0
  5647974 17  2
  5648052  4  0
  5648096 17  1
  5648159 17  0
  5648224 14  0
  5648291 17  0
  5648294 17  0
  5648350 17  0
  5648400 17  0
  5648425 17  1
  5648428 14  0
  5648449 17  2
  5648479 17  0
  5648491 17  0
  5648509 16  0
  5648556 17  0
  5648562 17  7
  5648616 16  0
  5648626 17  0
  5648688 17  0
  5648757 17  0
  5648784 14  0
  5648794  2  0
  5648820 14  0
  5648823 17  1
  5648867 17  0
  5648879 17  0
  5648894 17  0
  5648896 17  0
  5648907 17  0
  5649027 16  0
  5649071 14  0
  5649085 14  0
  5649114 17  0
  5649129 15  0
  5649145 16  0
  5649155 14  0
  5649163 17  0
  5649177 17  1
  5649206  8  1
  5649215 17  1
  5649238 16  0
  5649271 17  0
  5649286 17  0
  5649290 17  0
  5649301 17  4
  5649325 17  1
  5649406 17  0
  5649456 17  0
  5649511 16  0
  5649538 16  0
  5649546 16  0
  5649583 17  0
  5649615 17  0
  5649675 17  0
  5649712 17  0
  5649723 14  0
  5649757 17  0
  5649801  1  0
  5649833 17  1
  5649836 10  1
  5649837 17  2
  5649849 17  0
  5649879 17  0
  5649926 17  0
  5649956 16  2
  5649964 17  4
  5649971 17  0
  5649973 17  0
  5650062 17  2
  5650108 17  0
  5650200 17  0
  5650215 17  0
  5650229 17  0
  5650314 14  1
  5650322 14  0
  5650341 17  3
  5650371 17  0
  5650411 17  0
  5650420 16  1
  5650483 17  0
  5650499 15  0
  5650526 17  0
  5650529 17  0
  5650583 17  0
  5650635 17  0
  5650699 17  3
  5650729 14  0
  5650772 17  0
  5650812 17  0
  5650816 14  0
  5650839 17  0
  5650888 17  0
  5650896 17  0
  5650915 17  0
  5650920  8  0
  5650930 17  0
  5650933 17  0
  5650945 15  0
  5650953  1  0
  5650964  1  0
  5651092 17  0
  5651104 17  1
  5651153 17  0
  5651175 17  0
  5651181 17  5
  5651194 14  0
  5651229 17  0
  5651233  3  0
  5651262  7  0
  5651304 15  0
  5651317 17  0
  5651327 17  3
  5651392  1  0
  5651414 17  0
  5651496 17  0
  5651498 17  0
  5651528 14  0
  5651540 14  0
  5651608  1  0
  5651627 17  0
  5651656 17  0
  5651738 17  0
  5651823 17  0
  5651829 17  1
  5651846 17  1
  5651921 17  0
  5651940 17  0
  5651944 14  0
  5652007 14  0
  5652010 17  0
  5652015 17  0
  5652071  7  1
  5652179 14  0
  5652188 17  0
  5652237 17  1
  5652260  8  1
  5652294 17  0
  5652303 17  1
  5652359 17  0
  5652368 14  0
  5652395  1  0
  5652411 17  0
  5652430 17  0
  5652439 17  0
  5652485 14  0
  5652562 17  0
  5652581 17  0
  5652655  8  0
  5652658 14  0
  5652678 17  1
  5652696 17  0
  5652704 16  0
  5652737 17  0
  5652753 17  0
  5652786 17  0
  5652795 17  0
  5652832 17  0
  5652893 17  1
  5652983 17  1
  5653004  2  0
  5653072 17  0
  5653075 17  0
  5653079  2  0
  5653095  8  0
  5653126 17  6
  5653138 17  0
  5653152 16  2
  5653163  8  1
  5653217  2  0
  5653243 17  0
  5653360  1  0
  5653514 17  0
  5653557 14  0
  5653592  1  0
  5653608 17  0
  5653610  1  0
  5653629 16  0
  5653693 17  6
  5653755 17  0
  5653795 17  2
  5653796 17  0
  5653801 14  0
  5653804 17  0
  5653841 17  0
  5653849 17  2
  5653884 17  0
  5653887 17  0
  5653921 17  0
  5653952 17  0
  5653964 17  0
  5653970 17  0
  5653972  9  0
  5653978 17  0
  5653984 17  0
  5654027 17  0
  5654067  2  0
  5654092 14  0
  5654105 17  0
  5682445  2  0
  5682455 13  0
  5682469 13  0
  5682476 13  1
  5682485  3  0
  5682505 13  0
  5682521 13  0
  5682522 13  0
  5682526 13  0
  5682548 11  0
  5682594 12  0
  5682633  2  0
  5682743  3  0
  5682812 10  0
  5682835 13  0
  5682841 13  0
  5682876 13  0
  5682896 13  0
  5682914 13  0
  5682921 13  0
  5682934 13  0
  5682974 13  0
  5683004 13  0
  5683076 13  0
  5683110  7  0
  5683131 13  0
  5683135 13  0
  5683152 13  0
  5683160 13  0
  5683195 13  0
  5683204 13  0
  5683219 13  1
  5683223 13  0
  5683265 13  0
  5683280 13  0
  5683305  4  0
  5683346 13  0
  5683375 13  0
  5683381 13  0
  5683390 13  0
  5683397  6  0
  5683410 13  0
  5683445 13  0
  5683450 13  1
  5683487 13  0
  5683495 13  0
  5683534  2  0
  5683538 13  0
  5683569 13  0
  5683718 13  0
  5683727 13  0
  5683734 13  0
  5683743 13  1
  5683774 13  0
  5683809 13  0
  5683912 13  0
  5683933 13  0
  5683934 13  0
  5683969  3  0
  5684042 13  0
  5684078 13  0
  5684082  1  0
  5684135 13  1
  5684144 13  0
  5684162 13  1
  5684166 13  1
  5684202 13  0
  5684249  3  0
  5684270  7  0
  5684274 13  0
  5684288 13  1
  5684292 13  0
  5684316 13  0
  5684338 13  0
  5684361 13  0
  5684362 13  0
  5684420 13  0
  5684425 13  0
  5684429  1  0
  5684451 13  0
  5684457 13  0
  5684538 13  0
  5684613 13  0
  5684678  3  0
  5684755 13  0
  5684825 13  0
  5684858  3  0
  5684887 13  0
  5684905  3  0
  5684967 13  0
  5684988 13  0
  5684998 13  0
  5685000 13  0
  5685021 10  0
  5685043 13  0
  5685047 13  0
  5685113 13  0
  5685114 13  0
  5685143 13  0
  5685147  1  0
  5685160 13  0
  5685165  1  0
  5685178 13  0
  5685180 13  0
  5685194 13  0
  5685237 13  0
  5685244 13  0
  5685252 13  0
  5685253  1  0
  5685279 13  0
  5685323 13  0
  5685339 13  0
  5685346 13  0
  5685402 13  0
  5685403 13  0
  5685446 13  0
  5685458  3  0
  5685479 13  0
  5685509 13  0
  5685527 12  0
  5685559  1  0
  5685572 13  0
  5685596 13  0
  5685610 13  0
  5685682 13  0
  5685697  6  0
  5685699 13  0
  5685700 13  0
  5685704 13  1
  5685705 13  0
  5685714 13  0
  5685751 11  0
  5685799 13  0
  5685812  1  0
  5685838 13  0
  5685858  1  0
  5685860  2  0
  5685898 13  0
  5685904 13  0
  5685924 13  0
  5685963 13  0
  5686013 13  0
  5686036 13  0
  5686063 13  0
  5686072 13  0
  5686098 13  0
  5686121  1  0
  5686174 13  1
  5686188  1  0
  5686400  1  0
  5686427 13  0
  5686435 13  0
  5686500  1  0
  5686569 13  0
  5686578 13  0
  5686620 13  0
  5686647 13  0
  5686671 13  0
  5686696 13  0
  5686702 13  0
  5686723 13  0
  5686724 13  0
  5686759 13  0
  5686800 13  0
  5686819 13  0
  5686822  3  0
  5686828 13  0
  5686856 13  0
  5686865  2  0
  5686888 13  0
  5686889 13  0
  5686897 13  0
  5686910 13  0
  5686944 13  0
  5686957 13  0
  5686974 13  1
  5687012 13  0
  5687033 13  0
  5687034  3  0
  5687065 13  0
  5687156 13  0
  5687181 13  0
  5687197  1  0
  5687208 13  0
  5687230  1  0
  5687276 13  0
  5687294  6  0
  5687307 13  0
  5687323 13  0
  5687348 13  0
  5687374  1  0
  5687384 11  0
  5687447 13  0
  5687468 13  0
  5687480 13  0
  5687485 13  0
  5687502 13  0
  5687507 13  0
  5687524 13  0
  5687528 13  0
  5687659 13  0
  5687665 13  0
  5687675 13  0
  5687700 13  1
  5687703 13  0
  5687720 13  0
  5687723 13  0
  5687745 13  0
  5687752  3  0
  5687757 13  0
  5687809 13  0
  5687841 13  0
  5687844 13  0
  5687852 13  0
  5687860 13  0
  5687871 13  0
  5687909 13  0
  5687935 13  0
  5687941 13  0
  5687980 10  0
  5687986 13  1
  5688032 13  3
  5688057 13  0
  5688091  3  0
  5688096  2  0
  5688137 13  0
  5688143 13  0
  5688154 13  0
  5688188 13  0
  5688192 13  0
  5688216 13  0
  5688255 13  0
  5688279 13  0
  5688298 13  0
  5688301 13  0
  5688319 13  0
  5688334 13  0
  5688411 13  0
  5688440 13  0
  5688483 13  0
  5688484  2  0
  5688534 13  0
  5688537 13  0
  5688558 13  0
  5688576 13  0
  5688581 13  0
  5688622 13  0
  5688635 13  0
  5688644 13  0
  5688669 13  0
  5688683 13  2
  5688694 12  0
  5688697 13  0
  5688704 13  0
  5688727 12  0
  5688741 13  0
  5688752 13  0
  5688761 13  0
  5688773 13  0
  5688775 13  0
  5688790  5  1
  5688791 13  0
  5688792 13  0
  5688840 13  0
  5688849 13  0
  5688910  7  1
  5688919  1  0
  5688953 13  0
  5688997  1  1
  5689016 13  0
  5689116 13  0
  5689118 13  0
  5689142 13  0
  5689158 13  0
  5689163 13  0
  5689202 10  0
  5689211 13  0
  5689219 13  0
  5689244  1  0
  5689305 13  0
  5689342 13  0
  5689343 13  0
  5689351 13  6
  5689448  9  0
  5689503 13  0
  5689507 13  0
  5689509 13  0
  5689517 13  0
  5689521 13  0
  5689534 13  0
  5689540 13  0
  5689543 13  0
  5689553  1  0
  5689554 13  0
  5689562 10  0
  5689589 13  0
  5689606 13  0
  5689617  8  0
  5689624 13  0
  5689638  1  0
  5689665 13  0
  5689671  1  0
  5689704 13  0
  5689747 13  0
  5689750 11  0
  5689764 13  0
  5689795 12  0
  5689820 13  0
  5689827 13  0
  5689828 13  0
  5689849 13  0
  5689857 13  0
  5689947 13  0
  5689962  5  0
  5689996 13  1
  5690014 13  0
  5690041 13  0
  5690057 13  0
  5690067 13  0
  5690085 13  0
  5690089 13  0
  5690106 13  0
  5690124 13  0
  5690129 13  0
  5690161  2  0
  5690169 11  0
  5690183 13  0
  5690239  5  0
  5690315 13  0
  5690319 13  0
  5690393  4  0
  5692894  1  0
  5693014 14  0
  5693039 17  0
  5693059 14  0
  5693112  1  0
  5693143 17  0
  5693155 17  0
  5693165  8  1
  5693196 17  0
  5693208 17  0
  5693220 17  0
  5693242 16  0
  5693248 17  0
  5693257  9  0
  5693275 17  0
  5693289 17  0
  5693298 17  0
  5693324 15  0
  5693335 17  0
  5693353 17  0
  5693364 14  0
  5693381 16  0
  5693423 17  0
  5693434 17  0
  5693438 17  0
  5693441 17  0
  5693454 17  0
  5693495 17  0
  5693503 17  0
  5693543 15  0
  5693554 17  0
  5693587 17  0
  5693603 17  0
  5693620 17  0
  5693666 17  0
  5693688 17  0
  5693740 17  0
  5693746 17  0
  5693747 17  0
  5693753 17  0
  5693763 17  0
  5693773 17  0
  5693804 17  0
  5693812 17  0
  5693832 17  0
  5693841 14  0
  5693843 17  0
  5693845 17  0
  5693859 14  0
  5693861 17  0
  5693869 17  0
  5693886 17  0
  5693894 17  0
  5693905  2  0
  5693926 17  2
  5693982 16  0
  5693985 17  0
  5694017 17  0
  5694031 17  0
  5694104 17  0
  5694107 17  0
  5694114 17  0
  5694127 17  2
  5694218  1  0
  5694225 17  0
  5694245 16  0
  5694260  1  0
  5694270 15  0
  5694284 17  0
  5694296 17  0
  5694334 15  0
  5694346 16  0
  5694368 17  0
  5694374 17  0
  5694390 17  0
  5694391 17  0
  5694392 17  0
  5694411  9  0
  5694425 17  0
  5694528 17  0
  5694547 17  0
  5694562 17  0
  5694612 17  0
  5694619 17  0
  5694630 17  0
  5694671 17  0
  5694679 17  0
  5694720 17  0
  5694774 17  0
  5694786 17  0
  5694787 17  0
  5694791 17  0
  5694799 14  0
  5694812 17  0
  5694839 17  0
  5694861 17  0
  5694866 12  0
  5694892 16  0
  5694895 14  0
  5694903 17  0
  5694957 17  0
  5694960 17  0
  5694966 17  0
  5694967 17  0
  5695003 16  0
  5695004 17  0
  5695028 17  0
  5695038 17  0
  5695041 14  0
  5695049 17  0
  5695056 14  0
  5695060 17  0
  5695063  2  0
  5695079  3  0
  5695085 17  0
  5695091 17  0
  5695096 17  0
  5695101 14  0
  5695112 17  0
  5695124 14  0
  5695153  4  0
  5695154 17  0
  5695159 17  0
  5695201  4  0
  5695213 17  0
  5695255 17  0
  5695281 17  0
  5695302  7  0
  5695309 17  0
  5695354 17  0
  5695363 17  0
  5695367 16  0
  5695372 17  0
  5695396 17  2
  5695404  2  0
  5695412  1  0
  5695415 17  0
  5695524 17  1
  5695530  1  0
  5695579  1  0
  5695600 17  0
  5695608 17  0
  5695615 17  1
  5695621  2  0
  5695661 17  0
  5695673 17  0
  5695700 17  0
  5695719 14  0
  5695746 17  0
  5695747 16  0
  5695777 17  0
  5695778 17  0
  5695779 17  0
  5695792 14  0
  5695794 17  0
  5695835 17  0
  5695850 17  0
  5695874 14  0
  5695896 17  0
  5695904 17  2
  5695939 17  0
  5695986 17  0
  5696013 17  0
  5696035 14  0
  5696036 17  0
  5696057 16  0
  5696076 14  0
  5696077 17  0
  5696081 17  0
  5696087 17  0
  5696094 17  0
  5696095 17  0
  5696108 17  0
  5696137 14  0
  5696153  2  0
  5696173 17  0
  5696179 17  0
  5696194 17  0
  5696218 17  0
  5696250 17  0
  5696274  1  0
  5696284 17  0
  5696303 17  0
  5696306 17  0
  5696316 16  0
  5696320 17  0
  5696509  3  0
  5696517 17  0
  5696518 17  0
  5696527 17  0
  5696539 17  0
  5696552  7  0
  5696568 17  0
  5696571 10  0
  5696576 17  0
  5696590 17  0
  5696614 17  0
  5696625 17  0
  5696628 17  0
  5696635  1  0
  5696642 17  0
  5696699 17  0
  5696702 17  0
  5696708 17  0
  5696713  2  0
  5696716 17  0
  5696738  5  0
  5696749 17  0
  5696777 17  0
  5696797 16  0
  5696799 17  0
  5696886  3  0
  5696889 17  1
  5696904 17  0
  5696909 17  2
  5696918 17  1
  5696938 15  0
  5696950 15  0
  5696951 17  0
  5696955 14  0
  5696992 17  0
  5697003 17  0
  5697009 17  0
  5697040 17  0
  5697071 17  0
  5697072 17  0
  5697108 17  0
  5697131 17  0
  5697150  9  0
  5697161 17  0
  5697179  9  0
  5697202 17  0
  5697211 14  0
  5697225 17  0
  5697230  8  0
  5697234 17  0
  5697248 17  0
  5697290  9  0
  5697291 16  0
  5697358  1  0
  5697390 17  0
  5697395 17  0
  5697396 17  0
  5697403  8  0
  5697440 14  1
  5697477 16  0
  5697479  9  0
  5697489 17  0
  5697512 17  0
  5697538 17  0
  5697541 14  0
  5697544 17  0
  5697553 17  0
  5697579 17  0
  5697628 17  0
  5697674 16  0
  5697777 17  0
  5697805 17  0
  5697897 14  0
  5697900 14  0
  5697921 17  0
  5697935 17  1
  5697969 14  0
  5697980 17  0
  5697987  1  0
  5697988 17  0
  5698005 17  0
  5698006  4  0
  5698009 17  0
  5698015 17  0
  5698041 17  0
  5698056 17  0
  5698093 17  0
  5698104 17  0
  5698112 17  0
  5698156 17  0
  5698195 17  0
  5698201 17  0
  5698202 17  0
  5698223 14  0
  5698236 16  0
  5698247  2  0
  5698325 17  0
  5698327 17  1
  5698339 17  2
  5698432 17  0
  5698456 14  0
  5698466 17  0
  5698511 14  0
  5698515 17  0
  5698524 17  0
  5698560 17  0
  5698599 17  0
  5698607 17  0
  5698643 17  0
  5698676 17  0
  5698694 17  0
  5698705 17  0
  5698707 17  0
  5698728 17  0
  5698730 17  0
  5698757 17  0
  5698762 17  0
  5698775 17  0
  5698788 17  0
  5698803 17  0
  5698883 17  1
  5698884 17  0
  5698896 17  0
  5698920 17  0
  5698937 14  0
  5698953 17  0
  5699086 17  0
  5699094  3  0
  5699171 15  3
  5699242 17  0
  5699296 17  0
  5699304 17  0
  5699350 17  0
  5699396 17  0
  5699411 17  0
  5699434 17  0
  5699595 17  0
  5699681 17  0
  5699740  1  0
  5699837 17  0
  5699880 16  0
  5699890 17  0
  5699900 17  0
  5699934 17  0
  5699984 14  1
  5700025 17  0
  5700039 17  0
  5700051 17  0
  5700102 17  0
  5700110 14  0
  5700123 17  0
  5700158 17  0
  5700169 17  0
  5700177 14  0
  5700196  1  0
  5700200 17  1
  5700219 17  0
  5700268 17  0
  5700271 17  0
  5700273 17  0
  5700274 17  0
  5700279 14  0
  5700306 14  0
  5700315 17  0
  5700330 17  3
  5700332 17  0
  5700336 17  0
  5700346 17  0
  5700368 17  0
  5700385  2  0
  5700391  2  0
  5700427 16  0
  5700433 14  0
  5700488 17  0
  5700565 17  0
  5700588 17  0
  5700604 17  0
  5700722 17  0
  5700798 17  0
  5700900 16  2
  5701051  2  0
  5701184 12  0
  5701370 16  0
  5701405 17  0
  5701440 17  0
  5701450 17  0
  5701469 17  0
  5701529 17  0
  5701570 17  0
  5701635 13  0
  5701644 14  0
  5701645  4  0
  5701692  1  0
  5701717 17  0
  5701740 17  0
  5701773 17  0
  5701820 12  0
  5701821 17  0
  5701829  9  0
  5701850 17  0
  5701870 17  0
  5701871 17  0
  5701892 17  1
  5701925 17  0
  5701959 17  0
  5701969 17  0
  5701973 17  0
  5701994 17  0
  5702005 14  0
  5702026 17  0
  5702065 17  0
  5702066 14  0
  5702075 17  0
  5702077 14  0
  5702111 17  0
  5702128 17  0
  5702153 17  0
  5702180 17  0
  5702185 17  0
  5702188 17  0
  5702196 14  0
  5702213 17  0
  5702224 17  0
  5702228 17  0
  5702236 17  9
  5702239 17  0
  5702251 17  0
  5702284 17  0
  5702297 17  0
  5702338 17  0
  5702378 17  0
  5702382 17  0
  5702383 17  0
  5702396 17  0
  5702405 17  1
  5702431 14  0
  5702435 17  0
  5702461 17  0
  5702463 17  0
  5702479 17  0
  5702483 17  0
  5702496 17  0
  5702501 17  0
  5702512 17  0
  5702550 17  0
  5702569  1  0
  5702583 17  0
  5702601 17  0
  5702619 17  0
  5702628 16  0
  5702631 17  0
  5702634 16  0
  5702637 17  4
  5702663 17  0
  5702672 17  0
  5702680 17  0
  5702714 17  0
  5702730 17  0
  5702770 17  1
  5702780 17  0
  5702782 17  0
  5702786 17  0
  5702820 17  0
  5702843 17  0
  5702864 14  0
  5702872 17  0
  5702888 17  0
  5702891 17  0
  5702939 17  1
  5702968 17  0
  5702970 17  0
  5703010 17  0
  5703017 17  0
  5703021  1  0
  5703053  7  0
  5703115 17  0
  5703125  2  0
  5703130  1  0
  5703135 17  0
  5703150 17  0
  5703160 17  0
  5703174 17  0
  5703182 17  0
  5703195  2  0
  5703201 17  0
  5703216 17  0
  5703234 16  0
  5703242 17  0
  5703245 17  0
  5703256 17  4
  5703280 17  0
  5703294 17  0
  5703302 17  0
  5703308 17  0
  5703323 17  0
  5703347 17  0
  5703348 17  0
  5703362 17  0
  5703394 17  0
  5703427 17  0
  5703437  2  0
  5703470  2  0
  5705411 17  1
  5705452  8  0
  5705476  8  0
  5705482 17  0
  5705536  8  0
  5705554 17  0
  5705556 17  0
  5705575 17  2
  5705590 17  0
  5705611 17  0
  5705613 17  1
  5705618 17  0
  5705638 17  0
  5705651 14  0
  5705652 17  0
  5705657 17  0
  5705679 17  0
  5705691 17  0
  5705696  3  0
  5705708  7  0
  5705719 17  0
  5705735 16  0
  5705748 12  0
  5705752 17  0
  5705767 17  0
  5705798 17  0
  5705819 17  1
  5705821 17  0
  5705835 17  0
  5705841 14  0
  5705922  2  0
  5705925  7  0
  5705927 17  5
  5705957 17  0
  5705974 17  0
  5705986 17  0
  5705995 17  0
  5706019 17  0
  5706047 17  0
  5706049 17  0
  5706079 17  0
  5706094 17  0
  5706099 17  0
  5706110 17  0
  5706164 17  0
  5706167 17  0
  5706170 17  0
  5706179 17  0
  5706201 17  0
  5706238 14  0
  5706288 17  0
  5706292 17  0
  5706320 17  0
  5706341 17  1
  5706374 17  0
  5706433 17  0
  5706439 17  0
  5706450 17  0
  5706513 14  0
  5706517 17  0
  5706524  1  0
  5706531 15  0
  5706532 17  0
  5706558 17  0
  5706589 17  0
  5706592 17  0
  5706595 17  3
  5706597 17  0
  5706628 17  0
  5706630  2  0
  5706631 17  0
  5706632 17  0
  5706636 17  0
  5706722 17  0
  5706724 17  0
  5706736 16  0
  5706754 17  0
  5706756 17  0
  5706760 17  0
  5706782 17  0
  5706792 17  0
  5706798 17  0
  5706811 17  0
  5706815 17  0
  5706841 17  0
  5706855 17  0
  5706866 17  2
  5706878 17  0
  5706891 17  0
  5706892 17  0
  5706895 17  0
  5706921 17  0
  5706961 17  0
  5706966 17  2
  5706980 17  0
  5706988 17  4
  5707031 17  0
  5707055 17  0
  5707083 17  0
  5707094 17  0
  5707098 17  0
  5707111 14  0
  5707115 17  0
  5707145 17  0
  5707147 17  0
  5707150 14  0
  5707157  1  0
  5707173 17  0
  5707182 17  0
  5707205  2  0
  5707208 17  0
  5707210 17  0
  5707236 17  0
  5707243 14  0
  5707264 14  0
  5707269 17  0
  5707308 17  1
  5707311 17  0
  5707316 17  0
  5707330 17  0
  5707338 17  0
  5707352 17  0
  5707362 17  0
  5707405  2  0
  5707412 17  0
  5707416 17  0
  5707420 17  0
  5707505 17  0
  5707524 17  0
  5707539 17  0
  5707560 17  0
  5707565 14  0
  5707580 17  0
  5707589 17  0
  5707592 14  0
  5707617 17  0
  5707620 17  0
  5707641 17  0
  5707662 17  0
  5707675 17  0
  5707691  8  0
  5707706 17  0
  5707724 17  0
  5707738 14  0
  5707759 17  0
  5707803 17  0
  5707854 16  0
  5707868 17  0
  5707874 14  0
  5707875 17  0
  5707897 17  2
  5707922 14  0
  5707969 17  0
  5707970 16  0
  5707982 17  0
  5707985 17  1
  5707999 17  1
  5708004 17  0
  5708018 17  1
  5708028 17  0
  5708075 17  0
  5708077 12  0
  5708118 17  0
  5708129 17  0
  5708178 17  0
  5708183 17  0
  5708197 17  0
  5708229 17  0
  5708243 16  0
  5708328 17  0
  5708392 17  0
  5708399 17  0
  5708404 17  0
  5708413 17  0
  5708442 17  0
  5708483  5  0
  5708486 17  0
  5708495 17  0
  5708509 14  0
  5708511  3  0
  5708518  5  0
  5708546 14  0
  5708550 17  0
  5708575 17  0
  5708639 17  0
  5708733 17  0
  5708771 17  0
  5708815 17  4
  5708837 17  0
  5708880  2  0
  5708899 17  0
  5708923 17  0
  5708958 17  0
  5708974 17  0
  5709012 17  0
  5709013 17  0
  5709014 17  0
  5709015 14  0
  5709057 14  0
  5709066 17  0
  5709069 16  0
  5709076 17  0
  5709079 17  0
  5709087 17  0
  5709103 17  4
  5709111 17  0
  5709123 17  0
  5709127 17  0
  5709182 17  0
  5709187 17  0
  5709193 17  1
  5709204 17  0
  5709205 17  0
  5709226 17  1
  5709233  7  0
  5709235  6  0
  5709238 17  0
  5709252 14  0
  5709260 17  0
  5709265 17  0
  5709270 17  0
  5709283 17  0
  5709326 17  0
  5709343 17  0
  5709496 16  0
  5709513 17  0
  5709521 17  0
  5709538 17  0
  5709544 17  0
  5709547 17  0
  5709564 17  0
  5709582 17  0
  5709609 17  0
  5709611 17  0
  5709659 17  0
  5709663 17  0
  5709664 17  4
  5709667 17  0
  5709717 17  0
  5709725 17  2
  5709756 16  0
  5709757 17  0
  5709787 16  0
  5709821 15  0
  5709824 17  0
  5709831 17  0
  5709839 17  0
  5709843 17  0
  5709847 17  0
  5709870 17  0
  5709882 14  0
  5709889 17  1
  5709904 16  0
  5709906 17  1
  5709908 17  0
  5709912 17  0
  5709927 17  0
  5709936 17  0
  5709938 17  0
  5709963 17  0
  5709966 17  0
  5709998 17  0
  5710038 17  0
  5710051 14  0
  5710069 17  1
  5710077 17  0
  5710083 17  0
  5710099 17  0
  5710180 17  0
  5710228 16  0
  5710376  4  5
  5710399  4  0
  5710423 17  0
  5710528  8  0
  5714703 14  0
  5714754 14  0
  5714791  6  0
  5714834  2  0
  5714912 14  0
  5714999 14  0
  5715068 14  0
  5715077 14  0
  5715088 14  0
  5715119 14  0
  5715158 14  0
  5715180 14  0
  5715204 14  0
  5715211 11  0
  5715314  3  0
  5715332 13  0
  5715366 14  0
  5715398  1  0
  5715408 14  0
  5715436 14  0
  5715463  1  0
  5715469 14  0
  5715483 14  0
  5715508 14  0
  5715597 14  0
  5715630 14  0
  5715640 14  0
  5715648  2  0
  5715658 14  0
  5715686 14  0
  5715725 14  0
  5715748 13  0
  5715752 11  0
  5715763 14  0
  5715808  2  0
  5715819 14  0
  5715891  3  0
  5715893 14  0
  5715911 14  0
  5715926 14  0
  5715938 13  0
  5715963 13  0
  5715998 14  0
  5716001 14  0
  5716073 14  0
  5716081 14  0
  5716087 14  0
  5716101 14  1
  5716115 11  0
  5716119 14  0
  5716131 14  0
  5716137 14  0
  5716148 14  0
  5716194 14  0
  5716224 14  0
  5716244 14  2
  5716249 11  0
  5716285 14  0
  5716287 14  0
  5716288  2  0
  5716306 14  0
  5716320 13  0
  5716328 13  0
  5716330 14  2
  5716354 11  0
  5716424  2  0
  5716459  1  0
  5716461 14  0
  5716472 14  2
  5716492 14  0
  5716508  3  7
  5716526 14  0
  5716553 14  0
  5716625 14  0
  5716638 14  0
  5716720 14  0
  5716726 14  0
  5716729 11  0
  5716734 14  0
  5716742 14  0
  5716763 14  1
  5716766 11  0
  5716781 14  0
  5716788 14  0
  5716798 11  0
  5716803 14  0
  5716832 14  0
  5716863 14  0
  5716875 14  0
  5716932 14  1
  5716934 14  0
  5716958 14  0
  5717017 13  0
  5717023 14  0
  5717030 14  0
  5717033 14  0
  5717044 14  0
  5717049 11  0
  5717050 14  0
  5717058 14  0
  5717072 11  0
  5717080  4  0
  5717140 14  1
  5717155 14  0
  5717216 11  0
  5717218 14  0
  5717222 14  0
  5717239 14  0
  5717251  1  0
  5717253 14  0
  5717286 14  0
  5717301 14  1
  5717352 14  0
  5717365 11  0
  5717389  5  0
  5717417 14  0
  5717420 14  0
  5717449  2  0
  5717477 14  0
  5717507 14  0
  5717516 14  0
  5717520  2  0
  5717541 14  0
  5717567 14  1
  5717618 14  1
  5717638 14  0
  5717647 14  0
  5717651  2  0
  5717655 14  0
  5717687 14  0
  5717718 14  0
  5717733 11  0
  5717741 14  0
  5717765 14  0
  5717786 14  0
  5717807 14  0
  5717832 14  0
  5717839 14  0
  5717844 14  0
  5717853 11  0
  5717876 14  0
  5717893 14  0
  5717953 14  0
  5717962 11  0
  5717971 14  0
  5718001 14  0
  5718010  4  0
  5718014  2  0
  5718053 14  0
  5718054 14  0
  5718076 14  0
  5718171 14  0
  5718221 11  0
  5718230  4  0
  5718239  6  0
  5718262 14  0
  5718325 14  0
  5718327 14  0
  5718349  1  0
  5718385 14  0
  5718404 11  0
  5718428 14  0
  5718472  5  0
  5718527  9  0
  5718558 14  0
  5718628  1  0
  5718671  9  0
  5721441 17  0
  5721447 17  0
  5721498 17  0
  5721501 12  0
  5721546 17  0
  5721582 17  0
  5721610 17  1
  5721628 17  3
  5721632 17  0
  5721645 14  0
  5721669 16  0
  5721701 14  0
  5721762 15  0
  5721805 17  0
  5721808 17  0
  5721840 14  0
  5721863 16  0
  5721913 14  0
  5721925 17  0
  5721958 17  0
  5721975 17  0
  5721983 17  0
  5721986 14  0
  5722012 17  0
  5722057 17  0
  5722058 17  0
  5722200 17  0
  5722229 17  0
  5722234 17  0
  5722272  5  0
  5722327 17  0
  5722346 17  0
  5722394 17  0
  5722395 17  0
  5722425 17  0
  5722433 17  0
  5722501  2  0
  5722506 17  0
  5722533 14  0
  5722554 17  0
  5722570 14  0
  5722657 17  0
  5722668 17  3
  5722703 17  0
  5722713 17  0
  5722734 17  0
  5722737 17  2
  5722752 17  0
  5722767 17  0
  5722826 14  0
  5722894 17  0
  5722895 17  4
  5722898 14  0
  5722931 17  0
  5722953 17  0
  5722996  2  0
  5723007 14  0
  5723063 17  0
  5723085 17  0
  5723096 17  0
  5723114 16  0
  5723120 17  0
  5723137 17  0
  5723165 17  0
  5723199 17  0
  5723238 16  0
  5723256 17  0
  5723300 17  0
  5723310 17  2
  5723313 17  0
  5723318 17  0
  5723454 17  0
  5723468 17  0
  5723485 17  0
  5723541 17  0
  5723583  2  0
  5723667 17  0
  5723684 17  0
  5723764 17  0
  5723766 17  0
  5723846 17  0
  5723859 17  0
  5723895 14  0
  5723909 17  0
  5723911 14  1
  5723940 17  0
  5723982 17  0
  5724029  1  0
  5724030 14  0
  5724048 17  0
  5724060 14  0
  5724105 17  0
  5724153 17  0
  5724158 17  2
  5724184 17  0
  5724212 17  0
  5724214 17  0
  5724222  4  0
  5724266 17  0
  5724286  3  0
  5724339 17  0
  5724407 17  0
  5724435 17  0
  5724440 17  4
  5724456 17  0
  5724462 14  0
  5724495 17  0
  5724523 17  2
  5724612 17  0
  5724633  2  0
  5724690 17  0
  5724692  4  0
  5724694 14  0
  5724755 17  0
  5724772  1  0
  5724810 17  1
  5724811 17  2
  5724813 17  0
  5724836 17  0
  5724837 17  0
  5724853 17  0
  5724857 17  0
  5724858 17  0
  5724947  3  0
  5724958 16  0
  5725017 17  0
  5725058 14  0
  5725063 17  0
  5725066 17  0
  5725087 17  5
  5725149 17  0
  5725202 14  0
  5725312 17  1
  5725323 14  0
  5725328 14  0
  5725370 17  0
  5725440 17  0
  5725443 17  1
  5725450 17  1
  5725525 17  0
  5725554 17  0
  5725587 17  0
  5725589  2  0
  5725600 17  0
  5725611 17  0
  5725671 17  0
  5725672 17  0
  5725703 17  0
  5725715 17  0
  5725809 17  0
  5725846 14  1
  5725850 17  0
  5725851 17  7
  5725960 17  0
  5725977 17  0
  5726023 17  0
  5726033 17  0
  5726061 16  0
  5726075 17  0
  5726119 17  0
  5726143 17  0
  5726158 17  0
  5726261 17  0
  5726279 17  0
  5726287 14  0
  5726373 17  0
  5726425 17  0
  5726484 17  0
  5726498 17  0
  5726509 17  0
  5726545 14  0
  5726557 17  0
  5726571 16  0
  5726596  1  0
  5726652 17  0
  5726660 15  0
  5726667 17  5
  5726716 17  0
  5726723 17  0
  5726737 16  0
  5726739 14  0
  5726750 17  0
  5726771 17  0
  5726800 17  0
  5726850 14  0
  5726892 16  0
  5726910 17  1
  5726966 17  0
  5726986 17  0
  5726987  2  0
  5726990 17  0
  5727014 17  0
  5727041 17  0
  5727070 17  0
  5727092 17  0
  5727139 14  0
  5727172 14  0
  5727211 17  0
  5727396 17  4
  5727413 17  0
  5727415 17  0
  5727419 17  0
  5727534  5  0
  5727611 14  0
  5727669 17  0
  5727684 17  0
  5727732 14  0
  5727770 14  0
  5727773 17  3
  5727846 17  0
  5727896  1  0
  5727937 17  0
  5727964 17  2
  5727971 16  0
  5727991 14  0
  5728053 17  0
  5728073 17  0
  5728079 17  0
  5728139 17  1
  5728217 17  0
  5728225 14  0
  5728231 17  0
  5728249 17  0
  5728283 16  2
  5728304 17  0
  5728305 14  0
  5728321  8  0
  5728367  7  0
  5728401 15  0
  5728422 17  0
  5728504 17  0
  5728553  2  0
  5728653 17  0
  5728719  8  0
  5728738  7  0
  5728749 14  0
  5728791 17  0
  5728843 17  3
  5728851  6  0
  5728857 17  0
  5728906 14  0
  5729050 17  0
  5729291  4  0
  5729315 17  1
  5729397 17  0
  5729515  9  0
  5729682 17  0
  5729687 17  0
  5729826 17  0
  5729870 17  0
  5729890 17  0
  5729898 17  1
  5729931 17  0
  5729976 17  0
  5730003 17  0
  5730015 17  0
  5730068 16  0
  5730108 17  0
  5730179 10  0
  5730204  9  0
  5730219 17  0
  5730227 14  0
  5730231 17  0
  5730305 16  0
  5730334 17  0
  5730356 17  0
  5730371 17  0
  5730377 17  0
  5730380 17  3
  5730384 16  0
  5730389 17  1
  5730394 10  1
  5730445 14  1
  5730483 17  0
  5730494 17  0
  5730508  2  0
  5730530 17  0
  5730536 14  0
  5730557  2  0
  5730561 17  0
  5730566 17  0
  5730593  4  0
  5730601 17  0
  5730652 17  0
  5730658 17  0
  5730676 17  0
  5730703 17  0
  5730714 17  0
  5730740  1  0
  5730753 14  0
  5730772 17  0
  5730813 14  0
  5730854 17  1
  5730867 17  5
  5730876 16  0
  5730894 17  0
  5730922 17  0
  5730952 17  0
  5730971 17  0
  5730973  1  0
  5730995 14  0
  5731004 16  0
  5731071 17  0
  5731072 17  0
  5731096 17  0
  5731097 17  0
  5731240 17  0
  5731250 17  0
  5731312 17  3
  5731326 17  0
  5731329 14  0
  5731359 14  0
  5731385  8  0
  5731386  6  0
  5731421 17  0
  5731425 16  0
  5731428 17  0
  5731450 17  0
  5731451 17  1
  5731452 17  0
  5731593  3  0
  5731598 17  0
  5731623 14  1
  5731633 17  0
  5731643 17  0
  5731646 17  1
  5731697 17  2
  5731733 17  0
  5731766  8  0
  5731824 17  0
  5731852 17  0
  5731874 17  0
  5731891  6  0
  5731923 14  0
  5731936  1  0
  5731946 17  0
  5731954 15  0
  5731960 17  0
  5731978 17  0
  5731988 17  0
  5731994 17  0
  5732013 14  0
  5732026 17  0
  5732052 14  0
  5732057 17  0
  5732121  1  0
  5732155 14  1
  5732178 17  0
  5732197 17  0
  5732212 17  0
  5732285  7  0
  5732411 17  0
  5732418 17  0
  5732465 14  0
  5732473 14  0
  5732553 17  0
  5732566 17  0
  5732572 14  0
  5732585 17  0
  5732587 17  0
  5732618  2  0
  5732630 17  0
  5732636 17  0
  5732659 14  0
  5732661 17  0
  5732672 17  0
  5732678 14  0
  5732728 17  0
  5732730 17  0
  5732773 16  0
  5732782 17  0
  5732812 17  0
  5732847 17  1
  5732862 17  1
  5732921 17  0
  5732922  7  0
  5732939  8  0
  5732953 14  0
  5732965 17  0
  5732966 17  0
  5733003 14  0
  5733024 17  0
  5733033 14  0
  5733043 17  0
  5733072 10  0
  5733083 14  0
  5733090 17  0
  5733113 17  0
  5733129 17  0
  5733154 17  1
  5733180 17  0
  5733202 17  0
  5733223 17  0
  5733478 17  0
  5733555 17  0
  5733578 14  0
  5733659  8  0
  5733660 17  0
  5733729 17  0
  5733739 17  0
  5733815 16  0
  5733828 17  0
  5733834 17  0
  5733844 14  0
  5733878 17  0
  5733906 17  0
  5733972 17  3
  5733975 17  0
  5734003 17 10
  5734009 17  0
  5734046 17  0
  5734092  9  0
  5734129 17  0
  5734151 17  0
  5734154  4  0
  5734187 17  0
  5734370 17  0
  5734417 16  0
  5734420  1  0
  5734433 17  0
  5734440 14  0
  5734506 17  0
  5734524 17  0
  5734573 14  0
  5734588 17  0
  5734690 17  0
  5734693 14  0
  5734702 17  1
  5734838 16  0
  5734889  6  0
  5734913 17  0
  5734926 17  0
  5734931 17  0
  5734940 17  0
  5734976 17  0
  5735042  1  0
  5735063 17  0
  5735195 17  0
  5735207 17  0
  5735222 14  0
  5735248 17  1
  5735283  4  0
  5735286 17  0
  5735312 16  0
  5735519 17  0
  5735559 17  0
  5735650 15  0
  5735684 17  0
  5735716 17  0
  5735717 17  0
  5735725 17  0
  5735731  1  0
  5735762 17  3
  5735779  9  0
  5735878 17  2
  5735892 17  0
  5735920 17  0
  5735981 17  0
  5735995 14  0
  5735996 17  0
  5736093 17  0
  5736112 17  0
  5736178 17  0
  5736188 17  0
  5736270 17  0
  5736325 14  0
  5736381 17  0
  5736425 17  0
  5736461 16  5
  5736532 17  0
  5736540 17  0
  5736613 14  0
  5736629 17  0
  5736643 17  0
  5736668 17  0
  5736696 17  0
  5736713  5  0
  5736728 16  0
  5736740 14  0
  5736801 14  1
  5736828  1  0
  5736839 17  0
  5736841 17  0
  5736845 14  0
  5736860 14  0
  5736868 17  0
  5736877  8  0
  5736879 16  0
  5736909 17  0
  5736917 14  0
  5736926 14  0
  5736927 17  1
  5736955 17  0
  5736976  6  0
  5737013  8  0
  5737016 17  0
  5737031  7  0
  5737104 17  5
  5737117 14  0
  5737144 17  0
  5737166 17  2
  5737193 14  0
  5737221 14  0
  5737282 14  0
  5737283 17  0
  5737311 17  0
  5737442 14  0
  5737476  3  0
  5737526 17  0
  5737554 15  0
  5737566 16  0
  5737655 17  0
  5737659 17  0
  5737673  3  0
  5737686 17  0
  5737687 17  2
  5737691 17  0
  5737717 17  0
  5737719 14  0
  5737795  4  0
  5737842 17  0
  5737869 17  1
  5737898 17  0
  5737902 17  3
  5737921 17  0
  5737930  4  0
  5738078  3  0
  5738091 14  0
  5738127 17  2
  5738138 17  0
  5738153 17  0
  5738209 17  0
  5738223  3  0
  5738241 17  0
  5738346 14  2
  5738404 17  0
  5738426 17  0
  5738431 14  2
  5738496 17  2
  5738506  8  2
  5738513  2  0
  5738563 17  0
  5738634 17  1
  5738669 17  0
  5738698 17  4
  5738729  1  0
  5738765 17  0
  5738836 17  0
  5738901 17  0
  5738918 17  0
  5738998 17  0
  5739026 17  1
  5739031 17  0
  5739054 17  0
  5739098 14  0
  5739204 17  2
  5739220 17  0
  5739251 17  9
  5739310 17  0
  5767324 13  0
  5767325 12  0
  5767380 13  0
  5767395 13  0
  5767438 13  0
  5767482 13  0
  5767489 13  0
  5767490  7  0
  5767506 13  0
  5767509 13  0
  5767568 13  0
  5767580 12  0
  5767585 13  0
  5767592 13  0
  5767595 13  0
  5767602 12  0
  5767656  3  0
  5767673 13  0
  5767689 13  0
  5767773 13  0
  5767840 13  0
  5767857  1  0
  5767865 13  0
  5767889 13  0
  5767932  5  0
  5767981 13  0
  5768008 13  0
  5768075 11  0
  5768082 13  0
  5768091 13  0
  5768166  3  0
  5768188 13  0
  5768196 13  0
  5768203 13  0
  5768237  1  0
  5768248 13  0
  5768261 13  0
  5768295 13  0
  5768311 13  0
  5768364 13  0
  5768405 13  0
  5768406 13  0
  5768435  9  0
  5768459 13  0
  5768518 13  0
  5768522 13  0
  5768540 13  0
  5768601 13  0
  5768626 10  0
  5768635 13  0
  5768651 13  0
  5768652 13  0
  5768662 13  0
  5768734 13  0
  5768785  1  0
  5768816 13  1
  5768862 13  0
  5768893 13  0
  5768927 13  3
  5768948 13  0
  5768953 13  0
  5768954 11  0
  5768996 13  0
  5768999 13  0
  5769095  1  0
  5769151 13  0
  5769170 13  0
  5769191 13  0
  5769206 13  0
  5769222  3  0
  5769233  3  0
  5769244 13  0
  5769252 13  0
  5769257 13  0
  5769267 13  0
  5769275 12  1
  5769284 13  0
  5769289 13  0
  5769395 13  0
  5769403 13  4
  5769411 13  0
  5769427 13  0
  5769434 13  0
  5769456 13  0
  5769476 13  0
  5769480 13  0
  5769516  2  0
  5769612 13  0
  5769712 13  0
  5769779 13  0
  5769810 13  2
  5769812  2  0
  5769816 13  0
  5769824 13  0
  5769827  2  0
  5769870  2  0
  5769900 10  0
  5769943  1  1
  5769953 13  0
  5769977 13  0
  5770018 13  0
  5770031  6  0
  5770074 13  1
  5770078 13  0
  5770184 13  0
  5770190  3  0
  5770191 13  0
  5770200 13  0
  5770231 12  2
  5770235 13  0
  5770247 13  0
  5770269  2  0
  5770276 13  0
  5770296 13  0
  5770307 13  0
  5770310 13  0
  5770329 13  0
  5770358 13  0
  5770364 13  0
  5770387 12  0
  5770405 13  0
  5770415 13  0
  5770473  8  0
  5770493 13  0
  5770503  1  0
  5770515 13  0
  5770538 13  0
  5770562  1  0
  5770578 13  0
  5770622  5  0
  5770623 13  0
  5770637  6  0
  5770642 13  0
  5770648 12  0
  5770654 13  0
  5770731 13  0
  5770769 13  3
  5770869  2  0
  5770899 13  0
  5770906  3  0
  5770918 13  0
  5770923 13  0
  5770948  1  0
  5770961 13  0
  5770995 13  0
  5770998  3  0
  5771018 13  0
  5771020 13  0
  5771072  1  0
  5771092 13  0
  5771097 13  0
  5771101  2  0
  5771126 13  0
  5771149 12  8
  5771150 13  0
  5771158 13  0
  5771179 13  0
  5771181 13  0
  5771194  5  0
  5771513  7  0
  5771570 13  0
  5771582 13  0
  5771589 13  2
  5771621 12  0
  5771664  2  0
  5771671  3  0
  5771685 12  0
  5771687  1  0
  5771704 13  0
  5771719 13  2
  5771734 13  0
  5771742 13  0
  5771753 13  0
  5771761  4  0
  5771775 13  0
  5771796 13  0
  5771915 13  0
  5771921 10  0
  5771956 13  0
  5771961 13  0
  5771998 13  0
  5772008 13  0
  5772046 13  0
  5772082  1  0
  5772139 13  0
  5772170 13  0
  5772199 13  0
  5772229  1  0
  5772252 13  0
  5772278 13  0
  5772300 13  0
  5772327 13  0
  5772330 13  0
  5772375 13  0
  5772411 13  0
  5772419 13  1
  5772452 13  5
  5772478 12  0
  5772512 13  0
  5772558 12  0
  5772572  1  0
  5772578 13  0
  5772622 13  0
  5772625 13  0
  5772635 13  0
  5772668 13  0
  5772694  1  0
  5772710 12  0
  5772715 13  0
  5772716 13  0
  5772724 13  0
  5772756 13  1
  5772764 13  0
  5772789 13  0
  5772806 13  0
  5772829 13  0
  5772864 13  0
  5772911 13  1
  5772912 13  0
  5772918 13  0
  5772927 13  0
  5772930 13  0
  5772935 13  0
  5772944  1  0
  5772948 13  0
  5772967 13  0
  5772994 13  0
  5773001 13  0
  5773013 13  0
  5773024 10  0
  5773035 13  0
  5773045  8  0
  5773058 13  0
  5773059 13  0
  5773063 13  0
  5773066 10  0
  5773086 13  0
  5773088 13  0
  5773100 13  0
  5773121 13  1
  5773124 13  0
  5773133 13  0
  5773135 12  1
  5773145 13  0
  5773146 13  0
  5773155 13  0
  5773157 10  0
  5773164 13  0
  5773191 12  0
  5773194 13  0
  5773195 13  0
  5773265 13  0
  5773306 13  0
  5773345 13  0
  5773346 13  0
  5773362 13  0
  5773365 13  0
  5773384  5  0
  5773385  4  0
  5773403 13  0
  5773407 13  0
  5773422 13  0
  5773478 10  0
  5773489 13  0
  5773497 13  0
  5773502 13  0
  5773567 13  0
  5773601 13  0
  5773646  3  0
  5773654 13  0
  5773656 10  0
  5773661 13  0
  5773677 13  0
  5773717 13  0
  5773784 13  0
  5773792  2  0
  5773826 13  0
  5773842 10  0
  5773858 13  0
  5773914 13  0
  5773918  2  0
  5773935 13  0
  5773940 12  0
  5773949 13  0
  5773973 13  0
  5774011 13  0
  5774013 13  0
  5774014 13  0
  5774024  6  0
  5774058 13  0
  5774061 13  0
  5774124  3  0
  5774138 13  0
  5774213 13  0
  5774239 12  0
  5774258 10  0
  5774262 13  0
  5774266 12  0
  5774321 13  0
  5774322  2  0
  5774328 13  0
  5774349 13  1
  5774353  2  0
  5774375 13  1
  5774380 13  0
  5774421 13  0
  5774442 13  0
  5774508  2  0
  5774523 11  0
  5774525 13  0
  5774531 13  0
  5774557 13  2
  5774558  6  0
  5774568 13  0
  5774569 13  0
  5774571 13  0
  5774583 13  0
  5774594 13  0
  5774607 13  0
  5774612 13  0
  5774615 13  0
  5774630 13  0
  5774672  2  0
  5774694 13  0
  5774715 10  0
  5774719 13  0
  5774729 13  0
  5774743 13  5
  5774752 10  0
  5774773 13  0
  5774785 13  0
  5774799 13  0
  5774808 13  0
  5774815 13  0
  5774817 13  0
  5774834 13  0
  5774848 13  0
  5774861 13  0
  5774865 13  0
  5774866 13  0
  5774871 13  0
  5774878 13  0
  5774899 13  0
  5774920 13  0
  5774937 13  0
  5774942 10  0
  5774944  2  0
  5774948 13  0
  5774950 13  0
  5774953 13  0
  5774954 13  0
  5774972 13  0
  5775014 13  0
  5775016 13  0
  5775090 13  1
  5775100 13  0
  5775112 10  0
  5775127 13  0
  5775128 13  2
  5775129 13  1
  5775134 13  0
  5775182 12  0
  5775192  8  0
  5775195 13  0
  5775224 13  0
  5775232 13  2
  5775242  1  0
  5775254 13  0
  5775290 13  0
  5775294 13  0
  5775297 11  0
  5775302 12  0
  5775308  2  0
  5775357 10  0
  5775365  8  0
  5775419 13  0
  5775428 13  0
  5778913 17  0
  5778943 17  0
  5778952 14  0
  5778968 17  0
  5778974  9  0
  5778988 17  0
  5778999 17  0
  5779005 13  0
  5779010 17  0
  5779029 17  0
  5779055  9  0
  5779061 17  0
  5779069 17  0
  5779070  3  0
  5779130 17  0
  5779147 17  0
  5779152 17  0
  5779176 17  0
  5779177 17  0
  5779190 17  0
  5779214 17  0
  5779224 17  0
  5779247 17  0
  5779298 17  0
  5779308 17  0
  5779324 14  0
  5779343 17  0
  5779400  1  0
  5779418  1  0
  5779475 16  0
  5779492 17  0
  5779510 17  0
  5779533 17  0
  5779590 17  0
  5779606 17  0
  5779615 14  1
  5779621 17  0
  5779623 14  0
  5779626 17  0
  5779643  8  0
  5779658 17  0
  5779710 17  0
  5779711 14  0
  5779717 17  0
  5779723 17  0
  5779724 17  0
  5779743 17  0
  5779754  6  0
  5779785 16  0
  5779809 17  0
  5779829 17  0
  5779846 17  0
  5779852 17  1
  5779854 17  0
  5779866 17  0
  5779873 17  0
  5779914 17  0
  5779962 17  0
  5780032 14  0
  5780049 17  0
  5780072 10  0
  5780084 17  0
  5780123 17  0
  5780142 17  0
  5780157 17  0
  5780169 17  0
  5780194 17  0
  5780225 17  0
  5780233 14  0
  5780241  1  0
  5780245 17  0
  5780262 17  0
  5780269 17  1
  5780272 17  0
  5780290 14  0
  5780304 17  0
  5780308 17  0
  5780309 17  0
  5780322 17  0
  5780336 16  0
  5780350 17  0
  5780352 14  0
  5780372 17  0
  5780381 17  0
  5780388 17  0
  5780412  2  0
  5780414 17  0
  5780424 16  0
  5780429 17  0
  5780444 17  0
  5780458 17  0
  5780460 16  2
  5780470 17  0
  5780503 17  0
  5780529  2  0
  5780561 17  0
  5780580 17  0
  5780592 16  0
  5780613 17  0
  5780614 17  0
  5780616 16  0
  5780715 17  1
  5780768  8  0
  5780782 17 10
  5780828  9  0
  5780839 17  0
  5780842 17  0
  5780855 17  1
  5780861 17  0
  5780881  2  0
  5780885 17  2
  5780930 17  1
  5781031 17  0
  5781032 17  0
  5781040 17  0
  5781077 17  0
  5781096 17  0
  5781140 17  0
  5781141 17  0
  5781190 17  0
  5781192 17  2
  5781197 14  0
  5781211 14  0
  5781247 17  0
  5781260 17  0
  5781264 17  0
  5781284 14  0
  5781286 17  0
  5781301 17  0
  5781324 17  0
  5781380 17  0
  5781387 17  0
  5781408 17  0
  5781444 17  0
  5781475  4  0
  5781508 17  0
  5781516 17  0
  5781529 17  0
  5781531 17  0
  5781559 16  0
  5781580 17  0
  5781616 17  0
  5781657 16  0
  5781663 14  0
  5781669 17  0
  5781673  1  0
  5781693 17  0
  5781703  1  0
  5781704 17  1
  5781710 17  0
  5781739 17  0
  5781747 17  0
  5781749 17  0
  5781774 17  2
  5781782 17  0
  5781811 17  0
  5781827 17  0
  5781829 17  0
  5781832 17  0
  5781841 17  2
  5781846 14  0
  5781851 17  0
  5781862 17  0
  5781874 17  0
  5781895 17  0
  5781901  7  0
  5781929  4  0
  5781933 17  0
  5781965 17  1
  5781991 17  0
  5782072  3  0
  5782096 17  0
  5782121 17  0
  5782127 17  0
  5782132 17  0
  5782134 17  0
  5782144 17  0
  5782164 17  0
  5782223 17  0
  5782278 17  0
  5782325 17  0
  5782365  2  0
  5782376 16  4
  5782377 17  0
  5782434 17  0
  5782443 14  0
  5782452 17  0
  5782487 16  0
  5782501 17  0
  5782535 17  1
  5782537 16  0
  5782566 17  0
  5782570 17  0
  5782633 17  0
  5782660 17  0
  5782666 17  0
  5782668 17  0
  5782671 17  0
  5782709 14  0
  5782710 17  0
  5782713 17  0
  5782777 15  0
  5782782  2  0
  5782792 17  0
  5782841 17  0
  5782846  2  0
  5782933 16  0
  5782937 17  0
  5782962 14  0
  5782991 17  0
  5783009 17  0
  5783047 14  0
  5783056 17  0
  5783062 17  0
  5783085  2  0
  5783113 16  0
  5783115  7  0
  5783124 17  0
  5783143  6  0
  5783173 17  0
  5783181 17  0
  5783203 17  2
  5783226 14  0
  5783233 17  0
  5783358 15  0
  5783411 17  0
  5783428 17  0
  5783430 17  0
  5783432 14  0
  5783441 14  0
  5783468 17  1
  5783528 17  0
  5783576 17  0
  5783600 17  0
  5783628 17  0
  5783658 17  0
  5783679 17  0
  5783685 17  0
  5783715 17  0
  5783732 17  0
  5783788 17  0
  5783802 17  0
  5783874 17  0
  5783884 14  1
  5783891 17  1
  5783898 17  1
  5783900 17  0
  5783919 17  0
  5783932 16  0
  5783938 17  0
  5783974 17  0
  5784019 17  0
  5784026 17  0
  5784065 17  0
  5784094 14  0
  5784101 17  0
  5784122 17  0
  5784153 17  1
  5784204 17  0
  5784220 17  0
  5784222 17  0
  5784225 17  0
  5784252 17  0
  5784256 17  4
  5784274 14  0
  5784288 15  0
  5784291 17  0
  5784336 14  0
  5784345 17  2
  5784384 17  0
  5784457 17  0
  5784532 17  0
  5784536  6  0
  5784659 17  0
  5784740 17  0
  5784777 17  1
  5784779 17  0
  5784803 17  0
  5784942 17  0
  5784998 17  0
  5785056  8  0
  5785177 17  0
  5785206 16  0
  5785234 17  0
  5785268 16  0
  5785279 17  1
  5785346 14  0
  5785365 14  0
  5785397 17  0
  5785418 14  0
  5785481 17  0
  5785547 17  0
  5785560 14  0
  5785573 17  0
  5785586 17  0
  5785605 14  0
  5785614 17  0
  5785620 17  0
  5785625 17  0
  5785631 17  0
  5785651 17  0
  5785684 17  0
  5785686 17  0
  5785688 14  0
  5785707 17  1
  5785710 17  0
  5785740 17  0
  5785742 14  0
  5785756 17  0
  5785769 17  0
  5785806 17  0
  5785809 17  0
  5785811 17  1
  5785824 17  0
  5785855 17  0
  5785857 14  0
  5785858 17  0
  5785879 17  0
  5785898 16  0
  5785904 17  0
  5785906 17  5
  5785910 17  0
  5785926 17  0
  5785942 17  0
  5785952 17  0
  5785971 17  0
  5786005 16  1
  5786013 17  0
  5786028  2  0
  5786029  3  0
  5786072 17  0
  5786132 17  0
  5786154 17  5
  5786161 14  0
  5786229 17  0
  5786235 17  0
  5786247 14  0
  5786268 16  0
  5786291 17  0
  5786298 17  0
  5786313 17  0
  5786321 17  0
  5786369 17  0
  5786376 17  2
  5786382 17  2
  5786392 17  0
  5786396 17  0
  5786406 17  0
  5786500 14  0
  5786510 17  0
  5786676 17  1
  5786689 17  1
  5786721 17  0
  5786751 17  0
  5786758 17  0
  5786765 14  0
  5786771 17  1
  5786801 14  0
  5786810 17  0
  5786821 14  1
  5786888 17  1
  5786898 14  0
  5786938 17  0
  5786982  9  0
  5787054 17  0
  5787104 12  0
  5787131 14  1
  5787132 17  0
  5787337 17  0
  5787406  2  0
  5787437 16  0
  5787509 17  0
  5787555 17  0
  5787587 17  0
  5787650 17  0
  5787662 17  0
  5787689 17  0
  5787692 17  0
  5787695 14  0
  5787756 17  0
  5787762 17  0
  5787841 17  0
  5787864 17  0
  5787868 17  0
  5787877 17  0
  5787915 17  0
  5787919 17  0
  5787921 17  0
  5787929 17  0
  5787950 17  0
  5787972 17 10
  5787977 17  0
  5787998 17  0
  5788002 14  0
  5788010 17  0
  5788021  3  0
  5788026 17  0
  5788027 17  0
  5788040 14  0
  5788044 17  0
  5788076 17  0
  5788095 17  0
  5788104 16  0
  5788112 17  0
  5788128 17  0
  5788154 15  0
  5788161 17  0
  5788165  2  0
  5788182 14  0
  5788186 17  0
  5788187 14  0
  5788235 17  0
  5788275  8  0
  5788284 16  0
  5788292 17  0
  5788310 17  0
  5788317 14  0
  5788323 17  0
  5788332 17  1
  5788354 17  0
  5788360 17  0
  5788363 17  2
  5788405 17  0
  5788426 17  0
  5788471 17  0
  5788488 17  0
  5788516 17  0
  5788559 17  0
  5788603 17  0
  5788623 17  1
  5788647 17  0
  5788648 17  0
  5788666 17  0
  5790563 14  0
  5790631 17  0
  5790645 17  0
  5790689 16  0
  5790732 14  0
  5790744 14  0
  5790745 17  0
  5790746 17  0
  5790787 17  0
  5790806 17  0
  5790807 17  8
  5790827 17  0
  5790837 17  0
  5790843 17  0
  5790844 14  0
  5790847 16  0
  5790848 17  0
  5790861 17  0
  5790920 17  0
  5790939 17  0
  5790944 17  0
  5790959 17  0
  5790975 17  0
  5790978 17  0
  5790980 17  0
  5791022 17  0
  5791045 17  0
  5791047 14  0
  5791052 17  0
  5791082 17  0
  5791090 17  0
  5791096 17  0
  5791099 14  0
  5791125 17  0
  5791135 17  0
  5791190 17  0
  5791202 17  0
  5791217  2  0
  5791231 17  0
  5791242 17  0
  5791255 17  0
  5791284 16  0
  5791302 17  0
  5791308 17  0
  5791353 17  0
  5791366 14  1
  5791390 17  0
  5791421 17  0
  5791430 17  0
  5791469 17  0
  5791521 17  0
  5791525 17  0
  5791529 17  1
  5791556 17  0
  5791559 17  0
  5791561 17  0
  5791570 17  0
  5791596 17  0
  5791603 17  0
  5791638 17  0
  5791663 17  0
  5791696 14  0
  5791705 17  1
  5791709 15  0
  5791712 17  0
  5791713 17  0
  5791714 17  0
  5791720 17  2
  5791728  2  0
  5791753  1  0
  5791769 17  0
  5791781 15  0
  5791786 17  1
  5791800 17  0
  5791802 17  0
  5791844 17  0
  5791848 17  0
  5791856 17  0
  5791857 17  0
  5791860 16  0
  5791875 17  0
  5791882 17  0
  5791884  4  0
  5791889 17  0
  5791891  3  0
  5791900 17  0
  5791915 17  0
  5791940 17  0
  5791949 17  0
  5791952 17  0
  5791959 17  0
  5791986 17  2
  5791990 17  0
  5792004 17  0
  5792039 17  0
  5792048 17  0
  5792051 16  0
  5792079 17  0
  5792101 17  0
  5792102 17  1
  5792108 17  0
  5792113 14  0
  5792128 17  0
  5792144 17  0
  5792146 17  0
  5792153  4  0
  5792155 17  0
  5792159  4  0
  5792200 16  0
  5792202 17  5
  5792204 17  0
  5792216 17  0
  5792227 17  0
  5792236  1  0
  5792239 17  0
  5792242 16  0
  5792243 17  0
  5792250 14  0
  5792307 17  0
  5792311 16  0
  5792328 14  0
  5792372 17  0
  5792374 17  0
  5792405 16  0
  5792408 17  0
  5792421 17  0
  5792430 17  0
  5792464 17  0
  5792500 17  0
  5792517 14  0
  5792549 17  0
  5792550 14  0
  5792558 15  0
  5792577 14  0
  5792581 17  0
  5792590 17  0
  5792607  3  0
  5792614 17  0
  5792627 17  0
  5792630 17  0
  5792633 17  0
  5792647 17  0
  5792653 17  0
  5792656 17  6
  5792658 17  0
  5792663 17  0
  5792716 17  0
  5792735 14  0
  5792739 17  0
  5792741 17  0
  5792764 17  0
  5792766 17  0
  5792770  1  0
  5792777 17  0
  5792807 17  0
  5792818 14  0
  5792823 17  0
  5792838 17  0
  5792848 17  0
  5792850 17  0
  5792878 17  0
  5792887  6  0
  5792889 17  0
  5792900 17  3
  5792917 14  0
  5792936 17  0
  5792972 17  0
  5792983 17  0
  5793059 17  0
  5793062 17  0
  5793066 14  0
  5793075 17  0
  5793087 17  0
  5793093 17  0
  5793098 15  0
  5793112 17  0
  5793119 17  0
  5793127 17  0
  5793131 17  0
  5793149 17  0
  5793199 17  0
  5793223 17  0
  5793229 17  0
  5793239 17  0
  5793241 17  0
  5793275 17  0
  5793278 17  0
  5793281 17  0
  5793299 17  2
  5793319 17  0
  5793322 17  0
  5793323 17  0
  5793327 17  0
  5793394 17  0
  5793401 17  0
  5793427 17  0
  5793463 17  0
  5793489 17  0
  5793491 17  0
  5793514 17  0
  5793518 17  0
  5793522 17  0
  5793552 17  3
  5793557 17  0
  5793619 17  0
  5793628 17  0
  5793640 17  0
  5793667 17  0
  5793668 17  0
  5793702 17  0
  5793716 17  0
  5793738 17  0
  5793739 17  0
  5793752 17  0
  5793768 17  0
  5793784 17  0
  5793799 17  0
  5793800 17  0
  5793810 14  0
  5793823 17  0
  5793849 17  0
  5793855 17  0
  5793863 17  0
  5793963 17  0
  5793995 16  0
  5794006 17  0
  5794022 17  0
  5794038 17  0
  5794049 17  0
  5794079  1  0
  5794100 17  0
  5794102 14  0
  5794117 17  0
  5794132 16  0
  5794180 17  0
  5794197 17  6
  5794238 17  0
  5794240 17  1
  5794242 14  0
  5794265 17  0
  5794268  2  0
  5794279 17  0
  5794294 17  0
  5794339 15  0
  5794363  7  0
  5794376 17  0
  5794379 17  2
  5794420 17  0
  5794459 17  0
  5794479 17  0
  5794496 17  0
  5794502  2  0
  5794519 17  0
  5794542 17  0
  5794566 17  0
  5794570 17  2
  5794583 17  0
  5794585 14  0
  5794597 15  0
  5794600 14  0
  5794619 16  0
  5794625 17  0
  5794680 17  0
  5794687 17  0
  5794692 17  0
  5794694 17  0
  5794713 17  1
  5794722 16  1
  5794739 17  0
  5794766 17  0
  5794781 15  0
  5794787 17  0
  5794792 17  0
  5794818 14  0
  5794833 16  0
  5794905 17  0
  5794960 17  0
  5794972 17  0
  5794987 17  0
  5795021 17  0
  5795030 17  0
  5795074 17  0
  5795079 14  0
  5795090 14  0
  5795128 17  0
  5795132  2  0
  5795151 14  0
  5795180 16  0
  5795198 17  0
  5795235 17  0
  5795237 17  0
  5795248 17  0
  5795250 17  0
  5795259 16  0
  5795269 17  0
  5795330 17  0
  5795348 17  0
  5795349 14  0
  5795353 17  0
  5795358 17  0
  5795361  9  0
  5795447 17  0
  5795465 17  1
  5795475 17  0
  5795496  2  0
  5795522 17  0
  5795551 17  0
  5795562 17  0
  5795572 17  0
  5795583 17  0
  5795615 17  0
  5795626 17  0
  5795647 17  0
  5795648 17  3
  5795649 17  0
  5795669 17  0
  5795671 17  0
  5795688 17  0
  5795689  9  0
  5795707 17  0
  5795735 17  0
  5795798 17  0
  5795802 17  0
  5795834 16  0
  5795853 17  0
  5795856 17  0
  5795898 14  0
  5795900 14  0
  5795907 17  0
  5795915 17  0
  5795920 17  0
  5795922 17  0
  5795938 16  0
  5795961 17  0
  5795968 17  0
  5795969 14  0
  5795990 16  0
  5795998 17  0
  5796000 14  0
  5796014 17  0
  5796048 17  0
  5796080 16  0
  5796088 14  0
  5796099 17  0
  5796113 14  0
  5796160 17  0
  5796177 17  0
  5796185 14  2
  5796186 17  1
  5796208 17  0
  5796240 17  0
  5796248  8  0
  5796255 14  0
  5796268 17  0
  5796288 17  0
  5796313 17  0
  5796341 17  0
  5796504  9  0
  5796522 17  0
  5796675 17  1
  5801273 14  0
  5801297  4  0
  5801326 14  0
  5801387 10  0
  5801446  5  0
  5801452 14  3
  5801455 14  0
  5801501 14  0
  5801502 14  0
  5801509 14  0
  5801529 13  0
  5801549 14  0
  5801556 14  0
  5801568 14  0
  5801571 13  1
  5801591  3  0
  5801599 14  0
  5801606 14  0
  5801623 14  0
  5801629 14  0
  5801642 11  0
  5801643 14  0
  5801668  3  0
  5801675  6  1
  5801700 13  0
  5801709 11  0
  5801712 14  0
  5801717 13  0
  5801719  1  0
  5801747 14  0
  5801749  6  0
  5801758 14  0
  5801783 14  0
  5801786 14  0
  5801856 14  0
  5801876 14  0
  5801922 14  0
  5801924 11  0
  5801925 14  2
  5801940 14  0
  5802008 14  0
  5802020 14  0
  5802022 14  0
  5802026 11  0
  5802041  3  0
  5802068 14  0
  5802107 11  0
  5802115 14  1
  5802116 14  0
  5802131 14  0
  5802133 13  0
  5802144 11  0
  5802147 14  0
  5802190 14  0
  5802191 14  0
  5802193 14  0
  5802194 14  0
  5802195 11  0
  5802205 14  1
  5802212 14  0
  5802218 11  0
  5802246 14  1
  5802280 14  0
  5802284 14  0
  5802285 14  1
  5802292 11  1
  5802304 14  0
  5802312 14  0
  5802313 14  0
  5802334 14  0
  5802346 14  0
  5802353 11  0
  5802356 13  0
  5802359 14  0
  5802398 14  2
  5802400 12  0
  5802420 13  0
  5802426 14  0
  5802438 14  0
  5802467  3  0
  5802470 14  2
  5802478 14  1
  5802479 14 10
  5802486 13  1
  5802562 14  0
  5802567 14  0
  5802573 14  0
  5802582 11  0
  5802601 14  0
  5802605 14  0
  5802610 14  0
  5802621 14  0
  5802637 11  1
  5802666 14  0
  5802667 14  0
  5802682 13  0
  5802685  3  0
  5802750 13  0
  5802767  1  0
  5802784 14  2
  5802788 11  0
  5802797 14  0
  5802809 14  1
  5802921 14  0
  5802955 14  0
  5803001 13  0
  5803007 14  0
  5803012  6  0
  5803024 14  0
  5803029 14  0
  5803144 14  0
  5803150 14  0
  5803208 14  0
  5803255 14  0
  5803320 11  0
  5803334 14  0
  5803344 14  0
  5803358 14  0
  5803360 11  0
  5803371  3  0
  5803392 14  0
  5803415 14  0
  5803473 14  0
  5803476 14  0
  5803480 14  0
  5803504 14  0
  5803538  9  0
  5803540 14  0
  5803563  3  0
  5803608  4  0
  5803651  4  0
  5803747  2  0
  5806522 17  0
  5806530 17  0
  5806573 17  0
  5806583 12  0
  5806613 17  0
  5806620 10  0
  5806670 17  0
  5806702 17  0
  5806765 17  1
  5806773 17  0
  5806787  5  0
  5806800 17  1
  5806860 17  1
  5806861 17  0
  5806877 17  1
  5806976 16  0
  5807007  2  0
  5807019 17  0
  5807071 16  0
  5807077 17  0
  5807141 17  0
  5807172 17  0
  5807191 17  0
  5807205 17  0
  5807208 17  0
  5807241 17  0
  5807260 17  0
  5807262 17  0
  5807292 17  0
  5807303 17  0
  5807316  7  0
  5807359 17  0
  5807377 14  0
  5807381 17  0
  5807396 17  0
  5807415 17  5
  5807438 17  0
  5807441 14  0
  5807461 17  0
  5807464 17  0
  5807484 17  0
  5807496 17  0
  5807518 17  1
  5807579 17  2
  5807588 17  0
  5807616 14  0
  5807620 17  0
  5807626 17  0
  5807645 14  0
  5807711 17  0
  5807730 17  0
  5807731 14  0
  5807760 14  0
  5807769 17  1
  5807787 17  0
  5807795 17  0
  5807846 17  0
  5807853 17  0
  5807917 17  0
  5807951 14  0
  5807983 17  0
  5807998 14  0
  5808004 17  0
  5808007  2  0
  5808008 17  0
  5808057 17  0
  5808113 17  0
  5808142 17  0
  5808181  1  0
  5808194 17  0
  5808231 17  1
  5808236 17  0
  5808241 17  0
  5808396 17  0
  5808398 17  0
  5808416 17  1
  5808421 17  0
  5808438 17  0
  5808439 17  0
  5808444  3  0
  5808571 17  0
  5808573 17  0
  5808611 17  0
  5808638 17  0
  5808663 17  0
  5808667 17  0
  5808671 17  0
  5808673 17  1
  5808696 14  0
  5808791 17  0
  5808794 17  0
  5808831 17  0
  5808867 17  0
  5808880 17  0
  5808883 17  0
  5808913 17  0
  5808975 17  0
  5809018 17  0
  5809024 17  0
  5809063 17  0
  5809110 17  0
  5809111 17  0
  5809175  4  0
  5809184 17  0
  5809241 17  0
  5809261 14  0
  5809272 17  0
  5809274 17  0
  5809336 17  0
  5809367 17  0
  5809372 17  1
  5809390 17  0
  5809445  9  0
  5809541 16  0
  5809564 17  0
  5809567 14  0
  5809573 17  0
  5809587 17  0
  5809631 17  0
  5809633 17  0
  5809639 17  0
  5809654 17  0
  5809695 17  0
  5809709 17  0
  5809710  1  0
  5809727 17  0
  5809732  2  0
  5809758 17  0
  5809796 16  0
  5809802 17  0
  5809886 17  0
  5809890 17  2
  5809932  4  0
  5809954 17  2
  5809967 14  0
  5810039 17  0
  5810042 14  0
  5810079 14  0
  5810112 17  0
  5810113 17  2
  5810130 17  0
  5810184 17  0
  5810197 17  0
  5810240 17  0
  5810272 14  0
  5810333 15  0
  5810341 17  0
  5810383 16  0
  5810511 17  0
  5810513 17  0
  5810565 17  0
  5810606 17  0
  5810671 17  0
  5810714 17  0
  5810739 17  0
  5810756 17  0
  5810783 17  0
  5810799 14  0
  5810806 17  1
  5810959 17  0
  5811025 14  0
  5811035 17  0
  5811054 17  0
  5811098 14  0
  5811113  1  0
  5811127 17  0
  5811158 17  0
  5811242 17  0
  5811262 17  7
  5811270 17  0
  5811320 17  0
  5811352 17  0
  5811357 17  1
  5811371 17  0
  5811389 17  0
  5811418 17  0
  5811454 17  1
  5811462 17  0
  5811471 17  0
  5811538 14  0
  5811552 17  0
  5811615 17  0
  5811650 14  0
  5811654 14  0
  5811660 17  0
  5811670  1  0
  5811723 17  0
  5811766 16  0
  5811780 17  0
  5811881 17  0
  5811891 17  0
  5811893 17  0
  5811897 17  0
  5811937 17  1
  5811943  3  0
  5811960 17  0
  5812016 17  0
  5812087  1  0
  5812088 17  0
  5812244 14  0
  5812263 17  0
  5812344 17  0
  5812382  1  0
  5812449 17  0
  5812596 14  0
  5812607 17  0
  5812648 17  7
  5812654 17  0
  5812687 17  0
  5812701 17  1
  5812785 17  0
  5812809 17  0
  5812841 17  0
  5812868 17  0
  5812944 17  0
  5812955 17  0
  5812960 17  1
  5812973 17  1
  5812979 17  0
  5813019 17  0
  5813034 17  0
  5813042  4  0
  5813059 17  0
  5813103 17  0
  5813106 17  0
  5813120 14  0
  5813189 17  0
  5813223 17  0
  5813286 17  0
  5813392 16  0
  5813414 17  0
  5813418 17  0
  5813428 17  0
  5813445  4  0
  5813457 17  0
  5813576 17  0
  5813613 17  0
  5813705 17  0
  5813849 17  0
  5813898 17  0
  5813928 16  0
  5813937 17  0
  5813941 17  0
  5813988  1  0
  5814013 14  1
  5814041 17  0
  5814087 17  0
  5814100 14  0
  5814104 16  0
  5814117 17  0
  5814135 17  0
  5814173 14  0
  5814176 14  0
  5814204 17  0
  5814238 17  0
  5814244 17  0
  5814257 17  0
  5814365 17  0
  5814391 17  0
  5814421 17  0
  5814423 16  0
  5814481 17  0
  5814512 17  0
  5814526 17  0
  5814547 17  0
  5814568 17  0
  5814596 16  0
  5814613 17  1
  5814620  8  0
  5814625 17  0
  5814635 17  8
  5814646 17  0
  5814696 17  0
  5814723  6  0
  5814951 11  0
  5815118 17  0
  5815157  1  0
  5815218 17  0
  5815219 17  0
  5815843 13  0
  5815900 17  0
  5815916 17  0
  5816048 12  0
  5816049 14  0
  5816100 17  0
  5816139 17  0
  5816144 17  2
  5816145 14  0
  5816165 14  1
  5816179 17  0
  5816232 14  0
  5816239 13  0
  5816263 17  0
  5816268  4  0
  5816288 17  0
  5816392 17  0
  5816436 17  0
  5816460 17  0
  5816474 17  0
  5816513 17  0
  5816530 16  0
  5816540  3  0
  5816547  7  0
  5816603 14  0
  5816643 14  0
  5816655 17  0
  5816667 17  0
  5816671 17  0
  5816706 17  0
  5816707 14  0
  5816715 17  0
  5816737 14  0
  5816739 14  0
  5816758 17  0
  5816795 17  0
  5816806 10  1
  5816811 17  2
  5816837  8  0
  5816870 17  0
  5816923 16  0
  5816954 17  0
  5817023 17  1
  5817028 14  0
  5817067 14  0
  5817072 17  0
  5817096 17  0
  5817197 17  0
  5817209 17  0
  5817210 17  8
  5817221 14  0
  5817243 17  1
  5817247 17  0
  5817267 17  0
  5817274 17  0
  5817282 17  0
  5817315 17  0
  5817317 17  0
  5817362 14  0
  5817374 17  0
  5817457 17  0
  5817460 17  0
  5817530 17  0
  5817533 17  3
  5817553 17  1
  5817566 17  3
  5817578 17  0
  5817586 17  0
  5817588 15  0
  5817606 14  0
  5817613 14  1
  5817643 17  0
  5817644 17  0
  5817657 17  0
  5817658 17  0
  5817685 17  1
  5817712 14  1
  5817758 17  0
  5817761 17  0
  5817784 16  0
  5817791 17  0
  5817841 17  0
  5817844 17  0
  5817861 17  0
  5817895 17  0
  5817908 17  0
  5817947 16  0
  5817957 17  3
  5817986 17  1
  5817996 17  0
  5818017 17  0
  5818042 17  0
  5818049 17  0
  5818064 17  0
  5818068 14  9
  5818072 14  0
  5818099 17  0
  5818102 17  1
  5818104 14  0
  5818116 14  0
  5818119 14  0
  5818165 17  3
  5818205 17  2
  5818251 17  0
  5818313 17  0
  5818364 17  0
  5818415 17  0
  5818478 17  0
  5818503 17  0
  5818560 17  0
  5818573 17  0
  5818575 17  0
  5818635  2  0
  5818636 17  0
  5818696 17  0
  5818706 17  1
  5818739 17  0
  5818756 14  0
  5818782 14  0
  5818851 17  0
  5818866 17  0
  5818932 17  0
  5819004 17  0
  5819013 17  1
  5819094 17  0
  5819157 17  1
  5819178 17  2
  5819225 17  0
  5819235 14  0
  5819256 17  0
  5819258 17  0
  5819458 16  0
  5819481 17  0
  5819520 17  0
  5819801 17  1
  5819807 17  1
  5819814 17  0
  5819832 17  0
  5819869 17  0
  5819905 13  0
  5819968 17  0
  5819969 14  0
  5819994  7  0
  5820003  1  0
  5820068 16  0
  5820123 17  0
  5820132 17  0
  5820218 17  1
  5820220 16  0
  5820239 17  0
  5820259 17  0
  5820276 17  0
  5820289 17  0
  5820290 17  0
  5820303 17  0
  5820359 17  0
  5820367 17  0
  5820381 17  1
  5820399 17  0
  5820447 17  0
  5820449 14  0
  5820540 17  0
  5820546 14  0
  5820605 17  0
  5820612 17  0
  5820666 16  0
  5820672 17  0
  5820683 17  0
  5820733 17  0
  5820746 17  0
  5820821 17  0
  5820824 17  0
  5820848 17  0
  5820851 17  0
  5820888 17  0
  5820929 14  0
  5820938 17  0
  5820983 17  0
  5821056 14  2
  5821060 14  0
  5821090 17  0
  5821100 17  0
  5821165 17  5
  5821267 17  0
  5821285 17  0
  5821353 17  0
  5821354 17  0
  5821428 17  0
  5821441 17  0
  5821498 16  0
  5821550 17  0
  5821557 17  0
  5821690 17  0
  5821734 17  0
  5821762 17  0
  5821853 17  0
  5821875 17  0
  5821897 17  0
  5821967 17  0
  5821994 14  0
  5822023 14  0
  5822031 17  0
  5822083 14  0
  5822107 16  0
  5822123 17  0
  5822171 17  7
  5822185  1  0
  5822232  6  0
  5822234 17  0
  5822286 17  0
  5822363 17  0
  5822364 17  0
  5822383 17  0
  5822517 17  0
  5822576 17  0
  5822616 17  0
  5822633 17  4
  5822805 17  0
  5822836  1  0
  5822889 17  0
  5822936 16  0
  5822970 17  0
  5823133 17  2
  5823135 14  0
  5823143 17  0
  5823148 17  0
  5823159 17  1
  5823170 17  1
  5823237 17  0
  5823436  1  0
  5823474 14  0
  5823491 17  0
  5823557 17  1
  5823587 17  3
  5823668 17  0
  5823740 17  0
  5823769 14  0
  5823825 17  0
  5823881 17  0
  5823915 17  0
  5823958 17  0
  5823964 17  0
  5824113 17  0
  5824126  9  0
  5824148 17  0
  5824155 17  0
  5824221 17  0
  5824233  9  0
  5853070 13  0
  5853175 13  0
  5853260  3  0
  5853270 13  0
  5853304 13  0
  5853358  2  0
  5853405 13  0
  5853459 13  0
  5853462 13  0
  5853557 12  0
  5853561 12  0
  5853572 13  0
  5853603 13  0
  5853617 13  0
  5853618 13  0
  5853626 13  0
  5853681 13  0
  5853688 13  0
  5853691 13  0
  5853692 13  2
  5853740 13  0
  5853829 13  0
  5853849  1  0
  5853861  3  0
  5853966 12  0
  5854029 13  0
  5854037 13  0
  5854038 13  0
  5854073 13  0
  5854092 13  0
  5854107 13  0
  5854149 13  0
  5854163 13  0
  5854239 13  0
  5854296 10  0
  5854354 13  0
  5854369 13  0
  5854375 12  0
  5854435 13  0
  5854439 13  0
  5854446 13  0
  5854458 13  0
  5854464 13  0
  5854494 13  0
  5854528 13  0
  5854529 13  0
  5854567 13  0
  5854592  1  0
  5854643 13  0
  5854649 13  0
  5854709 13  0
  5854755 13  0
  5854943 13  0
  5854973 13  0
  5855054  1  0
  5855086  3  0
  5855096 13  0
  5855128 13  0
  5855213 13  0
  5855220 13  0
  5855221 10  0
  5855246 13  0
  5855253 13  0
  5855258 13  0
  5855292 13  0
  5855350  3  0
  5855356 13  0
  5855403 13  0
  5855416  3  0
  5855464 13  0
  5855479  3  0
  5855507 13  0
  5855522 13  0
  5855568 13  0
  5855611 13  0
  5855695 13  0
  5855703 13  0
  5855715  7  0
  5855721  2  0
  5855750 13  0
  5855789 13  1
  5855791 13  0
  5855808 13  0
  5855841 13  0
  5855851 13  0
  5855929 13  0
  5856013 13  0
  5856054  1  0
  5856074 13  0
  5856081 13  0
  5856128 13  0
  5856143 13  0
  5856173  1  0
  5856215 13  0
  5856243 13  0
  5856268 13  0
  5856293 13  0
  5856315 13  0
  5856351 12  0
  5856368 13  0
  5856372 13  0
  5856378 13  0
  5856394 13  0
  5856430 13  0
  5856480 13  0
  5856571 13  2
  5856634 13  0
  5856692  1  0
  5856730  5  0
  5856737 13  0
  5856823 12  0
  5856836 13  0
  5856907 13  0
  5856931 13  0
  5856958 12  0
  5857267  9  0
  5857272 13  0
  5857290 13  0
  5857328  1  0
  5857406  3  0
  5857421 13  0
  5857450  1  0
  5857497  1  0
  5857501 13  0
  5857505 13  0
  5857537 13  0
  5857540 10  1
  5857548 11  0
  5857594 13  0
  5857618 13  0
  5857622 12  0
  5857656 13  0
  5857714 13  1
  5857724 13  0
  5857778 13  0
  5857824 13  0
  5857836 13  1
  5857849 13  0
  5857911  2  0
  5857920 13  0
  5857979 13  0
  5857981 13  0
  5857985  5  0
  5858013  6  0
  5858031  2  0
  5858034 13  0
  5858062 13  0
  5858071 13  0
  5858173 13  0
  5858176 13  0
  5858178  2  0
  5858217 13  0
  5858266 13  0
  5858341 13  0
  5858361 13  0
  5858394 13  0
  5858409  3  0
  5858461 13  0
  5858462 13  0
  5858515  1  0
  5858519  2  1
  5858533 10  0
  5858554 12  0
  5858583 13  0
  5858603 13  0
  5858641 13  0
  5858670 13  0
  5858738 13  0
  5858756 12  0
  5858778 13  0
  5858784 13  0
  5858801 13  0
  5858804 13  0
  5858840  3  0
  5858844 13  0
  5858857 13  0
  5858858 13  0
  5858865 13  0
  5858886 13  0
  5858888 13  0
  5858889 13  0
  5858894 13  0
  5858897 13  0
  5858919 13  1
  5858947 13  0
  5858956 13  0
  5858962 13  0
  5858966 13  0
  5858970 13  0
  5858972  2  0
  5858977 13  0
  5858992 13  0
  5858993  1  0
  5858994 13  0
  5859067 13  0
  5859081  2  0
  5859089 13  0
  5859112  3  0
  5859124  1  0
  5859181 13  0
  5859281 13  0
  5859306  1  0
  5859315  1  0
  5859365 13  0
  5859371 13  0
  5859441 13  0
  5859446 13  0
  5859447  3  0
  5859458 13  0
  5859473  2  0
  5859478  1  0
  5859492 13  0
  5859494  3  0
  5859500 13  0
  5859521 13  0
  5859527 13  0
  5859537 13  0
  5859556 13  0
  5859574 13  0
  5859588 12  1
  5859620 13  0
  5859626 13  0
  5859629  2  0
  5859642 12  0
  5859652 13  0
  5859677 13  0
  5859684 13  0
  5859701 13  0
  5859702 13  0
  5859705 13  0
  5859725 13  1
  5859727 13  0
  5859728 13  0
  5859737 13  0
  5859744 13  0
  5859808 13  0
  5859826 13  0
  5859847 13  0
  5859921 10  0
  5859993 10  0
  5860004 13  0
  5860011 13  0
  5860029 13  0
  5860049 13  0
  5860069 13  0
  5860071 10  0
  5860093 12  0
  5860116  3  0
  5860163 13  0
  5860175  3  0
  5860294  3  0
  5860296 13  0
  5860347 13  1
  5860349 13  0
  5860372 13  0
  5860398  1  0
  5860441 13  0
  5860444 13  0
  5860478  3  0
  5860662 13  0
  5860663 13  0
  5860675 13  0
  5860704  2  0
  5860724 13  0
  5860758 13  0
  5860763 13  0
  5860783  3  0
  5860795 13  0
  5860847 13  0
  5860848 13  0
  5860852 13  0
  5860893 13  0
  5860928 13  0
  5860968 13  1
  5860998 13  0
  5861010 13  0
  5861082 13  0
  5864912  9  0
  5864928  9  0
  5864975 11  1
  5865009 17  0
  5865085  2  0
  5865193 17  0
  5865248  2  0
  5865262 14  0
  5865284 17  0
  5865286 14  0
  5865324 17  0
  5865344 17  0
  5865392 17  0
  5865451  2  0
  5865469 17  0
  5865485  3  0
  5865556 17  0
  5865571 17  0
  5865613 14  0
  5865654 17  1
  5865680 16  0
  5865729 17  0
  5865750 14  0
  5865766 17  3
  5865827 17  0
  5865835 16  0
  5865841 14  0
  5865849 17  0
  5865870  1  0
  5865886 14  0
  5865892 17  0
  5865937 17  0
  5865965 17  0
  5865975 17  0
  5866001 17  5
  5866029 17  1
  5866058 14  0
  5866098 17  3
  5866099 17  2
  5866104  8  2
  5866128  3  0
  5866132 17  0
  5866135 14  0
  5866138 17  1
  5866158 14  0
  5866175 17  0
  5866180 17  0
  5866181 17  0
  5866192 17  0
  5866197 17  0
  5866211 14  0
  5866229 17  0
  5866245 17  0
  5866253 17  0
  5866262 17  0
  5866276 14  0
  5866341 17  0
  5866415  3  0
  5866482 17  0
  5866511 17  0
  5866537  8  0
  5866555 17  3
  5866568  2  0
  5866603 14  0
  5866636 14  0
  5866641 17  0
  5866655 16  0
  5866658 17  0
  5866701 17  0
  5866724 17  3
  5866728 17  0
  5866737 17  0
  5866745 14  0
  5866856 17  0
  5866889  2  0
  5866910 17  0
  5866944 17  0
  5866945 14  0
  5866965 17  0
  5866969 15  0
  5867033 14  0
  5867043 17  0
  5867046 17  0
  5867057 17  0
  5867070 17  0
  5867094 14  0
  5867097 17  0
  5867131 17  0
  5867162 17  0
  5867200 17  0
  5867251 16  0
  5867278 17  0
  5867280 17  0
  5867284 17  0
  5867318 17  0
  5867342 17  0
  5867346 14  0
  5867354  2  0
  5867369 14  0
  5867378  3  0
  5867408  1  0
  5867450 17  0
  5867454  3  0
  5867455 17  0
  5867472 17  0
  5867509  3  0
  5867510 14  0
  5867524 14  0
  5867539 14  0
  5867588 15  0
  5867606 17  0
  5867697 17  0
  5867712 16  1
  5867742 17  0
  5867759 13  0
  5867802  9  0
  5867825 17  0
  5867859  3  0
  5867862  1  0
  5867906 17  0
  5867968 17  0
  5867990 16  0
  5868005 14  0
  5868012 16  0
  5868019 17  0
  5868040 17  0
  5868059 17  0
  5868105 17  0
  5868159 14  0
  5868174 17  0
  5868190 14  0
  5868293 14  0
  5868302  2  0
  5868418 16  0
  5868456 17  0
  5868465 14  0
  5868587 17  0
  5868608 17  0
  5868626  2  0
  5868669 17  0
  5868753 17  0
  5868793  4  1
  5868814  1  0
  5869019 17  0
  5869020 17  0
  5869079 14  0
  5869103  2  0
  5869153 16  0
  5869159 17  0
  5869160 17  0
  5869168 17  0
  5869188 17  0
  5869220  2  0
  5869272 14  0
  5869284 14  0
  5869289 17  0
  5869290 17  0
  5869293  7  0
  5869301 14  4
  5869307 16  0
  5869314 17  0
  5869329 17  0
  5869341  2  0
  5869344 17  0
  5869347 14  0
  5869410 17  0
  5869502 17  1
  5869538 17  0
  5869577 17  0
  5869582 14  0
  5869586 14  0
  5869596 17  0
  5869608 17  0
  5869610  2  0
  5869658 16  0
  5869777 17  2
  5869785 16  0
  5869806 17  0
  5869826 14  0
  5869896 17  0
  5869898 17  0
  5869903 17  0
  5869904  2  0
  5870047 17  4
  5870102 17  0
  5870145 17  0
  5870252  2  0
  5870271 14  1
  5870299 17  0
  5870541 17  0
  5870562 17  0
  5870568 17  0
  5870576  1  0
  5870587 14  0
  5870675  2  0
  5870686 17  1
  5870707 17  0
  5870737 17  0
  5870758 17  0
  5870759 14  1
  5870785 17  0
  5870791 17  0
  5870827 17  0
  5870857 17  0
  5870867  2  0
  5870886 14  0
  5870894 17  0
  5870895 14  0
  5870899 14  0
  5870922 14  0
  5870962  2  0
  5871055 14  0
  5871082 14  1
  5871088 17  2
  5871104 17  1
  5871116 17  1
  5871123 17  0
  5871137 14  0
  5871161 17  0
  5871167 17  0
  5871194 17  0
  5871245 17  0
  5871273  7  0
  5871340 14  0
  5871355 14  0
  5871372 16  0
  5871381  5  0
  5871386 14  0
  5871405  2  0
  5871426 14  0
  5871463 17  0
  5871510 17  0
  5871551 17  0
  5871552 16  0
  5871558 17  0
  5871612 17  0
  5871653 17  1
  5871715 16  0
  5871749 16  0
  5871753 17  0
  5871770 14  0
  5871781 14  0
  5871790 17  0
  5871792 14  0
  5871794 17  0
  5871796 14  0
  5871895 17  1
  5871915 14  0
  5871918 17  2
  5871943 17  0
  5871957 17  0
  5871970 14  0
  5871971  8  0
  5871985 17  1
  5872006 14  0
  5872023 17  0
  5872038 17  0
  5872074 17  0
  5872127 17  0
  5872139 14  1
  5872150 17  4
  5872194 17  0
  5872232 17  0
  5872236 16  0
  5872281 17  0
  5872283 17  0
  5872292 17  0
  5872322 14  0
  5872326 17  0
  5872403 17  0
  5872435 17  0
  5872436  2  0
  5872482 17  0
  5872493 17  0
  5872509 17  0
  5872521 17  0
  5872544 17  0
  5872550 17  0
  5872552 14  1
  5872563 17  0
  5872581 14  0
  5872613 14  0
  5872636 17  0
  5872666 17  0
  5872691 17  0
  5872695 17  0
  5872706  8  0
  5872720 17  0
  5872733 17  0
  5872745 17  0
  5872779 14  0
  5872806 14  0
  5872860 14  0
  5872874 17  1
  5872883 17  0
  5872905 17  0
  5872931 17  0
  5872972 17  7
  5873027 17  1
  5873056 11  0
  5873158 17  0
  5873185 17  0
  5873209 13  2
  5873329  9  0
  5873375 13  0
  5873431  4  0
  5873470 17  0
  5873472 13  0
  5873482 12  0
  5873488 17  0
  5873509  1  0
  5873568 16  0
  5873604 16  0
  5873626 17  0
  5873642 17  0
  5873644 17  0
  5873665  8  0
  5873713 17  0
  5873832 17  0
  5875769 17  0
  5875864 17  0
  5875876 17  0
  5875933 17  0
  5875951 17  0
  5875974 17  0
  5875993 17  0
  5876002 17  0
  5876035 17  0
  5876037 17  0
  5876056 17  0
  5876057 17  0
  5876063 17  0
  5876075 14  0
  5876083 17  0
  5876086 17  0
  5876088  1  0
  5876146  2  0
  5876162  1  0
  5876187 17  9
  5876230  1  0
  5876243 17  0
  5876252 16  0
  5876280 17  0
  5876292 17  0
  5876317 17  0
  5876323 17  0
  5876334 17  0
  5876337 17  0
  5876359 17  1
  5876360  8  2
  5876367 17  0
  5876368 17  1
  5876377 17  0
  5876385  1  0
  5876399  2  0
  5876409 14  0
  5876414 14  0
  5876488 14  0
  5876514 14  0
  5876522 17  0
  5876537  2  0
  5876614 17  0
  5876621 17  0
  5876628 14  0
  5876629 17  0
  5876642 17  0
  5876689 17  0
  5876709 17  0
  5876714 17  0
  5876717 17  0
  5876719 17  0
  5876749 14  0
  5876758 17  0
  5876764 17  0
  5876768  1  0
  5876805 14  2
  5876824 17  0
  5876826 14  0
  5876830 17  0
  5876831 17  0
  5876875 17  0
  5876914 16  0
  5876918 17  1
  5876919 14  1
  5876943 14  0
  5876961 17  0
  5876966 17  0
  5877026 17  0
  5877086  7  0
  5877168 17  0
  5877169 14  0
  5877189 17  0
  5877227 17  0
  5877240 17  0
  5877251 17  0
  5877262  5  0
  5877283 17  0
  5877292 14  1
  5877309 17  0
  5877337 17  0
  5877364 17  2
  5877382 14  0
  5877388 17  0
  5877407 17  0
  5877411 17  0
  5877422  7  0
  5877444 16  0
  5877465 17  0
  5877497  2  0
  5877510 17  1
  5877514 16  0
  5877533 14  0
  5877596 16  0
  5877613 17  0
  5877620 17  0
  5877658 14  0
  5877659 17  0
  5877682 17  0
  5877741 17  0
  5877747  1  0
  5877755 17  0
  5877758 17  0
  5877811 16  0
  5877829 16  0
  5877951  2  0
  5877961 17  0
  5877962 17  0
  5877964 17  0
  5877971  6  0
  5878001 17  0
  5878088 17  0
  5878143 17  0
  5878159  2  0
  5878178 17  0
  5878182 17  0
  5878199 17  0
  5878237 17  0
  5878249 17  6
  5878276 17  0
  5878307 17  1
  5878309 17  0
  5878396 17  0
  5878421 17  0
  5878463  5  0
  5878468 17  0
  5878476 14  0
  5878488 17  0
  5878493 17  0
  5878506 17  0
  5878522 14  0
  5878531 17  0
  5878547  9  0
  5878550 14  0
  5878557 17  0
  5878563 17  0
  5878579 16  0
  5878587  2  0
  5878602 17  0
  5878633 17  0
  5878651 17  0
  5878671 17  0
  5878674  1  0
  5878690 17  0
  5878694 14  0
  5878716 17  0
  5878733 17  0
  5878747 17  0
  5878748 16  0
  5878771 17  0
  5878783 17  0
  5878798  5  0
  5878807  1  0
  5878823 17  0
  5878825 14  0
  5878871 17  0
  5878913 17  0
  5878914 17  0
  5878926 14  0
  5878948 17  0
  5878949 17  0
  5878970 17  0
  5878979 17  0
  5879042 17  0
  5879053 17  0
  5879059 17  0
  5879063 14  0
  5879067 14  0
  5879071 17  0
  5879088 17  0
  5879112 17  0
  5879114 17  0
  5879187 17  3
  5879210  4  0
  5879226 14  0
  5879261  8  0
  5879265  1  0
  5879274 17  0
  5879287 17  0
  5879318 17  0
  5879321 14  0
  5879323 17  0
  5879340 17  0
  5879345 17  0
  5879351  1  0
  5879402 17  0
  5879405 17  0
  5879438 17  0
  5879439 17  0
  5879445 17  0
  5879448 17  1
  5879477 14  0
  5879486 17  0
  5879487 17  0
  5879511 17  0
  5879520 15  0
  5879535 17  0
  5879549 17  0
  5879562 17  0
  5879574 17  7
  5879583  2  0
  5879600 14  0
  5879610 15  0
  5879641 17  2
  5879646 17  0
  5879655 17  0
  5879660  2  0
  5879661 17  0
  5879702 17  0
  5879728 14  0
  5879751 17  0
  5879753 14  0
  5879773 14  0
  5879796 17  1
  5879819  8  0
  5879822 17  0
  5879828 17  0
  5879844 17  0
  5879848 17  0
  5879876  7  0
  5879885 17  0
  5879906 16  0
  5879911 14  0
  5879920 17  0
  5879960 17  0
  5879967 17  0
  5880002 17  0
  5880024 14  0
  5880025 17  0
  5880056 15  0
  5880077 17  0
  5880084 17  0
  5880107 17  0
  5880111 17  0
  5880121 17  0
  5880123 14  0
  5880144 17  0
  5880147 17  0
  5880153 14  0
  5880201 14  0
  5880213 17  0
  5880281 17  0
  5880313 17  0
  5880320 17  5
  5880352 17  1
  5880360 12  0
  5880368 17  0
  5880374 17  0
  5880386  2  0
  5880388 17  0
  5880444 17  0
  5880445  2  0
  5880467 17  0
  5880470 17  0
  5880515 17  0
  5880517 17  0
  5880532 17  0
  5880537 17  3
  5880589  1  0
  5880601  1  0
  5880602 17  0
  5880614 17  0
  5880622  1  0
  5880661 17  0
  5880666 17  0
  5880667 17  0
  5880698 14  0
  5880707 17  0
  5880739 17  0
  5880770 17  1
  5880833 17  0
  5880843 17  1
  5880873 17  0
  5880898 17  0
  5880921 17  0
  5880925 17  0
  5880950 17  0
  5880973 16  0
  5880994 17  0
  5880996 15  0
  5881022 17  0
  5881031 17  0
  5881079 17  0
  5881108 17  1
  5881120 17  1
  5881162 14  0
  5881168  5  0
  5881169 17  0
  5881189  1  0
  5881201 14  1
  5881207 17  0
  5881211 17  0
  5881213 17  3
  5881215 14  0
  5881224 17  0
  5881238 17  0
  5881241 17  0
  5881257 17  0
  5881258 17  0
  5881276 17  0
  5881307 14  1
  5881309  2  0
  5881314 17  0
  5881315 17  0
  5881316  7  0
  5881336  5  0
  5881377 14  0
  5881384 17  0
  5881398 17  0
  5881406  7  0
  5881415  1  0
  5881440 17  0
  5881468  6  0
  5881469 17  0
  5881482 17  0
  5881521 17  0
  5881524 17  0
  5881531  6  0
  5881535 14  0
  5881585 17  0
  5881599 17  0
  5881654  9  0
  5881664 17  0
  5881665 17  0
  5881670 17  0
  5881688 17  2
  5881704 14  2
  5881715 14  0
  5881733  1  0
  5881786 14  0
  5881794  6  0
  5881813 17  2
  5881835  9  0
  5881844 17  0
  5881857 17  0
  5881888  1  0
  5881893  8  5
  5881907  9  0
  5881951 17  0
  5881968 17  0
  5882005 17  0
  5882030 17  0
  5882059  2  0
  5882067  2  0
  5882083 17  0
  5882119 17  0
  5882158 17  0
  5882164 17  0
  5882210 15  0
  5882211 17  0
  5882306 17  2
  5882343 17  0
  5882446  8  0
  5882458  7  0
  5882480 17  0
  5882496 16  0
  5882510  7  0
  5882631  8  1
  5882648  4  0
  5882754  8  0
  5887070 10  0
  5887316 14  1
  5887357 14  0
  5887393 14  1
  5887403 14  0
  5887425 13  0
  5887428 12  0
  5887502 14  0
  5887519 14  0
  5887567  3  0
  5887570 14  0
  5887571 14  0
  5887600  3  0
  5887679 14  0
  5887692 14  0
  5887703 14  0
  5887728 14  0
  5887742 14  0
  5887803 14  0
  5887807 11  0
  5887844 14  0
  5887878  1  0
  5887933 13  0
  5887948 14  0
  5887965 14  0
  5887972 11  0
  5887977 14  0
  5887983 14  0
  5887986 11  0
  5888009 14  2
  5888031 14  0
  5888064 14  0
  5888069 14  7
  5888100 14  0
  5888131  3  0
  5888187 14  1
  5888194 11  0
  5888202  1  0
  5888212 11  0
  5888228 14  0
  5888240 14  0
  5888256  3  0
  5888258 14  0
  5888264 11  0
  5888297 14  0
  5888317 14  0
  5888355 14  0
  5888404 14  0
  5888441 14  0
  5888454  3  0
  5888474 14  0
  5888493 14  0
  5888545 14  0
  5888577 14  0
  5888672 14  0
  5888683  9  0
  5891196  8  0
  5891243 17  0
  5891265 17  0
  5891302 14  0
  5891396 17  0
  5891455  8  0
  5891475  1  0
  5891481 17  0
  5891554 17  0
  5891559  1  0
  5891563 17  0
  5891576 17  0
  5891611 17  0
  5891616 16  0
  5891655 14  0
  5891708 17  5
  5891733 14  0
  5891771 17  0
  5891780 14  0
  5891785 17  0
  5891813 17  0
  5891856 17  0
  5891869 17  0
  5891887 16  0
  5891895 17  0
  5891901 17  0
  5891914 17  0
  5891917 14  0
  5891943 17  0
  5891965 17  0
  5891971 17  0
  5891975 14  1
  5891982 14  0
  5892004 17  0
  5892011 17  0
  5892037 17  0
  5892084 17  0
  5892096 17  1
  5892127 17  0
  5892129 17  0
  5892130 17  0
  5892161  1  0
  5892162  2  0
  5892169 17  1
  5892227 17  0
  5892228 14  0
  5892229 17  0
  5892233 17  0
  5892334 17  0
  5892340 14  0
  5892353 17  0
  5892356 17  0
  5892369  3  0
  5892370 17  0
  5892387 14  0
  5892432 17  0
  5892438 17  0
  5892439 17  0
  5892451 17  0
  5892538 17  4
  5892548 17  0
  5892647 16  0
  5892657 17  0
  5892660 17  1
  5892675 17  0
  5892681  2  0
  5892682 16  0
  5892704 17  0
  5892705 14  0
  5892742 17  0
  5892832 17  0
  5892852 17  0
  5892916 17  1
  5892953 17  0
  5892969 17  2
  5892974 17  0
  5892991 17  0
  5893006 17  0
  5893039 17  0
  5893123 17  2
  5893143 17  0
  5893151  7  0
  5893210 17  0
  5893219 17  0
  5893235 17  0
  5893271 17  0
  5893298  1  0
  5893398 17  0
  5893430 14  1
  5893438 17  0
  5893500 17  0
  5893541  2  0
  5893554 17  0
  5893556  3  0
  5893563 17  0
  5893570 16  0
  5893664 17  0
  5893680 14  0
  5893685 17  0
  5893723 17  0
  5893748  2  0
  5893765 16  0
  5893799  8  0
  5893807 17  0
  5893813 17  0
  5893839 17  5
  5893842 17  0
  5893859 17  0
  5893891 17  0
  5893899 17  0
  5893912 14  0
  5893924 14  0
  5893926 14  0
  5893963 17  0
  5893964 16  0
  5893966 17  0
  5894044 17  6
  5894073 17  1
  5894141 17  0
  5894155 17  8
  5894163 17  0
  5894182 17  1
  5894184 17  0
  5894197 17  0
  5894217 17  0
  5894245  6  0
  5894271 17  0
  5894341 17  0
  5894401 17  0
  5894407 17  0
  5894442 17  0
  5894449 17  1
  5894479 17  0
  5894480 17  0
  5894506 17  0
  5894521 17  0
  5894530 14  0
  5894547 17  1
  5894549 16  2
  5894585 17  0
  5894624 17  0
  5894664 17  0
  5894682 14  0
  5894754 17  0
  5894810 17  0
  5894825 17  2
  5894881  4  0
  5894972 17  2
  5894975 17  0
  5894987 17  0
  5895021 17  0
  5895070 17  0
  5895083 17  1
  5895158 17  1
  5895199 17  0
  5895232 17  0
  5895233 17  0
  5895237 17  0
  5895238 17  5
  5895289 17  0
  5895344 17  0
  5895360 17  0
  5895381 16  0
  5895588 14  1
  5895593 17  0
  5895597 16  0
  5895623 17  0
  5895632 14  0
  5895647 17  0
  5895712 17  0
  5895719 17  0
  5895751  4  0
  5895756 17  0
  5895761 17  0
  5895809 16  0
  5895891 17  0
  5895919 17  0
  5895924 17  0
  5896077 17  0
  5896095 17  0
  5896111 17  0
  5896169 17  0
  5896291 17  0
  5896292  3  0
  5896353 17  1
  5896387 17  1
  5896419 17  0
  5896439 17  2
  5896480 16  0
  5896537 14  0
  5896579 17  0
  5896585 17  6
  5896655 17  0
  5896656 17  0
  5896658 17  0
  5896684 17  0
  5896758 17  0
  5896784 17  0
  5896826 17  0
  5896832 17  0
  5896951 14  0
  5896961 17  0
  5897029 17  0
  5897036 17  0
  5897053 14  0
  5897056 16  0
  5897057 17  0
  5897059  3  0
  5897087 17  0
  5897133 17  0
  5897218 16  0
  5897260  2  0
  5897325 17  0
  5897396 17  0
  5897435 17  0
  5897530 17  0
  5897565 17  0
  5897573 17  0
  5897583 17  0
  5897599 17  0
  5897633 17  0
  5897635 16  0
  5897645 17  3
  5897648  3  0
  5897685 17  0
  5897744 17  0
  5897746 17  0
  5897788 14  0
  5897804 17  0
  5897811 17  0
  5897826 17  4
  5897898 17  0
  5897901 17  0
  5897952 17  0
  5898014 17  0
  5898018 17  0
  5898124 17  0
  5898247 17  0
  5898282 17  0
  5898297  3  0
  5898323 17  0
  5898374 17  0
  5898395 17  0
  5898418 14  0
  5898578 17  0
  5898603  2  0
  5898618 17  0
  5898637 16  0
  5898706 17  0
  5898732 17  0
  5898734 17  0
  5898763 17  0
  5898780 17  1
  5898935 14  0
  5898953 17  0
  5898983 17  1
  5899037 17  0
  5899080 17  0
  5899083 17  0
  5899089  4  0
  5899115 17  0
  5899165 17  0
  5899176 17  0
  5899254 17  0
  5899262  1  0
  5899269 14  0
  5899304 17  0
  5899323 14  0
  5899372 17  0
  5899383  3  0
  5899436 17  0
  5899469 16  0
  5899495 14  0
  5899512 17  0
  5899519 17  0
  5899544 14  1
  5899548 17  0
  5899553 17  0
  5899637  4  0
  5899642 17  0
  5899649 17  0
  5899740 17  0
  5899785 17  0
  5899833  2  0
  5899902  8  0
  5899965 17  0
  5899971 17  1
  5900003  2  0
  5900031 17  0
  5900053 17  0
  5900071 17  0
  5900081 14  0
  5900096 17  0
  5900186 17  0
  5900212 17  1
  5900235 17  1
  5900253  2  0
  5900260 17  2
  5900261 17  0
  5900295 14  0
  5900322 17  0
  5900345 14  0
  5900368 17  0
  5900390 17  1
  5900401 14  0
  5900518 17  0
  5900525  1  0
  5900544  3  0
  5900574 17  4
  5900600 17  0
  5900700 17  1
  5900719 17  0
  5900720 14  0
  5900909 16  0
  5900965 17  0
  5900994 17  0
  5901019 16  0
  5901120 15  0
  5901537  7  0
  5901781 17  0
  5901835 14  0
  5901840 13  0
  5901887 17  0
  5901896 14  0
  5902029 17  0
  5902122 17  0
  5902138 17  0
  5902167 17  0
  5902196  9  0
  5902252  1  0
  5902254 17  0
  5902301 17  0
  5902322 17  0
  5902372 17  0
  5902375 17  0
  5902438 17  0
  5902446 14  0
  5902460 14  0
  5902477 16  0
  5902488 17  0
  5902506 14  0
  5902583 17  0
  5902596 17  0
  5902608  1  0
  5902629 17  0
  5902653 17  3
  5902670 16  0
  5902695 17  0
  5902722 17  0
  5902732  4  0
  5902749 14  0
  5902827 17  0
  5903003 17  0
  5903013 17  0
  5903029 17  0
  5903062 17  0
  5903162 17  0
  5903242 17  3
  5903301 15  1
  5903312 17  1
  5903453 17  0
  5903459 17  0
  5903484 17  0
  5903499 17  0
  5903615 17  0
  5903649 17  0
  5903749 17  2
  5903913 17  0
  5903959 17  0
  5904170 17  0
  5904207  1  0
  5904275 17  0
  5904279 17  0
  5904332 16  0
  5904361 17  0
  5904390 17  0
  5904420 17  0
  5904434 17  0
  5904478 17  0
  5904563 17  0
  5904622 17  5
  5904654 17  0
  5904679 17  0
  5904699 17  2
  5904709 17  0
  5904710 17  1
  5904751 17  0
  5904795 17  0
  5904817 14  0
  5904928 17  1
  5904937  1  0
  5905048 17  0
  5905093 17  0
  5905140 17  0
  5905179 17  1
  5905183 17  0
  5905217 17  0
  5905229 17  0
  5905234 16  2
  5905264 17  0
  5905304 17  0
  5905323 16  0
  5905382 17  0
  5905390 14  0
  5905403 14  0
  5905418 17  0
  5905446 17  0
  5905457 17  0
  5905516 14  0
  5905536 14  0
  5905600  3  0
  5905628 17  0
  5905644 17  0
  5905655 17  0
  5905685  2  0
  5905686 17  0
  5905714 14  0
  5905728 17  1
  5905735 17  0
  5905736  8  1
  5905768 17  0
  5905770 17  0
  5905793  4  0
  5905803 17  0
  5905822 17  1
  5905842 14  0
  5905845 17  0
  5905864 17  0
  5905878 17  4
  5905907 17  0
  5905914 17  0
  5905942  1  0
  5905992  1  0
  5906026 17  0
  5906103 17  0
  5906138 14  0
  5906168 17  0
  5906174 14  0
  5906228 17  0
  5906289 17  0
  5906298 17  0
  5906426 17  1
  5906502 17  2
  5906525 14  1
  5906537 17  2
  5906557 17  0
  5906591 17  0
  5906598 17  0
  5906645 17  0
  5906690 17  0
  5906694 17  1
  5906714 14  0
  5906734 17  0
  5906736 17  0
  5906771 17  0
  5906834 17  0
  5907098 14  0
  5907113 14  0
  5907163 17  0
  5907353 17  0
  5907373 17  0
  5907420 17  0
  5907636 17  0
  5907690 17  0
  5907774  4  0
  5907824 17  0
  5907868 17  0
  5907881 17  0
  5907931 14  1
  5908086 17  1
  5908225 17  0
  5936645 13  0
  5936797 13  1
  5936805 13  0
  5936811 10  0
  5936852 13  0
  5936874  3  0
  5936891 13  0
  5936968 13  0
  5936997 13  0
  5937015  3  0
  5937017 13  0
  5937046 13  0
  5937190 13  0
  5937213 13  0
  5937224 13  0
  5937240 13  0
  5937261 13  0
  5937264 13  0
  5937279 13  0
  5937281 13  0
  5937311 12  0
  5937351 13  0
  5937398 12  0
  5937464 13  0
  5937488  1  0
  5937572 13  0
  5937617 13  0
  5937679 13  0
  5937689 13  0
  5937698 13  0
  5937709 13  0
  5937733 13  0
  5938112 13  0
  5938148 13  0
  5938160 13  0
  5938165 12  0
  5938175 13  0
  5938203 13  0
  5938205 13  0
  5938219 13  0
  5938220 13  0
  5938244 13  0
  5938250 13  0
  5938254 13  0
  5938255 13  0
  5938259 13  0
  5938266 13  7
  5938270 10  0
  5938276 13  0
  5938278 10  0
  5938297 13  0
  5938311  1  0
  5938327 13  0
  5938328 13  0
  5938341 13  0
  5938346 13  0
  5938347 13  0
  5938349  2  0
  5938355  2  0
  5938404  6  0
  5938423 13  0
  5938430  7  0
  5938440 13  0
  5938449 13  0
  5938515 13  0
  5938531 13  0
  5938640 13  0
  5938683 13  1
  5938798 13  0
  5938905  1  0
  5938952  3  0
  5938970 13  1
  5938981  1  0
  5939072 13  0
  5939129 13  0
  5939163 12  0
  5939166 13  1
  5939212  3  0
  5939253 12  0
  5939411 13  0
  5939413 13  0
  5939450 11  0
  5939482  2  0
  5939498 13  0
  5939577 13  0
  5939623 13  0
  5939661 13  0
  5939736 13  0
  5939737 13  0
  5939753 13  0
  5939756 13  0
  5939766  8  0
  5939769 13  0
  5939790  1  0
  5939890  1  0
  5939892 13  0
  5939894 13  0
  5939900 13  0
  5939919 13  0
  5939925 12  0
  5939938 13  0
  5939996 12  0
  5940013 13  0
  5940017 12  0
  5940051 13  0
  5940060 13  0
  5940068 12  0
  5940100 13  0
  5940165 13  1
  5940173 13  0
  5940174 13  0
  5940176 13  0
  5940196 13  0
  5940228 13  0
  5940264 13  0
  5940273 13  2
  5940283 13  0
  5940344 13  0
  5940379  3  0
  5940382  2  0
  5940429  1  0
  5940442 13  0
  5940486  3  0
  5940490 13  3
  5940510  3  0
  5940547 13  0
  5940554 13  0
  5940587 12  0
  5940590 13  0
  5940603 13  0
  5940649  2  0
  5940912 13  0
  5940958 13  0
  5940980 13  0
  5941021 13  0
  5941042 13  0
  5941047  1  0
  5941057  5  0
  5941062 13  0
  5941065  4  0
  5941093 13  0
  5941123  2  0
  5941130  1  0
  5941136 13  0
  5941160 13  2
  5941214 10  0
  5941226 13  0
  5941339 13  0
  5941354 13  0
  5941362 13  0
  5941510 13  0
  5941647 13  0
  5941661 13  0
  5941665 13  0
  5941712 13  0
  5941715 13  0
  5941726 10  0
  5941751 13  0
  5941759 13  1
  5941769 13  0
  5941777 13  0
  5941834 13  0
  5941836 13  1
  5941844 13  0
  5941861 13  0
  5941885 13  1
  5941911 13  0
  5941928 13  2
  5941975 10  0
  5941978 13  0
  5941980 13  0
  5941984 13  0
  5942047 13  0
  5942048 13  0
  5942093 10  1
  5942108 13  0
  5942112 13  0
  5942137  1  0
  5942138  1  0
  5942172 13  0
  5942176 13  0
  5942221  3  0
  5942225 13  0
  5942269 13  0
  5942277 13  0
  5942281 13  0
  5942300 13  1
  5942346 13  0
  5942393 13  0
  5942430 13  0
  5942482 13  0
  5942526 13  0
  5942605 13  6
  5942638  5  0
  5942715 10  0
  5942731 10  0
  5942739 13  0
  5942740 13  0
  5942773  1  0
  5942803 13  0
  5942806 13  0
  5942808 10  2
  5942859 13  0
  5942891 13  2
  5942904 13  0
  5942949 13  2
  5942985 13  0
  5943072  1  0
  5943174 13  0
  5943189 13  0
  5943205 13  0
  5943305  1  0
  5943307 13  0
  5943319  1  0
  5943345 13  0
  5943359 13  0
  5943373 13  0
  5943385 13  0
  5943402 13  0
  5943405 13  0
  5943430 13  0
  5943448  6  0
  5943462 13  0
  5943512 10  0
  5943513  2  0
  5943547 13  0
  5943578 13  0
  5943585 12  0
  5943600  2  0
  5943607  1  0
  5943611 13  0
  5943616 13  0
  5943622 13  0
  5943623 10  0
  5943629 13  0
  5943632 13  0
  5943638 13  0
  5943644 13  0
  5943659 13  0
  5943667 12  0
  5943695  3  0
  5943698 13  0
  5943714 13  0
  5943725 13  0
  5943727 13  0
  5943735 13  0
  5943736 13  0
  5943738 13  0
  5943740 13  0
  5943771 13  0
  5943781 13  0
  5943783  2  0
  5943793 13  0
  5943838 13  0
  5943863 13  0
  5943886 13  0
  5943889  1  0
  5943933 13  0
  5943981  1  0
  5944031 13  0
  5944041 13  0
  5944171 13  0
  5944209 13  0
  5944240  2  1
  5944337 13  0
  5944372 13  0
  5944395 13  0
  5944407  3  0
  5944410 13  0
  5944479 13  0
  5944493  5  0
  5944511 13  0
  5944521  3  0
  5944563 13  0
  5944568 13  0
  5944592  1  0
  5944614 13  0
  5944625 13  0
  5944642 13  0
  5944707 13  0
  5944731 13  0
  5944737 13  0
  5944745 13  0
  5944764  1  0
  5944769  3  0
  5944809 13  0
  5946568 17  1
  5946592 16  0
  5946671 17  0
  5946717 17  0
  5946748  8  0
  5946806 12  0
  5949306 17  0
  5949422 17  0
  5949441 17  0
  5949511 17  0
  5949526 14  0
  5949536  9  0
  5949537 17  0
  5949548  5  0
  5949551 17  0
  5949576 16  0
  5949600 17  0
  5949616 17  0
  5949617 17  0
  5949620 17  0
  5949634 17  0
  5949648  8  0
  5949703 17  0
  5949718 17  0
  5949729 16  0
  5949731 17  0
  5949749 17  0
  5949751 17  0
  5949765 17  1
  5949767 17  0
  5949783 14  0
  5949787 17  0
  5949842 14  0
  5949874 14  0
  5949878 17  0
  5949881 17  0
  5949911 17  0
  5949964  6  0
  5949967 17  0
  5949982 17  0
  5949986 17  0
  5950001 17  0
  5950023 16  0
  5950024 17  0
  5950157  1  0
  5950226 17  0
  5950287 17  0
  5950312 17  0
  5950320 17  0
  5950332  3  0
  5950377  2  0
  5950394 17  0
  5950430 17  0
  5950435 17  0
  5950459 17  0
  5950466 17  0
  5950500 17  0
  5950525 17  0
  5950533 17  0
  5950539 17  0
  5950543 17  0
  5950566 17  0
  5950597 17  0
  5950604 17  0
  5950605 17  0
  5950608 17  0
  5950609 17  0
  5950611 17  1
  5950617 17  0
  5950626  1  0
  5950668 17  0
  5950676  1  0
  5950682 15  0
  5950695 17  0
  5950706  2  0
  5950715 17  0
  5950735 17  0
  5950738 14  0
  5950746 17  0
  5950757 17  0
  5950758 17  0
  5950759 17  0
  5950779 17  0
  5950818 17  0
  5950833 17  0
  5950843 17  0
  5950854 17  1
  5950889  8  0
  5950897  2  0
  5950914 17  0
  5950936 17  0
  5950937 17  0
  5950961 17  0
  5950982 17  0
  5951003 14  0
  5951011 17  0
  5951013 17  0
  5951057 15  0
  5951081 17  0
  5951083 17  0
  5951095 17  0
  5951108 17  0
  5951134 17  0
  5951137 17  0
  5951140 17  6
  5951141 14  0
  5951177 17  0
  5951209 16  0
  5951259 17  0
  5951261  6  0
  5951314 17  0
  5951328  8  0
  5951358 17  0
  5951377 17  0
  5951409 14  0
  5951416 17  0
  5951428  8  0
  5951437 16  0
  5951458 17  0
  5951459 17  1
  5951478 17  0
  5951527 17  0
  5951569 17  0
  5951634 14  0
  5951649 17  0
  5951681 17  0
  5951730  5  0
  5951742 17  0
  5951745 16  0
  5951750 17  0
  5951779 17  0
  5951861 17  0
  5951946 17  0
  5951951 17  0
  5951952 17  0
  5951961 14  0
  5952034 17  0
  5952104 17  0
  5952107 17  0
  5952116 16  0
  5952155 17  0
  5952164 16  0
  5952216 17  0
  5952244 17  0
  5952248  2  0
  5952262 17  0
  5952274 17  0
  5952282 14  0
  5952291 17  0
  5952309 17  1
  5952324 17  0
  5952329 17  0
  5952338 17  0
  5952366 17  2
  5952369 17  0
  5952378 17  0
  5952385 14  0
  5952403  8  2
  5952417  2  0
  5952443 17  0
  5952448 17  1
  5952457 17  1
  5952482  2  0
  5952534 17  0
  5952551 17  0
  5952695 17  0
  5952774 17  0
  5952792 17  0
  5952802 15  0
  5952853 17  0
  5952890  7  0
  5952903 14  0
  5952924 17  0
  5952935  1  0
  5952987 17  0
  5953000 17  0
  5953007 17  0
  5953028 17  1
  5953057  1  0
  5953100 14  0
  5953138 17  0
  5953179  6  0
  5953216 17  0
  5953248 17  0
  5953256 17  0
  5953275 17  0
  5953282 17  0
  5953294  1  0
  5953297 17  1
  5953307 17  0
  5953384 17  0
  5953386 17  0
  5953394 14  0
  5953416 15  0
  5953422 16  0
  5953426 17  1
  5953430 17  0
  5953438  2  0
  5953450 17  0
  5953474 17  0
  5953502 17  0
  5953540 14  0
  5953544 17  0
  5953549 17  0
  5953556 17  0
  5953596 17  1
  5953602 17  0
  5953614 17  0
  5953631 14  0
  5953644  1  0
  5953656 17  0
  5953709 17  0
  5953736 16  0
  5953753 17  0
  5953760 14  0
  5953762 17  0
  5953810  1  0
  5953812 17  0
  5953815 17  0
  5953849 17  0
  5953906 17  0
  5953934 17  0
  5953940 17  0
  5953947 14  1
  5953966 17  2
  5953990 14  0
  5953993 17  1
  5954001 17  1
  5954017 14  2
  5954081 17  0
  5954145 17  0
  5954158 17  0
  5954222 17  0
  5954238  1  0
  5954264 17  0
  5954304 17  0
  5954336  1  0
  5954353 17  0
  5954370 17  0
  5954479  2  0
  5954541 17  0
  5954552 17  0
  5954569  3  0
  5954624 17  0
  5954627 17  0
  5954739 17  0
  5954747 14  0
  5954756 17  0
  5954775  2  0
  5954795 17  0
  5954815 17  0
  5954829  1  0
  5954845 14  0
  5954886 17  1
  5954894 17  0
  5954945 16  0
  5954946  2  0
  5954969 17  0
  5954974 14  0
  5954995 17  0
  5955003 17  0
  5955053 17  0
  5955074 17  0
  5955077  7  0
  5955089 14  0
  5955099 17  0
  5955110 17  0
  5955122 17  0
  5955168 17  0
  5955175 17  0
  5955197 14  1
  5955205 14  0
  5955234 14  1
  5955253 17  0
  5955258 17  0
  5955282 14  1
  5955321 17  2
  5955377  2  0
  5955379 14  1
  5955383  2  0
  5955394 17  0
  5955404  7  0
  5955411 17  0
  5955427 17  1
  5955461 17  0
  5955473 17  0
  5955501 17  0
  5955503 17  0
  5955516 17  0
  5955621 17  2
  5955626 14  0
  5955637 14  0
  5955641 17  0
  5955645 14  0
  5955675 17  0
  5955695 16  0
  5955749 17  0
  5955764  1  0
  5955784 14  0
  5955836 17  0
  5955846 17  0
  5955850 14  0
  5955905  2  0
  5955973 17  0
  5956013 14  0
  5956038 17  0
  5956047 17  0
  5956051 17  1
  5956062 17  0
  5956069 17  0
  5956105  3  0
  5956106 17  2
  5956113 17  0
  5956123 14  1
  5956125 17  0
  5956132 17  0
  5956137 17  0
  5956140 17  0
  5956142 17  0
  5956162 17  0
  5956166 17  0
  5956171 17  1
  5956188 17  0
  5956234 17  0
  5956287 17  0
  5956288 17  0
  5956305 17  0
  5956339 17  0
  5956342 17  4
  5956354 17  1
  5956366 17  0
  5956381 14  0
  5956385 17  0
  5956458 17  1
  5956476  1  0
  5956504 17  0
  5956537 17  0
  5956539 17  0
  5956587 17  0
  5956596 17  0
  5956625  1  0
  5956633 17  1
  5956654 14  1
  5956656 17  2
  5956680 17  0
  5956717 17  0
  5956727 17  0
  5956776 10  1
  5956787  7  1
  5956816 17  0
  5956819 16  1
  5956837 14  1
  5956859 17  2
  5956924 17  0
  5956957 17  0
  5956977 17  1
  5957002 16  2
  5957027 17  1
  5957075  2  0
  5957093 17  1
  5957117 14  0
  5957137 17  0
  5957168  7  0
  5957181 17  0
  5957185  2  0
  5957211 14  1
  5957220 17  0
  5957279  4  0
  5957288 17  1
  5957334 13  2
  5957357  8  0
  5959429 17  0
  5959491 17  0
  5959502 17  0
  5959515 17  0
  5959521 17  0
  5959534 17  0
  5959555 17  0
  5959556 17  0
  5959615 17  0
  5959679 17  0
  5959719 17  2
  5959737 17  0
  5959753 17  1
  5959770 17  0
  5959837 17  7
  5959855 16  0
  5959878 17  0
  5959901 17  0
  5959908 17  0
  5959916 17  0
  5959917 17  0
  5959954 17  0
  5960062 17  0
  5960066 14  0
  5960072 17  0
  5960076 17  0
  5960092  1  0
  5960127 17  0
  5960148  3  0
  5960198 17  0
  5960215 17  0
  5960223 17  0
  5960226 17  0
  5960236 17  0
  5960242 17  0
  5960255 14  0
  5960267 17  0
  5960274 17  1
  5960293 17  0
  5960321 17  0
  5960347 17  0
  5960354 17  0
  5960358 17  0
  5960361 16  0
  5960374  2  0
  5960388 17  0
  5960393 17  0
  5960394 17  0
  5960404 16  0
  5960407 17  0
  5960420 17  0
  5960427 17  0
  5960466  1  0
  5960484 17  8
  5960505 17  0
  5960526 14  0
  5960536 17  0
  5960552  4  0
  5960564 17  0
  5960581 17  0
  5960592 14  0
  5960594  5  0
  5960623 14  0
  5960630  6  0
  5960635 17  0
  5960642 17  0
  5960658  2  0
  5960680 17  0
  5960693 16  0
  5960698 17  0
  5960710  2  0
  5960713 16  0
  5960718 17  0
  5960719 17  0
  5960746 17  0
  5960769 17  0
  5960854  9  0
  5960880 17  0
  5960889 17  0
  5960896 17  0
  5960899 17  2
  5960906 17  0
  5960912  2  0
  5960954 17  0
  5960955 17  0
  5960966 17  0
  5960974 17  0
  5960988 17  0
  5960989 17  1
  5961015 17  0
  5961019 17  1
  5961022 14  0
  5961033 17  0
  5961058 17  0
  5961063 17  0
  5961066 17  0
  5961080 14  0
  5961089 17  0
  5961105 16  0
  5961106 17  1
  5961145 17  0
  5961146 17  0
  5961151 17  0
  5961152  8  0
  5961161 17  0
  5961168  6  0
  5961205 16  0
  5961270 17  0
  5961286 17  0
  5961302 17  0
  5961321 17  0
  5961325  2  0
  5961326 17  0
  5961350 17  4
  5961357 17  0
  5961362  2  0
  5961373 17  0
  5961403 17  0
  5961409 17  0
  5961433 16  0
  5961455 14  0
  5961459 17  0
  5961460 17  0
  5961467 14  0
  5961470 14  0
  5961472 17  0
  5961477  1  0
  5961555 14  0
  5961597 17  0
  5961669  2  0
  5961672  4  0
  5961696 16  0
  5961703 17  0
  5961708 17  0
  5961740 17  0
  5961755 17  0
  5961770 14  0
  5961793 17  0
  5961794  1  0
  5961806 17  0
  5961830 14  0
  5961842 17  0
  5961845 17  0
  5961866 17  0
  5961868 14  0
  5961876 14  0
  5961932 17  0
  5961959 17  0
  5961985 17  0
  5961988 14  0
  5961991 17  0
  5962007 17  0
  5962022 14  0
  5962031  7  0
  5962040 17  0
  5962097 17  0
  5962118 17  0
  5962124 17  1
  5962129 17  0
  5962144  2  0
  5962148 17  0
  5962157 17  0
  5962165  9  0
  5962180 17  0
  5962199 17  0
  5962211 17  0
  5962218 17  1
  5962223 17  0
  5962235  6  0
  5962262 17  1
  5962271 17  0
  5962299 17  0
  5962323 17  0
  5962333 14  0
  5962348 17  0
  5962369 17  0
  5962384 17  0
  5962395 17  0
  5962446 17  0
  5962451 17  0
  5962465 17  0
  5962470 17  0
  5962495 14  0
  5962497 17  0
  5962506 17  0
  5962509 17  1
  5962514  2  1
  5962532 17  6
  5962538 17  0
  5962551  1  0
  5962587 17  0
  5962589 17  0
  5962632 17  0
  5962646 17  0
  5962663 17  0
  5962674 17  0
  5962682 17  0
  5962693 17  0
  5962710 16  0
  5962714 17  0
  5962716 17  2
  5962767 14  0
  5962798 17  0
  5962817  8  0
  5962848 17  0
  5962873 17  1
  5962877 17  1
  5962892 16  0
  5962906  3  0
  5962939 17  0
  5962947 17  0
  5962956 17  2
  5962974 17  0
  5962983  2  0
  5962990 17  0
  5963001 16  0
  5963024 17  0
  5963074 17  0
  5963116 14  0
  5963127 17  0
  5963167 16  0
  5963171 17  0
  5963173 14  0
  5963176 17  0
  5963179 17  0
  5963194 16  0
  5963222 17  3
  5963253 17  0
  5963255  1  0
  5963267 17  0
  5963268 14  0
  5963269 17  0
  5963278 14  0
  5963284 17  0
  5963285 14  0
  5963287 17  0
  5963339 16  0
  5963360 17  0
  5963412 17  0
  5963456 17  0
  5963469 17  0
  5963490  2  0
  5963499 17  0
  5963556 17  0
  5963565 14  0
  5963582 17  1
  5963588 17  0
  5963591 17  1
  5963604 16  1
  5963607 17  0
  5963616 17  0
  5963660  1  0
  5963661 17  0
  5963681 14  0
  5963726 17  0
  5963732 17  0
  5963742 17  0
  5963751  4  0
  5963753 17  0
  5963775 17  0
  5963781 17  0
  5963792 17  0
  5963894 14  0
  5963915 17  0
  5963923 17  0
  5963936 17  0
  5963945 17  0
  5963951 17  0
  5963970 17  0
  5963979 17  0
  5963993 17  0
  5963997 17  0
  5964010 14  0
  5964024 17  0
  5964042 15  0
  5964063 17  0
  5964069 17  1
  5964115 17  0
  5964130 17  0
  5964132  1  0
  5964136 17  0
  5964173 17  2
  5964196 17  0
  5964205 17  0
  5964216  5  0
  5964229  2  0
  5964303 17  0
  5964314  2  0
  5964346 17  0
  5964350 17  1
  5964371 17  0
  5964374 17  0
  5964395 14  0
  5964402 17  0
  5964483 17  1
  5964501 16  0
  5964511 14  0
  5964515 17  0
  5964516 17  0
  5964534 17  0
  5964537 14  0
  5964539 17  0
  5964578 14  0
  5964584 17  0
  5964598 14  0
  5964629 17  0
  5964634 17  0
  5964656 17  0
  5964675 17  0
  5964717  2  0
  5964734 17  0
  5964745 17  0
  5964761 17  0
  5964768 17  0
  5964771 17  0
  5964779 17  0
  5964794 17  0
  5964819 14  0
  5964836 17  0
  5964877  6  0
  5964886 17  0
  5964893 17  0
  5964908 17  0
  5964911 17  0
  5964914 14  0
  5964936 17  0
  5964956 14  0
  5964964 14  0
  5964966 14  0
  5964985 17  0
  5965012 17  0
  5965040 15  0
  5965047 17  0
  5965052 16  0
  5965062  5  0
  5965065 17  0
  5965077 17  0
  5965087 17  0
  5965121 17  0
  5965141 17  0
  5965204 17  0
  5965209 17  0
  5965232 17  0
  5965279 17  0
  5965334 17  0
  5965346 17  0
  5965376 17  0
  5965414 17  0
  5965422 17  0
  5965460 14  0
  5965468 17  0
  5965471 17  0
  5965472 17  0
  5965476 14  0
  5965500 17  0
  5965533 17  0
  5965562  2  0
  5965617 17  0
  5965623  9  0
  5965629 17  0
  5965661 17  0
  5965662  8  0
  5965717 17  0
  5965739 17  0
  5965747  1  0
  5965819 17  3
  5965837 17  0
  5965860 16  1
  5965881 17  0
  5965884 17  0
  5965897 17  0
  5965910  1  0
  5965919 17  0
  5965935 16  0
  5965961 17  0
  5966036 15  0
  5966043 17  0
  5966097 17  1
  5966154 17  2
  5966169 17  0
  5966212  2  3
  5966243 14  0
  5966247 17  0
  5966250 16  0
  5966296 17  0
  5966302 17  0
  5966321 17  0
  5966322 17  2
  5966326 17  0
  5966348 17  0
  5966352 14  0
  5966384 17  0
  5966385 17  0
  5966386  9  0
  5966417 17  0
  5966432 17  0
  5966450 17  0
  5966476 16  0
  5966485 17  0
  5966607 17  0
  5966646 14  0
  5966652 17  0
  5966658 17  0
  5966660 17  1
  5966669  4  1
  5966674 14  0
  5966693 17  0
  5966724 14  0
  5966732 14  1
  5966747 17  0
  5966795 16  0
  5966807 17  0
  5966810 17  1
  5966824 17  0
  5966873  2  0
  5966881 17  0
  5966901 17  0
  5966912 14  0
  5966921 17  3
  5966966 17  0
  5967001 14  0
  5967045 17  0
  5967053 17  0
  5967070 17  0
  5967092 17  0
  5967127 14  0
  5967147 17  0
  5967153 17  0
  5967194 17  0
  5967234  9  0
  5967279 17  0
  5967315  8  0
  5967330  2  0
  5967447 17  0
  5967454 14  0
  5967472 17  0
  5967625 14  0
  5972292 11  0
  5972315 14  0
  5972334 14  4
  5972504 14  0
  5972541 14  0
  5975112  8  0
  5975113 12  0
  5975128 17  0
  5975207 17  0
  5975246  8  0
  5975261 17  0
  5975275 11  0
  5975314 16  0
  5975337  8  0
  5975349  8  0
  5975363 17  0
  5975424 17  0
  5975488 17  0
  5975511  2  0
  5975523 14  0
  5975528 17  0
  5975639  2  0
  5975663 17  0
  5975876 17  0
  5975912 17  0
  5975974 17  0
  5975975 17  0
  5975987 17  0
  5976006 16  0
  5976110 17  0
  5976140 17  0
  5976166 14  0
  5976189 17  1
  5976195  1  0
  5976210 16  0
  5976238 15  0
  5976241 14  0
  5976266 17  0
  5976292 14  0
  5976295 17  0
  5976309 16  0
  5976331  1  0
  5976332 17  0
  5976379 17  0
  5976413 17  1
  5976435 17  1
  5976467 14  0
  5976481 17  0
  5976502 17  0
  5976530 17  0
  5976532 17  0
  5976569 17  0
  5976597  1  0
  5976620 17  0
  5976621 17  0
  5976677 16  0
  5976681 17  2
  5976705 17  0
  5976708 16  0
  5976747 17  0
  5976764 14  0
  5976798 16  0
  5976800 17  0
  5976831 17  0
  5976846 17  0
  5976859 17  0
  5976864 15  0
  5976875 17  0
  5976908 17  0
  5976917 14  0
  5976940 17  0
  5977017 17  0
  5977027  7  0
  5977048 17  0
  5977073 17  0
  5977161 17  0
  5977164  5  0
  5977172 17  0
  5977212 17  0
  5977294  3  0
  5977300 17  0
  5977341 16  0
  5977343 17  0
  5977348 17  0
  5977401 17  0
  5977470 17  1
  5977477 17  0
  5977508 10  0
  5977527 14  0
  5977541 17  1
  5977561 14  0
  5977582 17  0
  5977594 17  0
  5977646 17  3
  5977668 17  0
  5977804 17  0
  5977859 17  0
  5977899 17  0
  5977935 17  0
  5977962 17  0
  5977984 17  3
  5978088 17  0
  5978095  2  0
  5978118 17  0
  5978130 17  0
  5978154 17 10
  5978170 17  1
  5978186 17  0
  5978209 17  0
  5978231 17  0
  5978257 17  0
  5978266 17  0
  5978295 17  2
  5978312 17  0
  5978324 17  0
  5978361 17  1
  5978390 14  0
  5978395 17  0
  5978404 17  1
  5978423 17  0
  5978435 17  0
  5978436 17  0
  5978440 17  0
  5978448  3  0
  5978463 17  0
  5978470 17  0
  5978533 17  0
  5978547 17  0
  5978549 17  0
  5978559 17  2
  5978562  2  0
  5978682 17  7
  5978777 17  1
  5978805  2  0
  5978815 17  0
  5978862 17  1
  5978868 17  0
  5978871 14  0
  5978891 17  0
  5978913 17  2
  5978947 17  0
  5978985 17  0
  5978990 17  0
  5979001 17  0
  5979034  2  0
  5979075 17  0
  5979096 17  0
  5979251 17  0
  5979301 17  0
  5979337 17  0
  5979339 17  0
  5979345 17  0
  5979451 17  0
  5979460  1  0
  5979488 17  0
  5979500 14  0
  5979552 17  0
  5979561 17  0
  5979586 17  0
  5979710 14  0
  5979712 17  0
  5979719 17  0
  5979723  1  0
  5979770 17  0
  5979800 17  1
  5979848 17  0
  5979856 17  0
  5979863 17  2
  5979866 17  2
  5979871 17  0
  5979934 17  0
  5979965 17  0
  5980061 17  2
  5980099 17  0
  5980128 17  0
  5980165 14  0
  5980208 17  1
  5980248 17  0
  5980277 17  0
  5980287  4  0
  5980337 17  0
  5980354 17  1
  5980360 17  0
  5980361 17  0
  5980410 17  0
  5980461 17  0
  5980509 17  0
  5980538 17  0
  5980555 17  1
  5980616 17  0
  5980619 17  0
  5980628 17  0
  5980631 14  0
  5980661 17  0
  5980674 14  0
  5980709 17  1
  5980710 17  0
  5980736 17  0
  5980741 17  0
  5980778 17  0
  5980783 14  1
  5980800 14  0
  5980826 17  0
  5980866  2  0
  5980882 17  0
  5980953 17  0
  5981011 16  0
  5981012 17  0
  5981039 17  2
  5981058 17  1
  5981095 14  0
  5981126 17  0
  5981151 14  0
  5981154 17  0
  5981224 17  0
  5981242  4  0
  5981249 17  0
  5981268 17  0
  5981295 17  0
  5981329 14  0
  5981351 17  0
  5981440 17  0
  5981444 17  0
  5981461 17  0
  5981513 17  0
  5981515 17  0
  5981572 17  0
  5981595 17  0
  5981636 17  0
  5981655 14  0
  5981666 17  0
  5981689 17  0
  5981697  9  0
  5981704 14  0
  5981802 14  0
  5981819 17  2
  5981820 17  0
  5981836 17  0
  5981925 17  0
  5982073 17  2
  5982100  3  0
  5982132 17  0
  5982217 14  0
  5982241 14  0
  5982353 17  2
  5982368 14  1
  5982378 17  3
  5982423 17  0
  5982461 17  0
  5982499 14  1
  5982514 16  0
  5982557 17  0
  5982589 14  0
  5982591 17  0
  5982605 17  0
  5982703 17  0
  5982708  3  0
  5982901 17  0
  5982938 17  0
  5982945 17  0
  5982953 17  0
  5983031  1  0
  5983094 17  0
  5983139 14  0
  5983143 17  0
  5983176 15  0
  5983214 17  0
  5983251  4  0
  5983256 17  0
  5983299 17  0
  5983348 17  3
  5983351 10  0
  5983410 14  1
  5983424 17  0
  5983441 14  0
  5983447 17  0
  5983490 17  0
  5983532 17  2
  5983690 17  0
  5983744 17  0
  5983759  1  0
  5983796 17  0
  5983813 17  0
  5983825 17  1
  5983830 17  0
  5983846 17  0
  5983877 17  0
  5983969 17  0
  5983993 14  0
  5984032 17  0
  5984098 17  0
  5984141  1  0
  5984274 17  0
  5984278 17  2
  5984320 17  0
  5984356 17  0
  5984357 17  0
  5984358 17  0
  5984359 17  0
  5984483 17  0
  5984541 17  0
  5984589 17  0
  5984603 14  0
  5984615 16  1
  5984619 17  0
  5984627 17  0
  5984633 15  0
  5984662 14  0
  5984720 17  0
  5984745 17  0
  5984759 17  0
  5984880 17  0
  5985007 16  0
  5985073 15  0
  5985135 17  0
  5985144 17  0
  5985167 17  0
  5985197 17  0
  5985218  4  0
  5985252  3  0
  5985293 17  0
  5985314 17  0
  5985363 17  0
  5985398 17  0
  5985441 17  2
  5985533 17  0
  5985577 17  0
  5985593 17  0
  5985601 14  0
  5985647 17  0
  5985654 17  0
  5985683 17  0
  5985708 17  1
  5985713 17  1
  5985790 14  0
  5985959 17  0
  5986209 14  3
  5986246 17  0
  5986270 17  1
  5986518 17  0
  5986709 15  0
  5987139  9  0
  5987205 12  0
  5987347 17  0
  5987383 17  0
  5987404 17  7
  5987444 13  0
  5987529 17  0
  5987658 17  0
  5987757 17  0
  5987827 17  0
  5987871 17  0
  5987910 17  0
  5987973 17  0
  5987982  9  0
  5987983 17  0
  5988029 17  0
  5988031 17  1
  5988140 13  2
  5988192 17  0
  5988255 17  0
  5988330 17  0
  5988379  1  0
  5988382  1  0
  5988387 17  1
  5988422 17  0
  5988434 17  0
  5988544 17  0
  5988566 17  2
  5988573  1  0
  5988679 17  0
  5988737 17  0
  5988768 17  0
  5988807 17  0
  5988823 17  0
  5988842  4  0
  5988860 17  0
  5988874 14  0
  5988878 17  0
  5988889 17  0
  5988931 14  0
  5988971 17  0
  5989059 17  0
  5989072 17  0
  5989077 17  0
  5989099 17  0
  5989111 17  0
  5989134 17  0
  5989157 17  0
  5989187 17  0
  5989259 17  0
  5989268 17  0
  5989323 17  0
  5989353 17  0
  5989391 17  2
  5989401 17  0
  5989405 17  0
  5989437 17  0
  5989498  1  0
  5989570 14  0
  5989623 17  0
  5989694 17  0
  5989769 17  0
  5989773 17  0
  5989832 17  0
  5989835 15  0
  5989856 17  0
  5989889 17  0
  5989914 17  0
  5989921 17  7
  5990119 17  0
  5990218 17  0
  5990250 17  0
  5990256 17  0
  5990313 17  0
  5990404 17  0
  5990487 17  0
  5990567 17  0
  5990694 17  0
  5990706  1  0
  5990753 17  2
  5990786 17  0
  5990796 17  0
  5990853 15  0
  5990877 17  0
  5990915 17  4
  5990918 17  0
  5990946 17  0
  5990956 14  0
  5990958 17  0
  5990980 17  0
  5991070 17  6
  5991079 17  0
  5991104 17  0
  5991117 17  0
  5991314 17  0
  5991378 17  0
  5991422 17  0
  5991479 17  0
  5991515  1  0
  5991517 17  0
  5991528 17  0
  5991591 17  2
  5991647 17  0
  5991682 17  0
  5991765 17  1
  5991780 14  0
  5991815 17  0
  5991932 17  0
  5991936 17  5
  5991949 17  0
  5991987 17  0
  5992053 17  0
  5992210  9  1
  5992270 17  1
  6019067 11  0
  6019114 13  0
  6019175 13  0
  6019202  8  0
  6019221 13  0
  6019232 13  0
  6019305 13  0
  6019393 12  0
  6019406 13  0
  6019408 11  0
  6019416 13  5
  6019441 13  0
  6019456 13  0
  6019469 13  0
  6019470 13  0
  6019479 13  0
  6019524 13  0
  6019560 13  0
  6019587 13  0
  6019590  6  0
  6019607 13  0
  6019612 13  0
  6019653 13  0
  6019658  1  0
  6019688 13  0
  6019736 13  0
  6019743 13  0
  6019748 13  0
  6019757 13  0
  6019796 13  0
  6019824 13  0
  6019872 13  1
  6019909 12  0
  6019918 13  0
  6019923 13  0
  6019971 13  1
  6019973 13  0
  6019976 13  0
  6019992 13  0
  6019997 13  0
  6019999 13  0
  6020045 13  0
  6020049 13  0
  6020051 13  0
  6020076 13  0
  6020153 13  0
  6020155 13  0
  6020178 13  0
  6020223 13  0
  6020256 13  0
  6020264 13  0
  6020313  1  0
  6020330 13  0
  6020355  1  0
  6020373 13  0
  6020410 13  0
  6020456 12  0
  6020505 13  0
  6020532  1  0
  6020540 13  0
  6020551 13  0
  6020556 13  0
  6020557 13  0
  6020636 13  0
  6020679 13  0
  6020691  1  0
  6020716 13  0
  6020718 12  0
  6020723 13  1
  6020735 13  0
  6020746 13  0
  6020753 13  2
  6020754 13  0
  6020795 13  0
  6020840 13  0
  6020848 13  4
  6020867  1  0
  6020892 13  0
  6020898 13  1
  6020907 13  0
  6020919  1  0
  6020929 13  1
  6020953 13  0
  6020959 13  0
  6020961 13  0
  6021107 13  0
  6021111 13  0
  6021113 13  0
  6021160 13  0
  6021181 13  0
  6021186 13  0
  6021193 13  3
  6021204 13  0
  6021263 13  0
  6021275 13  4
  6021331 13  0
  6021387 13  0
  6021431 13  0
  6021487  2  0
  6021508 13  0
  6021510 13  0
  6021570 13  0
  6021575 13  0
  6021591 13  0
  6021593 13  0
  6021611 13  0
  6021634 13  0
  6021655 13  0
  6021659  3  0
  6021675  2  0
  6021684 13  0
  6021696 13  0
  6021700 10  0
  6021702  3  0
  6021707 13  0
  6021718 13  0
  6021728 13  0
  6021738 13  0
  6021740 13  1
  6021746 13  0
  6021781 13  0
  6021786 13  1
  6021801 13  0
  6021812 10  0
  6021822 13  0
  6021839 13  0
  6021840 13  0
  6021852 13  0
  6021857 13  0
  6021874 13  0
  6021876  1  0
  6021902  3  0
  6021998 13  0
  6022075 13  0
  6022110 13  0
  6022204  3  0
  6022348  6  0
  6022397  1  0
  6022408  1  0
  6022419 13  0
  6022452 13  0
  6022474 13  0
  6022519 13  0
  6022556 13  1
  6022596 13  0
  6022651 13  0
  6022653 13  0
  6022668 13  0
  6022670 13  0
  6022695 13  0
  6022706 13  0
  6022709 12  0
  6022710 13  0
  6022753 13  0
  6022785 13  0
  6022792 13  4
  6022804 13  0
  6022829 11  0
  6022900 13  0
  6022971 13  0
  6023302  8  0
  6023324 13  0
  6023332  8  6
  6023350 13  0
  6023369 13  0
  6023385 12  0
  6023421  1  0
  6023426 13  0
  6023436 13  0
  6023441 13  0
  6023526 13  0
  6023560 13  0
  6023571 13  0
  6023592 13  0
  6023603 12  0
  6023617 13  0
  6023638 13  0
  6023651 13  0
  6023713 13  0
  6023748  2  0
  6023761 10  0
  6023816 13  0
  6023835 13  1
  6023859  8  1
  6023904  2  0
  6023915  5  0
  6023956 13  0
  6024019 13  0
  6024076 13  0
  6024101 13  0
  6024124 13  0
  6024156 13  0
  6024163 13  0
  6024170 13  0
  6024209 13  0
  6024211 13  0
  6024213 13  0
  6024215 13  0
  6024232 13  0
  6024237 12  0
  6024238 13  0
  6024250  3  0
  6024266 13  0
  6024295  6  0
  6024318 13  0
  6024332  1  0
  6024360 13  0
  6024376 13  0
  6024382 13  0
  6024408 13  0
  6024427 13  0
  6024438 13  0
  6024453  1  0
  6024455 13  0
  6024477 13  0
  6024482 13  0
  6024483 13  0
  6024496 13  0
  6024497 13  0
  6024551 13  0
  6024567 13  0
  6024609 13  0
  6024654 13  0
  6024673 13  0
  6024696  2  0
  6024716 13  0
  6024731 13  0
  6024737 13  0
  6024752 13  0
  6024768 13  0
  6024791 13  0
  6024807 13  0
  6024814 13  0
  6024954  2  0
  6024992 13  0
  6025000 13  0
  6025020  3  0
  6025031  6  0
  6025049  6  0
  6025092 13  6
  6025108 13  0
  6025124 13  1
  6025127 13  0
  6025129 13  0
  6025130 13  0
  6025151 13  0
  6025174 13  1
  6025177 13  0
  6025216 13  0
  6025223 13  0
  6025226 13  0
  6025232 13  0
  6025248 13  0
  6025291 13  0
  6025335 13  0
  6025339 13  0
  6025346 13  0
  6025356 13  0
  6025362 12  0
  6025375 13  0
  6025389 13  0
  6025405 13  0
  6025412 10  0
  6025440 13  0
  6025450 13  0
  6025466 13  2
  6025531  1  0
  6025535 13  0
  6025594 12  0
  6025599 13  0
  6025641 13  0
  6025679 13  0
  6025755 13  0
  6025776  1  0
  6025805  1  0
  6025883 13  0
  6025915 10  0
  6025919 13  0
  6025938 13  0
  6025961  2  0
  6025964  2  0
  6025983 13  0
  6025984  2  0
  6025986 10  0
  6026007  3  0
  6026059 13  0
  6026065 13  0
  6026124 13  0
  6026131 13  0
  6026138 13  0
  6026154 13  0
  6026188 13  0
  6026199 10  0
  6026213 13  0
  6026246 13  0
  6026271  3  0
  6026273 13  0
  6026280  2  0
  6026308 13  0
  6026317 13  0
  6026319 13  0
  6026320 13  0
  6026321 13  0
  6026324 13  0
  6026326 13  0
  6026345 13  0
  6026368  1  0
  6026402 13  0
  6026438 13  3
  6026442  1  0
  6026443 13  0
  6026522  3  0
  6026531 13  0
  6026593 13  0
  6026737 13  2
  6026779 10  0
  6026805 13  0
  6026814 13  0
  6026831  3  0
  6026851 13  0
  6026857 13  0
  6026859 12  0
  6026869 13  0
  6026875 13  0
  6026897 13  0
  6026909 13  0
  6026924 13  1
  6026957 13  0
  6026960 12  0
  6026967  1  0
  6026981 13  0
  6026983 11  0
  6027033 13  0
  6027040 13  0
  6027057  1  0
  6027095 13  0
  6027142 13  0
  6027145  5  0
  6027160  2  0
  6027171 13  0
  6027202 12  0
  6028860 15  2
  6028872 17  0
  6028880 17  0
  6028884 17  0
  6028890 17  0
  6028896 13  0
  6028914 17  0
  6028942 17  0
  6028968 16  0
  6028972  8  0
  6028995 17  0
  6029002 17  0
  6029024 17  0
  6029026  1  0
  6029053  1  1
  6029065 17  0
  6029069 17  0
  6029083 16  0
  6029084 17  0
  6029085 17  0
  6029090 17  0
  6029099  1  0
  6029105 14  0
  6029112 14  0
  6029121 16  0
  6029130 17  5
  6029167 17  0
  6029168 17  0
  6029185 17  0
  6029189 17  0
  6029198 17  0
  6029214 17  2
  6029215  4  0
  6029223 17  0
  6029239 17  2
  6029246 17  0
  6029249 17  0
  6029297 14  0
  6029302 15  1
  6029327  2  0
  6029332 17  0
  6029338 17  0
  6029449 17  0
  6029474 17  0
  6029542  4  0
  6029563 17  0
  6029602  1  0
  6029617 17  0
  6029628 17  0
  6029631 16  0
  6029870  8  0
  6029871  8  0
  6032028  9  0
  6032172 17  1
  6032302 17  0
  6032305  4  0
  6032314 14  0
  6032318 17  1
  6032320 17  2
  6032355 17  0
  6032362 14  0
  6032371  5  0
  6032373 17  0
  6032387 17  0
  6032429  2  0
  6032448 17  1
  6032459 17  0
  6032497 17  1
  6032517 17  1
  6032557 17  0
  6032585 17  0
  6032639 17  0
  6032666 17  0
  6032712  3  0
  6032713 17  0
  6032730 17  3
  6032771 14  0
  6032814 17  0
  6032844 17  0
  6032868 17  0
  6032882 17  0
  6032907 17  0
  6032916 14  0
  6032920 17  1
  6032931 17  0
  6032932 17  0
  6032946 17  0
  6032950  4  0
  6032955 17  0
  6032969 17  0
  6032981 17  0
  6033006 17  0
  6033027 17  0
  6033031 17  0
  6033083 17  0
  6033197 17  0
  6033205 17  0
  6033209 17  0
  6033227 17  0
  6033233 16  0
  6033255 17  0
  6033286 17  0
  6033295  9  0
  6033296 16  0
  6033346 14  0
  6033347  8  0
  6033361 17  0
  6033368 17  0
  6033372 14  0
  6033395  2  0
  6033411 17  0
  6033420 17  0
  6033454 17  0
  6033489 17  2
  6033513 14  0
  6033524 17  0
  6033532 17  0
  6033539 17  1
  6033541 17  0
  6033565 17  0
  6033602 17  0
  6033607 17  0
  6033614 17  0
  6033640 17  1
  6033650 17  0
  6033657  2  0
  6033670 17  0
  6033699 16  0
  6033704 17  0
  6033801 17  0
  6033818  1  0
  6033824 17  0
  6033833 17  0
  6033873 17  3
  6033907 17  0
  6033938 17  0
  6033969 17  0
  6033970  1  0
  6034033 17  0
  6034050 17  0
  6034071 17  0
  6034084 17  0
  6034088 17  0
  6034108 17  0
  6034114 17  0
  6034120 17  5
  6034128 17  0
  6034132 17  0
  6034141  1  0
  6034166 17  0
  6034185  4  2
  6034193 17  0
  6034206 17  0
  6034242 17  0
  6034257 17  0
  6034288 17  0
  6034306 16  0
  6034341 17  0
  6034376 17  0
  6034379 16  0
  6034386 17  0
  6034409 14  0
  6034411 17  0
  6034427 17  0
  6034456 17  0
  6034468 17  0
  6034487 17  0
  6034565 17  0
  6034568 17  0
  6034587 17  1
  6034643 17  0
  6034681 16  0
  6034754  2  0
  6034767 17  0
  6034834 17  0
  6034849 16  0
  6034893 17  0
  6034897  1  0
  6034912 14  0
  6034916 17  2
  6034923 17  0
  6034933 17  0
  6034945 17  1
  6034965  2  0
  6034988 14  0
  6034997 17  0
  6035004 17  0
  6035124 17  1
  6035145 17  0
  6035173 16  0
  6035199 17  0
  6035214 14  0
  6035247 17  1
  6035253 17  0
  6035260 17  0
  6035280 17  0
  6035296  1  0
  6035301 14  0
  6035306 17  0
  6035335 17  3
  6035359 14  0
  6035399 14  0
  6035405 17  0
  6035464 17  0
  6035466 17  0
  6035535 17  1
  6035563 17  0
  6035567 14  0
  6035574 17  0
  6035578 16  0
  6035618  5  0
  6035620 16  0
  6035632 17  0
  6035682 17  0
  6035712 17  0
  6035716 16  0
  6035723  2  0
  6035754 14  0
  6035769 17  0
  6035800 17  0
  6035807  2  0
  6035823 14  0
  6035837 17  0
  6035844 17  0
  6035898 14  0
  6035912 17  0
  6035966 17  0
  6035968 17  0
  6035989 17  0
  6036002 14  0
  6036050 17  0
  6036118 16  0
  6036213 17  0
  6036215 14  0
  6036221 17  0
  6036286 17  0
  6036295  1  0
  6036303 17  0
  6036357 17  0
  6036516  1  0
  6036565 17  0
  6036582 14  0
  6036653 17  0
  6036682 17  0
  6036770 17  0
  6036776 17  0
  6036812 17  0
  6036966 14  0
  6036969 14  0
  6036979 17  0
  6036983 17  0
  6036993 17  0
  6037009 14  1
  6037036 17  0
  6037102 17  0
  6037111 17  0
  6037132 17  0
  6037147 17  0
  6037178 17  0
  6037187 17  1
  6037199  2  0
  6037212 17  0
  6037213 14  0
  6037240 17  1
  6037252 17  0
  6037254 17  0
  6037260 17  0
  6037278 14  0
  6037285 17  0
  6037335 17  0
  6037363  1  0
  6037407 17  0
  6037420 17  0
  6037423 14  0
  6037424 17  0
  6037465 17  0
  6037470 14  0
  6037474 17  0
  6037480 17  0
  6037496 14  0
  6037581 17  3
  6037598 17  0
  6037612 17  6
  6037623 17  2
  6037624 14  0
  6037633 14  0
  6037660 17  0
  6037685 17  0
  6037686 17  0
  6037748 17  0
  6037772 17  0
  6037773  4  0
  6037794  3  0
  6037803 14  0
  6037805  9  0
  6037811 17  0
  6037826 14  0
  6037847 14  0
  6037850 17  0
  6037851  2  0
  6037858 17  0
  6037904 17  0
  6037921  1  0
  6037948 17  0
  6037963 17  0
  6037965 17  0
  6037983 17  1
  6037987 14  2
  6037990 17  6
  6038017 17  0
  6038023 17  0
  6038049 17  0
  6038057 17  0
  6038061  2  0
  6038086 14  0
  6038087 17  1
  6038100 17  1
  6038135  1  0
  6038152 17  0
  6038153 17  0
  6038159 14  0
  6038169 17  0
  6038185 17  0
  6038200 14  1
  6038257 14  0
  6038269 14  0
  6038302 17  0
  6038305 16  0
  6038325 17  0
  6038355 17  0
  6038408 17  0
  6038410 17  0
  6038424 17  0
  6038431 17  0
  6038432 17  0
  6038485 17  0
  6038486 17  0
  6038492 17  0
  6038509 17  0
  6038512 16  0
  6038520 17  0
  6038568 16  0
  6038585 16  0
  6038590 15  0
  6038638 17  0
  6038647  1  0
  6038665 17  0
  6038688 14  0
  6038713 17  2
  6038732 17  0
  6038745  1  0
  6038749 16  0
  6038752 14  1
  6038761 17  0
  6038777 17  2
  6038794 17  0
  6038805 17  0
  6038810 14  0
  6038825 14  1
  6038844 17  1
  6038860 17  1
  6038870 17  0
  6038881  1  0
  6038882 17  0
  6038976 17  0
  6039006 17  0
  6039039 17  4
  6039091 17  0
  6039095 14  3
  6039118 17  0
  6039219 17  1
  6039264 17  2
  6039270  9  2
  6039392  8  3
  6041223 17  0
  6041290 17  0
  6041330 17  0
  6041352 17  0
  6041394 17  0
  6041411  1  0
  6041469 17  0
  6041507 17  0
  6041511 17  1
  6041551 17  0
  6041560 17  0
  6041564 17  0
  6041575 15  0
  6041636  2  0
  6041659 17  0
  6041680 17  3
  6041683 16  0
  6041684 17  0
  6041704 17  0
  6041708 17  0
  6041709 17  0
  6041711 17  0
  6041720 17  0
  6041724 17  0
  6041734 14  2
  6041741 17  0
  6041744 17  0
  6041761 17  0
  6041787 17  0
  6041803 17  2
  6041808 17  0
  6041832 17  0
  6041854 17  0
  6041863 14  0
  6041864 17  0
  6041885 17  0
  6041931 17  0
  6041948  9  0
  6041956 14  0
  6042010 17  0
  6042011 17  0
  6042031 17  2
  6042068 16  0
  6042116 17  1
  6042118 17  0
  6042168 17  0
  6042175 16  0
  6042176 17  0
  6042191 17  2
  6042214 17  1
  6042283 17  0
  6042347 17  0
  6042361 17  0
  6042397 17  0
  6042403 17  0
  6042423 17  1
  6042429  3  0
  6042431 17  0
  6042446 17  0
  6042461  5  0
  6042498 17  0
  6042511 17  0
  6042525 14  0
  6042542 17  0
  6042560  2  0
  6042562  2  0
  6042589 17  0
  6042609 17  0
  6042631 17  0
  6042663 17  4
  6042670 16  0
  6042691 17  0
  6042776 16  0
  6042796 17  0
  6042798 17  0
  6042799 17  0
  6042803 17  0
  6042825 17  0
  6042875 17  0
  6042883 17  0
  6042893 17  0
  6042898 16  0
  6042905 17  0
  6042926 17  0
  6042943 17  0
  6042945 17  0
  6042991 17  0
  6043010 17  0
  6043011 17  0
  6043014  8  0
  6043029 14  0
  6043042  2  0
  6043055 17  0
  6043057 17  0
  6043088 17  0
  6043099 17  0
  6043132 17  0
  6043136 14  0
  6043152 14  0
  6043153 17  0
  6043159 17  0
  6043168 17  0
  6043170 17  0
  6043187 17  0
  6043195 17  0
  6043201 14  0
  6043234 17  0
  6043259 17  0
  6043313 10  0
  6043337 17  0
  6043346 14  0
  6043350 16  0
  6043371 17  0
  6043410 17  0
  6043438  1  0
  6043441 17  0
  6043445 14  0
  6043457 17  0
  6043463 17  0
  6043464 17  0
  6043490 17  0
  6043492 17  0
  6043497 17  0
  6043503 17  0
  6043531 14  0
  6043535 17  0
  6043538 17  1
  6043539 16  0
  6043547 14  0
  6043552 17  0
  6043562 16  1
  6043574 17  1
  6043592 17  0
  6043632 17  0
  6043653 14  0
  6043661  1  0
  6043680 17  0
  6043700 17  0
  6043704 16  0
  6043705  6  0
  6043742 17  0
  6043749 17  0
  6043782 17  0
  6043792 17  0
  6043850 17  0
  6043855 14  0
  6043886 17  0
  6043894 17  0
  6043913 17  0
  6043914 17  0
  6043954 17  0
  6044022  2  0
  6044049 17  0
  6044054 17  0
  6044064 17  2
  6044069 17  0
  6044070 14  0
  6044102 17  0
  6044117 17  0
  6044130 14  0
  6044134 17  0
  6044137 14  0
  6044157 17  0
  6044159  2  0
  6044170 17  0
  6044179 17  0
  6044180 17  0
  6044181 16  0
  6044188  8  0
  6044212 17  0
  6044222 17  0
  6044228 16  0
  6044229 17  0
  6044247 14  0
  6044252 17  0
  6044259 17  0
  6044285 17  0
  6044296 16  0
  6044306 14  0
  6044331 17  0
  6044352 17  0
  6044382 16  0
  6044383 14  0
  6044391 17  0
  6044401 17  0
  6044435 17  0
  6044459 17  0
  6044515 17  0
  6044528 17  0
  6044553 17  1
  6044566 17  0
  6044570 14  0
  6044574 17  0
  6044597 17  0
  6044630 17  0
  6044646 12  0
  6044684 17  0
  6044687 17  0
  6044709 14  0
  6044714 17  0
  6044732 17  0
  6044739 17  0
  6044748 14  0
  6044768 14  0
  6044784  7  0
  6044801 17  0
  6044810 17  0
  6044844 17  0
  6044882 17  0
  6044909 17  0
  6044937 17  0
  6044941 17  0
  6044949 17  0
  6044997 16  0
  6044999 17  1
  6045006 16  0
  6045017 17  0
  6045027 16  0
  6045030 16  0
  6045045 17  0
  6045059 17  8
  6045093 17  0
  6045096 17  0
  6045110 17  0
  6045117 17  0
  6045122 14  0
  6045124 17  0
  6045125 14  0
  6045141  4  0
  6045153 17  0
  6045209 17  0
  6045212 17  0
  6045217 17  0
  6045222 17  0
  6045223 15  1
  6045234 17  0
  6045247 17  0
  6045250 17  2
  6045268  9  0
  6045279 17  0
  6045284 17  0
  6045287 17  0
  6045299 17  0
  6045303 14  0
  6045305 17  0
  6045309 17  0
  6045323 17  0
  6045333 17  0
  6045357 17  0
  6045377 14  0
  6045379 17  0
  6045384 17  0
  6045400 17  0
  6045404 14  0
  6045412 17  0
  6045417 17  0
  6045421 17  0
  6045463  1  0
  6045482  1  0
  6045494  1  0
  6045496 17  0
  6045509 17  0
  6045511 16  0
  6045519 17  0
  6045533 17  0
  6045537 17  0
  6045539 14  0
  6045541  1  0
  6045556 17  0
  6045565 17  0
  6045593 17  0
  6045594 17  0
  6045604 17  0
  6045618 17  0
  6045631 17  0
  6045658 17  0
  6045682 17  0
  6045684 17  0
  6045721 17  0
  6045726 17  1
  6045784 17  0
  6045824  1  0
  6045834 17  0
  6045854 17  0
  6045870 17  0
  6045893 16  0
  6045906 14  0
  6045909 17  0
  6045913 17  0
  6045914 17  0
  6045931 17  0
  6045936 17  0
  6045947 17  0
  6045952 17  0
  6045966 17  0
  6046010  1  0
  6046017 17  0
  6046023 17  0
  6046039 17  0
  6046071  6  0
  6046093 17  0
  6046126 17  0
  6046134 17  0
  6046150 17  0
  6046152 17  0
  6046159  7  0
  6046163 17  0
  6046169 17  0
  6046177 17  0
  6046217  8  0
  6046233 17  0
  6046246  8  0
  6046267 17  0
  6046292 17  0
  6046299 17  1
  6046311 17  4
  6046337 14  0
  6046359 17  0
  6046365 17  0
  6046392 17  0
  6046444 17  0
  6046467 17  0
  6046488 17  0
  6046538 17  0
  6046540 17  1
  6046541 16  0
  6046570 17  0
  6046621 17  0
  6046643 17  0
  6046687 17  0
  6046754 17  0
  6046787 17  0
  6046788 17  0
  6046798 17  0
  6046824 17  0
  6046827 14  0
  6046845 17  0
  6046850 17  0
  6046859 16  0
  6046868 17  0
  6046886 17  0
  6046896 17  0
  6046900  2  0
  6046907 17  0
  6046978  2  0
  6046982 17  0
  6047033 14  0
  6047036 17  0
  6047059 14  1
  6047072 17  1
  6047083 17  0
  6047087 17  0
  6047089 17  0
  6047135 17  0
  6047142 17  0
  6047152 17  0
  6047165 17  0
  6047166 17  0
  6047186 17  0
  6047216  8  0
  6047221 16  0
  6047227 17  0
  6047245 17  0
  6047264  1  0
  6047277  7  0
  6047280 17  0
  6047294 17  0
  6047339 17  0
  6047343  6  0
  6047443 14  0
  6047470  8  0
  6047472 17  0
  6047482 17  0
  6047498 17  1
  6047502 17  0
  6047519  2  0
  6047556 17  0
  6047568 14  0
  6047628 16  0
  6047644 16  0
  6047663 17  0
  6047683 17  0
  6047724 17  0
  6047726 17  0
  6047732 17  0
  6047786 17  0
  6047788 14  0
  6047825 17  0
  6047829 17  0
  6047842 16  0
  6047846 17  0
  6047853 17  0
  6047857 17  0
  6047885 17  0
  6047929 17  0
  6047951 16  0
  6048011 17  0
  6048024 17  1
  6048047 17  0
  6048053 14  0
  6048066 14  0
  6048073 17  0
  6048081  6  0
  6048088 17  0
  6048106  2  1
  6048135 17  0
  6048137 17  4
  6048139 17  0
  6048148 16  0
  6048190 17  0
  6048208  2  0
  6048223 17  0
  6048225 17  0
  6048243 17  0
  6048250 17  0
  6048255 17  1
  6048276 17  0
  6048293 17  0
  6048302 14  0
  6048303 17  0
  6048325 17  0
  6048331 17  0
  6048345 15  0
  6048385 17  0
  6048399 17  0
  6048403 17  0
  6048411 17  0
  6048439 17  0
  6048460 14  0
  6048483  1  0
  6048510 17  0
  6048524 17  0
  6048536 14  0
  6048547 17  0
  6048560 14  0
  6048561 14  0
  6048569 16  0
  6048571 14  0
  6048593 14  0
  6048606 16  0
  6048648 16  0
  6048651  3  0
  6048655 17  0
  6048671 17  0
  6048690 17  0
  6048725  3  0
  6048726 17  0
  6048734 17  0
  6048736 17  0
  6048744 17  0
  6048758 16  0
  6048761 17  0
  6048767  2  0
  6048789 17  0
  6048801 14  0
  6048834 17  0
  6048845 17  0
  6048858 17  0
  6048862 17  0
  6048876 17  1
  6048902 17  0
  6048910 14  0
  6048929 17  0
  6048946  5  0
  6048956 17  1
  6048965 17  0
  6048970  4  0
  6048986 17  0
  6048987 17  0
  6049001 17  0
  6049011 17  0
  6049025 17  0
  6049051 17  0
  6049063 14  0
  6049083 17  0
  6049092 17  0
  6049108 14  0
  6049116 17  0
  6049123  9  0
  6049126 17  0
  6049142  2  0
  6049160 14  0
  6049173  7  0
  6049182 17  0
  6049190 17  1
  6049200 17  0
  6049222 17  0
  6049265 14  0
  6049282 17  0
  6049284 17  0
  6049286 17  0
  6049314 17  0
  6049330 17  0
  6049343 17  0
  6049354 17  0
  6049366 17  0
  6049399 17  0
  6049423 14  0
  6049426  1  0
  6049459 17  0
  6049470 17  1
  6049512 14  0
  6049529 16  0
  6049532  1  0
  6049534 15  0
  6049546 17  0
  6049552 17  0
  6049571 16  0
  6049620 17  0
  6049635 17  0
  6049640 17  0
  6049678 17  0
  6049715 17  0
  6049717 14  0
  6049733  2  0
  6049803 17  0
  6049873 17  0
  6049886  8  0
  6049930 17  0
  6049932 14  0
  6049959 14  0
  6049987 17  0
  6049999 14  0
  6050019 14  0
  6050062 17  0
  6050088 17  0
  6050127 17  5
  6050146 17  0
  6050154  8  1
  6050163 17  0
  6050230 14  0
  6050594 17  0
  6050620  8  0
  6056766 17  0
  6056807 17  0
  6056886 17  0
  6056972 17  0
  6056983 17  0
  6056992 16  1
  6056997  9  0
  6057020 17  0
  6057060 17  0
  6057080 17  2
  6057091 14  0
  6057106 17  0
  6057113 17  0
  6057162 17  0
  6057170 17  0
  6057174 17  0
  6057199 16  0
  6057229 17  0
  6057233 14  1
  6057236 17  0
  6057244 17  0
  6057245 17  0
  6057250 14  0
  6057255 17  0
  6057258 17  0
  6057265 17  0
  6057293 17  0
  6057317  2  0
  6057364 16  0
  6057369 14  0
  6057377 17  0
  6057396 14  0
  6057401 17  7
  6057504  2  0
  6057528 14  0
  6057532 13  0
  6057567 17  0
  6057579 17  0
  6057598 17  0
  6057606 17  0
  6057628  2  0
  6057658 17  0
  6057684 17  1
  6057750 17  2
  6057755 17  0
  6057776 17  0
  6057800 17  0
  6057818  1  0
  6057836 17  0
  6057842 17  0
  6057893 17  0
  6057894  1  0
  6057913 17  0
  6057919 17  0
  6057928 17  0
  6057968 16  0
  6058006 17  0
  6058044 17  0
  6058086  3  0
  6058104 17  0
  6058105 17  0
  6058109 17  0
  6058119 17  0
  6058145 14  0
  6058184 17  0
  6058239 17  0
  6058259 17  0
  6058273 14  0
  6058294  1  0
  6058323 17  0
  6058331 17  0
  6058385 17  0
  6058403  7  0
  6058482 14  0
  6058486 17  0
  6058500 17  0
  6058544 17  1
  6058551 17  0
  6058575  2  0
  6058586 14  0
  6058608  4  1
  6058612 16  0
  6058614 16  1
  6058645 17  0
  6058659 17  1
  6058691 17  0
  6058700 14  0
  6058758 17  0
  6058776 17  0
  6058791  2  0
  6058800 17  0
  6058801 15  0
  6058816 17  2
  6058827 17  0
  6058830 17  1
  6058846 17  0
  6058858 14  0
  6058875 14  1
  6058896 17  2
  6058903 17  0
  6058913 16  0
  6058940 17  0
  6058941 17  0
  6058948 17  0
  6058980 17  0
  6058987 17  0
  6059005 17  0
  6059044  3  0
  6059051 17  0
  6059055 17  1
  6059113 17  0
  6059136 17  0
  6059260 16  0
  6059270 14  0
  6059367 17  0
  6059426 14  0
  6059525  2  0
  6059554 17  0
  6059644 14  0
  6059649 17  0
  6059650 17  0
  6059655 17  0
  6059661  2  0
  6059748  1  0
  6059842 17  0
  6059860 17  1
  6059883 17  0
  6059892 17  0
  6059927  4  0
  6059961 17  0
  6059967 17  0
  6059988 17  0
  6060010 17  0
  6060042 16  0
  6060150 14  0
  6060193 17  0
  6060203 17  1
  6060221 17  0
  6060230 16  0
  6060277 17  2
  6060309  4  0
  6060311 17  0
  6060341  1  0
  6060355 17  2
  6060357 17  0
  6060366 17  0
  6060408 17  0
  6060426 17  0
  6060431 17  0
  6060450 17  1
  6060473 17  0
  6060490 17  0
  6060532 17  0
  6060537 14  0
  6060553 14  0
  6060563 17  0
  6060566 17  0
  6060580 17  2
  6060585 17  0
  6060654 17  0
  6060666 17  0
  6060685 17  0
  6060688  4  0
  6060703 17  0
  6060713 17  0
  6060752 17  0
  6060843 14  0
  6060845 17  0
  6060847 17  1
  6060867 17  0
  6060873 14  0
  6060878 17  0
  6060888 17  0
  6060903 15  0
  6060937 14  0
  6061005 17  0
  6061023 14  0
  6061024 17  0
  6061027 17  0
  6061036 14  0
  6061042 14  0
  6061047 17  0
  6061065 17  0
  6061107 17  0
  6061119 17  1
  6061155 17  0
  6061168 17  0
  6061174  3  0
  6061176 17  0
  6061178 14  0
  6061216 17  0
  6061232  2  0
  6061235 17  0
  6061253 17  0
  6061264  3  0
  6061272 14  0
  6061360 17  0
  6061584 17  1
  6061592 17  0
  6061608 14  0
  6061662 14  0
  6061677 17  0
  6061714 17  0
  6061720 17  0
  6061763 17  0
  6061773 17  1
  6061774 14  0
  6061830 17  0
  6061832 14  0
  6061867 17  0
  6061909 17  0
  6062018 17  0
  6062024 17  0
  6062034  2  0
  6062035 14  0
  6062048 17  0
  6062088 17  3
  6062126 17  0
  6062157 17  0
  6062168 17  0
  6062184 17  0
  6062185 17  0
  6062189 17  0
  6062239 17  0
  6062242 17  0
  6062247 17  0
  6062252 17  0
  6062273 17  0
  6062292 17  0
  6062298 17  1
  6062306 14  0
  6062337 17  0
  6062341 17  0
  6062348 17  0
  6062367  4  0
  6062399 17  0
  6062401 17  0
  6062456 14  0
  6062466 17  0
  6062468  2  0
  6062486 17  0
  6062495 17  0
  6062530 14  0
  6062533 17  0
  6062591 17  0
  6062593 17  0
  6062606 17  0
  6062647 17  0
  6062673 17  0
  6062681 17  1
  6062693 17  0
  6062710 17  0
  6062756 17  0
  6062766 17  2
  6062853 17  0
  6062874 17  1
  6062929 17  1
  6062984 17  0
  6063028 17  0
  6063036 14  0
  6063067 17  0
  6063081 17  0
  6063092 14  0
  6063181 17  0
  6063190 17  1
  6063217 17  0
  6063220 17  1
  6063228 17  0
  6063232 17  0
  6063240 17  0
  6063284 17  0
  6063291 17  2
  6063313 17  0
  6063322 17  1
  6063326 17  0
  6063339 15  0
  6063385 17  0
  6063406 17  0
  6063448 17  4
  6063511  1  0
  6063533 16  0
  6063615  4  0
  6063628 17  0
  6063636 17  0
  6063724 17  0
  6063741 17  0
  6063745 16  0
  6063925 14  0
  6064010 17  0
  6064024 17  0
  6064051 17  1
  6064061 17  0
  6064171 17  0
  6064237 17  0
  6064412 17  0
  6064464 17  0
  6064473 17  0
  6064517 17  0
  6064518 17  1
  6064684 17  0
  6064685  9  0
  6064779  1  0
  6064813 17  0
  6064828 14  0
  6064844 17  0
  6064910 17  0
  6064911 17  0
  6064919 17  0
  6064932  8  0
  6065010 17  0
  6065102 17  0
  6065213 17  0
  6065221 17  1
  6065223 17  0
  6065320 17  0
  6065339 17  0
  6065351 17  2
  6065416 17  0
  6065478 17  0
  6065483 17  0
  6065523 14  0
  6065535 17  0
  6065597 17  0
  6065642 17  0
  6065651 17  3
  6065678 17  1
  6065699 17  5
  6065706 14  0
  6065787 17  0
  6065823 17  3
  6065934 17  4
  6065960 17  0
  6066107 17  0
  6066185 14  0
  6066204  4  0
  6066299 17  0
  6066309 17  0
  6066322 14  0
  6066369  1  0
  6066379  8  1
  6066403 17  1
  6066416 17  1
  6066483 17  0
  6066486 17  0
  6066563 17  0
  6066599 14  0
  6066629 17  0
  6066675 17  1
  6066717 17  0
  6066742 17  0
  6066772 17  0
  6066773 17  0
  6066938 17  0
  6066983 17  0
  6067005 17  0
  6067029 17  0
  6067048 17  0
  6067057 17  1
  6067067 17  0
  6067087 17  0
  6067107  1  0
  6067247 17  0
  6067271 17  0
  6067277 17  0
  6067282  4  0
  6067314 17  0
  6067321 17  0
  6067378 17  0
  6067485  4  0
  6067538 17  0
  6067545 17  1
  6067634 17  0
  6067645 17  0
  6067675  1  0
  6067695  4  0
  6067707 17  1
  6067727  1  0
  6067817 17  5
  6067866 17  0
  6067911 17  0
  6067942 17  0
  6067956 17  1
  6067958 17  0
  6067987 17  0
  6068038 17  1
  6068067 17  0
  6068087 17  0
  6068108 17  0
  6068109 17  0
  6068129 17  0
  6068136 17  0
  6068143 17  0
  6068144 14  0
  6068170 17  1
  6068204 17  0
  6068214 17  0
  6068328 17  0
  6068383 17  0
  6068502 17  2
  6068592 14  0
  6068628 17  0
  6068632 17  0
  6068661 17  0
  6068775 17  0
  6068947 17  0
  6069256  1  0
  6069674 17  1
  6069706 17  0
  6069741 17  0
  6069833 17  0
  6069845  3  0
  6069862  4  0
  6069939 17  0
  6069971 13  0
  6069985 16  1
  6070007 17  0
  6070028 14  0
  6070064  9  0
  6070117 17  0
  6070129 16  0
  6070144 17  0
  6070162 17  0
  6070187 17  0
  6070212  3  0
  6070312 14  1
  6070337 14  1
  6070366 17  0
  6070392 14  0
  6070416 17  0
  6070419 17  0
  6070438 17  0
  6070481 17  0
  6070496  2  0
  6070513 17  0
  6070594 17  0
  6070653 17  0
  6070707 17  0
  6070714 17  3
  6070740 17  0
  6070750  4  0
  6070856 17  0
  6070866 17  0
  6070981 17  0
  6070991 17  0
  6071132 17  0
  6071188 17  0
  6071189 17  0
  6071286 17  0
  6071394 17  0
  6071477 17  0
  6071546 14  0
  6071557 17  1
  6071604 14  0
  6071633 17  0
  6071657 17  0
  6071666 17  0
  6071673  3  0
  6071684 17  2
  6071724 17  0
  6071744 17  0
  6071781  2  0
  6071791 17  2
  6071803 17  0
  6071830 14  0
  6071856 17  0
  6071867 16  0
  6071899 17  0
  6071903 17  1
  6071911 14  0
  6071979 17  0
  6071998 17  0
  6072071 14  0
  6072129 14  0
  6072138  1  0
  6072164 17  0
  6072177 17  0
  6072216 17  0
  6072258 17  0
  6072268 17  0
  6072365 14  0
  6072388 17  0
  6072407 17  0
  6072409 16  0
  6072436 17  0
  6072451 17  0
  6072520  1  0
  6072535 17  0
  6072593 17  1
  6072609 17  0
  6072647 17  0
  6072695 17  0
  6072702 17  0
  6072748 17  0
  6072759 17  0
  6072762 17  0
  6072771 17  1
  6072862  1  0
  6072870 17  0
  6072871 17  0
  6072910 17  0
  6073006 17  2
  6073090 17  0
  6073130  9  0
  6099502 12  0
  6099525 13  0
  6099604  3  0
  6099629  3  0
  6099637  1  0
  6099668  3  0
  6099676 13  0
  6099678 13  0
  6099700 13  0
  6099738 13  0
  6099757 13  0
  6099785 13  0
  6099787 13  0
  6099789 13  0
  6099800  1  0
  6099826 13  0
  6099953 13  0
  6099969  3  0
  6099979 13  0
  6100013 13  0
  6100054 13  0
  6100055  3  0
  6100061 13  0
  6100062 13  2
  6100142 13  0
  6100168  1  0
  6100291 13  0
  6100306 13  0
  6100355 13  0
  6100414 13  0
  6100454 12  0
  6100469 13  0
  6100483 13  0
  6100515 13  0
  6100516 13  0
  6100523 13  0
  6100524 13  0
  6100525 12  0
  6100526 13  0
  6100536 10  0
  6100539 10  0
  6100540 13  0
  6100564 13  0
  6100568 13  0
  6100582 13  0
  6100631 13  0
  6100702 13  3
  6100818 13  0
  6100831  6  0
  6100854 13  0
  6100938 13  0
  6100968 13  0
  6100977  9  0
  6101032 13  0
  6101061 13  0
  6101079 13  0
  6101148  3  0
  6101149  3  0
  6101163 13  0
  6101173 13  0
  6101189 13  0
  6101256  1  0
  6101315 13  0
  6101339 10  0
  6101343 13  0
  6101358 13  0
  6101376 13  0
  6101389 13  0
  6101435 13  0
  6101462 13  0
  6101471 13  0
  6101513 12  0
  6101520 13  0
  6101530 13  0
  6101535 12  0
  6101550 13  0
  6101610 13  0
  6101624 13  0
  6101661 12  0
  6101681 13  0
  6101722 13  0
  6101753 13  0
  6101800  2  0
  6101806  2  0
  6101841 13  0
  6101855  3  0
  6101945 13  0
  6101985 13  0
  6102070  3  0
  6102074 13  0
  6102091  1  0
  6102118 12  0
  6102172 13  0
  6102187  3  0
  6102216 10  0
  6102228 12  0
  6102294 13  0
  6102338 13  6
  6102385 13  0
  6102467 13  0
  6102480 12  0
  6102529  2  0
  6102550 13  1
  6102556  3  0
  6102566 13  0
  6102697 13  0
  6102714 13  0
  6102716  1  2
  6102721 13  0
  6102787 13  0
  6102826 13  0
  6102827 13  0
  6102845  1  0
  6102963 13  0
  6102976 13  0
  6103039 13  0
  6103049 13  2
  6103069  2  0
  6103082 13  0
  6103106 13  0
  6103125  1  0
  6103147  2  0
  6103166  3  0
  6103190 13  0
  6103235 10  0
  6103285 13  0
  6103287  1  0
  6103297 13  0
  6103329  2  0
  6103377  5  2
  6103385 13  0
  6103433 12  0
  6103501  3  0
  6103815 13  0
  6103854 12  0
  6103857 13  0
  6103862 13  0
  6103868 13  0
  6103873  4  0
  6103903 13  0
  6103918 13  0
  6103934 13  0
  6103993  3  0
  6104072  3  0
  6104095 13  0
  6104110 13  0
  6104115 13  0
  6104158 13  0
  6104198 13  0
  6104207 13  0
  6104213 13  0
  6104218 13  0
  6104228 10  0
  6104230 13  0
  6104237 13  1
  6104238 12  0
  6104247  3  0
  6104256 13  0
  6104264 13  0
  6104287 13  1
  6104292 13  0
  6104307 13  0
  6104322 13  0
  6104330 13  0
  6104366 13  0
  6104373 13  0
  6104429 13  0
  6104433 13  0
  6104455 13  0
  6104463 13  0
  6104482 13  0
  6104531 13  0
  6104549 13  0
  6104587  1  0
  6104607 13  0
  6104631 10  2
  6104643 13  0
  6104665 13  0
  6104708 13  0
  6104753  1  0
  6104771 13  0
  6104786 13  0
  6104792 13  0
  6104801  3  0
  6104859 13  0
  6104865 13  0
  6104897 13  0
  6104910  1  0
  6104927 13  0
  6104933  1  0
  6104961 13  0
  6104993  4  0
  6104995 13  0
  6105013 13  0
  6105065 13  0
  6105102 12  0
  6105105 13  0
  6105113 13  4
  6105114 13  0
  6105120 13  0
  6105122 13  0
  6105145 13  0
  6105180 13  0
  6105203 13  0
  6105214 13  0
  6105216  2  0
  6105218 13  1
  6105241 13  0
  6105274 13  0
  6105325  1  0
  6105359 13  1
  6105360  2  0
  6105365 13  0
  6105367 13  0
  6105379 13  0
  6105433 13  0
  6105447 13  0
  6105462 13  2
  6105491 13  1
  6105516 13  0
  6105540 13  0
  6105574  2  0
  6105590 10  0
  6105669 13  0
  6105715 13  0
  6105749 13  0
  6105762 13  0
  6105780 13  0
  6105836  3  0
  6105865 13  0
  6105877 13  0
  6105925  7  0
  6105948 13  0
  6105989 13  0
  6105994 13  0
  6106019 13  0
  6106023 13  0
  6106038 12  1
  6106040 13  0
  6106046 10  1
  6106048 13  0
  6106103  2  0
  6106112  1  0
  6106120 13  0
  6106152 13  0
  6106171 13  0
  6106248  1  0
  6106252  1  0
  6106282 13  1
  6106285 13  0
  6106304 13  0
  6106306  2  0
  6106318 13  0
  6106398 13  0
  6106402 13  0
  6106415 13  0
  6106566 12  0
  6106571  2  0
  6106614 13  0
  6106619 13  0
  6106623 13  0
  6106674  2  0
  6106690 13  0
  6106706 13  0
  6106720 13  0
  6106724 10  0
  6106748  3  0
  6106752 13  0
  6106758 13  0
  6106777 10  0
  6106796 13  0
  6106815  2  0
  6106827  2  0
  6106856 13  0
  6106863 12  0
  6106869 13  0
  6106877 13  0
  6106895 11  0
  6106904 13  0
  6106918  6  0
  6107000 13  0
  6107005 13  0
  6107054 13  0
  6107103 12  0
  6107117  3  0
  6107122 13  0
  6107124 13  0
  6107137 13  0
  6107155  2  0
  6107171  1  0
  6107196  2  0
  6107266 13  0
  6107280 13  0
  6107281  1  0
  6107304 13  0
  6107308 13  0
  6107350 13  0
  6107355 13  0
  6107363  2  0
  6107389  3  0
  6107402 13  0
  6107421 13  0
  6107434 13  0
  6107446  2  0
  6107499  2  0
  6107507 13  0
  6107579  1  0
  6107625  4  0
  6107716 13  0
  6107749  5  0
  6109477 13  0
  6109501 17  0
  6109561 17  0
  6109590 17  0
  6109592 17  0
  6109614 17  0
  6109619 17  0
  6109670  2  0
  6109686 17  0
  6109687 17  0
  6109688 17  2
  6109707 17  0
  6109733 17  0
  6109754  2  0
  6109799 17  0
  6109802 17  0
  6109806 17  0
  6109819 17  0
  6109866 14  0
  6109871 17  0
  6109896 16  0
  6109908 17  0
  6109916  8  0
  6109962 17  1
  6109983 17  0
  6109985 17  0
  6109998 17  0
  6110015 17  0
  6110056 17  0
  6110070 17  0
  6110096  1  0
  6110110 17  0
  6110117 14  0
  6110119 17  9
  6110128  2  0
  6110159 17  0
  6110166 14  0
  6110171 17  0
  6110200 17  0
  6110207 17  0
  6110210 17  0
  6110239 14  0
  6110268 17  0
  6110290 17  0
  6110291 17  0
  6110332 17  0
  6110369 17  0
  6110415 17  0
  6110417 17  0
  6110449 17  0
  6110555 17  0
  6110582  2  0
  6110600 17  0
  6110601 17  0
  6110688 17  0
  6110695 17  0
  6110773 17  0
  6110816 17  0
  6110865 17  0
  6110880  8  0
  6110890 17  0
  6111011 17  1
  6111012 17  0
  6111024  8  0
  6111026 17  0
  6111027 17  0
  6111084  8  0
  6111092 14  0
  6111127 17  0
  6113425  1  0
  6113484 16  0
  6113533  2  0
  6113605 17  0
  6113656 17 10
  6113667 17  0
  6113752 17  2
  6113786 17  0
  6113793 17  1
  6113803 17  0
  6113806 17  0
  6113813 17  0
  6113824 17  0
  6113843  3  0
  6113864 17  2
  6113867 17  0
  6113871 17  2
  6113887 17  0
  6113902  5  0
  6113908 17  0
  6113929 17  0
  6114003  1  0
  6114014  3  0
  6114020 16  0
  6114042 17  0
  6114062 17  0
  6114108 17  0
  6114118 14  5
  6114140 17  1
  6114147 17  0
  6114171 17  0
  6114172  1  0
  6114175  2  0
  6114196  2  0
  6114200 17  0
  6114222 17  0
  6114233 17  0
  6114314 17  0
  6114333 17  0
  6114334 17  0
  6114376 14  0
  6114387 17  6
  6114398 17  0
  6114403 14  3
  6114420 16  0
  6114442 17  0
  6114481 16  0
  6114503 17  1
  6114507  8  0
  6114517 17  0
  6114539 17  2
  6114541 17  0
  6114547 17  0
  6114559 17  0
  6114589 17  0
  6114596 17  0
  6114624 17  0
  6114650 17  0
  6114684  2  0
  6114703 17  0
  6114709 17  0
  6114745 17  0
  6114798  2  0
  6114849 10  0
  6114865 14  0
  6114904 17  0
  6114905 17  0
  6114912 17  0
  6114944  4  0
  6114953 17  1
  6114967 17  1
  6115013  2  0
  6115025 17  4
  6115042 16  0
  6115053 16  0
  6115065  4  0
  6115083 16  0
  6115085 17  0
  6115091 14  0
  6115165 14  0
  6115212 14  0
  6115219 17  0
  6115240 17  0
  6115250 17  0
  6115266 17  0
  6115282 17  0
  6115290 17  0
  6115308 17  0
  6115335  4  0
  6115356 17  0
  6115379 17  0
  6115385 17  0
  6115399 16  1
  6115435 17  0
  6115458 17  0
  6115466 17  2
  6115494 17  0
  6115501 17  0
  6115511 14  0
  6115516 14  1
  6115528 17  0
  6115530 17  0
  6115534 14  0
  6115549  1  0
  6115562 17  0
  6115575 17  0
  6115577  7  0
  6115603 17 10
  6115620  2  0
  6115650  3  0
  6115666  1  0
  6115711  1  0
  6115805 17  0
  6115820 17  0
  6115903 17  0
  6115916 17  0
  6115930 17  0
  6116035 17  0
  6116048 17  0
  6116068 17  0
  6116095 17  0
  6116129 17  3
  6116172 17  3
  6116193  2  0
  6116204 17  0
  6116220 14  0
  6116231  2  0
  6116234 17  0
  6116259 17  0
  6116270 14  0
  6116277 17  1
  6116278 17  0
  6116282 17  0
  6116318  3  0
  6116346 17  1
  6116413  2  0
  6116442 17  0
  6116454 17  0
  6116517 17  0
  6116532 17  0
  6116549 17  0
  6116558 17  0
  6116594 17  0
  6116602 17  0
  6116605 17  0
  6116612 17  8
  6116632 17  0
  6116676 17  0
  6116682 17  0
  6116731 17  0
  6116758 17  0
  6116801 14  0
  6116806 17  0
  6116846 17  0
  6116888  1  0
  6116940  3  0
  6116955 14  0
  6117156 14  1
  6117196 16  0
  6117234 17  0
  6117238 17  0
  6117246  2  0
  6117358  1  0
  6117375 17  0
  6117415 17  2
  6117486  1  0
  6117516 17  0
  6117517 17  0
  6117530 14  0
  6117602 17  1
  6117604  2  0
  6117654 17  0
  6117671 17  0
  6117691 17  0
  6117693 17  0
  6117713 17  0
  6117719 12  0
  6117744 17  0
  6117772  1  0
  6117778 17  0
  6117823 17  0
  6117832 17  0
  6117856 17  1
  6117879  3  0
  6117947 17  0
  6118045 14  0
  6118046  2  0
  6118083 17  0
  6118085 17  7
  6118096 14  0
  6118143 17  0
  6118145 17  3
  6118148 17  0
  6118160 14  0
  6118166 17  0
  6118193 17  0
  6118195 17  0
  6118199  8  0
  6118216 16  0
  6118224 14  0
  6118226 14  0
  6118234 17  0
  6118242 17  0
  6118253 17  0
  6118257 17  0
  6118284 17  0
  6118344 17  0
  6118370 14  1
  6118377 17  0
  6118420 17  0
  6118433  1  0
  6118448 17  0
  6118479 17  0
  6118584 17  0
  6118601 17  0
  6118616 17  0
  6118634 14  0
  6118670 17  0
  6118678 17  0
  6118688 14  0
  6118689 17  0
  6118690 17  0
  6118789  7  0
  6118810 17  0
  6118824 14  0
  6118835 17  0
  6118840 17  0
  6118865 17  0
  6118870 17  0
  6118907 16  0
  6118932 17  0
  6118941 15  0
  6118964 17  0
  6119013 17  0
  6119107 17  0
  6119141 17  1
  6119151  6  0
  6119154 14  1
  6119163  2  0
  6119176  1  0
  6119177  2  0
  6119179 17  0
  6119211 17  0
  6119221 17  0
  6119226 17  0
  6119243 17  0
  6119259 17  0
  6119269 17  0
  6119295 14  0
  6119329 17  0
  6119358 17  0
  6119403  1  0
  6119407 17  6
  6119426  2  0
  6119471 17  0
  6119476 17  0
  6119494 17  0
  6119510 17  0
  6119530 17  1
  6119552 17  0
  6119597 14  0
  6119605 17  7
  6119608 16  2
  6119634 17  0
  6119648 14  0
  6119649 17  1
  6119663 17  0
  6119774 16  0
  6119779 17  0
  6119788 17  3
  6119818 17  0
  6119828 17  0
  6119834 17  0
  6119848 17  1
  6119877 16  1
  6119906 17  0
  6119914 14  3
  6119921 17  0
  6119923 17  1
  6119940 17  0
  6119960 17  1
  6119964 17  0
  6119970 14  2
  6119988 17  0
  6119994 17  0
  6119999 17  0
  6120015  2  0
  6120039  2  0
  6120043  1  0
  6120073 16  2
  6120098 14  1
  6120133 16  1
  6120154  2  0
  6122185 12  0
  6122418  7  0
  6122428 17  0
  6122546 17  0
  6122562 13  0
  6122613  9  0
  6122627 17  0
  6122646 17  0
  6122678 17  0
  6122680 17  0
  6122692 15  0
  6122695 16  0
  6122713 14  0
  6122760 17  0
  6122790  9  1
  6122798 17  1
  6122829 17  0
  6122831 17  0
  6122861 17  0
  6122868  8  0
  6122950 14  0
  6122951 17  0
  6122954 17  0
  6122976 17  0
  6122990 17  0
  6123008 14  0
  6123032 17  0
  6123047 17  0
  6123055 17  0
  6123109 17  0
  6123124 17  0
  6123144 17  0
  6123198 17  0
  6123202 17  0
  6123205 17  1
  6123238 13  0
  6123251  1  0
  6123259 17  0
  6123271 17  0
  6123309 16  0
  6123324 17  2
  6123354 17  0
  6123359 17  0
  6123361 17  0
  6123381 17  1
  6123391 16  0
  6123438  7  0
  6123466 17  0
  6123468 17  0
  6123533 17  0
  6123556  8  0
  6123570 17  0
  6123581 17  0
  6123585 14  0
  6123596  1  0
  6123631  8  0
  6123643  7  0
  6123671 17  0
  6123706 17  0
  6123707  1  0
  6123710 17  0
  6123728 17  0
  6123735 17  0
  6123764 17  0
  6123800 17  0
  6123817 17  0
  6123830 17  0
  6123832 17  0
  6123843 17  0
  6123859 16  0
  6123861 17  1
  6123895 17  0
  6123918 17  0
  6123953 17  0
  6123964 17  0
  6123967 17  0
  6123991 17  0
  6124015 17  0
  6124042  7  0
  6124055 17  0
  6124059 17  0
  6124064 17  0
  6124087 17  0
  6124101 17  0
  6124132 17  0
  6124137 17  1
  6124160 17  0
  6124204 17  0
  6124219 17  0
  6124244 12  0
  6124253 17  0
  6124257 17  0
  6124318 17  0
  6124327  2  0
  6124335 16  0
  6124357 17  0
  6124359 17  0
  6124369 14  0
  6124380 17  0
  6124382 16  0
  6124391  2  0
  6124392 17  0
  6124396 17  0
  6124420 17  0
  6124426 17  1
  6124445 17  0
  6124447 17  0
  6124512 17  1
  6124552  2  0
  6124560 17  0
  6124578 14  0
  6124586 16  0
  6124591 17  0
  6124597 16  0
  6124613 14  0
  6124625 17  0
  6124659 17  0
  6124715 17  0
  6124740 17  0
  6124754 17  0
  6124786 17  0
  6124813 17  0
  6124823 14  0
  6124828 17  0
  6124836 17  0
  6124864  2  0
  6124915 17  0
  6124926 17  0
  6124936 17  0
  6124940  2  0
  6124941 17  1
  6124963 17  0
  6125005 17  0
  6125019 17  0
  6125035 17  0
  6125039 17  0
  6125059 17  0
  6125107 17  0
  6125118 17  0
  6125137 14  0
  6125189 14  0
  6125199 14  0
  6125236 17  0
  6125239 17  0
  6125282 17  1
  6125331 17  0
  6125365 17  0
  6125374 17  0
  6125410 17  0
  6125433 17  0
  6125446 17  0
  6125480 14  0
  6125481 17  1
  6125483 17  0
  6125496 16  0
  6125501 17  0
  6125519 17  0
  6125520 16  0
  6125534 16  0
  6125537 17  0
  6125558 17  0
  6125586 16  0
  6125596 14  0
  6125607 17  0
  6125631 17  0
  6125653 17  0
  6125655 17  0
  6125684 17  0
  6125698 17  0
  6125701 17  0
  6125705 17  0
  6125711 14  0
  6125731  3  2
  6125756 17  0
  6125804 17  0
  6125835 17  0
  6125862  5  0
  6125893 17  0
  6125895 17  0
  6125898 17  0
  6125921 17  0
  6125927 17  0
  6125982 17  0
  6125989  1  0
  6125999 17  0
  6126012 17  1
  6126013 14  0
  6126076 17  2
  6126081 17  0
  6126107 17  0
  6126113 17  0
  6126115 17  0
  6126140  2  0
  6126152 17  0
  6126168  4  0
  6126171 17  0
  6126188 17  0
  6126191 17  0
  6126225 17  0
  6126245 17  0
  6126251 16  0
  6126257 14  0
  6126265 17  0
  6126267 17  0
  6126271 14  1
  6126276 17  0
  6126289  5  0
  6126309 17  0
  6126336 17  0
  6126359 17  0
  6126376 17  0
  6126382 17  0
  6126392 17  0
  6126451 16  0
  6126458 14  0
  6126512  1  0
  6126562 17  1
  6126568 17  0
  6126573 17  0
  6126596 17  0
  6126608 17  0
  6126628  4  0
  6126632  3  0
  6126675 17  0
  6126683 17  0
  6126734 17  0
  6126754 17  0
  6126791 17  0
  6126796 17  0
  6126808 17  0
  6126818  3  0
  6126855 17  0
  6126865 17  0
  6126888 17  0
  6126911 17  0
  6126921 14  0
  6126944 17  0
  6126985 17  0
  6127083 16  2
  6127089 17  0
  6127143 17  0
  6127152 17  1
  6127185 17  0
  6127193  6  0
  6127211 17  0
  6127221 17  0
  6127224 14  1
  6127225 14  0
  6127226 14  0
  6127233 17  0
  6127238 17  0
  6127239 17  2
  6127254 14  0
  6127275 17  0
  6127287  2  0
  6127293 17  0
  6127301 17  0
  6127317 17  0
  6127331  8  0
  6127356  1  0
  6127362 17  1
  6127433 17  0
  6127453 17  0
  6127471 17  0
  6127486  5  0
  6127506 17  0
  6127512 17  0
  6127515 17  0
  6127543 17  0
  6127565 17  1
  6127566 17  0
  6127584 17  0
  6127605 17  0
  6127646 17  0
  6127703 17  1
  6127736  1  0
  6127764 17  0
  6127803 17  0
  6127806 17  0
  6127813 17  0
  6127822 17  1
  6127823 17  0
  6127825 17  0
  6127831 17  0
  6127844 17  0
  6127848  6  0
  6127870 17  0
  6127879  3  0
  6127942 17  0
  6127988 14  0
  6127993 17  0
  6128012 17  0
  6128027 17  4
  6128037 16  0
  6128079 17  0
  6128082 17  0
  6128121 17  0
  6128128 17  0
  6128129 14  0
  6128141 17  2
  6128145 16  0
  6128170 14  0
  6128185 16  0
  6128200 17  0
  6128236 17  0
  6128245 17  1
  6128255 17  0
  6128257 17  0
  6128273 17  0
  6128287 17  0
  6128289 14  0
  6128301  7  0
  6128312 17  0
  6128314 17  0
  6128324 14  0
  6128326 17  0
  6128327 17  0
  6128330  2  5
  6128331  8  0
  6128333 17  0
  6128337 15  0
  6128349 14  0
  6128360  8  0
  6128365  8  0
  6128368 17  0
  6128385 17  0
  6128398 17  0
  6128421 17  0
  6128428 17  0
  6128438 17  0
  6128464 17  0
  6128479 14  0
  6128522  1  0
  6128558 16  0
  6128579 17  0
  6128580 17  0
  6128590 17  0
  6128603 14  0
  6128622 17  0
  6128649 17  0
  6128666 17  0
  6128686 17  0
  6128698 17  0
  6128711 17  0
  6128721 17  0
  6128733 17  0
  6128744 14  0
  6128769 17  0
  6128774 17  0
  6128793 17  0
  6128797 17  0
  6128801 14  0
  6128812 14  0
  6128820  2  0
  6128830 17  0
  6128841 17  3
  6128844 17  0
  6128846 17  0
  6128867 17  0
  6128870 17  0
  6128889 17  0
  6128902 17  0
  6128903 17  0
  6128969 16  0
  6128970 17  1
  6128971 17  0
  6128983 17  0
  6128990 17  0
  6128995 17  0
  6129007 17  0
  6129022 17  0
  6129077 17  0
  6129094 17  0
  6129108 17  1
  6129110 17  0
  6129156 17  0
  6129171 17  0
  6129208 17  0
  6129251 17  0
  6129276 17  0
  6129282 17  0
  6129293  4  0
  6129411 17  0
  6129433 14  0
  6129451 17  4
  6129462 14  0
  6129463 17  0
  6129514 17  0
  6129523 17  0
  6129524 14  1
  6129528 17  0
  6129530 14  0
  6129538 17  0
  6129545 17  0
  6129581  7  0
  6129619 14  0
  6129632 17  0
  6129651 17  0
  6129655 17  0
  6129657 14  0
  6129690 17  0
  6129694 17  1
  6129696 17  0
  6129709 17  0
  6129725 17  0
  6129736 17  0
  6129750 17  0
  6129761 17  0
  6129785 17  0
  6129801 17  0
  6129810 17  0
  6129815 17  0
  6129857 17  0
  6129868 17  0
  6129877 17  0
  6129930 17  0
  6129950  2  0
  6129964 17  0
  6129996 17  0
  6130052 17  0
  6130070 14  0
  6130071  1  0
  6130074 14  0
  6130138 15  0
  6130152 14  0
  6130167 17  0
  6130185 17  0
  6130193 17  0
  6130201 17  0
  6130226 14  0
  6130245 17  0
  6130247 17  0
  6130257 14  0
  6130259 17  0
  6130261  2  0
  6130289  2  0
  6130383 16  0
  6130395 17  0
  6130405  7  0
  6130409 17  1
  6130414 17  0
  6130434 17  0
  6130443 17  0
  6130500 17  1
  6130511 14  0
  6130515 15  0
  6130523 17  0
  6130543  2  0
  6130569 17  0
  6130576 17  0
  6130585 14  0
  6130589 17  0
  6130647 14  0
  6130660 17  0
  6130679 17  1
  6130709 17  0
  6130714 14  0
  6130752 17  0
  6130770 17  0
  6130804 17  0
  6130817 17  0
  6130860 17  1
  6130874 14  0
  6130876 17  0
  6130907 17  0
  6130969 17  0
  6130977 17  0
  6130983  2  0
  6130986 14  0
  6130988 17  0
  6131014 17  0
  6131027 16  0
  6131060 17  0
  6131077 17  0
  6131080 17  0
  6131093 17  0
  6131097  2  0
  6131130 16  1
  6131150 17  0
  6131167 14  0
  6131175 14  0
  6131221 17  0
  6131232 17  0
  6131236 17  1
  6131278 17  0
  6131294 17  0
  6131295 17  0
  6131362 14  0
  6131366 17  0
  6131405 17  0
  6131436 17  0
  6131437 17  0
  6131444 17  0
  6131451  2  0
  6131466 17  0
  6131468  2  0
  6131480 17  0
  6131505 17  0
  6131525 17  0
  6131552 17  0
  6131555 17  0
  6131587 17  0
  6131591 17  0
  6131612 17  0
  6131613 17  0
  6131659 17  5
  6131668 16  0
  6131686 17  0
  6131755 17  0
  6131772 17  0
  6131850 14  0
  6131859 17  0
  6131861  3  0
  6131884 17  0
  6131901 16  0
  6131977 17  0
  6131996 16  0
  6132032 17  0
  6132064 17  1
  6132088 17  1
  6132134 17  0
  6132246  2  0
  6132311  7  0
  6137608 17  0
  6137679 14  0
  6137681 14  1
  6137682 16  0
  6137702 14  0
  6137704 17  1
  6137774 15  0
  6137779 17  0
  6137791 14  0
  6137794 17  0
  6137797 17  0
  6137860 16  0
  6137864  2  0
  6137882 17  0
  6137885 17  1
  6137888 17  0
  6137907 17  0
  6137913 14  0
  6137914 14  0
  6137938 17  0
  6137955 17  0
  6137958 17  0
  6137987 17  0
  6137988 17  0
  6138030 17  0
  6138043 17  0
  6138050 14  0
  6138071 17  0
  6138081 14  0
  6138097 17  0
  6138109 17  5
  6138242  1  0
  6138260 17  0
  6138299 17  0
  6138407 17  0
  6138443 17  0
  6138476 17  0
  6138540  2  0
  6138551 17 10
  6138558 17  0
  6138623 17  0
  6138649 17  0
  6138714 17  0
  6138727 17  0
  6138744 17  0
  6138749 17  0
  6138789 17  0
  6138792 16  0
  6138871  2  0
  6138886 17  0
  6138920 17  0
  6138944 17  0
  6138962 17  0
  6138976  3  0
  6139000 15  0
  6139022 17  0
  6139032 17  0
  6139040 17  0
  6139051 14  0
  6139062 15  0
  6139086 16  0
  6139092 14  0
  6139220 17  1
  6139228 14  0
  6139265 17  0
  6139266 17  0
  6139295  2  0
  6139383 17  0
  6139399 16  0
  6139471 17  0
  6139477 17  0
  6139483 17  1
  6139524 16  0
  6139528 17  0
  6139561 17  0
  6139591 17  1
  6139611 17  0
  6139629 17  0
  6139662 17  0
  6139667 17  0
  6139796 17  0
  6139802 17  0
  6139806 17  0
  6139828 17  0
  6139835 17  0
  6139856 17  0
  6139865 17  0
  6139873 17  0
  6139884 17  0
  6139894 17  0
  6139905 16  0
  6139945 17  0
  6139946 17  0
  6139959 17  0
  6139973 14  0
  6139982 17  2
  6139983 17  0
  6140015  4  1
  6140030 16  0
  6140059 17  1
  6140084 17 10
  6140090 17  0
  6140119 14  0
  6140122 17  7
  6140132 14  0
  6140141 17  0
  6140161 17  0
  6140175 17  0
  6140191  5  0
  6140226 17  0
  6140229 17  0
  6140259 17  0
  6140261 14  0
  6140262 17  0
  6140265 14  0
  6140298 17  0
  6140300 17  0
  6140319 17  0
  6140363 17  0
  6140372 17  0
  6140420 17  0
  6140461 17  0
  6140512 14  0
  6140581 17  0
  6140617 17  0
  6140620 14  0
  6140659 17  1
  6140682 17  0
  6140693 17  0
  6140737  2  0
  6140748  7  0
  6140790 17  0
  6140792 17  0
  6140892 17  0
  6140912  1  0
  6140944 17  0
  6140947 17  0
  6140987 14  0
  6141016 17  0
  6141033 14  0
  6141039 17  0
  6141071 16  0
  6141120  2  0
  6141125 17  0
  6141130 17  0
  6141163 17  1
  6141181  2  0
  6141207 17  0
  6141215 17  0
  6141230 17  0
  6141294 14  0
  6141300 17  1
  6141361  1  0
  6141372 17  0
  6141407 17  0
  6141431 17  0
  6141438 17  0
  6141445 17  0
  6141488 17  0
  6141503 17  2
  6141529 17  0
  6141558 17  0
  6141568 14  0
  6141620 17  0
  6141642 17  0
  6141656 17  0
  6141700 17  0
  6141709 17  0
  6141721 17  0
  6141725 17  1
  6141756 16  0
  6141774 17  0
  6141791 17  1
  6141817 16  0
  6141837 17  0
  6141881 17  0
  6141882 17  0
  6141929 17  0
  6141965  1  0
  6142078 17  0
  6142102 17  0
  6142123 17  0
  6142199 17  0
  6142202  1  0
  6142229 17  0
  6142232 17  0
  6142278 17  0
  6142317 17  0
  6142360  6  0
  6142387 17  0
  6142425 17  0
  6142433 17  0
  6142442 17  0
  6142471 17  0
  6142523 17  0
  6142585 17  0
  6142628  1  0
  6142660 17  0
  6142695 14  0
  6142697 14  0
  6142769 17  0
  6142862 17  1
  6142865 14  0
  6142878 17  0
  6142904 17  0
  6142911 17  0
  6142919 17  6
  6142922 17  1
  6142928 17  0
  6142932 14  0
  6142942 17  0
  6142964 14  0
  6143030 17  0
  6143040 17  0
  6143050 17  0
  6143052 17  0
  6143078 17  0
  6143098  2  0
  6143100 17  0
  6143103  2  0
  6143126 17  0
  6143158 17  0
  6143228 17  0
  6143256 17  0
  6143267 17  0
  6143268 17  0
  6143302 17  0
  6143305 17  0
  6143315 17  0
  6143316 17  1
  6143328 17  0
  6143331 17  0
  6143356 17  0
  6143403  3  0
  6143455 17  0
  6143458 17  0
  6143495 17  0
  6143520 16  0
  6143524 17  0
  6143542 17  0
  6143547 17  0
  6143558 17  0
  6143566 17  0
  6143634 17  0
  6143647 17  0
  6143648 17  0
  6143715 17  0
  6143796 17  0
  6143819 16  0
  6143850 17  0
  6143853 14  0
  6143866 17  0
  6143868 17  0
  6143882 16  0
  6143887 17  0
  6143907 17  0
  6143929 17  3
  6143935 17  0
  6143946 17  0
  6144013 17  0
  6144016 17  0
  6144035  3  0
  6144039 17  1
  6144072  3  0
  6144074 17  0
  6144173 17  0
  6144181 17  0
  6144188 14  0
  6144190 17  0
  6144243 17  0
  6144257 17  0
  6144262 16  0
  6144289 17  0
  6144304 17  0
  6144311 17  0
  6144404 17  0
  6144581 14  0
  6144587 17  0
  6144627 17  0
  6144694 17  0
  6144766 17  0
  6144777 17  0
  6144865  2  0
  6144872 17  0
  6145012 17  0
  6145023 17  0
  6145032 17  0
  6145098 17  3
  6145134 17  0
  6145160 17  0
  6145162 17  0
  6145201 17  0
  6145216 17  0
  6145264 17  0
  6145290 17  0
  6145351 17  0
  6145471 17  0
  6145475 17  0
  6145614 17  2
  6145733  9  0
  6145754 17  0
  6145770  9  0
  6145779 14  0
  6145790 17  0
  6145880 17  0
  6145884  8  0
  6145908 11  0
  6145919 17  0
  6145929 17  0
  6145931 17  1
  6145937 17  0
  6145938 17  0
  6145939  8  1
  6145958  9  0
  6145959 17  0
  6145968  4  0
  6145980 17  0
  6145982 17  1
  6145991  2  0
  6146008 17  0
  6146022 17  0
  6146069 17  0
  6146099 17  0
  6146132 17  0
  6146173 17  0
  6146215 14  0
  6146239 14  0
  6146246  1  0
  6146373 17  0
  6146418 17  2
  6146438 17  0
  6146503 17  0
  6146510 17  0
  6146515 17  0
  6146567 17  0
  6146568 17  0
  6146617 17  0
  6146618 14  0
  6146666 17  0
  6146716 17  0
  6146732 17  0
  6146761 16  0
  6146771 17  0
  6146782 17  0
  6146804 17  0
  6146838 17  1
  6146952 17  0
  6146983 17  0
  6147051 17  0
  6147080 17  0
  6147108 17  0
  6147122 17  4
  6147140 17  0
  6147224 17  0
  6147228 17  0
  6147241 17  0
  6147359 17  0
  6147379  1  0
  6147398 17  0
  6147406 17  0
  6147504 17  0
  6147569 17  0
  6147573 17  3
  6147617 17  0
  6147629 17  0
  6147636 17  0
  6147648 17  0
  6147650 17  0
  6147712 17  0
  6147773 17  0
  6147851 17  1
  6147865 17  0
  6147880 17  0
  6147892 17  0
  6148003 17  0
  6148023 15  0
  6148024 14  0
  6148048 17  0
  6148054  3  0
  6148094 17  0
  6148138 16  0
  6148210 15  0
  6148224  3  0
  6148227 17  0
  6148238 17  0
  6148249 17  0
  6148252 17  0
  6148271  1  1
  6148318 17  0
  6148322 16  0
  6148329 14  0
  6148344 17  0
  6148349 17  0
  6148366 17  0
  6148370 17  0
  6148475 17  0
  6148498 17  1
  6148508 17  0
  6148537  3  0
  6148636 17  0
  6148675 14  0
  6148690 17  0
  6148704 17  3
  6148729  3  0
  6148782 17  0
  6148829 17  0
  6148859 17  0
  6148874 17  0
  6148893 17  0
  6148974 17  0
  6148989 17  0
  6149109 17  0
  6149138 17  0
  6149180 17  0
  6149199 17  0
  6149227 17  0
  6149358 17  0
  6149447 17  0
  6149470  1  0
  6149501 17  0
  6149553 17  0
  6149578 17  0
  6149648 17  0
  6149660 17  0
  6149704  3  0
  6149774 17  0
  6149779 17  0
  6149807 17  0
  6149824 17  0
  6149871 17  0
  6149885 17  0
  6149910 17  1
  6149980 17  0
  6150002 17  0
  6150013 17  0
  6150066  8  0
  6150086 17  0
  6150118 17  0
  6150124 17  0
  6150291 17  0
  6150294 17  0
  6150317 17  0
  6150320 17  0
  6150355 17  0
  6150498 17  0
  6150518 17  1
  6150591 17  0
  6150653  2  0
  6150782  1  0
  6150804 17  0
  6150909 17  0
  6150943 14  0
  6150977 16  2
  6151037 17  0
  6151053 14  0
  6151139 17  0
  6151347 17  0
  6151368 13  0
  6151445 17  0
  6151532 17  1
  6151550  9  0
  6151564 14  0
  6151607 17  0
  6151645 14  0
  6151933  4  0
  6152521  4  1
  6152525 16  0
  6152591 17  0
  6152665 17  0
  6152755  4  0
  6152829 14  0
  6152866 17  0
  6152902  2  0
  6152974 17  2
  6153030 17  0
  6153050 17  0
  6153175 17  0
  6153201 14  2
  6153233 17  1
  6153281 17  0
  6153373 15  0
  6153390 16  0
  6153404 14  0
  6153407 17  1
  6153454 17  0
  6153588 17  0
  6153613 17  0
  6153632 17  0
  6153672 17  1
  6153673 17  5
  6153680 17  0
  6153686 16  0
  6153749 17  0
  6153762 17  0
  6153766 17  0
  6153772 14  0
  6153776 17  0
  6153860 17  0
  6153874  3  0
  6153899 17  0
  6153960 17  0
  6154067 17  0
  6154127 17  0
  6154136 17  0
  6154156 17  0
  6154200 17  0
  6154321  8  0
  6154326  9  1
  6181115  1  0
  6181117 13  0
  6181143 13  0
  6181175 13  0
  6181179  1  0
  6181204 13  0
  6181319 13  1
  6181362 13  0
  6181366 10  0
  6181368 10  0
  6181410 13  0
  6181446  3  0
  6181471 13  0
  6181480 13  0
  6181493  1  0
  6181502 13  0
  6181503 13  0
  6181526 13  0
  6181542 13  0
  6181575  3  0
  6181610 13  0
  6181622 10  0
  6181648 13  0
  6181674 13  1
  6181730 12  0
  6181735 13  0
  6181761 13  0
  6181800 13  0
  6181835 13  0
  6181869 13  0
  6181877 13  0
  6181896 13  0
  6181933 13  0
  6181942  2  0
  6181944 13  0
  6181969  2  0
  6182019 11  2
  6182085 13  0
  6182093 13  3
  6182131 13  0
  6182176  1  0
  6182200 13  0
  6182276 13  0
  6182308 13  0
  6182363 13  0
  6182393 13  0
  6182410 13  0
  6182417 13  0
  6182423 10  0
  6182442 13  0
  6182482 13  0
  6182491 13  0
  6182502 13  0
  6182508 10  1
  6182512 13  0
  6182514 13  0
  6182516 13  0
  6182518  1  0
  6182519 13  0
  6182529 13  0
  6182550  2  0
  6182578 13  0
  6182641  2  0
  6182642 13  0
  6182658 13  0
  6182668 13  0
  6182687  3  0
  6182700 13  0
  6182761 13  0
  6182782 13  0
  6182799 13  0
  6182805 10  0
  6182812  1  0
  6182846 13  1
  6182849 13  3
  6182856 13  0
  6183019  1  0
  6183020 13  0
  6183076 13  0
  6183091 13  0
  6183098 12  0
  6183105 13  0
  6183125 13  0
  6183128 13  3
  6183129 13  0
  6183153 13  0
  6183171  3  0
  6183180 13  0
  6183182 13  0
  6183203 13  0
  6183207  3  0
  6183224 10  0
  6183228 13  0
  6183237 13  0
  6183270 13  0
  6183311  6  0
  6183315 13  0
  6183335  1  0
  6183362 13  0
  6183396 12  0
  6183400  3  0
  6183469 13  0
  6183478 13  0
  6183511 13  1
  6183568 13  0
  6183672 10  0
  6183676 13  0
  6183716 13  0
  6183736  1  0
  6183740 13  0
  6183859 13  0
  6183865 10  0
  6183884 13  0
  6183890 13  0
  6183900  1  0
  6183921 13  0
  6183934 13  0
  6183939  1  0
  6183971 13  0
  6183987 13  0
  6184044 13  0
  6184059 13  0
  6184072 13  0
  6184087 13  0
  6184124 13  0
  6184133 13  0
  6184161 13  0
  6184245  3  0
  6184283 13  0
  6184293 13  0
  6184298 13  1
  6184308  2  0
  6184474  5  0
  6184711 13  0
  6184724 13  0
  6184839 13  0
  6184852 13  0
  6184857 13  0
  6184858 13  0
  6184874 13  0
  6184894 13  6
  6184896 13  0
  6184944 13  0
  6185004 13  0
  6185019  1  0
  6185047 10  0
  6185048 13  0
  6185051 13  0
  6185083 10  0
  6185099 13  0
  6185135  1  0
  6185183 13  0
  6185190 13  0
  6185200 13  0
  6185204 13  0
  6185248 13  0
  6185257 13  0
  6185269 12  0
  6185275 13  0
  6185290 13  0
  6185317 13  0
  6185331 13  1
  6185346 10  1
  6185349 13  0
  6185353  7  0
  6185416 13 10
  6185417 13  0
  6185440 13  0
  6185447 10  0
  6185451  1  0
  6185456  8  0
  6185457 13  0
  6185476 13  4
  6185481 13  0
  6185496 13  2
  6185513  7  0
  6185516 13  0
  6185523 13  0
  6185552 13  0
  6185584 13  0
  6185594 13  0
  6185709  1  0
  6185711 13  1
  6185717 13  2
  6185785 13  0
  6185790 13  0
  6185809  2  0
  6185834 12  0
  6185835 10  0
  6185841  1  0
  6185851 13  0
  6185855 12  0
  6185856  2  0
  6185860 10  0
  6185872 13  0
  6185878 13  0
  6185888 12  0
  6185898 13  0
  6185916  2  0
  6185921 13  0
  6185960 13  0
  6185964 13  0
  6185976 13  0
  6186029 13  1
  6186031 13  0
  6186054 13  0
  6186068  2  0
  6186082 12  3
  6186085 10  0
  6186107 13  0
  6186119 13  0
  6186127 13  0
  6186169 13  0
  6186182 13  1
  6186203 13  0
  6186261 13  0
  6186262 13  0
  6186286 13  0
  6186300 13  0
  6186353 13  0
  6186417 10  0
  6186421 13  0
  6186435  6  0
  6186490 13  0
  6186504 12  0
  6186540  2  0
  6186554 13  0
  6186581  2  0
  6186587 13  0
  6186596 13  0
  6186614  1  0
  6186684 13  0
  6186717  1  0
  6186738  1  0
  6186762 13  0
  6186763  5  0
  6186855 13  0
  6186882 12  0
  6186892  1  0
  6186894 13  0
  6186915 13  0
  6186956  1  0
  6186964 10  1
  6187073 13  0
  6187120 13  0
  6187121 13  0
  6187126 13  0
  6187152 13  0
  6187159 13  0
  6187161 13  0
  6187174 13  0
  6187201 13  0
  6187213 13  0
  6187261  2  0
  6187266 13  0
  6187279  2  0
  6187292 13  0
  6187304 12  0
  6187311  2  0
  6187312 13  0
  6187322 13  0
  6187329 13  0
  6187330  1  0
  6187341 10  2
  6187416  4  0
  6187431 13  0
  6187438 10  0
  6187474 13  0
  6187508 13  1
  6187514 13  0
  6187531 13  0
  6187544 13  0
  6187551 12  0
  6187560 13  0
  6187565 13  0
  6187578 13  0
  6187593 13  0
  6187604  5  0
  6187620 12  0
  6187639 13  6
  6187641 13  0
  6187656 13  0
  6187665 13  2
  6187695 13  0
  6187696 13  0
  6187698 13  0
  6187722  2  0
  6187773 13  0
  6187810  1  0
  6187812  3  0
  6187827 10  0
  6187839 13  0
  6187850  2  0
  6187860 13  0
  6187864 13  0
  6187872  3  0
  6187888 13  1
  6187892  1  0
  6187893 13  1
  6187910 13  0
  6187942 13  0
  6187957  2  0
  6187966 13  0
  6187980 13  0
  6187997 13  0
  6188055 13  0
  6188073 13  0
  6188091 10  0
  6188126  1  0
  6188140 13  0
  6188159 13  0
  6188162 13  0
  6188169 10  0
  6188182  2  0
  6188207 13  2
  6188212 13  0
  6188215 13  0
  6188229  1  0
  6188234 13  1
  6188251  2  0
  6188269 13  0
  6188275  3  0
  6188286  7  1
  6188287 13  0
  6188402 13  0
  6188405 13  0
  6188420 13  0
  6188427 12  0
  6188437 13  0
  6188442 13  0
  6188488  1  0
  6188489 13  0
  6188503 13  0
  6188545 13  0
  6188567 13  0
  6188582 13  0
  6188586 13  0
  6188610  4  0
  6188671  1  0
  6188700  1  0
  6188777 13  0
  6188789 13  1
  6190535 14  1
  6190595  2  0
  6190599 13  0
  6190679 16  1
  6190683  1  0
  6190721 16  0
  6190725 17  0
  6190762  2  0
  6190766  2  0
  6190771  8  0
  6190801 14  0
  6190835 17  0
  6190838 17  0
  6190866 17  0
  6190868 17  0
  6190873  1  0
  6190891 17  0
  6190898 17  0
  6190981 17  0
  6190983 14  0
  6191033  7  0
  6191036 17  1
  6191093 17  0
  6191113 17  0
  6191121 17  0
  6191127 17  0
  6191159  2  0
  6191190 17  0
  6191195 16  0
  6191218 16  0
  6191288 17  0
  6191289 16  0
  6191317  1  0
  6191323 14  0
  6191332 17  0
  6191340 17  0
  6191385 17  0
  6191427 14  0
  6191441 17  0
  6191451 17  0
  6191505 17  0
  6191521 17  1
  6191528 17  0
  6191539 17  0
  6191559 17  0
  6191563 17  0
  6191574 17  0
  6191589 17  0
  6191637 17  0
  6191653 17  0
  6191658 17  0
  6191664 14  0
  6191670 17  0
  6191711 16  0
  6191808 17  1
  6191834 17  0
  6191854 17  0
  6191858 16  0
  6191915 17  0
  6191945  1  1
  6191971 17  0
  6192000 17  0
  6192008 17  0
  6192038 17  0
  6192043 17  0
  6192046 17  0
  6192074 17  0
  6192136 17  0
  6192190 17  0
  6192192 17  0
  6192199  1  0
  6192207 17  0
  6192231 17  7
  6192242 16  0
  6192254 17  0
  6192258 17  0
  6192260 17  0
  6192287  2  0
  6192309 17  0
  6192336 17  0
  6192338 17  0
  6192406 17  0
  6192408 17  0
  6192431 17 10
  6192451 14  0
  6192549 16  0
  6192552 17  0
  6192566 17  0
  6192578 16  0
  6192580 17  0
  6192736 17  0
  6192847 17  7
  6195258  9  0
  6195407 17  0
  6195437 14  1
  6195509 17  0
  6195556 17  2
  6195604  8  0
  6195616 17  0
  6195628 15  0
  6195632 16  0
  6195655  9  0
  6195669 17  1
  6195670 17  1
  6195777 17  0
  6195792 14  0
  6195838 17  0
  6195863 17  0
  6195936 17  0
  6195937 17  0
  6195940  2  0
  6195954 17  0
  6195963 17  0
  6195966  8  0
  6195999 17  4
  6196021 17  0
  6196054 17  1
  6196059 17  0
  6196108 17  1
  6196149 17  0
  6196194  9  0
  6196202 17  0
  6196233 17  0
  6196238  1  0
  6196275 17  0
  6196289 17  0
  6196372 17  0
  6196374 16  0
  6196388 17  0
  6196393 17  0
  6196419 17  0
  6196427 17  0
  6196431 17  1
  6196441 17  0
  6196443 17  0
  6196457 17  3
  6196470 17  0
  6196475 17  0
  6196481 14  0
  6196501 17  0
  6196518 14  0
  6196536 17  0
  6196543 17  0
  6196555 17  0
  6196572  2  0
  6196574  1  0
  6196575 17  0
  6196587 17  0
  6196621  5  0
  6196629  1  0
  6196651 17  0
  6196655 17  0
  6196685 17  0
  6196739  6  0
  6196745 17  0
  6196801 17  0
  6196831 14  0
  6196908 17  0
  6196912 14  0
  6196918 17  0
  6196936 17  0
  6196950 17  0
  6196983 14  0
  6197014  1  0
  6197019 17  0
  6197038 17  1
  6197076 17  0
  6197084 17  0
  6197111 17  0
  6197136 17  0
  6197138  2  0
  6197161 17  0
  6197163 17  0
  6197215 17  1
  6197221 17  0
  6197241 17  0
  6197287 17  0
  6197300 17  0
  6197344 14  1
  6197377 17  0
  6197448 14  0
  6197465 17  0
  6197467 17  0
  6197482 17  0
  6197504 17  0
  6197530 17  0
  6197539 17  0
  6197549 14  0
  6197559 17  0
  6197607 15  0
  6197619 14  0
  6197658 17  0
  6197678 14  0
  6197725  4  0
  6197756  2  0
  6197785 17  0
  6197792 17  0
  6197810 17  2
  6197816 17  0
  6197829 17  0
  6197832 14  0
  6197867 14  0
  6197887 17  0
  6197905  3  0
  6197937 17  0
  6197953 17  0
  6197966 17  0
  6197974 17  0
  6197978 17  0
  6197995 14  0
  6197996 14  0
  6198005 14  0
  6198042 17  0
  6198068 14  1
  6198073 16  0
  6198091 16  0
  6198108 17  0
  6198118 17  1
  6198123 17  0
  6198133 16  0
  6198172  2  0
  6198182 17  1
  6198192  4  0
  6198204 17  0
  6198249 17  0
  6198256 17  1
  6198271 17  0
  6198278 17  0
  6198306 17  0
  6198356 17  0
  6198383 17  0
  6198395 17  0
  6198406 16  0
  6198476 17  0
  6198533 17  0
  6198555 17  0
  6198577 14  0
  6198581 17  0
  6198627 17  0
  6198658 17  0
  6198670 17  0
  6198676 17  0
  6198683  2  0
  6198695  1  0
  6198720 17  0
  6198725 16  0
  6198748 17  0
  6198753 17  0
  6198756 17  0
  6198767 14  0
  6198770  4  0
  6198776 17  0
  6198799  2  0
  6198885 17  0
  6198886 17  0
  6198918 17  0
  6198921 14  0
  6198951 17  0
  6198999 17  1
  6199002 17  0
  6199006 14  0
  6199043 15  0
  6199056 17  1
  6199066 16  0
  6199097 17  0
  6199131 17  0
  6199163 17  0
  6199170 14  0
  6199205  1  0
  6199262 17  0
  6199291 17  0
  6199294 14  0
  6199322 17  0
  6199422 17  0
  6199494  2  0
  6199518  2  0
  6199537 17  0
  6199559 17  0
  6199563 17  0
  6199587 17  0
  6199593 17  0
  6199620 17  0
  6199665 17  0
  6199679 17  0
  6199702 17  1
  6199716 14  1
  6199731 17  1
  6199740 17  0
  6199790 17  0
  6199811 17  0
  6199827 17  0
  6199849 17  0
  6199864 17  0
  6199918  6  0
  6199928 17  0
  6199973 17  0
  6200036  2  0
  6200049 17  0
  6200064 17  0
  6200113 15  0
  6200135 17  0
  6200138 17  0
  6200156 17  0
  6200157 17  0
  6200178 16  0
  6200179 16  0
  6200190  1  0
  6200220 17  0
  6200235 17  1
  6200250 17  0
  6200271 17  0
  6200279 17  0
  6200287 17  0
  6200307 17  2
  6200310 17  0
  6200332 16  0
  6200341  1  0
  6200342 17  0
  6200401 17  0
  6200436 17  1
  6200443 17  0
  6200529 17  0
  6200565 17  0
  6200612 17  0
  6200618 17  0
  6200639 16  0
  6200699 16  1
  6200709  8  2
  6200715 17  1
  6200734 17  0
  6200736 17  0
  6200737 17  1
  6200754 17  0
  6200791 17  0
  6200810 17  1
  6200893 17  0
  6200908 14  0
  6200915 17  0
  6200917 16  2
  6200965 17  2
  6200968 17  0
  6200981 17  0
  6200990 17  0
  6201006 17  0
  6201018 17  1
  6201023  1  0
  6201035 17  0
  6201045 14  1
  6201050 13  0
  6201064 17  0
  6201108 17  0
  6201143  2  0
  6201155 14  0
  6201164  4  0
  6201203 17  0
  6201205 16  0
  6201235  2  0
  6201242 14  1
  6201269  9  0
  6201333 17  0
  6203308 17  0
  6203311 17  0
  6203314 17  0
  6203334 17  0
  6203359 16  0
  6203377 17  0
  6203395  2  0
  6203421 17  5
  6203481 17  0
  6203503 17  0
  6203526 17  0
  6203533 15  0
  6203534 17  0
  6203543 17  0
  6203551 16  0
  6203563 17  0
  6203577 17  0
  6203610 17  0
  6203613 14  0
  6203617  7  0
  6203618 14  0
  6203696 17  0
  6203700 17  0
  6203728 17  0
  6203753 17  0
  6203755 17  0
  6203786 17  0
  6203794 12  0
  6203945 17  0
  6203955  8  1
  6204034 15  0
  6204113  8  0
  6204174 12  0
  6204210 14  0
  6204214 12  0
  6204450 16  0
  6204529 17  0
  6204684 17  0
  6204699 17  0
  6204719  2  0
  6204729 17  0
  6204748 17  0
  6204758 17  1
  6204765 17  0
  6204821 14  0
  6204838 17  0
  6204846 14  0
  6204878  9  0
  6204894 17  0
  6204921 17  0
  6204933 14  0
  6204948 17  0
  6204954 17  0
  6204958 17  0
  6204976 17  0
  6204977 17  0
  6205023 16  0
  6205028 16  0
  6205045 17  0
  6205055 17  0
  6205064 17  0
  6205120 16  0
  6205121 14  0
  6205127 17  0
  6205129 17  0
  6205141 17  0
  6205168 17  0
  6205175 17  0
  6205228 17  1
  6205271 17  0
  6205289 17  0
  6205296 14  0
  6205302 17  0
  6205325 17  0
  6205358 17  0
  6205384 17  2
  6205405 17  2
  6205415 17  0
  6205460 17  1
  6205468 16  2
  6205481 14  1
  6205483 17  2
  6205502  1  1
  6205507 17  1
  6205513 16  0
  6205514 17  0
  6205532 17  0
  6205541  2  0
  6205544 17  0
  6205548 17  0
  6205566 17  1
  6205590 17  0
  6205597 14  0
  6205651 17  0
  6205669 17  0
  6205690 17  0
  6205694 17  0
  6205699 15  0
  6205739 17  0
  6205753 17  0
  6205773 17  0
  6205780 14  0
  6205783 17  0
  6205787 17  0
  6205822 17  0
  6205824 17  0
  6205852 17  0
  6205897 17  1
  6205945 17  0
  6206005 17  0
  6206018 17  0
  6206125 17  1
  6206128 17  0
  6206143 17  1
  6206172 17  0
  6206195 16  0
  6206205 17  0
  6206214 17  1
  6206242 17  0
  6206267 17  0
  6206313 17  0
  6206327 17  0
  6206362 16  0
  6206396 17  0
  6206403  1  0
  6206405 14  0
  6206407 17  0
  6206465 17  0
  6206470 17  1
  6206472 17  0
  6206542  1  0
  6206557 17  0
  6206559 17  1
  6206581  3  0
  6206627 17  4
  6206636 17  0
  6206651 16  0
  6206665 17  0
  6206694 17  4
  6206751 17  2
  6206815  3  0
  6206824 17  0
  6206842 17  0
  6206885 16  6
  6206897 14  0
  6206917 16  0
  6206983 17  0
  6207035 17  0
  6207046  1  0
  6207053 17  1
  6207059  2  0
  6207085  2  0
  6207093 17  0
  6207096 14  0
  6207109 17  0
  6207183  2  0
  6207199 17  0
  6207232 17  0
  6207249 17  0
  6207265  2  0
  6207275 14  0
  6207287 17  0
  6207301 14  0
  6207320 12  0
  6207345 17  0
  6207355 17  1
  6207382  5  0
  6207387 17  0
  6207412 17  0
  6207414 17  0
  6207455 16  0
  6207498 17  0
  6207510 16  0
  6207526 14  0
  6207535 17  4
  6207539 17  0
  6207546  2  0
  6207568 16  0
  6207603 16  0
  6207610 17  0
  6207637 17  0
  6207640 17  0
  6207642 17  0
  6207670 14  0
  6207677  1  0
  6207687 17  0
  6207692 17  0
  6207699 17  0
  6207758 17  0
  6207779 17  0
  6207783 17  0
  6207824 17  0
  6207852 17  0
  6207871 17  0
  6207890 16  0
  6207933 17  0
  6207975  3  0
  6207993 17  0
  6208004 14  0
  6208008 17  0
  6208018 17  0
  6208036 17  0
  6208061  3  0
  6208068 17  0
  6208077 14  0
  6208148 14  0
  6208156 17  0
  6208159 17  0
  6208213  2  0
  6208244 17  0
  6208292 17  0
  6208301  6  0
  6208303 17  0
  6208344 14  0
  6208346 16  0
  6208360  2  0
  6208367 17  0
  6208382 17  0
  6208389 14  0
  6208397 17  0
  6208403 17  0
  6208441 16  0
  6208449 17  0
  6208483 17  0
  6208498 17  0
  6208517 17  0
  6208559 14  0
  6208569 14  0
  6208588 15  0
  6208611 17  0
  6208617 14  0
  6208645 17  0
  6208650 17  0
  6208655 17  0
  6208696 14  0
  6208741 17  0
  6208742 17  0
  6208756 17  0
  6208799 17  0
  6208823 17  0
  6208846 16  0
  6208921 17  0
  6208924 17  0
  6208932 17  0
  6208934 17  0
  6208964 17  0
  6208985 17  0
  6208990 17  0
  6209035 14  0
  6209042 16  0
  6209054 17  0
  6209056 16  0
  6209071 17  1
  6209152 17  0
  6209153 17  0
  6209176 17  0
  6209179 17  0
  6209195 17  0
  6209205 17  0
  6209225 17  0
  6209293 17  1
  6209302 17  0
  6209318 17  0
  6209330 17  0
  6209347  8  5
  6209377 17  0
  6209407  6  0
  6209408 17  0
  6209441  8  0
  6209454 14  0
  6209522 17  0
  6209585  4  0
  6209586 14  0
  6209592 16  0
  6209593 17  0
  6209628  1  0
  6209637 17  1
  6209644 17  0
  6209651 14  0
  6209673 14  0
  6209677 17  2
  6209678 14  0
  6209679  5  0
  6209693 17  0
  6209707 15  0
  6209711 17  0
  6209721 17  0
  6209756 17  0
  6209759 15  1
  6209762 17  0
  6209772 14  0
  6209773 17  0
  6209798 17  2
  6209800  2  0
  6209816 17  0
  6209832 14  0
  6209871 15  0
  6209916  7  0
  6209929 14  0
  6209934 17  0
  6209937 14  0
  6209989 17  0
  6209991 17  0
  6210006 17  0
  6210012 14  0
  6210030 16  0
  6210072 17  0
  6210082 15  0
  6210100 17  0
  6210109 17  0
  6210119 17  0
  6210148 17  0
  6210170 17  0
  6210192 14  0
  6210199 17  0
  6210212 17  0
  6210224 14  0
  6210227 17  0
  6210228 17  1
  6210254 17  0
  6210264 17  0
  6210273 14  0
  6210302 17  0
  6210304 17  0
  6210324  2  0
  6210395 17  0
  6210398 14  0
  6210415 17  0
  6210423 16  0
  6210463 17  0
  6210473 14  0
  6210480 17  0
  6210483  7  0
  6210501 17  0
  6210524 16  0
  6210539 17  0
  6210598 14  0
  6210603 17  0
  6210607 14  0
  6210636 17  0
  6210663 15  0
  6210761 17  0
  6210802 14  0
  6210878 17  0
  6210900 17  0
  6210969 17  0
  6210982 17  0
  6211050 17  0
  6211103 17  0
  6211171 17  0
  6211188 17  0
  6211203 17  0
  6211276 17  0
  6211283 17  0
  6211353  7  0
  6211362 14  0
  6211370 17  0
  6211382 17  0
  6211454  2  0
  6211493 17  0
  6211529 17  0
  6211547 17  3
  6211597 17  0
  6211636 17  0
  6211640  6  0
  6211641 17  0
  6211682  6  0
  6211698 17  0
  6211708 17  0
  6211720  6  0
  6211747 17  0
  6211757 17  0
  6211767  2  0
  6211794 17  0
  6211812 16  1
  6211894 14  0
  6211901  4  0
  6211942 17  0
  6211958 17  0
  6211965 17  0
  6211991 17  0
  6211998 17  0
  6212024 17  0
  6212035 17  0
  6212069 17  0
  6212071 17  0
  6212118 17  0
  6212123 12  0
  6212143  3  0
  6212165 17  0
  6212177 17  0
  6212189 17  0
  6212207 17  0
  6212235 17  0
  6212251 17  0
  6212264 17  0
  6212282 17  0
  6212288 14  0
  6212294 17  0
  6212336 14  0
  6212377 16  0
  6212391 17  0
  6212405 17  0
  6212422 17  0
  6212430 17  0
  6212437 17  0
  6212484  1  0
  6212486 14  0
  6212569 17  0
  6212570  3  0
  6212599 17  0
  6212600 17  0
  6212604 17  0
  6212627  2  0
  6212640 17  0
  6212672  2  0
  6212708 17  0
  6212734 17  0
  6212763 17  0
  6212764 16  0
  6212768  7  0
  6212792 17  0
  6212838 17  0
  6212843 17  0
  6212881 17  0
  6212882 14  0
  6212883 14  0
  6212905 14  0
  6212929 14  0
  6212983 17  0
  6212991 17  0
  6213012 17  0
  6213019 17  0
  6213051 17  0
  6213073 17  0
  6213089 16  0
  6213097  5  0
  6213124 17  0
  6213151  1  0
  6213173 17  0
  6213181 17  0
  6213200 14  0
  6213204 14  0
  6213208 17  0
  6213220 17  0
  6213401 17  0
  6213405 17  0
  6213424 17  0
  6213430 17  0
  6213504 14  0
  6213523 17  0
  6213543 14  0
  6213607 17  0
  6213627 17  0
  6213648 14  0
  6213665 14  0
  6213672 17  0
  6213678 17  0
  6213683 17  0
  6213709 17  0
  6213712 17  0
  6213736 17  0
  6213766 17  0
  6213768 14  0
  6213773 17  0
  6213774 17  1
  6213776 17  0
  6213806 17  0
  6213853 17  0
  6213879 17  0
  6213903  1  0
  6213943 17  0
  6213947 17  0
  6213989 14  0
  6213991 16  0
  6213997  8  0
  6214001 17  0
  6214021 14  0
  6214028 17  0
  6214033 17  4
  6214037  4  0
  6214048 17  0
  6214051 17  0
  6214072 17  0
  6214095 17  0
  6214108 12  0
  6214118 17  0
  6214134  1  0
  6214135 17  0
  6214232 17  0
  6214336  4  0
  6214396 14  0
  6214434 17  0
  6214454  1  0
  6214665 16  0
  6219517 13  0
  6219592 17  0
  6219653 17  0
  6219684 17  4
  6219856 17  0
  6219870 17  0
  6219880 17  1
  6219883  1  0
  6219924 17  0
  6219926 17  0
  6220010 17  1
  6220038 17  0
  6220062 14  0
  6220078 17  0
  6220084 16  0
  6220101 17  0
  6220122 17  0
  6220134 13  0
  6220160 14  0
  6220178 17  0
  6220234 17  0
  6220286  2  0
  6220300 14  0
  6220309 14  0
  6220312 17  1
  6220316 17  0
  6220320 17  0
  6220470 17  5
  6220490  3  0
  6220521 17  0
  6220525 14  0
  6220551 17  0
  6220576 17  0
  6220589  1  0
  6220616 17  0
  6220647 17  0
  6220663 15  0
  6220711 14  0
  6220731 14  0
  6220739 17  0
  6220788 16  0
  6220789 17  0
  6220792 17  0
  6220811  1  0
  6220846 17  0
  6220876 17  0
  6220895 17  0
  6220899  6  0
  6220939  2  0
  6220950  1  0
  6221001 15  0
  6221004 17  0
  6221040 16  0
  6221143 17  0
  6221223 17  0
  6221260 16  0
  6221274 17  0
  6221291 14  0
  6221371 17  0
  6221377 17  0
  6221385  2  3
  6221411 14  0
  6221441 17  0
  6221476 17  0
  6221478 17  0
  6221479 17  0
  6221507 17  0
  6221522 17  0
  6221526 16  0
  6221535 14  0
  6221539 17  0
  6221548 17  0
  6221619 17  0
  6221641 13  0
  6221647  7  0
  6221648 17  0
  6221754 17  0
  6221816  1  0
  6221818 17  0
  6221865 17  0
  6221883 17  0
  6221933 17  0
  6221936  2  0
  6221965 17  0
  6221981 17  0
  6221992 17  0
  6222029  2  0
  6222053  2  0
  6222064 17  0
  6222079 17  6
  6222154 17  0
  6222157 17  0
  6222183 13  0
  6222185 17  0
  6222201 17  0
  6222213 17  0
  6222237 17  0
  6222262  7  0
  6222304 17  0
  6222324 17  0
  6222332 17  0
  6222355 17  0
  6222358 17  0
  6222381 17  2
  6222393 17  0
  6222407 17  0
  6222408 17  0
  6222419 14  0
  6222446  2  0
  6222475 17  0
  6222529 17  6
  6222530 17  0
  6222559  1  0
  6222560 17  0
  6222624 17  0
  6222627 14  0
  6222668 17  1
  6222704 17  0
  6222705 17  0
  6222739 16  0
  6222768  3  0
  6222793 17  0
  6222818 17  0
  6222833 17  0
  6222844 17  0
  6222863 17  0
  6222884 17  4
  6222898 17  2
  6222929 14  0
  6222932 17  0
  6222933 14  0
  6223016 14  0
  6223038  2  0
  6223081 16  0
  6223082 17  0
  6223107 16  0
  6223120 17  0
  6223141  2  0
  6223256 17  3
  6223262 17  0
  6223298 17  0
  6223324 14  1
  6223352 14  0
  6223408 16  0
  6223411 17  0
  6223452 17  0
  6223493 17  0
  6223501 17  1
  6223511 17  0
  6223521 17  0
  6223558 17  0
  6223643 17  0
  6223697 17  0
  6223738 17  0
  6223758  4  0
  6223779 17  0
  6223800 16  0
  6223827 17  0
  6223845 17  0
  6223877 17  0
  6224062 17  5
  6224121 17  0
  6224137 17  0
  6224148 17  2
  6224159 14  0
  6224166 17  0
  6224216 17  0
  6224302 17  0
  6224305 17  0
  6224312 17  2
  6224313 17  0
  6224490 16  0
  6224494 17  0
  6224501 17  0
  6224540 14  0
  6224560  6  0
  6224562 17  0
  6224602 17  0
  6224695 14  0
  6224768 17  0
  6224785 17  1
  6224815 17  0
  6224860 16  0
  6224883 17  0
  6224896  2  0
  6224945 17  0
  6225002 17  0
  6225032 17  0
  6225061 17  0
  6225065 17  0
  6225118 17  0
  6225123 17  0
  6225172 17  0
  6225248 17  0
  6225273 17  0
  6225284 17  0
  6225296 14  0
  6225344  9  0
  6225396 17  0
  6225418 17  0
  6225430 17  0
  6225454 17  1
  6225460 16  0
  6225475 17  1
  6225552 14  0
  6225599 14  0
  6225629 16  0
  6225650 14  0
  6225654 17  2
  6225660 17  0
  6225718 17  0
  6225752 17  0
  6225782 17  0
  6225788 14  0
  6225814 17  0
  6225816 17  4
  6225841  2  0
  6225898 17  0
  6225921 17  0
  6225933 17  0
  6225979 17  0
  6225985 14  0
  6226003 14  0
  6226058 14  0
  6226182 17  0
  6226197 17  0
  6226214 17  0
  6226251 17  0
  6226257 17  0
  6226290 16  1
  6226293 17  2
  6226464 17  1
  6226533 17  0
  6226556 17  0
  6226669 16  0
  6226695 17  0
  6226859  1  0
  6226872  8  0
  6226908  7  1
  6227009 17  0
  6227048 17  0
  6227103 17  0
  6227118 17  1
  6227136 17  0
  6227153 17  0
  6227168 17  0
  6227176 17  0
  6227199 17  0
  6227203 17  0
  6227213 17  0
  6227218 17  0
  6227220 17  0
  6227242 15  0
  6227383 17  0
  6227410 17  0
  6227424 17  0
  6227442 17  0
  6227515 17  0
  6227522 17  0
  6227526 17  0
  6227560 14  1
  6227573 17  0
  6227651 17  0
  6227893 16  0
  6227909 17  0
  6227952 17  0
  6227958  4  0
  6228055 16  0
  6228107 17  0
  6228193 17  0
  6228201 17  2
  6228270 17  0
  6228275 17  0
  6228306 17  1
  6228364  7  0
  6228371 17  7
  6228486 17  0
  6228505 14  0
  6228534 17  0
  6228590 17  0
  6228594 17  0
  6228626 16  0
  6228695  2  0
  6228703 17  2
  6228767 17  0
  6228783 14  0
  6228812 17  0
  6228975 17  0
  6228986 14  0
  6229041 17  0
  6229052 17  0
  6229059 17  0
  6229095 17  0
  6229103 17  0
  6229130 17  2
  6229285 14  0
  6229288 14  0
  6229304 17  0
  6229337 17  0
  6229374 17  0
  6229468 17  0
  6229502 17  0
  6229506 17  0
  6229533  2  0
  6229558  1  0
  6229677 17  0
  6229764 17  0
  6229800  1  0
  6229965 17  0
  6230001 17  0
  6230031 14  0
  6230130  1  0
  6230167 17  0
  6230237 14  0
  6230245 17  3
  6230369 17  0
  6230374 17  0
  6230383  1  0
  6230520 17  0
  6230529  1  0
  6230532 17  3
  6230552  2  0
  6230566 17  0
  6230580 14  0
  6230613 17  0
  6230649 17  1
  6230654  5  0
  6230732 17  0
  6230760 14  0
  6230776 17  0
  6230798 16  0
  6230801 17  0
  6230812 17  0
  6230863 17  0
  6230903 17  0
  6230921 17  3
  6230950 16  0
  6230972 14  0
  6230980 17  0
  6230996 17  0
  6231055 17  0
  6231078 17  0
  6231096 16  0
  6231124 17  0
  6231129 17  0
  6231157 17  0
  6231193 17  0
  6231203  1  0
  6231237 14  0
  6231301 17  0
  6231329 17  0
  6231352 17  0
  6231361 17  0
  6231401 17  2
  6231440 17  0
  6231451 17  3
  6231537 17  0
  6231538 17  2
  6231541 14  0
  6231572 17  0
  6231656 17  0
  6231721 17  1
  6231756 17  0
  6231773 17  0
  6231813 17  1
  6231854 17  0
  6231867 17  0
  6231894 16  0
  6231901 17  0
  6231909 14  0
  6231937 17  0
  6231949 15  0
  6231950 17  0
  6231996  1  0
  6232017 17  0
  6232086 17  0
  6232286 17  1
  6232362 17  0
  6232376 17  0
  6232382 17  0
  6232481 16  0
  6232494 17  0
  6232503 17  0
  6232565 17  0
  6232600 17  0
  6232603 16  0
  6232644  2  0
  6232814 17  0
  6232847 17  0
  6232857 14  0
  6232858 16  0
  6232865 14  0
  6232877 17  0
  6232914 16  0
  6232930 14  0
  6232936 17  0
  6232989 17  0
  6233081 16  0
  6233090 17  0
  6233093 17  0
  6233462 17  0
  6233466 10  1
  6233483 17  2
  6233491  1  0
  6233553 17  0
  6233558 17  8
  6233563 14  0
  6233573 17  2
  6233642 17  0
  6233648 17  0
  6233711  4  0
  6233748 17  2
  6233795 17  0
  6233809 16  0
  6233860 14  0
  6233890 17  2
  6233899 17  8
  6233903 10  1
  6233918 17  0
  6233927  3  0
  6233948 17  0
  6234144 17  1
  6234199 17  0
  6234585 17  0
  6234593 13  0
  6235276  1  0
  6235301 17  0
  6235404  9  2
  6262251 13  0
  6262370  5  0
  6262379 13  0
  6262419 13  0
  6262440 13  0
  6262478 13  0
  6262479  2  0
  6262579 13  0
  6262586  1  0
  6262596 13  0
  6262604 13  0
  6262628 13  0
  6262659 13  0
  6262679 12  1
  6262706 13  0
  6262714 13  0
  6262763 13  0
  6262796 13  0
  6262799 13  0
  6262867 11  0
  6262995 13  0
  6263015 13  0
  6263016 13  0
  6263032 13  0
  6263054  3  0
  6263060 13  0
  6263106 13  0
  6263120 13  0
  6263136 13  0
  6263166 13  0
  6263175 13  0
  6263220 13  0
  6263230  5  0
  6263232 13  0
  6263235  3  0
  6263356 13  0
  6263403 10  0
  6263410 13  0
  6263443  4  0
  6263468 13  0
  6263470 13  2
  6263480 13  0
  6263500 13  0
  6263562 13  0
  6263565 13  0
  6263573 13  0
  6263593 13  1
  6263646 13  0
  6263661 13  1
  6263681 13  0
  6263684 13  0
  6263713 12  0
  6263718 13  0
  6263730 13  0
  6263757 13  0
  6263769 13  0
  6263778 13  0
  6263798 12  0
  6263801 13  0
  6263808 13  0
  6263831 13  0
  6263833 13  0
  6263848 13  0
  6263856 13  0
  6263883 13  0
  6263957 13  0
  6263983 13  0
  6263991  3  0
  6264033  3  0
  6264065 13  0
  6264078  2  0
  6264095 13  0
  6264175 13  0
  6264181 13  0
  6264213 13  0
  6264217 10  0
  6264236 13  0
  6264241 13  0
  6264312 13  0
  6264313  2  0
  6264367 13  0
  6264370 13  0
  6264398 13  0
  6264411 13  0
  6264426  3  0
  6264427 13  0
  6264450 13  0
  6264466 13  0
  6264496 13  0
  6264529 13  0
  6264532  2  0
  6264551 13  0
  6264602 13  0
  6264611  2  0
  6264626 13  0
  6264638 13  0
  6264667  2  0
  6264741 13  0
  6264743  3  0
  6264750 12  1
  6264764 13  0
  6264768 13  0
  6264821 13  0
  6264857 13  0
  6264919 10  0
  6265005 12  0
  6265014 13  0
  6265024 13  0
  6265031 12  0
  6265041 13  0
  6265065 13  0
  6265107  2  0
  6265113 13  0
  6265159 13  0
  6265430  3  0
  6265455 12  0
  6265473 13  0
  6265480 12  0
  6265500  6  0
  6265518  2  0
  6265589 13  0
  6265596 13  0
  6265603 13  0
  6265649 13  0
  6265665 13  1
  6265693  3  0
  6265736 13  0
  6265746 13  0
  6265761 13  0
  6265768 13  0
  6265792 13  1
  6265916 13  0
  6265961 13  1
  6266003 13  0
  6266053  3  0
  6266060 13  0
  6266106 13  0
  6266122 13  0
  6266124 13  0
  6266130 13  0
  6266159 13  0
  6266194 13  0
  6266219 13  2
  6266232 12  0
  6266244 13  0
  6266270 13  0
  6266273  3  0
  6266279  2  0
  6266306 13  0
  6266309 13  0
  6266321 13  0
  6266324 13  0
  6266338 10  0
  6266362 13  0
  6266369 13  0
  6266411 13  0
  6266416 13  0
  6266423 13  0
  6266437 13  0
  6266444 13  0
  6266454 12  0
  6266475 13  0
  6266476 13  0
  6266491 13  0
  6266494 10  0
  6266495 10  0
  6266498 13  0
  6266505 13  0
  6266529 13  0
  6266544 13  0
  6266567 13  0
  6266574  5  0
  6266577  3  0
  6266621 12  0
  6266639  1  0
  6266653 13  0
  6266658  1  0
  6266741 13  2
  6266750 13  1
  6266772  6  0
  6266788 13  0
  6266820 13  0
  6266846 13  0
  6266866 13  0
  6266879 13  0
  6266884 13  0
  6266901 13  0
  6266917 13  0
  6266940 13  0
  6266943 13  0
  6266954 11  0
  6266971 12  0
  6266974 12  0
  6266988  1  0
  6267036 13  0
  6267041 12  0
  6267051  1  0
  6267065 13  0
  6267078 13  0
  6267110 13  0
  6267115 13  0
  6267135 13  0
  6267137 13  0
  6267144 13  0
  6267154 13  0
  6267184 12  0
  6267186 13  0
  6267191 13  1
  6267230 13  0
  6267248 10  0
  6267269 13  0
  6267288 13  0
  6267317 13  0
  6267319 13  0
  6267326 13  0
  6267330 13  0
  6267336 13  0
  6267378 13  0
  6267414 12  0
  6267425 12  2
  6267461 13  0
  6267500 13  0
  6267512  2  0
  6267535 13  1
  6267544 13  0
  6267545  6  0
  6267555 13  0
  6267563 13  0
  6267605 13  0
  6267613 13  0
  6267712 13  1
  6267739 13  0
  6267749  1  0
  6267785 13  0
  6267800 13  0
  6267809 13  0
  6267818 13  0
  6267842 13  0
  6267861  2  0
  6267883 13  0
  6267888 12  0
  6267897 13  0
  6267900 13  0
  6267917 13  0
  6267921 13  0
  6267953 13  0
  6267969 10  0
  6267972 13  0
  6267975  2  0
  6267977 13  0
  6268002  2  0
  6268017 12  0
  6268066 13  0
  6268068 13  0
  6268078 13  0
  6268127  1  0
  6268136 13  0
  6268166 13  0
  6268173 13  0
  6268205 13  0
  6268206 13  0
  6268211 12  0
  6268228 13  0
  6268247 13  0
  6268254 13  0
  6268256 13  0
  6268306 13  0
  6268316 13  0
  6268335 13  0
  6268352 12  0
  6268355 13  0
  6268357 13  0
  6268387  4  0
  6268388 13  0
  6268411  3  0
  6268422 13  0
  6268448  2  0
  6268486  3  0
  6268494  1  0
  6268507 13  0
  6268520 13  0
  6268524 12  0
  6268531 13  1
  6268540  3  0
  6268546  5  0
  6268580 13  0
  6268607 13  0
  6268614  2  0
  6268619  3  0
  6268625 13  0
  6268641 13  0
  6268643  4  0
  6268646 13  0
  6268648 13  4
  6268660 13  0
  6268673  1  0
  6268681 13  0
  6268722 13  2
  6268728 13  0
  6268733  1  0
  6268746  1  0
  6268785 13  0
  6268789 13  0
  6268792 13  0
  6268802  1  0
  6268808  1  0
  6268816 13  0
  6268846 13  0
  6268866 13  0
  6268867 13  0
  6268870 10  0
  6268872 13  1
  6268890 13  3
  6268920 13  0
  6268922 13  0
  6268930 13  0
  6268937 13  0
  6268958 13  0
  6268959 13  0
  6268979 13  0
  6268982 13  0
  6268985 13  0
  6268993 13  0
  6269000 13  0
  6269032 13  0
  6269045 13  0
  6269054 13  0
  6269060  2  0
  6269070 13  1
  6269092 13  4
  6269113 13  0
  6269121 13  0
  6269127 13  0
  6269183  5  0
  6269237 13  0
  6269291  1  0
  6270949 17  0
  6270953 14  0
  6270968 17  0
  6271032 17  0
  6271033 14  0
  6271055 17  0
  6271063 17  0
  6271094 17  0
  6271106 17  0
  6271110 17  0
  6271120 17  0
  6271134 16  0
  6271151 17  0
  6271156 17  0
  6271187 17  0
  6271216  5  0
  6271219 17  0
  6271246  8  0
  6271307 17  0
  6271351  1  0
  6271424 14  0
  6271439 17  0
  6271442 17  0
  6271467 17  0
  6271483 17  0
  6271505 17  0
  6271512  2  1
  6271530 17  0
  6271544 17  0
  6271549  1  0
  6271551 17  0
  6271584 14  0
  6271597 17  0
  6271613 17  0
  6271621 17  0
  6271623 14  0
  6271676 17  0
  6271693 14  0
  6271695  2  0
  6271712 17  0
  6271732 17  0
  6271780 16  0
  6271813 17  0
  6271821 17  0
  6271843 14  0
  6271872 17  0
  6271877 15  0
  6271932  2  0
  6271953 17  1
  6271960 17  0
  6271966 17  0
  6272017 17  0
  6272019 17  0
  6272039 17  0
  6272054 14  0
  6272068  8  0
  6272157 17  0
  6272178 17  0
  6272204 16  0
  6272206 17  0
  6272252 17  0
  6272265  2  0
  6272284 17  0
  6272413 17  1
  6272432 17  0
  6272460 17  0
  6272493 17  0
  6272526  1  0
  6272547 17  0
  6272563 17  0
  6272567 16  0
  6272573 17  0
  6272632  5  0
  6272638 17  0
  6272663 16  0
  6272708 14  0
  6272716 17  0
  6272732 17  0
  6272748 17  0
  6272766 17  0
  6272767 16  0
  6272802 17  0
  6272804 17  0
  6272836 17  0
  6272915 17  0
  6272933 17  0
  6272945  8  0
  6272955 17  0
  6272964  6  0
  6273024  6  0
  6273039  1  0
  6273063 17  0
  6273090 17  0
  6273159 17  0
  6273220 17  0
  6273226 17  0
  6273239 17  6
  6273335  1  0
  6273336 17  0
  6273415  1  0
  6273477 17  0
  6273524 17  0
  6273529  8  0
  6273547 16  0
  6273720 17  0
  6273748 17  0
  6273753  8  0
  6273776 17  0
  6276192  9  0
  6276232 17  0
  6276453 17  0
  6276477 17  1
  6276637 17  0
  6276645 17  0
  6276662 14  0
  6276695 17  0
  6276707 17  0
  6276708 17  0
  6276725 17  0
  6276739  1  0
  6276750 17  0
  6276756 17  0
  6276791 17  2
  6276806 17  0
  6276815 17  0
  6276818 17  0
  6276827 17  0
  6276828 14  0
  6276857 17  0
  6276871 17  0
  6276872 14  0
  6276898 17  0
  6276935 14  0
  6276938 17  0
  6276948 17  0
  6276957 17  0
  6276976 16  0
  6276994 17  2
  6277004 17  0
  6277018 17  1
  6277019 17  0
  6277049 17  0
  6277105 17  0
  6277110 14  0
  6277127 14  1
  6277136 17  0
  6277143 17  0
  6277167 17  0
  6277196 14  0
  6277205 14  0
  6277209 17  1
  6277255 14  0
  6277256 17  0
  6277287 17  0
  6277302 17  0
  6277305 17  0
  6277349 14  0
  6277392 17  0
  6277406 17  0
  6277410 17  1
  6277444 17  0
  6277478 14  0
  6277504 17  0
  6277508 16  0
  6277509 17  0
  6277594 17  2
  6277610 17  1
  6277632 17  0
  6277643 17  0
  6277650 17  0
  6277656 17  0
  6277660  1  0
  6277706  1  0
  6277741 17  0
  6277765 17  0
  6277788  2  0
  6277823 16  0
  6277891 14  0
  6277903 17  0
  6277905 14  0
  6277912 17  0
  6277948 17  0
  6277959 17  0
  6277971 17  0
  6277972 17  0
  6278032 17  0
  6278054 16  0
  6278059 17  0
  6278080  9  0
  6278101 17  0
  6278105 17  0
  6278111 17  0
  6278118 17  0
  6278127 17  0
  6278151 14  0
  6278183 14  0
  6278192 16  0
  6278238 17  0
  6278241  2  0
  6278261 17  0
  6278265  4  0
  6278315 17  0
  6278330 17  0
  6278347 17  0
  6278403 17  2
  6278430  2  0
  6278465 16  0
  6278482 17  0
  6278491 17  0
  6278518 17  0
  6278574 14  0
  6278612 17  0
  6278621 17  0
  6278634  2  0
  6278670 17  2
  6278692 17  0
  6278698 14  0
  6278719 17  0
  6278720 17  0
  6278728 17  0
  6278734 17  0
  6278757 17  0
  6278760 17  0
  6278762 17  5
  6278777 17  0
  6278805 17  0
  6278829 17  1
  6278903 17  0
  6278932 17  0
  6278973 17  0
  6278991 14  0
  6278992 17  0
  6278996 17  0
  6279009 14  0
  6279010 17  0
  6279026 17  0
  6279037 14  0
  6279038 17  0
  6279039 17  0
  6279063 17  0
  6279068 17  0
  6279085 17  0
  6279109  1  0
  6279111 17  0
  6279118 17  0
  6279144 17  0
  6279161 17  0
  6279200  3  0
  6279213 14  0
  6279256 17  0
  6279265 17  0
  6279284  2  0
  6279286 14  0
  6279306 17  0
  6279323 17  0
  6279342 17  0
  6279363 14  0
  6279374 17  0
  6279388 17  3
  6279405 14  0
  6279425 14  0
  6279437  2  0
  6279477 17  0
  6279491 17  0
  6279509 17  0
  6279515 17  0
  6279524 16  0
  6279540 17  0
  6279548 17  0
  6279569 14  0
  6279620 17  1
  6279639 17  0
  6279650 17  0
  6279674 17  0
  6279692 17  0
  6279694 17  0
  6279696 17  6
  6279708 17  0
  6279718 14  0
  6279737 17  0
  6279740 17  0
  6279745  2  0
  6279789 17  0
  6279791 16  0
  6279813 17  0
  6279823 17  0
  6279838 17  0
  6279848  3  0
  6279892  1  0
  6279936 14  0
  6279955 17  0
  6279968 17  0
  6279974 17  1
  6279982  5  0
  6279987 14  0
  6279999 17  0
  6280043 17  0
  6280071 17  0
  6280108 17  0
  6280182 17  0
  6280202 14  0
  6280205 17  0
  6280236 17  0
  6280271 17  0
  6280274 17  0
  6280283 14  0
  6280288 17  0
  6280300 17  0
  6280331 17  0
  6280354 17  0
  6280366 17  0
  6280416 17  0
  6280428  8  0
  6280472 17  0
  6280474 14  0
  6280485 14  0
  6280503 17  0
  6280587 17  0
  6280589 16  0
  6280625 16  1
  6280633 17  0
  6280636 15  0
  6280651 17  0
  6280678 17  0
  6280690  2  0
  6280721 17  0
  6280805 17  0
  6280822 14  0
  6280871 14  0
  6280880  1  0
  6280900 17  0
  6280902 17  4
  6280903 17  2
  6280917 14  0
  6280936 14  0
  6280952 17  1
  6280958 17  0
  6280959 17  2
  6280966 14  0
  6280977 17  0
  6280978 17  0
  6280995 14  1
  6280999 14  0
  6281015 17  0
  6281030 17  0
  6281040 14  1
  6281127 17  0
  6281138  9  0
  6281142 17  0
  6281147 17  1
  6281237  9  1
  6281246 17  0
  6281323  9  0
  6283224  8  1
  6283291 17  0
  6283295 17  0
  6283344 17  2
  6283374 17  0
  6283455 17  0
  6283465 17  0
  6283481 17  0
  6283485  1  0
  6283494 16  0
  6283543 17  0
  6283563 17  0
  6283582 17  0
  6283609 17  0
  6283618  8  0
  6283673 16  0
  6283687 17  0
  6283694 16  0
  6283698 17  0
  6283725 16  0
  6283738 17  0
  6283792 17  0
  6283809 17  0
  6283862 17  0
  6283866 17  0
  6283912 17  2
  6283937 17  0
  6283995 17  0
  6283999 17  0
  6284003 17  0
  6284028 17  0
  6284029 17  0
  6284035 17  0
  6284047 17  0
  6284058  5  0
  6284066 17  0
  6284073 17  0
  6284090 15  0
  6284108 17  0
  6284113 17  0
  6284115 17  0
  6284133 16  0
  6284156 14  0
  6284158 14  0
  6284159 17  0
  6284166 17  0
  6284173 14  0
  6284179 16  0
  6284198  5  0
  6284203 17  0
  6284206 17  0
  6284209 17  6
  6284215 17  0
  6284221 17  0
  6284251 17  0
  6284274 17  0
  6284305  2  0
  6284363 17  2
  6284375 17  0
  6284409 16  0
  6284439 17  0
  6284450 17  0
  6284459 13  0
  6284475 17  0
  6284547 14  0
  6284565 17  0
  6284575 17  0
  6284604 17  0
  6284624 17  0
  6284645 17  0
  6284672 17  0
  6284677  8  0
  6284682 17  0
  6284745 17  0
  6284763 17  0
  6284778 17  0
  6284824  8  0
  6284834 14  0
  6284863  8  0
  6284870  8  0
  6284871 16  0
  6284961 14  0
  6284964  2  0
  6285013 12  0
  6285094  8  2
  6285289  9  0
  6285396 16  1
  6285397 17  1
  6285545 17  1
  6285580 17  0
  6285597 17  0
  6285623 17  0
  6285652 17  0
  6285677 17  0
  6285722 17  0
  6285726 17  0
  6285750  9  0
  6285751  2  0
  6285837 17  0
  6285848 17  0
  6285856 14  0
  6285859 17  0
  6285862 17  0
  6285894 17  0
  6285900 17  0
  6285906 17  0
  6285918 17  0
  6285920 14  0
  6285930 17  0
  6285953 14  0
  6285969 17  0
  6285985 17  1
  6285995 17  0
  6286007 14  0
  6286014 17  0
  6286090 17  0
  6286120 17  0
  6286135 17  0
  6286142 17  0
  6286144 17  0
  6286155 17  2
  6286161 10  2
  6286176 17  0
  6286185 17  0
  6286196 17  0
  6286201 14  0
  6286236 17  0
  6286267  5  0
  6286278 17  0
  6286296 17  0
  6286325  4  0
  6286347 17  0
  6286352 14  0
  6286382 17  0
  6286390 14  0
  6286419 17  0
  6286441  2  0
  6286447 14  0
  6286450 17  0
  6286459 17  0
  6286466 17  0
  6286468 17  0
  6286469 17  1
  6286502 17  0
  6286511 14  0
  6286515 17  0
  6286548 16  0
  6286561 17  0
  6286592 17  0
  6286606 17  0
  6286613  9  0
  6286616 17  0
  6286618 17  0
  6286633 17  4
  6286634 17  0
  6286635 14  0
  6286646 17  0
  6286648 17  0
  6286652 17  0
  6286674 17  0
  6286686 17  0
  6286707 17  0
  6286718 14  0
  6286724 17  0
  6286760 16  0
  6286785 17  0
  6286826 17  0
  6286859 16  0
  6286866 17  0
  6286880 17  0
  6286925 17  0
  6286947 17  0
  6286956 17  0
  6286961  1  0
  6286982 14  0
  6286996 16  0
  6287029 17  0
  6287035 17  0
  6287060 17  0
  6287071 16  0
  6287096 14  0
  6287108 14  0
  6287114 17  0
  6287131 17  0
  6287139 17  0
  6287142 17  0
  6287169 14  1
  6287174 17  0
  6287180 17  0
  6287184 16  0
  6287206 17  0
  6287207 17  0
  6287220 17  0
  6287228 17  0
  6287242 17  0
  6287261 17  0
  6287277 14  0
  6287285 14  0
  6287301 17  0
  6287309 17  0
  6287311 17  0
  6287313 17  1
  6287336 17  0
  6287359 17  0
  6287415 17  0
  6287474 17  0
  6287517 17  2
  6287522 16  0
  6287600 17  0
  6287623 17  0
  6287650  5  0
  6287693  1  0
  6287695 17  0
  6287709 17  0
  6287722  1  0
  6287745 17  0
  6287749 17  0
  6287784 17  0
  6287811  1  0
  6287834 17  0
  6287837 16  0
  6287841 17  0
  6287875 17  0
  6287877 17  0
  6287910 14  0
  6287913 17  0
  6287942 17  0
  6287950 17  0
  6287968 17  0
  6287993  2  0
  6288010 17  0
  6288013 17  0
  6288034 17  0
  6288064 17  0
  6288076 17  0
  6288080 17  0
  6288088 17  0
  6288096 17  0
  6288106 17  0
  6288129 17  0
  6288174 17  0
  6288189 17  0
  6288215 17  0
  6288226 16  0
  6288231 17  0
  6288260 17  0
  6288261  2  0
  6288275 17  0
  6288330 17  0
  6288337 17  0
  6288341 17  0
  6288382 17  0
  6288404 17  0
  6288416 17  0
  6288438 17  0
  6288441 17  0
  6288445  2  0
  6288462  2  0
  6288508 17  0
  6288509 17  0
  6288543 17  0
  6288598 14  0
  6288651 17  0
  6288671 17  0
  6288685 17  0
  6288701 17  0
  6288713 16  0
  6288742 17  0
  6288762 17  0
  6288773 14  0
  6288778  8  0
  6288823 17  0
  6288889 17  0
  6288896 17  0
  6288898 16  0
  6288923 17  0
  6288932  9  0
  6288960 17  0
  6288962  9  0
  6288968 17  0
  6288970 14  6
  6288999 17  0
  6289002 17  0
  6289029 17  0
  6289081 17  0
  6289106  2  0
  6289127 17  0
  6289134 17  0
  6289149  8  0
  6289167 17  0
  6289180 17  0
  6289181 17  0
  6289188 17  0
  6289236  1  0
  6289256 17  0
  6289257 17  2
  6289270 17  0
  6289285 17  0
  6289293 17  0
  6289338 17  0
  6289343 17  0
  6289344 17  1
  6289367 17  0
  6289371 17  0
  6289383 17  0
  6289393 17  0
  6289400 17  0
  6289405 17  0
  6289417 17  0
  6289418 17  0
  6289459 17  0
  6289468 17  4
  6289471 17  0
  6289478 14  0
  6289479 17  0
  6289480 17  0
  6289492 17  0
  6289516 17  0
  6289527 15  0
  6289543 17  0
  6289557 17  0
  6289567  2  0
  6289573 17  0
  6289577  7  0
  6289617 15  0
  6289629 17  0
  6289650 17  1
  6289669 17  1
  6289704 17  0
  6289713  2  0
  6289719 17  0
  6289722 17  0
  6289739 17  0
  6289748 17  0
  6289756 14  0
  6289782  2  0
  6289807 14  0
  6289852 17  0
  6289892 17  0
  6289897 17  1
  6289920 17  0
  6289950 17  0
  6289956 16  0
  6289985 17  0
  6289991 17  0
  6290000 16  0
  6290048 17  0
  6290049  3  0
  6290078 17  0
  6290130 17  0
  6290158 17  0
  6290163 17  0
  6290194 16  0
  6290222 17  0
  6290276 17  0
  6290310 17  0
  6290321 17  0
  6290338 17  0
  6290358 17  0
  6290377 17  0
  6290382 17  3
  6290384 17  0
  6290397 17  0
  6290411 17  2
  6290452 14  0
  6290459 17  0
  6290467 17  0
  6290473 14  0
  6290491 17  0
  6290496 17  0
  6290523 17  0
  6290527 17  0
  6290547 17  0
  6290589 17  0
  6290618 14  0
  6290627 17  0
  6290632 16  0
  6290636 17  1
  6290648 17  1
  6290654 17  0
  6290663 14  0
  6290676 17  0
  6290688 17  0
  6290740 17  1
  6290744 17  0
  6290770 17  0
  6290781 14  0
  6290785 17  0
  6290789 17  1
  6290792 14  0
  6290800 17  0
  6290811 17  1
  6290825 17  0
  6290828 16  0
  6290862 15  0
  6290877  2  0
  6290880 14  0
  6290886 16  0
  6290888 17  0
  6290894 17  0
  6290908 17  0
  6290935 17  2
  6290937 17  0
  6290974 17  1
  6290993 17  0
  6290995 17  0
  6291000 17  0
  6291023 17  0
  6291033 17  1
  6291048  2  0
  6291065  2  0
  6291079 17  0
  6291091 10  0
  6291110 17  0
  6291128 17  0
  6291143 17  0
  6291149  7  0
  6291154 17  1
  6291198 17  0
  6291239 17  0
  6291327 17  0
  6291397 16  0
  6291425  1  0
  6291449 17  0
  6291452 14  0
  6291458 17  0
  6291472 17  0
  6291473 17  2
  6291548 16  0
  6291564 17  0
  6291637 14  0
  6291653 17  1
  6291654 17  0
  6291678  1  0
  6291694 17  0
  6291710  7  0
  6291715 17  0
  6291725 17  0
  6291729 17  0
  6291732  3  0
  6291754 17  0
  6291837 17  1
  6291839  8  0
  6291891 17  0
  6291906 17  0
  6291911 17  0
  6291946 14  0
  6291961 17  0
  6291983 14  0
  6291991 16  0
  6292005  2  0
  6292015 17  0
  6292027 17  0
  6292035  1  0
  6292057 17  0
  6292112 17  0
  6292117 17  0
  6292128 17  0
  6292134 17  0
  6292151  6  0
  6292162 14  2
  6292167 14  0
  6292175 17  0
  6292193 17  0
  6292197 17  0
  6292231 17  0
  6292260 17  0
  6292264 17  0
  6292294 17  0
  6292310 14  0
  6292323 17  0
  6292325 14  0
  6292330 14  0
  6292336 17  0
  6292340  7  0
  6292343 17  0
  6292367 17  0
  6292372 10  0
  6292373 17  0
  6292374  2  0
  6292398 17  0
  6292426 17  0
  6292447 17  0
  6292452 17  3
  6292490 17  0
  6292506 17  0
  6292574 17  0
  6292591 14  0
  6292596 17  0
  6292598 17  0
  6292615 17  0
  6292619 14  0
  6292632 17  0
  6292673 17  0
  6292687 17  0
  6292716 14  0
  6292725  2  0
  6292732 17  3
  6292785 17  0
  6292799  1  0
  6292803  1  2
  6292831 14  0
  6292833  7  0
  6292852 16  0
  6292855 17  0
  6292873 17  0
  6292882 14  0
  6292907 17  0
  6292925 17  2
  6292948 17  0
  6292949 17  0
  6292970 17  0
  6292976 17  1
  6292987  1  0
  6293014 17  0
  6293045 17  0
  6293104 17  0
  6293109 17  0
  6293128 17  0
  6293130 17  0
  6293137 17  0
  6293167 17  0
  6293199  1  0
  6293201 17  0
  6293204 17  0
  6293224 14  0
  6293236 17  0
  6293266 17  3
  6293275 17  0
  6293279 14  0
  6293287 17  0
  6293376 17  0
  6293407  2  0
  6293478 17  0
  6293484  1  0
  6293500 17  0
  6293545 17  0
  6293595 17  0
  6293605 17  0
  6293606 17  0
  6293629 17  0
  6293658 17  0
  6293661 14  0
  6293672 17  0
  6293677 17  0
  6293695 17  0
  6293700 17  0
  6293745 17  0
  6293759 17  0
  6293767 15  0
  6293770 17  0
  6293773 14  0
  6293807 14  0
  6293814 17  0
  6293828 17  0
  6293844 14  0
  6293846 17  0
  6293850 17  0
  6293852 17  0
  6293855 17  1
  6293860 14  0
  6293862 17  0
  6293867 14  0
  6293877 17  0
  6293887 17  0
  6293911 17  0
  6293924 17  0
  6293929  1  0
  6293933 17  0
  6293941 17  0
  6293950 17  0
  6293976 17  0
  6294018 17  0
  6294042 17  0
  6294043 17  0
  6294047  3  0
  6294051 17  0
  6294099  4  0
  6294105 14  0
  6294114 17  0
  6294176 17  0
  6294192 14  0
  6294244  2  0
  6294290 17  0
  6294343  2  0
  6294401 17  0
  6294413 14  0
  6294430 14  0
  6294440 17  0
  6294443 14  0
  6294446 14  0
  6294447 17  0
  6294455 10  0
  6294461 17  0
  6294540 14  0
  6294544 14  0
  6294556 17  2
  6294620 17  0
  6294626 17  0
  6294638 14  0
  6294647  6  0
  6294656 17  1
  6294693 14  0
  6294696 10  0
  6294702 17  0
  6294708 15  0
  6294725 16  0
  6294754 17  0
  6294814  7  0
  6294819 14  1
  6294847  7  0
  6294859 17  0
  6294889 17  3
  6294906 17  0
  6294907 14  0
  6294911 17  0
  6294917 17  0
  6294922 17  0
  6295047 17  0
  6295084 17  0
  6295119  4  0
  6295154 17  0
  6295169  8  0
  6295173 17  0
  6295212  7  0
  6295222 17  0
  6295264 17  0
  6295343 14  0
  6295350 17  0
  6295412 17  0
  6295476 17  0
  6295555  4  0
  6300348  9  1
  6300706 17  0
  6300791  9  0
  6300830 17  0
  6300837 17  0
  6300962 17  0
  6300993 17  0
  6301007 17  0
  6301019 17  0
  6301030  8  1
  6301035 17  2
  6301046 17  0
  6301105 17  0
  6301107 17  0
  6301132 17  2
  6301140  1  0
  6301204 17  0
  6301215 14  0
  6301235 17  0
  6301238 17  0
  6301281 14  0
  6301287 17  0
  6301289 17  0
  6301292 14  0
  6301297 17  0
  6301314 14  0
  6301329 16  0
  6301352  3  0
  6301412 17  0
  6301428 17  1
  6301448 17  0
  6301466 17  0
  6301520 17  0
  6301644 14  0
  6301663  1  0
  6301722 17  0
  6301745 17  7
  6301749 17  2
  6301764 17  0
  6301789 17  0
  6301898 17  0
  6301945  6  0
  6301965  2  0
  6301976 17  0
  6302008 17  6
  6302033 17  0
  6302110 14  0
  6302176 17  0
  6302177  2  0
  6302209 17  0
  6302241 17  0
  6302282 17  0
  6302332  2  0
  6302347 16  0
  6302476 17  0
  6302491 16  0
  6302523 17  0
  6302534 17  0
  6302576  2  0
  6302588 16  0
  6302589 17  4
  6302593 17  0
  6302655 17  4
  6302699  2  0
  6302714 17  0
  6302777 17  0
  6302799 17  0
  6302810  2  0
  6302829 17  0
  6302844  3  0
  6302852 15  0
  6302902 17  0
  6302903 17  1
  6302909 17  0
  6303004 16  0
  6303042 17  0
  6303052 17  0
  6303107 17  0
  6303110 17  0
  6303119 17  0
  6303121 17  0
  6303124  1  0
  6303132 17  0
  6303142 17  0
  6303155 17  0
  6303170 17  1
  6303173 17  0
  6303203 17  0
  6303207 17  0
  6303209 17  0
  6303230 14  0
  6303235  2  0
  6303249 17  0
  6303292 17  0
  6303327  6  0
  6303333 17  0
  6303365 14  0
  6303402 16  0
  6303436 17  1
  6303460 17  0
  6303519 17  0
  6303539 17  0
  6303574 17  0
  6303579 16  0
  6303633 17  0
  6303643 17  0
  6303679 17  1
  6303699 17  0
  6303810 14  0
  6303842 17  0
  6303845 17  0
  6303854 17  0
  6303937 14  0
  6303967 17  0
  6303971 17  1
  6304002 17  0
  6304015 17  0
  6304081 17  0
  6304167 17  0
  6304294 17  0
  6304308 17  0
  6304344 17  0
  6304420  2  0
  6304421 17  0
  6304528 17  0
  6304560 17  0
  6304644 14  0
  6304664  1  0
  6304676 17  0
  6304807 17  0
  6304869 17  0
  6304895 16  0
  6304950 17  0
  6304993 17  0
  6305012 17  0
  6305029 17  0
  6305037 17  0
  6305108 16  0
  6305118 17  0
  6305162 17  0
  6305165 17  0
  6305188 17  0
  6305192 17  1
  6305211  2  0
  6305241 17  0
  6305248 17  0
  6305263 17  0
  6305269 17  0
  6305301 17  0
  6305324  1  0
  6305367 17  0
  6305369 14  0
  6305378 14  0
  6305428 17  0
  6305468 14  0
  6305531 17  0
  6305535 17  0
  6305564 17  0
  6305570 17  0
  6305572 17  2
  6305589 14  0
  6305614 14  0
  6305644 17  0
  6305665 17  0
  6305687 17  0
  6305709 14  0
  6305721 17  0
  6305734 17  0
  6305819 17  0
  6305824  1  0
  6305828 17  0
  6305832 17  0
  6305855 17  0
  6305859  3  0
  6305885 17  0
  6305938 17  1
  6305941 17  0
  6306015 17  0
  6306033 17  0
  6306122 17  0
  6306123 17  0
  6306269 17  0
  6306295 17  0
  6306440 17  0
  6306451  6  0
  6306482 17  0
  6306519  1  0
  6306542  9  0
  6306562 17  0
  6306590  1  0
  6306683 17  0
  6306684 17  0
  6306718 17  0
  6306728 17  0
  6306744 17  0
  6306827 17  0
  6306891 17  0
  6306896 17  0
  6306911  2  0
  6306929 17  0
  6306941 17  0
  6307000 17  1
  6307013 17  0
  6307062 17  2
  6307063 17  1
  6307077 17  4
  6307083 17  3
  6307086 17  0
  6307132 16  0
  6307136 17  0
  6307167 17  0
  6307198 17  0
  6307243 17  0
  6307289 17  0
  6307290 17  0
  6307298 17  0
  6307299 17  0
  6307324 16  0
  6307325 14  0
  6307328 17  0
  6307405 17  0
  6307430 17  0
  6307459 17  0
  6307521 17  2
  6307537 17  2
  6307569 17  0
  6307573 17  1
  6307578 17  0
  6307686 17  0
  6307725 17  0
  6307746 17  0
  6307767 17  0
  6307812 17  0
  6307893 17  0
  6307912 17  0
  6307920  4  0
  6307957 17  0
  6307968 17  0
  6308030  4  0
  6308036 17  1
  6308068 17  0
  6308112 17  0
  6308164 14  0
  6308250 17  0
  6308258 17  0
  6308317  1  0
  6308319 17  0
  6308323 17  0
  6308416 17  0
  6308539 17  0
  6308588 17  0
  6308642 17  0
  6308663 17  0
  6308686 17  0
  6308708 17  3
  6308711 17  0
  6308786 17  0
  6308793 17  0
  6308802 14  0
  6308897 17  0
  6308901 17  0
  6308964 17  0
  6309042 16  0
  6309065 17  0
  6309087 17  0
  6309129 17  3
  6309156 17  0
  6309157 17  0
  6309164 17  0
  6309175 17  0
  6309193 17  1
  6309206 17  1
  6309230 14  0
  6309238  3  0
  6309247 17  0
  6309264 17  1
  6309307 14  0
  6309310 14  0
  6309422 16  0
  6309438  2  0
  6309442 14  0
  6309488 17  0
  6309517 14  0
  6309545  1  0
  6309549  9  0
  6309602 17  0
  6309641 17  0
  6309693 17  0
  6309715 17  0
  6309719  7  0
  6309744 14  0
  6309763 17  1
  6309862 17  0
  6309896 17  0
  6309945 17  0
  6309965 14  0
  6309972 14  0
  6309988 17  0
  6310007 17  0
  6310017 17  0
  6310092 17  0
  6310107 17  0
  6310112 17  0
  6310128 17  0
  6310192 17  0
  6310248  6  0
  6310258 16  0
  6310265 17  0
  6310279 17  0
  6310290 17  0
  6310309 14  0
  6310314  1  0
  6310345 17  0
  6310397 17  6
  6310413 15  0
  6310414 17  0
  6310457 17  0
  6310491 17  0
  6310613 17  0
  6310616 14  0
  6310627 17  1
  6310629 14  0
  6310636 17  1
  6310665 17  0
  6310699 17  0
  6310731 16  0
  6310734 17  0
  6310790 17  0
  6310795 17  0
  6310829 17  0
  6310856 17  0
  6310862 17  0
  6310866 17  3
  6310874 17  0
  6310885 17  0
  6310898 17  0
  6310904 17  0
  6310929 17  2
  6310979 17  0
  6311002 17  0
  6311012 17  0
  6311047 17  0
  6311076 17  0
  6311095 17  0
  6311163 14  0
  6311205 16  0
  6311267 17  0
  6311283 17  0
  6311285 17  0
  6311291 17  0
  6311359 17  0
  6311379 14  0
  6311382 17  2
  6311518 15  0
  6311520 17  6
  6311552 17  0
  6311564 17  1
  6311620 17  0
  6311637 17  1
  6311642 17  0
  6311645 17  0
  6311649 17  0
  6311650  2  0
  6311681 17  1
  6311775  3  0
  6311778 17  0
  6311817 17  0
  6311891 17  1
  6311924 17  0
  6311927 17  0
  6311979  2  0
  6311997  3  0
  6312100 17  0
  6312171 17  0
  6312203 17  0
  6312207 17  0
  6312252  2  0
  6312268 17  0
  6312296 17  0
  6312314 17  1
  6312317 17  1
  6312319 17  0
  6312343 17  0
  6312422 17  0
  6312444 17  0
  6312478 14  0
  6312503 14  0
  6312521 10  1
  6312534 17  1
  6312568 17  0
  6312639 17  0
  6312643 17  2
  6312653 17  0
  6312664 17  0
  6312685 17  0
  6312733 14  0
  6312738 17  0
  6312787 17  0
  6312824 17  0
  6312858 17  0
  6312863 17  0
  6312885 17  0
  6312950 14  0
  6312959 17  0
  6313013 17  0
  6313028 17  0
  6313076 14  0
  6313117 17  0
  6313167 17  0
  6313197 17  0
  6313219 17  0
  6313267  1  0
  6313305 17  0
  6313347 17  0
  6313425 17  0
  6313426 17  0
  6313490 17  0
  6313589 17  0
  6313603  6  0
  6313680 17  0
  6313725 14  0
  6313828 17  0
  6313843 17  0
  6313849 17  0
  6313891 17  0
  6313922  4  0
  6314107 14  0
  6314114  2  0
  6314125  1  0
  6314137 17  1
  6314173 10  2
  6314177 17  0
  6314180 17  0
  6314185 17  1
  6314205 17  0
  6314242 17  0
  6314245 17  0
  6314380 17  0
  6314433 17  0
  6314437 17  0
  6314439 17  0
  6314462 17  0
  6314475 17  1
  6314490 17  0
  6314495 17  0
  6314541 17  0
  6314597  5  0
  6314631 17  0
  6314677 17  0
  6314746 17  0
  6314765  5  0
  6341607  5  0
  6341761 13  0
  6341766 13  0
  6341792 13  0
  6341835 13  0
  6341847 12  0
  6341857 13  0
  6341876  4  0
  6341899 13  0
  6341932 13  2
  6341965 13  0
  6341990 13  0
  6342027 13  0
  6342053 13  0
  6342140 10  0
  6342144 13  0
  6342145 13  0
  6342154 13  0
  6342164 13  0
  6342201 13  0
  6342239 13  0
  6342260  1  0
  6342263 13  0
  6342272 13  0
  6342308 12  0
  6342333 13  1
  6342380 13  0
  6342382 13  0
  6342398 13  7
  6342431 13  0
  6342437 13  0
  6342455 13  0
  6342486 13  0
  6342487 10  0
  6342504 10  0
  6342517 13  0
  6342520 10  0
  6342566 13  0
  6342685 13  0
  6342717 13  0
  6342758 13  0
  6342767 13  0
  6342770 12  0
  6342827 13  0
  6342871 13  0
  6342904 13  0
  6342968 13  1
  6342980 12  1
  6343036 13  0
  6343039 13  0
  6343064 13  0
  6343069  1  0
  6343133 13  0
  6343158  1  0
  6343170  7  1
  6343174 13  0
  6343190 13  1
  6343222 12  0
  6343295 13  0
  6343314 13  0
  6343322 13  0
  6343339 13  0
  6343357 13  0
  6343359 13  0
  6343360 13  0
  6343390 13  0
  6343402  2  0
  6343410  1  0
  6343415 13  0
  6343492 13  0
  6343503 13  0
  6343506 13  0
  6343511  2  0
  6343540 13  0
  6343543  7  0
  6343576 13  1
  6343587 12  0
  6343608 13  0
  6343632 13  0
  6343638 13  0
  6343644  3  0
  6343707 13  0
  6343726  1  0
  6343817 13  0
  6343818 13  0
  6343819  1  0
  6343897 13  0
  6344126  2  0
  6344177 13  0
  6344224 13  1
  6344248 13  0
  6344274  4  0
  6344281 12  0
  6344317 12  0
  6344375 13  0
  6344379 13  0
  6344405 10  0
  6344431 13  0
  6344453 13  0
  6344463 13  0
  6344499 13  0
  6344551 13  0
  6344558 13  0
  6344575 13  0
  6344595 13  0
  6344649 13  0
  6344679 13  0
  6344693 13  0
  6344730 13  0
  6344738 13  0
  6344749 13  0
  6344785  4  0
  6344812 13  0
  6344831 13  0
  6344851 13  0
  6344908 13  0
  6344911  1  0
  6344973 13  0
  6344983 13  0
  6345002 13  0
  6345039 13  0
  6345048 13  0
  6345050  3  0
  6345093 13  0
  6345102 10  0
  6345119 13  0
  6345132 13  0
  6345145  7  0
  6345154 13  0
  6345155 13  0
  6345159 12  0
  6345165 13  0
  6345207 13  0
  6345239 12  0
  6345274 13  0
  6345286 13  0
  6345296  5  0
  6345306 13  0
  6345336 13  0
  6345362  1  0
  6345411 13  0
  6345436  3  0
  6345456 13  0
  6345474 13  0
  6345484  1  0
  6345536 13  0
  6345537 13  0
  6345550 13  0
  6345555  1  0
  6345591 13  0
  6345596  3  0
  6345607 13  0
  6345630 13  0
  6345659 13  0
  6345700 13  0
  6345732 13  2
  6345740 13  0
  6345757 12  0
  6345758 13  1
  6345766 13  0
  6345773 13  0
  6345777  1  0
  6345782  3  0
  6345783 13  0
  6345787 13  0
  6345835 13  1
  6345850 12  0
  6345851 13  0
  6345853 13  0
  6345888 13  0
  6345893  2  0
  6345900 13  0
  6345910 13  0
  6345913 13  0
  6345939 13  0
  6345946 13  0
  6345978 13  0
  6345980 13  0
  6345984 12  0
  6345991 13  0
  6346028 13  0
  6346065 13  0
  6346105 13  0
  6346107 13  0
  6346119 13  0
  6346132 13  0
  6346135 13  0
  6346152 10  0
  6346175 13  0
  6346186 13  0
  6346191 13  0
  6346208 13  0
  6346222 13  0
  6346247 13  0
  6346249 13  0
  6346274 13  0
  6346275 13  0
  6346298 13  0
  6346443 12  0
  6346461  3  0
  6346513 13  0
  6346517  1  0
  6346519  1  0
  6346532 13  0
  6346537 13  0
  6346546 13  0
  6346550 13  0
  6346553 12  0
  6346554 13  0
  6346590 13  0
  6346625 13  0
  6346674  2  0
  6346698 13  7
  6346702 13  0
  6346713 13  0
  6346720 13  0
  6346721 10  0
  6346734 13  0
  6346757 13  0
  6346772 10  0
  6346777 13  0
  6346785 13  0
  6346809 13  1
  6346830 13  0
  6346865 13  0
  6346877 13  0
  6346886 13  0
  6346894 13  0
  6346896 13  0
  6346924 13  0
  6346966  5  0
  6346977 13  0
  6347007 13  0
  6347051 12  0
  6347059 13  0
  6347063 13  0
  6347067 13  0
  6347096 13  0
  6347098  2  0
  6347103 13  0
  6347175 13  0
  6347186  1  0
  6347192 12  0
  6347201  1  0
  6347205 10  0
  6347218 13  0
  6347230 13  0
  6347252  2  0
  6347257 13  0
  6347258 13  0
  6347268 13  0
  6347274 10  0
  6347289 13  0
  6347299 13  2
  6347310 13  0
  6347314 13  0
  6347338 13  0
  6347340 13  0
  6347390 13  0
  6347423 13  1
  6347434 13  0
  6347462  2  0
  6347470 13  1
  6347477 13  0
  6347499 13  0
  6347508 13  0
  6347516 10  0
  6347518 13  0
  6347606 13  0
  6347615  3  0
  6347621 13  0
  6347643 13  0
  6347656 13  0
  6347662 13  0
  6347687 13  0
  6347699 13  0
  6347740 13  0
  6347769 12  0
  6347777 13  0
  6347794 13  0
  6347797  1  0
  6347809 13  1
  6347829 13  0
  6347830 13  0
  6347838 13  0
  6347843 13  0
  6347864 13  0
  6347880 13  0
  6347888 13  0
  6347890 13  0
  6347896 13  0
  6347931 13  0
  6347954 13  0
  6347986  1  0
  6348031 10  0
  6349730 17  0
  6349847 17  0
  6349865  4  0
  6349881 17  2
  6349910 17  0
  6349923 17  0
  6349951 14  0
  6349988 17  0
  6349999 17  0
  6350002  3  0
  6350031  2  1
  6350070 17  0
  6350075 16  0
  6350087 17  0
  6350088  2  0
  6350119 17  0
  6350140 14  0
  6350145 17  0
  6350159 17  0
  6350167 17  0
  6350182 17  0
  6350187 17  0
  6350199 17  0
  6350306 17  0
  6350309 17  0
  6350323 17  0
  6350372 17  0
  6350390 17  0
  6350395 17  0
  6350416 16  0
  6350470 17  0
  6350472 17  0
  6350476 17  1
  6350495  5  0
  6350507 17  0
  6350522 17  0
  6350526 17  0
  6350552 17  0
  6350563 17  0
  6350575 17  0
  6350620 14  0
  6350634 17  0
  6350644 17  0
  6350692 17  0
  6350694 17  0
  6350695 17  0
  6350696 17  0
  6350764 17  0
  6350802 17  0
  6350812 17  0
  6350828 17  0
  6350840 17  0
  6350847 17  0
  6350851 17  0
  6350882 16  1
  6350918 17  0
  6350936  2  0
  6350952 17  0
  6350976 17  0
  6351084 17  0
  6351097 17  1
  6351114 17  0
  6351151 17  0
  6351177 16  0
  6351194 17  0
  6351230 17  0
  6351242 17  0
  6351285 17  1
  6351368 17  0
  6351376 17  0
  6351388 17  0
  6351472 17  0
  6351473 14  0
  6351475 17  0
  6351493 17  0
  6351499 17  0
  6351500 17  0
  6351558  2  0
  6351570 17  0
  6351577 17  0
  6351582 16  0
  6351602 10  0
  6351616 17  0
  6351629 17  0
  6351650 17  0
  6351674 17  0
  6351754 17  0
  6351761 16  0
  6351794 17  0
  6351822  1  0
  6351833 14  0
  6351838 17  0
  6351958 16  0
  6352025  2  0
  6352133  1  0
  6352228  4  0
  6352261 17  0
  6352287  2  0
  6352349 17  2
  6352355 17  0
  6352407 17  0
  6352430 17  0
  6352458 14  0
  6352482 14  0
  6352493 16  0
  6352540 17  0
  6352630 17  0
  6352685 17  0
  6352686 17  0
  6352698 17  0
  6352713 17  0
  6352714 17  0
  6352747 17  0
  6352764 17  0
  6352768 17  0
  6352773 17  0
  6352776 17  0
  6352785 17  0
  6352802 17  0
  6352839 17  0
  6352856  1  0
  6352886 17  0
  6352894 17  0
  6352901 17  0
  6352909 16  0
  6352922 17  0
  6352940 17  0
  6352951 17  0
  6352962 17  0
  6352981 17  0
  6353002 17  0
  6353010 17  0
  6353015  2  0
  6353059 17  0
  6353078 14  0
  6353083 17  0
  6353125 17  0
  6353198 17  0
  6353222 17  0
  6353241 16  0
  6355939  9  0
  6356002 17  0
  6356038 17  0
  6356088 17  0
  6356115  1  0
  6356144 17  8
  6356149 17  0
  6356192 17  0
  6356207 14  1
  6356221 17  0
  6356226 14  0
  6356251 17  0
  6356272 14  1
  6356277 17  0
  6356292  9  0
  6356331 17  0
  6356337 14  0
  6356344 17  0
  6356400 17  1
  6356434 14  0
  6356506 17  1
  6356510 17  0
  6356532 14  0
  6356545 17  0
  6356556 17  0
  6356569  2  0
  6356576  2  0
  6356581 17  0
  6356584 14  0
  6356627 17  2
  6356637 17  0
  6356673 17  0
  6356679 17  0
  6356692 17  1
  6356695 17  0
  6356719 17  0
  6356741 14  0
  6356790 17  0
  6356834 17  0
  6356841 17  1
  6356847 17  0
  6356885 17  0
  6356889 17  0
  6356901 17  0
  6356928 17  1
  6356984 17  0
  6356995 17  0
  6357002 17  0
  6357015 17  0
  6357066 17  0
  6357076 17  0
  6357083 17  0
  6357113 17  0
  6357165 14  0
  6357181 17  0
  6357201 14  0
  6357219 16  0
  6357225 16  1
  6357290 14  1
  6357331 17  0
  6357333 17  0
  6357366 16  0
  6357422 17  0
  6357474 17  0
  6357536 17  0
  6357549 17  0
  6357552 17  0
  6357581  6  0
  6357586 16  0
  6357665 17  0
  6357667 17  1
  6357669 17  0
  6357680 14  0
  6357684 14  0
  6357692 17  0
  6357702 17  2
  6357709 17  0
  6357716 14  0
  6357719 14  0
  6357765 16  0
  6357770 17  0
  6357774  2  0
  6357780 17  1
  6357795 17  1
  6357800 17  0
  6357802  2  0
  6357843 17  0
  6357860 17  0
  6357872 17  0
  6357879 17  0
  6357884 17  0
  6357902 17  2
  6357904 17  0
  6357909 17  0
  6357913 17  0
  6357914 14  0
  6357958 16  2
  6357989 14  0
  6358021 17  0
  6358042 17  0
  6358070 17  0
  6358088 17  0
  6358095 17  0
  6358109 17  0
  6358125 14  0
  6358149 17  0
  6358194 17  0
  6358198 17  1
  6358215 14  0
  6358280 16  0
  6358357 17  0
  6358396 17  0
  6358402 17  0
  6358416 17  0
  6358426 17  0
  6358453 17  1
  6358455 14  0
  6358466 14  0
  6358475 17  0
  6358478 17  0
  6358509  6  0
  6358531 17  0
  6358559 17  0
  6358570 17  0
  6358594 17  0
  6358624 17  0
  6358667 17  0
  6358670  2  0
  6358676 17  1
  6358695 17  0
  6358701 17  0
  6358722 17  1
  6358735 17  0
  6358759 14  0
  6358817 17  0
  6358854 14  0
  6358862 14  0
  6358893 16  0
  6358894 17  0
  6358897 17  0
  6358935 16  0
  6358937 17  1
  6358952 17  0
  6358955 17  0
  6358963 17  0
  6358968 17  0
  6358970 17  0
  6358972 17  0
  6358977 14  0
  6358981 14  0
  6358993 17  0
  6358998 17  0
  6359009  7  0
  6359017 17  0
  6359025 14  1
  6359043 14  0
  6359052 17  0
  6359082 17  0
  6359087  6  0
  6359088 17  0
  6359105  6  0
  6359140 17  0
  6359175 17  0
  6359185 17  0
  6359228 17  0
  6359260 17  0
  6359262 17  0
  6359292 17  0
  6359295 17  0
  6359298 17  0
  6359312 16  0
  6359320 14  3
  6359337  2  0
  6359339 17  0
  6359388 17  0
  6359454 17  0
  6359509 17  0
  6359539 17  0
  6359560 14  0
  6359566 14  0
  6359576 17  0
  6359580 14  1
  6359592 16  0
  6359598 17  0
  6359635 14  0
  6359648 16  0
  6359688 16  0
  6359709 17  0
  6359718 17  0
  6359725 17  1
  6359743 17  0
  6359746 17  0
  6359768 14  0
  6359798 17  3
  6359801 17  0
  6359802 14  6
  6359820 17  0
  6359846 17  0
  6359867 17  0
  6359881 17  0
  6359882 17  0
  6359888 17  0
  6359889 14  0
  6359890 17  0
  6359893 14  0
  6359924 17  1
  6359926 17  1
  6359929 17  0
  6359932 17  0
  6359968  1  0
  6359981 17  0
  6360007 17  0
  6360104 17  0
  6361986 17  0
  6362032 17  0
  6362046 17  0
  6362068 17  0
  6362069 17  0
  6362153  1  0
  6362157 17  0
  6362163 14  0
  6362164 17  0
  6362177 14  0
  6362179 14  0
  6362190 17  0
  6362197 17  0
  6362206 17  0
  6362219 14  0
  6362229 17  0
  6362230 16  0
  6362251 17  0
  6362275 17  0
  6362279  1  0
  6362324 17  0
  6362326  1  0
  6362332 17  0
  6362384 17  0
  6362386 17  4
  6362395 17  0
  6362396  1  0
  6362397 17  0
  6362412 17  0
  6362416 17  0
  6362469 16  0
  6362480  3  0
  6362493 17  0
  6362501 16  0
  6362517 17  0
  6362530 17  0
  6362551 14  0
  6362561  2  0
  6362596 17  0
  6362601 17  0
  6362609 17  0
  6362660 16  0
  6362669 17  0
  6362674 14  0
  6362676 17  0
  6362690 17  0
  6362700 17  0
  6362741 16  0
  6362747 16  0
  6362753 17  0
  6362777 17  0
  6362782 17  0
  6362850 17  0
  6362861 17  0
  6362874 17  1
  6362879 17  0
  6362896 17  0
  6362947 17  1
  6362958 17  0
  6362963 17  0
  6362964 17  0
  6362977 17  0
  6362984 14  0
  6362985 17  0
  6362996  2  0
  6363013 17  0
  6363014 13  0
  6363016 17  0
  6363021 17  0
  6363024  2  0
  6363086 17  0
  6363090 17  0
  6363106 14  0
  6363109 14  0
  6363112 17  0
  6363125 16  0
  6363126  2  0
  6363146 17  0
  6363159  2  0
  6363173 17  0
  6363181 17  0
  6363215 17  0
  6363233 17  0
  6363237 14  0
  6363267 17  0
  6363293 17  0
  6363332 17  0
  6363338 17  0
  6363351  5  0
  6363365 17  0
  6363368 14  0
  6363404 17  0
  6363423 17  0
  6363429 17  0
  6363488 14  0
  6363494  2  1
  6363502 17  0
  6363522 17  0
  6363534 14  0
  6363542 17  0
  6363560 17  1
  6363562 17  0
  6363565 17  0
  6363566 17  0
  6363567 17  0
  6363569 17  0
  6363583 17  0
  6363603 17  0
  6363613 17  0
  6363640 17  0
  6363641 17  0
  6363646 14  0
  6363649 17  0
  6363669 17  0
  6363682 17  0
  6363744 17  0
  6363746 17  0
  6363768 17  0
  6363777 14  0
  6363790 17  0
  6363792 17  0
  6363799 17  0
  6363803 17  0
  6363813 17  0
  6363818  1  0
  6363832 10  0
  6363863 17  0
  6363867 17  1
  6363880 17  0
  6363889 17  0
  6363895 17  0
  6363900 17  1
  6363902 17  0
  6363935 17  0
  6363940 14  0
  6363959 17  0
  6363987 17  0
  6364064 17  1
  6364066  2  0
  6364067 14  1
  6364071 17  1
  6364088  1  0
  6364123 17  0
  6364126 14  1
  6364143 17  1
  6364161 17  0
  6364162 17  1
  6364164 17  0
  6364195 17  1
  6364200 17  1
  6364215 16  2
  6364247 17  1
  6364276 17  1
  6364294 17  1
  6364307 17  1
  6364326 17  0
  6364327 14  1
  6364385  2  0
  6364460 17  0
  6364499 17  0
  6364505 14  0
  6364525 14  0
  6364582 12  1
  6364820 17  0
  6364924  8  0
  6365076 17  4
  6365080 17  4
  6365150 17  0
  6365156 17  1
  6365172 16  0
  6365204 17  0
  6365234  8  0
  6365275 17  0
  6365290 17  0
  6365321 17  1
  6365373 17  0
  6365418 17  0
  6365421 17  0
  6365425 17  0
  6365428  7  0
  6365457  1  0
  6365471  2  0
  6365495 17  0
  6365501 14  0
  6365506 17  0
  6365511 17  0
  6365512 17  0
  6365513  4  0
  6365519 14  0
  6365557 17  0
  6365558 17  0
  6365582 17  0
  6365629 14  0
  6365649 17  0
  6365668 17  0
  6365690 10  0
  6365707  2  0
  6365739  2  0
  6365760 17  0
  6365773 14  0
  6365804 17  0
  6365805 17  0
  6365819  2  0
  6365867 17  0
  6365872 17  0
  6365874  2  0
  6365884 14  0
  6365887 17  0
  6365918  1  0
  6365934 17  0
  6365943 17  0
  6365979 14  0
  6366011 17  0
  6366035 14  0
  6366046 17  0
  6366054 17  0
  6366126 17  0
  6366130 17  0
  6366132 17  0
  6366177 17  0
  6366210 17  0
  6366224 17  0
  6366239 17  0
  6366299  2  0
  6366330 17  1
  6366350  1  0
  6366374 17  0
  6366377 17  0
  6366391 17  0
  6366471 17  0
  6366478 14  0
  6366479  3  0
  6366485 17  0
  6366501 17  4
  6366512 17  3
  6366545 17  0
  6366559 17  1
  6366567 14  0
  6366573 17  0
  6366574 17  0
  6366603 17  0
  6366617 17  1
  6366627  4  0
  6366635 17  0
  6366641 17  0
  6366698 17  0
  6366727 14  0
  6366732 17  0
  6366739  1  0
  6366741 17  0
  6366770 17  0
  6366817 17  0
  6366854 17  0
  6366861  8  0
  6366890 17  0
  6366917 17  0
  6366922 17  0
  6366935 17  0
  6366940 17  0
  6366956 17  0
  6366975 17  0
  6366976 17  0
  6367020 17  0
  6367024  1  0
  6367049 17  0
  6367079 17  0
  6367082 17  0
  6367096  1  0
  6367098 17  0
  6367137 17  0
  6367159 17  1
  6367172 17  0
  6367173 17  0
  6367195 17  0
  6367208  7  0
  6367220 17  0
  6367260 17  8
  6367262 17  0
  6367275 17  0
  6367296 17  0
  6367365 14  4
  6367371 17  0
  6367387 17  0
  6367439 17  0
  6367444 14  0
  6367447  2  0
  6367460 17  0
  6367469  2  0
  6367481 17  0
  6367509  2  0
  6367548 17  0
  6367575 17  0
  6367580 17  0
  6367593 14  0
  6367619 17  0
  6367628 17  1
  6367658 17  0
  6367662 17  0
  6367663  2  1
  6367674 17  0
  6367682 17  0
  6367683 14  0
  6367694 14  0
  6367722 17  0
  6367729 17  0
  6367745 17  0
  6367765 17  0
  6367779  9  0
  6367792 17  0
  6367815 16  0
  6367822 17  0
  6367829 17  0
  6367842 17  0
  6367847 17  0
  6367903 14  0
  6367943  6  0
  6367954 17  0
  6368004 17  0
  6368040 14  0
  6368045 17  0
  6368058 14  0
  6368084 16  0
  6368086 17  0
  6368104 17  0
  6368117 17  0
  6368122 17  0
  6368169 12  0
  6368175 17  1
  6368193 17  0
  6368207 17  0
  6368222 17  1
  6368230 17  1
  6368235 17  0
  6368244 17  0
  6368269 17  0
  6368273 17  0
  6368279 17  0
  6368296  1  0
  6368315  6  0
  6368335 16  0
  6368357  1  0
  6368363 16  0
  6368378 17  0
  6368380  3  0
  6368385 17  0
  6368387 17  0
  6368401 14  0
  6368414 17  0
  6368427 17  0
  6368450  8  0
  6368508 17  0
  6368512 17  0
  6368534 17  0
  6368556 17  0
  6368620 17  0
  6368626 17  0
  6368662 17  0
  6368668 17  0
  6368725 17  0
  6368735 17  0
  6368757 17  0
  6368779 17  0
  6368783 17  0
  6368800 17  0
  6368824 14  0
  6368841 17  0
  6368848 17  0
  6368871 16  0
  6368890 17  0
  6368892 17  0
  6368896 14  0
  6368905 14  1
  6368908 14  0
  6368949 17  0
  6368959 16  0
  6368963 17  0
  6368965 14  0
  6368988 17  0
  6369071 14  0
  6369091 17  0
  6369119 17  0
  6369126 17  0
  6369131 17  1
  6369185 17  0
  6369200 17  0
  6369220 17  0
  6369222 17  2
  6369237 17  0
  6369255 17  0
  6369256 14  0
  6369260 16  0
  6369265  2  0
  6369271 14  0
  6369289 17  0
  6369298 17  0
  6369309 14  0
  6369358 16  0
  6369363 17  0
  6369366 17  0
  6369398 17  0
  6369404 17  0
  6369419  2  0
  6369438 17  0
  6369443 17  0
  6369520 14  0
  6369539 17  3
  6369548 17  0
  6369553 17  0
  6369560 14  0
  6369561 14  0
  6369573 16  0
  6369592  8  0
  6369655 14  0
  6369666 17  0
  6369713 17  0
  6369774 15  0
  6369792 17  0
  6369793 17  0
  6369802 17  0
  6369822 17  0
  6369832 16  0
  6369845 17  1
  6369913 17  0
  6369919 14  0
  6369926 17  0
  6369928 17  0
  6369935 17  0
  6370015 17  0
  6370032  3  0
  6370079 17  0
  6370104 17  0
  6370120 17  1
  6370146 17  0
  6370155 14  0
  6370174 16  6
  6370181 17  0
  6370188 17  0
  6370196 17  0
  6370241 17  0
  6370249 16  0
  6370285 17  0
  6370341 17  0
  6370357  2  0
  6370376 17  0
  6370422  1  0
  6370489 17  0
  6370531 17  2
  6370534 17  0
  6370539  2  0
  6370549 17  0
  6370554 14  0
  6370558 17  1
  6370560 17  0
  6370596 17  0
  6370632 14  0
  6370668 17  0
  6370674 17  0
  6370745 17  0
  6370758  3  0
  6370773 14  0
  6370846 17  0
  6370860 17  0
  6370915 17  0
  6370922 14  0
  6370985 17  0
  6370991  1  0
  6371008 17  0
  6371036 17  0
  6371061 14  0
  6371073 17  0
  6371097 14  0
  6371100 17  0
  6371127 17  0
  6371141 15  0
  6371152 17  0
  6371179 14  0
  6371181 14  0
  6371250 16  0
  6371261 17  0
  6371272 14  0
  6371322 17  1
  6371334 17  0
  6371374  4  0
  6371424 14  0
  6371438 14  0
  6371528 14  0
  6371533 17  0
  6371547  1  0
  6371578 17  0
  6371589 17  0
  6371604 17  0
  6371619 17  0
  6371632  1  0
  6371675 17  0
  6371677  1  0
  6371692 17  0
  6371697 17  0
  6371699 14  0
  6371741  2  0
  6371748 14  0
  6371769 17  0
  6371777  3  0
  6371784 14  0
  6371791 17  0
  6371810 14  0
  6371826 17  0
  6371865  6  0
  6371891 17  0
  6371905 17  0
  6371916  7  0
  6371932  1  0
  6371978 17  0
  6371980 17  0
  6371982 14  0
  6371993 17  0
  6371999  1  0
  6372002 17  0
  6372029 17  0
  6372030 17  0
  6372065 17  0
  6372089  9  0
  6372109 17  0
  6372112 14  0
  6372135 17  0
  6372136  1  0
  6372184 17  0
  6372194 14  1
  6372205  7  1
  6372241 17  0
  6372266 17  0
  6372268 17  3
  6372271  8  0
  6372282 17  0
  6372287 17  0
  6372320 17  1
  6372328 17  0
  6372346 17  0
  6372373 17  0
  6372415 17  0
  6372424 14  0
  6372459 14  0
  6372531 16  0
  6372541 14  0
  6372546 17  0
  6372566 17  0
  6372585 17  0
  6372606 14  0
  6372622 17  0
  6372633 17  1
  6372635 17  0
  6372674 17  0
  6372717  7  0
  6372718 17  0
  6372728 17  0
  6372776 14  0
  6372805  8  0
  6372817 17  0
  6372829 17  0
  6372834 17  0
  6372859 17  0
  6372942 17  0
  6372955 17  0
  6372977 17  0
  6372984 14  0
  6373007 16  0
  6373036 17  0
  6373065 17  0
  6373066 14  0
  6373091  1  0
  6373119 17  0
  6373131 17  0
  6373202 17  0
  6373225 17  0
  6373244 17  0
  6373278 16  0
  6373296 17  0
  6373298 17  0
  6373312  8  0
  6373334 17  0
  6373374 16  0
  6373383 17  0
  6373399 17  0
  6373452 14  0
  6373462 16  0
  6373527 17  0
  6373533 17  0
  6373574 17  0
  6373589  2  0
  6373604 17  0
  6373653 17  0
  6373680 17  1
  6373763 16  0
  6373769 17  0
  6373783 17  0
  6373849 17  0
  6373879  1  0
  6373902 12  0
  6373909 16  0
  6373918 16  0
  6373973 17  0
  6373976  2  0
  6374004 17  0
  6374010 17  0
  6374051 17  0
  6374061 14  0
  6374063 17  2
  6374082 17  0
  6374120 17  0
  6374179 17  0
  6374207 17  0
  6374216  3  0
  6374238  9  0
  6374248 17  0
  6374250  3  0
  6374282  9  0
  6374301  7  0
  6380164 13  0
  6380217 17  1
  6380340  4  0
  6380410  9  0
  6380448 14  0
  6380450 14  0
  6380472 14  0
  6380474 14  0
  6380533 17  8
  6380544 17  3
  6380579  1  0
  6380580  9  0
  6380589 17  0
  6380593 17  3
  6380631 17  0
  6380750 17  1
  6380765 17  1
  6380929 17  0
  6380958 14  0
  6380975 17  0
  6380982 17  0
  6380988  1  0
  6381035 17  0
  6381082 17  0
  6381123  3  0
  6381128 17  3
  6381167 17  0
  6381188 17  0
  6381239 17  0
  6381240 17  0
  6381267 17  0
  6381306 17  6
  6381309 17 10
  6381328 17  0
  6381334  1  0
  6381352 17  0
  6381393 17  0
  6381453 17  0
  6381454  2  0
  6381489 14  0
  6381505 17  0
  6381517 17  2
  6381536 17  0
  6381549 16  0
  6381569 16  0
  6381620 14  0
  6381657  2  0
  6381663 14  0
  6381664 17  0
  6381706 17  0
  6381763 17  0
  6381778 17  1
  6381837 17  0
  6381846 17  3
  6381879 17  0
  6381880 17  0
  6381915 17  0
  6381918 14  0
  6381934 17  0
  6381963 14  0
  6381995 14  0
  6382013 17  0
  6382023 17  0
  6382044 17  0
  6382076 17  0
  6382129 14  0
  6382140 17  0
  6382217 17  2
  6382244 17  0
  6382280 15  0
  6382329 17  0
  6382361 14  0
  6382374 17  0
  6382428 17  0
  6382476  1  0
  6382575 17  0
  6382616 17  0
  6382637 16  0
  6382801  4  0
  6382808 17  0
  6382830 17  0
  6382838  1  0
  6382884 17  0
  6382916 17  3
  6382925 17  0
  6382942 17  0
  6382943 17  0
  6382962 14  0
  6382992  1  0
  6383022 17  0
  6383063 17  0
  6383093 17  0
  6383133 17  0
  6383226 14  0
  6383228 12  0
  6383340 17  0
  6383347 17  0
  6383356 17  0
  6383413 17  0
  6383424 17  0
  6383531  2  0
  6383563 17  0
  6383574 17  0
  6383595 17  1
  6383654 17  0
  6383660  2  0
  6383735 17  0
  6383763 14  0
  6383785 17  2
  6383801 17  0
  6383821 17  1
  6383845 17  0
  6383895 17  0
  6383908 17  0
  6383932 17  1
  6383953 17  0
  6383961 17  0
  6384023 17  0
  6384027 14  0
  6384035 17  0
  6384037 14  0
  6384059 17  0
  6384089 17  0
  6384132 17  0
  6384202 17  0
  6384264  4  0
  6384349 16  0
  6384358 17  0
  6384425 17  0
  6384485 17  0
  6384492 17  0
  6384496 17  0
  6384521 17  0
  6384643 17  0
  6384685 17  0
  6384699  9  0
  6384729 17  0
  6384762  8  0
  6384789 17  0
  6384818 17  0
  6384836 17  0
  6384840 14  1
  6384854  9  0
  6384911 17  0
  6384952 17  0
  6384955 17  0
  6384975  8  0
  6384983 17  0
  6385010 17  1
  6385060 17  0
  6385065 17  0
  6385086 17  0
  6385145 17  0
  6385158 17  0
  6385246 17  0
  6385254 17  0
  6385302 17  0
  6385325 17  0
  6385342 17  0
  6385370 17  0
  6385476 17  0
  6385534  4  0
  6385556 17  0
  6385586 17  0
  6385642 17  0
  6385654 14  0
  6385657 17  0
  6385671 17  0
  6385703 17  0
  6385711 17  0
  6385716 17  0
  6385723 17  0
  6385779 17  0
  6385785 16  0
  6385806 17  0
  6385867  4  0
  6385897 17  0
  6385923 17  0
  6385943 17  3
  6385947 17  0
  6385953 17  0
  6385956 17  0
  6385972 17  0
  6386066 17  0
  6386114 17  0
  6386117  4  0
  6386181  8  0
  6386236  1  0
  6386328 17  0
  6386334 17  0
  6386391 17  0
  6386444 17  0
  6386480 17  0
  6386513  4  0
  6386541 17  0
  6386552 17  0
  6386598 17  1
  6386658 17  0
  6386677 17  0
  6386695 17  0
  6386717 17  0
  6386725 17  0
  6386738 17  0
  6386764 17  0
  6386767 17  0
  6386780 17  0
  6386784 17  1
  6386795  4  0
  6386799 17  0
  6386823 17  3
  6386864  2  0
  6386908  4  0
  6386983 17  0
  6387058 14  0
  6387066 17  0
  6387185 17  2
  6387193 17  1
  6387246  3  0
  6387257 17  1
  6387286 17  0
  6387311 17  3
  6387315 17  0
  6387330 17  0
  6387398 17  0
  6387414 17  0
  6387418 17  0
  6387419 17  0
  6387423 17  0
  6387450 17  2
  6387474 17  0
  6387486 17  0
  6387500 17  0
  6387515 17  0
  6387542 14  1
  6387557 17  1
  6387579 17  0
  6387587 17  0
  6387591 17  1
  6387600 17  0
  6387658 16  0
  6387662 17  0
  6387679 17  0
  6387719 17  0
  6387770 17  0
  6387774 14  0
  6387785 17  0
  6387786 17  0
  6387814 17  2
  6387816 16  0
  6387819 17  1
  6387831 17  0
  6387843 17  0
  6387857 17  0
  6387867 17  0
  6387887  4  2
  6387895 17  3
  6387915 17  0
  6387955 17  0
  6387969 17  0
  6388011 17  0
  6388061 17  0
  6388082 17  0
  6388084 17  0
  6388108 17  0
  6388182 17  0
  6388208 14  0
  6388229 17  0
  6388255 17  0
  6388256 17  0
  6388313 17  0
  6388328 17  0
  6388333 17  3
  6388398 16  0
  6388405 17  0
  6388443 17  5
  6388466 17  3
  6388544 17  0
  6388549 17  0
  6388558  2  0
  6388602 14  0
  6388651 17  0
  6388654 17  0
  6388770 17  1
  6388827 17  2
  6388864 17  0
  6388879 17  0
  6388896 17  0
  6388994 17  1
  6389098 17  3
  6389120 17  0
  6389154 17  0
  6389160 17  0
  6389162 17  0
  6389180 17  0
  6389205 17  0
  6389213 14  0
  6389215 17  0
  6389241 17  0
  6389262 17  0
  6389314 16  0
  6389331 17  0
  6389333 14  0
  6389342  1  0
  6389352 17  0
  6389396 17  4
  6389397 17  0
  6389421 17  1
  6389429 17  0
  6389474 14  0
  6389519 17  0
  6389567 17  0
  6389587 17  0
  6389601  4  0
  6389628 17  0
  6389656 17  0
  6389662 17  0
  6389669 17  0
  6389682 17  0
  6389733 17  1
  6389755 17  0
  6389781  1  0
  6389809 16  0
  6389814 17  0
  6389868 16  0
  6389938 17  0
  6389955 17  0
  6389961 17  0
  6389990 17  0
  6390013 17  1
  6390057 17  0
  6390080 17  1
  6390082 14  0
  6390121 17  0
  6390122 17  0
  6390165 17  0
  6390235 17  0
  6390236 17  1
  6390243 17  1
  6390261 17  0
  6390285 17  0
  6390357  4  0
  6390373 17  0
  6390395  1  0
  6390413 17  0
  6390424 17  0
  6390445 17  0
  6390463 17  0
  6390468 17  0
  6390479 17  0
  6390496 17  0
  6390499 17  0
  6390510 14  0
  6390533 17  0
  6390598 17  0
  6390652 17  0
  6390659 17  0
  6390691 17  0
  6390749 17  0
  6390781 14  0
  6390783 14  0
  6390824 17  1
  6390901 17  0
  6390914 17  2
  6390935  1  0
  6390955 17  0
  6391003 17  0
  6391050 17  0
  6391060 17  0
  6391062 17  0
  6391071 17  0
  6391080 17  0
  6391119 17  0
  6391122 14  0
  6391248 17  0
  6391283 15  0
  6391344  4  0
  6391362 17  0
  6391434  3  0
  6391491 16  0
  6391534 17  0
  6391549 17  0
  6391574 14  0
  6391602 14  0
  6391609 17  0
  6391620 16  0
  6391625 16  0
  6391641 12  0
  6391720 17  0
  6391726 17  0
  6391733 17  1
  6391775 14  0
  6391777 17  0
  6391824 17  0
  6391844  2  0
  6391866 14  0
  6391895 17  0
  6391896 17  0
  6391920 17  0
  6391923 17  0
  6391933 17  0
  6391956 17  0
  6391969 17  0
  6392000 17  0
  6392036 14  0
  6392073 17  0
  6392205 17  0
  6392210 15  0
  6392244 17  4
  6392258 17  0
  6392368  2  0
  6392383 17  0
  6392445 17  0
  6392494 14  0
  6392581 14  2
  6392582 17  0
  6392601 17  2
  6392617 16  0
  6392667 16  0
  6392670 17  0
  6392727 17  1
  6392736 17  0
  6392750 17  0
  6392760 17  0
  6392768 17  0
  6392824 17  0
  6392858 17  0
  6392875 17  0
  6392876 17  0
  6392893 15  0
  6392902 14  0
  6392911 14  0
  6392927 16  0
  6392954 17  0
  6392963 17  1
  6392993 17  0
  6393008  9  0
  6393298  9  0
  6418761 17  0
  6418798  4  0
  6418817 17  0
  6418856 16  0
  6418881 17  0
  6418912 17  0
  6418940 17  0
  6418963 17  0
  6418986 17  0
  6419006 17  0
  6419024  9  0
  6419026 17  0
  6419052  1  0
  6419082 17  0
  6419085 17  0
  6419134 16  0
  6419176  2  0
  6420895 13  0
  6420909 13  0
  6420943 13  0
  6420970 13  0
  6420997 13  0
  6421008 13  1
  6421025 13  0
  6421063 13  0
  6421106 13  0
  6421114 13  0
  6421137 13  3
  6421139 13  0
  6421175 12  0
  6421188 13  3
  6421219 13  0
  6421272  7  0
  6421283  2  0
  6421306 13  0
  6421322 13  0
  6421333 13  0
  6421380  3  0
  6421450 13  0
  6421456 10  0
  6421467 13  0
  6421480 13  2
  6421483 13  2
  6421495 13  0
  6421503 13  1
  6421532 13  0
  6421569 13  0
  6421576 10  0
  6421579 13  0
  6421581 13  0
  6421584 13  0
  6421590 13  0
  6421595 13  0
  6421651 13  0
  6421661 13  0
  6421664 13  0
  6421689 13  0
  6421732 10  0
  6421757 13  0
  6421759 13 10
  6421769 13  0
  6421775 13  0
  6421813 13  0
  6421831 13  0
  6421872 13  0
  6421880 13  0
  6421937 12  2
  6421967 13  0
  6421973 13  0
  6422055 13  0
  6422070 13  1
  6422087 13  0
  6422107  2  0
  6422155 13  4
  6422170 13  1
  6422177 10  0
  6422192 13  0
  6422225 13  0
  6422254 13  0
  6422305 10  0
  6422332 13  0
  6422346 13  0
  6422364 13  0
  6422367 13  6
  6422390 13  0
  6422398 13  0
  6422405  2  0
  6422470 13  0
  6422763  4  0
  6422854 13  0
  6422953  1  0
  6422966 12  0
  6422994 13  0
  6423029 13  0
  6423055  2  0
  6423061 13  0
  6423062 13  0
  6423086 13  0
  6423094 13  0
  6423132 12  0
  6423153  2  0
  6423173 13  0
  6423203 13  0
  6423213 13  0
  6423219 13  0
  6423236 13  0
  6423270  1  0
  6423280 13  0
  6423308 13  0
  6423337 13  0
  6423391  1  0
  6423392 13  0
  6423415 13  0
  6423437 13  0
  6423456 13  0
  6423478 12  0
  6423531 13  0
  6423545 13  0
  6423563 13  0
  6423592 12  0
  6423596 12  0
  6423605 13  0
  6423690 13  0
  6423700 13  0
  6423765  2  0
  6423772 13  0
  6423801 13  0
  6423831 13  0
  6423832 13  0
  6423847 13  0
  6423857 13  4
  6423869 13  0
  6423872 13  0
  6423893 13  0
  6423911  1  0
  6423922 12  1
  6423932 10  0
  6423943  2  0
  6423950 13  0
  6423961  6  0
  6423964 13  0
  6423973 13  0
  6423974  2  0
  6423985  2  0
  6424011  1  0
  6424033  1  0
  6424042 13  0
  6424044 13  0
  6424073 13  0
  6424077 13  0
  6424101 13  0
  6424104 13  0
  6424108 13  0
  6424157 13  0
  6424207 13  0
  6424208 13  0
  6424212 13  0
  6424221  1  0
  6424288 13  0
  6424306 13  0
  6424320 13  0
  6424340 13  0
  6424381 13  0
  6424395 13  0
  6424399 13  0
  6424406  2  0
  6424413  2  0
  6424414 12  0
  6424451 13  0
  6424501 13  0
  6424502  1  0
  6424515 13  0
  6424516 13  0
  6424526 13  0
  6424551 13  0
  6424561 13  1
  6424573 13  0
  6424597  6  0
  6424652  3  0
  6424676 13  0
  6424707 13  0
  6424709 10  0
  6424725  1  0
  6424770 13  0
  6424778 12  0
  6424785  1  0
  6424796 13  0
  6424801 13  0
  6424807 13  0
  6424842 13  0
  6424848 13  0
  6424862 12  0
  6424923  1  0
  6424933  3  0
  6424969  6  0
  6424989 13  0
  6425024 13  0
  6425048 13  0
  6425069 13  0
  6425073 13  0
  6425088 13  0
  6425089  6  0
  6425131 13  0
  6425135 13  7
  6425158  2  0
  6425177 13  0
  6425181 13  0
  6425203 13  0
  6425230 13  0
  6425240 12  0
  6425257 13  0
  6425301 13  0
  6425358 13  0
  6425377 13  0
  6425415 13  0
  6425418 13  0
  6425437 13  0
  6425480  1  0
  6425529 13  0
  6425553 13  0
  6425580 12  0
  6425597 12  1
  6425652 13  0
  6425653 13  0
  6425654  2  0
  6425655 10  0
  6425659 13  0
  6425665 13  0
  6425670 13  0
  6425685 13  0
  6425694  2  0
  6425702 13  0
  6425727 13  0
  6425783 13  0
  6425798 13  0
  6425816 13  0
  6425891 13  1
  6425899 13  0
  6425921 12  0
  6425928 13  5
  6425934 13  0
  6425941 13  0
  6425945  1  0
  6425957 13  2
  6425958 13  0
  6425969 13  0
  6425989 13  0
  6425990 13  0
  6425992 13  0
  6425994 13  0
  6426035 13  0
  6426066 13  0
  6426110 13  0
  6426152 13  0
  6426158 13  5
  6426160 10  0
  6426188 13  0
  6426230 13  0
  6426296  2  0
  6426320 13  0
  6426404 13  0
  6426453 13  0
  6426507 13  3
  6426574 13  0
  6426583 13  0
  6426586 13  0
  6426592 13  1
  6426667  5  0
  6428381  4  0
  6428395 17  0
  6428405 17  0
  6428426 17  0
  6428473 17  0
  6428479 17  0
  6428496 17  0
  6428545 17  0
  6428599 17  0
  6428602 17  0
  6428625 17  0
  6428661 16  0
  6428664 17  0
  6428674 17  0
  6428698 17  0
  6428700 17  2
  6428729 17  0
  6428749 17  0
  6428782 17  0
  6428794 17  1
  6428846 17  0
  6428847 17  0
  6428850 17  3
  6428884 17  0
  6428897 17  0
  6428925 17  0
  6428926 17  0
  6428932 17  2
  6428942 16  0
  6428962 17  0
  6428971 17  0
  6428974 14  0
  6429048 17  0
  6429100 17  0
  6429149 17  1
  6429158 17  0
  6429168 17  0
  6429182 17  0
  6429185 17  1
  6429215 17  0
  6429221 17  0
  6429247 17  0
  6429335 16  0
  6429369 17  0
  6429374 17  0
  6429376 17  0
  6429436 17  0
  6429453 17  0
  6429457 16  0
  6429474  1  0
  6429489  2  0
  6429514  2  0
  6429565 17  0
  6429576  1  0
  6429614  6  0
  6429673 17  0
  6429680 17  0
  6429704 17  0
  6429735 17  0
  6429740 17  0
  6429742 17  4
  6429747  3  0
  6429754 17  0
  6429762 17  0
  6429763 17  0
  6429771 17  0
  6429784  2  0
  6429785 17  0
  6429808  1  0
  6429812 17  1
  6429836  5  0
  6429841 16  0
  6429860 17  0
  6429869 17  0
  6429957 16  0
  6429995  6  0
  6430019 17  0
  6430037 17  0
  6430051 17  0
  6430073 17  0
  6430096  1  0
  6430151  4  0
  6430164  2  0
  6430216 17  0
  6430237 17  0
  6430253 17  0
  6430289 17  0
  6430314 14  0
  6430320 17  0
  6430330 17  1
  6430346 17  0
  6430347 17  0
  6430362 16  0
  6430397 17  0
  6430453 16  0
  6430520 14  0
  6430534 16  0
  6430566  2  0
  6430591 17  0
  6430612 17  0
  6430699 14  0
  6430758 17  0
  6430770 17  0
  6430771 17  0
  6430801  4  0
  6430804 17  0
  6430812 17  0
  6430816  1  0
  6430834 15  0
  6430841 16  6
  6430866 17  0
  6430899 17  0
  6431013 14  0
  6431071  3  0
  6431075 17  0
  6431095 17  0
  6431097 17  0
  6431130 17  0
  6431136 17  0
  6431170  2  0
  6431171 17  0
  6431250 17  0
  6431254 17  0
  6431261 16  0
  6431323  2  0
  6431354 17  0
  6431380 17  0
  6431413 17  0
  6431431 17  0
  6431436 17  0
  6431454 17  0
  6431490 16  0
  6431493 17  0
  6431497 17  0
  6431515 17  0
  6431557 17  0
  6431568 17  0
  6431598 17  0
  6431624 17  0
  6431662 17  0
  6431670  7  8
  6431673 16  0
  6431702 17  0
  6431729 14  0
  6431741 17  0
  6431753 17  0
  6431758 17  0
  6431800 17  0
  6431822  8  0
  6431832 17  0
  6431840 17  0
  6431855 14  0
  6431857 17  0
  6431878 14  0
  6431886 17  0
  6431916 17  0
  6431941 17  0
  6431964 17  0
  6431989  2  0
  6432008 17  0
  6432036 17  0
  6432054 17  1
  6432059 17  0
  6432069 17  0
  6432101 14  0
  6432115 16  0
  6432146 17  0
  6432179 17  0
  6432198 17  0
  6432211 17  0
  6432226 17  0
  6432235 17  0
  6432242 14  0
  6432245 17  0
  6432252 14  0
  6432259 17  0
  6432262 17  0
  6432263  6  0
  6432269 16  0
  6432278 17  0
  6432331 17  0
  6432344  1  0
  6432345 17  1
  6432379 14  0
  6432431 17  0
  6432467 17  0
  6432473 16  0
  6432563 14  0
  6435255 14  0
  6435321 17  0
  6435428  4  0
  6435436 17  0
  6435459  4  0
  6435542 17  0
  6435553  4  0
  6435613 17  0
  6435623 17  0
  6435654 14  0
  6435680 17  0
  6435736 17  0
  6435767 17  4
  6435783  5  0
  6435786 17  0
  6435812 14  0
  6435825 17  0
  6435853 17  0
  6435856 17  0
  6435894 17  0
  6435899  5  0
  6435902 17  0
  6435906 14  0
  6435908 17  0
  6435912  2  0
  6435918 14  0
  6435936 17  1
  6435979 17  0
  6435985 17  0
  6435994  2  0
  6436028 17  0
  6436029 14  2
  6436040 17  0
  6436049 17  0
  6436075 16  0
  6436105 17  0
  6436130 14  0
  6436137 14  0
  6436162 17  0
  6436191 17  0
  6436229  1  0
  6436241 17  0
  6436275 17  0
  6436285 17  0
  6436291 17  0
  6436294 17  1
  6436304  6  0
  6436327 17  0
  6436332 16  0
  6436351 16  0
  6436353  9  0
  6436354  2  0
  6436380 17  0
  6436420 17  0
  6436494 17  0
  6436505 17  2
  6436582 17  0
  6436583 17  0
  6436590  8  0
  6436592  1  0
  6436604 14  0
  6436616  2  0
  6436621 17  0
  6436652 17  0
  6436683 16  0
  6436723 17  0
  6436748  2  0
  6436749 17  0
  6436764 17  0
  6436785 14  0
  6436816 14  0
  6436837 17  0
  6436841 17  0
  6436854 17  0
  6436856 17  0
  6436878 17  0
  6436881 17  0
  6436882  2  0
  6436910 17  0
  6436995 14  0
  6437016 17  0
  6437057 17  0
  6437103 17  1
  6437115 17  0
  6437128 17  0
  6437132 17  0
  6437166 17  0
  6437179 17  0
  6437215 17  0
  6437226 17  0
  6437237 17  1
  6437251 17  0
  6437252 17  0
  6437295  1  0
  6437304 14  0
  6437315 17  0
  6437362 17  0
  6437368 16  0
  6437385 17  6
  6437393 14  0
  6437418  2  0
  6437458 14  0
  6437478 17  0
  6437491  6  0
  6437501 17  0
  6437541 17  0
  6437547 17  0
  6437573 17  0
  6437575 17  0
  6437617 17  0
  6437620 17  0
  6437636 17  0
  6437644 17  0
  6437648  1  0
  6437663 17  0
  6437672 17  0
  6437695 16  0
  6437705 17  0
  6437707 17  0
  6437719 17  1
  6437727 17  0
  6437745 17  0
  6437765 17  1
  6437782 14  0
  6437802 17  0
  6437871 17  0
  6437885 17  0
  6437919 17  0
  6437945 14  0
  6437946 16  0
  6437950 17  0
  6437972 17  0
  6437973 17  0
  6437992 17  0
  6437993 17  2
  6438013 17  0
  6438016 17  0
  6438018 14  0
  6438046 17  0
  6438056 14  0
  6438089 14  0
  6438099 17  1
  6438107 17  0
  6438193 15  0
  6438216 17  3
  6438228 15  0
  6438242 17  0
  6438266 17  0
  6438333 17  0
  6438339 17  0
  6438379 17  0
  6438389 17  0
  6438417 17  2
  6438439 17  0
  6438532 17  0
  6440528 17  1
  6440555  8  0
  6440619 17  0
  6440685 17  0
  6440760 17  0
  6440816 17  0
  6440823 17  0
  6440833 17  0
  6440881 17  0
  6440898 17  0
  6440913 14  0
  6440915 17  0
  6440930 17  0
  6440936 14  0
  6440939 17  0
  6440946 17  0
  6440954 14  0
  6440962 14  0
  6440969 17  0
  6440976 17  0
  6440979 17  0
  6441022 17  0
  6441029 17  0
  6441032 17  0
  6441072 17  0
  6441100 17  0
  6441101 17  0
  6441152 17  0
  6441161 17  0
  6441172  9  0
  6441178 17  0
  6441181 17  0
  6441201 17  0
  6441208 17  0
  6441212 17  0
  6441221 17  0
  6441242 17  0
  6441248  2  0
  6441258 17  6
  6441286 17  0
  6441328 17  0
  6441357 17  0
  6441364  2  0
  6441377 17  0
  6441398 17  1
  6441401 17  0
  6441417 14  0
  6441423 14  0
  6441429 17  0
  6441436 17  2
  6441442 17  0
  6441481 17  0
  6441499  3  0
  6441500 17  0
  6441518 17  0
  6441539 17  0
  6441569 17  0
  6441584 17  0
  6441588 17  0
  6441589 17  0
  6441604 17  0
  6441622 17  0
  6441639 17  0
  6441645 16  0
  6441664 17  0
  6441667 17  0
  6441678 17  0
  6441729 17  2
  6441738 17  1
  6441741 17  0
  6441767 17  0
  6441809 17  0
  6441836 17  2
  6441869 15  0
  6441871 17  0
  6441891 17  0
  6441893 14  0
  6441910 17  0
  6441968 17  0
  6441981 15  0
  6441983 17  0
  6441986 17  0
  6442009 17  0
  6442011 17  0
  6442035 17  0
  6442045 17  0
  6442049 17  0
  6442058 17  0
  6442060 17  3
  6442087 14  0
  6442094 17  1
  6442110 17  0
  6442126 17  0
  6442138 17  0
  6442144 17  0
  6442160 17  1
  6442176 17  0
  6442183 17  0
  6442193 17  0
  6442199 17  0
  6442206 17  0
  6442207  2  0
  6442243 17  0
  6442246 17  1
  6442263 17  0
  6442272 17  0
  6442274 14  0
  6442279 17  0
  6442336 17  0
  6442340 17  3
  6442350 14  0
  6442367 17  0
  6442371  3  0
  6442377 17  2
  6442378 17  0
  6442389 17  0
  6442414 15  0
  6442467 17  0
  6442503 17  0
  6442540 17  0
  6442541 17  0
  6442543  6  0
  6442547 17  0
  6442548  2  0
  6442602 14  1
  6442604 17  0
  6442607 17  0
  6442610 17  0
  6442621 14  0
  6442683 17  0
  6442702 17  0
  6442709 17  0
  6442735 17  0
  6442755 17  0
  6442780 17  0
  6442788 17  0
  6442845 17  0
  6442916 17  0
  6443019 17  0
  6443065  2  0
  6443084 17  0
  6443090 17  0
  6443093 17  1
  6443119 17  0
  6443122 17  5
  6443141  6  0
  6443158  2  0
  6443180  2  0
  6443192 14  0
  6443199 16  1
  6443205 17  0
  6443214 17  0
  6443224  6  0
  6443238 17  0
  6443274 17  0
  6443299 14  0
  6443316 17  0
  6443334 14  0
  6443342 17  0
  6443343 17  0
  6443347 17  0
  6443382  4  0
  6443389 17  0
  6443392 17  2
  6443398 16  0
  6443407 17  0
  6443468  1  0
  6443493  2  0
  6443503 17  0
  6443511 15  0
  6443515 17  0
  6443536 17  0
  6443548 17  0
  6443551  2  0
  6443560 17  0
  6443591 17  0
  6443601 17  0
  6443637 17  0
  6443655 17  0
  6443685 17  0
  6443690 17  0
  6443705 17  0
  6443729 17  0
  6443775  7  0
  6443796 17  0
  6443816 17  0
  6443822 17  0
  6443844 17  0
  6443904 17  0
  6443939 17  0
  6444006 17  0
  6444071 13  0
  6444233 14  0
  6444383 17  0
  6444432  1  0
  6444450 17  0
  6444462 17  0
  6444518  9  0
  6444579 17  0
  6444595 17  0
  6444618 17  0
  6444623 17  0
  6444630  2  0
  6444640 17  0
  6444657 17  0
  6444662 17  0
  6444709 17  0
  6444722 17  0
  6444746 15  0
  6444747 17  0
  6444754 14  0
  6444755  9  0
  6444770 17  0
  6444771  7  0
  6444773 17  0
  6444790 17  0
  6444796 17  0
  6444805 15  0
  6444816 17  0
  6444823  9  0
  6444851 17  0
  6444857 17  0
  6444896 10  2
  6444981 17  0
  6444989 17  0
  6444990 17  0
  6444995 17  0
  6445008 14  0
  6445025 14  0
  6445027 17  0
  6445044  1  0
  6445047 17  0
  6445052 17  0
  6445061 17  0
  6445080 14  0
  6445116 17  6
  6445148  1  0
  6445199 17  0
  6445207 17  0
  6445212 17  0
  6445226 17  0
  6445232 17  0
  6445237 17  0
  6445252 17  0
  6445256 17  0
  6445386 17  0
  6445396 17  0
  6445411 17  0
  6445442 15  0
  6445443  3  0
  6445483  8  0
  6445497 17  0
  6445499 17  0
  6445504 17  0
  6445509 17  0
  6445531 14  1
  6445537 17  0
  6445538 16  0
  6445541 17  0
  6445584 17  0
  6445589 17  0
  6445601 17  1
  6445693 17  0
  6445726 16  0
  6445748 17  0
  6445783 17  0
  6445856 17  0
  6445860 17  0
  6445878 17  0
  6445891 16  0
  6445925 17  0
  6445944  2  0
  6445955 17  0
  6445963 17  0
  6445968 14  2
  6445969 17  2
  6445992 17  0
  6445995 17  0
  6446029 17  0
  6446036 17  0
  6446039 17  0
  6446052 17  0
  6446053 17  0
  6446083 17  0
  6446091 17  0
  6446128 17  0
  6446130 17  1
  6446157 17  0
  6446159  1  0
  6446172 16  0
  6446189  8  0
  6446256 17  0
  6446260  2  0
  6446266 14  0
  6446268 17  0
  6446271  8  0
  6446287 17  0
  6446290 17  0
  6446311 17  0
  6446340 17  0
  6446384 17  0
  6446397  8  0
  6446399 17  0
  6446433 17  0
  6446443  1  0
  6446468 17  0
  6446482  7  0
  6446496 17  0
  6446499 17  0
  6446584  7  0
  6446622 16  0
  6446627 17  0
  6446638 17  0
  6446681 17  0
  6446700 14  0
  6446706  2  0
  6446719 14  0
  6446747 17  0
  6446750 17  0
  6446775  2  0
  6446777 17  0
  6446791  2  0
  6446847 17  0
  6446864 17  0
  6446880 17  0
  6446889 17  0
  6446890 15  0
  6446951 17  2
  6447003 14  0
  6447023 17  0
  6447069 17  0
  6447083 14  0
  6447182 17  0
  6447199 14  0
  6447237 17  0
  6447257 14  0
  6447258 17  1
  6447273 17  0
  6447280 17  0
  6447325 14  0
  6447326 16  1
  6447343 17  0
  6447371 14  0
  6447372 17  0
  6447407  7  0
  6447423 16  0
  6447450 17  0
  6447455 17  0
  6447460 14  0
  6447465 17  0
  6447478 14  0
  6447481 17  1
  6447489 14  0
  6447498 15  0
  6447507 17  0
  6447540  6  1
  6447552 17  0
  6447556 17  0
  6447557 17  0
  6447598 16  0
  6447614 17  0
  6447622 17  0
  6447731  3  0
  6447745 17  0
  6447747 14  0
  6447749  3  0
  6447769 16  0
  6447798 17  0
  6447810 14  0
  6447817 17  0
  6447818 17  0
  6447877  5  0
  6447883 12  0
  6447899 17  0
  6447914  7  0
  6447957 17  0
  6447960 16  0
  6447976 17  0
  6447983 17  0
  6448010 17  0
  6448055 17  0
  6448067 17  0
  6448093 17  0
  6448098 17  0
  6448100 17  0
  6448101 17  0
  6448112 17  0
  6448122 17  0
  6448130 14  0
  6448167 17  0
  6448173 17  1
  6448185 17  0
  6448219 17  0
  6448225 17  0
  6448230 17  0
  6448249 17  0
  6448262 17  0
  6448267 17  0
  6448289 17  0
  6448298 17  0
  6448299 17  0
  6448302 16  0
  6448304 17  0
  6448309 17  0
  6448334 17  0
  6448336 16  0
  6448362 17  2
  6448373 17  0
  6448375 16  0
  6448379 17  0
  6448403 17  0
  6448418 17  0
  6448431 16  0
  6448436  8  0
  6448444 17  0
  6448449 17  0
  6448500  3  0
  6448503 17  0
  6448514  1  0
  6448530 17  0
  6448551 16  0
  6448574 17  0
  6448607 17  0
  6448621 17  0
  6448651 17  0
  6448653 17  0
  6448661  2  0
  6448666 17  2
  6448676 14  0
  6448677 17  0
  6448678 17  0
  6448690  2  0
  6448697 16  0
  6448701 17  0
  6448719 17  0
  6448726 17  0
  6448737 14  0
  6448751 17  0
  6448764 17  0
  6448768 17  3
  6448786 17  0
  6448796 17  0
  6448798 17  0
  6448802 14  0
  6448806 17  0
  6448858 17  0
  6448890 17  2
  6448899 17  0
  6448927 17  0
  6448979 17  0
  6448982  5  0
  6448992 17  0
  6449039 14  0
  6449063 14  0
  6449065 17  0
  6449066 14  0
  6449077 14  0
  6449081 17  0
  6449098 17  0
  6449102 17  0
  6449115 14  0
  6449140 17  0
  6449145 14  0
  6449208 17  0
  6449215 17  0
  6449247 14  0
  6449251 17  0
  6449291 17  1
  6449299 14  0
  6449326 17  0
  6449348  1  0
  6449358 17  3
  6449382 17  0
  6449391  6  0
  6449426 17  0
  6449433 17  0
  6449443 16  0
  6449478 17  0
  6449479 17  0
  6449505 17  0
  6449552 17  3
  6449559 17  0
  6449576  7  0
  6449620 17  0
  6449636 14  0
  6449640 17  0
  6449644 17  0
  6449713 17  0
  6449720 14  0
  6449756 17  0
  6449760 17  0
  6449879 17  0
  6449895 17  0
  6449898 17  0
  6449926 17  0
  6449943 14  0
  6449980 17  0
  6450004 17  0
  6450010 17  1
  6450037 17  0
  6450053 17  0
  6450067 17  2
  6450107 17  0
  6450129 17  0
  6450156 17  0
  6450182 14  0
  6450200 17  0
  6450201 16  0
  6450242  6  0
  6450261 17  0
  6450271 12  0
  6450272 17  0
  6450285  5  0
  6450347 17  0
  6450366 17  0
  6450407 17  0
  6450410  1  0
  6450415 17  0
  6450430  2  0
  6450454 17  0
  6450464 17  0
  6450478  3  0
  6450479  1  0
  6450518 14  0
  6450549 14  0
  6450613 17  2
  6450625 17  4
  6450635  6  0
  6450644 17  0
  6450651 17  0
  6450775 17  0
  6450799  2  0
  6450804 17  0
  6450863 17  0
  6450868 15  0
  6450872 17  0
  6450910 17  0
  6450925 17  0
  6450934 17 10
  6450960 17  0
  6450969 17  0
  6451025 17  0
  6451042 14  0
  6451059 17  0
  6451083 14  0
  6451099 14  0
  6451100 17  0
  6451110 17  0
  6451125 17  1
  6451138 17  0
  6451141 17  0
  6451147 17  0
  6451153 17  0
  6451160 17  1
  6451228 14  0
  6451229 17  0
  6451234 17  0
  6451238 17  0
  6451246 17  0
  6451248  2  0
  6451270 17  0
  6451273 17  0
  6451282 14  0
  6451294 14  2
  6451307 17  0
  6451309 14  0
  6451327 17  0
  6451345 17  0
  6451368 17  1
  6451391 14  0
  6451425 17  0
  6451440 14  0
  6451461 17  1
  6451462 17  0
  6451495  7  0
  6451558 17  0
  6451605 17  1
  6451656 17  0
  6451658 17  1
  6451664 15  0
  6451671 17  0
  6451676 13  0
  6451701 17  0
  6451717 17  0
  6451768 14  0
  6451778 14  0
  6451790 17  0
  6451793 14  0
  6451795 17  0
  6451818 17  0
  6451833 14  0
  6451869 17  0
  6451876 17  1
  6451890 14  0
  6451936 17  2
  6451979 16  0
  6451987 14  0
  6452015 17  0
  6452044  2  0
  6452057 17  0
  6452091 17  0
  6452143 14  0
  6452163 17  0
  6452177 17  0
  6452203 17  0
  6452235 17  0
  6452242 17  0
  6452288 14  0
  6452312 14  0
  6452389 17  0
  6452413 17  0
  6452422 14  0
  6452435 17  0
  6452497 17  0
  6452562 17  0
  6452607  9  1
  6452635 17  0
  6452650  9  0
  6452742 17  1
  6455318  4  0
  6460145 17  0
  6460258  2  0
  6460275 17  0
  6460286 17  0
  6460289 17  0
  6460385  6  1
  6460414  1  0
  6460472  9  0
  6460583 14  0
  6460611 17  0
  6460612  2  0
  6460812  4  0
  6460857 17  1
  6460912 17  0
  6460918 17  0
  6460979 17  0
  6461004 17  0
  6461082 17  0
  6461089  1  0
  6461113 17  0
  6461153 17  0
  6461187 17  0
  6461193 17  0
  6461219 17  1
  6461231 17  0
  6461262 17  0
  6461305 17  0
  6461492 17  0
  6461601 17  1
  6461675 14  0
  6461753 14  0
  6461778 17  0
  6461795 17  0
  6461823 17  0
  6461850 14  1
  6461886 14  0
  6461990 17  0
  6462033 17  1
  6462102 17  0
  6462160 17  0
  6462170 17  0
  6462185 17  3
  6462207 14  0
  6462298 17  0
  6462323 17  0
  6462354 17  0
  6462423 17  1
  6462437 17  0
  6462455  4  0
  6462533 17  0
  6462544 17  0
  6462645 17  0
  6462727 17  0
  6462737 17  0
  6462740 16  0
  6462755 17  0
  6462764 16  0
  6462800 17  0
  6462827 14  0
  6462863  9  4
  6462874  9  5
  6462901 17  1
  6462902 17  0
  6462966 17  0
  6462975 17  0
  6463021 14  0
  6463034  9  0
  6463047 17  1
  6463061 17  0
  6463117  9  0
  6463177 17  0
  6463206 17  0
  6463228 17  0
  6463247 14  0
  6463270 17  0
  6463272 17  0
  6463429 17  0
  6463436 17  2
  6463458 17  0
  6463471  1  0
  6463498 17  0
  6463499 17  1
  6463513 17  0
  6463555 16  0
  6463572 17  0
  6463650 17  0
  6463736 17  0
  6463737 17  0
  6463772 17  2
  6463800 17  0
  6463806 17  0
  6463840 17  0
  6463847 14  0
  6463864 17  0
  6463915 14  0
  6463933 14  0
  6463936 16  0
  6463938 17  0
  6463961 14  0
  6463985 17  0
  6464166 17  0
  6464194 17  0
  6464196 17  0
  6464237 17  0
  6464260 17  0
  6464285 17  1
  6464293 17  0
  6464315 17  0
  6464328 17  0
  6464341 17  0
  6464358 17  0
  6464393 17  0
  6464396 17  0
  6464418 17  0
  6464422 17  0
  6464458 17  0
  6464555 16  0
  6464618 17  0
  6464701 17  0
  6464713  4  0
  6464785 17  0
  6464797 17  0
  6464937 16  0
  6464938 17  3
  6464949  2  0
  6464993 17  0
  6465029 17  0
  6465033 14  0
  6465075 17  0
  6465159 17  1
  6465191 17  0
  6465213 17  0
  6465248 16  0
  6465270 17  0
  6465289 17  0
  6465316 17  0
  6465325 17  0
  6465365 17  0
  6465369 17  0
  6465391 17  0
  6465450  1  0
  6465597 17  0
  6465610 17  0
  6465651 17  0
  6465662 17  0
  6465729 17  0
  6465735 17  0
  6465810 14  0
  6465896 14  0
  6465919  4  0
  6465936 17  0
  6465994 17  0
  6466022 16  0
  6466071 16  0
  6466121  1  0
  6466196 17  0
  6466199  4  0
  6466218 17  0
  6466280 17  0
  6466312 17  0
  6466316  1  0
  6466436 14  0
  6466441 17  0
  6466443 17  7
  6466456 14  0
  6466463 17  0
  6466546  8  0
  6466583 17  2
  6466591 14  0
  6466632 14  0
  6466642 17  0
  6466674 17  0
  6466754 17  1
  6466784 17  0
  6466852 17  0
  6466931 17  0
  6466938 17  0
  6466939 17  2
  6466968  2  0
  6467049 17  0
  6467066 16  0
  6467116 17  0
  6467152 17  0
  6467154 16  0
  6467221 17  0
  6467234 17  0
  6467241 17  0
  6467245 17  0
  6467256 17  0
  6467308 17  0
  6467339 17  1
  6467349  2  1
  6467357 17  0
  6467363 17  2
  6467377  1  0
  6467408 17  0
  6467411 17  0
  6467444 17  0
  6467447 17  0
  6467463 14  0
  6467479 16  0
  6467490 17  0
  6467639 17  0
  6467645  6  0
  6467661 17  0
  6467663 17  0
  6467681 17  0
  6467722 17  0
  6467725 17  0
  6467726  1  0
  6467728 17  1
  6467758 17  0
  6467788 17  0
  6467790 17  0
  6467826 17  2
  6467856 16  0
  6467880 17  0
  6467894 17  0
  6467945 17  0
  6467982 14  0
  6468033 17 10
  6468089 14  1
  6468101 17  0
  6468112 17  0
  6468138 17  1
  6468146 17  0
  6468157 17  0
  6468241 17  0
  6468337 17  2
  6468390 17  0
  6468397 17  0
  6468409 17  0
  6468494 17  0
  6468506 16  0
  6468508 14  1
  6468647 17  0
  6468660 17  0
  6468687 17  0
  6468721 17  4
  6468848 17  1
  6468867 17  0
  6468884 17  0
  6468888 17  0
  6468904 17  1
  6468930 17  0
  6468931 14  0
  6468938 17  3
  6468987 17  5
  6468996 17  0
  6469002 17  0
  6469052 17  0
  6469081 17  0
  6469088 17  0
  6469126 17  0
  6469146 17  0
  6469154 15  0
  6469226 17  0
  6469304 14  0
  6469383 17  0
  6469446 17  0
  6469503 17  0
  6469561  2  0
  6469563 17  0
  6469599 17  3
  6469649 17  0
  6469654 17  1
  6469690 16  4
  6469694 17  0
  6469739 14  0
  6469742  3  0
  6469920 17  0
  6469943 17  0
  6469946 16  1
  6470068 17  0
  6470134 17  1
  6470149 17  1
  6470227 14  0
  6470232 17  2
  6470247 14  0
  6470301 17  0
  6470362 17  0
  6470390 17  0
  6470398 17  0
  6470422 17  0
  6470503 17  0
  6470512  6  0
  6470514 17  0
  6470516 10  3
  6470521 17  2
  6470560  6  0
  6470598 17  0
  6470627 17  0
  6470646 17  0
  6470683  4  0
  6470734  4  0
  6470745 17  0
  6470796 17  0
  6470821  7  0
  6470828 17  0
  6470844 17  0
  6470892 17  1
  6470895 14  0
  6470897 17  0
  6470917 17  1
  6470922 17  1
  6470924  2  0
  6470973 17  9
  6470998 17  1
  6471021 17  1
  6471060  8  0
  6471174 17  0
  6471223 17  0
  6471229 17  6
  6471230 17  1
  6471237 17  0
  6471244 17  3
  6471285 17  0
  6471309 14  0
  6471340 17  0
  6471360 17  0
  6471371 17  0
  6471382  9  0
  6471403 17  0
  6471490 17  1
  6471516 17  0
  6496863 17  0
  6496872  1  0
  6496934  2  0
  6496997 14  0
  6497003 17  0
  6497024 17  0
  6497068 17  0
  6497099  2  0
  6497115 17  0
  6497129 17  0
  6497141 17  0
  6497146 17  1
  6497193 17  0
  6497197 17  0
  6497250 15  0
  6497266 17  0
  6497267 17  0
  6497280  3  0
  6497315 17  0
  6497329 17  0
  6497331  4  0
  6497336 17  0
  6497414 17  0
  6497424 16  0
  6497457  3  0
  6497497  8  0
  6497522 17  0
  6497532  4  0
  6497554  3  0
  6497569  3  0
  6497636  8  0
  6497645 17  0
  6497663 17  0
  6497743  8  0
  6497820 17  0
  6499690 13  0
  6499691 13  0
  6499715 13  0
  6499767 13  0
  6499772 13  0
  6499812 13  0
  6499873  3  0
  6499876 13  0
  6499877 13  0
  6499879  2  0
  6499977 13  0
  6499999 13  0
  6500038 13  0
  6500065 13  0
  6500181  1  0
  6500206 13  2
  6500271 13  0
  6500272  2  0
  6500289 13  0
  6500299 13  0
  6500312 13  0
  6500397 13  0
  6500454 13  0
  6500506 13  0
  6500516 10  0
  6500531 13  0
  6500535 13  0
  6500575 13  0
  6500578 13  1
  6500592 13  0
  6500623 13  0
  6500633 13  0
  6500634 13  0
  6500649 13  0
  6500651 13  0
  6500667 13  0
  6500675 13  0
  6500696 13  0
  6500714 13  0
  6500738 13  0
  6500812 13  0
  6500859 13  0
  6501237 13  0
  6501256 13  0
  6501273  2  0
  6501302 13  0
  6501303 13  0
  6501327 13  0
  6501330  1  0
  6501332 13  0
  6501344 13  0
  6501347 13  0
  6501381 13  0
  6501404 13  0
  6501433 13  0
  6501444 13  0
  6501475 13  0
  6501605 13  0
  6501609 12  0
  6501635 13  1
  6501676 11  0
  6501709 13  0
  6501711 13  0
  6501742 13  0
  6501743 10  0
  6501749 13  0
  6501752 13  0
  6501776 13  0
  6501804 13  0
  6501869 13  0
  6501875 13  0
  6501879 13  0
  6501912 13  0
  6501929 10  0
  6501963 13  0
  6501999 13  0
  6502013 13  0
  6502016 13  0
  6502018 13  0
  6502042 13  0
  6502047 13  0
  6502061 13  0
  6502107  2  0
  6502197 13  0
  6502209 13  0
  6502217 13  0
  6502255 13  0
  6502257 13  0
  6502294 13  0
  6502330 13  0
  6502334 13  0
  6502367 13  0
  6502385 13  0
  6502387 13  0
  6502390 13  0
  6502413  1  0
  6502466 13  0
  6502468 13  0
  6502475 13  0
  6502514 13  0
  6502525 13  0
  6502530 13  0
  6502546 13  0
  6502569 13  0
  6502589 13  0
  6502598 13  0
  6502617  1  0
  6502620 13  0
  6502644 13  0
  6502655 13  0
  6502664 13  0
  6502680 13  0
  6502694  2  0
  6502741 13  0
  6502765 13  0
  6502767 13  0
  6502775 10  0
  6502800 13  0
  6502826 13  0
  6502831 13  0
  6502930 13  0
  6502944 13  0
  6502952 13  0
  6502957 13  0
  6502960  5  0
  6502979  1  0
  6502990 13  0
  6502999 13  0
  6503070 13  0
  6503078 10  0
  6503083 13  0
  6503104 13  0
  6503138 13  0
  6503166 13  0
  6503224 13  0
  6503243 13  0
  6503343 13  0
  6503367 13  0
  6503412 13  0
  6503431 13  0
  6503434 13  0
  6503436 13  0
  6503502 12  0
  6503533 13  0
  6503536 13  0
  6503539 13  0
  6503557 13  0
  6503561 13  1
  6503571 13  0
  6503598 13  0
  6503621 13  0
  6503627 13  0
  6503657  4  0
  6503664 10  0
  6503668 13  0
  6503735 13  0
  6503742  3  0
  6503763 13  0
  6503784 13  0
  6503815 13  0
  6503821 13  0
  6503862 13  0
  6503870 13  0
  6503883 13  0
  6503915 13  0
  6503941 13  0
  6503950 10  0
  6503973  7  0
  6504035 13  0
  6504046 13  0
  6504094 10  0
  6504119 13  0
  6504125  2  0
  6504129  1  0
  6504143 13  0
  6504173 13  0
  6504214 13  0
  6504251 13  0
  6504259 13  0
  6504268 13  0
  6504291 13  0
  6504295 13  0
  6504309 13  0
  6504323 13  0
  6504331 13  0
  6504354  1  0
  6504377 13  0
  6504387  2  0
  6504411 13  0
  6504425 13  0
  6504427 13  0
  6504432 13  0
  6504437 13  0
  6504445 12  0
  6504463 13  0
  6504478 13  0
  6504486  1  0
  6504489 13  0
  6504501 13  0
  6504503 13  0
  6504534 13  3
  6504537 13  0
  6504549 13  0
  6504558 13  0
  6504559 13  0
  6504581 10  0
  6504584 13  0
  6504587  2  0
  6504604 13  0
  6504646 13  0
  6504667 13  0
  6504691 13  0
  6504701 13  0
  6504721 13  0
  6504725 11  0
  6504736 13  0
  6504769 13  0
  6504786 13  0
  6504800  1  0
  6504805  2  0
  6504806 13  0
  6504812  1  0
  6504823 13  0
  6504830 13  0
  6504840 12  0
  6504867 12  0
  6504879 13  0
  6504882 13  0
  6504928 10  0
  6504954 13  1
  6504960 13  0
  6504962  1  0
  6504965  2  0
  6504978 13  0
  6504989 10  0
  6505001 13  0
  6505018  1  0
  6505025 13  0
  6505044 13  0
  6505046 13  0
  6505086 13  0
  6505110  1  0
  6505156 13  0
  6505162  5  0
  6505163 10  0
  6505200 13  0
  6505225 13  0
  6505262  9  0
  6505283  1  0
  6507033 16  0
  6507082 17  0
  6507090 17  0
  6507095 17  0
  6507160 17  0
  6507182 17  0
  6507207 17  0
  6507218 17  0
  6507236 17  0
  6507237 17  0
  6507241 17  0
  6507254  1  0
  6507257 17  0
  6507265 14  1
  6507276 17  0
  6507279 17  0
  6507302 17  0
  6507305 17  0
  6507334 17  3
  6507369 14  0
  6507372 17  0
  6507427 17  1
  6507432 17  0
  6507433 14  1
  6507437 17  0
  6507492 17  0
  6507505 17  0
  6507527 14  0
  6507554 17  0
  6507611 14  0
  6507643 14  0
  6507646  1  0
  6507725 17  0
  6507754 17  0
  6507768 15  0
  6507784 17  0
  6507790 17  0
  6507794 17  0
  6507815 17  0
  6507836  2  0
  6507888 17  6
  6507962 17  0
  6507971 17  0
  6507982 17  0
  6507988 17  0
  6508028  5  0
  6508055 17  0
  6508069 17  0
  6508103 17  0
  6508111 17  0
  6508115 17  0
  6508137 17  0
  6508169 17  1
  6508197 17  0
  6508203 17  0
  6508205 17  0
  6508221 17  3
  6508233 17  0
  6508255  6  0
  6508266 17  0
  6508268 17  0
  6508291 17  1
  6508300 17  0
  6508328 17  0
  6508349 17  0
  6508355 16  0
  6508366 17  0
  6508401 17  1
  6508433 17  0
  6508436 17  7
  6508447 17  0
  6508465 17  0
  6508478 17  1
  6508511 14  0
  6508530 17  0
  6508532 17  0
  6508544 17  0
  6508576 17  0
  6508579 16  0
  6508629 17  0
  6508642  2  0
  6508647 17  0
  6508710  1  0
  6508734 17  0
  6508760 16  0
  6508787 17  0
  6508803 17  0
  6508804 15  0
  6508807 17  0
  6508888 17  0
  6508920 17  0
  6508924 14  0
  6508940 17  0
  6508943 17  0
  6508955 17  0
  6508967 13  0
  6509000 17  0
  6509033 17  0
  6509062 17  0
  6509096  3  0
  6509107 14  0
  6509109 17  0
  6509135  3  0
  6509138 17  0
  6509175 17  2
  6509208  2  0
  6509221 17  0
  6509237 14  1
  6509275 14  0
  6509282 13  1
  6509288 17  0
  6509298  2  0
  6509299 17  0
  6509301 17  0
  6509316 17  0
  6509328 17  2
  6509345 16  0
  6509354 17  0
  6509356 17  0
  6509364 17  0
  6509466  4  0
  6509482 14  0
  6509488 16  0
  6509492 16  0
  6509496  3  0
  6509497 17  0
  6509511 17  0
  6509530 17  0
  6509547 17  0
  6509581 17  0
  6509590  2  0
  6509652  7  0
  6509657 14  0
  6509675 17  0
  6509680 17  0
  6509693 17  0
  6509706 17  0
  6509710  6  0
  6509713 17  1
  6509719 17  0
  6509721  6  0
  6509728 17  0
  6509751 16  0
  6509787 17  0
  6509788 17  0
  6509819 16  0
  6509858 17  0
  6509912 17  0
  6509957 17  0
  6509962  2  0
  6509967 14  0
  6510051 17  0
  6510059 17  0
  6510076  1  0
  6510097 17  0
  6510124 17  0
  6510125 17  0
  6510174 17  0
  6510183 17  0
  6510194 17  0
  6510201 17  0
  6510202 17  0
  6510260 17  0
  6510264  2  0
  6510289 17  4
  6510314 17  0
  6510324 14  0
  6510345 17  0
  6510398 17  0
  6510447 17  0
  6510468  2  0
  6510527 12  0
  6510539  1  0
  6510605 17  0
  6510658 17  0
  6510676  2  0
  6510696 17  0
  6510746 17  0
  6510749 17  0
  6510758 17  0
  6510837 16  0
  6510851 17  0
  6510861 17  0
  6510891 14  0
  6510892 14  0
  6510909 17  0
  6510922 17  0
  6510943 17  0
  6510957 17  0
  6510963  2  0
  6510976 17  0
  6510978  1  0
  6510993 17  0
  6510995 14  0
  6510996 17  0
  6511019 17  2
  6511030  2  0
  6511031 17  0
  6511032 17  0
  6511043 17  0
  6511119 17  0
  6511182 17  1
  6511203 17  0
  6511210 17  0
  6511217 17  0
  6511221 17  0
  6511238 16  0
  6511243 16  0
  6511254 17  0
  6511320  1  0
  6511354 17  2
  6511362 17  0
  6511368  9  0
  6511386 17  0
  6511402 17  0
  6511405 17  0
  6511445 17  0
  6511452 14  0
  6511534  4  0
  6511711  8  0
  6511744 17  0
  6511749 16  0
  6511785 17  0
  6511799 17  1
  6511808 17  0
  6511858 17  0
  6511895 14  0
  6511926  9  0
  6511933 17  2
  6515068  2  0
  6515078  4  0
  6515095  4  0
  6515169 14  0
  6515186 14  0
  6515221 17  1
  6515237 17  0
  6515240 17  0
  6515246 17  3
  6515318 17  0
  6515323 17  0
  6515326  1  0
  6515335 17  0
  6515382 17  0
  6515386 14  0
  6515400 17  0
  6515413 17  0
  6515439 17  1
  6515466 14  0
  6515485 17  0
  6515488 17  0
  6515494 17  0
  6515498 17  0
  6515579 17  0
  6515613  3  0
  6515614 14  0
  6515627 17  0
  6515630 17  0
  6515636 16  0
  6515646 14  0
  6515669 16  0
  6515674  2  0
  6515689 17  0
  6515694 17  0
  6515704 14  0
  6515722 17  9
  6515731 17  0
  6515734  7  0
  6515761 17  0
  6515768 17  0
  6515790 17  1
  6515856 17  0
  6515882  2  0
  6515887 17  0
  6515991 17  0
  6516005 14  0
  6516039 17  0
  6516101 17  0
  6516132 17  1
  6516185 14  1
  6516187  7  0
  6516192 17  0
  6516242 17  0
  6516307 17  0
  6516318 17  0
  6516337 17  0
  6516390 17  0
  6516393 17  0
  6516453 17  0
  6516454 17  0
  6516481 17  0
  6516525 17  0
  6516529 17  1
  6516535 14  0
  6516574 17  0
  6516588 17  0
  6516601 14  0
  6516631  4  0
  6516677 16  0
  6516701  1  0
  6516734 17  0
  6516741 14  0
  6516744 17  0
  6516751 14  0
  6516772  2  0
  6516783 17  0
  6516795 17  0
  6516800 17  0
  6516806 17  0
  6516820 17  0
  6516825 17  1
  6516854 14  0
  6516874 14  2
  6516878 17  0
  6516879 17  0
  6516883  2  0
  6516932 17  1
  6516936 17  0
  6516956 17  0
  6516967 17  0
  6516995 17  0
  6517064 17  0
  6517097 17  1
  6517103 17  0
  6517123 17  0
  6517143 17  0
  6517162 16  0
  6517172 17  0
  6517188 16  0
  6517200 17  0
  6517246 14  1
  6517250 17  1
  6517255 17  0
  6517334 17  0
  6517512 17  0
  6519643  8  0
  6519654 14  0
  6519670 14  1
  6519677  7  0
  6519705 14  0
  6519718  6  0
  6519725 12  0
  6519732 17  0
  6519733 17  0
  6519744 17  0
  6519747 17  0
  6519769 17  0
  6519813 17  0
  6519831 17  0
  6519843 17  0
  6519856 17  0
  6519865 16  4
  6519869 17  1
  6519878 17  0
  6519882 17  0
  6519891 17  0
  6519892 17 10
  6519942  1  0
  6519961 17  0
  6519996 14  0
  6520002 17  0
  6520003 17  0
  6520011 17  0
  6520037 15  0
  6520053 16  0
  6520065 17  0
  6520119 17  0
  6520160 17  0
  6520165 17  0
  6520187 17  0
  6520232 17  0
  6520246 17  0
  6520259 17  0
  6520266  1  0
  6520289 17  0
  6520343 17  0
  6520346 17  0
  6520376 17  0
  6520378 17  0
  6520395 17  0
  6520433 17  0
  6520438 14  0
  6520445 17  0
  6520454 17  0
  6520472 17  0
  6520509 14  0
  6520519 17  1
  6520530 16  0
  6520533 17  0
  6520542 17  0
  6520551 14  0
  6520552 17  0
  6520561 17  0
  6520572 17  0
  6520576 17  0
  6520612 17  0
  6520627 17  0
  6520638 17  0
  6520658 17  0
  6520669 14  0
  6520681 17  0
  6520697  1  0
  6520712  2  0
  6520732 17  0
  6520738 16  0
  6520753 14  2
  6520754 17  0
  6520756 17  0
  6520757 17  0
  6520763 17  0
  6520808 14  0
  6520835 17  0
  6520859 17  0
  6520870 17  0
  6520910 17  0
  6520923 17  0
  6520965 17  0
  6520967 14  0
  6520969 17  1
  6520975 17  0
  6520994 17  0
  6520997 17  0
  6521010 17  0
  6521016 14  0
  6521020 17  1
  6521038 17  0
  6521045 17  3
  6521069 15  0
  6521074 17  0
  6521094 17  0
  6521110 17  1
  6521123 17  0
  6521136 17  1
  6521137 14  0
  6521174 17  1
  6521206  1  0
  6521212  2  0
  6521226 14  0
  6521228 17  0
  6521236 17  0
  6521238 17  0
  6521240 17  0
  6521246 17  0
  6521248 17  0
  6521254 17  0
  6521274 17  0
  6521388 14  0
  6521399 17  0
  6521433 17  0
  6521467 17  0
  6521477 17  0
  6521501 16  0
  6521506 17  0
  6521518 17  0
  6521522 17  0
  6521526 14  8
  6521537 14  0
  6521542 17  2
  6521556 17  0
  6521563  9  0
  6521571 15  0
  6521573 17  0
  6521665 17  0
  6521669 17  0
  6521678 17  0
  6521701 17  0
  6521704 14  0
  6521724  2  0
  6521729 17  0
  6521732 17  0
  6521734 17  0
  6521737 17  0
  6521763 17  0
  6521786 17  0
  6521806 17  0
  6521808 17  0
  6521810 17  0
  6521819 17  0
  6521822 17  0
  6521842 17  0
  6521844 17  0
  6521860 17  0
  6521885 17  0
  6521894 17  0
  6521904 17  0
  6521917 17  0
  6521976 16  0
  6522011 17  0
  6522027  2  0
  6522041  1  0
  6522065 17  0
  6522073 17  0
  6522120 16  0
  6522124 17  0
  6522125  4  0
  6522129 17  0
  6522144 17  1
  6522163 17  0
  6522167 17  0
  6522179 17  0
  6522182 17  0
  6522196 17  0
  6522228 17  0
  6522230  3  0
  6522242 17  1
  6522253 17  0
  6522258 17  0
  6522259 17  0
  6522261 17  0
  6522276 17  0
  6522279 17  0
  6522288 17  0
  6522353 17  1
  6522418 17  0
  6522437 17  0
  6522441 17  0
  6522443  1  0
  6522479 17  0
  6522480 17  0
  6522487 17  0
  6522489 17  0
  6522503 17  0
  6522508 17  0
  6522524 17  0
  6522544 17  0
  6522546 17  0
  6522553 17  0
  6522567 17  0
  6522569 17  0
  6522571 17  0
  6522597 16  0
  6522640 16  0
  6522643 17  1
  6522650 14  0
  6522674 17  0
  6522735 17  9
  6522745 14  2
  6522750 17  4
  6522800 17  6
  6522823 17  1
  6522824 14  1
  6522851 17  0
  6522884 14  0
  6522895 17  0
  6522951 17  0
  6522959 17  0
  6522962 17  0
  6522967  2  0
  6522973 13  0
  6523018 17  0
  6523035 17  0
  6523048 17  0
  6523052 17  0
  6523058 14  1
  6523062 17  0
  6523066 17  0
  6523074 17  0
  6523077 17  0
  6523086 17  0
  6523093 17  0
  6523173  2  0
  6523175 17  0
  6523185 17  0
  6523198 17  0
  6523216 17  3
  6523229 17  0
  6523242 17  0
  6523247 17  0
  6523259 17  0
  6523265 17  0
  6523278  6  0
  6523283 14  0
  6523301 17  0
  6523351 17  2
  6523373 17  0
  6523380 17  0
  6523389 17  0
  6523397 17  0
  6523440 17  2
  6523474 17  0
  6523490 17  0
  6523504 14  0
  6523521 17  0
  6523549 17  0
  6523569 17  0
  6523587 17  0
  6523596 17  0
  6523628 17  0
  6523649 16  0
  6523665 17  0
  6523698 17  0
  6523711 17  0
  6523751  2  0
  6523763 17  0
  6523790 17  0
  6523832 14  0
  6523859 17  0
  6523905 17  0
  6523917 17  0
  6523962 17  0
  6523982 14  0
  6523986 12  0
  6523992 16  0
  6524024 17  0
  6524036  2  0
  6524037 17  0
  6524056 17  0
  6524067 14  0
  6524076 17  0
  6524078 17  0
  6524087  2  0
  6524108  8  0
  6524192 14  0
  6524230 12  0
  6524317 17  0
  6524766 17  0
  6524858 17  0
  6524866  9  0
  6524873  3  0
  6524878 17  0
  6524921 14  0
  6524939 17  0
  6524945  8  0
  6524956 17  0
  6524980  2  0
  6524989 17  0
  6525004 14  0
  6525023 14  3
  6525025 17  0
  6525026 17  0
  6525046 17  0
  6525060 17  0
  6525082 17  0
  6525105  2  0
  6525106 17  1
  6525122  3  0
  6525134 17  0
  6525148 14  0
  6525150 17  0
  6525158 17  0
  6525183  2  0
  6525185 17  1
  6525193 17  1
  6525195 17  0
  6525196 17  1
  6525201 16  0
  6525209 17  5
  6525231 17  0
  6525249 17  1
  6525280 17  1
  6525281 17  0
  6525282 17  0
  6525313 16  0
  6525326 17  0
  6525349 17  0
  6525354 17  0
  6525380 17  0
  6525382 17  0
  6525387 17  0
  6525396 10  0
  6525397 17  0
  6525398 15  0
  6525409 17  0
  6525415 17  0
  6525416 16  1
  6525422  1  0
  6525438 17  0
  6525462 17  0
  6525481 17  0
  6525497 17  0
  6525512 17  0
  6525576  1  0
  6525623  8  0
  6525625  9  0
  6525651  9  0
  6525661 15  0
  6525688 17  0
  6525711 17  0
  6525725 17  0
  6525747 17  0
  6525750 17  0
  6525857  1  0
  6525876 17  0
  6525916 15  0
  6525919  7  0
  6525923 17  0
  6525936 17  0
  6525946 14  4
  6525975 17  0
  6525976 16  0
  6525998 17  0
  6526018 17  0
  6526020 17  0
  6526065 17  0
  6526074 17  0
  6526092 16  0
  6526113 17  0
  6526116 17  0
  6526119  1  0
  6526178 17  0
  6526182 17  0
  6526196 14  0
  6526218 17  1
  6526220  2  0
  6526239 17  0
  6526245 17  0
  6526249 17  0
  6526264 17  0
  6526268 17  0
  6526272 17  0
  6526280 17  0
  6526330 17  0
  6526377 17  4
  6526384 17  0
  6526403 17  0
  6526405 17  0
  6526417 17  0
  6526426  1  0
  6526427 17  0
  6526463  8  0
  6526466 14  0
  6526477 17  0
  6526495  1  0
  6526503 16  0
  6526505 16  0
  6526523 17  0
  6526529 17  0
  6526537 17  0
  6526550 14  0
  6526567 17  0
  6526568 17  1
  6526575 14  0
  6526648 14  0
  6526655 17  0
  6526657 17  0
  6526666  2  0
  6526672 17  0
  6526680 14  0
  6526689 14  0
  6526696 17  0
  6526710 17  1
  6526718 17  0
  6526765 17  0
  6526802 14  0
  6526833  2  0
  6526847 17  0
  6526853 17  0
  6526858 14  0
  6526875 17  1
  6526878 14  0
  6526880 17  0
  6526881 14  0
  6526893 17  0
  6526898 17  0
  6526930 17  0
  6526932 17  0
  6526934 17  0
  6526940 17  0
  6526965 17  0
  6526967 17  0
  6526973 17  0
  6526987 17  0
  6527012 17  0
  6527016 17  1
  6527025 17  0
  6527027  8  0
  6527050 16  0
  6527078 17  2
  6527082 17  0
  6527090 17  0
  6527093 17  0
  6527097 17  0
  6527100 15  0
  6527113 17  0
  6527153 17  0
  6527157 17  0
  6527163 16  0
  6527167 17  0
  6527190 17  0
  6527211 17  0
  6527225 15  0
  6527229 14  1
  6527245 17  0
  6527257 14  0
  6527283 17  0
  6527315 17  0
  6527363 17  3
  6527366 14  0
  6527381  1  0
  6527385 17  0
  6527391 14  0
  6527427 17  0
  6527450  4  0
  6527458 17  0
  6527470 17  0
  6527481 17  0
  6527483 17  0
  6527487 14  0
  6527494  2  0
  6527503 17  0
  6527511 17  0
  6527514 17  0
  6527525 17  0
  6527542 17  0
  6527572 17  0
  6527579 17  4
  6527594 17  0
  6527623 17  0
  6527651 15  0
  6527653 16  0
  6527662 16  0
  6527663 16  0
  6527692  2  0
  6527758 17  0
  6527779 14  0
  6527799 17  0
  6527802 16  0
  6527822 14  0
  6527849 17  0
  6527858 17  0
  6527881 14  0
  6527917 17  0
  6527926 17  0
  6527933 17  0
  6527973 17  0
  6527989 17  0
  6528036 17  0
  6528048 17  0
  6528060 17  0
  6528068 17  0
  6528079 14  0
  6528094 17  0
  6528103 14  0
  6528104 17  0
  6528113  2  0
  6528141 17  1
  6528203 17  0
  6528246 17  0
  6528249 17  0
  6528254 17  1
  6528260 17  0
  6528292  1  0
  6528297 17  0
  6528303 17  0
  6528304 17  0
  6528326 17  0
  6528337 17  0
  6528343 14  0
  6528345 14  0
  6528367 17  0
  6528376 17  0
  6528378 17  0
  6528379 17  0
  6528393 14  0
  6528400 17  0
  6528426 17  0
  6528456 17  0
  6528464 17  2
  6528474 16  0
  6528475 17  0
  6528476 17  0
  6528494 17  0
  6528503 17  3
  6528511 14  0
  6528535 17  0
  6528567 17  0
  6528585 17  1
  6528598 17  0
  6528650 17  0
  6528661 17  0
  6528668 17  0
  6528676 17  0
  6528702 17  0
  6528705 17  0
  6528708 17  0
  6528714 17  0
  6528720 17  0
  6528723 17  0
  6528744 17  0
  6528757 17  0
  6528759 17  0
  6528811 17  0
  6528816 16  0
  6528820 17  0
  6528827 17  0
  6528830 17  0
  6528882 17  0
  6528884 17  0
  6528892 17  0
  6528942 17  0
  6528946 14  0
  6528953 17  0
  6528960 16  0
  6528965 17  0
  6528970 14  0
  6528983 17  0
  6528987 17  0
  6529039 17  0
  6529041 14  0
  6529063 14  0
  6529076 17  0
  6529078 10  0
  6529109 17  0
  6529116 17  0
  6529129 14  0
  6529146 17  0
  6529189 17  0
  6529200 17  0
  6529203  1  0
  6529207 17  0
  6529218 17  0
  6529232 14  0
  6529250 17  0
  6529280 17  0
  6529285 17  0
  6529314 17  0
  6529322  1  0
  6529340 17  0
  6529357 17  0
  6529372 17  0
  6529378 16  6
  6529385 17  0
  6529392 14  0
  6529400 17  0
  6529408 17  0
  6529437 17  0
  6529439 14  0
  6529443 17  0
  6529445 17  0
  6529455 14  0
  6529461  1  0
  6529481 17  0
  6529483 17  1
  6529494 14  0
  6529534 17  0
  6529558 17  0
  6529579 17  0
  6529616 17  0
  6529621 17  0
  6529653 14  0
  6529654 17  0
  6529659 17  0
  6529693 17  0
  6529695 17  0
  6529713 17  0
  6529733 17  0
  6529750 17  0
  6529761 14  0
  6529799 17  0
  6529808 17  0
  6529822 14  0
  6529827 17  0
  6529860 17  0
  6529883 17  0
  6529892 17  0
  6529902 17  0
  6529913 17  0
  6529931 17  0
  6529956 17  0
  6529964 17  0
  6529968 17  0
  6529995 17  0
  6530008 14  0
  6530009 17  0
  6530011  2  0
  6530024 17  0
  6530065 17  0
  6530127 17  0
  6530137 17  0
  6530155 14  0
  6530166 17  0
  6530168 16  0
  6530169 17  0
  6530228 16  0
  6530236 17  0
  6530242 17  0
  6530248 17  0
  6530251 17  0
  6530283 17  0
  6530315 17  0
  6530325 17  0
  6530334 17  0
  6530356 17  0
  6530376 17  0
  6530414 17  0
  6530423 17  0
  6530444 17  0
  6530451 17  1
  6530474 17  0
  6530479 17  0
  6530495 17  0
  6530503 17  0
  6530534 14  0
  6530543 17  0
  6530559  2  0
  6530561 17  0
  6530582 17  0
  6530610 17  0
  6530612 14  0
  6530656 14  0
  6530673 17  0
  6530690 17  0
  6530701 17  0
  6530708 17  0
  6530711  1  0
  6530745 17  0
  6530748 17  0
  6530762 15  0
  6530785 17  0
  6530792 14  4
  6530798 17  0
  6530812 17  0
  6530836 14  1
  6530845 17  1
  6530846 14  0
  6530867 17  0
  6530875 17  0
  6530892 17  1
  6530901 17  0
  6530932 14  0
  6530935 17  0
  6530937 17  0
  6530953 17  0
  6530976 17  0
  6530977 17  0
  6530980 17  0
  6530984 14  0
  6530987 17  0
  6531002 17  0
  6531028 17  0
  6531103  1  0
  6531143 14  1
  6531162 14  0
  6531196 17  0
  6531221 17  0
  6531227 17  0
  6531286 17  0
  6531287 17  0
  6531314 14  0
  6531322 16  0
  6531329 17  0
  6531339 17  0
  6531346 17  0
  6531367 17  0
  6531416 17  0
  6531421 16  0
  6531459 17  0
  6531460 14  0
  6531479 15  0
  6531485 17  1
  6531490 14  0
  6531491 14  4
  6531496  8  3
  6531520 14  0
  6531533 17  0
  6531550 17  0
  6531581 17  0
  6531617 17  1
  6531655 17  0
  6531660  1  0
  6531688 17  0
  6531725 14  0
  6531755 17  0
  6531772 17  0
  6531786 14  0
  6531801 17  2
  6531816 14  0
  6531818 16  0
  6531832 17  0
  6531834 17  0
  6531835 14  0
  6531843 14  0
  6531912 17  0
  6531928 17  0
  6531932 17  0
  6531948 17  0
  6531953 17  0
  6531962 17  0
  6531974 15  0
  6531981 17  0
  6531985 17  0
  6531993 17  0
  6532006 14  0
  6532022  5  0
  6532043 17  0
  6532047 17  0
  6532135  2  0
  6532150 17  0
  6532165 14  0
  6532181  7  0
  6534956 17  1
  6534993 17  0
  6534994 14  0
  6535035 17  0
  6535050 17  5
  6535078  8  0
  6535103 14  0
  6535125 17  0
  6535143 17 10
  6535166 17  3
  6535195  8  0
  6535196 17  0
  6535211 14  0
  6535267 17  0
  6535291  6  0
  6535319 14  5
  6535330 14  0
  6535364 17  0
  6535375 14  0
  6535392 17  0
  6535393 17  0
  6535394  5  0
  6535400 17  0
  6535417 17  0
  6535475 17  0
  6535487 17  0
  6535491 17  0
  6535497  8  0
  6535630 17  0
  6535641 16  0
  6535656 17  0
  6535718 17  0
  6536034  7  0
  6536092 17  0
  6541118 17  0
  6541245  2  0
  6541372 17  0
  6541465  1  0
  6541481 17  0
  6541522 17  0
  6541525 17  0
  6541604 17  0
  6541626  1  0
  6541632 17  0
  6541670 17  0
  6541683 17  0
  6541759 17  0
  6541829 17  0
  6541908  1  0
  6541920 17  6
  6541924 17  0
  6541955 17  0
  6542001 17  1
  6542013 17  0
  6542028 17  0
  6542087 17  0
  6542224 17  0
  6542236 16  0
  6542243 17  0
  6542256 16  0
  6542265 17  0
  6542277 17  0
  6542321 17  0
  6542322 17  0
  6542477 17  0
  6542478 14  0
  6542487 17  0
  6542533 17  0
  6542534 17  0
  6542640 17  0
  6542751 17  2
  6542790 17  0
  6542791 17  0
  6542804 17  0
  6542923 17  0
  6542956 17  0
  6542983 17  0
  6543127 17  0
  6543136 17  0
  6543176 17  0
  6543182 17  0
  6543192 17  1
  6543216 14  0
  6543257 17  0
  6543282 16  0
  6543332 17  0
  6543382 17  0
  6543441 17  0
  6543466 17  0
  6543482 17  0
  6543496 17  3
  6543514 17  0
  6543525 17  0
  6543542 17  0
  6543547 17  0
  6543605 14  0
  6543623 17  0
  6543645 17  1
  6543674 17  1
  6543682 16  1
  6543683 17  2
  6543692 17  0
  6543821 14  0
  6543823 17  0
  6543842 14  0
  6543891 17  0
  6543893 14  3
  6543910 17  0
  6543947  1  0
  6544065 17  0
  6544069 17  0
  6544083 16  0
  6544098 17  0
  6544107 17  0
  6544128 17  0
  6544160 17  2
  6544228 17  0
  6544266 17  0
  6544295 17  0
  6544354 17  0
  6544371 17  0
  6544390 17  0
  6544437 17  0
  6544479 14  0
  6544482 17  0
  6544490 17  0
  6544501 17  0
  6544570 17  0
  6544596 17  0
  6544608 17  0
  6544636 17  0
  6544638 14  0
  6544655 14  0
  6544692 14  0
  6544765 17  0
  6544841 17  0
  6544877 17  0
  6544888 16  1
  6544944 17  0
  6544969 17  0
  6544977 17  4
  6545001 17  0
  6545005 17  0
  6545009 17  0
  6545018 17  3
  6545051 17  1
  6545157 17  0
  6545187 14  0
  6545261 17  0
  6545267 17  0
  6545292 17  0
  6545339 15  0
  6545356 17  0
  6545358 16  3
  6545403 17  0
  6545415 17  0
  6545477 17  0
  6545479 17  0
  6545524 15  0
  6545529 14  0
  6545548 14  0
  6545653  1  0
  6545682 17  0
  6545701 14  0
  6545714 17  0
  6545724 17  0
  6545726 17  0
  6545857 17  0
  6545926  1  0
  6545951 14  0
  6545986 17  1
  6546012 14  0
  6546013 17  0
  6546033 17  0
  6546156 17  0
  6546215 14  0
  6546269 17  0
  6546299 17  0
  6546317 14  0
  6546327 17  1
  6546353 17  1
  6546361 14  0
  6546383 17  0
  6546398 17  0
  6546429 17  0
  6546433 17  0
  6546441  1  0
  6546456 17  1
  6546459 17  0
  6546491 17  0
  6546508 14  1
  6546528 17  1
  6546582 17  1
  6546614 17  0
  6546615  7  0
  6546658 17  0
  6546664 17  0
  6546675 17  0
  6546685 17  0
  6546726 14  0
  6546755 17  0
  6546846 17  0
  6546875 17  0
  6546881 17  0
  6547004 17  1
  6547005 17  0
  6547007 17  0
  6547020 14  0
  6547049 17  0
  6547089 17  0
  6547130  2  0
  6547176 17  0
  6547209 17  0
  6547265 14  0
  6547322 17  1
  6547396  4  0
  6547418 17  0
  6547436 17  0
  6547439 17  0
  6547442  2  0
  6547520  1  0
  6547575 17  0
  6547616 17  0
  6547626 17  0
  6547639 17  0
  6547641 17  4
  6547646 17  0
  6547690 17  0
  6547695  2  0
  6547806 17  0
  6547872 17  0
  6547888 17  0
  6547907 17  0
  6547925 17  0
  6548023 17  0
  6548043 17  0
  6548161 17  0
  6548168 17  0
  6548274 17  0
  6548279 14  0
  6548314 17  0
  6548343 17  0
  6548359 17  0
  6548370 17  0
  6548429 17  0
  6548447 17  5
  6548484 14  0
  6548521 17  0
  6548547 14  0
  6548567 17  0
  6548568 17  0
  6548569 14  0
  6548600 17  0
  6548610 17  0
  6548625 17  0
  6548637 17  0
  6548650 14  0
  6548655 17  0
  6548666 16  0
  6548674 17  0
  6548677 14  0
  6548685 17  0
  6548687 17  0
  6548709 17  1
  6548716 17  0
  6548735 17  0
  6548868  6  0
  6548885 17  0
  6548898 17  5
  6548903 17  0
  6548913  2  0
  6548932 17  0
  6548934 17  1
  6548941 17  0
  6549138 17  0
  6549147 17  0
  6549164 17  1
  6549202 17  0
  6549217 17  0
  6549263 17  0
  6549265 17  0
  6549310 17  0
  6549332 17  0
  6549430 16  0
  6549440 17  0
  6549466 17  1
  6549467 17  0
  6549478 14  0
  6549486 17  0
  6549526 17  0
  6549573 17  0
  6549597 17  5
  6549600 17  0
  6549623 17  9
  6549665 17  0
  6549668 17  0
  6549676 17  0
  6549746 15  0
  6549754 17  0
  6549767  3  0
  6549777 17  0
  6549845 17  0
  6549873  1  0
  6549957 17  0
  6549966 17  0
  6549975 15  0
  6549979 17  0
  6550003 16  0
  6550017 14  0
  6550037 14  0
  6550074 17  0
  6550210 17  0
  6550276 17  0
  6550283 14  0
  6550338 17  0
  6550346 17  0
  6550373 17  0
  6550387 17  0
  6550450 17  0
  6550516 17  0
  6550536  2  0
  6550548  2  0
  6550557 17  0
  6550607 17  1
  6550639 14  1
  6550656 14  0
  6550751 17  0
  6550763 17  0
  6550785 17  0
  6550818 17  0
  6550823 17  0
  6550862 17  0
  6550918  8  0
  6550956 14  0
  6550968 17  0
  6550975 14  0
  6551010 17  0
  6551037 15  1
  6551078 17  0
  6551089 16  0
  6551102 17  0
  6551106 17  1
  6551107 17  0
  6551110 17  1
  6551121  8  0
  6551128 17  0
  6551131 17  0
  6551226 17  0
  6551250 17  0
  6551270 16  0
  6551274 17  0
  6551276 14  0
  6551279  8  0
  6551289 17  0
  6551306 17  0
  6551349 17  0
  6551391 12  0
  6551403 17  0
  6551440 17  0
  6551473  9  0
  6579303 17  0
  6579355  4  0
  6579373 17  0
  6579412 17  0
  6579424 17  0
  6579495 17  0
  6579503  2  0
  6579514 17  0
  6579516 17  0
  6579533  2  0
  6579570 17  0
  6579599 17  0
  6579609 17  1
  6579623 17  0
  6579643 17  2
  6579645 17  0
  6579647 17  0
  6579706 17  0
  6579715  3  0
  6579722  1  0
  6579761  1  0
  6579799 17  0
  6579806 17  2
  6579822 17  0
  6579832 17  0
  6579859 14  0
  6579878 17  0
  6579884 17  0
  6579909  2  0
  6579914 17  0
  6579919 17  0
  6579934 17  0
  6579968  5  0
  6579989 17  0
  6579998 17  0
  6580019  4  0
  6580121  1  0
  6580131  1  2
  6580167 17  0
  6580179 17  0
  6580292 17  0
  6580298  3  0
  6580299 17  1
  6580303 17  0
  6580345 15  0
  6580412 17  0
  6580418 14  0
  6580435 17  0
  6580458 17  0
  6580479 17  0
  6580503 17  0
  6580506  2  0
  6580528 17  0
  6580530 17  0
  6580532 17  0
  6580539 17  0
  6580624 17  0
  6580636 17  0
  6580668 17  0
  6580696 17  0
  6580848 17  0
  6582806 13  0
  6582912 13  0
  6582949 12  0
  6582975  2  0
  6582987 13  0
  6582990 13  0
  6583010 13  0
  6583060 13  0
  6583089 10  1
  6583107 12  1
  6583137 13  0
  6583177 13  0
  6583180 13  0
  6583188 13  0
  6583246 13  0
  6583272 13  0
  6583275 10  0
  6583288  5  0
  6583327 13  0
  6583401 13  0
  6583633 13  0
  6583709  1  0
  6583716 13  0
  6583801 13  0
  6583831  2  0
  6583850 13  0
  6583917 13  0
  6584009 13  0
  6584042 13  2
  6584072 13  0
  6584091  5  0
  6584132 13  0
  6584161 10  0
  6584163 10  0
  6584167 13  3
  6584170 12  0
  6584171 12  0
  6584196 13  0
  6584248 13  0
  6584254 13  0
  6584273 13  1
  6584278 13  1
  6584282  2  0
  6584375 13  0
  6584377  1  0
  6584386 13  0
  6584387  6  0
  6584408 13  0
  6584424 13  0
  6584430  3  0
  6584445 13  0
  6584446 13  0
  6584469 13  0
  6584491 10  0
  6584500 13  0
  6584502 10  0
  6584554 13  0
  6584555 13  0
  6584638 13  0
  6584645  1  0
  6584666  1  0
  6584670 13  0
  6584721 13  0
  6584849 13  0
  6584857 13  0
  6584908  2  0
  6584971 13  0
  6584992 13  0
  6585003 13  0
  6585029 13  0
  6585062  1  0
  6585067 13  0
  6585068 13  0
  6585077 13  0
  6585104 13  0
  6585106 13  0
  6585150 13  0
  6585165 13  0
  6585218 13  0
  6585225 10  0
  6585228 13  0
  6585236 13  0
  6585244 13  0
  6585252  1  0
  6585263 13  0
  6585265 13  0
  6585276 13  0
  6585303 13  0
  6585308 13  0
  6585341 13  0
  6585364 13  0
  6585430 13  0
  6585449 13  0
  6585451  1  0
  6585481 12  0
  6585484 13  0
  6585512 13  0
  6585532  2  0
  6585537 13  0
  6585565 12  0
  6585588 13  0
  6585602 13  0
  6585606  3  0
  6585608 13  0
  6585680 13  0
  6585770 12  0
  6585781 13  0
  6585816  8  0
  6585819 13  0
  6585827 11  0
  6585850 13  0
  6585857  6  0
  6585895 13  0
  6585930 13  0
  6585944 13  0
  6585960 13  0
  6585979 13  1
  6586001  7  0
  6586004 13  0
  6586020  2  0
  6586052 13  4
  6586053 13  0
  6586054 13  0
  6586055 13  0
  6586058 10  0
  6586078 13  0
  6586079  1  0
  6586109  2  0
  6586136 13  0
  6586143 13  0
  6586144 13  0
  6586195 13  0
  6586203 13  0
  6586208 13  0
  6586231 13  0
  6586237 13  0
  6586253 13  0
  6586285 13  0
  6586293  3  0
  6586294 13  0
  6586303 12  0
  6586311 13  0
  6586313 13  0
  6586333 13  2
  6586339 13  0
  6586362 13  0
  6586390  7  0
  6586402 13  0
  6586422  3  0
  6586428 13  0
  6586451 13  0
  6586466 13  0
  6586477 13  0
  6586487 13  0
  6586490 13  0
  6586514 13  0
  6586518 13  0
  6586529 13  0
  6586544 13  0
  6586554 13  0
  6586564 13  0
  6586593 13  0
  6586651 13  0
  6586665 13  0
  6586680 13  0
  6586694 13  0
  6586746 13  1
  6586786 12  0
  6586790 13  0
  6586793  3  0
  6586872 13  0
  6586925  2  0
  6586955 13  0
  6586975  1  0
  6586988 13  1
  6587002 13  3
  6587011 13  0
  6587049  6  0
  6587053  8  0
  6587065 13  0
  6587075 13  0
  6587091 12  0
  6587105 13  1
  6587113  2  0
  6587117 13  0
  6587130 13  0
  6587136 13  1
  6587150 13  0
  6587159 13  0
  6587208 13  0
  6587214  8  0
  6587227 13  0
  6587236 13  0
  6587245 12  0
  6587246 13  0
  6587248 13  0
  6587280 13  2
  6587295 13  0
  6587345  6  0
  6587387 13  0
  6587398 13  0
  6587445 12  0
  6587458 13  2
  6587476 13  0
  6587477 13  0
  6587479 13  0
  6587551 13  1
  6587563  2  0
  6587565 13  0
  6587607  1  0
  6587630 13  0
  6587660 13  0
  6587665 11  0
  6587732  3  0
  6587746 13  0
  6587755 13  0
  6587764 13  0
  6587780 13  0
  6587796 13  1
  6587816 13  0
  6587847 13  0
  6587865 13  0
  6587956 13  0
  6588023  5  0
  6589949 16  0
  6589996 14  0
  6590007 17  0
  6590043 14  0
  6590048 17  0
  6590052 17  0
  6590056 17  0
  6590069 17  0
  6590099 17  0
  6590112 17  0
  6590155 17  0
  6590166 17  0
  6590169 17  0
  6590179 17  0
  6590195 17  0
  6590235 17  0
  6590263 17  0
  6590265 17  0
  6590271 17  0
  6590276 17  0
  6590296 17  0
  6590307 16  1
  6590330 17  0
  6590341 17  0
  6590348 17  0
  6590359 15  0
  6590360 17  0
  6590362 17  1
  6590363 16  4
  6590367  4  0
  6590381 17  0
  6590394 17  0
  6590403 17  3
  6590409 17  0
  6590410 17  0
  6590422  1  0
  6590466 17  0
  6590486 14  0
  6590528 17  0
  6590642 17  0
  6590653  2  0
  6590668 16  0
  6590675  8  0
  6590697  1  0
  6590705 17  0
  6590707 17  0
  6590726 17  0
  6590737 17  0
  6590760 14  0
  6590774  5  0
  6590792 14  0
  6590829 17  0
  6590852 17  0
  6590870 17  0
  6590912 17  0
  6590927 17  0
  6590932 17  0
  6590959 17  0
  6591005 17  0
  6591017 17  0
  6591021 17  0
  6591027 14  0
  6591028 14  0
  6591045 17  0
  6591069 17  0
  6591080 17  0
  6591089 17  0
  6591123 17  0
  6591171 17  0
  6591189 17  0
  6591220 17  0
  6591226 17  0
  6591229 14  0
  6591233 17  0
  6591255 17  0
  6591257 17  0
  6591286  1  0
  6591326 14  0
  6591336 17  0
  6591345 17  0
  6591347 17  0
  6591355 14  0
  6591364 17  0
  6591407 17  0
  6591416 16  0
  6591436 17  0
  6591438 17  0
  6591473 17  0
  6591477  1  0
  6591483 17  0
  6591488 17  0
  6591498 17  0
  6591525 17  0
  6591545 17  0
  6591548 17  0
  6591580 17  0
  6591581 17  0
  6591587 14  0
  6591602 17  0
  6591649 17  0
  6591653 16  0
  6591704 17  0
  6591726 17  0
  6591762  3  0
  6591767  8  0
  6591775 17  2
  6591789 17  4
  6591823 17  0
  6591843 17  0
  6591850 17  0
  6591859 14  0
  6591881 17  0
  6591902 14  0
  6591903  2  0
  6591920 17  0
  6591955 17  0
  6591972  8  0
  6591993  2  0
  6592034 17  0
  6592180 17  0
  6592259 17  0
  6592303 17  0
  6592305 17  0
  6592335 17  0
  6592417 17  0
  6592517 17  0
  6592532 17  0
  6592534 17  0
  6592545 17  0
  6592555 17  0
  6592597 17  0
  6592605 17  0
  6592627 17  0
  6592641 14  0
  6592643 17  0
  6592652 17  0
  6592695 17  0
  6592706 14  0
  6592730 17  0
  6592742 17  0
  6592751 17  0
  6592759 17  0
  6592765 17  0
  6592772 17  0
  6592790 17  0
  6592800 17  0
  6592817 14  0
  6592824 17  0
  6592829 17  0
  6592831 17  0
  6592832 17  1
  6592840 17  0
  6592846  4  0
  6592849 17  0
  6592873  2  0
  6592885 14  0
  6592892 17  0
  6592912 14  0
  6592925 17  0
  6592970 17  0
  6592973 17  0
  6592988 17  0
  6592998 17  0
  6593006 17  0
  6593025 17  0
  6593061  1  0
  6593093  2  0
  6593140 17  1
  6593150 17  1
  6593187  6  0
  6593233 17  0
  6593240 16  0
  6593286 17  0
  6593339 17  0
  6593353 17  1
  6593356 16  0
  6593363 17  2
  6593393 17  0
  6593410 17  0
  6593424 17  0
  6593443 14  0
  6593461 17  0
  6593474 17  0
  6593488 17  0
  6593498 17  0
  6593511 17  0
  6593531 17  0
  6593533 17  0
  6593538 14  0
  6593559 17  0
  6593564 17  0
  6593574 14  0
  6593596 14  0
  6593619 17  0
  6593620 17  0
  6593623 17  0
  6593627 17  0
  6593633  9  0
  6593644 17  0
  6593655 17  0
  6593667 14  0
  6593672 17  0
  6593674 14  0
  6593676 17  0
  6593689 17  0
  6593701 17  0
  6593707 17  0
  6593714 17  0
  6593722 17  0
  6593734 17  2
  6593797 17  0
  6593820 17  0
  6593845 17  0
  6593856  1  0
  6593882 15  0
  6593906 17  0
  6593918 17  0
  6593938 17  0
  6593941 14  0
  6593964 17  0
  6593968 16  0
  6593988 14  0
  6593990 17  0
  6594017 17  0
  6594044 17  0
  6594089 17  0
  6594104 17  0
  6594107 17  0
  6594152 17  0
  6594158 16  0
  6594175 17  0
  6594199 17  0
  6594211 17  0
  6594217  1  0
  6594224 17  0
  6594262 17  0
  6594264 17  0
  6594276 17  0
  6594287 17  0
  6594315  2  0
  6594393 17  0
  6594498 16  0
  6594505 15  0
  6594840  8  0
  6594938 17  0
  6594945 17  1
  6594960  4  0
  6594970 17  0
  6594972 17  5
  6594991 17  0
  6595004  8  0
  6595005 17  0
  6595012 17  0
  6595030 17  0
  6595032  1  0
  6595040 17  0
  6595043 17  0
  6595101  2  0
  6595127  8  0
  6595145 17  0
  6595155 17  0
  6595167 17  0
  6595176  4  0
  6595196 16  0
  6595202 17  0
  6595241 14  0
  6595249 11  0
  6595263 17  0
  6595272  4  0
  6595315 17  1
  6595333 14  0
  6595350 17  0
  6595359 14  0
  6595361 17  0
  6595404 17  0
  6595406 17  0
  6595429 17  0
  6595436 14  0
  6595457 17  0
  6595460 17  0
  6595491 14  0
  6595497  2  0
  6595524 17  0
  6595542 17  0
  6595572 14  1
  6595580 17  0
  6595606  1  0
  6595648  8  0
  6595662 17  2
  6595670 17  0
  6595671  1  0
  6595711  7  0
  6595714  2  0
  6595718 17  0
  6595745  7  0
  6595748  2  0
  6599291 17  0
  6599305 17  0
  6599351  4  0
  6599374 17  0
  6599468 17  0
  6599498  3  0
  6599508 17  1
  6599573  2  0
  6599588 17  0
  6599612 17  0
  6599635 17  0
  6599662  6  0
  6599692  9  0
  6599718 17  0
  6599767 17  0
  6599775 17  0
  6599881 17  0
  6599913 16  0
  6599917 17  0
  6599919 17  1
  6599949 17  0
  6599955 17  0
  6599975 17  1
  6599993 17  0
  6600001 16  0
  6600003 17  0
  6600074 17  0
  6600109 17  0
  6600145 14  0
  6600155 17  0
  6600158 17  0
  6600206  5  0
  6600246 17  0
  6600247  6  0
  6600301 17  0
  6600320 17  0
  6600321 17  0
  6600337  2  0
  6600338 17  1
  6600368 17  0
  6600407 17  1
  6600428 17  0
  6600439 17  2
  6600468 14  0
  6600477 17  0
  6600479 14  0
  6600492 17  1
  6600510 17  0
  6600515 17  2
  6600522 17  0
  6600579  1  0
  6600584 14  2
  6600613  1  0
  6600618  1  0
  6600629 17  0
  6600658 17  0
  6600677  8  0
  6600686 17  0
  6600734  9  0
  6600764  1  0
  6600771 17  2
  6600798  2  0
  6600824 17  1
  6600837 17  2
  6600838 17  0
  6600847 17  0
  6600912 17  0
  6602972  8  0
  6603026 17  0
  6603043 17  2
  6603087 14  0
  6603089 14  0
  6603090 15  0
  6603096 17  0
  6603113 17  1
  6603157 17  0
  6603185 15  0
  6603238 17  0
  6603247 17  0
  6603322 17  0
  6603349 17  0
  6603408 17  0
  6603432 17  0
  6603433 17  0
  6603437 17  0
  6603444 17  0
  6603461 17  0
  6603506 17  0
  6603521 17  0
  6603536  1  0
  6603561 17  0
  6603624 17  0
  6603635 10  0
  6603636 17  0
  6603656 17  0
  6603713 17  0
  6603734 17  0
  6603756 17  6
  6603765 17  1
  6603775 17  0
  6603781 17  0
  6603783 17  0
  6603793 17  0
  6603811 17  0
  6603854 17  0
  6603873 17  0
  6603874 17  0
  6603900 17  0
  6603907 17  0
  6603928 17  0
  6603944 17  0
  6603956 17  0
  6603999 17  0
  6604002 17  0
  6604040 17  0
  6604062 14  0
  6604069 17  0
  6604091 17  0
  6604100 17  0
  6604107 17  0
  6604137 17  0
  6604168 17  0
  6604198 17  0
  6604202 17  0
  6604231 14  0
  6604237 17  0
  6604263 17  0
  6604265  2  0
  6604279 14  0
  6604287 17  0
  6604303 17  1
  6604312 14  1
  6604328 17  1
  6604351 16  0
  6604460 14  0
  6604478 17  0
  6604490 14  0
  6604495  7  0
  6604510 17  0
  6604534 17  0
  6604561 17  0
  6604578 17  0
  6604599 14  0
  6604612 17  0
  6604616 17  0
  6604620 17  0
  6604627 14  0
  6604647 17  0
  6604675 17  0
  6604709 14  0
  6604730  2  0
  6604748 17  0
  6604751 14  0
  6604752 14  0
  6604754 17  0
  6604784 17  0
  6604812 17  0
  6604819  4  0
  6604832 14  0
  6604836 17  0
  6604856 17  0
  6604868 17  0
  6604938 17  0
  6604985 17  0
  6604994 17  0
  6605022 14  0
  6605049 16  0
  6605070 14  0
  6605075 17  0
  6605121 17  0
  6605135 17  0
  6605142 17  0
  6605176 17  0
  6605178 17  0
  6605187 17  0
  6605205 14  0
  6605215 14  0
  6605236 17  0
  6605256  2  0
  6605264 17  0
  6605272 17  0
  6605293 17  0
  6605339 17  0
  6605390 17  0
  6605413 14  0
  6605416 16  0
  6605420 14  0
  6605424 17  0
  6605431 15  0
  6605434 17  0
  6605492  1  0
  6605493 17  1
  6605524 17  0
  6605545 17  0
  6605570 17  0
  6605593 17  0
  6605595 17  0
  6605627 14  0
  6605629 17  0
  6605673 17  0
  6605691 17  0
  6605708 17  0
  6605735 17  0
  6605745 17  0
  6605754 17  0
  6605759 16  0
  6605777 17  0
  6605787 17  0
  6605809 17  0
  6605813 17  0
  6605816 17  0
  6605817 17  0
  6605819 17  0
  6605826 17  0
  6605846 14  0
  6605848 17  0
  6605885 17  0
  6605903 14  0
  6605929  3  0
  6605944 17  0
  6605945 17  0
  6605949 17  0
  6605959  7  0
  6605965 17  0
  6606000 17  0
  6606001  7  0
  6606008 17  0
  6606019 17  0
  6606046 16  0
  6606063 16  0
  6606089 17  0
  6606104 17  0
  6606106 17  0
  6606110 17  0
  6606167 17  1
  6606183 17  0
  6606186 17  0
  6606194 17  0
  6606197 17  0
  6606228 17  0
  6606229 17  0
  6606234 17  0
  6606272 17  0
  6606281 17  0
  6606282 17  1
  6606288 17  0
  6606296  2  0
  6606301 17  0
  6606311 14  0
  6606315 17  0
  6606333 17  0
  6606370 17  0
  6606379 17  0
  6606400 17  0
  6606428 17  0
  6606438 14  1
  6606473 17  0
  6606481 17  7
  6606484 17  0
  6606510 17  0
  6606528 17  0
  6606569 17  0
  6606574 17  0
  6606575 17  0
  6606586 17  0
  6606591 17  0
  6606616 14  0
  6606648 14  0
  6606652  3  0
  6606653 17  3
  6606657 17  0
  6606669 14  2
  6606694 17  0
  6606729 17  0
  6606756 17  0
  6606780 17  0
  6606787  1  0
  6606797 17  0
  6606844 17  0
  6606867 17  0
  6606870 17  0
  6606904 17  0
  6606909 14  0
  6606911 14  0
  6606934 17  2
  6606956 14  0
  6607002 17  0
  6607015 17  0
  6607018  2  0
  6607028  1  0
  6607086 17  0
  6607087 17  0
  6607150 17  0
  6607160 17  0
  6607186 16  0
  6607191 17  0
  6607210 17  0
  6607259 17  0
  6607260 17  0
  6607271 17  0
  6607273 17  0
  6607275  3  0
  6607277 14  0
  6607286 14  2
  6607295  4  0
  6607300 17  0
  6607312 17  0
  6607329 17  0
  6607338 17  0
  6607357 17  2
  6607382  1  0
  6607398 17  0
  6607403 17  0
  6607412 17  0
  6607441 16  0
  6607444 17  0
  6607447 17  1
  6607484 14  0
  6607487 17  0
  6607503  1  0
  6607505 17  1
  6607511 17  0
  6607525 17  0
  6607529 17  0
  6607543 14  0
  6607544 17  0
  6607549 14  0
  6607551 17  0
  6607555 15  0
  6607588 17  0
  6607602 17  0
  6607608 17  0
  6607610 17  2
  6607612 17  0
  6607635 17  0
  6607637 17  0
  6607639 17  0
  6607644 17  1
  6607660 16  0
  6607680 17  0
  6607684 17  0
  6607696 17  0
  6607700 17  0
  6607749 17  0
  6607760  2  0
  6607779 17  0
  6607802 17  0
  6607814 17  0
  6607821 17  0
  6607832 14  0
  6607897 17  0
  6607905 14  0
  6607915 17  0
  6608006 17  0
  6608041 17  0
  6608056 17  0
  6608065 17  0
  6608081 17  0
  6608090 17  0
  6608105 17  0
  6608126 14  0
  6608139 17  0
  6608156 17  0
  6608242 17  0
  6608262 17  0
  6608280 17  0
  6608291  4  0
  6608362 17  0
  6608371 16  0
  6608436 17  6
  6608450 17  0
  6608460  2  0
  6608492  4  0
  6608590 17  0
  6608639 17  0
  6608649 17  0
  6608710  3  0
  6608724  1  0
  6608746  1  0
  6608823  7  0
  6608856 17  0
  6608919 17  0
  6608963 17  0
  6609265 12  0
  6609270 12  2
  6609358  9  0
  6609380 17  0
  6609446  2  0
  6609449 17  0
  6609483 17  0
  6609526 14  0
  6609541 15  0
  6609642 17  0
  6609649 17  0
  6609683 17  0
  6609698  1  0
  6609717 14  0
  6609735 17  0
  6609760  9  0
  6609780 14  0
  6609838 17  0
  6609843 17  0
  6609850 17  0
  6609876 17  0
  6609879 17  0
  6609888 17  0
  6609906 17  0
  6609922 17  0
  6610023 17  0
  6610064 17  1
  6610088 17  0
  6610100 17  0
  6610149 17  0
  6610150 17  0
  6610160 17  0
  6610186 17  0
  6610188 17  0
  6610203 17  0
  6610219 17  1
  6610254 17  0
  6610255 17  0
  6610276 17  0
  6610279  3  0
  6610296 14  0
  6610316 14  0
  6610334 14  0
  6610336 16  0
  6610346 17  0
  6610354 17  0
  6610385 16  0
  6610389 17  0
  6610414 17  0
  6610433 17  1
  6610436 17  0
  6610438 17  0
  6610449 17  0
  6610456 17  0
  6610488 17  0
  6610530 17  0
  6610538 17  0
  6610547 14  0
  6610548 17  0
  6610597 17  0
  6610609 17  0
  6610610 14  0
  6610639 17  0
  6610653 17  0
  6610659  7  0
  6610661 17  0
  6610672  9  0
  6610676 17  0
  6610693 17  0
  6610717 17  0
  6610722 14  0
  6610811 17  0
  6610828 17  0
  6610832 14  0
  6610833 17  0
  6610837 17  2
  6610838 17  0
  6610861 14  0
  6610882 17  0
  6610891 17  0
  6610925 17  0
  6610930  3  0
  6611002  1  0
  6611009 17  0
  6611022 17  0
  6611024 14  0
  6611055 17  0
  6611063 14  0
  6611071 14  0
  6611075 17  0
  6611083 17  0
  6611114 17  0
  6611128 14  0
  6611131 17  0
  6611141 17  0
  6611172 17  0
  6611192 16  0
  6611209 16  0
  6611219 10  0
  6611242 17  0
  6611249 14  0
  6611254 17  0
  6611259 17  0
  6611316  1  0
  6611330 14  1
  6611344 17  0
  6611351 17  0
  6611359 17  0
  6611371 17  0
  6611410 17  0
  6611419 14  5
  6611426 17  0
  6611448 17  0
  6611459 14  0
  6611476 17  1
  6611480 14  0
  6611490 17  0
  6611495  1  0
  6611515 17  0
  6611529 17  0
  6611558 17  0
  6611562 17  0
  6611563 17  0
  6611608 17  0
  6611609 16  0
  6611615 14  0
  6611625 17  0
  6611646 17  0
  6611650 17  0
  6611653  2  0
  6611726 17  0
  6611767 17  0
  6611775 17  0
  6611779 17  0
  6611811 17  0
  6611830 17  0
  6611840 16  0
  6611848 17  0
  6611871 17  0
  6611875 17  2
  6611883  8  0
  6611897 17  0
  6611910 17  0
  6611933 17  0
  6611940 17  0
  6611942 17  0
  6611954 17  0
  6611981 17  0
  6612014 17  0
  6612015 14  0
  6612016 17  0
  6612018 17  0
  6612029 17  0
  6612035 17  0
  6612050 17  0
  6612062 16  0
  6612069 14  0
  6612086 17  0
  6612099 16  0
  6612102 17  0
  6612111 17  0
  6612114 17  0
  6612117 17  0
  6612126 17  0
  6612161 17  0
  6612225 17  0
  6612232 17  0
  6612254 17  0
  6612256 17  0
  6612264 17  0
  6612265  6  0
  6612281 17  0
  6612283 17  0
  6612284 14  1
  6612292 17  0
  6612293 17  0
  6612295 17  0
  6612318 14  0
  6612327 17  2
  6612353 17  1
  6612368 17  0
  6612411 17  5
  6612419 17  0
  6612438 17  0
  6612480 17  0
  6612496 17  0
  6612511 17  0
  6612521 17  0
  6612522 17  0
  6612533 17  1
  6612550  6  0
  6612557 17  0
  6612558 17  0
  6612560 14  0
  6612575 17  0
  6612576 14  0
  6612589 17  1
  6612620 17  0
  6612623 16  0
  6612644 16  0
  6612659 17  0
  6612669 17  0
  6612690 14  0
  6612707 17  0
  6612710 17  0
  6612725 17  0
  6612728 17  0
  6612766 17  0
  6612784 17  0
  6612798 17  0
  6612845 17  0
  6612869 17  0
  6612882 17  0
  6612904 17  0
  6612910 17  0
  6612933 15  0
  6612959 17  0
  6612973 17  0
  6612977 14  0
  6613006 17  2
  6613014 17  0
  6613030 17  0
  6613038 16  0
  6613055 14  0
  6613065 17  0
  6613091 17  0
  6613114 17  0
  6613121 14  0
  6613128 17  0
  6613142 17  0
  6613165 14  0
  6613166 17  0
  6613190 17  0
  6613210 17  0
  6613220 17  0
  6613226 17  0
  6613229 14  0
  6613232 16  0
  6613246 16  0
  6613263 16  0
  6613282 17  0
  6613293 17  0
  6613313 17  0
  6613366 14  0
  6613373 14  0
  6613376 14  0
  6613381 17  0
  6613389 17  0
  6613488 17  0
  6613508 17  0
  6613542 17  0
  6613545 17  0
  6613586 17  0
  6613591  6  0
  6613623 17  0
  6613675 14  0
  6613690 16  0
  6613699 17  0
  6613721 14  0
  6613723 17  0
  6613729 17  0
  6613747 17  1
  6613750 17  0
  6613752 17  0
  6613754 14  0
  6613755 14  0
  6613778 17  0
  6613812 17  0
  6613829 17  0
  6613846 16  0
  6613867 17  0
  6613871 14  0
  6613928 17  0
  6613965 14  0
  6613968 17  0
  6613990 17  0
  6614040  1  0
  6614071 17  0
  6614081 14  0
  6614112 17  0
  6614121 14  0
  6614134 17  0
  6614139 17  0
  6614168 17  2
  6614188 17  0
  6614238 16  0
  6614270 17  0
  6614289 17  0
  6614330  1  0
  6614383 17  0
  6614386 17  0
  6614391 14  0
  6614423 17  0
  6614429 17  0
  6614455 17  0
  6614482 14  0
  6614492 17  1
  6614501 14  0
  6614507 17  0
  6614518 17  0
  6614540 17  0
  6614543 17  0
  6614582 17  0
  6614584 17  0
  6614586 17  0
  6614588 17  0
  6614619 14  0
  6614622 17  0
  6614624 17  0
  6614625 14  0
  6614629 17  1
  6614630 17  1
  6614650 17  0
  6614665 17  0
  6614672  3  0
  6614684 17  0
  6614719 17  0
  6614725 17  0
  6614731 17  0
  6614748 17  0
  6614798 17  0
  6614842 17  0
  6614851 17  0
  6614867 17  0
  6614885 14  0
  6614892 17  4
  6614914 17  0
  6614926 17  2
  6614983 17  0
  6615000 16  0
  6615004 14  0
  6615040 17  0
  6615086 17  0
  6615101 17  0
  6615102  3  0
  6615124 17  0
  6615133 17  0
  6615161 17  0
  6615162 17  0
  6615201 17  0
  6615212 17  0
  6615255 17  0
  6615284 17  0
  6615299 17  0
  6615329 17  0
  6615344 16  0
  6615363 14  0
  6615364 17  0
  6615398 17  0
  6615399 17  0
  6615423 17  0
  6615432 17  0
  6615435 14  0
  6615457 17  0
  6615474 17  0
  6615477 17  0
  6615498 17  0
  6615504 16  0
  6615511 14  1
  6615520 17  1
  6615542 17  0
  6615545 17  0
  6615567 16  0
  6615600 14  1
  6615669 15  0
  6615684 17  0
  6615697 17  0
  6615725 14  0
  6615730  1  0
  6615754 17  0
  6615761 14  0
  6615769 14  0
  6615772 17  0
  6615782 14  0
  6615906 14  0
  6615918 17  0
  6615922 12  0
  6615931 17  0
  6615971 17  0
  6615992 17  0
  6616017 17  0
  6616027 14  0
  6616048 17  0
  6616052  7  0
  6616064 17  0
  6616088 17  0
  6616177 17  0
  6616190 14  1
  6616211 17  7
  6616218  9  2
  6616222 14  0
  6616270 17  1
  6616346 17  0
  6616370 17  0
  6619022  8  0
  6619133 14  0
  6619143  8  0
  6619177 17  0
  6619186 17  0
  6619224 17  0
  6619233 17  0
  6619240 17  0
  6619251 17  0
  6619271 14  0
  6619297 17  0
  6619302 17  0
  6619313 17  0
  6619320 17  0
  6619334 17  0
  6619349 17  0
  6619377 17  1
  6619384 17  0
  6619395 17  0
  6619457  7  0
  6619469 17  0
  6619485 17  0
  6619489 17  0
  6619526 17  0
  6619547 17  0
  6619552 17  0
  6619556 14  0
  6619571 15  0
  6619594 17  0
  6619607 14  0
  6619621 14  0
  6619631 17  0
  6619645 17  0
  6619674 17  0
  6619685 17  0
  6619689 14  0
  6619774 17  0
  6619815 17  1
  6619830 17  1
  6619833 16  0
  6619837 17  0
  6619854 17  2
  6619856 16  0
  6619874 17  0
  6619876 17  0
  6619885 17  0
  6619929 14  0
  6619939 17  0
  6619942 14  0
  6619957 17  0
  6619975 17  0
  6619989 16  0
  6620003 17  1
  6620015 17  0
  6620033 17  0
  6620039 17  0
  6620046 17  0
  6620065 17  0
  6620070 17  0
  6620073 17  0
  6620154 17  0
  6620181  5  0
  6620193 17  0
  6620219  1  0
  6620223 14  0
  6620234 17  0
  6620250 17  0
  6620255 17  0
  6620305 17  0
  6620320  3  0
  6620336 17  0
  6620367 17  0
  6620368 17  0
  6620375 17  0
  6620380  3  0
  6620405 14  0
  6620456 17  0
  6620473 17  0
  6620480 17  0
  6620507 17  0
  6620510 17  0
  6620529 17  0
  6620531 17  0
  6620551 14  0
  6620572 14  0
  6620585 17  0
  6620586 17  0
  6620597 17  0
  6620618 17  0
  6620620 14  0
  6620627 17  0
  6620638 17  0
  6620651 17  0
  6620656 16  0
  6620691 16  0
  6620694 17  0
  6620719 17  0
  6620730 17  0
  6620826 17  0
  6620875 14  0
  6620876 15  0
  6620902 17  0
  6620903 17  0
  6620908 17  0
  6620987  6  0
  6620993 17  0
  6621015  2  0
  6621052  8  0
  6621104 17  0
  6621116 17  1
  6621198 17  0
  6621202 17  0
  6621240 17  0
  6621249 17  0
  6621256 17  0
  6621280 17  6
  6621308 14  0
  6621348 17  0
  6621372 17  0
  6621504 17  0
  6621643  8  1
  6626844 17  0
  6626854 17  0
  6627063 16  0
  6627129 17  0
  6627158 17  0
  6627177 17  0
  6627252 17  0
  6627256 16  0
  6627263 12  0
  6627290 17  0
  6627310  9  0
  6627367 17  0
  6627448 17  0
  6627507 17  1
  6627541 17  0
  6627543 16  0
  6627602 17  0
  6627606 17  0
  6627684 17  0
  6627759 17  0
  6627763 17  0
  6627791 17  0
  6627874 17  0
  6627912 17  0
  6627944 17  0
  6627990 14  0
  6628008 17  1
  6628015 17  0
  6628078 17  0
  6628089 17  0
  6628101 17  0
  6628136 14  0
  6628164 17  0
  6628202 17  0
  6628237 17  2
  6628254 17  0
  6628328 17  0
  6628338 17  0
  6628476 17  0
  6628539 17  0
  6628590 17  0
  6628632 17  0
  6628656 14  1
  6628740 17  1
  6628765 17  0
  6628766 16  0
  6628827 17  0
  6628862 17  0
  6628885 17  0
  6628908 17  0
  6628923 17  0
  6628926  2  1
  6628946 17  0
  6628948 15  0
  6628965 17  0
  6629042 17  0
  6629106 17  2
  6629113 17  0
  6629156 17  1
  6629177 17  0
  6629179 14  0
  6629205 17  0
  6629210 17  0
  6629216 17  0
  6629233 17  0
  6629271 17  0
  6629307 14  0
  6629315  8  0
  6629332 17  1
  6629350 17  0
  6629356 17  0
  6629402 17  0
  6629435  3  0
  6629449 16  0
  6629456 17  0
  6629469 17  0
  6629507 16  0
  6629588 17  2
  6629627 17  0
  6629706 17  0
  6629781 17  0
  6629800 17  0
  6629818 14  0
  6629905 17  0
  6629912 17  0
  6629925 17  0
  6629943 17  0
  6629962 17  0
  6629964 17  0
  6629993 17  1
  6630006 14  0
  6630028  3  0
  6630032 17  0
  6630114 17  0
  6630131 17  0
  6630226 17  0
  6630290 14  0
  6630312 17  0
  6630384 17  0
  6630447 14  0
  6630499 17  0
  6630506 17  0
  6630507 17  0
  6630600 17  0
  6630686 17  0
  6630710 17  0
  6630715 17  0
  6630787 14  0
  6630797 17  0
  6630816 17  0
  6630861 14  0
  6630939 17  0
  6630941 14  0
  6630943 17  1
  6630951 17  0
  6630958 17  0
  6630961 14  0
  6630983  1  0
  6630991 17  0
  6631015 17  0
  6631038 17  0
  6631106 17  0
  6631127 14  0
  6631131 17  0
  6631136 17  0
  6631157 17  0
  6631158 17  0
  6631188 17  2
  6631226 17  0
  6631229 14  0
  6631232 17  0
  6631244 17  0
  6631278 16  0
  6631309 17  0
  6631337 14  0
  6631345 17  0
  6631355 17  0
  6631377 16  0
  6631423 14  0
  6631481 16  0
  6631489 17  0
  6631491 17  0
  6631512 17  0
  6631540 17  0
  6631689 17  0
  6631703 17  0
  6631721 17  1
  6631775  1  0
  6631821 17  0
  6631848 17  0
  6631851 17  0
  6631930 17  0
  6631948 16  7
  6631978 17  0
  6632056  8  0
  6632061 17  0
  6632103  1  0
  6632106 17  0
  6632130 17  0
  6632154 17  0
  6632325 17  0
  6632340 14  0
  6632383 17  1
  6632418 17  0
  6632435 17  3
  6632445 16  0
  6632596  1  0
  6632621 17  0
  6632661 17  0
  6632706 17  0
  6632768 17  0
  6632774 17  0
  6632791 17  0
  6632793 17  0
  6632796 17  0
  6632800 17  0
  6632809 17  0
  6632836 17  0
  6632882 14  0
  6632945 17  0
  6632948 17  0
  6633007 17  0
  6633149 17  0
  6633200 17  0
  6633257 17  0
  6633290  1  0
  6633398 17  0
  6633420 17  0
  6633438 17  0
  6633443 17  0
  6633452 17  3
  6633493 17  0
  6633496 17  0
  6633499 17  0
  6633518 15  0
  6633525 17  0
  6633536 17  0
  6633581 17  0
  6633602 17  0
  6633652 17  0
  6633663 16  0
  6633664 14  0
  6633707 17  0
  6633711 17  0
  6633724 17  0
  6633742 17  0
  6633759 17  0
  6633766 17  0
  6633818 17  0
  6633844 17  0
  6633871 17  0
  6633889 17  0
  6633904 17  0
  6633952 14  1
  6634026 17  0
  6634032 17  0
  6634035 17  0
  6634054 16  0
  6634067 14  0
  6634108 17  0
  6634112 17  1
  6634133 17  1
  6634155  2  0
  6634192 16  0
  6634209 17  0
  6634240 17  0
  6634254  1  0
  6634287 17  0
  6634307 17  0
  6634397 17  0
  6634419 17  0
  6634431 17  0
  6634472 17  0
  6634515 17  0
  6634563 17  0
  6634603 17  1
  6634661  1  0
  6634679 17  0
  6634686 17  0
  6634689 17  0
  6634703 17  0
  6634734 17  0
  6634753 14  0
  6634762  9  0
  6634924  1  0
  6634965 17  0
  6634976 17  0
  6635015  1  0
  6635021 17  2
  6635023  1  0
  6635026 17  8
  6635028 17  0
  6635031 17  0
  6635099 17  0
  6635143 17  0
  6635214 17  0
  6635307 17  0
  6635378 17  0
  6635420 17  0
  6635428 17  0
  6635451 17  0
  6635453  2  0
  6635454 14  0
  6635471 14  0
  6635491 17  0
  6635493 17  2
  6635520 17  0
  6635521 17  0
  6635555 17  0
  6635557 17  0
  6635571 17  1
  6635584 17  0
  6635619  2  0
  6635627 17  0
  6635648 14  0
  6635662 17  0
  6635717 17  0
  6635747 17  0
  6635756 17  0
  6635778 17  0
  6635783 17  0
  6635813 17  0
  6635875  7  0
  6635877 14  0
  6635884 17  0
  6635892  7  0
  6635894 17  0
  6635902 14  0
  6635906 17  0
  6635918 17  0
  6635963 17  0
  6635972  5  0
  6635994 14  0
  6636020 14  0
  6636041 17  2
  6636044 17  0
  6636063 14  0
  6636067 17  0
  6636087 17  0
  6636163 17  0
  6636206  5  0
  6636237 17  0
  6636266 17  0
  6636310  9  0
  6636320 17  1
  6636458  9  0
  6664386  1  0
  6664413  8  0
  6664431 17  0
  6664482 17  1
  6664516  7  0
  6664519  1  0
  6664522 17  0
  6664533  5  0
  6664588 17  0
  6664612 17  0
  6664614  2  0
  6664617 17  0
  6664623 17  0
  6664633  3  0
  6664635  1  0
  6664639  5  0
  6664646 17  0
  6664650 17  0
  6664711 17  0
  6664748 17  0
  6664777 17  0
  6664822 17  0
  6664839 17  0
  6664841 17  0
  6664842 17  1
  6664854 14  0
  6664870 17  0
  6664877 17  0
  6664904  1  0
  6664932 17  0
  6664950 15  0
  6665017 17  0
  6665024 17  0
  6665041 17  0
  6665048 17  0
  6665058 17  0
  6665064  3  2
  6665093 17  0
  6665116 17  0
  6665124 14  0
  6665138 17  0
  6665142 17  0
  6665147 17  0
  6665166 17  0
  6665171 17  0
  6665187 17  0
  6665209  4  0
  6665223 17  2
  6665227  1  0
  6665250  1  0
  6665290 17  0
  6665299 17  0
  6665302  5  0
  6665339 16  0
  6665361 17  0
  6665390 17  0
  6665430 17  0
  6665431 17  0
  6665497 16  0
  6665512 17  1
  6665513 17  0
  6665526 17  0
  6665529 17  0
  6665546 17  0
  6665554 17  0
  6665563 17  0
  6665570 17  1
  6665591 17  0
  6665624  5  0
  6665630 17  0
  6665683 17  0
  6665688 17  0
  6665695 17  1
  6665705 17  0
  6665734 17  0
  6665803 17  0
  6665807 17  0
  6665811  4  0
  6665840 17  0
  6665860 17  1
  6665902  4  0
  6665915 17  0
  6665918 16  0
  6665934 15  0
  6665946 17  0
  6665997  1  0
  6666011 17  0
  6666031 17  0
  6666126 17  0
  6666139  1  0
  6666179 17  0
  6666229 17  0
  6666233 17  2
  6666321 17  0
  6666337 16  0
  6666347  1  0
  6666378 17  0
  6668256  4  0
  6668281  5  0
  6668592 13  0
  6668600 13  0
  6668602 10  0
  6668608 13  0
  6668625 13  0
  6668646 13  8
  6668663 10  0
  6668678 13  0
  6668696  3  0
  6668712 13  1
  6668729 13  2
  6668810 13  0
  6668872 13  0
  6668936 13  0
  6668939 13  0
  6669028 13  0
  6669045 13  0
  6669069 13  0
  6669107 13  0
  6669108  1  0
  6669196 13  0
  6669224 13  0
  6669225 13  0
  6669258 13  0
  6669369 12  0
  6669495 13  0
  6669592 13  0
  6669610 13  0
  6669617 13  0
  6669667 13  0
  6669674 13  0
  6669715  2  0
  6669717 13  1
  6669746 13  0
  6669790 13  1
  6669810 13  0
  6669842  3  0
  6669865 12  0
  6669890 13  0
  6669891 13  0
  6669912 13  0
  6669922 13  0
  6670009 13  0
  6670034 13  0
  6670075 13  1
  6670104 13  0
  6670128 13  0
  6670147 13  0
  6670174 13  0
  6670192 12  0
  6670270 12  0
  6670280 13  0
  6670373 12  2
  6670427  1  0
  6670500 12  0
  6670513 13  0
  6670532  2  0
  6670603 13  0
  6670606 10  0
  6670610 13  1
  6670623 13  0
  6670624 13  0
  6670658  5  0
  6670670  3  0
  6670742 13  1
  6670780 13  0
  6670894 13 10
  6670896 13  0
  6670929 13  0
  6670946 12  0
  6671004 13  0
  6671020 13  0
  6671102 13  0
  6671111 13  0
  6671125  2  0
  6671144 13  0
  6671153  3  0
  6671185 13  0
  6671217 13  0
  6671282 13  0
  6671321 13  0
  6671322 10  0
  6671365  1  0
  6671366  2  0
  6671371 13  0
  6671398 10  0
  6671442 13  0
  6671478 13  0
  6671492 13  0
  6671519 13  0
  6671522 13  0
  6671527 13  0
  6671556 10  0
  6671560 13  0
  6671587 13  0
  6671605 13  0
  6671681  4  0
  6671697 13  0
  6671711 13  0
  6671718 13  0
  6671727 13  0
  6671751 13  0
  6671773 13  0
  6671776  1  0
  6671791  2  0
  6671817 13  0
  6671840 13  0
  6671905 13  0
  6671919 13  0
  6671953 10  0
  6671961 13  0
  6672035 13  0
  6672071  2  0
  6672090 13  0
  6672102  7  0
  6672111  2  0
  6672137 13  0
  6672156 13  0
  6672187 13  0
  6672229 12  3
  6672238 13  0
  6672247 12  0
  6672265 13  0
  6672268 13  0
  6672287 13  0
  6672297  3  0
  6672338 13  0
  6672346 13  0
  6672368 12  0
  6672383 13  0
  6672416 13  0
  6672453 13  0
  6672455 13  0
  6672458 10  0
  6672483 13  0
  6672491 13  0
  6672511 13  0
  6672542 13  0
  6672561 13  0
  6672563 13  0
  6672588 13  0
  6672652 13  1
  6672662  5  0
  6672666 12  0
  6672696 13  0
  6672745 13  0
  6672758 13  0
  6672764 13  0
  6672766 13  0
  6672779 13  0
  6672794 13  0
  6672795 13  0
  6672803 13  0
  6672810  3  0
  6672813  2  0
  6672856 13  0
  6672874 13  0
  6672876 13  0
  6672877 13  0
  6672883  1  0
  6672887 13  0
  6672914 13  0
  6672945 13  1
  6672948  1  0
  6674830  1  0
  6674839 17  0
  6674875 14  0
  6674886 17  0
  6674903 17  0
  6674908 17  8
  6674913 17  0
  6674968 17  0
  6674976 17  0
  6674998  4  0
  6675021 17  0
  6675056 16  1
  6675060  8  1
  6675068 17  0
  6675080 16  0
  6675093 17  0
  6675193 17  0
  6675216 17  0
  6675315 16  0
  6675318 17  1
  6675323 17  0
  6675338  3  0
  6675361 17  0
  6675401 17  0
  6675419 16  0
  6675441 14  0
  6675446 17  0
  6675458 14  0
  6675478 17  0
  6675481 17  0
  6675515 17  0
  6675516  1  0
  6675522 14  0
  6675546 17  0
  6675564 17  0
  6675598 15  0
  6675604 15  0
  6675665  2  0
  6675685  4  0
  6675714 17  8
  6675718 17  0
  6675757 17  1
  6675761 17  0
  6675789 17  0
  6675848 17  0
  6675851 17  0
  6675879 17  0
  6675936 17  0
  6675944 17  3
  6675953 17  0
  6675967  1  0
  6675987 17  0
  6676004 17  0
  6676005 17  0
  6676079 17  0
  6676083 16  0
  6676093 14  0
  6676125 17  1
  6676157 17  0
  6676158 17  0
  6676174 17 10
  6676217  4  0
  6676219 17  0
  6676221 17  0
  6676222 17  0
  6676236 17  0
  6676244 14  0
  6676256 17  0
  6676296 17  0
  6676298 17  1
  6676338 17  1
  6676375 16  0
  6676378 17  0
  6676419 17  0
  6676437 17  0
  6676482 17  0
  6676498 16  0
  6676516 17  0
  6676517  4  0
  6676555 17  0
  6676571 17  0
  6676588 17  0
  6676597 17  0
  6676626 17  0
  6676631 17  0
  6676643 17  0
  6676644  8  0
  6676646 17  0
  6676655 17  0
  6676675 14  0
  6676683 17  0
  6676725 17  8
  6676752 17  0
  6676755 17  0
  6676774 17  0
  6676788 17  0
  6676805 17  0
  6676823 17  0
  6676830 17  0
  6676843 17  0
  6676876 17  0
  6676885 14  0
  6676909 17  0
  6676993 16  0
  6677003 16  1
  6677024 17  0
  6677047 17  0
  6677048 17  0
  6677087  7  0
  6677128 17  0
  6677144 17  0
  6677191  4  0
  6677205  7  0
  6677256 14  2
  6677267 17  2
  6677306  4  0
  6677314 17  0
  6677318 17  0
  6677382 17  0
  6677387 17  0
  6677400  5  0
  6677415 17  0
  6677430 15  0
  6677442 14  0
  6677473 17  0
  6677478 17  0
  6677530 17  0
  6677545 16  0
  6677612 17  0
  6677616 17  0
  6677631  6  0
  6677653 17  0
  6677662  2  0
  6677749 17  0
  6677753  7  0
  6677782 17  0
  6677824 17  0
  6677838 17  0
  6677841 17  4
  6677849 17  0
  6677904  1  0
  6677945 17  0
  6677950  5  0
  6677965 17  0
  6677981 17  0
  6678067 17  0
  6678108 17  0
  6678125 17  0
  6678135 17  0
  6678174  9  0
  6678212 17  0
  6678230 17  0
  6678231 17  0
  6678233 14  0
  6678283 17  0
  6678291  2  0
  6678293 14  0
  6678305 17  0
  6678309 17  0
  6678316 17  0
  6678322 16  0
  6678328 17  0
  6678351 17  0
  6678367 17  0
  6678383 17  3
  6678388 17  0
  6678402 17  0
  6678403 17  0
  6678428 13  0
  6678432 15  0
  6678433 17  0
  6678445 14  0
  6678472 17  1
  6678515 17  0
  6678534 17  0
  6678548 17  0
  6678553 17  0
  6678588 17  0
  6678614 17  1
  6678623  1  0
  6678644 17  0
  6678659 14  0
  6678693  2  0
  6678695 17  0
  6678701 17  0
  6678707 17  0
  6678748 17  0
  6678889 17  0
  6678901 17  0
  6678903 17  0
  6678954 17  0
  6679006  8  0
  6679014 17  0
  6679047 17  0
  6679056 17  0
  6679080 17  0
  6679103 17  0
  6679150 17  0
  6679153 17  0
  6679174 17  0
  6679175 14  0
  6679179 17  0
  6679186 17  0
  6679197  2  0
  6679200 17  0
  6679246 17  0
  6679269 17  0
  6679278 15  0
  6679282 17  0
  6679286 17  0
  6679295 14  1
  6679325 17  0
  6679328  2  0
  6679363 17  0
  6679371 17  0
  6679389 16  0
  6679420 17  0
  6679421 17  0
  6679442 17  0
  6679451 17  0
  6679464 17  0
  6679478 17  0
  6679504 16  1
  6679510  8  0
  6679572 17  0
  6679582 14  0
  6679611 17  0
  6680013 17  0
  6680023 17  0
  6680040 14  0
  6680045  8  0
  6680101 17  0
  6680117 17  0
  6680177 17  0
  6680186 16  0
  6680189 17  0
  6680191  5  0
  6680208 17  0
  6680211 17  0
  6680250 17  0
  6680275  3  0
  6680312 17  0
  6680370 16  0
  6680386 16  0
  6680396 17  0
  6680415 16  0
  6680464 17  0
  6680536 17  0
  6680539 17  0
  6680567 14  0
  6680588 17  0
  6680614 17  0
  6680617  3  0
  6680620 14  0
  6680622 17  0
  6680635 17  0
  6680640 17  0
  6680644 17  0
  6680645 17  0
  6680727 17  0
  6680734 17  0
  6680738  7  0
  6680743 17  1
  6680804 17  0
  6680828 17  0
  6680841 17  0
  6680846 17  0
  6680854  8  0
  6680911 17  0
  6680946 17  0
  6680968 14  0
  6680993 17  0
  6681038 14  0
  6681041 16  0
  6681050 17  0
  6681081 17  0
  6681082 17  0
  6681090 17  0
  6681092 17  0
  6681120 17  0
  6681130 17  0
  6681144 17  0
  6681147 17  0
  6681167 14  0
  6681173 17  0
  6681212  8  0
  6681233 17  0
  6681237 17  0
  6681258 17  0
  6681270  1  0
  6681317 17  0
  6681345 17  0
  6681364 17  0
  6681367 17  0
  6681394 17  0
  6681402 16  0
  6681414 14  0
  6681452 17  0
  6681460 17  0
  6681465 15  0
  6681473 17  2
  6681486 17  0
  6681500 17  0
  6681513 14  1
  6681516 17  0
  6681546 17  0
  6681565 17  0
  6681591 14  1
  6681618 17  1
  6681644 17  0
  6681651 17  0
  6681681 17  0
  6681687 17  0
  6681688  1  0
  6681693  4  0
  6681704  2  0
  6681798 17  0
  6681868 16  0
  6681913 17  0
  6681940 17  0
  6681941  8  0
  6682035 17  0
  6685134  9  0
  6685233 17  0
  6685290  4  0
  6685308  9  0
  6685403 17  2
  6685526 17  1
  6685533 17  3
  6685575  9  0
  6685609 17  3
  6685629 17  0
  6685641 17  0
  6685646 17  0
  6685705  9  0
  6685762  8  0
  6688043  2  0
  6688100 14  1
  6688102 12  0
  6688129 17  0
  6688146  8  0
  6688153 17  0
  6688170 17  0
  6688212  3  0
  6688223 17  0
  6688249 17  0
  6688309 14  0
  6688310 17  0
  6688314 17  0
  6688318 17  0
  6688321 17  0
  6688326 14  0
  6688340 14  0
  6688341 14  0
  6688374 17  0
  6688378 17  0
  6688398 14  4
  6688409  2  0
  6688411 17  0
  6688440 17  0
  6688445 17  0
  6688458 14  0
  6688470 10  0
  6688497 14  0
  6688512 17  0
  6688533  5  0
  6688578  2  0
  6688580 14  0
  6688581 17  0
  6688582  1  0
  6688585 17  0
  6688609 17  0
  6688613 17  0
  6688676 17  0
  6688699 17  0
  6688710 14  0
  6688722 17  0
  6688738 14  0
  6688748 17  0
  6688756 17  0
  6688764 16  0
  6688779  6  0
  6688796 17  0
  6688822 17  0
  6688932 17  0
  6688937 16  0
  6688958 14  0
  6688966 17  0
  6688972 17  0
  6688977 17  0
  6688997 17  0
  6689030 17  0
  6689044  1  0
  6689065 17  0
  6689067 14  0
  6689073 17  0
  6689111 17  0
  6689123 17  0
  6689133 15  0
  6689138 14  0
  6689139 17  0
  6689144 17  0
  6689146 17  0
  6689183 17  0
  6689191 17  0
  6689260 14  0
  6689296 17  0
  6689302 17  0
  6689322 14  0
  6689325 17  0
  6689376  5  0
  6689398 16  0
  6689446 14  0
  6689475 16  0
  6689517 17  0
  6689530 14  0
  6689545  2  0
  6689679 14  0
  6689726  9  0
  6689733 17  0
  6689772 17  0
  6689789 17  0
  6689797 17  0
  6689808 17  0
  6689815 10  0
  6689907 17  0
  6689908 17  0
  6689911 17  0
  6689933 17  0
  6689943 17  0
  6689961 17  0
  6689994 17  0
  6690019 17  0
  6690044 17  0
  6690067 16  0
  6690082 17  2
  6690088 17  0
  6690091 17  0
  6690107 17  0
  6690123 17  0
  6690139 17  0
  6690165 12  0
  6690171 14  1
  6690191 14  0
  6690247 17  0
  6690270 14  0
  6690288 16  0
  6690307 16  0
  6690343 17  0
  6690355 17  0
  6690428 17  0
  6690480 17  0
  6690523 17  0
  6690551 17  0
  6690561  2  0
  6690577 17  0
  6690594 17  0
  6690679 14  0
  6690680 17  0
  6690696 17  0
  6690704 17  0
  6690711 17  0
  6690713 17  0
  6690726 14  0
  6690728 17  0
  6690732 17  0
  6690733 17  0
  6690735 17  0
  6690737 17  0
  6690769 17  0
  6690783 14  0
  6690799 17  0
  6690803 17  0
  6690810 17  0
  6690836 17  1
  6690879 17  0
  6690887  7  1
  6690894 17  0
  6690896 17  0
  6690898 14  0
  6690916 17  0
  6690927 17  0
  6690934 16  0
  6690940 17  1
  6690942 17  0
  6691011 13  0
  6691019  2  0
  6691035 17  0
  6691114 17  0
  6691152 14  0
  6691166 17  0
  6691168 17  0
  6691169 14  1
  6691171 17  0
  6691192 17  0
  6691193 17  0
  6691209 17  0
  6691234 17  0
  6691244 17  1
  6691245 14  0
  6691276 17  0
  6691294  3  0
  6691318 17  0
  6691324 17  0
  6691339 17  0
  6691349 17  0
  6691432 17  0
  6691449 17  0
  6691457 17  0
  6691501 17  0
  6691531 14  0
  6691549 17  0
  6691558 17  1
  6691567 17  0
  6691605 17  0
  6691610 17  0
  6691626 16  0
  6691648 17  0
  6691721 17  0
  6691736 17  0
  6691809 17  0
  6691820 16  0
  6691854  1  0
  6691867 17  0
  6691882 17  0
  6691913 17  0
  6691928 17  0
  6691930 17  6
  6691942 17  0
  6691948 16  0
  6691955 16  0
  6691980 17  0
  6692013 16  0
  6692015 17  0
  6692032 17  0
  6692053 16  0
  6692078 17  0
  6692092 17  0
  6692099 16  0
  6692150 17  0
  6692168  4  0
  6692180 17  6
  6692266 17  0
  6692274  2  0
  6692313  6  0
  6692317  2  0
  6692320 14  4
  6692355 14  0
  6692416 17  0
  6692424 15  0
  6692425 17  0
  6692434 17  0
  6692460 17  0
  6692546 17  0
  6692552 17  0
  6692560 17  0
  6692600 17  0
  6692622 17  0
  6692634 17  0
  6692654 17  0
  6692672  8  0
  6692690 17  0
  6692707 17  0
  6692732 17  0
  6692733 17  0
  6692737  6  0
  6692742 14  0
  6692745 17  0
  6692754 14  0
  6692759 17  0
  6692779 17  0
  6692823 17  0
  6692833 17  1
  6692839 17  0
  6692851 14  0
  6692864 17  0
  6692877 17  0
  6692880 17  0
  6692929 14  0
  6692931  2  0
  6692936 17  0
  6692940 17  0
  6692946 14  0
  6692972 17  0
  6692976 17  0
  6692980 17  0
  6692994 17  0
  6693011 17  0
  6693040 17  0
  6693042 17  0
  6693081 17  0
  6693093 17  0
  6693095 14  0
  6693098 17  0
  6693102 17  0
  6693107 17  0
  6693110 17  0
  6693131 17  0
  6693154  2  0
  6693182 17  0
  6693212 17  0
  6693224 17  0
  6693234 17  0
  6693250 17  0
  6693255 17  0
  6693329 17  0
  6693363 17  0
  6693406 17  0
  6693439 17  0
  6693440 14  0
  6693494 17  0
  6693520 16  0
  6693553 14  0
  6693555 17  1
  6693570 17  0
  6693621 17  0
  6693625 14  0
  6693636 17  0
  6693640 17  1
  6693649 17  0
  6693678 17  0
  6693698 17  0
  6693703 17  0
  6693771 17  0
  6693775  7  0
  6693839 14  0
  6693843 14  0
  6693851 17  0
  6693861 17  0
  6693864 17  0
  6693881 17  0
  6693924 16  0
  6693934 17  0
  6693983 17  0
  6694000 15  0
  6694012 17  0
  6694015  5  0
  6694043 17  0
  6694049 17  0
  6694092 17  0
  6694136 17  0
  6694140 17  0
  6694150 17  0
  6694166 16  0
  6694185 17  0
  6694186 17  1
  6694219 17  0
  6694227 17  0
  6694264 17  0
  6694270 17  0
  6694279 16  0
  6694285 17  0
  6694306 16  0
  6694376 17  0
  6694396 17  0
  6694408 17  0
  6694427  8  0
  6694450  8  0
  6694463 14  1
  6694467 14  0
  6694494 17  1
  6694509 17  0
  6694533 17  0
  6694548 17  0
  6694550  9  0
  6694575 17  0
  6694615 17  0
  6694635  9  0
  6694649 17  3
  6694675 14  0
  6694694 17  0
  6694703 17  0
  6694734  4  0
  6694755 17  0
  6694765 17  0
  6694781 17  0
  6694842  1  0
  6694845 17  0
  6694860 12  0
  6694895  1  0
  6694976 17  0
  6695329 17  0
  6695363 16  0
  6695442 17  0
  6695465 17  0
  6695622 17  0
  6695665 17  0
  6695711 17  0
  6695752 17  0
  6695753 14  0
  6695768  2  0
  6695770  9  0
  6695801 17  1
  6695808  6  0
  6695851  9  0
  6695881 17  0
  6695889 17  1
  6695904 17  0
  6695918 17  0
  6695957 14  0
  6695960 17  0
  6695978 17  0
  6695994 17  0
  6696016 17  0
  6696050  2  0
  6696101  2  0
  6696104 17  0
  6696128 17  0
  6696137 17  0
  6696216 17  0
  6696226  2  0
  6696265 17  0
  6696276  2  0
  6696289 17  0
  6696296 17  0
  6696325 17  0
  6696351 17  0
  6696360 16  0
  6696362 14  0
  6696364 17  0
  6696381 17  5
  6696387 17  0
  6696389 17  0
  6696436 17  0
  6696443 16  0
  6696446 14  0
  6696462 17  1
  6696481 17  0
  6696536  2  0
  6696542 14  0
  6696561 16  0
  6696573 16  0
  6696576 17  0
  6696580 14  3
  6696628 17  0
  6696674 17  0
  6696689 17  0
  6696704 14  0
  6696713 17  1
  6696719  2  0
  6696727 17  0
  6696809 14  0
  6696862 14  0
  6696864 17  0
  6696867 16  1
  6696928 17  0
  6696940 14  0
  6697000 14  0
  6697002 17  0
  6697021  4  0
  6697041 17  8
  6697050 17  0
  6697071 14  0
  6697096 14  0
  6697126 16  0
  6697128 17  7
  6697143 14  0
  6697224 17  0
  6697236 17  0
  6697302 16  0
  6697305 17  0
  6697366 14  0
  6697371 17  0
  6697405  2  0
  6697423 14  0
  6697438 17  0
  6697447 17  0
  6697458 17  0
  6697472 17  0
  6697475 17  0
  6697511 14  0
  6697518 17  0
  6697574 17  0
  6697602 17  0
  6697605 14  2
  6697609 17  4
  6697657 14  0
  6697683 14  0
  6697690 17  0
  6697705 14  0
  6697716 17  1
  6697737 16  0
  6697740 17  0
  6697756 17  1
  6697817 17  1
  6697828 17  0
  6697831 17  0
  6697842  6  0
  6697866 17  0
  6697868 14  0
  6697876 17  0
  6697886 17  0
  6697889 17  0
  6697891 17  0
  6697976 17  0
  6698009 17  0
  6698052 14  0
  6698066  1  0
  6698075  2  0
  6698109 17  0
  6698112 14  0
  6698121 14  0
  6698180 17  0
  6698198 17  0
  6698214 17  0
  6698235 17  0
  6698245 17  0
  6698255 17  0
  6698266 14  0
  6698275 10  0
  6698276 14  0
  6698285 15  0
  6698302 17  0
  6698311  2  0
  6698382 17  0
  6698391 17  0
  6698403 17  0
  6698414 17  0
  6698421 17  0
  6698428 17  0
  6698448 17  1
  6698483 17  0
  6698488 17  0
  6698562 17  0
  6698581  2  0
  6698583 17  0
  6698621 14  0
  6698647 17  0
  6698653 17  0
  6698670 17  2
  6698707 17  0
  6698720 16  0
  6698739 17  0
  6698753 17  0
  6698795 14  0
  6698804 17  0
  6698899 17  0
  6698936  6  0
  6698937  2  0
  6698957 14  0
  6699006 17  0
  6699023 17  5
  6699025 17  0
  6699037 17  0
  6699041 14  0
  6699047 14  0
  6699213 17  0
  6699286  7  0
  6699316 17  0
  6699324  1  0
  6699346 17  0
  6699367 17  0
  6699368 17  1
  6699374 17  0
  6699410  1  0
  6699421 17  0
  6699441 17  0
  6699442 14  0
  6699459 16  0
  6699474 17  0
  6699503 14  0
  6699514 17  0
  6699519  1  0
  6699526  1  0
  6699552 17  0
  6699560 17  0
  6699562 17  1
  6699572 17  0
  6699598 17  0
  6699626 16  0
  6699642 17  0
  6699674 16  0
  6699683 17  0
  6699686 14  0
  6699720 14  0
  6699724 17  0
  6699741 14  0
  6699750 17  0
  6699759 17  0
  6699765 17  0
  6699819 14  0
  6699820 17  0
  6699878 17  0
  6699951 17  0
  6699984 16  0
  6700005 14  0
  6700049 14  0
  6700106 17  0
  6700112 17  0
  6700113 17  0
  6700116 17  0
  6700137 17  0
  6700138 17  0
  6700139 14  0
  6700143 17  0
  6700200 17  0
  6700225 17  0
  6700238 16  0
  6700289 17  0
  6700302 17  0
  6700304 17  0
  6700311  1  0
  6700344 17  0
  6700378 17  0
  6700388  6  0
  6700400 17  0
  6700412  2  0
  6700451 17  0
  6700484 17  0
  6700501 17  0
  6700505 14  0
  6700507 14  0
  6700591 15  0
  6700612  4  0
  6700649 17  0
  6700672 17  0
  6700755 17  0
  6700773 16  0
  6700831 17  0
  6700841 17  0
  6700846 17  0
  6700850 17  0
  6700870 17  1
  6700873 17  0
  6700889  6  0
  6700950  6  0
  6700967 17  0
  6700975 17  0
  6700976 16  0
  6701023 15  0
  6701041 14  0
  6701046 17  0
  6701098 14  0
  6701112 17  0
  6701115 17  6
  6701137 17  0
  6701204 17  0
  6701205 17  0
  6701207 17  0
  6701210 14  0
  6701226 17  0
  6701238 17  0
  6701285  1  0
  6701321 14  0
  6701366 17  0
  6701384 17  0
  6701391  7  0
  6701393 16  0
  6701398 17  0
  6701414 17  0
  6701459 17  8
  6701468 17  0
  6701476 17  0
  6701559 17  0
  6701610 17  0
  6701617 14  0
  6701661 17  0
  6701685 16  0
  6701695 14  0
  6701699 17  0
  6701704 17  0
  6701735 17  0
  6701770 17  0
  6701784 14  0
  6701811 17  9
  6704613  8  0
  6704617 17  0
  6704778 14  0
  6704825 14  0
  6704831 16  0
  6704851  3  0
  6704862 17  3
  6704889 16  5
  6704891 17  0
  6704948 17  0
  6704990 14  0
  6705000 16  0
  6705003 17  0
  6705021 17  0
  6705026 17  2
  6705059 16  0
  6705073 14  0
  6705137 17  1
  6705142 14  1
  6705164 17  0
  6705167 17  0
  6705173 17  0
  6705181 17  0
  6705202 17  0
  6705244 14  0
  6705259 16  0
  6705286 17  0
  6705288 14  0
  6705292 17  0
  6705310 17  0
  6705313 17  0
  6705373 17  0
  6705395 14  0
  6705446 17  0
  6705508 17  0
  6705533 16  0
  6705602 14  0
  6705636 14  0
  6705642 17  0
  6705688 14  0
  6705695 17  0
  6705706 17  0
  6705716 14  0
  6705718 17  0
  6705719 14  0
  6705735 17  0
  6705739 14  1
  6705821 17  0
  6705824 17  0
  6705833 17  0
  6705887 17  0
  6705908 17  0
  6705955 17  0
  6705957  1  0
  6705982 17  0
  6706000 17  2
  6706038 17  0
  6706050 14  0
  6706091  4  0
  6706109 17  0
  6706111 14  0
  6706126 14  0
  6706164 17  0
  6706167 17  0
  6706199 17  0
  6706219  4  0
  6706245 17  0
  6706287 17  3
  6706375 17  0
  6706381  8  0
  6706383 17  0
  6706406 17  0
  6706438 17  0
  6706443  1  0
  6706493  3  0
  6706502 17  0
  6706506 17  0
  6706543 17  0
  6706559 16  0
  6706568 17  0
  6706573 16  0
  6706618 14  0
  6706647 17  0
  6706739 14  0
  6706752 17  0
  6706765 17  0
  6706864 17  0
  6706875 17  0
  6706882 17  0
  6706901 14  0
  6706906 17  0
  6706980 17  0
  6706982 17  2
  6707002 17  0
  6707013 17  0
  6707018 17  0
  6707037 14  0
  6707042 17  0
  6707096 17  0
  6707144 14  0
  6707179 17  0
  6707195 17  0
  6707260 17  0
  6707264 14  0
  6707323 17  0
  6707390 17  0
  6707414 17  0
  6707493 17  0
  6707495 17  0
  6707533 14  0
  6707552 17  0
  6707635 16  0
  6707668 17  0
  6707691 17  0
  6707698  1  0
  6707699 14  0
  6707732 17  0
  6707742 16  0
  6707755 17  0
  6707763 17  0
  6707768 14  0
  6707779 16  0
  6707791 14  0
  6707805 17  6
  6707833 17  1
  6707835 17  1
  6707863 17  0
  6707908 16  1
  6707942  8  2
  6707958  2  0
  6708016 17  0
  6708030 17  0
  6708038 14  0
  6708043 17  0
  6708053 17  0
  6708063 17  0
  6708078 15  0
  6708079 17  0
  6708088  7  0
  6708110 17  0
  6708115 14  0
  6708161 17  0
  6708193 17  0
  6708216  1  0
  6708252 17  0
  6708318 17  0
  6708377 14  0
  6708506 17  0
  6708546  2  0
  6708608 17  0
  6708635 17  0
  6708679 17  0
  6714024  1  0
  6714046  4  0
  6714127  9  0
  6714282 17  0
  6714398 14  0
  6714430  2  0
  6714555 17  0
  6714622  8  0
  6714634 17  0
  6714651 17  0
  6714699  4  0
  6714721 17  0
  6714871  1  0
  6714933 17  0
  6714960 17  0
  6715002 17  0
  6715205 17  0
  6715221 17 10
  6715245 17  0
  6715283 17  0
  6715301 17  0
  6715330 17  0
  6715331 17  9
  6715368 17  0
  6715434 16  4
  6715467 14  0
  6715489 17  0
  6715560 17  0
  6715577 17  0
  6715608 17  0
  6715629 17  0
  6715677 17  0
  6715679 17  0
  6715751 17  0
  6715809 17  3
  6715856 17  0
  6715862 17  0
  6715866 17  0
  6715873 17  0
  6715885 16  0
  6715917 17  0
  6715926 16  0
  6715960 17  0
  6715975  4  0
  6715997 17  0
  6716021 17  1
  6716115 17  0
  6716137  2  0
  6716161 17  1
  6716282 17  0
  6716305  2  0
  6716408 17  0
  6716426 17  0
  6716476 14  0
  6716508 17  0
  6716527 17  0
  6716545 17  3
  6716552 17  0
  6716635 16  0
  6716670 17  2
  6716705 17  0
  6716744 17  0
  6716800 17  0
  6716804 17  0
  6716823 17  0
  6716840  3  0
  6716942 17  0
  6716981 17  1
  6717062 17  0
  6717080  5  0
  6717095 17  0
  6717132 17  0
  6717159 17  0
  6717185 17  1
  6717202 14  0
  6717204 17  0
  6717216 17  8
  6717242 17  0
  6717248 17  0
  6717252 17  1
  6717307 16  0
  6717349 16  0
  6717370 17  0
  6717417 17  1
  6717472 17  0
  6717545 17  0
  6717567 17  0
  6717585 17  0
  6717610 17  0
  6717617  4  0
  6717631 14  0
  6717735 17  0
  6717965 17  0
  6718029  7  0
  6718300 14  2
  6718388 17  0
  6718424 17  1
  6718437 17  0
  6718474 17  0
  6718482 17  0
  6718494 17  0
  6718509 17  0
  6718517 17  0
  6718522  3  0
  6718549 16  0
  6718659 17  1
  6718772 17  0
  6718773 17  1
  6718800 14  0
  6718804 17  1
  6718830 17  0
  6718836 17  0
  6718923 17  0
  6718978 16  0
  6719036 16  0
  6719052 17  0
  6719086 14  1
  6719088 14  0
  6719090 17  0
  6719093 17  1
  6719122  1  0
  6719129 14  0
  6719163 17  0
  6719212 17  0
  6719225 17  0
  6719235 17  0
  6719243 17  0
  6719266 17  0
  6719355  3  0
  6719399 17  0
  6719411 14  0
  6719448 17  0
  6719464 16  0
  6719501 17  0
  6719522 17  0
  6719546  1  0
  6719579 17  0
  6719704 17  0
  6719793 16  0
  6719833  1  0
  6719870 17  0
  6719893 17  1
  6719944 17  0
  6719971 17  0
  6720029 17  0
  6720039 17  0
  6720160 17  0
  6720188 17  0
  6720216 17  0
  6720314 17  0
  6720324 17  0
  6720334 17  0
  6720341 14  0
  6720359 17  0
  6720363 17  1
  6720369  1  0
  6720468 14  0
  6720472 17  0
  6720474 14  0
  6720476  7  0
  6720503 14  0
  6720512  1  0
  6720541 17  0
  6720625  2  0
  6720720 17  3
  6720765 17  0
  6720773 17  1
  6720804 17  0
  6720879 14  0
  6720889 17  5
  6720936 17  0
  6720948 17  0
  6721044 17  7
  6721083 17  0
  6721089 17  2
  6721103 14  0
  6721123 17  2
  6721240  1  0
  6721297  2  0
  6721310 17  0
  6721380 17  0
  6721391 14  0
  6721396 14  0
  6721401 17  0
  6721402 16  0
  6721445 17  0
  6721456 17  0
  6721510 17  0
  6721523 17  7
  6721526 17  1
  6721586 17  4
  6721603 17  1
  6721633 17  0
  6721658  9  0
  6721714 17  0
  6721721  7  0
  6721727 17  0
  6721731 14  0
  6721982  9  0
  6750802 17  0
  6750806 17  0
  6750865  1  0
  6750866 17  0
  6750902 17  2
  6750930 17  0
  6750941 17  0
  6750999 17  0
  6751029 17  0
  6751084 14  0
  6751111  4  0
  6751156 17  0
  6751179 17  0
  6751215 17  0
  6751227 17  0
  6751239 17  0
  6751242 17  0
  6751262 17  0
  6751266 17  0
  6751283 17  0
  6751295 17  0
  6751337 17  1
  6751371  7  0
  6751382 17  0
  6751404 17  0
  6751411 17  0
  6751414 17  0
  6751420  7  0
  6751481 17  0
  6751496 17  0
  6751512 17  0
  6751520 17  0
  6751562 17  0
  6751563  3  0
  6751624  2  0
  6751635 17  0
  6751685 17  0
  6751712 17  0
  6751741 17  0
  6751784 17  0
  6751821 17  0
  6751833 17  0
  6751838  4  0
  6751858  1  0
  6751866 17  0
  6751874 17  1
  6751876 17  0
  6751883 17  0
  6751891 17  0
  6751898 17  0
  6751918 17  0
  6751930 17  0
  6751950 17  0
  6751961 17  0
  6751969  4  0
  6752002 17  1
  6752013 14  0
  6752020 14  0
  6752023 17  0
  6752030 17  0
  6752035 17  0
  6752043 17  0
  6752048 16  0
  6752077 14  0
  6752078 17  0
  6752114 17  0
  6752116 17  1
  6752126 17  0
  6752140 17  0
  6752213  1  0
  6752239 17  0
  6752316 17  0
  6752322 17  0
  6752329 14  0
  6752338 17  0
  6752450  3  0
  6752462 17  0
  6752488 17  0
  6752502 16  1
  6752524 17  0
  6752529 17  0
  6752569 17  0
  6752578 17  5
  6752579 17  1
  6752622 14  0
  6752635 17  0
  6752656 17  1
  6752672 17  0
  6752691  4  0
  6752730 17  1
  6752742 17  0
  6752762 17  0
  6752816 17  0
  6752819  1  0
  6752836 17  0
  6752842 17  0
  6752876 17  5
  6752930 17  0
  6752937 17  0
  6752968 17  0
  6752979 17  0
  6752999  1  0
  6753060 17  0
  6753072 17  0
  6753082 17  0
  6753112 17  0
  6753131 17  0
  6753146 17  0
  6753195 17  0
  6753203  3  0
  6753210  2  0
  6753213  8  0
  6753216 12  0
  6753253 17  2
  6753304 17  0
  6753353 14  0
  6753361 17  0
  6753393 11  0
  6753396  8  0
  6755217 10  0
  6755221 13  0
  6755266 13  0
  6755373 12  0
  6755382 12  0
  6755437 13  0
  6755446 13  0
  6755461 13  0
  6755500  4  0
  6755543 13  0
  6755570 13  0
  6755590 13  0
  6755616 13  0
  6755656 13  0
  6755662 13  0
  6755676 13  0
  6755706 13  0
  6755803 12  0
  6755813 13  0
  6755815 13  0
  6755830 12  0
  6755866 13  0
  6755882 13  1
  6755887  1  0
  6755907 13  0
  6755919 13  0
  6755944 13  2
  6755955 13  0
  6755958 12  0
  6756017  7  0
  6756044 13  0
  6756046 13  0
  6756047 13  0
  6756058 13  0
  6756069 13  0
  6756087 13  0
  6756096  2  0
  6756111 13  0
  6756134 13  0
  6756156 13  0
  6756157 13  0
  6756161 12  0
  6756181 13  0
  6756192 13  0
  6756202 13  3
  6756222 13  0
  6756233  3  0
  6756265  1  0
  6756294 13  0
  6756330 13  0
  6756368 13  0
  6756369 13  0
  6756370 13  0
  6756386 13  2
  6756481 13  5
  6756507 13  0
  6756532 13  0
  6756558 13  0
  6756579 13  0
  6756622  2  0
  6756648 13  0
  6756655 13  0
  6756669 13  3
  6756695 13  0
  6756712 13  0
  6756740  1  0
  6756832 13  0
  6756847 13  0
  6756866 13  0
  6756902 13  0
  6756908 11  0
  6756909 13  0
  6756969 13  0
  6757044 13  0
  6757075 13  1
  6757086 13  0
  6757103 13  0
  6757116 13  0
  6757117 12  0
  6757123 13  0
  6757160 13  2
  6757167 13  0
  6757179 13  0
  6757207  1  0
  6757282 13  0
  6757324 13  0
  6757332 12  0
  6757410 12  0
  6757490  2  0
  6757493 10  0
  6757511 13  0
  6757556 13  0
  6757558 13  0
  6757585 13  0
  6757610 13  0
  6757637 13  1
  6757641 13  0
  6757650 13  0
  6757682 13  0
  6757713 13  0
  6757722  2  0
  6757791 13  0
  6757809 13  0
  6757821 13  0
  6757826 10  0
  6757830 13  0
  6757844  2  0
  6757873 13  0
  6757880 13  0
  6757928 13  0
  6757943 13  0
  6757959 13  0
  6757985 10  0
  6757991 12  0
  6758022 13  0
  6758027  1  0
  6758049  3  0
  6758063 13  0
  6758083 13  0
  6758117 13  0
  6758178 13  0
  6758184 13  0
  6758204 13  0
  6758217 13  0
  6758223 13  0
  6758291 13  0
  6758299 13  0
  6758326  6  0
  6758352 13  0
  6758368  3  0
  6758382 13  0
  6758401 13  0
  6758410  1  0
  6758504  1  0
  6758546  1  0
  6758662 13  0
  6758698 13  0
  6758703 13  0
  6758733 13  0
  6758734 13  0
  6758745 13  0
  6758764 13  0
  6758765 13  0
  6758819 13  0
  6758836 13  0
  6758917 13  7
  6758985 13  0
  6758988 13  0
  6758989 13  0
  6758990 12  0
  6758991 13  0
  6759024  5  0
  6759030 13  0
  6759064 13  0
  6759089 13  0
  6759094  2  0
  6759100 13  0
  6759115  4  0
  6759187 13  0
  6759221  4  0
  6761075  8  0
  6761165  4  0
  6761232 17  0
  6761256 17  0
  6761307 17  0
  6761374 17  0
  6761403 17  0
  6761498 17  1
  6761527  1  0
  6761532  9  0
  6761539 17  1
  6761559 17  0
  6761569 17  0
  6761638 17  0
  6761643  6  0
  6761644 16  0
  6761651 17  0
  6761672  7  0
  6761735 16  0
  6761753 17  0
  6761765  1  0
  6761777 17  1
  6761792 17  0
  6761814 15  0
  6761869 17  0
  6761893  1  0
  6761916 17  0
  6761934 17  0
  6761964 17  0
  6761974  1  0
  6761976 17  0
  6762021 17  0
  6762022 17  0
  6762045 16  0
  6762054 17  0
  6762058 17  0
  6762079 17  0
  6762124  1  0
  6762132 17  0
  6762188 17  1
  6762198 16  0
  6762210 16  0
  6762229 17  0
  6762288  1  0
  6762296 17  0
  6762323 17  0
  6762328  8  0
  6762336  3  0
  6762361  4  0
  6762366 17  0
  6762383 17  0
  6762389  1  1
  6762406 17  0
  6762411 16  0
  6762424 17  0
  6762434  7  0
  6762445 17  0
  6762447 17  0
  6762465 17  0
  6762513 17  0
  6762583 17  0
  6762592 17  0
  6762594 17  0
  6762606 17  0
  6762612 12  0
  6762617 17  0
  6762624 17  0
  6762677  2  0
  6762682 17  0
  6762756 17  0
  6762776 17  0
  6762793 14  0
  6762802 17  0
  6762819 14  0
  6762821  2  0
  6762829 17  5
  6762834 14  0
  6762844 14  0
  6762849  3  0
  6762857 17  0
  6762907 17  0
  6762923 17  4
  6762929 17  0
  6762992 17  3
  6763025 17  0
  6763041 17  0
  6763067 17  3
  6763077 17  0
  6763079  2  0
  6763082  4  0
  6763092  1  0
  6763102  1  0
  6763132 17  1
  6763143 17  0
  6763148  2  0
  6763155 17  0
  6763215 17  0
  6763222 17  0
  6763227 17  0
  6763281 17  0
  6763283 17  0
  6763292 16  0
  6763330 17  0
  6763358 17  0
  6763368 17  1
  6763390 17  0
  6763400 17  0
  6763402 16  0
  6763434 17  0
  6763438 17  0
  6763448 16  0
  6763459 17  0
  6763507  1  0
  6763517 17  0
  6763526 17  1
  6763543 17  0
  6763558 17  0
  6763561 17  0
  6763574 16  0
  6763595 17  0
  6763616 17  0
  6763631 14  0
  6763633 17  1
  6763664 16  0
  6763687  2  0
  6763737 17  0
  6763823  1  0
  6763842  1  0
  6763852 17  0
  6763859 17  0
  6763867 17  0
  6763880 17  0
  6763884 17  1
  6763891 17  0
  6763952 17  0
  6763970 17  0
  6763988 17  0
  6764007 14  0
  6764026 17  0
  6764033  2  0
  6764075 15  0
  6764104 17  0
  6764124 17  0
  6764153 17  0
  6764184 17  0
  6764229 17  0
  6764244 14  0
  6764247 17  0
  6764262 15  0
  6764288 17  0
  6764302 17  0
  6764335 17  0
  6764347 17  0
  6764361  3  0
  6764382  6  0
  6764400  8  0
  6764407 17  0
  6764431 17  0
  6764469 17  0
  6764479 17  0
  6764494 17  0
  6764497 17  0
  6764519 17  0
  6764530 17  0
  6764563 14  0
  6764598 17  0
  6764620 17  0
  6764653 14  0
  6764655 17  0
  6764668 17  0
  6764679 17  0
  6764685 17  0
  6764700 17  0
  6764718 17  0
  6764734  8  0
  6764749 17  0
  6764812 17  0
  6764826 17  0
  6764843 17  0
  6764863 17  0
  6764890 15  0
  6764891  2  0
  6764900 17  0
  6764919 17  0
  6764928 17  0
  6764930 17  0
  6764934 17  0
  6764948 14  0
  6764977 17  0
  6764980 17  0
  6765032 17  0
  6765089 17  0
  6765116 14  0
  6765121 17  0
  6765123 17  0
  6765135 17  1
  6765143  1  0
  6765146 17  0
  6765154 14  0
  6765159  2  0
  6765179 17  0
  6765183 17  0
  6765218 17  0
  6765302 17  0
  6765310 17  0
  6765325 17  0
  6765326 17  0
  6765388 17  0
  6765389 17  0
  6765408 16  0
  6765410  1  0
  6765437 17  0
  6765459 14  1
  6765498 17  0
  6765508 17  0
  6765518 17  1
  6765528 17  0
  6765563 17  0
  6765575 17  5
  6765602 17  0
  6765635 17  0
  6766011  7  0
  6766015 17  0
  6766101 16  0
  6766118 17  0
  6766131 17  0
  6766158 17  0
  6766161 17  0
  6766182 17  0
  6766201 16  0
  6766245 17  0
  6766282 17  0
  6766298 17  0
  6766306 17  0
  6766318 17  0
  6766334 17  0
  6766355 17  0
  6766493 17  0
  6766513 17  0
  6766550 17  0
  6766578 17  0
  6766583 16  0
  6766615 17  0
  6766621 17  0
  6766634 17  2
  6766651  2  0
  6766657  6  0
  6766663 17  1
  6766748 17  4
  6766776 17  0
  6766786 17  0
  6766793 17  0
  6766818 17  0
  6766820 17  0
  6766828  1  0
  6766852  8  0
  6766934 17  0
  6766936 16  0
  6766963 17  0
  6766964 17  0
  6766970 14  0
  6766989  2  0
  6766990 17  1
  6767100 17  0
  6767103  1  0
  6767165 17  0
  6767219 17  0
  6767227 17  1
  6767229 14  0
  6767230 17  0
  6767241 17  0
  6767249 17  0
  6767259 17  0
  6767296 17  0
  6767316 15  0
  6767337 17  0
  6767347 15  0
  6767424 17  0
  6767437 16  0
  6767489 17  0
  6767525  2  0
  6767538 17  0
  6767569 17  0
  6767592 17  0
  6767610 17  0
  6767613 17  0
  6767634 14  0
  6767651 17  0
  6767657 16  0
  6767685 17  0
  6767707 17  1
  6767731 17  0
  6767767 17  0
  6767829 15  0
  6767840 17  1
  6767857 17  0
  6767876 17  0
  6767897 17  0
  6767906 17  0
  6767913 17  0
  6767914 16  0
  6767941  2  0
  6767962 17  0
  6767973 17  0
  6768036 17  0
  6768042 16  0
  6768085 17  0
  6768105  2  0
  6768121 17  0
  6768125 17  0
  6768142 17  0
  6768171 16  0
  6768217 17  0
  6768255 17  0
  6768260 17  0
  6768319 17  0
  6768337 17  0
  6768341 16  0
  6768355 15  0
  6768388  8  0
  6768394 17  3
  6768440  1  0
  6768443 17  0
  6768448  8  0
  6768466 14  0
  6768605  8  0
  6768613  4  0
  6768616 17  2
  6768653 14  0
  6768654 17  0
  6773751  6  0
  6773763 17  0
  6773781  8  0
  6773823 17  0
  6773830 16  0
  6773853 17  0
  6773862 17  1
  6773893 17  0
  6773907  8  0
  6773938  8  0
  6774006  3  0
  6774015 17  0
  6774054 17  0
  6774056 14  0
  6774059 14  0
  6774094 17  0
  6774126  1  0
  6774141  2  0
  6774146  4  0
  6774170 17  0
  6774186 17  0
  6774300 17  0
  6774318 17  0
  6774383 17  0
  6774408 17  0
  6774424 14  0
  6774428 17  0
  6774444  8  0
  6774478  1  0
  6774498 17  0
  6774508 17  0
  6774520 16  0
  6774534 17  0
  6774537 17  1
  6774598  2  0
  6774636 17  0
  6774641 17  0
  6774645 17  0
  6774653  2  0
  6774678 17  0
  6774679 17  2
  6774693 17  0
  6774726 17  0
  6774759 17  0
  6774769 17  0
  6774793 17  0
  6774810 15  0
  6774813  1  0
  6774821 17  0
  6774822 17  0
  6774826 16  1
  6774837 17  0
  6774855 17  0
  6774880 17  1
  6774920 17  1
  6774948 17  0
  6774956  7  0
  6774966 17  0
  6775004 17  0
  6775006 17  1
  6775034 17  5
  6775040 17  0
  6775046 17  0
  6775071 10  0
  6775078 17  0
  6775098 17  0
  6775103 17  0
  6775111 17  0
  6775148 14  0
  6775156 17  0
  6775171 14  0
  6775172 17  0
  6775237 17  0
  6775356 17  0
  6775546 17  0
  6775549 17  0
  6775606 17  0
  6775632 17  0
  6775649 14  0
  6775689 17  0
  6775700 17  0
  6775702  2  0
  6775809 17  0
  6775841 17  0
  6775847 17  0
  6775869 17  0
  6775879 17  0
  6775898 17  0
  6775907 17  0
  6775935 17  0
  6775951 17  0
  6775956 17  0
  6775967 16  0
  6775981 17  0
  6775985  1  1
  6776020 17  0
  6776058 14  0
  6776072 17  0
  6776170 17  0
  6776179 17  0
  6776185 17  0
  6776202 17  0
  6776264 17  0
  6776266 17  0
  6776272  7  0
  6776278 17  0
  6776331 17  5
  6776335  6  0
  6776347  6  0
  6776349 17  0
  6776391 17  0
  6776396 17  0
  6776399 17  0
  6776401 17  1
  6776411 17  0
  6776413 17  0
  6776455  1  0
  6776485 17  0
  6776494 17  0
  6776555  4  1
  6776566 17  0
  6776594 17  1
  6776600 17  0
  6776605  8  0
  6776613 17  0
  6776653 17  0
  6776673 17  0
  6776707 14  0
  6776723 17  0
  6776738 17  0
  6776746 17  0
  6776747 17  0
  6776750  6  0
  6776762 17  0
  6776781  1  0
  6776853 14  0
  6776936 17  0
  6776957 17  3
  6776977 17  0
  6776995 14  0
  6777004 17  0
  6777007 17  0
  6777016 17  2
  6777032 17  0
  6777050 17  0
  6777074 15  0
  6777107 17  0
  6777114 17  0
  6777116  1  0
  6777127  2  0
  6777146 17  0
  6777153  2  0
  6777168 14  0
  6777171 17  0
  6777191 17  0
  6777240  2  0
  6777294  2  0
  6777325 17  0
  6777339 14  0
  6777355 14  0
  6777360 17  1
  6777366 17  0
  6777372 17  0
  6777373 17  0
  6777392 17  0
  6777407 17  0
  6777411  5  0
  6777481 17  0
  6777538 17  6
  6777549 17  0
  6777577  2  0
  6777580 16  0
  6777585 17  0
  6777621 17  0
  6777651 17  1
  6777669 17  0
  6777679 17  0
  6777686  1  0
  6777691 14  0
  6777700 17  0
  6777707 17  0
  6777743 17  0
  6777781 17  0
  6777790 15  0
  6777810 17  0
  6777832 17  0
  6777835 17  0
  6777853 17  0
  6777888 17  0
  6777953 17  0
  6777971 17  0
  6777975 17  0
  6777983 17  0
  6778005 17  0
  6778008 17  2
  6778019 17  2
  6778029 17  0
  6778050 17  2
  6778063 17  3
  6778065 17  0
  6778099 16  0
  6778113 17  0
  6778121 17  0
  6778122 14  0
  6778146 17  0
  6778198 17  0
  6778212  2  0
  6778227 17  0
  6778229  4  0
  6778259 16  0
  6778274 17  0
  6778289 17  3
  6778332 16  0
  6778358 17  0
  6778411 10  0
  6778420 17  0
  6778441 17  0
  6778461 17  0
  6778474  7  0
  6778479  2  0
  6778487  2  0
  6778528 16  0
  6778531 17  0
  6778533 17  0
  6778540 17  0
  6778606  7  0
  6778614 17  0
  6778661 17  0
  6778672 17  0
  6778739 17  0
  6778771 16  0
  6778789 17  0
  6778791 17  0
  6778848 17  0
  6778858 17  0
  6778865 14  0
  6778876 14  0
  6778890  2  0
  6778920 14  0
  6778925 17  0
  6778930 14  0
  6778970 17  0
  6778974 17  0
  6779003 17  0
  6779008 17  0
  6779009 14  0
  6779111 17  0
  6779113 17  0
  6779115 17  0
  6779123 14  0
  6779126 17  0
  6779137 17  0
  6779144  7  0
  6779145 17  0
  6779188 17  0
  6779214 17  0
  6779239 17  0
  6779260 17  2
  6779263 17  0
  6779279 17  0
  6779294  1  0
  6779306 17  0
  6779307 17  0
  6779315 17  0
  6779329 17  0
  6779351 17  0
  6779364  3  0
  6779376 17  0
  6779418 17  0
  6779420 17  0
  6779455 17  0
  6779477 15  0
  6779480 15  0
  6779491 17  0
  6779498 17  0
  6779538 16  0
  6779568 17  0
  6779613 17  1
  6779643 17  0
  6779680 17  0
  6779686  1  0
  6779699 17  0
  6779726 14  1
  6779859 17  0
  6779889 17  0
  6779899  1  0
  6779924 16  0
  6779927  9  0
  6779947 17  0
  6779966 17  0
  6779974 17  0
  6780008 14  0
  6780025 17  0
  6780045 17  0
  6780052 17  3
  6780102 17  0
  6780141 17  0
  6780144 17  0
  6780152 17  0
  6780158 17  1
  6780191 17  0
  6780199 17  0
  6780222 17  0
  6780245 14  0
  6780260 17  0
  6780263 17  0
  6780300 17  0
  6780309  8  0
  6780328 15  0
  6780333 17  0
  6780336 13  0
  6780356  5  0
  6780359 17  0
  6780366 17  0
  6780367 17  1
  6780396 17  0
  6780397 17  0
  6780411 17  0
  6780431 14  0
  6780490 17  0
  6780521 17  0
  6780530 17  0
  6780532  2  0
  6780541 15  0
  6780562  2  0
  6780583 17  0
  6780598 17  0
  6780631 17  0
  6780665 17  0
  6780699 17  0
  6780713 17  0
  6780715 17  0
  6780744 17  0
  6780756 17  0
  6780790 17  0
  6780796 17  0
  6780804 14  0
  6780809 17  0
  6780819 17  0
  6780873 17  0
  6780893 17  2
  6780922 16  0
  6780928 16  0
  6780987  2  0
  6781023 17  0
  6781047 17  1
  6781058  4  0
  6781066 17  0
  6781094 17  0
  6781097 17  0
  6781110 17  0
  6781111 12  0
  6781148 17  0
  6781158 17  0
  6781160 16  0
  6781201  3  0
  6781245 17  0
  6781290  1  0
  6781315 17  0
  6781341 14  0
  6781352 17  0
  6781383 17  0
  6781404  8  0
  6781535 17  2
  6781548  7  2
  6781691  8  0
  6781891 17  0
  6782009 17  0
  6782035 17  0
  6782068 17  0
  6782111 17  0
  6782167 17  0
  6782175 17  0
  6782180 17  0
  6782185 14  0
  6782208 14  0
  6782231 17  0
  6782232 17  0
  6782274  4  0
  6782311 17  0
  6782340 17  0
  6782351  9  0
  6782360 17  0
  6782367  7  0
  6782383 17  0
  6782399 17  0
  6782407 17  0
  6782431 17  0
  6782468 17  0
  6782501 17  0
  6782512 17  0
  6782515 17  0
  6782542 14  0
  6782546 17  0
  6782567 17  0
  6782576 16  0
  6782577 17  0
  6782589 14  0
  6782591 14  0
  6782636 17  0
  6782707 14  0
  6782708 17  0
  6782745 17  0
  6782758 17  0
  6782837 17  0
  6782860 17  0
  6782863 17  0
  6782886 17  0
  6782944 17  0
  6782952 17  0
  6782960 17  1
  6782966 14  0
  6782983 17  0
  6782996 17  0
  6783054 17  0
  6783062 14  0
  6783075 17  0
  6783116  1  0
  6783148 17  0
  6783208 17  0
  6783213 17  0
  6783217 17  0
  6783223  4  0
  6783279  2  0
  6783335 17  0
  6783365 17  0
  6783369 17  0
  6783373 17  0
  6783374 17  0
  6783386 17  0
  6783395 17  0
  6783415 14  0
  6783418 17  0
  6783433 17  0
  6783435  2  0
  6783456 17  0
  6783485 14  0
  6783496 17  0
  6783515 14  0
  6783519  2  0
  6783562 17  8
  6783572  2  0
  6783593 17  0
  6783636 14  0
  6783638 17  0
  6783662 17  0
  6783673 16  0
  6783681 17  0
  6783693 16  0
  6783698 17  0
  6783701 17  0
  6783722 17  0
  6783732 17  1
  6783740 17  0
  6783748 17  0
  6783831 16  0
  6783879 17  2
  6783906 17  0
  6783957 17  0
  6784049  2  0
  6784068 17  0
  6784130 17  0
  6784155 17  3
  6784170 17  2
  6784202 17  0
  6784215 14  0
  6784235 17  1
  6784272 16  0
  6784274 17  0
  6784296  1  0
  6784305  8  0
  6784339  4  0
  6784377 15  0
  6784389 14  0
  6784396 17  0
  6784466 17  0
  6784487 16  0
  6784587 17  0
  6784590 17  0
  6784598  2  0
  6784660  4  0
  6784681  3  0
  6784713  2  0
  6784735 14  0
  6784738 17  0
  6784741 17  0
  6784749  2  0
  6784787 17  0
  6784811 17  0
  6784814 17  0
  6784820 17  1
  6784857 17  0
  6784873 14  0
  6784887 17  1
  6784888  4  0
  6784907 17  0
  6784910 17  0
  6784915 14  0
  6784944  5  0
  6784956  3  0
  6785040 17  0
  6785051 14  0
  6785068 17  0
  6785089 17  0
  6785132 16  0
  6785169 17  0
  6785212 14  0
  6785304 17  0
  6785306  4  0
  6785313 14  0
  6785343 14  0
  6785373 14  0
  6785377 17  0
  6785379 17  0
  6785390 17  0
  6785401 17  0
  6785402 17  0
  6785434 16  0
  6785479 17  0
  6785483 17  0
  6785484 15  0
  6785494 14  0
  6785502 17  0
  6785507 14  0
  6785523 17  0
  6785534 17  0
  6785582 14  0
  6785585 16  0
  6785590 14  0
  6785604 17  0
  6785638  3  0
  6785683 17  0
  6785706 17  0
  6785740 17  0
  6785805 17  0
  6785811 17  0
  6785813 17  0
  6785839 17  0
  6785840 15  0
  6785903  7  0
  6785922 14  0
  6785941 15  0
  6785956 14  0
  6785967 17  1
  6786006 17  0
  6786018 16  0
  6786037 17  3
  6786042 14  0
  6786075 17  0
  6786143 17  0
  6786176 17  0
  6786177 17  0
  6786210 17  0
  6786224 17  1
  6786267 17  0
  6786275 17  0
  6786348 17  1
  6786387 17  0
  6786398 17  0
  6786412 14  0
  6786431 17  0
  6786443 17  0
  6786566 17  0
  6786579 17  0
  6786660 17  0
  6786677 14  0
  6786684  2  0
  6786704 17  0
  6786723 17  0
  6786725  2  0
  6786760  8  0
  6786783 17  0
  6786799 17  0
  6786830 17  0
  6786867 17  0
  6786941 14  0
  6786969 15  0
  6787017 17  0
  6787028  9  0
  6787115  8  0
  6789804 17  0
  6789847 14  0
  6789950 17  3
  6789982 17  0
  6789992 17  0
  6790018 17  0
  6790055 17  0
  6790061 17  0
  6790075 17  0
  6790080 17  0
  6790108 12  0
  6790175 17  0
  6790181 17  0
  6790183 14  0
  6790220 17  0
  6790229 14  0
  6790250 17  0
  6790279 17  1
  6790282 17  0
  6790283 14  0
  6790311 17  0
  6790319 14  0
  6790335 17  2
  6790346 17  3
  6790360 17  0
  6790374 17  0
  6790378 17  0
  6790379 17  0
  6790382 14  0
  6790403 17  0
  6790408 17  0
  6790426 14  0
  6790433  1  0
  6790451 17  2
  6790468 17  0
  6790477 17  0
  6790492 17  0
  6790535 17  0
  6790548 17  0
  6790551 17  0
  6790573  7  0
  6790575 17  0
  6790592  4  5
  6790633 17  0
  6790675 17  0
  6790726 17  0
  6790739 17  0
  6790740 17  0
  6790772 17  0
  6790796 14  0
  6790798 17  0
  6790880 14  0
  6790889 17  0
  6790898 14  0
  6790918 14  0
  6790938 17  0
  6790961 17  0
  6790967 17  0
  6790992 17  0
  6791022 17  0
  6791033 15  1
  6791045  2  0
  6791060 17  0
  6791090 17  0
  6791104 15  0
  6791153 14  0
  6791161  8  0
  6791165 17  0
  6791303 17  0
  6791308 17  0
  6791309 17  0
  6791334  3  0
  6791336 17  0
  6791348 16  0
  6791437 17  0
  6791445 16  0
  6791451 17  0
  6791567 14  0
  6791571 17  0
  6791580 14  0
  6791594 17  0
  6791602 14  0
  6791620 17  0
  6791672 17  0
  6791708 17  0
  6791730 17  0
  6791744 17  0
  6791755 17  0
  6791804 17  0
  6791808 14  0
  6791943  2  0
  6792031 17  0
  6792033 16  0
  6792056 17  0
  6792124 17  1
  6792133  6  0
  6792159 14  0
  6792164 17  0
  6792172 17  0
  6792186  3  0
  6792235 17  0
  6792245 17  0
  6792251  7  0
  6792259 14  0
  6792288 17  0
  6792319 17  0
  6792338 16  0
  6792354 17  0
  6792370 17  0
  6792387 17  0
  6792388 17  0
  6792418 17  0
  6792435 17  0
  6792462 17  0
  6792473 17  0
  6792531 17  0
  6792545 17  0
  6792546  6  0
  6792563 17  0
  6792567 17  0
  6792577 17  0
  6792579 17  0
  6792589 17  0
  6792622 17  0
  6792689 17  0
  6792745 17  0
  6792757 16  0
  6792778 16  0
  6792779 17  0
  6792806 17  0
  6792821 14  0
  6792851 17  0
  6792865 17  0
  6792908 17  1
  6792923 17  0
  6792941 17  0
  6792961 17  0
  6792964 17  0
  6792983 17  1
  6792984  2  0
  6793043 16  0
  6793069 17  0
  6793073 14  0
  6793075 17  0
  6793134 17  0
  6793144 17  0
  6793179 17  0
  6793227 17  0
  6793228 17  0
  6793235 14  0
  6793244 17  0
  6793282 17  0
  6793326 17  0
  6793332 17  0
  6793373 17  0
  6793394 16  0
  6793401 16  0
  6793409 17  2
  6793483 17  0
  6793486 17  0
  6793510 14  0
  6793539 14  0
  6793543 17  0
  6793557  2  0
  6793611 17  0
  6793623 17  0
  6793654  1  0
  6793679 14  0
  6793728 17  0
  6793755 16  0
  6793777 14  0
  6793808  9  0
  6793825 17  0
  6793827 17  0
  6793830 14  0
  6793873 17  0
  6793877 16  0
  6793880 14  0
  6793906 17  0
  6793927 17  0
  6793976 17  0
  6793981 16  0
  6794012 14  0
  6794019 17  0
  6794023 17  0
  6794035  6  0
  6794052 17  0
  6794070 14  0
  6794100 17  0
  6794119 17  0
  6794146 17  0
  6794150 17  0
  6794182 17  0
  6794188 17  0
  6794197 14  0
  6794214 17  0
  6794221 17  0
  6794240 17  0
  6794245 16  0
  6794259 17  0
  6794262  1  0
  6794322 14  0
  6794355 16  0
  6794366 17  0
  6794451 17  0
  6794489 14  0
  6794506 17  0
  6794557 17  0
  6794614 14  0
  6794628  1  0
  6794647 14  0
  6794650 17  3
  6794657  7  0
  6794672 16  0
  6794697 16  0
  6794703  8  0
  6794719 16  0
  6794736 14  2
  6794743 17  0
  6794787  1  0
  6794857 17  2
  6794864 17  0
  6794887  8  0
  6794888 14  0
  6794899 14  0
  6794908 15  0
  6794943 16  0
  6794996 17  0
  6794999 14  0
  6795089  7  1
  6795093 17  0
  6795112  8  0
  6795300 16  0
  6795363  7  0
  6800579  9  0
  6800598 10  0
  6800799  3  0
  6801115 14  0
  6801204 15  0
  6801278 17  0
  6801296 17  0
  6801301 17  0
  6801454  2  0
  6801561  1  0
  6801564 17  0
  6801566 17  0
  6801575 17  0
  6801692 14  5
  6801698 17  0
  6801784 17  0
  6801812 17  0
  6801896 17  0
  6801951 17  0
  6801987 17  0
  6802019 17  0
  6802034 17  0
  6802081 17  2
  6802112 17  0
  6802333 17  0
  6802407  1  0
  6802438 17  0
  6802529  3  0
  6802536 17  0
  6802591 17  0
  6802602 17  1
  6802621  3  0
  6802658  1  0
  6802692 14  0
  6802806  3  0
  6802926 14  0
  6802936 17  0
  6802947 17  0
  6803038 17  0
  6803067 17  1
  6803104 17  0
  6803202 17  1
  6803215 17  0
  6803265 17  0
  6803286 17  0
  6803306 17  0
  6803315 17  0
  6803358 17  0
  6803360 17  0
  6803476 17  0
  6803478 17  0
  6803487 17  0
  6803524 14  0
  6803555 17  0
  6803558 17  0
  6803591 17  0
  6803593 17  0
  6803606 17  0
  6803706  4  0
  6803724 17  0
  6803785 17  0
  6803855 17  1
  6803896 17  0
  6803898 17  0
  6803941  2  0
  6803964 17  1
  6803967 17  0
  6803980 17  0
  6803986 17  1
  6804013 16  0
  6804018 17  1
  6804126 17  0
  6804138 17  0
  6804152 17  0
  6804250 17  0
  6804267  2  0
  6804340  2  0
  6804447  2  0
  6804474 17  0
  6804506 17  0
  6804592 17  1
  6804602 14  0
  6804648 17  1
  6804725  1  0
  6804729 16  0
  6804732 17  0
  6804793 17  0
  6804821 17  1
  6804893  9  0
  6804943  1  0
  6804952 17  0
  6804957 17  3
  6805049  4  0
  6805087 17  0
  6805098 17  0
  6805110 17  0
  6805146 17  4
  6805194 17  0
  6805246 17  1
  6805252 17  0
  6805348 17  0
  6805379 17  0
  6805389 17  0
  6805411 17  0
  6805414 17  1
  6805516 17  0
  6805631 17  0
  6805735 17  0
  6805782  2  0
  6805834 14  0
  6805890 17  0
  6805909  1  0
  6805920 17  0
  6805922 17  0
  6805981 17  0
  6805991 17  0
  6806005 17  0
  6806019 17  0
  6806091 14  0
  6806100 17  0
  6806122 17  4
  6806125  2  0
  6806300 17  0
  6806335 16  0
  6806519 17  0
  6806557  2  0
  6806632 17  3
  6806658 17  0
  6806695 17  2
  6806724  5  0
  6806738 17  0
  6806961 13  0
  6807014  9  0
  6836201 17  0
  6836239 17  0
  6836243 17  0
  6836244 17  0
  6836255 17  0
  6836266 17  0
  6836280 17  0
  6836302 17  0
  6836316 16  0
  6836321 16  0
  6836342 17  0
  6836363 17  0
  6836379 17  0
  6836384 17  0
  6836448 17  0
  6836459  8  0
  6836463  1  0
  6836470 17  0
  6836484 17  0
  6836502 17  0
  6836589 17  0
  6836622 17  0
  6836624 17  0
  6836635 17  0
  6836658 17  0
  6836691 17  0
  6836722 17  0
  6836772 14  0
  6836773 17  0
  6836780 17  0
  6836820  2  1
  6836822 17  0
  6836849  9  0
  6836864 16  0
  6836871 17  0
  6836876  5  0
  6836884 17  0
  6836911 17  0
  6836915 17  0
  6836919  8  0
  6836933 17  0
  6836951  2  0
  6836955 17  0
  6836994 16  0
  6837029 17  0
  6837050 17  0
  6837091 17  0
  6837096 17  0
  6837135 17  0
  6837136 17  0
  6837146 14  1
  6837150 17  0
  6837154 17  0
  6837168 17  0
  6837183 17  0
  6837184 17  0
  6837226 17  0
  6837231 17  0
  6837256 17  0
  6837270 17  0
  6837283 17  1
  6837319 17  0
  6837385 17  0
  6837478 17  0
  6837536  2  0
  6837566 17  0
  6837573 17  0
  6837579  2  0
  6837628 17  0
  6837630 17  0
  6837640 17  0
  6837660 17  0
  6837672 17  0
  6837702  1  0
  6837709 17  0
  6837721  1  0
  6837722 17  0
  6837732 17  0
  6837757 17  0
  6837795 17  0
  6837815 17  0
  6837823 17  0
  6837853 17  0
  6837854 17  0
  6837873 17  0
  6837899 17  0
  6837969 17  0
  6837998 17  0
  6838014 17  0
  6838037 17  0
  6838050 17  1
  6838097 17  0
  6838108 17  0
  6838113 17  0
  6838178 17  0
  6838248 17  0
  6838270 17  0
  6838321 17  0
  6838361 17  0
  6838367 17  0
  6838375 17  0
  6838420 17  0
  6838434 17  0
  6838445 17  0
  6838446 17  0
  6838490  2  0
  6838491 17  0
  6838548 17  0
  6838565 17  0
  6838569 17  0
  6838610 17  0
  6838659 17  0
  6838665 16  0
  6838683 17  0
  6838707 17  0
  6838732  3  0
  6838755 17  0
  6838796 17  0
  6838799 17  0
  6838807 17  0
  6838848 17  0
  6838859 17  0
  6838889 17  0
  6838894 17  0
  6838978 17  1
  6839010 17  1
  6839061 17  0
  6839250 17  0
  6839268 17  0
  6839270  4  0
  6839272  2  0
  6839317 17  0
  6841130  1  0
  6841167 13  0
  6841281 13  0
  6841322 11  0
  6841356 13  0
  6841374 13  0
  6841380 13  0
  6841427 13  0
  6841439 13  0
  6841449 13  0
  6841465 13  0
  6841466 13  0
  6841503 13  0
  6841525 13  0
  6841529 13  0
  6841553 13  0
  6841560 13  0
  6841567 13  0
  6841574 13  0
  6841577 13  1
  6841599 13  0
  6841636  7  0
  6841665 13  0
  6841696 13  0
  6841701 13  0
  6841719 13  0
  6841793 13  0
  6841845 13  0
  6841854 13  0
  6841863 13  0
  6841909 13  0
  6841911 13  0
  6841920 13  0
  6841941 13  0
  6841983 12  0
  6842062 13  0
  6842079  2  0
  6842092 13  0
  6842098 13  0
  6842138 13  0
  6842139 13  3
  6842204 13  0
  6842258 13  0
  6842260 13  0
  6842272 13  0
  6842287 13  0
  6842307  2  0
  6842313 13  0
  6842322 13  0
  6842326 13  0
  6842344 13  0
  6842345 11  1
  6842347 13  0
  6842375 13  0
  6842384 13  0
  6842409 13  0
  6842488 13  0
  6842524 13  0
  6842564 13  0
  6842569 13  0
  6842578 13  0
  6842602 13  0
  6842620 13  0
  6842643 13  0
  6842668 13  0
  6842682 13  1
  6842697 12  0
  6842720 13  0
  6842733 13  0
  6842741 13  0
  6842747 13  0
  6842789 13  0
  6842797  1  0
  6842798 13  0
  6842807 13  1
  6842823 13  0
  6842824  9  0
  6842918  7  0
  6842945 13  0
  6843002 10  0
  6843054 13  0
  6843063 13  0
  6843123 13  0
  6843172 13  0
  6843182 13  0
  6843185 13 10
  6843220 13  0
  6843257 13  0
  6843327 13  0
  6843336 13  0
  6843352 13  0
  6843381 13  0
  6843391 13  0
  6843400 13  0
  6843422  2  0
  6843426 13  0
  6843454 13  1
  6843466 13  0
  6843500 13  0
  6843513 13  0
  6843518 13  0
  6843533 13  0
  6843557 13  0
  6843567  5  0
  6843580 13  0
  6843587 13  0
  6843592 13  0
  6843634 13  0
  6843649 13  0
  6843652 13  0
  6843676 13  0
  6843696 13  0
  6843705 11  0
  6843716  3  0
  6843759 13  0
  6843766 13  0
  6843787 13  0
  6843791 10  0
  6843822 13  0
  6843826 13  0
  6843840 13  0
  6843841 13  0
  6843876 13  0
  6843890  3  0
  6843960 13  0
  6844024 13  0
  6844061 13  0
  6844066 13  0
  6844087 13  0
  6844093 13  0
  6844101 13  0
  6844133 13  0
  6844139 13  0
  6844144 13  0
  6844155 13  0
  6844183 13  0
  6844188 13  0
  6844205 13  0
  6844224 12  0
  6844249 13  0
  6844282 13  0
  6844293  6  0
  6844298 10  0
  6844366 13  0
  6844372 13  0
  6844373  7  0
  6844456 13  0
  6846224 17  0
  6846249 17  0
  6846317 17  0
  6846334 17  0
  6846346 17  0
  6846372  8  0
  6846383 17  0
  6846385 17  0
  6846412 14  0
  6846443 17  0
  6846445 17  0
  6846460 17  0
  6846510 17  0
  6846515 17  0
  6846522  7  0
  6846531 17  1
  6846544 17  1
  6846550 17  0
  6846551 12  0
  6846557 17  0
  6846570 17  8
  6846573 17  0
  6846583 17  0
  6846594  2  0
  6846595 17  0
  6846625 17  0
  6846674 17  0
  6846684 17  0
  6846708 17  0
  6846753 17  0
  6846781 17  0
  6846791 17  0
  6846844 17  0
  6846885  2  0
  6846892 17  0
  6846894  3  0
  6846911 17  1
  6846940 14  0
  6846974 17  0
  6846992  1  0
  6847005 17  0
  6847008 17  0
  6847018 17  2
  6847030 14  0
  6847069 17  0
  6847094 17  0
  6847098 17  0
  6847105  9  0
  6847118 17  0
  6847171  2  0
  6847208 14  0
  6847218  2  0
  6847248 17  0
  6847261 17  0
  6847288 17  0
  6847293  2  0
  6847306 17  0
  6847307 17  0
  6847333 17  0
  6847340 14  0
  6847343 17  0
  6847356 17  0
  6847371 14  0
  6847373 17  0
  6847449  1  0
  6847463 17  0
  6847482  1  0
  6847520 17  0
  6847607 17  0
  6847609 17  0
  6847620 14  0
  6847627 17  0
  6847631 17  0
  6847698 17  0
  6847750 17  0
  6847782  2  0
  6847876 17  0
  6847924 17  0
  6848037 17  0
  6848045 17  0
  6848096 17  0
  6848123 17  0
  6848180 17  0
  6848229 17  0
  6848271 17  0
  6848294  2  0
  6848299 17  0
  6848320 17  0
  6848365  1  0
  6848401 17  1
  6848439 17  0
  6848448  2  0
  6848472 16  0
  6848476 17  0
  6848481 17  1
  6848496 17  0
  6848529 17 10
  6848539 17  0
  6848549 17  0
  6848552 17  0
  6848555 16  0
  6848560 17  0
  6848569 17  0
  6848584 17  1
  6848592 17  0
  6848654 17  0
  6848657 16  0
  6848661 17  0
  6848769  2  0
  6848777 17  0
  6848787 17  0
  6848793 17  0
  6848800 17  0
  6848810 17  0
  6848837 17  0
  6848842  1  0
  6848862 17  0
  6848870 17  0
  6848891 17  0
  6848906 17  0
  6848950 17  0
  6849002 14  0
  6849003 17  0
  6849046 17  1
  6849086 17  0
  6849095 17  0
  6849112  1  0
  6849148  3  0
  6849154  4  0
  6849167 17  0
  6849225  4  0
  6849233 17  0
  6849236 17  0
  6849237 15  0
  6849239  1  0
  6849259 17  0
  6849279 17  0
  6849305 17  0
  6849310 16  3
  6849323 17  0
  6849324 17  0
  6849370 17  0
  6849393 14  0
  6849399  4  0
  6849413 17  0
  6849429 17  0
  6849554 17  0
  6849618 14  0
  6849658 17  0
  6849670 17  0
  6849677 17  0
  6849694 17  0
  6849728 17  0
  6849732 17  0
  6849740 16  0
  6849742 17  0
  6849765 17  0
  6849767 14  0
  6849812 17  0
  6849816 17  0
  6849821 16  0
  6849840 14  0
  6849861 17  0
  6849873 17  0
  6849892 16  0
  6849932 16  0
  6849933 17  0
  6849938  2  0
  6849982 17  0
  6850019 14  0
  6850029 17  0
  6850031 14  0
  6850035 17  0
  6850062 17  0
  6850111 17  0
  6850118 17  0
  6850166 17  0
  6850177 16  0
  6850195 17  0
  6850232 17  0
  6850279 17  0
  6850286 17  0
  6850310 16  0
  6850354 17  0
  6850360 17  0
  6850395  6  0
  6850404 14  0
  6850415 17  0
  6850417 16  0
  6850423 17  0
  6850441 17  0
  6850446 17  0
  6850461 17  0
  6850464 16  0
  6850471 17  0
  6850476 17  0
  6850490 17  0
  6850504 17  5
  6850525 17  0
  6850532 17  0
  6850538 17  0
  6850567 17  0
  6850579 17  0
  6850586 17  0
  6850603 17  0
  6850631 17  0
  6850634 16  0
  6850665 17  1
  6850710 17  0
  6850766  1  0
  6850778 17  0
  6850802 17  0
  6850818  1  0
  6851221 14  0
  6851234 17  0
  6851260 17  0
  6851295 17  0
  6851322 17  0
  6851327 10  0
  6851344 17  0
  6851346 17  0
  6851380 17  0
  6851401 17  0
  6851425 17  1
  6851452 17  0
  6851454 17  0
  6851483 17  0
  6851499 17  0
  6851504 17  0
  6851506 17  0
  6851512 17  0
  6851516 17  0
  6851554 17  0
  6851579 17  0
  6851580 17  0
  6851595 17  0
  6851603 17  0
  6851613 17  0
  6851616 17  0
  6851626 14  1
  6851647 17  0
  6851658  2  0
  6851708 17  0
  6851733 17  0
  6851742 17  0
  6851749 17  0
  6851776 17  0
  6851777 17  0
  6851792 17  0
  6851819 17  0
  6851827 17  1
  6851860 17  0
  6851877 17  0
  6851883 17  0
  6851887  1  0
  6851890 17  0
  6851906 17  0
  6851910 17  0
  6851917 17  0
  6851927 17  0
  6851944 17  0
  6851945 17  0
  6851957  1  0
  6852013 17  0
  6852071 16  0
  6852101 17  0
  6852153 17  0
  6852157 17  0
  6852174  1  0
  6852178 17  0
  6852189 17  0
  6852201 17  0
  6852218 17  0
  6852279 17  0
  6852328 17  0
  6852329 17  0
  6852354 17  0
  6852359 17  0
  6852368  3  0
  6852409 17  0
  6852437 17  0
  6852454 17  0
  6852457 14  0
  6852459 17  0
  6852477 17  0
  6852488 17  3
  6852489 17  0
  6852497 17  0
  6852544 17  0
  6852548 17  0
  6852556 17  0
  6852570 15  0
  6852587 17  0
  6852624 17  0
  6852626 17  0
  6852650 17  0
  6852702 17  0
  6852705 16  0
  6852771 17  1
  6852772 17  0
  6852789  2  0
  6852836 17  0
  6852868  3  0
  6852883 17  0
  6852891 14  0
  6852895 17  0
  6852906  1  0
  6852951 17  0
  6852964 17  0
  6852966 17  0
  6852991 17  0
  6852998 17  0
  6853001 17  0
  6853007 17  0
  6853008 17  0
  6853020 17  0
  6853029 17  0
  6853040 17  0
  6853059 17  0
  6853060 17  0
  6853086 17  0
  6853095  1  0
  6853110 17  0
  6853112 17  0
  6853127 17  0
  6853131 17  0
  6853138 17  0
  6853151 17  0
  6853167 16  0
  6853172 17  1
  6853185 17  0
  6853199 17  1
  6853218  3  0
  6853235 17  0
  6853239 17  0
  6853248 17  0
  6853266 16  0
  6853288 17  0
  6853291 14  0
  6853332 17  0
  6853343 14  0
  6853356 17  0
  6853380 16  0
  6853421 17  0
  6853443  1  0
  6853463 17  0
  6853465 17  0
  6853480 14  0
  6853520 17  0
  6853544 17  0
  6853597 17  0
  6853613 17  0
  6853668 17  0
  6853709 16  0
  6853715 17  0
  6853779 17  0
  6853795 17  0
  6853881  2  0
  6853898 17  0
  6853932 17  0
  6853936 17  0
  6853977 17  0
  6853995  1  0
  6854091 17  0
  6854095 17  0
  6854104 17  0
  6854207 17  0
  6854246 17  0
  6854315 17  0
  6854344  8  0
  6854373 17  0
  6854391 17  0
  6854423 17  0
  6854443  1  0
  6854449 17  1
  6854461  8  0
  6854503 17  0
  6854528 17  0
  6854623 17  1
  6854631 17  0
  6854817 17  0
  6859107  8  0
  6859196  8  0
  6859239  9  0
  6859261 17  0
  6859305 17  0
  6859313  8  0
  6859315 17  0
  6859320 17  0
  6859348 17  0
  6859403 17  0
  6859405 17  0
  6859409 15  0
  6859412 17  0
  6859425 17  0
  6859433 17  0
  6859435 17  0
  6859437 17  1
  6859453 17  0
  6859478 17  0
  6859516 17  0
  6859530 17  0
  6859536 17  0
  6859546 17  1
  6859548  7  0
  6859552 17  0
  6859557 17  0
  6859569 17  0
  6859619 17  1
  6859625  1  0
  6859648 17  0
  6859664 17  0
  6859666 14  0
  6859669 17  0
  6859685 17  0
  6859782  6  0
  6859801 14  2
  6859803 17  0
  6859806 17  0
  6859813 17  2
  6859825 14  0
  6859833 14  0
  6859869 17  0
  6859891 17  0
  6859901 17  0
  6859919 17  0
  6859923 17  0
  6859941  2  0
  6860004 17  0
  6860005 17  0
  6860041 17  0
  6860067  8  0
  6860073 17  0
  6860095 17  0
  6860096 16  0
  6860123  9  0
  6860127 17  0
  6860135 17  0
  6860138  1  0
  6860175  2  0
  6860176 16  0
  6860182 17  0
  6860229 17  0
  6860238 17  0
  6860244 14  0
  6860252 17  0
  6860254 17  0
  6860266 17  0
  6860272 17  0
  6860282 17  0
  6860320 17  0
  6860325  6  0
  6860339 15  0
  6860350 17  0
  6860358 17  0
  6860371 17  0
  6860392 17  0
  6860401 14  0
  6860485  8  0
  6860488 17  0
  6860569  1  0
  6860628 17  0
  6860649 17  0
  6860650 15  0
  6860655 17  0
  6860700 17  0
  6860716 17  0
  6860760 17  0
  6860765 17  0
  6860775 17  0
  6860794 14  0
  6860808 17  0
  6860836 17  0
  6860837 14  0
  6860896 17  0
  6860909 17  0
  6860958 17  0
  6860968 17  2
  6861082 17  1
  6861086 17  0
  6861119 17  0
  6861149 17  0
  6861154 14  0
  6861183 17  0
  6861207 17  0
  6861221 17  0
  6861226  1  0
  6861270 10  0
  6861286 17  0
  6861326 17  0
  6861340 17  0
  6861400 17  2
  6861403 17  0
  6861404  1  0
  6861408 17  0
  6861416 14  0
  6861421 17  0
  6861447 16  0
  6861470 17  0
  6861478 17  0
  6861481 17  0
  6861498 15  0
  6861510 17  0
  6861519 17  0
  6861524 17  0
  6861540  2  0
  6861556 17  0
  6861572 17  0
  6861583 17  0
  6861592 17  0
  6861610  2  0
  6861652 17  0
  6861657  2  0
  6861711 17  0
  6861712 17  0
  6861835  9  0
  6861850 17  0
  6861925 14  0
  6862014 14  0
  6862018 17  0
  6862024 14  0
  6862079 17  0
  6862114 17  0
  6862131 17  0
  6862140 16  0
  6862142 17  0
  6862174 17  0
  6862183  2  0
  6862246 17  0
  6862296 17  0
  6862304 17  0
  6862328 17  1
  6862329 17  0
  6862332 16  2
  6862333 17  3
  6862368 17  0
  6862386 17  0
  6862395 17  0
  6862449 16  0
  6862465 17  0
  6862499 17  0
  6862553 17  0
  6862557 16  0
  6862586  2  0
  6862602 17  0
  6862603 16  2
  6862612 17  0
  6862620 17  0
  6862691 17  0
  6862695 17  0
  6862714 17  0
  6862721 17  1
  6862722 16  0
  6862731 17  0
  6862737 17  0
  6862750 14  1
  6862774 17  0
  6862782 17  0
  6862801 17  0
  6862811 17  0
  6862840  1  0
  6862841 14  0
  6862842 16  0
  6862851 14  0
  6862870 17  0
  6862872 17  0
  6862901 14  0
  6862920 17  3
  6862933 17  0
  6862935 17  0
  6862982 17  0
  6862999 17  0
  6863012 17  0
  6863017 17  0
  6863026  2  0
  6863041 17  0
  6863049 14  0
  6863063 17  0
  6863065  1  0
  6863067  2  0
  6863100 14  0
  6863158 17  2
  6863161  2  1
  6863177  2  0
  6863185 17  0
  6863187 14  1
  6863198 17  0
  6863204 10  0
  6863257 17  0
  6863267 17  0
  6863276 17  0
  6863306 17  0
  6863308 17  1
  6863338 17  0
  6863365 17  0
  6863374 17  0
  6863390 17  0
  6863403 17  0
  6863437  4  0
  6863439 17  0
  6863441  4  0
  6863451 17  0
  6863453 17  0
  6863470 16  0
  6863476 17  0
  6863477 17  0
  6863516 17  0
  6863530 17  0
  6863531 16  0
  6863552 17  0
  6863555  2  0
  6863568 17  0
  6863574 17  0
  6863575  2  0
  6863594 17  0
  6863598 17  0
  6863602 17  0
  6863607 17  0
  6863638 17  0
  6863683  1  3
  6863702 17  0
  6863726 17  0
  6863731 17  0
  6863800 17  0
  6863839 17  1
  6863840 17  2
  6863866  6  0
  6863880 14  0
  6863899 17  0
  6863901 17  0
  6863987 16  0
  6863998 17  1
  6864022  2  0
  6864031 17  0
  6864069 17  0
  6864078 17  1
  6864088 17  0
  6864092 14  0
  6864119 17  0
  6864132 17  1
  6864168 17  0
  6864179 17  0
  6864181 17  0
  6864270 17  0
  6864276 17  1
  6864295  4  0
  6864298 17  0
  6864338  2  0
  6864355 17  0
  6864359 17  0
  6864361 14  0
  6864363 17  0
  6864399 17  0
  6864441 17  0
  6864510 17  0
  6864512  1  0
  6864536 17  1
  6864569 17  6
  6864604 17  0
  6864608  1  0
  6864624 17  0
  6864625 17  0
  6864632 17  0
  6864654 14  0
  6864670 17  0
  6864692 17  0
  6864703 17  0
  6864706 17  0
  6864727  1  0
  6864741 17  0
  6864746  8  0
  6864794 17  0
  6864797 17  0
  6864799  9  0
  6864801 14  0
  6864807 17  0
  6864830 17  0
  6864859 17  4
  6864861 16  0
  6864862 14  0
  6864881 17  0
  6864885 16  2
  6864891 17  2
  6864893 17  2
  6864897 17  0
  6864981 17  0
  6864995 17  0
  6865077 17  1
  6865102 17  0
  6865104 17  0
  6865109 17  0
  6865115 17  0
  6865136 17  0
  6865139 17  0
  6865143 17  0
  6865151 17  0
  6865157  3  0
  6865180 17  0
  6865184 16  0
  6865198 17  0
  6865210 17  0
  6865213 17  0
  6865228 17  0
  6865234 16  0
  6865239 17  0
  6865247 17  0
  6865257 17  0
  6865380  2  0
  6865383 16  0
  6865390  9  0
  6865409  6  0
  6865411 17  0
  6865416 17  5
  6865463  8  0
  6865467 17  0
  6865484 17  2
  6865501 15  0
  6865507 17  1
  6865518 17  0
  6865550 17  0
  6865575  8  0
  6865603 17  0
  6865606 14  0
  6865610 14  0
  6865612  2  0
  6865635 17  0
  6865644  9  0
  6865690 17  0
  6865692  2  0
  6865698 17  0
  6865701 17  0
  6865754  2  0
  6865757 17  0
  6865780 14  0
  6865812 17  0
  6865828 16  1
  6865853 17  0
  6865863 14  0
  6865966 17  1
  6865983 14  0
  6865996 17  0
  6866002 16  0
  6866029 14  0
  6866030 14  0
  6866031 14  0
  6866053 17  0
  6866055 17  0
  6866074 17  0
  6866092 17  2
  6866105 17  0
  6866122 17  0
  6866134 17  0
  6866144 17  0
  6866149 15  0
  6866189 17  1
  6866191 14  1
  6866192 14  0
  6866193 16  0
  6866226 17  0
  6866228 17  2
  6866242 17  0
  6866251 17  0
  6866257 17  0
  6866268 17  0
  6866288 17  0
  6866297 17  0
  6866334 17  0
  6866342 17  0
  6866346 17  1
  6866357 17  0
  6866370 17  0
  6866379  2  0
  6866396 17  0
  6866437 17  0
  6866441 17  0
  6866442 17  0
  6866464 17  0
  6866471 17  0
  6866502  1  0
  6866504 16  0
  6866514 17  0
  6866515 14  0
  6866518 17  0
  6866529 14  0
  6866534 17  0
  6866586  1  0
  6866587 15  0
  6866599 17  0
  6866602 17  0
  6866651 14  0
  6866656 16  0
  6866662 17  0
  6866683 17  0
  6866753 17  0
  6866757 17  0
  6866768 17  0
  6866844 17  0
  6866858 16  0
  6866916 17  0
  6866948 17  0
  6866967 17  0
  6866990 17  0
  6866992 17  0
  6867005 17  0
  6867011 14  0
  6867026 17  0
  6867027 17  0
  6867032 17  0
  6867096 17  0
  6867144 14  0
  6867155 17  1
  6867166 17  0
  6867208 17  0
  6867213 14  0
  6867217 16  0
  6867219 17  1
  6867230 14  0
  6867232 17  0
  6867255 14  0
  6867321 13  0
  6867341 14  0
  6867350 17  0
  6867356  2  0
  6867359 17  0
  6867362 17  0
  6867373 17  0
  6867386 17  0
  6867411 17  0
  6867414 14  0
  6867420 17  0
  6867429 10  0
  6867485 14  0
  6867510 17  0
  6867526 17  0
  6867535 17  0
  6867551 17  0
  6867555 14  2
  6867588 17  1
  6867593 17  0
  6867615 17  0
  6867627 17  0
  6867632 17  0
  6867634 17  0
  6867638 17  0
  6867639  1  0
  6867645 14  0
  6867669 17  0
  6867700 17  0
  6867704 17  0
  6867706 17  0
  6867717 17  0
  6867725 14  0
  6867726 17  0
  6867756  9  0
  6867765 17  1
  6867766 17  1
  6867770 17  0
  6867781 17  0
  6867816 16  0
  6867868 17  0
  6867971  1  0
  6867973  7  0
  6868006  8  0
  6868009 17  0
  6868054 17  0
  6868066 17  0
  6868127 17  0
  6868144 15  0
  6868197  7  0
  6868222 17  0
  6868244 14  0
  6868269 17  0
  6868567  7  0
  6868580  9  0
  6868648 14  0
  6868685 17  0
  6868717 17  0
  6868763  2  0
  6868801 17  0
  6868860 17  0
  6868871 16  0
  6868952 17  7
  6868963 17  0
  6868970 14  0
  6868979 17  0
  6869038 13  0
  6869041 16  0
  6869048  7  0
  6869056 17  0
  6869084 17  0
  6869093 15  0
  6869094 17  0
  6869105 17  0
  6869151 13  0
  6869168 17  0
  6869184 17  1
  6869185 17  0
  6869186 17  0
  6869201 14  0
  6869221 17  0
  6869230 17  0
  6869269 14  0
  6869276 14  0
  6869292 17  1
  6869296 17  1
  6869299 17  0
  6869313 17  6
  6869330 14  0
  6869345 17  0
  6869373 17  1
  6869408 17  0
  6869417 17  0
  6869424 17  0
  6869471 17  0
  6869481 16  0
  6869538 17  0
  6869547 17  0
  6869550 17  0
  6869563 17  0
  6869617 17  0
  6869641 17  0
  6869648 17  0
  6869661 16  0
  6869686 17  0
  6869687 17  0
  6869706 17  0
  6869726 14  1
  6869738 17  0
  6869740 17  0
  6869744 14  0
  6869770 16  0
  6869773 17  0
  6869776 17  0
  6869780  5  0
  6869782 17  0
  6869798  1  0
  6869822 14  0
  6869823 17  0
  6869842 17  0
  6869861 17  0
  6869873 17  0
  6869901  2  0
  6869920 17  0
  6869925 17  0
  6869935 16  0
  6870010 17  0
  6870033 14  0
  6870042 17  0
  6870049 17  0
  6870063  2  0
  6870067 17  0
  6870080 17  0
  6870112  2  0
  6870113 17  0
  6870121 14  0
  6870135 17  0
  6870142 17  0
  6870147 17  0
  6870149 17  0
  6870160 14  0
  6870180  2  0
  6870183 17  0
  6870232 17  0
  6870242  1  0
  6870244 17  0
  6870298 14  0
  6870327 17  0
  6870356 17  0
  6870369 17  0
  6870432  2  0
  6870438 17  1
  6870444 17  0
  6870445 17  0
  6870449 17  0
  6870482 14  0
  6870503 17  0
  6870518 17  0
  6870568 14  0
  6870605 16  0
  6870648 17  0
  6870708 14  0
  6870717 17  0
  6870760 14  0
  6870772 17  0
  6870779 17  0
  6870808  2  0
  6870835 17  0
  6870866 17  0
  6870872 15  0
  6870888 17  0
  6870946 17  0
  6870964 17  0
  6871000 14  0
  6871001 15  0
  6871027 17  0
  6871045 17  0
  6871057 17  0
  6871071 17  4
  6871084 17  0
  6871099  2  0
  6871105 17  0
  6871117 17  0
  6871130 14  0
  6871137 17  0
  6871156 17  0
  6871169 17  0
  6871224 17  0
  6871235 14  0
  6871237 17  0
  6871246 17  0
  6871276 17  0
  6871280 14  0
  6871297 17  0
  6871350 17  1
  6871357 14  0
  6871360 17  0
  6871390 17  0
  6871394 14  1
  6871451 17  0
  6871462 17  0
  6871472 17  0
  6871483 17  0
  6871532 17  0
  6871551 17  0
  6871557 17  0
  6871567 17  0
  6871598 14  0
  6871612 17  1
  6871672 17  0
  6871678 17  0
  6871688 17  0
  6871691 14  0
  6871713 17  0
  6871716 17  0
  6871727  2  0
  6871755 17  0
  6871780 17  0
  6871789 17  0
  6871825 14  0
  6871863 17  0
  6871865 17  0
  6871866 17  1
  6871879  1  0
  6871887 17  0
  6871896 17  1
  6871911 17  0
  6871930 17  0
  6872015  2  0
  6872048 14  0
  6872059 14  0
  6872153 17  0
  6875074  7  0
  6875098 17  0
  6875146  8  0
  6875207 17  0
  6875231 17  0
  6875287 14  0
  6875292 14  0
  6875322 17  0
  6875325  7  0
  6875333 14  0
  6875337 17  1
  6875342 17  1
  6875348 14  0
  6875370 17  0
  6875394 17  0
  6875435  1  0
  6875439 17  0
  6875447 17  0
  6875450  1  0
  6875460 17  0
  6875474 15  0
  6875499 17  0
  6875569 17  0
  6875589 17  0
  6875591 17  0
  6875640 17  0
  6875646 17  1
  6875658 14  0
  6875682 17  0
  6875688 17  0
  6875754 16  0
  6875842 17  0
  6875846 17  0
  6875849 17  0
  6875878 17  0
  6875906 14  0
  6875916 17  0
  6875958 17  0
  6875959 14  1
  6875987 17  0
  6875989 16  0
  6875992 17  0
  6876009 17  0
  6876015  7  0
  6876077 17  0
  6876106 17  0
  6876124 17  0
  6876126 17  0
  6876133 17  0
  6876162 17  0
  6876178 17  0
  6876186 17  0
  6876188 17  0
  6876199 17  0
  6876211 17  0
  6876235 17  0
  6876245 17  0
  6876260 17  0
  6876266 17  0
  6876312 17  0
  6876313 17  0
  6876367 17  0
  6876382 15  0
  6876395  6  0
  6876401 17  0
  6876414 17  0
  6876435 17  0
  6876437 17  0
  6876443 17  1
  6876455 17  0
  6876467  1  0
  6876473 17  0
  6876477 17  0
  6876493 14  0
  6876503 17  0
  6876549 14  0
  6876551 17  0
  6876575 17  0
  6876577 17  0
  6876596  1  0
  6876614 16  0
  6876635 17  0
  6876668 17  0
  6876670 14  0
  6876671 14  0
  6876687 14  0
  6876709 17  0
  6876714 14  0
  6876729 14  0
  6876737  1  0
  6876759  6  0
  6876763 17  0
  6876840 17  0
  6876868 17  0
  6876878 17  0
  6876898 17  0
  6876908 17  0
  6876918 17  0
  6876921 17  0
  6876959 17  0
  6877004 17  0
  6877005 17  0
  6877035 17  0
  6877045 17  0
  6877063 14  0
  6877075 17  0
  6877132 17  0
  6877139 17  0
  6877240  8  0
  6877250 17  0
  6877258 17  0
  6877259  6  0
  6877266 17  0
  6877276 14  0
  6877290 17  0
  6877292 17  1
  6877295  7  0
  6877311 16  0
  6877333 17  0
  6877335 17  0
  6877359 17  0
  6877390 17  0
  6877404 17  0
  6877463 17  0
  6877490 17  0
  6877517 17  0
  6877575 17  0
  6877599 14  0
  6877601 17  0
  6877609 17  1
  6877638 17  0
  6877649 16  1
  6877673 17  2
  6877723 17  0
  6877754 17  0
  6877765 17  0
  6877800 17  0
  6877861 17  0
  6877871 17  0
  6877887 17  0
  6877916 17  0
  6877951 17  0
  6877998 17  0
  6878002  7  0
  6878003 17  0
  6878023 14  0
  6878041 17  0
  6878050 17  0
  6878061 17  0
  6878086 17  0
  6878167 17  2
  6878173 17  1
  6878176 17  0
  6878178 14  0
  6878185 17  0
  6878191 14  0
  6878203 17  0
  6878207 17  0
  6878213 17  0
  6878215  1  0
  6878240 16  2
  6878247 14  0
  6878262 17  0
  6878288  7  2
  6878290 17  0
  6878295 17  0
  6878392 17  0
  6878398 17  0
  6878403 14  0
  6878408 14  1
  6878459 17  0
  6878512 17  0
  6878514 17  0
  6878517 17  0
  6878529 17  0
  6878543 17  0
  6878566 17  0
  6878641 17  1
  6878643 16  0
  6878647 17  0
  6878652 17  0
  6878656 16  0
  6878696 17  0
  6878706 17  0
  6878722 17  0
  6878732 17  0
  6878738 17  1
  6878763 14  0
  6878798 17  0
  6878800 17  0
  6878803 17  0
  6878817 17  0
  6878832 17  0
  6878851 17  0
  6878899 17  0
  6878913 17  0
  6878955 14  0
  6878959 16  0
  6878964 14  0
  6878967  6  0
  6878972 14  0
  6878998  2  0
  6879017 17  0
  6879027 17  0
  6879087 17  0
  6879140 16  0
  6879161 17  0
  6879171 17  1
  6879183 16  1
  6879198 17  0
  6879252  6  0
  6879276 17  0
  6879282  8  0
  6879345 17  0
  6879350 17  0
  6879352 17  0
  6879389 14  0
  6879477  4  0
  6879508  2  0
  6879549  4  0
  6879594 17  3
  6879625 17  0
  6879639 17  0
  6879643 14  0
  6879650  6  0
  6879704 17  0
  6879718 15  0
  6879767 17  0
  6879770 17  0
  6879772 17  0
  6879787 17  0
  6879830 17  0
  6879836 17  0
  6879852  5  0
  6879865 17  1
  6879914 17  0
  6879930 14  0
  6879965 17  0
  6880002 17  0
  6880043 17  0
  6880046 17  0
  6880053  1  0
  6880062 17  0
  6880069 17  0
  6880074  1  0
  6880090 14  0
  6880116 17  0
  6880123 17  0
  6880124 17  0
  6880136 17  0
  6880177 17  0
  6880179 17  0
  6880211 17  0
  6880236  4  0
  6880242 17  0
  6880275  4  0
  6880287  7  0
  6880288 16  0
  6880295 17  0
  6880302 14  0
  6880321 14  0
  6880332 15  0
  6880336 17  0
  6880418  5  0
  6880436 14  0
  6880471 14  0
  6880486 17  0
  6880498 17  0
  6880506 17  0
  6880508 17  0
  6880517 14  2
  6880531 17  0
  6880588 16  0
  6880595 16  0
  6880608 17  0
  6880638 17  0
  6880639 17  0
  6880641 14  0
  6880664 17  0
  6880715 17  0
  6880739 17  0
  6880778 17  0
  6880781 17  0
  6880862 17  0
  6880906 17  0
  6880915  6  0
  6880941 14  0
  6880950 14  0
  6880959 17  0
  6881005 17  0
  6881099 17  0
  6881110 17  0
  6881138 17  0
  6881142  1  0
  6881145 17  0
  6881158 12  0
  6881208 12  0
  6881303 17  0
  6881330 17  0
  6881332 17  0
  6881353 17  0
  6881363 14  0
  6881454 17  0
  6881468 17  0
  6881503 17  0
  6881577 17  0
  6881599  7  0
  6881681  8  0
  6881709 17  3
  6881730 17  0
  6881768 17  0
  6881829 17  1
  6881946 17  0
  6886926  9  0
  6887030 17  1
  6887321 17  1
  6887430 14  0
  6887544 16  0
  6887746 17  0
  6887753 17  0
  6887765 17  0
  6887849  4  0
  6887854 17  0
  6887909 17  0
  6887968  9  0
  6887983 17  2
  6887988 17  0
  6888019 16  0
  6888020 17  0
  6888074  4  0
  6888104  5  0
  6888121  9  0
  6888153 17  0
  6888154  1  0
  6888194 17  0
  6888255  2  0
  6888279 17  0
  6888297  1  0
  6888300 17  0
  6888319 17  0
  6888396  4  0
  6888403 14  0
  6888432 17  0
  6888440 14  0
  6888442 17  0
  6888449 17  0
  6888521 17  0
  6888555 17  0
  6888603 17  0
  6888613 17  0
  6888616 14  0
  6888622 14  0
  6888625 14  0
  6888627 17  0
  6888638  3  0
  6888641 17  0
  6888663 17  0
  6888710 16  0
  6888730 17  0
  6888756 17  0
  6888828 16  0
  6888902  2  0
  6888907 17  0
  6888930  3  0
  6888947 17  0
  6888969 14  0
  6888985 17  0
  6888992 14  0
  6889060 17  0
  6889190 17  1
  6889235 17  2
  6889274 17  0
  6889430 17  0
  6889460 17  0
  6889467 17  0
  6889477 17  0
  6889495 17  0
  6889549 17  0
  6889565 14  0
  6889643 17  0
  6889649 14  0
  6889764 17  0
  6889932 17  0
  6889997 17  0
  6890040 17  1
  6890094  1  0
  6890121 17  0
  6890132 17  0
  6890147 17  0
  6890257  6  0
  6890260 17  1
  6890293 17  0
  6890298 17  0
  6890302 17  0
  6890335 17  0
  6890391 16  0
  6890433 14  0
  6890475 17  0
  6890561 17  0
  6890577 17  0
  6890579 17  0
  6890596 17  0
  6890618 17  1
  6890653 17  0
  6890700  1  0
  6890727 14  0
  6890747 17  0
  6890797 17  0
  6890835 14  0
  6890846 17  0
  6890875 16  0
  6891124 17  1
  6891160 17  0
  6891224 17  0
  6891253 17  0
  6891299  2  0
  6891366 17  2
  6891468 17  0
  6891512 17  1
  6891513 14  1
  6891543 17  3
  6891621  1  0
  6891637 16  2
  6891752  1  0
  6891998  9  2
  6921677 17  0
  6921732 17  0
  6921738 17  0
  6921795 17  0
  6921799 17  0
  6921801 17  0
  6921817 17  0
  6921821 17  0
  6921852 17  0
  6921854  3  0
  6921861 17  0
  6921876  7  0
  6921906 17  0
  6921913 17  0
  6921944 17  1
  6921958 17  0
  6921983 17  0
  6921988 17  0
  6921992 17  0
  6921997 16  0
  6921998  1  0
  6922004 17  0
  6922010 17  0
  6922021 14  0
  6922049  1  0
  6922050  2  0
  6922059 17  0
  6922071  3  0
  6922096 13  0
  6922106 16  0
  6922121 17  0
  6922129 17  0
  6922170 17  0
  6922183 17  0
  6922190 17  0
  6922198 14  0
  6922203 17  1
  6922204 17  0
  6922244 17  1
  6922277 17  0
  6922301 17  0
  6922309  3  0
  6922313 17  0
  6922321 17  0
  6922375 17  0
  6922382 17  0
  6922384 17  0
  6922388 17  0
  6922389 17  0
  6922404 17  0
  6922454 17  0
  6922461 17  0
  6922486 17  0
  6922487 17  0
  6922510 17  0
  6922524  1  0
  6922534 17  0
  6922550 17  0
  6922576 17  0
  6922583 17  0
  6922586  4  0
  6922611 17  0
  6922653 17  0
  6922690 17  2
  6922692 17  0
  6922707 17  0
  6922710 17  1
  6922713  2  0
  6922719 16  0
  6922724  3  0
  6922743 17  0
  6922774 17  0
  6922779 17  0
  6922819 17  0
  6922821 17  0
  6922830 17  0
  6922834 17  0
  6922860 17  0
  6922861 17  0
  6922899 17  0
  6922922  2  0
  6922945 17  0
  6922969 17  0
  6922995 17  1
  6923118 17  0
  6923142 17  0
  6923148 17  1
  6923160 17  0
  6923171  3  0
  6923186 17  0
  6923189 16  0
  6923278 17  0
  6923298 17  0
  6923301 17  0
  6923424 17  0
  6923437 17  0
  6923453  8  0
  6923466 17  0
  6923532 17  0
  6923535 14  0
  6923537  2  0
  6923551 17  0
  6923552 17  0
  6923567  2  0
  6923582 17  0
  6923590 17  0
  6923599 17  1
  6923605 17  0
  6923660 17  0
  6923667 17  0
  6923677 17  0
  6923680 17  0
  6923694 17  0
  6923698  3  0
  6923711  4  0
  6923721 17  0
  6923725 17  0
  6923739 17  0
  6923749 17  0
  6923753 17  0
  6923824  3  0
  6923830 17  0
  6923833 17  0
  6923848 17  0
  6923885 17  0
  6923892 17  0
  6923898 17  0
  6923911  7  0
  6923931  1  0
  6923956  1  0
  6923970 17  0
  6923995 17  0
  6924050 17  0
  6924074 17  0
  6924090 17  0
  6924105 17  0
  6924114 17  0
  6924122 15  0
  6924158 17  0
  6924168  2  0
  6924203 17  1
  6924244 17  0
  6924320 17  0
  6924405  2  0
  6924424  4  0
  6924431 17  1
  6924484 17  0
  6924504 17  0
  6924545 17  0
  6924593  2  0
  6924609  1  0
  6924644 17  0
  6924776  2  0
  6924871 17  0
  6924881 17  0
  6924906 17  0
  6924908 17  0
  6924911 17  0
  6924939 17  0
  6924959  2  0
  6924968 17  2
  6924982 17  0
  6925011 17  0
  6925058 16  0
  6925068 17  0
  6925082 17  0
  6925109 17  0
  6925118 17  0
  6925119 17  0
  6925135 17  0
  6925158 17  0
  6925239 17  0
  6925256  4  2
  6925263 17  0
  6925381  8  0
  6927310 13  0
  6927353  5  0
  6927361 13  0
  6927381  5  0
  6927462  5  0
  6927556 13  1
  6927575 12  0
  6927629 13  2
  6927657 13  0
  6927661 13  0
  6927692 13  0
  6927706  1  0
  6927711 13  0
  6927724 13  0
  6927798 13  0
  6927817 13  0
  6927829 10  0
  6927842 13  0
  6927845 12  0
  6927861 12  0
  6927862  1  0
  6927881  1  0
  6927910 13  0
  6927913 13  0
  6927938 13  0
  6927946 13  0
  6927949 13  0
  6927963 13  0
  6927981 13  0
  6927996 13  0
  6928054 12  0
  6928066 13  0
  6928072  3  0
  6928167  1  0
  6928169 10  0
  6928206 13  1
  6928249  7  0
  6928253 13  0
  6928257 13  0
  6928264 13  0
  6928270 13  0
  6928284 13  0
  6928339 13  0
  6928348 13  0
  6928371  2  0
  6928392 13  0
  6928405 13  0
  6928459 13  0
  6928512 13  0
  6928517 13  0
  6928524 13  0
  6928532 13  0
  6928537 13  0
  6928551 12  0
  6928576 13  0
  6928582 13  0
  6928595 13  0
  6928649 12  0
  6928654 13  0
  6928700 13  0
  6928820  3  0
  6928821 13  0
  6928830  1  0
  6928837 13  0
  6928869 13  0
  6928897 13  0
  6928906 13  1
  6928930  1  0
  6928931  2  0
  6928938  2  0
  6928949 13  0
  6928952  2  0
  6928988  1  0
  6928997 13  0
  6929016 13  1
  6929019 13  0
  6929057 13  0
  6929071 13  0
  6929104  6  0
  6929105  3  0
  6929110 13  0
  6929127 13  0
  6929129 10  0
  6929151 13  0
  6929160 13  0
  6929168 13  0
  6929193 13  0
  6929217 13  0
  6929226 13  0
  6929237 13  0
  6929249 13  0
  6929258 10  0
  6929266 13  0
  6929274 13  0
  6929280  9  0
  6929285 13  1
  6929289 13  0
  6929291 13  0
  6929332 13  0
  6929334 13  0
  6929354 13  0
  6929366 13  0
  6929382 13  0
  6929430 13  0
  6929463  2  0
  6929508 13  0
  6929576 13  0
  6929580 13  0
  6929583 10  0
  6929590 12  0
  6929618 13  0
  6929626  2  0
  6929627  2  0
  6929655 13  0
  6929657  2  0
  6929668 13  0
  6929708 13  0
  6929718 13  0
  6929729 13  0
  6929734 13  0
  6929746  1  0
  6929778 13  0
  6929799 13  0
  6929817  2  0
  6929818 12  0
  6929839 13  0
  6929841 13  1
  6929868 13  0
  6929886 13  0
  6929910 13  0
  6929937 13  0
  6929941 13  0
  6929943  5  0
  6929989  2  0
  6930015 13  0
  6930016 13  0
  6930019 13  0
  6931843 16  0
  6931980 17  0
  6932095 17  0
  6932118 17  0
  6932125  2  0
  6932127  2  0
  6932156  1  0
  6932163 17  0
  6932164 17  0
  6932167 17  0
  6932209 17  0
  6932227 17  0
  6932281 17  0
  6932301 17  0
  6932349 17  0
  6932353 17  0
  6932430 14  0
  6932440 17  0
  6932477 17  0
  6932503 17  0
  6932515 14  0
  6932535 17  0
  6932566 17  0
  6932576 17  0
  6932584 17  0
  6932608  1  0
  6932621 17  0
  6932624 17  0
  6932641 17  0
  6932649 16  0
  6932662 17  0
  6932670 17  0
  6932677 17  0
  6932782 17  0
  6932794 17  0
  6932854  1  0
  6932857 17  0
  6932871 17  0
  6932879 17  0
  6932912 17  0
  6932924  1  0
  6932937  1  0
  6932962  1  0
  6932971  1  0
  6932987 17  2
  6932990 14  0
  6933001  1  0
  6933006  1  0
  6933012 17  0
  6933015 17  0
  6933047  1  0
  6933060 17  0
  6933080  3  0
  6933089  1  0
  6933097 17  0
  6933100  1  0
  6933104 17  0
  6933107 14  0
  6933121 17  0
  6933124 17  0
  6933132 17  0
  6933146 14  0
  6933162  1  0
  6933177 17  0
  6933182 14  0
  6933228 16  0
  6933237 17  0
  6933257 17  0
  6933267  9  0
  6933291 17  0
  6933305 17  0
  6933309 17  0
  6933317 17  0
  6933354 17  0
  6933365 17  0
  6933371 17  0
  6933388 14  0
  6933452 17  0
  6933473 17  0
  6933490 17  0
  6933491 17  0
  6933492 17  0
  6933498 17  0
  6933504  1  0
  6933526 17  0
  6933530 17  0
  6933567 17  1
  6933587 17  0
  6933645  1  0
  6933666 14  0
  6933735 17  0
  6933760 17  0
  6933762 14  0
  6933781 17  2
  6933804 17  0
  6933836  5  0
  6933848 17  0
  6933899 17  0
  6933917 17  0
  6933941 17  0
  6933968 17  0
  6933978 17  0
  6934004  1  0
  6934024 16  0
  6934045 17  1
  6934062 17  0
  6934092 17  0
  6934111  1  0
  6934127  7  0
  6934212 17  0
  6934221  2  0
  6934244 17  1
  6934291 17  1
  6934306  4  0
  6934317 17  2
  6934362 17  0
  6934364 17  0
  6934412 17  0
  6934460 17  0
  6934518 17  0
  6934521 17  0
  6934526 14  0
  6934527 17  0
  6934542  8  0
  6934547 17  0
  6934552  1  0
  6934572 15  0
  6934587 17  2
  6934627 17  0
  6934634 14  0
  6934642 17  0
  6934650 17  0
  6934655 17  0
  6934677 17  0
  6934766 14  0
  6934779 16  0
  6934780 17  0
  6934793  1  0
  6934797 17  0
  6934801  5  0
  6934818 17  0
  6934840 17  0
  6934874 17  0
  6934942 17  0
  6934963  1  0
  6934986 17  1
  6934999 14  0
  6935009 17  0
  6935014 17  0
  6935020 17  0
  6935035 17  0
  6935062 17  1
  6935101 17  2
  6935165 14  0
  6935171 17  0
  6935210  8  0
  6935226 17  0
  6935260 16  0
  6935284 14  0
  6935289 16  0
  6935322 17  0
  6935353 17  0
  6935380  2  0
  6935397 14  0
  6935415 17  0
  6935418 17  0
  6935419 14  0
  6935470 17  0
  6935515 17  0
  6935517 17  0
  6935584 17  0
  6935589 17  0
  6935614 17  0
  6935617 14  0
  6935625 17  0
  6935653 17  0
  6935679 14  0
  6935739 17  0
  6935765 17  0
  6935797 17  0
  6935807 17  0
  6935821 17  0
  6935850  4  0
  6935874 17  0
  6935878 17  0
  6935925  8  0
  6935932 17  0
  6935963 16  0
  6935979 17  0
  6935991 17  0
  6936007 17  0
  6936009  9  0
  6936010 17  0
  6936025 17  0
  6936038 17  1
  6936045 17  0
  6936046 17  4
  6936061 16  0
  6936075 16  1
  6936091 17  0
  6936104 17  0
  6936106 17  1
  6936110 17  0
  6936115 17  1
  6936178  2  0
  6936261 17  1
  6936320 17  0
  6936356 17  0
  6936393 17  0
  6936399 14  0
  6936417 17  0
  6936423 16  0
  6936442 14  0
  6936446 17  0
  6936455 17  0
  6936471 17  0
  6936521  4  0
  6936772 17  0
  6936796 17  0
  6936804 17  0
  6936825  2  0
  6936860 17  0
  6936879 17  0
  6936902 17  0
  6936906 17  0
  6936909 17  2
  6936926 17  0
  6936935 17  0
  6936953 17  0
  6936966 17  1
  6936977 17  1
  6936990 17  0
  6936992 14  0
  6937000  2  0
  6937017 17  0
  6937031 14  0
  6937062 17  0
  6937073 16  0
  6937080 17  1
  6937096  2  0
  6937118 17  0
  6937123 17  0
  6937131 17  9
  6937135 17  0
  6937152 17  0
  6937179  8  0
  6937199 16  0
  6937209 14  0
  6937219 16  0
  6937223 16  0
  6937228 17  0
  6937230 16  0
  6937256 17  0
  6937257 16  3
  6937296 17  0
  6937317 17  0
  6937327 16  0
  6937369 17  0
  6937384  5  0
  6937402 16  1
  6937405 17  0
  6937416 17  0
  6937438 16  0
  6937443 17  0
  6937450 17  0
  6937452 17  0
  6937458 17  0
  6937486 17  0
  6937509 14  0
  6937516 17  0
  6937529 17  1
  6937533 14  0
  6937537 17  0
  6937559 17  0
  6937564 17  0
  6937573 17  0
  6937583 17  0
  6937584 17  0
  6937647 14  0
  6937666 17  0
  6937689 17  0
  6937692 17  1
  6937713 17  0
  6937732 17  0
  6937745 17  0
  6937758 17  2
  6937795 17  0
  6937828 17  0
  6937833 16  0
  6937845 17  0
  6937852 17  0
  6937870 17  0
  6937886 17  0
  6937911  1  0
  6937961 17  0
  6937976 17  0
  6938023 17  0
  6938033 14  0
  6938045 17  0
  6938073  2  0
  6938077 17  0
  6938082 17  0
  6938111 17  0
  6938132 17  0
  6938185 17  0
  6938245 17  0
  6938261 17  0
  6938264 17  1
  6938274 17  0
  6938293 17  0
  6938299 17  0
  6938311 17  0
  6938333 17  0
  6938365 16  0
  6938373 14  0
  6938376 16  0
  6938393 17  0
  6938397 17  0
  6938519  1  0
  6938520 17  0
  6938521 17  0
  6938530 17  0
  6938538 17  0
  6938566 17  0
  6938584 17  0
  6938587  2  0
  6938591 17  0
  6938635 17  0
  6938673 16  0
  6938679 17  0
  6938726 17  0
  6938745 17  0
  6938756 17  0
  6938787 17  0
  6938807  1  0
  6938831 17  0
  6938848  4  0
  6938873 17  0
  6938892  8  0
  6938958 17  0
  6939025 17  0
  6939026 17  0
  6939027 17  0
  6939031 17  0
  6939047 17  0
  6939060  6  0
  6939062 17  0
  6939066 17  0
  6939080 14  0
  6939116 17  0
  6939158 17  0
  6939203 17  2
  6939212 17  0
  6939229 17  0
  6939265 17  0
  6939281 17  0
  6939286 17  1
  6939291 17  1
  6939304  2  0
  6939305 17  0
  6939314 14  0
  6939336  2  0
  6939363 16  0
  6939484  5  0
  6939495 17  0
  6939527 17  0
  6939538 17  0
  6939552 17  0
  6939574  7  0
  6939586 17  0
  6939608 17  0
  6939612 14  0
  6939670 17  1
  6939699  3  0
  6939715 17  0
  6939721 17  0
  6939767  1  0
  6939772 17  2
  6939818 17  0
  6939837 17  0
  6939849 17  0
  6939874 17  0
  6939907  2  0
  6939913 17  0
  6939977 17  0
  6940022 17  0
  6940025 14  0
  6940035 17  0
  6940039  4  0
  6940048 17  0
  6940068  6  0
  6940078 17  0
  6940117 17  0
  6940118  2  0
  6940126 17  0
  6940150 17  0
  6940151 17  0
  6940153 17  0
  6940166 17  0
  6940209 17  0
  6940245 14  0
  6940255 17  0
  6940271 17  0
  6940278  2  0
  6940288 17  0
  6940357 17  0
  6940380 15  0
  6940386 16  0
  6940444 17  0
  6940497 17  0
  6940520 17  0
  6940529 17  0
  6940531 16  0
  6940543 17  0
  6940575 17  0
  6940605 17  0
  6940640 16  2
  6940643 14  0
  6940652 17  0
  6940654 17  1
  6940725  2  0
  6940726 17  0
  6940757 17  0
  6940816 16  0
  6940818 17  0
  6940847 17  0
  6940867 17  1
  6940922  8  0
  6940971 14  0
  6941075 17  3
  6941078 17  0
  6941084 17  2
  6941229 17  0
  6941248  8  0
  6941374  8  0
  6944852 17  0
  6944894  1  0
  6944896 14  0
  6944900 14  0
  6944928  1  0
  6944932 17  0
  6944978 17  0
  6945017 14  0
  6945041 17  0
  6945044  2  0
  6945073  1  0
  6945081 17  0
  6945104 14  0
  6945105 17  0
  6945120  7  0
  6945166  5  0
  6945219 17  0
  6945246 17  0
  6945291  2  0
  6945319 17  0
  6945320 17  0
  6945328 17  0
  6945350 17  0
  6945362 17  8
  6945411 17  0
  6945466 16  0
  6945481  5  0
  6945500 17  9
  6945529 17  0
  6945561 17  0
  6945570  6  0
  6945577 17  0
  6945578 14  0
  6945590 17  0
  6945591 17  0
  6945594 17  1
  6945607 17  0
  6945652 17  0
  6945655 17  0
  6945726 17  0
  6945727  8  0
  6945737 16  0
  6945786 17  1
  6945789 14  0
  6945803 17  0
  6945804  1  0
  6945816 17  0
  6945883 17  0
  6945890 14  0
  6945892 17  0
  6945941 17  0
  6945946 17  0
  6945977 17  0
  6946006 17  0
  6946029  1  0
  6946052 17  0
  6946058 17  0
  6946118 17  0
  6946134  1  0
  6946136 14  0
  6946139 14  0
  6946148 17  1
  6946153 17  0
  6946158 17  0
  6946179 17  0
  6946197  2  0
  6946199 14  2
  6946219 17  0
  6946275  9  0
  6946280  1  0
  6946300 17  0
  6946454 17  0
  6946465 17  0
  6946486 17  0
  6946494 17  0
  6946502 14  0
  6946519 17  0
  6946573 17  0
  6946580 17  0
  6946590 17  0
  6946672  2  0
  6946678 17  0
  6946681 17  2
  6946682 17  0
  6946700 17  1
  6946702 17  0
  6946708 17  1
  6946715 16  0
  6946732 14  0
  6946733 17  0
  6946764 17  0
  6946765 10  0
  6946819 17  1
  6946831 17  1
  6946839 17  0
  6946871 17  4
  6946895 17  0
  6946910 16  0
  6946932 17  0
  6946938 17  0
  6946943 17  0
  6946948 17  0
  6946985 17  2
  6947015 17  0
  6947022 17  0
  6947058 17  0
  6947062 14  0
  6947064 17  5
  6947065 17  0
  6947081 17  0
  6947095 17  2
  6947099 14  0
  6947117 17  0
  6947151 17  0
  6947164 17  1
  6947195 17  0
  6947198 17  0
  6947225 17  0
  6947284 17  0
  6947300 14  1
  6947327 17  0
  6947339 14  1
  6947385  3  0
  6947404  3  0
  6947459 16  0
  6947484 17  0
  6947591 17  0
  6947600 14  0
  6947604 14  0
  6947623 17  1
  6947626  1  0
  6947629 17  0
  6947666  2  2
  6947668 14  1
  6947706 17  0
  6947712 16  0
  6947728 14  0
  6947734 14  0
  6947741  1  0
  6947752  1  0
  6947761 17  0
  6947767  4  1
  6947768  1  0
  6947798 17  0
  6947837 17  1
  6947848 17  0
  6947858 17  0
  6947877  1  0
  6947894 17  0
  6947932 17  0
  6947945 17  0
  6947956  2  0
  6947971 17  0
  6948001 17  0
  6948006 17  1
  6948054 17  4
  6948067 16  0
  6948070 17  0
  6948085 14  0
  6948093 17  0
  6948098 17  0
  6948128 17  0
  6948165 17  0
  6948219  9  0
  6948247 17  0
  6948259 17  0
  6948271 17  0
  6948283 17  0
  6948287 17  0
  6948317 15  0
  6948325 17  0
  6948480 17  2
  6948524  4  0
  6948535  2  0
  6948566 17  0
  6948619 17  0
  6948654  6  0
  6948662 17  0
  6948686 17  0
  6948735 17  0
  6948764 17  0
  6948776 17  0
  6948783  4  0
  6948792  7  0
  6948815  2  1
  6948849 14  0
  6948868 17  0
  6948885 17  0
  6948919 17  0
  6948966 17  0
  6948974 16  0
  6948976 17  0
  6948977 17  0
  6949009 17  0
  6949035 17  0
  6949061 17  2
  6949064 14  0
  6949090  2  0
  6949102 17  0
  6949105 14  0
  6949166 17  0
  6949182 17  0
  6949198 17  0
  6949204 17  2
  6949213 17  0
  6949235 17  0
  6949274 17  0
  6949314 17  0
  6949326 17  0
  6949354  6  0
  6949355 17  0
  6949383 17  0
  6949385 17  0
  6949400 17  0
  6949412 17  8
  6949415 17  0
  6949431 17  0
  6949433 14  0
  6949446 17  0
  6949448 17  0
  6949494 17  4
  6949512 14  4
  6949533 17  0
  6949539 17  0
  6949545 17  0
  6949550 17  1
  6949580  2  0
  6949607 17  2
  6949616 17  0
  6949635 17  0
  6949692  8  0
  6949702 16  0
  6949716 17  0
  6949736 17  0
  6949768 17  0
  6949783 17  0
  6949794 17  0
  6949816 17  0
  6949847 17  0
  6949871 17  0
  6949872 17  0
  6949873 16  0
  6949874 17  0
  6949891 17  0
  6949898 17  1
  6949972 17  0
  6949992 17  0
  6950042 14  0
  6950112 17  0
  6950123 17  0
  6950149 17  0
  6950167 17  0
  6950240  2  0
  6950241 14  0
  6950243 17  0
  6950247 16  0
  6950275 14  2
  6950281  3  0
  6950283 17  0
  6950288 17  0
  6950345 17  0
  6950422 14  0
  6950429 17  0
  6950433 17  0
  6950440 17  0
  6950491 17  0
  6950510 17  0
  6950532 17  0
  6950536 17  0
  6950544 17  0
  6950556 17  2
  6950566 14  0
  6950597 17  0
  6950622  2  0
  6950628 14  0
  6950677 17  0
  6950687 17  0
  6950720 17  0
  6950753 17  0
  6950779 17  0
  6950789 17  0
  6950796 17  0
  6950800  1  0
  6950837  2  0
  6950845 17  0
  6950871 17  0
  6950897 17  0
  6950934 17  0
  6950953 17  0
  6950960 17  0
  6950975 17  0
  6950976 17  0
  6951008 17  0
  6951011 17  0
  6951047 17  0
  6951061 17  0
  6951121 17  0
  6951170 17  0
  6951204 17  0
  6951213 17  0
  6951228 16  0
  6951231 17  2
  6951246 17  0
  6951277 17  0
  6951289 17  0
  6951310 17  0
  6951344 17  0
  6951350 17  0
  6951365 16  0
  6951370 17  0
  6951377 17  0
  6951383 17  0
  6951392 17  0
  6951397 14  0
  6951424 17  0
  6951461 17  0
  6951467 17  0
  6951488 17  0
  6951507 17  0
  6951531  2  0
  6951558 14  0
  6951568 17  0
  6951578 17  0
  6951586 17  0
  6951618 17  0
  6951641 17  0
  6951642 17  6
  6951653 17  0
  6951668 17  0
  6951680 14  0
  6951693 17  0
  6951696 14  0
  6951698 17  0
  6951723 17  0
  6951739 17  0
  6951763 17  0
  6951767  1  0
  6951806 14  0
  6951812 17  1
  6951818  1  0
  6951827 16  0
  6951831 16  0
  6951851 17  0
  6951925 17  0
  6952034 17  0
  6952060 14  0
  6952065 17  0
  6952076 17  0
  6952097  4  0
  6952105 17  0
  6952129 17  0
  6952140 17  0
  6952161 14  0
  6952162 17  0
  6952205 17  0
  6952217 17  0
  6952259 17  2
  6952265 17  0
  6952312 17  0
  6952337 16  0
  6952355 17  0
  6952364 17  0
  6952424 17  0
  6952430 17  0
  6952464 17  0
  6952489 17  0
  6952517 17  0
  6952527  6  0
  6952532 17  0
  6952570 17  0
  6952576 17  0
  6952581 16  0
  6952583 17  0
  6952585 17  0
  6952589 17  0
  6952602 17  0
  6952649 17  0
  6952700 17  0
  6952721 16  0
  6952765 14  0
  6952771 14  0
  6952775 17  0
  6952783 17  0
  6952790 17  0
  6952833  1  0
  6952838 17  0
  6952853 17  0
  6952900 17  0
  6952916 17  0
  6952926 17  0
  6952944 17  0
  6952966 17  0
  6952971 17  1
  6952979 17  0
  6952983 14  0
  6952984 17  0
  6952995 17  0
  6953008 17  0
  6953023 17  0
  6953026 17  0
  6953028 17  0
  6953033 17  0
  6953036 17  0
  6953047 10  2
  6953069 17  4
  6953085 16  0
  6953099 14  0
  6953103 17  0
  6953124 17  0
  6953169  2  0
  6953188 17  0
  6953205 14  0
  6953213 17  0
  6953219 17  0
  6953221 17  0
  6953248 17  0
  6953255 17  0
  6953271 17  0
  6953275 17  0
  6953281 16  1
  6953324 17  0
  6953328 16  0
  6953329  2  0
  6953357 17  0
  6953424  5  0
  6953437 17  0
  6953457 17  0
  6953459  1  0
  6953471 17  0
  6953491 17  0
  6953494 14  0
  6953517 17  0
  6953533 15  0
  6953551  1  0
  6953568 17  0
  6953573  8  0
  6953595 17  0
  6953610 17  0
  6953637 17  0
  6953646 17  0
  6953651 15  0
  6953655 14  0
  6953660 17  0
  6953669 17  0
  6953685 14  0
  6953692 17  1
  6953713 17  0
  6953747 17  0
  6953758 17  0
  6953791 17  0
  6953889 17  0
  6953912 17  0
  6953955 14  0
  6954041 12  0
  6954115  8  0
  6954120  2  0
  6954493  9  0
  6954544  2  0
  6954606  3  0
  6954657  2  0
  6954721 17  4
  6954726 17  1
  6954748 16  1
  6954835 17  0
  6954837 13  0
  6954859 17  0
  6954861 17  0
  6954882 17  0
  6954897 17  0
  6954914 17  0
  6954930 17  0
  6954939 17  0
  6954982 14  0
  6955009 17  0
  6955021  5  0
  6955037 17  0
  6955130 17  0
  6955132 17  0
  6955208 17  0
  6955215 17  0
  6955274 17  0
  6955282 16  0
  6955284 14  0
  6955286 17  0
  6955295 17  0
  6955308 16  0
  6955336 16  0
  6955346 17  0
  6955353 17  0
  6955362 14  0
  6955386 17  0
  6955397 17  0
  6955441 17  0
  6955451 17  0
  6955459 17  0
  6955481 17  0
  6955484 16  0
  6955557  7  0
  6955576 17  0
  6955587 14  0
  6955643 14  0
  6955650  2  2
  6955655 17  0
  6955671 14  1
  6955695 17  0
  6955713 17  0
  6955715 17  0
  6955800  5  0
  6955801 14  0
  6955822 17  0
  6955837  2  0
  6955879 17  0
  6955891 17  0
  6955916 17  0
  6955934  1  0
  6956014 17  1
  6956034 17  0
  6956075 17  0
  6956092 17  0
  6956096 17  0
  6956104 14  0
  6956122 17  0
  6956123  9  0
  6956136 17  1
  6956162 14  0
  6956176 17  1
  6956178 17  0
  6956214 14  0
  6956216  8  3
  6956226 17  0
  6956233 14  1
  6956255 14  0
  6956283 17  0
  6956303 14  0
  6956335 14  0
  6956357 17  0
  6956358  5  0
  6956371 17  0
  6956396 17  0
  6956466  1  0
  6956471 17  0
  6956481 17  0
  6956495 17  0
  6956514 17  0
  6956550 14  0
  6956582  8  0
  6956593 17  0
  6956595 17  0
  6956640 17  0
  6956644  1  0
  6956645 17  0
  6956650 17  0
  6956661  1  0
  6956701 17  0
  6956712 17  0
  6956774 17  0
  6956794 17  0
  6956815 17  0
  6956818 17  0
  6956834 17  0
  6956852 17  0
  6956853  2  0
  6956859 14  0
  6956868 14  0
  6956886 17  0
  6956887 14  0
  6957005 14  0
  6957013 14  0
  6957018 14  0
  6957021 17  0
  6957044 17  2
  6957050  2  0
  6957093 14  0
  6957100 17  0
  6957157 17  0
  6957185 17  0
  6957285 14  0
  6957287  9  0
  6960111 17  0
  6960163 14  0
  6960178  1  0
  6960242 15  0
  6960252 17  0
  6960254 17  0
  6960265 17  0
  6960268 17  0
  6960292 17  0
  6960317 10  0
  6960332  2  0
  6960348 17  0
  6960375 17  0
  6960377 17  2
  6960413 17  0
  6960445 17  1
  6960446  8  1
  6960452 17  0
  6960456 17  1
  6960487 14  1
  6960498  1  0
  6960528 17  0
  6960565 17  0
  6960581 17  0
  6960592 17  5
  6960601 17  0
  6960606  3  0
  6960620 17  0
  6960642 16  0
  6960651 17  0
  6960657 17  0
  6960667 17  0
  6960668 14  0
  6960678 16  0
  6960727  2  0
  6960766 17  0
  6960827 17  0
  6960886 14  0
  6960913 17  1
  6960957  1  0
  6960977 17  0
  6960978 16  0
  6961002 17  0
  6961033 17  0
  6961060 17  0
  6961071 17  0
  6961083 17  0
  6961087 14  0
  6961122 14  0
  6961124 17  0
  6961140 17  0
  6961193 17  0
  6961255 17  0
  6961285 14  1
  6961286 14  0
  6961288  4  0
  6961293  1  0
  6961299 16  0
  6961315 17  1
  6961331 17  0
  6961406 17  0
  6961441 17  0
  6961446  6  0
  6961491 14  0
  6961499 17  0
  6961502 17  0
  6961540  9  0
  6961604 17  0
  6961657 16  0
  6961680 15  0
  6961686 17  0
  6961688 16  0
  6961719 17  0
  6961728 17  0
  6961767 14  0
  6961782 17  0
  6961870 17  0
  6961918 17  0
  6961935 17  0
  6961973 16  0
  6961981 16  0
  6962018 17  2
  6962060  1  0
  6962066 17  0
  6962075  1  0
  6962109 14  1
  6962138 17  0
  6962154 17  0
  6962173 17  0
  6962212 16  0
  6962232 17  0
  6962233 17  0
  6962235 14  0
  6962248 16  0
  6962291 17  0
  6962308 14  0
  6962329 17  0
  6962376 17  0
  6962380 17  1
  6962386 16  0
  6962423  1  0
  6962429 17  0
  6962430 17  0
  6962477 17  0
  6962521  2  0
  6962536 17  0
  6962545 17  0
  6962558 14  0
  6962632 17  0
  6962657 17  0
  6962668 17  1
  6962695 17  0
  6962752 17  8
  6962766 14  0
  6962774 17  0
  6962786 17  0
  6962798 14  0
  6962832 17  0
  6962866 17  0
  6962901 17  1
  6962902 17  0
  6962916 14  0
  6962927 17  0
  6962977 15  5
  6963092 17  0
  6963100 17  0
  6963104 17  0
  6963109 17  0
  6963116 17  0
  6963153 17  1
  6963161 14  0
  6963171  2  1
  6963180 14  0
  6963183 14  0
  6963190 17  0
  6963238 14  0
  6963244 17  0
  6963269 17  0
  6963285 15  0
  6963359 17  0
  6963374 17  0
  6963426 17  0
  6963439 17  0
  6963446 17  0
  6963449 14  0
  6963468 17  0
  6963473  2  0
  6963476 14  0
  6963490 17  3
  6963514 14  1
  6963517 17  0
  6963528  9  0
  6963540 16  0
  6963541 17  0
  6963564 17  0
  6963577 17  0
  6963585 17  0
  6963607 17  0
  6963648 17  0
  6963687 17  0
  6963705  2  0
  6963725 17  0
  6963783  1  0
  6963791 17  0
  6963801  1  0
  6963815 17  3
  6963836 17  0
  6963869 17  0
  6963897 17  0
  6963988 17  0
  6964006 17  0
  6964016 17  0
  6964021 17  0
  6964039 17  0
  6964043 14  5
  6964067 17  0
  6964103 17  0
  6964115 17  0
  6964159 17  1
  6964206 17  0
  6964210 14  0
  6964223  2  0
  6964342 17  0
  6964343 17  0
  6964351 17  0
  6964360 17  0
  6964487  6  0
  6964503 17  0
  6964594 17  0
  6964604 14  0
  6964631 17  0
  6964642 14  0
  6964677  2  0
  6964709 12  0
  6964713 17  0
  6964729 17  0
  6964804 17  2
  6964817 17  2
  6964823 17  0
  6964843 17  0
  6964871 17  0
  6964893 17  0
  6964929 17  1
  6964937 17  0
  6964974 17  0
  6964982 14  0
  6965010  3  0
  6965030 16  0
  6965032 17  0
  6965055 17  0
  6965175 17  0
  6965200 14  0
  6965293 17  1
  6965331  2  0
  6965362 14  0
  6965417 14  0
  6965426 17  0
  6965485 17  0
  6965567 17  0
  6965602 14  0
  6965619 17  0
  6965624  2  0
  6965648 17  0
  6965679 17  0
  6965758 17  2
  6965761 17  1
  6965782 15  2
  6965789 17  3
  6965793 17  0
  6965806  5  0
  6965959  4  0
  6966014 17  0
  6966026 17  0
  6966057 17  0
  6966093 14  0
  6966132 17  5
  6966135  6  0
  6966153 17  0
  6966193  2  0
  6966196 17  0
  6966212 14  0
  6966224 17  0
  6966232 17  0
  6966245 17  0
  6966246 17  0
  6966249 17  0
  6966254 17  1
  6966270 14  0
  6966285  3  0
  6966331 17  0
  6966363 17  0
  6966376 16  0
  6966380 14  0
  6966500 16  0
  6966504 17  0
  6966513  2  0
  6966527 17  0
  6966557 17  0
  6966563 17  0
  6966565 17  0
  6966566 17  0
  6966643 17  0
  6966763  1  0
  6966770 17  0
  6966817 14  0
  6966825 16  0
  6966869 17  0
  6966955 17  0
  6966989 17  0
  6967014 16  0
  6967057 17  0
  6967075 16  0
  6967089 17  0
  6967092 17  0
  6967103 17  0
  6967105 17  0
  6967145 14  0
  6967278  8  2
  6967296  8  2
  6967360 17  3
  6967382 14  0
  6967428 17  0
  6967430 17  1
  6967536  9  0
  6967543 14  0
  6967551 14  0
  6967583 16  0
  6967598 13  0
  6967600 17  0
  6967609 17  0
  6973702  2  0
  6973796 14  2
  6973813 14  0
  6973952 15  0
  6973983  9  0
  6974023 14  0
  6974077 17  0
  6974111 17  3
  6974205 17  0
  6974213 16  0
  6974228  9  0
  6974253 17  0
  6974302 17  0
  6974412 17  0
  6974488 17  0
  6974509 17  0
  6974629  3  0
  6974658 17  1
  6974705 17  1
  6974745  6  0
  6974794  9  0
  6974809 17  0
  6974825 17  0
  6974841 17  0
  6974844 17  0
  6974847  2  0
  6974867 17  2
  6974954 17  0
  6974999 17  0
  6975013 17  0
  6975038 17  0
  6975047  2  0
  6975053 14  0
  6975068 17  0
  6975129 17  3
  6975131  2  0
  6975143 17  0
  6975292 17  0
  6975380 17  0
  6975466 17  2
  6975480 14  0
  6975518 17  0
  6975615 17  1
  6975667 17  0
  6975688 17  0
  6975699 17  0
  6975814  1  0
  6975883 17  0
  6975885 17  0
  6975947  2  0
  6975958 17  0
  6976008 17  0
  6976103 17  0
  6976111 17  0
  6976126 17  0
  6976219 17  0
  6976271 17  0
  6976287 17  0
  6976321 17  0
  6976397 17  0
  6976405  2  0
  6976414  3  0
  6976420 17  9
  6976424 17  0
  6976437 14  0
  6976448 17  0
  6976451 14  0
  6976465 17  1
  6976475 17  0
  6976476 17  0
  6976504  7  0
  6976526 17  0
  6976550 17  0
  6976560 17  0
  6976585 17  0
  6976615 17  0
  6976617 17  0
  6976637 17  0
  6976666 14  0
  6976697 17  0
  6976705 17  0
  6976715 17  0
  6976738 14  0
  6976754 17  1
  6976795 17  0
  6976811 17  0
  6976880 17  0
  6976889 17  0
  6976907 17  0
  6976918  1  0
  6976975 17  0
  6977036 17  0
  6977064  9  0
  6977181  5  0
  7006816  1  0
  7006824  1  0
  7006903  5  0
  7006918 17  0
  7006979 17  0
  7007005  2  0
  7007038  1  0
  7007069  3  0
  7007099 17 10
  7007103 17  0
  7007146 17  0
  7007148  3  0
  7007169 16  3
  7007173  3  0
  7007174 17  0
  7007204  4  0
  7007211  8  0
  7007218  1  0
  7007244 17  0
  7007257 17  0
  7007272 16  0
  7007321 17  0
  7007323 17  0
  7007370  1  0
  7007425 17  0
  7007494 17  0
  7007500 17  0
  7007504  1  0
  7007511 17  0
  7007512 16  0
  7007537 17  0
  7007558 17  0
  7007564  1  0
  7007617 17  0
  7007648 17  0
  7007649 17  0
  7007666 17  0
  7007669 17  0
  7007672  1  0
  7007688 17  0
  7007692 17  0
  7007698 17  0
  7007705 17  0
  7007706 17  0
  7007715 17  0
  7007724 17  0
  7007746 17  0
  7007752  7  0
  7007761 17  0
  7007763 17  0
  7007766 17  0
  7007798 17  0
  7007799 17  0
  7007834 16  0
  7007844  2  0
  7007879 17  0
  7007979 17  0
  7008049  4  0
  7008057 17  0
  7008064 17  0
  7008096 17  0
  7008115 17  0
  7008143 16  0
  7008149 14  1
  7008194 17  0
  7008200 17  3
  7008211 17  1
  7008219 17  0
  7008221 17  4
  7008231 17  0
  7008244 17  0
  7008254  9  0
  7008261 17  0
  7008290 17  0
  7008305 17  0
  7008319  4  0
  7008329 17  0
  7008336  1  0
  7008348 17  0
  7008355 17  0
  7008430  1  0
  7008446 17  0
  7008472 17  0
  7008473 17  0
  7008485 17  0
  7008538  3  0
  7008589  1  0
  7008602 17  0
  7008625 17  0
  7008630 17  0
  7008679  2  0
  7008697 17  0
  7008712  2  0
  7008714 17  0
  7008719 17  0
  7008723 17  0
  7008725 14  0
  7008729  3  0
  7008802  8  0
  7008840 17  0
  7008846 17  0
  7008883 17  0
  7008892 17  0
  7008905 17  0
  7008923 16  0
  7008957  2  0
  7008958 17  0
  7008964 17  0
  7009041 14  0
  7009054  1  0
  7009063 17  0
  7009116 17  0
  7009121 17  0
  7009136 17  0
  7009142  6  0
  7009163 17  0
  7009168 14  0
  7009178 17  0
  7009179 17  0
  7009180 17  0
  7009192 17  0
  7009194 17  0
  7009207 17  0
  7009210 17  0
  7009217 17  0
  7009239 17  0
  7009245 17  0
  7009268 17  0
  7009290  4  0
  7009312  3  0
  7009347 17  0
  7009365 17  0
  7009474 17  0
  7009539  3  0
  7009545 17  0
  7009548 17  1
  7009601 17  0
  7009617  1  0
  7009632 17  0
  7009654 17  0
  7009661 17  0
  7009681 14  0
  7009684 17  0
  7009726  2  0
  7009748 17  0
  7009768 17  0
  7009804 16  0
  7009817 17  0
  7009824 17  0
  7009828 17  1
  7009852 17  0
  7010046 17  0
  7010070 17  0
  7010083  4  0
  7010160  5  0
  7010178  3  0
  7010179  1  0
  7010198 17  0
  7010201 14  0
  7010202  2  0
  7010256 17  0
  7010277  4  0
  7010316  3  0
  7010320 17  0
  7010351 17  0
  7010379 17  0
  7010386 17  0
  7010441 17  0
  7010449 17  0
  7010455 17  0
  7010469 17  0
  7010548  2  0
  7010554 17  0
  7010560 17  0
  7010614 17  0
  7010615 14  0
  7010703 17  0
  7011044  7  0
  7011067 17  0
  7011098 16  0
  7011163 17  0
  7011254 17  1
  7011334  8  0
  7013064 13  0
  7013200 10  0
  7013201 13  0
  7013222 13  0
  7013317  3  0
  7013335  1  0
  7013345  1  0
  7013396 10  0
  7013398 13  0
  7013400 13  0
  7013430 13  0
  7013434  3  0
  7013451 13  0
  7013457 13  0
  7013506 13  0
  7013554 13  0
  7013557 13  0
  7013569 13  0
  7013575 13  0
  7013576 13  0
  7013635 13  0
  7013649 13  0
  7013669 10  0
  7013674 13  0
  7013683  2  0
  7013746 13  0
  7013777 13  0
  7013818 10  0
  7013838 13  0
  7013851  2  0
  7013923 13  1
  7013924 13  0
  7013926  1  0
  7013939  1  0
  7013960 13  0
  7013975 13  1
  7013997 13  0
  7013999  1  0
  7014001  7  0
  7014051 13  0
  7014080 13  0
  7014081 13  0
  7014087 13  0
  7014090  1  0
  7014119 11  0
  7014126 13  0
  7014189 13  0
  7014202 13  0
  7014223 12  0
  7014297 13  0
  7014299  3  0
  7014320 13  0
  7014370 13  0
  7014376  2  0
  7014399  3  0
  7014401 13  0
  7014410 13  0
  7014489  8  0
  7014498 13  0
  7014502 13  0
  7014508 13  0
  7014525 13  0
  7014552 13  0
  7014562 13  0
  7014569 10  0
  7014579 13  0
  7014603 13  0
  7014652 13  0
  7014675 13  0
  7014739  3  0
  7014746 13  0
  7014749 13  0
  7014757 13  0
  7014785 13  0
  7014788 13  0
  7014832 13  0
  7014835 12  0
  7014844  1  0
  7014855  4  0
  7014876 13  0
  7014894 13  0
  7014908  7  0
  7014927 13  0
  7014937 13  0
  7014947 13  0
  7014952 13  0
  7014953 10  0
  7014958 13  0
  7014965 10  0
  7014972  1  0
  7014975  2  0
  7015032 13  0
  7015048 13  0
  7015082 13  0
  7015160  5  0
  7016847  8  0
  7016858  2  0
  7016864 17  0
  7016909 17  1
  7016983  8  0
  7016989 14  0
  7017003 17  0
  7017021 17  0
  7017033  1  0
  7017037 17  1
  7017044 16  0
  7017065 17  0
  7017083 14  0
  7017186 17  0
  7017209 17  0
  7017211 17  0
  7017239 17  0
  7017241 17  0
  7017262 17  0
  7017271 17  0
  7017274 17  2
  7017276 17  0
  7017281 17  0
  7017298 17  0
  7017311 17  0
  7017340 17  0
  7017343 17  0
  7017372  1  1
  7017374 17  0
  7017387 14  0
  7017392 17  5
  7017416 17  0
  7017437 17  1
  7017452 17  0
  7017481  1  0
  7017535 17  0
  7017555 17  0
  7017604 17  1
  7017609 17  0
  7017630 14  0
  7017633 17  0
  7017667 17  0
  7017673 17  0
  7017676 15  0
  7017780  8  0
  7017800 14  0
  7017802 17  0
  7017846  2  0
  7017862 17  0
  7017869 17  0
  7017881  2  0
  7017884 17  0
  7017901  2  0
  7017937 17  0
  7017946 17  0
  7017952 17  0
  7018044 17  0
  7018057 17  0
  7018095 17  0
  7018114 17  0
  7018115 17  0
  7018131 17  0
  7018144  2  0
  7018152  3  0
  7018158 17  0
  7018159 14  0
  7018161  1  0
  7018170 17  0
  7018187 16  0
  7018188 17  0
  7018192  7  0
  7018210 17  1
  7018212 17  0
  7018227 17  0
  7018248 17  0
  7018252 17  0
  7018262 17  0
  7018266 17  0
  7018267 17  0
  7018270 17  0
  7018276 17  0
  7018277 14  2
  7018291 17  0
  7018298 14  0
  7018317 17  0
  7018323 17  2
  7018337 17  0
  7018370 17  0
  7018373 17  0
  7018396 17  0
  7018420 17  0
  7018425 17  0
  7018437 17  0
  7018452 17  0
  7018459 17  0
  7018461 14  0
  7018504  7  0
  7018509 17  0
  7018515 17  0
  7018521 17  0
  7018567 17  0
  7018621 17  0
  7018626  1  0
  7018639  2  0
  7018659 16  0
  7018662 17  0
  7018689 14  0
  7018698 14  0
  7018708 16  0
  7018772 17  0
  7018774 14  0
  7018802 16  0
  7018821 17  0
  7018856  2  0
  7018859 17  0
  7018896 17  0
  7018908 17  0
  7018977  5  0
  7018982 17  0
  7019070 17  0
  7019123  2  0
  7019127 17  0
  7019133 14  0
  7019144  8  0
  7019157 16  0
  7019203  7  0
  7019217 17  0
  7019230 17  0
  7019247 17  0
  7019256  1  0
  7019284 17  0
  7019309 17  0
  7019330  2  0
  7019341 17  0
  7019362 17  0
  7019388 17  0
  7019407 17  0
  7019426 17  0
  7019432 17  0
  7019466 17  0
  7019480  2  0
  7019489 14  2
  7019493 17  0
  7019520 14  0
  7019524 17  1
  7019526 17  0
  7019575 17  0
  7019580 17  0
  7019593  2  0
  7019594 17  0
  7019596 17  0
  7019602 17  0
  7019644 17  0
  7019665 14  0
  7019693 17  0
  7019724  1  0
  7019730  2  0
  7019739 17  0
  7019744 17  0
  7019747 16  0
  7019752 17  0
  7019772 17  0
  7019792 17  0
  7019825  2  0
  7019836 17  0
  7019844 17  0
  7019885 17  0
  7019948 17  0
  7019952  7  0
  7019953 17  0
  7019978 17  0
  7019984 17  0
  7019990 17  0
  7020007 17  0
  7020022 17  0
  7020026 17  0
  7020031 17  0
  7020040 17  0
  7020050 17  0
  7020085 17  0
  7020128 16  0
  7020140 17  0
  7020168 17  9
  7020174 17  0
  7020182 17  2
  7020197 17  0
  7020214 16  0
  7020234 17  1
  7020278 17  0
  7020305 17  0
  7020318 17  0
  7020322 14  0
  7020324 17  0
  7020361  2  0
  7020371 17  0
  7020373 14  0
  7020381 17  0
  7020392 17  0
  7020399 17  0
  7020402 14  0
  7020418 17  0
  7020430 17  0
  7020446  2  0
  7020480 17  0
  7020488 17  0
  7020516  2  0
  7020529 17  0
  7020624 17  0
  7020650 17  0
  7020690 17  0
  7020702  6  0
  7020707 17  1
  7020719 17  0
  7020726 16  0
  7020803 17  0
  7020811 17  0
  7020834 17  0
  7020854 14  0
  7020873 17  1
  7020881 17  0
  7020935 17  0
  7020938 17  0
  7020962 17  0
  7020972 17  0
  7021124 17  1
  7021131 17  1
  7021140 17  0
  7021147  8  0
  7021177 16  3
  7021193 17  0
  7021194 17  0
  7021217  6  0
  7021219 16  0
  7021534 17  1
  7021596 17  0
  7021662 17  0
  7021667  4  0
  7021668 17  1
  7021681 17  3
  7021689 17  1
  7021695 17  0
  7021696 17  0
  7021700 17  0
  7021705 14  0
  7021725 17  0
  7021743  2  0
  7021755 17  0
  7021771 17  0
  7021797  2  0
  7021837 16  0
  7021841 17  0
  7021842 17  0
  7021854 14  0
  7021857 17  0
  7021867 17  0
  7021890 17  0
  7021892 17  0
  7021905  2  0
  7021955 17  0
  7021960 17  0
  7021993 17  0
  7021994 17  0
  7021998 17  0
  7022004 16  0
  7022035  2  0
  7022070 17  0
  7022088 16  0
  7022089 17  0
  7022090 17  0
  7022114 17  0
  7022137 14  0
  7022158 17  0
  7022161  1  0
  7022168 17  0
  7022193 17  0
  7022196 17  0
  7022217  4  0
  7022220 17  0
  7022229 17  0
  7022247  1  0
  7022281 17  0
  7022298 17  0
  7022323 17  0
  7022341 14  0
  7022345 17  0
  7022349 17  0
  7022377 17  0
  7022379 16  0
  7022412 17  0
  7022432 17  0
  7022446 17  0
  7022500  7  0
  7022509 17  0
  7022534 14  0
  7022537 17  0
  7022546 17  0
  7022561 17  0
  7022573 14  1
  7022581 17  0
  7022588  4  0
  7022598 17  0
  7022603 17  1
  7022624 17  0
  7022658  2  0
  7022661 17  0
  7022676 17  0
  7022692 17  0
  7022707 17  2
  7022732  2  0
  7022743 17  0
  7022757 17  0
  7022759 17  0
  7022813 17  0
  7022889 17  0
  7022920 17  0
  7022958 17  0
  7022977  2  0
  7023008 17  0
  7023010 17  0
  7023060 17  0
  7023070 17  0
  7023074  2  0
  7023090  2  0
  7023110 14  0
  7023122 17  0
  7023124 17  0
  7023135 17  0
  7023145  5  0
  7023219 17  0
  7023246 17  0
  7023247 17  0
  7023269 17  0
  7023292  8  0
  7023321 17  0
  7023331  3  0
  7023356 17  0
  7023362 17  0
  7023396 17  0
  7023432 17  1
  7023433  4  0
  7023440 17  0
  7023496  7  0
  7023519 17  0
  7023575 17  0
  7023665 17  0
  7023667  2  0
  7023726 17  0
  7023742 17  0
  7023759 17  0
  7023762 17  0
  7023776 17  0
  7023872 17  2
  7023875 16  0
  7023892 17  0
  7023937 17  0
  7023960 17  2
  7023973 17  1
  7023981  2  0
  7024001 12  0
  7024017 17  0
  7024018 17  0
  7024035 17  0
  7024045 17  0
  7024096 17  0
  7024108 17  0
  7024131 17  0
  7024170 17  0
  7024222 17  1
  7024230 17  0
  7024249 17  0
  7024284 17  0
  7024325 17  0
  7024332 16  0
  7024399  1  0
  7024403 17  0
  7024429 17  0
  7024433 17  0
  7024480 17  0
  7024499 17  0
  7024500 17  0
  7024511 17  3
  7024530  8  2
  7024569 17  0
  7024575 17  0
  7024622  1  0
  7024649  9  0
  7024665 17  0
  7024672 17  0
  7024674 17  1
  7024761 17  0
  7024814 17  0
  7024830  6  0
  7024901 17  0
  7024927 14  0
  7024928 17  2
  7024981 17  0
  7024994 17  0
  7025006 17  0
  7025056 14  0
  7025075 17  0
  7025081 17  0
  7025090 17  0
  7025118  1  0
  7025122  1  0
  7025125 14  0
  7025155 17  0
  7025162  3  0
  7025203  2  0
  7025224 17  0
  7025228 17  0
  7025257 17  0
  7025271 17  0
  7025318 16  0
  7025326 17  0
  7025349 17  0
  7025377  4  0
  7025379 17  0
  7025396 17  0
  7025479 17  0
  7025526 17  2
  7025540 14  1
  7025568 17  0
  7025586 17  0
  7025599 17  1
  7025613  2  0
  7025660  2  0
  7025708 17  0
  7025721 17  0
  7025735 14  0
  7025754 17  0
  7025846 17  1
  7025851  2  1
  7025860  5  0
  7025883  4  0
  7025934 17  0
  7025935 17  0
  7025945 17  0
  7025950 17  0
  7025956 17  0
  7025958 16  0
  7025975 17  0
  7026127 17  0
  7026137 17  0
  7026163 17  0
  7026202 17  0
  7026203  6  0
  7026206  6  0
  7026219 17  1
  7026266 17  0
  7026272 17  1
  7026288 17  0
  7026313 14  1
  7026325 17  0
  7026345 17  0
  7026347 14  1
  7026358 17  0
  7026397 17  0
  7026412 17  1
  7026436 17  0
  7026477 17  1
  7026496 17  0
  7026522 17  1
  7026573 17  0
  7026613 17  0
  7026615 16  0
  7026628 17  1
  7026651 17  2
  7026714  9  0
  7030420 17  0
  7030461  1  0
  7030479  2  0
  7030509 17  0
  7030529 17  0
  7030543  3  0
  7030578  9  0
  7030610 17  2
  7030617 17  0
  7030641 17  0
  7030652  1  0
  7030659  9  0
  7030666 17  0
  7030676 16  1
  7030715 17  2
  7030781  9  0
  7030786  5  0
  7030792  2  0
  7030821 17  0
  7030838  5  0
  7030839 17  0
  7030872 16  0
  7030897 17  0
  7030937 17  0
  7030947 17  1
  7030989 17  0
  7030996 17  1
  7031016 17  0
  7031019 17  0
  7031027 17  0
  7031066 17  2
  7031107  2  0
  7031126 17  7
  7031132 17  1
  7031175 17  1
  7031192 17  1
  7031195  4  1
  7031208 14  2
  7031293 17  1
  7031316  2  1
  7031340 17  1
  7031341 17  0
  7031343 14  1
  7031347  2  1
  7031352 17  0
  7031363 16  1
  7031399 14  1
  7031402 17  1
  7031421 17  1
  7031430 17  1
  7031448 17  1
  7031477 17  3
  7031504 16  1
  7031515 14  3
  7031517 17  1
  7031520 17  1
  7031528  2  0
  7031565 17  0
  7031573 17  1
  7031638 17  3
  7031656  2  1
  7031659 17  1
  7031672 17  0
  7031686 16  0
  7031704  1  0
  7031714 17  3
  7031716 17  1
  7031726 17  2
  7031732 17  1
  7031742 17  4
  7031753 17  1
  7031767 17  1
  7031781 14  1
  7031818  7  0
  7031824 17  3
  7031853 14  8
  7031872 17  0
  7031880 16  2
  7031898 17  1
  7031904 17  1
  7031914 16  1
  7031917 17  0
  7031942 17  4
  7031948 14  1
  7031956 17  0
  7031992 17  1
  7032001 17 10
  7032043 17  0
  7032068  2  0
  7032116 17  1
  7032117 17  2
  7032132 17  2
  7032136 16  0
  7032174 17  0
  7032180 17  0
  7032190 17  0
  7032218 17  6
  7032219  2  0
  7032274 14  1
  7032312 17  0
  7032365 17  1
  7032369 17  1
  7032383 17  1
  7032388 17  2
  7032421 17  1
  7032429 17  5
  7032438 17  1
  7032442 17  1
  7032456 16  1
  7032481 17  1
  7032485 17  0
  7032494 17  0
  7032524 14  2
  7032568 17  8
  7032687 14  1
  7032727 17  3
  7032807 17  1
  7032833 17  0
  7032840 16  0
  7032843 17  0
  7032860 14  0
  7032891 17  0
  7032921 17  0
  7032923 17  1
  7032929 17  0
  7032931 17  0
  7032938 17  1
  7032946 17  1
  7032948 17  0
  7032957 17  0
  7032968 17  0
  7032999 14  1
  7033032 17  0
  7033033 17  0
  7033041 17  0
  7033044 17  3
  7033055 17  0
  7033059 16  0
  7033063 17  0
  7033067 17  0
  7033088 17  0
  7033113 17  0
  7033135 17 10
  7033149  4  0
  7033198 12  0
  7033210 17  0
  7033225 17  0
  7033233 17  1
  7033239 17  0
  7033271 17  0
  7033344 17  0
  7033367 17  0
  7033381 17  0
  7033387  1  0
  7033389 14  1
  7033410 17  0
  7033421 17  6
  7033435 17  0
  7033467 17  0
  7033500 17  0
  7033515  2  0
  7033516 17  0
  7033518 17  0
  7033543 14  0
  7033546 17  0
  7033569 17  0
  7033582 17  0
  7033643 17  0
  7033670 17  0
  7033671 17  1
  7033676 17  0
  7033713 14  1
  7033717 17  0
  7033748 17  1
  7033756 14  0
  7033764  2  0
  7033775 17  0
  7033791 17  0
  7033830 17  7
  7033832 17  0
  7033846 17  1
  7033849 14  0
  7033880 17  0
  7033889 17  0
  7033911  2  0
  7033936 17  0
  7033942 15  0
  7033975 17  0
  7033990 17  0
  7033996  1  0
  7033997 17  0
  7034003 17  0
  7034007 17  0
  7034008 14  0
  7034033 15  0
  7034097 17  0
  7034109 17  0
  7034153 17  0
  7034186 17  0
  7034188 17  0
  7034194 17  0
  7034235 17  0
  7034280 17  0
  7034289  2  0
  7034332 17  0
  7034334 17  0
  7034341 17  0
  7034383 17  0
  7034384 17  0
  7034441 17  0
  7034444 17  0
  7034495 17  0
  7034522 14  0
  7034525 17  0
  7034555 14  0
  7034581 17  0
  7034651 17  0
  7034661  2  0
  7034718  3  0
  7034723 17  0
  7034736 14  0
  7034740 17  0
  7034742 17  0
  7034743 17  0
  7034771 17  0
  7034773 14  0
  7034778 17  0
  7034795 17  0
  7034830  1  0
  7034877 15  0
  7034885 17  0
  7034891 17  0
  7034907 17  0
  7034911 17  0
  7034927  7  0
  7034936 14  0
  7034957 17  0
  7034960 17  0
  7034974 17  1
  7034987 17  0
  7034990 17  0
  7034994 17  0
  7035020  2  0
  7035032 17  0
  7035099 17  2
  7035157 17  0
  7035169  2  0
  7035179 17  2
  7035183 17  0
  7035184 17  0
  7035192  2  0
  7035198 16  0
  7035209 14  0
  7035214 17  0
  7035274 17  3
  7035280 15  0
  7035288  2  0
  7035368 16  0
  7035373 17  0
  7035394 17  1
  7035421 17  0
  7035490 17  0
  7035536  8  7
  7035573 17  0
  7035602 17  0
  7035644 17  0
  7035674 17  0
  7035681 17  0
  7035696 17  0
  7035723 17  0
  7035766 17  0
  7035812 17  0
  7035844 17  1
  7035860 17  0
  7035898 16  0
  7035911 17  0
  7035942 17  0
  7035944  1  0
  7035950 17  0
  7036030 17  0
  7036063 17  0
  7036066 14  0
  7036070 14  0
  7036074 17  0
  7036086 17  0
  7036099 17  0
  7036104 14  0
  7036106 17  0
  7036111 17  0
  7036143 14  0
  7036151 16  0
  7036164 16  0
  7036206 17  0
  7036209 17  0
  7036256 17  0
  7036270 14  0
  7036278 10  0
  7036302 17  0
  7036305 14  0
  7036334 17  0
  7036339 17  0
  7036344 16  0
  7036401 17  0
  7036422 17  0
  7036427 17  0
  7036445 17  0
  7036453 17  0
  7036457 17  0
  7036545 15  0
  7036588  7  0
  7036593 14  0
  7036594  9  0
  7036630 15  0
  7036675 17  0
  7036676 17  0
  7036692 17  0
  7036704 17  0
  7036714 17  0
  7036755 17  5
  7036763 17  0
  7036789  2  0
  7036820 17  0
  7036871 17  0
  7036891 17  0
  7036894  1  0
  7036932 17  0
  7036935 16  0
  7036952 17  0
  7036967 17  0
  7036986 17  0
  7037035 17  0
  7037037 17  0
  7037041 17  0
  7037042 17  0
  7037074 17  0
  7037101  1  0
  7037106  2  0
  7037130 17  0
  7037144 14  0
  7037146 17  0
  7037149 17  0
  7037159 17  0
  7037160 17  0
  7037175 17  0
  7037183 14  0
  7037188 17  0
  7037217 17  0
  7037230 17  0
  7037240  2  0
  7037242  2  0
  7037250 17  0
  7037256 17  0
  7037266 17  0
  7037278 17  0
  7037287  2  0
  7037307 17  0
  7037354 17  0
  7037362 17  0
  7037377 17  0
  7037384 17  0
  7037403 17  0
  7037405 17  0
  7037417 16  0
  7037429 17  0
  7037460 17  0
  7037533 17  0
  7037540 14  2
  7037568 12  0
  7037585  7  0
  7037605 17  0
  7037705 17  0
  7037723 17  0
  7037739 17  0
  7037766 17  0
  7037767 17  0
  7037772 17  0
  7037804 17  0
  7037895 17  0
  7037901 17  0
  7037934 17  0
  7037968  2  0
  7037975 17  0
  7037993 14  0
  7038004 17  0
  7038017 12  0
  7038041 17  0
  7038066 17  0
  7038096 17  2
  7038125 14  0
  7038138 17  0
  7038145 17  0
  7038193 17  0
  7038199 17  0
  7038220  6  0
  7038282 17  0
  7038318  2  0
  7038323 17  0
  7038358 14  0
  7038372 17  0
  7038396 16  0
  7038437 17  0
  7038460 17  1
  7038499 17  0
  7038516 17  0
  7038570 17  0
  7038618 17  0
  7038624 14  0
  7038675 17  0
  7038746 17  0
  7038784 17  0
  7038805 17  0
  7038855 17  0
  7038870 17  0
  7038888  2  0
  7038904 14  0
  7038920 17  0
  7038988 17  0
  7039007 17  0
  7039017 17  0
  7039026 17  1
  7039052 17  0
  7039075 17  0
  7039112 17  0
  7039125 17  0
  7039149 14  0
  7039167 17  0
  7039175 17  0
  7039189 17  0
  7039200 17  0
  7039234 16  0
  7039269 16  0
  7039277 17  0
  7039369 17  0
  7039380 14  0
  7039383  7  0
  7039395  7  0
  7039399 17  0
  7039405 16  0
  7039421 17  0
  7039433  3  0
  7039519 16  0
  7039527 17  0
  7039595 14  0
  7039599 17  1
  7039612 17  0
  7039616  4  0
  7039617 17  0
  7039629 17  0
  7039632 16  0
  7039635 17  0
  7039636 17  0
  7039642 17  0
  7039655 17  0
  7039671 12  0
  7039688 17  4
  7039816 14  0
  7039946  4  0
  7040024 17  0
  7040488  9  0
  7040629 17  4
  7040825 14  0
  7040826 17  1
  7040837 13  0
  7040855 17  0
  7040870 14  0
  7040876 13  0
  7040879 17  0
  7040897 17  3
  7040899  9  0
  7040906 17  0
  7040957 17  0
  7041041  8  5
  7041075  8  0
  7041081 17  0
  7041086  6  0
  7041129  3  0
  7041131 17  0
  7041134 14  0
  7041156 16  0
  7041170 17  0
  7041190 17  0
  7041229 17  0
  7041245 17  0
  7041273 17  0
  7041309 17  1
  7041310 17  0
  7041325 17  0
  7041332 17  0
  7041336  3  0
  7041385 14  0
  7041418 14  0
  7041466 17  0
  7041486 17  0
  7041488 17  0
  7041491 17  0
  7041511 17  0
  7041512 17  3
  7041554 14  0
  7041556  1  0
  7041602 17  0
  7041618 17  0
  7041634 17  3
  7041651 12  0
  7041653 14  0
  7041744 17  0
  7041783 16  0
  7041796 17  0
  7041812 17  0
  7041815 17  0
  7041834 17  0
  7041850 17  0
  7041856 17  4
  7041882 17  0
  7041883 17  0
  7041927 17  0
  7041950 17  0
  7041972 17  0
  7042015  2  0
  7042019 14  0
  7042021 17  0
  7042040 17  0
  7042069 17  1
  7042093 17  0
  7042140 17  0
  7042150 16  0
  7042208  9  0
  7044734 17  0
  7044855 17  0
  7044883  2  0
  7044886 17  0
  7044891 17  0
  7044893 17  0
  7044914  1  0
  7044929 17  0
  7044932 17  0
  7044961 13  0
  7044966 17  0
  7045028 17  0
  7045031 16  0
  7045042 17  0
  7045051 17  0
  7045053 17  0
  7045068 17  0
  7045072 17  0
  7045117 17  0
  7045142 14  0
  7045168 17  0
  7045264 17  0
  7045280 17  2
  7045330 17  0
  7045332 17  0
  7045356 17  1
  7045357 17  0
  7045361 17  0
  7045365 16  0
  7045384 17  0
  7045435 17  2
  7045473 17  0
  7045489  6  0
  7045496 17  1
  7045503  8  0
  7045520 14  0
  7045545  1  0
  7045559 16  0
  7045572 17  0
  7045579 14  0
  7045591 14  0
  7045605 17  3
  7045640 17  0
  7045658 17  0
  7045660 16  0
  7045685 17 10
  7045694 17  0
  7045708  4  0
  7045808 17  0
  7045833 14  0
  7045854 17  0
  7045882 14  0
  7046024 16  0
  7046033 17  0
  7046035 17  1
  7046058 16  0
  7046116 17  0
  7046123  1  0
  7046124 14  0
  7046134 17  0
  7046148 17  4
  7046192 17  0
  7046203 17  0
  7046256  1  0
  7046258  4  0
  7046300 17  0
  7046446  1  0
  7046483 16  0
  7046554 17  0
  7046569  1  0
  7046650 17  1
  7046780 17  0
  7046804 17  1
  7046845 17  0
  7046849 17  0
  7046854  7  0
  7046861 17  0
  7046918 17  0
  7046921 17  0
  7046934 17  0
  7046960  6  0
  7046966 17  0
  7047021 17  0
  7047065 17  0
  7047066 14  0
  7047095 17  0
  7047097  9  0
  7047141 17  2
  7047151 17  1
  7047197 17  0
  7047207 17  1
  7047221 17  0
  7047235 17  0
  7047251 17  0
  7047299 17  1
  7047356 17  2
  7047363 17  1
  7047393 17  0
  7047396 17  0
  7047404  2  0
  7047440 17  0
  7047441 13  0
  7047455 14  0
  7047482  2  0
  7047496 17  2
  7047535 16  0
  7047561  5  0
  7047645 17  0
  7047697 17  0
  7047716 17  0
  7047750 17  0
  7047754 14  0
  7047799 17  0
  7047824 16  1
  7047830  2  0
  7047885 17  0
  7047922 17  2
  7047963 17  3
  7047979 17  0
  7048016  3  1
  7048071 17  0
  7048090 14  0
  7048098 17  0
  7048122  3  0
  7048208 17  0
  7048344 17  0
  7048354 17  0
  7048365 16  0
  7048415 17  0
  7048501 17  0
  7048538 17  0
  7048561  1  0
  7048597 17  0
  7048614 17  0
  7048773  6  0
  7048799 17  0
  7048814  1  0
  7048850 14  0
  7048858 17  0
  7048889 17  0
  7048912 14  0
  7049035 17  1
  7049049 17  0
  7049056 17  0
  7049057 17  0
  7049084  2  0
  7049195 17  0
  7049209 14  0
  7049247 16  0
  7049264 17  0
  7049294 16  0
  7049306 17  0
  7049329 14  0
  7049336 17  0
  7049351 17  0
  7049362 17  0
  7049368 17  0
  7049425  2  0
  7049465 17  0
  7049467 17  0
  7049486 17  3
  7049521 17  0
  7049535 17  0
  7049618  2  0
  7049642 17  0
  7049645 17  0
  7049756 14  0
  7049758 17  0
  7049771 17  1
  7049790 14  0
  7049824 17  0
  7049849 16  0
  7049860 17  0
  7049861 14  0
  7049879 17  0
  7049894 17  0
  7049992 14  0
  7050016 16  0
  7050047 17  0
  7050060 17  1
  7050086 17  0
  7050100 17  6
  7050128 17  0
  7050217 17  0
  7050270 17  1
  7050287 17  0
  7050289 17  0
  7050319 17  0
  7050353 17  0
  7050370 17  0
  7050378 17  0
  7050496 17  0
  7050604 17  0
  7050682 17  0
  7050683  1  0
  7050733 14  0
  7050754 17  2
  7050763  2  0
  7050797 17  0
  7050805 17  0
  7050820 17  0
  7050907  1  0
  7050913 14  0
  7050921  1  0
  7050989 17  3
  7051121  1  0
  7051138 17  0
  7051155 14  0
  7051159 17  0
  7051180 17  2
  7051246 17  0
  7051256 17  0
  7051270 17  0
  7051477 17  0
  7051480 17  0
  7051516 17  0
  7051580 17  0
  7051662 17  0
  7051673 17  0
  7051678 17  0
  7051690 17  1
  7051706 14  0
  7051839 17  0
  7051940 17  0
  7051953 17  0
  7051984 17  2
  7052022 17  0
  7052048 17  2
  7052056 17  0
  7052183  2  0
  7052237 17  0
  7052273  3  0
  7052306 14  0
  7052311 17  0
  7052321 14  0
  7052337 17  1
  7052511  9  0
  7052943 17  0
  7052946  4  0
  7053030 17  0
  7053111 17  0
  7053113 17  0
  7053132 14  0
  7053151 17  0
  7053209 17  0
  7053233 17  0
  7053238 17  0
  7053250  2  0
  7053261 17  0
  7053284 17  0
  7053287 17  0
  7053311 17  0
  7053328 17  1
  7053334 17  0
  7053380 17  0
  7053383 17  0
  7053425 17  0
  7053442 17  0
  7053456 17  0
  7053501 17  0
  7053581  8  0
  7053604 17  0
  7053722 17  0
  7053817 17  0
  7059699  9  0
  7059757 17  0
  7059987  1  0
  7060001 17  0
  7060028 14  0
  7060048 17  0
  7060218  4  0
  7060269 16  0
  7060298 17  0
  7060301 14  0
  7060330  2  1
  7060345 16  0
  7060378 17  0
  7060400 17  0
  7060413  4  0
  7060493  9  0
  7060496  9  0
  7060635 14  0
  7060657 17  0
  7060661 17  0
  7060665 17  0
  7060732 17  0
  7060736 17  4
  7060795  1  0
  7060814 17  0
  7060859 17  0
  7060864 17  0
  7060916 17  0
  7060939  8  0
  7060948  9  0
  7060995  1  0
  7061043 17  0
  7061062 17  1
  7061108 17  0
  7090348 17  0
  7090355 17  0
  7090369  4  0
  7090389 17  0
  7090405 14  0
  7090422  8  0
  7090428 17  0
  7090476 17  0
  7090489 17  0
  7090515 17  0
  7090524 17  1
  7090531 17  0
  7090535 17  0
  7090555 17  0
  7090563 17  1
  7090579 17  0
  7090590  2  0
  7090623 17  0
  7090630 17  0
  7090649 17  0
  7090654 17  0
  7090690 14  0
  7090703 17  0
  7090710 16  0
  7090735 17  0
  7090754 17  0
  7090759 17  0
  7090779 14  0
  7090801 17  0
  7090804 17  0
  7090826 17  0
  7090867 15  1
  7090883 17  0
  7090906 13  0
  7090908 17  0
  7090920 17  0
  7090930 17  0
  7090931 17  0
  7090948 17  0
  7090962 17  0
  7090977  1  0
  7091084  1  0
  7091099  2  0
  7091112 17  0
  7091114 17  0
  7091150  4  0
  7091196 17  0
  7091235 14  0
  7091248 17  0
  7091292 17  0
  7091337 17  0
  7091357 17  0
  7091432 17  1
  7091445 17  0
  7091534 17  0
  7091554 17  0
  7091594 17  1
  7091606 17  0
  7091610 17  0
  7091611 14  0
  7091639  5  0
  7091649 17  0
  7091660 17  0
  7091685 17  0
  7091691  1  0
  7091699 17  0
  7091718 16  0
  7091724  1  0
  7091752 17  0
  7091759 17  0
  7091767 17  0
  7091787 17  0
  7091790 10  0
  7091823  2  0
  7091848 17  1
  7091849 17  0
  7091878 17  0
  7091976 17  0
  7092006 17  0
  7092014 17  0
  7092048 17  0
  7092051 17  0
  7092058  1  0
  7092067 17  0
  7092081 17  0
  7092097 17  0
  7092111 17  0
  7092118 17  0
  7092127 17  0
  7092133 17  0
  7092143 16  0
  7092190  1  0
  7092235 17  0
  7092240 17  0
  7092246 17  0
  7092250 17  0
  7092331 17  0
  7092387  2  0
  7092399 17  0
  7092405 17  0
  7092435 17  0
  7092446 17  0
  7092459 17  0
  7092497 17  0
  7092516  3  0
  7092525 17  0
  7092602  2  0
  7092640  2  0
  7092688 17  0
  7092694 17  0
  7092721 17  0
  7092730 17  0
  7092753 17  0
  7092794 17  0
  7092804 17  0
  7092880 17  0
  7092930 17  0
  7092937 14  0
  7092939  1  0
  7092948 17  0
  7093021 17  0
  7093122 17  0
  7093179 17  0
  7093198  5  0
  7093228 17  0
  7093270 17  0
  7093284 17  0
  7093299 17  0
  7093310  4  0
  7093339 17  0
  7093386 17  0
  7093387 17  0
  7093401 15  1
  7093428 17  0
  7093430 17  0
  7093456 17  0
  7093547 17  0
  7093589 17  0
  7093599 17  0
  7093675 17  0
  7093688 17  0
  7093705  9  0
  7093717  4  0
  7093721 17  0
  7093728  3  0
  7093766 17  0
  7093812 17  0
  7093863 17  0
  7093908 17  0
  7093953 17  0
  7093968 17  0
  7094022 17  0
  7094031 17  0
  7094037 17  0
  7094058 10  0
  7094103 17  0
  7094109  1  0
  7094142 17  0
  7094193  1  0
  7094415  1  0
  7094448  8  0
  7094461 17  0
  7094486 17  1
  7094497 17  0
  7094508 17  0
  7094512  4  0
  7094589  2  0
  7094615 14  0
  7094627 17  0
  7094629 17  0
  7094638  4  0
  7094646 17  0
  7094777  4  0
  7094783 17  0
  7094800 17  0
  7094804 17  0
  7094821 17  0
  7094894 17  0
  7094907 17  0
  7094920 17  0
  7094933 17  0
  7094944 17  1
  7094949 17  0
  7094950 17  0
  7094981 17  0
  7094983 17  0
  7095012  2  0
  7095032 17  0
  7095058 17  0
  7095060 17  0
  7095130 17  0
  7095140 17  0
  7095218 17  0
  7095221 17  0
  7095369 16  0
  7097098 13  0
  7097136  5  0
  7097146 13  0
  7097201 13  0
  7097217  2  0
  7097280 13  0
  7097328 13  0
  7097414 13  0
  7097534 13  1
  7097538 13  0
  7097571 13  1
  7097578 13  0
  7097612 13  0
  7097619 13  0
  7097624 13  0
  7097635  2  0
  7097678 13  0
  7097703 13  0
  7097723 13  0
  7097749 13  0
  7097755 13  0
  7097769 13  0
  7097776 13  0
  7097790 10  0
  7097821 13  0
  7097837 10  0
  7097869 13  0
  7097873 13  0
  7097900 13  0
  7097965 13  1
  7097996 13  0
  7098003 13  0
  7098032 12  0
  7098034 13  0
  7098049 13  1
  7098050 13  0
  7098104 13  0
  7098125  5  0
  7098196 13  0
  7098227 12  0
  7098252 13  0
  7098255 13  1
  7098274 13  0
  7098276 13  0
  7098311  2  0
  7098316 10  0
  7098331 13  0
  7098355 13  1
  7098363 13  0
  7098371 13  0
  7098412 13  0
  7098418  2  0
  7098423 13  0
  7098435 13  0
  7098436 13  0
  7098442  1  0
  7098450  3  0
  7098468 13  0
  7098510 13  0
  7098591 13  0
  7098636 13  0
  7100573  1  0
  7100590 17  0
  7100622 14  0
  7100632 17  0
  7100673 17  6
  7100708 17  0
  7100719 17  0
  7100739 17  0
  7100768 17  0
  7100777 14  0
  7100808 17  0
  7100831 17  0
  7100888 17  0
  7100892 14  0
  7100918 17  0
  7100931 17  0
  7100955 17  0
  7100959 17  0
  7100973 17  0
  7100994 17  0
  7101002 17  0
  7101005  2  0
  7101013 17  0
  7101035 17  0
  7101038 17  0
  7101045 17  0
  7101067 17  1
  7101084 17  0
  7101116 17  0
  7101124 17  0
  7101128 17  0
  7101130 17  0
  7101139 17  0
  7101149 17  0
  7101164 17  0
  7101172 17  0
  7101173 14  0
  7101189 17  0
  7101193  1  0
  7101201 14  0
  7101219 14  0
  7101244 17  0
  7101251 17  0
  7101281  7  0
  7101309 17  0
  7101316 17  0
  7101337 17  0
  7101357 15  0
  7101360 17  0
  7101369 16  0
  7101398  2  0
  7101406 17  0
  7101408 17  0
  7101411 14  0
  7101414  2  0
  7101426 17  0
  7101432 17  0
  7101439  9  0
  7101450 17  0
  7101458 17  0
  7101463 16  0
  7101536 16  0
  7101544 17  0
  7101552 17  0
  7101564  4  0
  7101600 17  0
  7101608 17  0
  7101648 17  0
  7101674 17  0
  7101676 17  8
  7101694 17  0
  7101726 14  0
  7101732 17  0
  7101742 17  0
  7101763 16  0
  7101765 17  0
  7101816 17  0
  7101818 17  0
  7101828 17  2
  7101830 17  0
  7101833  1  0
  7101855 17  0
  7101878  7  0
  7101926 17  0
  7101962 17  0
  7101990 14  0
  7102049 14  0
  7102068 17  0
  7102071 14  0
  7102087 17  0
  7102091 17  0
  7102122 17  0
  7102145  4  0
  7102156 17  0
  7102180 15  0
  7102213 17  0
  7102217 14  0
  7102221 17  0
  7102227 17  3
  7102229 17  0
  7102232 17  0
  7102272 17  0
  7102275 17  0
  7102316 16  3
  7102350  2  0
  7102366  4  0
  7102376 17  0
  7102399 17  0
  7102429 17  0
  7102446  7  0
  7102450 17  0
  7102491  7  0
  7102500 14  2
  7102507 17  0
  7102510 17  0
  7102520 17  0
  7102567 17  0
  7102607 17  0
  7102615 17  0
  7102631 17  0
  7102638 17  0
  7102641  3  0
  7102661 17  0
  7102681 17  0
  7102724 17  0
  7102773 17  0
  7102876 17  0
  7102927 14  0
  7102947 17  0
  7102987 14  0
  7102995 17  0
  7103006 17  0
  7103008 17  0
  7103033 17  0
  7103075 17  0
  7103083 17  0
  7103084 17  0
  7103120 17  0
  7103143 17  0
  7103182  7  0
  7103210 17  0
  7103218  2  0
  7103259 17  0
  7103277 17  0
  7103289 17  0
  7103297 17  0
  7103300 17  0
  7103314 14  0
  7103328 17  0
  7103342 17  0
  7103346 17  0
  7103351 17  0
  7103362 14  0
  7103375  1  0
  7103379 10  0
  7103388 17  0
  7103401 17  0
  7103425 16  0
  7103445 17  0
  7103473 16  0
  7103501  1  0
  7103516 17  0
  7103520 17  0
  7103561 16  0
  7103571 17  0
  7103572 17  0
  7103666 17  0
  7103723 17  0
  7103734 17  0
  7103772  6  0
  7103784 17  0
  7103789  1  0
  7103794 16  0
  7103804  2  0
  7103869 16  0
  7103919 17  1
  7103927  1  0
  7103951 17  0
  7103963 17  0
  7103993 17  0
  7104047 17  0
  7104101  2  0
  7104105 17  0
  7104140 17  0
  7104156 17  0
  7104168  6  0
  7104185  2  0
  7104190 17  0
  7104198 17  0
  7104202  2  0
  7104250 17  0
  7104258 17  0
  7104271 17  0
  7104276 17  0
  7104301 17  0
  7104332  1  0
  7104368  1  0
  7104378 17  0
  7104392  1  0
  7104410 17  0
  7104417 14  0
  7104428 17  0
  7104443 17  0
  7104452 17  0
  7104491  2  0
  7104517 17  0
  7104538  8  0
  7104554 14  0
  7104562 17  0
  7104567  2  0
  7104582 17  0
  7104598 17  0
  7104609 14  0
  7104614 17  0
  7104629 17  0
  7104645 17  0
  7104648 17  0
  7104674 17  0
  7104678 17  0
  7104722 17  0
  7104724 17  0
  7104733  4  0
  7104739 14  0
  7104742 17  0
  7104789 17  0
  7104793 17  0
  7104797 17  0
  7104833 17  0
  7104854 17  4
  7104858  2  0
  7104883 14  0
  7104891 17  0
  7104934 17  0
  7104963 17  0
  7104971  2  0
  7105011 17  0
  7105012 17  0
  7105039 17  0
  7105049  8  0
  7105391 17  0
  7105433 13  0
  7105442 17  0
  7105518 17  0
  7105560 17  0
  7105574 17  2
  7105579 17  0
  7105595 17  0
  7105618 17  0
  7105634 17  0
  7105665 17  0
  7105676 17  0
  7105691 17  3
  7105703 17  0
  7105730 17  0
  7105731 17  0
  7105753 17  0
  7105769 17  0
  7105818 17  0
  7105834 17  0
  7105891 17  0
  7105969 17  0
  7105991 17  0
  7106002 16  0
  7106014 17  0
  7106038 17  0
  7106052 17  0
  7106053 17  0
  7106061 16  0
  7106088 17  0
  7106101 17  0
  7106150  2  0
  7106167 17  0
  7106173 17  3
  7106174 16  0
  7106197  8  0
  7106205 17  3
  7106211 17  0
  7106213  3  0
  7106226 17  0
  7106245 17  1
  7106306 17  0
  7106324 17  0
  7106335 17  0
  7106341 17  0
  7106387 17  0
  7106393 17  0
  7106394 17  0
  7106422 17  0
  7106437 17  1
  7106438 14  1
  7106453 17  0
  7106466 17  0
  7106467 17  0
  7106468 17  0
  7106491 17  0
  7106500 17  0
  7106534 17  0
  7106624  5  0
  7106642  7  0
  7106647 14  0
  7106648 17  5
  7106652 17  0
  7106674  1  0
  7106685 14  0
  7106710 17  0
  7106725 17  0
  7106735 17  0
  7106769 17  0
  7106774 17  0
  7106802 17  0
  7106805 17  0
  7106807 17  1
  7106833 17  0
  7106836 17  0
  7106846  1  0
  7106853 17  0
  7106877 17  2
  7106918 17  0
  7106930  6  0
  7106964 17  0
  7106993 17  0
  7107050 17  0
  7107132 17  0
  7107154 17  0
  7107161 17  0
  7107172 17  0
  7107199 17  0
  7107227 12  0
  7107256 17  0
  7107266 17  0
  7107304 17  0
  7107311 17  3
  7107330 17  0
  7107333 17  0
  7107365 17  0
  7107390 16  0
  7107393 17  0
  7107419 17  0
  7107426 17  0
  7107430 17  6
  7107487 17  0
  7107503  1  0
  7107505 17  1
  7107531 17  0
  7107547 17  0
  7107561 17  1
  7107567  2  2
  7107584 17  1
  7107642 14  0
  7107650 16  0
  7107657 17  0
  7107681  4  0
  7107707 17  0
  7107719 17  0
  7107720 17  0
  7107733 17  0
  7107762 17  1
  7107778 17  0
  7107789 17  0
  7107794 17  0
  7107796 17  0
  7107802 17  2
  7107807 17  0
  7107848 17  0
  7107894 17  0
  7107922 17  0
  7107940 17  0
  7107941  1  0
  7107995 17  0
  7107996 17  0
  7108021 17  0
  7108028 17  0
  7108078 17  0
  7108115 17  0
  7108119 17  0
  7108192 17  0
  7108212 17  0
  7108216 14  0
  7108222 17  0
  7108236  8  0
  7108292 17  0
  7108310 17  0
  7108317 17  0
  7108322 17  0
  7108339 17  0
  7108378  3  0
  7108405 17  0
  7108421 17  0
  7108425 17  0
  7108428 17  0
  7108433  2  2
  7108454 14  0
  7108465 17  0
  7108488 14  0
  7108500 17  0
  7108501 17  0
  7108511 17  0
  7108514 17  0
  7108516 17  0
  7108536 14  0
  7108547 17  0
  7108548 13  0
  7108646 14  0
  7108658 17  0
  7108694 17  0
  7108711 17  0
  7108731 16  0
  7108779 17  0
  7108831 17  0
  7108863 17  0
  7108883 17  0
  7108889 16  0
  7108905  6  0
  7108917 17  0
  7108942 17  0
  7108960 17  0
  7108978 17  0
  7108981 17  0
  7108982 17  0
  7108993 17  0
  7109004 17  0
  7109024 17  0
  7109045 17  0
  7109052 17  0
  7109064 17  0
  7109078 17  0
  7109084 15  0
  7109087 17  0
  7109091 17  0
  7109107 17  0
  7109120 17  0
  7109122 17  0
  7109204 17  0
  7109212  8  0
  7109265 16  0
  7109307 17  0
  7109366 17  0
  7109367 17  0
  7109389 17  0
  7109396 17  0
  7109436 17  0
  7109448 17  0
  7109566  2  0
  7109592 17  0
  7109598 17  4
  7109663 17  0
  7109666 17  0
  7109675 17  2
  7109680 17  0
  7109722 17  0
  7109760 17  0
  7109769 17  0
  7109772 17  0
  7109783  6  0
  7109821 17  0
  7109851 17  1
  7109862 14  0
  7109870 16  0
  7109884 17  0
  7109890 17  0
  7109955 14  0
  7109975 17  0
  7109978 17  0
  7109983 17  0
  7110037 17  1
  7110077 17  1
  7110147  8  0
  7110188 17  0
  7110195 17  0
  7110222  1  0
  7110255 17  0
  7110317 17  0
  7110356 17  0
  7110380 17  0
  7110403 16  0
  7110445  2  0
  7110519  4  0
  7110521 15  0
  7110529 17  0
  7110530 13  0
  7110552 17  0
  7110600 17  0
  7110613 17  0
  7110615 17  1
  7110621 17  0
  7110815 17  0
  7115012  9  0
  7115035 13  0
  7115085  9  0
  7115200 17  1
  7115228 17  1
  7115237 14  1
  7115249 17  8
  7115252  5  0
  7115291 17  2
  7115308 17  1
  7115323  2  0
  7115332  9  1
  7115336  2  0
  7115366 17  1
  7115384 17  0
  7115390  9  3
  7115427 17  1
  7115450 16  0
  7115463 17  1
  7115479  2  0
  7115499 17  4
  7115530 17  2
  7115550 17  1
  7115597 14  3
  7115634 17  0
  7115661 17  1
  7115664  2  0
  7115671 16  2
  7115733 17  1
  7115785 17  5
  7115799 17  0
  7115816 17  1
  7115842 17  1
  7115849 10  0
  7115869 17  1
  7115878 17  5
  7115879 17  1
  7115923 17  7
  7115925 17  6
  7116024 17  1
  7116042  2  0
  7116043 14  7
  7116046 16  1
  7116072 17  0
  7116117 17  0
  7116137 17  0
  7116166 16  1
  7116202  2  0
  7116217 17  1
  7116226 17  1
  7116234 17  0
  7116236 14  6
  7116258 17  0
  7116264 17  0
  7116282 16  1
  7116288 17  0
  7116339 17  0
  7116382 17  1
  7116436 17  0
  7116466 14  2
  7116478 17  0
  7116481 10  0
  7116519 14  1
  7116560 15  0
  7116561 17  1
  7116632 14  3
  7116670 14  1
  7116699  2  0
  7116719 17  1
  7116721 17  0
  7116723 14  0
  7116736 17  0
  7116760 17  0
  7116766 14  1
  7116767 17  0
  7116774 17  0
  7116836 17  0
  7116842 17  3
  7116849 14  3
  7116851 14  2
  7116855 17  0
  7116859 14  3
  7116873 17  0
  7116942 17  0
  7116953 17  0
  7116962 17  0
  7117003 17  2
  7117020 17  2
  7117050 17  6
  7117075 17  0
  7117084 17  0
  7117094  2  0
  7117095  1  0
  7117126 17  1
  7117147 17  1
  7117168 17  1
  7117178 16  3
  7117186  2  0
  7117226 17  0
  7117270 17  1
  7117284 17  5
  7117288  2  0
  7117293 17  5
  7117330 17  0
  7117348 14  1
  7117352 17  0
  7117355 17  2
  7117359  1  0
  7117362 14  0
  7117367 17  8
  7117378 17  0
  7117379 17  0
  7117413 17  1
  7117432  9  0
  7117436 17  1
  7117444 17 10
  7117455  2  0
  7117457 14  2
  7117482 17  0
  7117485 17  1
  7117489 17  1
  7117491 14  0
  7117492 17  1
  7117506 17  1
  7117508 17  0
  7117513 14  1
  7117514 17  0
  7117532 17  0
  7117541 16  1
  7117549 17  1
  7117553 17  0
  7117561 14  1
  7117568 17  1
  7117585 17  3
  7117610 16  1
  7117616  4  0
  7117642 17  0
  7117661 17  0
  7117679 17  0
  7117688 17  0
  7117691 17  0
  7117710 17  3
  7117723 17  0
  7117740 17  0
  7117794 17  0
  7117797 17  0
  7117803 17  0
  7117820  2  0
  7117822 17  0
  7117866 17  0
  7117918 17  0
  7117933 17  0
  7118047 16  0
  7118051 14  0
  7118053 17  0
  7118061 17  0
  7118070 17  0
  7118076 17  0
  7118116  1  0
  7118124 17  0
  7118128 17  0
  7118149 17  0
  7118167 17  1
  7118174 14  0
  7118193 17  0
  7118197 17  0
  7118217 17  0
  7118222 17  0
  7118223 17  0
  7118262 17  0
  7118268 17  0
  7118301 14  0
  7118304 17  0
  7118329  2  0
  7118333 17  0
  7118340 17  0
  7118364 17  1
  7118369 17  0
  7118394 14  0
  7118402 17  0
  7118412 17  0
  7118431 17  0
  7118457 17  0
  7118462 17  0
  7118463 17  0
  7118479 17  0
  7118509 17  0
  7118515 17  0
  7118545 17  1
  7118555 17  0
  7118558 17  0
  7118566 16  0
  7118568 17  0
  7118581 17  0
  7118601 17  0
  7118620 17  0
  7118665 17  0
  7118672 17  0
  7118707 17  0
  7118721 17  0
  7118732 17  0
  7118770 14  0
  7118774 17  0
  7118779 14  0
  7118781 14  0
  7118787 17  0
  7118789 17  0
  7118798 17  0
  7118825 17  0
  7118887 17  0
  7118902 17  0
  7118916 17  0
  7118974 17  0
  7118976 17  0
  7119000 17  0
  7119007 17  0
  7119008 17  0
  7119022 16  0
  7119024 17  0
  7119038 14  0
  7119040 17  0
  7119078 17  0
  7119080 14  0
  7119083 17  0
  7119085 16  0
  7119092 17  0
  7119098  2  0
  7119181 17  0
  7119220 17  0
  7119231 17  0
  7119232  9  0
  7119302 17  0
  7119308 17  0
  7119316  2  0
  7119319 17  0
  7119335  8  0
  7119346 17  0
  7119359 14  0
  7119362 17  0
  7119412 17  0
  7119454 17  0
  7119481 11  3
  7119522 17  1
  7119530 17  1
  7119629 17  0
  7119648 14  0
  7119652 17  0
  7119658 17  0
  7119665 17  0
  7119667 14  0
  7119690 17  0
  7119694 16  0
  7119706 17  0
  7119748 17  0
  7119759 17  0
  7119806 17  0
  7119816 17  0
  7119819 17  0
  7119850 17  0
  7119872 17  0
  7119890 17  0
  7119894  2  0
  7119903  8  0
  7119912  2  0
  7119934 17  0
  7119950 17  0
  7119962 17  0
  7119971 14  0
  7119981 17  0
  7119996 17  0
  7120009  2  0
  7120027 17  0
  7120028 17  0
  7120032 17  0
  7120033 17  0
  7120041 17  0
  7120108 17  1
  7120146 17  0
  7120159 17  0
  7120179 17  0
  7120184 17  0
  7120237 16  0
  7120245 17  0
  7120275 17  0
  7120309 17  0
  7120312 17  0
  7120327 17  0
  7120347 17  0
  7120350  2  0
  7120359  1  0
  7120391 17  0
  7120413 17  0
  7120416 17  0
  7120426 17  0
  7120433 16  0
  7120481 17  0
  7120490 15  0
  7120540 17  0
  7120578  1  0
  7120637 17  0
  7120640 17  0
  7120681 14  0
  7120688 17  0
  7120689 17  0
  7120694 17  0
  7120725 17  0
  7120744 17  0
  7120789 16  0
  7120838 17  0
  7120842 17  1
  7120899 17  0
  7120911 17  0
  7120948 17  0
  7120955 17  0
  7120961 17  0
  7120966  2  0
  7120972 17  0
  7120976 15  0
  7121009 17  0
  7121016 17  2
  7121017 17  0
  7121020 17  0
  7121031 17  0
  7121056 17  0
  7121057 17  0
  7121090 17  0
  7121099 16  0
  7121131 15  0
  7121137 17  0
  7121139 17  0
  7121147 17  0
  7121153 17  0
  7121162  1  0
  7121174 14  0
  7121181 17  0
  7121231 17  0
  7121246 17  0
  7121280 17  0
  7121281 17  1
  7121323 17  0
  7121346 17  0
  7121359 17  0
  7121370  1  0
  7121371 16  0
  7121450 17  0
  7121453 17  0
  7121457 14  0
  7121479  8  0
  7121524 17  0
  7121542  1  0
  7121567 17  0
  7121616 17  0
  7121664 14  0
  7121674 17  0
  7121724 16  0
  7121759  8  0
  7121801 16  0
  7121852  1  0
  7121872  5  0
  7121876 17  0
  7121885 14  2
  7121912 17  0
  7121934 17  0
  7121935 17  0
  7121971  2  0
  7121991 17  0
  7122014 17  0
  7122015 17  0
  7122037 17  0
  7122098  3  0
  7122099 17  0
  7122134 17  0
  7122150 17  0
  7122152 17  0
  7122166 17  0
  7122167 16  0
  7122176 17  0
  7122179 16  0
  7122183 14  0
  7122212  6  0
  7122218 17  0
  7122221 17  0
  7122239 14  0
  7122249 14  0
  7122259 14  2
  7122271 17  0
  7122285 17  0
  7122290 17  0
  7122314 17  0
  7122343  4  0
  7122370 17  0
  7122392 17  0
  7122421 17  0
  7122432 16  0
  7122439 17  0
  7122480 17  0
  7122498  1  0
  7122504 17  0
  7122598 17  0
  7122635 17  0
  7122640 17  0
  7122655 17  0
  7122665 17  0
  7122713 15  0
  7122721 17  0
  7122737 14  0
  7122746 17  4
  7122751 17  0
  7122770 17  0
  7122774 17  0
  7122819 17  0
  7122834 17  0
  7122839 17  0
  7122851 17  0
  7122863 17  0
  7122876 17  0
  7122878 17  0
  7122892 17  0
  7122900 17  0
  7122919 17  0
  7122922 14  0
  7122963 17  0
  7122998 17  0
  7123006 17  0
  7123017  9  0
  7123036 16  0
  7123055  7  0
  7123063 17  0
  7123082 17  0
  7123092 17  0
  7123102 17  0
  7123115 17  0
  7123119 17  0
  7123139 17  0
  7123154 14  0
  7123174 17  0
  7123195 17  0
  7123197 17  0
  7123217 17  0
  7123233  1  0
  7123267 17  0
  7123312 17  0
  7123319 16  0
  7123335  2  0
  7123354 17  0
  7123362 17  0
  7123391  4  0
  7123411  1  0
  7123414 17  0
  7123422 17  0
  7123435 17  0
  7123457 17  0
  7123487 17  0
  7123493 17  0
  7123500  4  0
  7123542 17  0
  7123568  8  0
  7123580 17  0
  7123614 17  0
  7123637 17  0
  7123638 17  0
  7123682 17  0
  7123695 14  0
  7123708 17  0
  7123730 17  1
  7123746 17  0
  7123751 17  0
  7123770 14  0
  7123801 17  0
  7123864 17  0
  7123870 17  0
  7123878 17  0
  7123913 14  0
  7123926 15  0
  7123930 17  0
  7123950 17  0
  7123953 17  0
  7123985 17  0
  7124012 17  0
  7124026 17  2
  7124027  1  0
  7124033 17  0
  7124081 17  0
  7124111  2  0
  7124119 17  0
  7124135 17  0
  7124145 17  1
  7124161  2  0
  7124198 17  0
  7124209 16  0
  7124310 17  0
  7124330 14  0
  7124369 17  0
  7124380 17  0
  7124393 17  0
  7124394 17  0
  7124434 17  0
  7124448 14  0
  7124464 17  0
  7124489 17  0
  7124503 17  0
  7124523 17  0
  7124533  8  0
  7124558 12  0
  7124573 14  0
  7124576 16  0
  7124586 17  0
  7124596  6  0
  7124613 17  1
  7124624 17  0
  7124634 14  0
  7124663 17  0
  7124667 17  0
  7124677  3  0
  7124680  8  1
  7124687 17  0
  7124707 17  0
  7124782 17  0
  7124924 17  0
  7124965 16  0
  7125006 17  0
  7125072 17  0
  7125105  8  0
  7125121  5  0
  7125274  8  0
  7125553  9  0
  7125569 17  0
  7125585 17  0
  7125636 17  2
  7125662 13  0
  7125725 17  0
  7125794 17  0
  7125853 16  0
  7125880  5  0
  7125916 17  0
  7125921 17  0
  7125943 17  0
  7125963 17  0
  7125970  5  0
  7126111  8  0
  7126124  8  0
  7128663 12  0
  7128666 17  0
  7128757  8  0
  7128783 17  0
  7128861  4  0
  7128882 17  0
  7128904 16  0
  7128918 17  1
  7128932 17  0
  7128946 17  0
  7128999 16  0
  7129002 17  0
  7129011 17  0
  7129015  1  0
  7129058 17  0
  7129065 17  0
  7129103 17  0
  7129159 17  0
  7129160 16  0
  7129166 17  0
  7129171 17  0
  7129219 16  0
  7129238 17  0
  7129240 17  0
  7129264 17  0
  7129306  8  0
  7129354 17  0
  7129390 17  0
  7129427 17  0
  7129454 17  0
  7129465 17  4
  7129470 17  0
  7129490  2  0
  7129524 17  0
  7129531 17  0
  7129537 17  0
  7129548 17  0
  7129564 17  0
  7129634 14  0
  7129635 17  0
  7129648 17  0
  7129680 14  0
  7129684 17  0
  7129686 14  1
  7129697 14  0
  7129717 17  0
  7129766  7  0
  7129772 17  0
  7129927  3  0
  7129930 15  0
  7129936 17  0
  7129959 17  0
  7129990 16  0
  7129992 17  0
  7129999 17  0
  7130046 16  0
  7130073 17  0
  7130095  1  0
  7130105 17  0
  7130161 17  0
  7130171 17  0
  7130263 17  0
  7130307 17  0
  7130318 17  0
  7130322 17  0
  7130377 14  0
  7130391 17  0
  7130418 16  1
  7130464 17  0
  7130471 17  0
  7130490 16  0
  7130507 17  0
  7130515 14  0
  7130516 17  0
  7130593 11  0
  7130605  8  0
  7130609 17  0
  7130612  1  0
  7130626 17  0
  7130656 17  0
  7130662 17  0
  7130701 17  0
  7130728 17  0
  7130790 17  0
  7130795 17  0
  7130804 14  0
  7130813 17  0
  7130833 17  0
  7130851 17  0
  7130900  6  0
  7130963 17  0
  7130965 17  0
  7130968 17  0
  7131014 17  0
  7131018  2  0
  7131029 17  0
  7131065  5  0
  7131069 15  0
  7131076 17  0
  7131153 17  0
  7131168 17  0
  7131207 17  0
  7131236 17  0
  7131240 16  0
  7131244 17  0
  7131278 17  0
  7131280 14  0
  7131321  3  0
  7131337 17  0
  7131344 17  0
  7131348 14  0
  7131350 17  0
  7131359 17  0
  7131376  7  0
  7131425  8  0
  7131436 14  0
  7131445 17  0
  7131497 17  0
  7131515 16  8
  7131535 14  0
  7131587 17  0
  7131592 17  0
  7131594 17  0
  7131666 17  0
  7131673 14  0
  7131722 17  0
  7131728 17  0
  7131760 17  1
  7131794 17  0
  7131797 17  0
  7131828 17  0
  7131870  2  0
  7131873 16  0
  7131905 15  0
  7131947 17  0
  7131985 17  0
  7131995 17  0
  7132009 14  0
  7132015  4  1
  7132059 17  0
  7132078 17  0
  7132095 17  0
  7132136 16  0
  7132155 17  0
  7132159 14  0
  7132226 17  0
  7132242  8  0
  7132246 17  0
  7132352 16  0
  7132397 17  0
  7132423 16  0
  7132436 17  0
  7132462 17  0
  7132468 14  0
  7132474 16  0
  7132480 17  0
  7132502 17  0
  7132514 17  0
  7132538 17  0
  7132542 17  2
  7132549 17  0
  7132574 17  0
  7132599 17  0
  7132626  1  0
  7132632 14  0
  7132650 17  0
  7132698 17  0
  7132756  2  0
  7132784 17  0
  7132791  7  0
  7132798 17  2
  7132804  5  0
  7132862 17  0
  7132887 17  0
  7132925 17  0
  7132962 16  0
  7133006 17  0
  7133039 17  0
  7133059 17  0
  7133172 17  0
  7133235 16  0
  7133237  8  0
  7133286 17  3
  7133294 17  1
  7133301 17  0
  7133331 16  0
  7133356  3  0
  7133395 17  0
  7133439 14  0
  7133445 14  0
  7133485  1  0
  7133567 17  0
  7133646 17  0
  7133671  3  0
  7133688 17  0
  7133774 17  0
  7133789 14  0
  7133807 17  4
  7133886 17  0
  7133888 17  0
  7133896 17  0
  7133940 17  0
  7133987 17  0
  7133994  1  0
  7134053 17  0
  7134079 17  0
  7134214 17  0
  7134230 17  0
  7134234 17  0
  7134244 17  0
  7134400 17  0
  7134407 17  0
  7134424 17  0
  7134429 17  0
  7134439 14  0
  7134502 17  3
  7134626 17  1
  7134640 17  0
  7134642 17  0
  7134737 14  0
  7134769  1  0
  7134855 17  0
  7134879 17  0
  7134909 16  0
  7134948 17  0
  7134976 17  2
  7134983 14  0
  7135011 17  0
  7135025 14  0
  7135042 17  5
  7135045 17  1
  7135048 17  0
  7135050 17  0
  7135076 17  0
  7135215 14  0
  7135279  4  0
  7135288  2  0
  7135294 17  0
  7135339 17  0
  7135377 17  0
  7135402 17  0
  7135416 17  0
  7135474 17  0
  7135516 17  0
  7135545 17  3
  7135549 17  0
  7135651 17  0
  7135667 17  0
  7135676 17  0
  7135699 17  1
  7135711 17  0
  7135746 17  0
  7135771 14  0
  7135793 17  0
  7135852 17  1
  7135861 17  1
  7135887 17  0
  7135949 14  0
  7135954 14  0
  7135977  2  0
  7136147  3  0
  7136624  8  0
  7136664  8  0
  7136729 17  1
  7136752 17  0
  7136756 17  0
  7136780  8  0
  7136817  2  0
  7136854  7  0
  7136883 17  0
  7136925 16  0
  7136958 14  2
  7136987 17  0
  7137007 14  0
  7137013 17  0
  7137036 17  0
  7137057 17  0
  7137087 17  0
  7137125 17  0
  7137132 17  0
  7137148 17  0
  7137171  1  0
  7137213 17  1
  7137234 17  0
  7137244 14  0
  7137278 17  0
  7137289 17  0
  7137296  2  0
  7137351 17  0
  7137426 17  0
  7137470 17  0
  7137509 17  0
  7137658 17  0
  7137725 17  1
  7137743 17  0
  7137798 17  1
  7137858 17  0
  7137883 17  0
  7137952 17  4
  7138009 16  0
  7138015  1  0
  7138085  1  0
  7138108 14  0
  7138162 14  0
  7138189 17  0
  7138206 17  0
  7138225 17  0
  7138268 17  0
  7138277 14  0
  7138351 14  0
  7138406 17  0
  7138415 17  4
  7138432 14  0
  7138446 17  4
  7138551 17  0
  7138555 16  0
  7138675 17  0
  7138795 17  0
  7138800 17  1
  7138841 17  1
  7138844 17  0
  7139187 14  0
  7139200  4  0
  7144587  3  0
  7144717  3  0
  7144737 17  0
  7144777 12  0
  7173038  7  0
  7173043 14  0
  7173056  9  0
  7173075 17  0
  7173104 17  0
  7173174 17  0
  7173201 17  0
  7173236 17  0
  7173271 17  0
  7173278  9  0
  7173281 17  0
  7173283 17  0
  7173288 17  0
  7173305  1  0
  7173327 17  0
  7173367 17  0
  7173383  2  0
  7173425 16  0
  7173493 17  0
  7173499  2  0
  7173541 17  0
  7173546 15  0
  7173578 17  0
  7173615 17  0
  7173628 17  0
  7173660  2  0
  7173677  2  0
  7173687  1  0
  7173694 17  0
  7173695 17  1
  7173714 17  0
  7173721  1  0
  7173726 17  0
  7173755 17  0
  7173773 17  0
  7173776 17  0
  7173783 14  0
  7173792 14  0
  7173823 17  0
  7173839 17  1
  7173878 16  0
  7173883 17  0
  7173885  6  0
  7173901 17  0
  7173918  1  0
  7173933  4  0
  7173935  2  0
  7173980 17  0
  7173990 17  0
  7173997 17  0
  7174033  1  0
  7174042  3  0
  7174053 17  0
  7174058 17  0
  7174121 17  0
  7174180 17  0
  7174182  6  0
  7174195 17  0
  7174224 17  0
  7174226 17  0
  7174227 17  0
  7174244 16  0
  7174245  8  0
  7174266 17  0
  7174267 17  0
  7174298 17  0
  7174326 17  0
  7174347  1  0
  7174349  8  1
  7174351 17  1
  7174372 17  1
  7174373 14  0
  7174385 17  0
  7174415 17  0
  7174429 17  0
  7174451 17  0
  7174453 17  0
  7174470 17  0
  7174505 17  6
  7174509 17  0
  7174542 17  0
  7174547 17  0
  7174553 17  0
  7174562 17  0
  7174566 14  0
  7174575 14  0
  7174579 17  0
  7174606 17  0
  7174617 17  4
  7174628 17  0
  7174635 17  0
  7174636 17  0
  7174642  1  0
  7174661  1  0
  7174694 17  0
  7174707 17  0
  7174740  2  0
  7174776 17  0
  7174813  8  0
  7174824 17  0
  7174901  1  0
  7174908 17  0
  7174911 14  0
  7174914 17  0
  7174915 17  0
  7174937 17  0
  7174941 17  0
  7174944  4  0
  7174965 17  0
  7174974 14  0
  7175037 17  0
  7175067 17  0
  7175070 14  0
  7175101 17  0
  7175125 17  0
  7175138 17  0
  7175140 17  0
  7175162 17  0
  7175163 17  0
  7175168 17  0
  7175184 17  2
  7175187 17  0
  7175189  3  0
  7175202 17  0
  7175204 17  0
  7175211 17  0
  7175221 17  0
  7175234 17  0
  7175261  3  0
  7175289 17  0
  7175316 17  0
  7175321 17  0
  7175328 17  0
  7175330 17  0
  7175349 17  0
  7175374 17  0
  7175391 17  0
  7175400 17  0
  7175421 17  0
  7175436 17  0
  7175437  4  0
  7175484 17  0
  7175499 17  0
  7175545 17  0
  7175565 17  0
  7175569 17  0
  7175593 17  0
  7175594 17  0
  7175607 17  0
  7175637 17  0
  7175641 17  0
  7175696  1  0
  7175757  4  0
  7175788 17  0
  7175818 17  0
  7175826 17  0
  7175831 14  0
  7175869  4  0
  7175877  4  0
  7175889 17  0
  7175896 17  1
  7175943 17  3
  7175975 14  0
  7176047 17  0
  7176058 17  0
  7176062 14  0
  7176065 17  0
  7176070 17  0
  7176080 17  1
  7176090 17  0
  7176127 17  0
  7176159  2  0
  7176167 17  0
  7176173 17  0
  7176189 17  0
  7176191 17  0
  7176196 17  0
  7176198 17  0
  7176218 17  0
  7176219 17  0
  7176268 17  9
  7176278 17  0
  7176284  3  0
  7176320 17  0
  7176348 17  0
  7176361 17  0
  7176363  1  0
  7176375 17  1
  7176398  1  0
  7176406 17  0
  7176424 17  0
  7176433 17  0
  7176460  1  0
  7176491 17  0
  7176542 17  0
  7176552  2  0
  7176707  4  0
  7176951 17  0
  7176987  8  0
  7177015 17  0
  7177090 16  0
  7177105 17  1
  7177153 17  0
  7177167 17  0
  7177175 17  0
  7177249 17  0
  7177255 16  0
  7177285 17  0
  7177292  7  0
  7177293 16  0
  7177371  4  0
  7177420 17  0
  7177421 17  0
  7177427 17  0
  7177464 17  0
  7177514 17  0
  7177517 16  0
  7177553 17  2
  7177555 14  2
  7177589 17  0
  7177620 17  0
  7177672 17  0
  7177674  3  0
  7177686 15  0
  7177698  2  0
  7177702 17  0
  7177722 17  0
  7177732  7  0
  7177734 17  0
  7177766 17  1
  7177781 17  0
  7177820 17  0
  7177888  1  0
  7177892 17  4
  7177902 17  0
  7177930  2  0
  7177931 17  0
  7177955 17  0
  7177967 17  0
  7177980 17  0
  7177995 14  0
  7177996 17  0
  7178016 17  0
  7178040 17  0
  7178061 17  0
  7178082 17  0
  7178106 16  0
  7178133 17  0
  7178158 17  0
  7178159 17  0
  7178164  8  0
  7178170 16  0
  7178178 17  0
  7178202 17  0
  7178257 16  0
  7178309 16  0
  7178402 17  0
  7180298  5  0
  7180403 13  0
  7180435  5  0
  7180450 13  0
  7180503 13  0
  7180560 13  0
  7180592  1  0
  7180604 13  0
  7180613 13  0
  7180634 13  0
  7180647 13  0
  7180742 13  0
  7180745 13  1
  7180757 13  0
  7180758 10  0
  7180784 13  0
  7180850 13  0
  7180891 13  0
  7180925  1  0
  7180927 13  0
  7180954 13  0
  7180968 13  0
  7181017  2  0
  7181034 13  0
  7181041  2  0
  7181066 13  0
  7181083 13  0
  7181096 13  0
  7181097 13  0
  7181132 13  0
  7181134 13  0
  7181150  2  0
  7181155 13  0
  7181167 13  0
  7181179 13  0
  7181186  1  0
  7181189 13  0
  7181220 12  0
  7181246 13  0
  7183123 17  2
  7183136 17  0
  7183157 17  0
  7183174  2  0
  7183209 17  0
  7183217 17  0
  7183222 16  0
  7183224 16  0
  7183241 16  0
  7183249 15  0
  7183263 16  0
  7183282 17  0
  7183316  2  0
  7183328 17  0
  7183354 17  0
  7183424 14  0
  7183493 17  0
  7183502 14  0
  7183529 16  0
  7183538 16  0
  7183551 17  0
  7183559 14  0
  7183564 17  0
  7183584  1  0
  7183587 17  0
  7183590  1  0
  7183603 17  0
  7183653 17  0
  7183671 17  0
  7183672 17  0
  7183675 17  0
  7183684 17  0
  7183687 17  0
  7183726 14  0
  7183730 17  0
  7183732 17  0
  7183734 17  0
  7183745 14  3
  7183755 17  0
  7183757 17  0
  7183806  1  0
  7183840 17  0
  7183867 17  0
  7183895 17  0
  7183922 16  0
  7183945 17  0
  7183974 14  0
  7183996 17  0
  7184021 17  0
  7184036 17  0
  7184040  2  0
  7184042 17  0
  7184058 17  0
  7184068 17  0
  7184075  9  0
  7184106 17  0
  7184143 14  0
  7184162  7  0
  7184164 17  0
  7184169 17  0
  7184176 14  0
  7184180 17  0
  7184221 17  0
  7184280 14  0
  7184305 17  0
  7184311 14  0
  7184313 17  0
  7184321 17  0
  7184336 17  0
  7184386 16  0
  7184389 14  0
  7184390 17  0
  7184494 17  0
  7184499 17  0
  7184521  5  0
  7184544 14  0
  7184552 17  1
  7184556 16  1
  7184587 17  0
  7184600 17  0
  7184604  2  0
  7184633 16  0
  7184676 16  0
  7184711 17  0
  7184714 17  0
  7184721 17  0
  7184750 17  0
  7184769 17  0
  7184788  8  0
  7184791 17  0
  7184806 17  0
  7184837 17  0
  7184868 17  0
  7184891 17  0
  7184923 17  0
  7184946 16  0
  7184965 17  0
  7184972 17  0
  7184978  7  0
  7185001 17  0
  7185012 17  0
  7185040 17  0
  7185134 17  1
  7185176 17  0
  7185180 17  0
  7185200 17  0
  7185203 17  0
  7185208 17  0
  7185236 17  0
  7185248 17  0
  7185270  2  0
  7185283 17  0
  7185289 17  0
  7185327  1  0
  7185331 17  0
  7185350 17  0
  7185356 17  0
  7185358  2  0
  7185376 17  0
  7185425 15  0
  7185439 14  0
  7185453 15  0
  7185487  1  0
  7185488 15  0
  7185532 17  0
  7185547 14  0
  7185598 17  0
  7185607 17  0
  7185633  4  0
  7185657 17  0
  7185686 14  0
  7185710 17  1
  7185712 17  0
  7185757 17  0
  7185788 17  0
  7185789  4  0
  7185828 14  0
  7185862 17  0
  7185901 17  0
  7185924 17  0
  7185938 17  0
  7185973 14  0
  7186002 17  0
  7186016 17  0
  7186020 17  0
  7186025  2  0
  7186037 17  0
  7186040 17  0
  7186059 17  0
  7186067  2  0
  7186098 17  0
  7186101 10  0
  7186164 17  0
  7186166 17  0
  7186196 14  0
  7186201 17  0
  7186213 14  0
  7186217 17  0
  7186230 17  0
  7186246 14  0
  7186259  1  0
  7186263  2  0
  7186274 13  0
  7186291 17  0
  7186337 15  0
  7186431 17  0
  7186436 17  2
  7186446 17  3
  7186502 17  0
  7186514 17  0
  7186541 17  0
  7186542 14  0
  7186561  2  0
  7186584 17  0
  7186665 17  2
  7186675 17  0
  7186677 17  0
  7186684 17  0
  7186696 17  0
  7186705  2  0
  7186732  1  0
  7186744 17  0
  7186799 17  0
  7186806 14  0
  7186845  1  0
  7186846 17  0
  7186851 17  0
  7186861 14  0
  7186892 17  0
  7186939 14  0
  7186950 17  0
  7187004 17  0
  7187014 17  0
  7187021 17  0
  7187031 14  0
  7187036 17  0
  7187052  2  0
  7187059 14  0
  7187062 17  0
  7187063 17  0
  7187067 14  0
  7187096 17  0
  7187135 17  2
  7187146 14  0
  7187159 17  0
  7187166 17  0
  7187172 17  0
  7187174 14  0
  7187175  4  0
  7187184 17  1
  7187186 17  0
  7187220 17  0
  7187242 17  0
  7187250 17  0
  7187269 17  0
  7187383 17  0
  7187389 11  0
  7187416 17  0
  7187443 17  0
  7187461 17  0
  7187484 16  0
  7187529  2  0
  7187533  8  0
  7187682  8  0
  7187712 16  0
  7187795 17  0
  7187850  5  0
  7187922 17  0
  7187961 17  0
  7187965 17  0
  7187969 17  0
  7187976  3  0
  7187989 17  0
  7187998 17  0
  7188007 14  0
  7188017 17  0
  7188085 17  0
  7188087 17  0
  7188095 17  0
  7188107 17  0
  7188126 17  1
  7188130 17  0
  7188156  6  0
  7188178 17  0
  7188181 17  0
  7188183 17  0
  7188203 17  0
  7188204 17  3
  7188210 17  0
  7188213 17  0
  7188214 17  0
  7188223 17  0
  7188236 16  0
  7188249 16  0
  7188253 17  0
  7188259 17  0
  7188313 17  0
  7188323 17  0
  7188366 17  0
  7188384 17  0
  7188393 14  0
  7188409 14  0
  7188412 17  0
  7188425 17  0
  7188443 17  0
  7188447 17  0
  7188491 17  0
  7188496 17  0
  7188504 17  0
  7188508 17  0
  7188533 17  0
  7188556 14  0
  7188587 17  0
  7188607 17  0
  7188655  9  0
  7188662 17  0
  7188669 17  0
  7188682 17  0
  7188690 17  0
  7188705 17  0
  7188748  4  0
  7188765 17  0
  7188771 17  0
  7188811 17  0
  7188818  5  0
  7188847 17  0
  7188857 17  0
  7188868  7  0
  7188873 17  0
  7188950  8  0
  7188985 17  0
  7189100 17  0
  7189155 17  0
  7189185 17  0
  7189197 17  0
  7189198 17  0
  7189219 17  0
  7189230 17  0
  7189231 17  0
  7189260 17  0
  7189270 17  0
  7189271 17  0
  7189276 16  0
  7189308  2  0
  7189339 17  0
  7189352  1  0
  7189395 17  0
  7189415 17  0
  7189418 17  0
  7189428 16  0
  7189481 17  0
  7189534 17  0
  7189545 17  0
  7189610 17  0
  7189619  1  0
  7189624 17  0
  7189626 17  0
  7189639 17  0
  7189661 17  0
  7189772 17  0
  7189801 17  0
  7189825 17  0
  7189887  8  0
  7189896 14  0
  7189915 17  0
  7189922  2  0
  7189946 16  0
  7190000 17  0
  7190047 14  0
  7190107 17  0
  7190163 17  1
  7190167  2  0
  7190231  7  0
  7190277 17  0
  7190278 17  0
  7190310  2  0
  7190318 17  0
  7190337 17  0
  7190388 17  0
  7190400 17  0
  7190418 17  0
  7190431 17  0
  7190443 17  0
  7190456 17  0
  7190458 17  0
  7190459 17  0
  7190468 17  0
  7190470 17  0
  7190484 17  0
  7190502 17  0
  7190534 17  0
  7190539 17  0
  7190578 17  0
  7190584 17  0
  7190604 14  0
  7190608 17  0
  7190625 17  0
  7190639 17  0
  7190642 17  0
  7190716 17  0
  7190767 17  0
  7190793 17  0
  7190814 17  0
  7190833  3  0
  7190849 17  1
  7190857 17  0
  7190871 17  0
  7190918  3  0
  7190921  1  0
  7190935 17  0
  7190942 17  0
  7190966  1  0
  7191013 17  0
  7191026 17  0
  7191040 16  0
  7191095 17  0
  7191120 17  0
  7191156 14  0
  7191174 17  0
  7191244 17  0
  7191260 16  0
  7191311 17  5
  7191336 17  0
  7191365  1  0
  7191368  3  0
  7191404 17  0
  7191421 17  0
  7191425 17  0
  7191430 17  0
  7191437  2  0
  7191441 17  0
  7191442 17  0
  7191467  1  0
  7191494 17  0
  7191496 17  0
  7191504 17  0
  7191523 17  0
  7191525 17  0
  7191536 17  0
  7191541  2  0
  7191549 17  0
  7191553 14  0
  7191563 17  0
  7191610  1  0
  7191629 17  0
  7191633 17  0
  7191646 16  1
  7191673 15  0
  7191683  2  0
  7191693 17  0
  7191698 17  0
  7191727 17  0
  7191752 17  0
  7191814 17  0
  7191846 17  0
  7191873 17  0
  7191877 17  0
  7191945 17  0
  7191956 17  0
  7191959 17  0
  7191973 17  0
  7191982 17  0
  7191994 17  0
  7192037 17  0
  7192040 17  0
  7192067  2  0
  7192092 17  0
  7192111 17  0
  7192123  2  0
  7192199 17  0
  7192201 14  0
  7192207 17  0
  7192213 17  0
  7192217 17  0
  7192229 17  0
  7192234 17  0
  7192245 17  0
  7192248 17  0
  7192251 17  0
  7192287 17  0
  7192304 17  0
  7192311 15  0
  7192348 17  0
  7192455 17  0
  7192461 17  0
  7192481 17  0
  7192521  2  0
  7192527 17  0
  7192546 17  0
  7192557  2  0
  7192620 17  0
  7192658 17  0
  7192680 17  0
  7192689 17  0
  7192755 17  0
  7192772 17  0
  7192775  3  0
  7192843  4  0
  7192866 17  0
  7198102  5  0
  7198472  9  0
  7198512 17  0
  7198587 17  0
  7198648 17  5
  7198674  2  0
  7198734 17  1
  7198769 17  3
  7198772  5  0
  7198791 14  1
  7198817 17  5
  7198834 14  1
  7198846 17  1
  7198881 17  2
  7198906 17  1
  7198925 17  1
  7198941 14  2
  7198959  2  3
  7199002 17  1
  7199010 14  2
  7199013 17  1
  7199036 17  1
  7199037 17  1
  7199058 14  1
  7199060 17  2
  7199087 17 10
  7199135 17  2
  7199168 17  1
  7199203 17  1
  7199225 17  1
  7199235 17  1
  7199240 17  1
  7199272 17  9
  7199343 14  1
  7199346  2  0
  7199351 17  1
  7199373 17  0
  7199397 17  2
  7199403 14  0
  7199418 17  2
  7199433 17  0
  7199436 17  0
  7199440 17  0
  7199444  1  0
  7199472 17  0
  7199493 17  0
  7199526 17  0
  7199540  2  0
  7199574 17  0
  7199593 14  0
  7199624 17  0
  7199634  2  0
  7199644 17  1
  7199724 17  1
  7199756 14  2
  7199774 17  1
  7199814 17  2
  7199854  1  0
  7199883 17  1
  7199884 17  0
  7199900 10  0
  7199906 17  1
  7199917 17  2
  7199928  1  0
  7199935 17  3
  7199989 17  1
  7200001 17  1
  7200012 16  5
  7200013 14  1
  7200014 17  3
  7200031  2  0
  7200050 17  4
  7200092 17  5
  7200102 17  4
  7200111 17  0
  7200117 17  0
  7200133 16  0
  7200148 16  0
  7200156 17  1
  7200225 17  1
  7200269 17  1
  7200282 17  1
  7200299 17  0
  7200301 17  2
  7200303 17  1
  7200359 17  1
  7200368 14  0
  7200373 17  1
  7200381 17  0
  7200383 17  0
  7200391 17  0
  7200408 17  0
  7200451  1  0
  7200457 14  1
  7200462 17  0
  7200463 17  8
  7200485 17  1
  7200506 17  1
  7200510 17  0
  7200564 17  0
  7200569 14  0
  7200570 17  0
  7200574 17  0
  7200590 17  0
  7200615 14  0
  7200616 17  0
  7200624 17  0
  7200636 17  0
  7200670 17  0
  7200688 17  0
  7200731 17  0
  7200757 17  0
  7200788 16  0
  7200823 17  0
  7200833  1  0
  7200860 14  0
  7200907 17  0
  7200910 17  0
  7200915 17  0
  7200930 16  0
  7200934 16  0
  7200935 14  0
  7200952 17  0
  7200975 10  0
  7200980 17  0
  7201012 17  0
  7201048 17  0
  7201168 17  0
  7201192 17  0
  7201208 17  0
  7201256 16  0
  7201273 17  0
  7201285 17  0
  7201286 17  0
  7201289 14  0
  7201292 17  0
  7201365 17  0
  7201373 14  0
  7201398 17  0
  7201406 14  0
  7201407 17  0
  7201420  2  0
  7201422 17  0
  7201437 17  0
  7201443 17  0
  7201473 17  0
  7201497  9  0
  7201519  1  0
  7201545 17  0
  7201553 12  0
  7201578 14  0
  7201585 17  0
  7201588 14  0
  7201600 17  0
  7201601  8  0
  7201642  3  0
  7201643 17  0
  7201665 17  0
  7201696 17  0
  7201728 17  0
  7201740 17  0
  7201741 17  0
  7201760 17  0
  7201771 17  0
  7201778 14  0
  7201784 17  0
  7201803 17  0
  7201813 17  0
  7201827 17  0
  7201831 17  0
  7201869 17  0
  7201931 17  0
  7201979 14  0
  7201995 17  0
  7202003 14  0
  7202007 17  0
  7202027 17  0
  7202047 17  0
  7202095  5  0
  7202112 17  0
  7202123 14  0
  7202152 17  0
  7202154  2  0
  7202187 17  0
  7202196 17  0
  7202230 17  0
  7202236 17  0
  7202257 17  0
  7202291  2  0
  7202339 17  0
  7202355 17  0
  7202359 16  0
  7202386 17  0
  7202393 17  0
  7202395 17  0
  7202417 17  1
  7202437 16  0
  7202499 17  0
  7202517 17  0
  7202526 14  0
  7202530 17  0
  7202537 17  0
  7202549 17  0
  7202555 14  0
  7202556 17  0
  7202572 17  0
  7202592 17  1
  7202596 17  0
  7202611 17  0
  7202657 14  0
  7202663 17  0
  7202666 17  0
  7202678 17  0
  7202697  2  0
  7202701 16  0
  7202709 17  0
  7202713 17  0
  7202721  2  0
  7202754 17  0
  7202759 16  0
  7202773 17  0
  7202784 17  0
  7202801 17  0
  7202832  2  0
  7202844 17  0
  7202845 17  0
  7202867 14  0
  7202882 17  0
  7202917 17  0
  7202939 16  0
  7202953 17  0
  7202956 14  0
  7202957 17  2
  7202961 17  0
  7202997 17  0
  7203017 17  0
  7203018 17  0
  7203034 17  0
  7203044 17  0
  7203073 16  0
  7203099 17  0
  7203126 17  0
  7203130 14  0
  7203179 17  1
  7203183 17  0
  7203194 17  1
  7203233 17  0
  7203256 17  0
  7203260 17  0
  7203264 14  0
  7203267 17  0
  7203314 17  0
  7203326  1  1
  7203341 17  0
  7203385 17  0
  7203495 14  0
  7203507  2  0
  7203529 17  0
  7203574 14  0
  7203581 15  0
  7203595 17  0
  7203616 17  0
  7203628 17  0
  7203632 17  0
  7203647 17  0
  7203663 17  0
  7203667 17  0
  7203672 17  0
  7203684  2  0
  7203686 17  0
  7203730  2  0
  7203762 17  0
  7203786 17  0
  7203817  2  0
  7203835 17  0
  7203855 14  0
  7203858 17  0
  7203861 17  0
  7203894 17  0
  7203906 17  0
  7203944 14  0
  7203956 17  0
  7203964 17  0
  7203982 16  0
  7203996 17  0
  7203997  1  0
  7203998 16  0
  7204021 17  0
  7204025  1  0
  7204026 17  0
  7204046 17  0
  7204060 17  0
  7204065 17  0
  7204071 14  0
  7204073 17  5
  7204104 17  0
  7204141 16  0
  7204176  1  0
  7204180 17  0
  7204203 17  0
  7204233 14  1
  7204237 17  1
  7204254 14  0
  7204282 17  0
  7204303 17  0
  7204349 17  0
  7204352 17  0
  7204360 17  0
  7204366 17  0
  7204369 17  0
  7204403 17  0
  7204462  1  0
  7204464 17  0
  7204493 17  0
  7204521 17  0
  7204535 14  0
  7204538 16  0
  7204558 17  0
  7204566 16  0
  7204576 17  0
  7204593 16  0
  7204603 17  0
  7204625 17  0
  7204633 17  0
  7204652 14  0
  7204656 17  0
  7204671 17  0
  7204672 17  0
  7204688 17  0
  7204722  2  1
  7204723 17  0
  7204781 17  0
  7204794  2  0
  7204824 17  0
  7204825 17  0
  7204851 14  0
  7204858 17  0
  7204859 14  0
  7204872 17  1
  7204907 17  0
  7204910 17  0
  7204957 17  0
  7204981 17  1
  7204991 17  1
  7205012 17  0
  7205040 17  2
  7205053 17  0
  7205057 17  0
  7205067 17  0
  7205121 14  0
  7205134 17  1
  7205150 17  0
  7205151 17  0
  7205173 17  0
  7205181 17  0
  7205193 14  0
  7205224  6  0
  7205271 16  0
  7205272 17  0
  7205287 17  0
  7205313 17  0
  7205315 17  0
  7205325  9  0
  7205339 17  0
  7205344  7  0
  7205363 17  0
  7205369 17  0
  7205397 17  0
  7205404 16  0
  7205453 17  0
  7205471 17  0
  7205499 17  0
  7205514 14  0
  7205520 17  0
  7205526 17  0
  7205538 17  0
  7205560 17  0
  7205588 17  0
  7205596 17  0
  7205617 17  0
  7205687 17  0
  7205697 15  0
  7205717 17  0
  7205763 17  0
  7205808 17  0
  7205812 17  0
  7205821 14  0
  7205832  5  0
  7205848 14  0
  7205852  2  0
  7205855 14  0
  7205861  1  0
  7205868 17  0
  7205878 14  0
  7205892 17  0
  7205895 17  0
  7205905  8  0
  7205967 14  0
  7205980 17  0
  7205998 17  0
  7206023 17  0
  7206024 17  0
  7206060 17  0
  7206076  2  0
  7206087 17  0
  7206130 17  0
  7206132 17  1
  7206133 14  0
  7206134 17  0
  7206138 17  0
  7206142 17  0
  7206167 17  0
  7206190 17  0
  7206204 17  0
  7206213 17  0
  7206215 17  0
  7206229  2  0
  7206252 17  0
  7206257 17  0
  7206268 17  0
  7206299 17  0
  7206311 14  0
  7206317 17  0
  7206323  7  0
  7206330 14  0
  7206338 17  0
  7206350 17  1
  7206399 14  0
  7206422 17  0
  7206433 17  0
  7206469 17  0
  7206494 17  0
  7206531 17  1
  7206560 17  0
  7206582  2  0
  7206593 17  0
  7206604 17  0
  7206618 17  0
  7206627 17  0
  7206649 17  0
  7206673 17  0
  7206684 17  0
  7206705 17  0
  7206708 17  0
  7206713 17  0
  7206786 16  0
  7206794  1  0
  7206808 17  0
  7206829 17  0
  7206837 17  0
  7206869 17  0
  7206870 14  0
  7206892 14  0
  7206899 17  0
  7206907 17  0
  7206915 17  0
  7206924 17  0
  7206933 14  0
  7206949 17  0
  7207013 16  0
  7207014 17  0
  7207015 17  0
  7207046 17  0
  7207056 17  0
  7207061 14  2
  7207081 17  0
  7207089 17  0
  7207107 14  0
  7207127 17  0
  7207129 17  3
  7207142 17  0
  7207143 17  0
  7207177 17  0
  7207199 17  0
  7207222 17  0
  7207251 17  0
  7207319 17  0
  7207360  1  0
  7207371  8  0
  7207391 17  0
  7207394 17  0
  7207421 17  0
  7207467 14  0
  7207477 17  0
  7207486 17  0
  7207492 17  0
  7207517 17  0
  7207520 17  1
  7207555 14  0
  7207570 17  0
  7207578 17  0
  7207590 14  0
  7207605 17  1
  7207645 17  1
  7207649 17  0
  7207672 17  1
  7207722 17  0
  7207734 17  0
  7207763 17  0
  7207767 17  0
  7207774 17  0
  7207793 17  0
  7207832 14  0
  7207858 17  0
  7207884 17  0
  7207953 17  0
  7207972 16  0
  7207975 17  0
  7208044 17  0
  7208076  1  0
  7208078  9  0
  7208079 17  0
  7208097  2  0
  7208111  8  0
  7210744 17  0
  7210749 17  1
  7210776 17  0
  7210832 10  0
  7210891 17  0
  7210894  8  0
  7210899  8  0
  7210923 14  0
  7210934  8  0
  7210944 14  0
  7210948 17  1
  7210959 17  1
  7210961 16  0
  7210965 17  0
  7210982 17  0
  7211002 17  0
  7211097 17  0
  7211103  8  0
  7211130 17  0
  7211134 14  0
  7211135 17  0
  7211141 17  1
  7211143 17  0
  7211147 17  0
  7211156 17  0
  7211157 17  4
  7211180 17  0
  7211204 17  0
  7211215 17  0
  7211221 17  1
  7211234 17  0
  7211235 17  0
  7211248  7  0
  7211257 17  0
  7211262 14  0
  7211282 14  0
  7211305 17  0
  7211309 14  1
  7211312 17  0
  7211332 17  0
  7211354 17  0
  7211363 17  0
  7211375 17  0
  7211380 17  0
  7211410 17  0
  7211429 17  0
  7211467 17  0
  7211469 17  1
  7211492  3  0
  7211500 17  0
  7211526 17  0
  7211575 17  0
  7211593 17  0
  7211594 17  0
  7211628 17  0
  7211635 14  4
  7211675 17  0
  7211712 17  0
  7211743 16  0
  7211754 15  0
  7211759 17 10
  7211766 14  0
  7211767 14  0
  7211768 17  0
  7211789 17  0
  7211802 17  0
  7211805 17  0
  7211837 17  0
  7211844 17  0
  7211879 17  1
  7211991 17  0
  7211997 17  0
  7212004 17  1
  7212010 17  0
  7212025 17  1
  7212039 17  0
  7212040 17  1
  7212056 14  0
  7212057 17  0
  7212066 14  2
  7212088 14  0
  7212091 17  0
  7212108 17  0
  7212114  8  0
  7212127 14  0
  7212148  5  0
  7212151 17  0
  7212181 14  0
  7212183 17  0
  7212184 17  1
  7212191 14  0
  7212207 14  0
  7212249 16  0
  7212263 16  0
  7212293 17  0
  7212329 17  0
  7212429  1  0
  7212478 17  0
  7212541 17  0
  7212563 14  0
  7212566 17  1
  7212581 17  0
  7212612 17  0
  7212639 17  0
  7212695 17  0
  7212698 17  0
  7212722 17  1
  7212740  1  0
  7212750 15  0
  7212759 17  0
  7212764 17  0
  7212768 17  0
  7212779 17  0
  7212816 17  0
  7212839 17  0
  7212862 17  0
  7212867 17  0
  7212904  6  0
  7212942  1  0
  7212946 17  0
  7212960 17  0
  7212990 17  0
  7212997 17  0
  7213056 17  0
  7213068  8  0
  7213101 17  0
  7213117 16  0
  7213124 17  0
  7213162 17  0
  7213172 17  0
  7213219 17  0
  7213267 17  0
  7213282  6  0
  7213311 17  1
  7213345 17  0
  7213390 17  0
  7213509 17  0
  7213530 14  0
  7213531 17  0
  7213552 17  0
  7213559 17  0
  7213596 14  0
  7213651 17  0
  7213653 17  0
  7213690  4  0
  7213716 17  0
  7213718 17  0
  7213720 16  0
  7213757 17  0
  7213812 17  0
  7213826  1  0
  7213849 14  0
  7213864 17  0
  7213874 17  1
  7213876 17  0
  7213911 17  0
  7213940 14  0
  7213942  3  0
  7213964  2  0
  7213988  3  0
  7213989 17  0
  7214055 17  1
  7214090 14  2
  7214092 17  0
  7214170 17  0
  7214228 17  0
  7214306 17  0
  7214363 17  0
  7214372 17  0
  7214434 17  0
  7214436  1  0
  7214475 17  1
  7214515  2  0
  7214582 17  0
  7214626 17  0
  7214667 17  0
  7214675 17  0
  7214788 17  0
  7214801 17  0
  7214804 15  0
  7214820 16  0
  7214825 17  0
  7214842 17  0
  7214878 16  0
  7214880 14  0
  7214916 16  0
  7214959 17  0
  7215025 17  0
  7215027 17  0
  7215184 17  0
  7215192  1  0
  7215212 16  0
  7215254 17  0
  7215270 14  0
  7215295 17  0
  7215320  1  0
  7215337 17  0
  7215369 17  0
  7215383 14  0
  7215396 17  0
  7215409 17  0
  7215418 16  0
  7215507  1  0
  7215529 14  0
  7215539 14  0
  7215603 17  1
  7215604 17  0
  7215607 17  2
  7215609 14  0
  7215621  1  0
  7215649 17  0
  7215678 17  1
  7215687 17  0
  7215779 17  0
  7215790 17  0
  7215832 17  0
  7215856 17  0
  7215883 14  0
  7215890 17  0
  7215896 17  0
  7215904 14  0
  7215906 14  0
  7215913 17  0
  7215924 17  0
  7215936 17  0
  7215938  7  0
  7215954 17  0
  7215965 17  0
  7215997 16  0
  7216003 17  0
  7216140 14  0
  7216265 17  0
  7216284 17  1
  7216306 17  0
  7216313 17  0
  7216319 16  0
  7216391 14  0
  7216420 16  0
  7216460 17  0
  7216493 17  0
  7216511 17  0
  7216616 17  0
  7216641 17  0
  7216690 17  1
  7216758 14  0
  7216846 17  0
  7216879 17  0
  7216886 14  0
  7216909 17  0
  7216918 17  0
  7216928  1  0
  7216941 17  0
  7216968 14  0
  7216972 17  0
  7216979 17  1
  7216984 17  0
  7216999 17  0
  7217008 17  0
  7217059 17  0
  7217082 17  0
  7217088 17  1
  7217101 17  0
  7217296 17  0
  7217300  1  0
  7217303 17  0
  7217387 17  0
  7217389  2  0
  7217453 14  0
  7217461 17  0
  7217481 17  0
  7217483 17  2
  7217486 17  0
  7217492 17  0
  7217514 17  0
  7217530 15  0
  7217531 17  0
  7217591  2  0
  7217609 17  0
  7217665 17  0
  7217720 17  0
  7217825 16  0
  7217829 17  0
  7217894 17  0
  7217899 17  0
  7217909 17  0
  7217938 17  0
  7217945 17  0
  7217949 14  0
  7217965 17  0
  7217972 17  0
  7218005 14  0
  7218053 17  0
  7218086 17  0
  7218188 17  0
  7218267 17  0
  7218668  8  0
  7218737  7  0
  7218894 14  0
  7218911  8  0
  7218915 17  0
  7218930 17  0
  7218950 17  3
  7218982 17  0
  7219000 17  0
  7219026 17  0
  7219091 17  0
  7219144 17  0
  7219204 17  0
  7219239 17  0
  7219251 17  1
  7219388 17  0
  7219432 17  0
  7219493 17  0
  7219502 17  2
  7219504 17  0
  7219533 16  0
  7219540 14  0
  7219566 17  0
  7219625 17  0
  7219652 17  0
  7219691 14  0
  7219696 17  0
  7219729  3  0
  7219761 17  0
  7219766 17  0
  7219825 17  3
  7219895 17  0
  7219906 17  2
  7219916 14  0
  7219933 17  0
  7219954 16  0
  7219964 17  0
  7220010 17  1
  7220048 17  0
  7220056 17  0
  7220093  2  0
  7220098 14  0
  7220273 17  0
  7220280  4  0
  7220299  2  0
  7220320  8  1
  7220322 17  1
  7220332 17  3
  7220338 16  0
  7220356 17  0
  7220380  1  0
  7220429 17  1
  7220436 17  0
  7220508 17  0
  7220604 16  0
  7220629 17  0
  7220647 17  0
  7220649 17  0
  7220660 17  0
  7220670 17  0
  7220671 17  0
  7220674 17  0
  7220712 17  0
  7220715 17  0
  7220741 14  0
  7220769 17  0
  7220771 17  0
  7220773 17  0
  7220791 17  0
  7220809 17  0
  7220813 14  0
  7220837 17  0
  7220846 16  0
  7220847 17  0
  7220854 14  0
  7220912  4  0
  7220937 17  0
  7220948 17  0
  7220958 14  0
  7220968 17  0
  7221001 17  0
  7221021 17  0
  7221027 17  0
  7221039 17  0
  7221087 17  0
  7221108 17  0
  7221117 17  0
  7221138 17  0
  7221177 17  0
  7221188 17  0
  7221252 17  0
  7221259 17  0
  7221316 17  0
  7221413 17  0
  7221463 17  0
  7221541 14  0
  7221553 17  0
  7221584 17  4
  7221608 17  0
  7221611 14  0
  7221702 17  0
  7221715 17  0
  7221747 17  0
  7221749 17  0
  7221755 14  0
  7221823 17  0
  7221977 17  0
  7222062 17  0
  7222086 17  2
  7222203 17  0
  7222208 17  0
  7222218  2  0
  7222267 17  0
  7222334  4  0
  7222335 17  0
  7222362 17  0
  7222444 17  0
  7222537 17  0
  7222657 17  0
  7222939 14  5
  7222957 14  1
  7254524  4  0
  7254541 17  0
  7254551  1  0
  7254606 17  0
  7254671 17  0
  7254675 16  0
  7254714 17  0
  7254750 17  0
  7254758  3  0
  7254760 17  0
  7254768 17  0
  7254784 17  0
  7254812 14  1
  7254816 17  0
  7254833 17  0
  7254864 17  0
  7254965 17  0
  7254976 17  0
  7254978 17  0
  7254986 14  0
  7254989 17  0
  7254994 17  0
  7254996 17  0
  7255000 17  1
  7255024 17  0
  7255053 17  0
  7255092  1  0
  7255169 17  0
  7255190 17  0
  7255199 17  0
  7255270  9  0
  7255297 17  0
  7255313 17  0
  7255333 17  0
  7255336 17  1
  7255378 17  0
  7255398 17  0
  7255436 17  0
  7255494  1  0
  7255502 17  0
  7255505 17  0
  7255509 17  0
  7255555 17  0
  7255582 17  0
  7255608 17  0
  7255651 17  0
  7255659  1  0
  7255674  6  0
  7255745 17  0
  7255784 17  0
  7255791  3  0
  7255821 17  0
  7255831 17  0
  7255833 17  0
  7255850  3  0
  7255863 17  0
  7255871  1  0
  7255910 17  0
  7255919 17  0
  7255944 17  0
  7255952 14  0
  7255960 17  0
  7255995 17  0
  7256002 17  0
  7256069 17  0
  7256086 17  0
  7256125  5  2
  7256161  1  0
  7256191 17  0
  7256269 17  0
  7256281 17  0
  7256299 17  0
  7256382 16  0
  7256395 17  0
  7256442 17  0
  7256454 17  0
  7256460 17  0
  7256461  7  0
  7256511 17  0
  7256548 17  0
  7256605 17  0
  7256609 17  0
  7256615 17  0
  7256680 16  0
  7256685  1  0
  7256696 17  0
  7256702 17  0
  7256714 17  0
  7256715 17  0
  7256717 17  0
  7256735 17  0
  7256832 17  0
  7256857 17  0
  7256866 17  0
  7256908 17  0
  7256914 17  2
  7256927 17  0
  7256929 17  0
  7256954 17  0
  7256960 17  0
  7256966 17  0
  7257008  8  2
  7257021 17  0
  7257035 17  0
  7257066 17  0
  7257078 17  0
  7257083 17  0
  7257089 17  0
  7257093 17  0
  7257095 17  0
  7257102 17  0
  7257115 17  0
  7257124 17  0
  7257164 17  0
  7257175 17  0
  7257180 17  1
  7257193 12  0
  7257200 17  0
  7257241 17  0
  7257245 17  0
  7257263 17  0
  7257266 17  0
  7257276 17  0
  7257363 17  1
  7257373 17  3
  7257414 17  0
  7257526 17  0
  7257531  3  0
  7257619 17  0
  7257628 17  0
  7257638 17  0
  7257664  3  0
  7257673  3  0
  7257681 17  0
  7257684 17  0
  7257721 17  0
  7257745 17  0
  7257787  1  0
  7257811 17  0
  7257813  3  0
  7257814 14  0
  7257815 17  0
  7257855 17  0
  7257866 17  0
  7257966 17  1
  7257979 17  0
  7258024 17  3
  7258026 17  0
  7258041 17  0
  7258057 17  0
  7258058  2  0
  7258123 17  0
  7258132 17  0
  7258156 17  0
  7258161 17  0
  7258162  3  0
  7258188 17  0
  7258207 17  0
  7258215 13  0
  7258242  2  0
  7258268  6  0
  7258579  2  0
  7258594  8  0
  7258600 12  0
  7258607 14  0
  7258645 17  0
  7258656 17  0
  7258687 17  0
  7258702 17  0
  7258729  8  0
  7258732  1  0
  7258744  8  0
  7258752  2  0
  7258762 17  0
  7258771 17  0
  7258843  3  0
  7258862 17  0
  7258871 17  0
  7258889 17  1
  7258902  4  1
  7258939  1  0
  7258965 17  0
  7258982  4  0
  7259125 17  0
  7259165 17  0
  7259202 17  0
  7259237 17  0
  7259249 17  1
  7259275 17  0
  7259291 14  0
  7259293  3  0
  7259298 17  1
  7259347 17  0
  7259391 16  0
  7259412 17  0
  7259443 16  0
  7259460 17  0
  7259475 17  0
  7259477 17  0
  7259484 17  0
  7259558 17  0
  7259586  7  0
  7259627 17  0
  7259640 16  0
  7259653 17  0
  7259660 17  0
  7259676 17  0
  7259696  1  0
  7259722 17  1
  7259783 14  0
  7259788 14  0
  7259805 17  0
  7259883 17  0
  7259911  4  3
  7259915 17  0
  7259930 17  0
  7259996 17  0
  7260063 17  0
  7260073  1  0
  7260086  1  0
  7260166 17  0
  7260169 17  0
  7260276  2  0
  7260287  1  0
  7260306 14  0
  7260320 17  0
  7260323  7  0
  7260333 17  0
  7260348 17  0
  7260381 17  0
  7260385 17  0
  7260386 14  0
  7260388 17  0
  7260456 17  0
  7260508 17  0
  7260601  1  0
  7260604 17  0
  7262599 13  0
  7262612 13  0
  7262641  1  0
  7262753 13  0
  7262873  5  0
  7264469  3  0
  7264584  8  0
  7264595 17  0
  7264622  8  0
  7264651 17  0
  7264660 14  0
  7264671 17  0
  7264685 17  0
  7264697 17  0
  7264736 17  0
  7264744 10  0
  7264767 17  0
  7264771 17  0
  7264817 17  0
  7264830 17  0
  7264834  4  0
  7264847 17  0
  7264852 17  0
  7264857 17  0
  7264900 17  0
  7264924  2  0
  7264943 17  0
  7264976 17  6
  7265013 17  0
  7265026 17  0
  7265064 14  0
  7265067 14  0
  7265075  7  0
  7265082 16  0
  7265095 17  0
  7265105 17  0
  7265156 17  0
  7265158 16  0
  7265189 17  0
  7265200 16  0
  7265259 17  0
  7265261 17  0
  7265272 17  0
  7265286 17  0
  7265292 17  0
  7265298 14  2
  7265341 17  0
  7265347 17  0
  7265351  4  0
  7265373  1  0
  7265390  4  0
  7265400 17  0
  7265401 17  0
  7265408 17  0
  7265427 17  2
  7265433 17  0
  7265452 17  0
  7265464  1  0
  7265465 17  0
  7265490 17  0
  7265497  6  0
  7265537 17  0
  7265569 17  0
  7265592 17  0
  7265649  8  0
  7265676 17  0
  7265677 17  0
  7265690 17  0
  7265692 17  0
  7265695 17  0
  7265700 17  0
  7265702 14  0
  7265726 14  0
  7265771  7  0
  7265780 17  0
  7265831 17  0
  7265857 17  0
  7265925 17  0
  7265972 17  0
  7265993 17  0
  7266007 14  0
  7266030 17  0
  7266041 17  0
  7266083 17  0
  7266088 17  0
  7266123 17  0
  7266165 17  0
  7266176 17  0
  7266177 14  0
  7266191 14  0
  7266196 14  0
  7266212 17  1
  7266262 15  0
  7266266 17  0
  7266319 17  0
  7266339 16  0
  7266343 17  0
  7266373 17  0
  7266378 17  0
  7266412 17  0
  7266415 17  0
  7266417 17  0
  7266422 16  0
  7266428 17  6
  7266438 16  0
  7266453 17  0
  7266457 17  0
  7266477 17  0
  7266478 14  0
  7266484 17  0
  7266530 17  0
  7266533 14  0
  7266540 17  0
  7266578 17  0
  7266584 17  0
  7266590 17  0
  7266605 17  0
  7266620 17  0
  7266658 17  0
  7266674 14  0
  7266690 17  0
  7266738  6  0
  7266779 17  0
  7266789 17  0
  7266798 17  0
  7266805 17  0
  7266833 14  0
  7266845 17  0
  7266877 17  0
  7266899  1  0
  7266909 17  0
  7266910 17  0
  7266984 17  0
  7267000  1  0
  7267005 17  0
  7267008 17  0
  7267028  2  0
  7267046 17  0
  7267061 17  0
  7267071 17  0
  7267085 17  0
  7267107 17  0
  7267119 17  0
  7267121 17  0
  7267288 17  0
  7267353 17  0
  7267357 17  0
  7267368 17  0
  7267370 17  0
  7267381 17  0
  7267385 17  0
  7267453 17  0
  7267555 17  0
  7267569 17  0
  7267578 17  0
  7267593  7  0
  7267615 14  0
  7267623 17  0
  7267654 17  0
  7267691  2  0
  7267705 17  0
  7267737  2  0
  7267739 17  0
  7267753 17  1
  7267780 17  0
  7267782 17  0
  7267825 17  0
  7267826 17  0
  7267861 17  0
  7267866 17  0
  7267909 16  0
  7267910 17  0
  7267928 17  0
  7267938 17  0
  7267942 17  0
  7267949 17  0
  7267958 17  0
  7267975 17  0
  7268030 17  0
  7268044 17  0
  7268047 17  0
  7268053 17  0
  7268095  5  0
  7268141 17  0
  7268143 17  0
  7268202  5  0
  7268209 14  0
  7268226  2  0
  7268262 17  0
  7268274 17  0
  7268281  2  0
  7268291 17  0
  7268324 17  0
  7268339  2  0
  7268364 17  0
  7268366 17  0
  7268381  1  0
  7268385 17  0
  7268402 17  0
  7268444 14  0
  7268500 17  3
  7268506 17  0
  7268531 17  0
  7268593 16  0
  7268600  9  0
  7268717  9  0
  7268738 17  0
  7268752 17  0
  7268766 17  0
  7268793 17  0
  7268807  1  0
  7268831 17  0
  7268847 16  0
  7268863 17  0
  7268870 17  0
  7268896 16  0
  7268907 17  0
  7268997 17  0
  7269400  8  0
  7269413 17  0
  7269420 13  0
  7269477 17  0
  7269484 17  0
  7269493 17  1
  7269516 17  0
  7269549 17  0
  7269565 17  0
  7269623 17  3
  7269650  1  0
  7269710  5  0
  7269718  3  0
  7269719 17  0
  7269729 17  0
  7269734 17  0
  7269752  9  0
  7269769 17  0
  7269777 17  0
  7269798 17  0
  7269804 17  0
  7269881 17  2
  7269883 17  0
  7269926 17  0
  7269953 17  0
  7269970 17  0
  7269974 17  2
  7270048 17  0
  7270092 17  0
  7270125 17  0
  7270134 17  0
  7270142 17  0
  7270148  3  0
  7270159 17  0
  7270171  2  0
  7270206 16  0
  7270229 17  1
  7270230 17  2
  7270298  4  0
  7270299 17  0
  7270323 17  0
  7270343 17  0
  7270352 17  0
  7270355 17  0
  7270385 17  0
  7270404 17  0
  7270442 17  0
  7270451 14  0
  7270466 17  0
  7270472 17  0
  7270473 17  0
  7270537 17  0
  7270541 17  0
  7270548 17  0
  7270574 17  0
  7270630 17  0
  7270647 17  0
  7270652  2  0
  7270711 17  1
  7270736 17  0
  7270767 17  0
  7270773 17  0
  7270812 17  0
  7270844 17  0
  7270847  1  0
  7270857 17  0
  7270869 17  0
  7270881 17  0
  7270890 14  0
  7270901 17  0
  7270903 17  0
  7270906 17  0
  7270908 14  0
  7270921  5  0
  7270925 17  0
  7270945 17  0
  7270961 17  0
  7271007 17  7
  7271041 17  0
  7271043 17  0
  7271071 16  0
  7271082 17  0
  7271111 17  0
  7271145 17  0
  7271154 14  0
  7271220 17  0
  7271221 17  1
  7271243  1  0
  7271373 17  0
  7271381 17  0
  7271397  2  0
  7271405 17  0
  7271417  2  0
  7271433 16  0
  7271441 17  0
  7271490 17  0
  7271498 17  0
  7271514  7  0
  7271524 17  0
  7271529 17  0
  7271545 17  0
  7271552 17  0
  7271556 17  0
  7271606  1  0
  7271610 17  0
  7271631 17  0
  7271646  1  0
  7271652 17  0
  7271667  2  0
  7271688 17  0
  7271696  2  0
  7271697  2  0
  7271705 17  0
  7271735 17  0
  7271739  3  0
  7271746 17  0
  7271788 17  0
  7271789 16  0
  7271800 17  0
  7271803 17  0
  7271809 16  0
  7271840 17  0
  7271867 17  0
  7271875 17  0
  7271892 17  1
  7271917 17  0
  7272009 16  0
  7272012 16  0
  7272020 17  0
  7272044 17  0
  7272067 17  0
  7272132 14  1
  7272157 17  0
  7272205  4  0
  7272220 17  0
  7272255 17  0
  7272257 17  0
  7272273 17  0
  7272287 17  0
  7272291  1  0
  7272293 17  0
  7272294 17  0
  7272298 17  0
  7272307 17  0
  7272316 17  0
  7272332 17  0
  7272346 17  0
  7272363 17  0
  7272373 17  0
  7272398 17  0
  7272399 17  0
  7272423 17  0
  7272437 17  0
  7272454 17  0
  7272462 17  0
  7272468 17  0
  7272499 17  0
  7272511 17  0
  7272554 17  0
  7272575 17  0
  7272598 17  0
  7272606 17  0
  7272640 17  0
  7272683  4  0
  7272709  3  0
  7272785 17  0
  7272831 17  0
  7272860  1  0
  7272874 14  0
  7272991 17  0
  7272996 17  0
  7273021 17  0
  7273027 17  0
  7273051 17  0
  7273057 16  0
  7273074 17  0
  7273082 17  0
  7273121  1  0
  7273151  6  0
  7273176 16  0
  7273199 15  0
  7273202 17  0
  7273203 14  0
  7273208 17  0
  7273223 17  0
  7273277 17  1
  7273283  5  0
  7273356 17  0
  7273375 17  0
  7273403 17  0
  7273406 14  0
  7273426 17  0
  7273476 17  0
  7273495 17  0
  7273502 17  0
  7273548 17  0
  7273576 16  0
  7273642 17  0
  7273672 17  0
  7273688 17  0
  7273692  1  0
  7273769 17  0
  7273779 17  0
  7273797 14  0
  7273813  8  0
  7273833 17  0
  7273839 17  0
  7273859 17  0
  7273869  2  0
  7273910 17  0
  7273950 17  0
  7273960 17  0
  7273963 17  0
  7273965  3  0
  7273984 17  0
  7273986 17  0
  7274042 17  0
  7274065 14  0
  7274077 17  0
  7274081 17  0
  7274136 17  0
  7274157 17  0
  7274171 17  0
  7274187 17  0
  7274267 17  0
  7276728  9  0
  7276800  9  0
  7276853  4  0
  7276994  8  0
  7277008  8  0
  7277048  8  0
  7277172  8  0
  7277180  8  0
  7277208  8  0
  7277265  8  0
  7277317  8  1
  7280687 17  1
  7280785 17  3
  7280944 17  1
  7280953 17  1
  7280957  2  0
  7281006 17  0
  7281113  4  0
  7281139 15  0
  7281201 17  0
  7281216  2  0
  7281217 17  1
  7281229 16  1
  7281230 16  0
  7281256  9  0
  7281301 17  1
  7281311 16  1
  7281342  2  0
  7281356 17  2
  7281357 17  1
  7281372 16  1
  7281399 17  2
  7281410 17  0
  7281411 14  1
  7281445  3  0
  7281454 17  8
  7281468 17  1
  7281484 17  1
  7281503 14  3
  7281615 14  2
  7281616 17  2
  7281644 16  1
  7281649 10  0
  7281664 14  1
  7281668 17  5
  7281694 17  3
  7281699 14  1
  7281777 17  0
  7281814 17  0
  7281825 17  5
  7281826 12  0
  7281838 16  6
  7281856 17  1
  7281864 17  1
  7281865  3  0
  7281902 17  1
  7281939  1  0
  7281947 17  3
  7281951 14  4
  7281979 17  6
  7281980 17  1
  7282008 14  1
  7282028 17  1
  7282042 17  2
  7282068 10  0
  7282078 17  4
  7282080 17  0
  7282085 17  3
  7282108 14  2
  7282154 14  2
  7282158 17  0
  7282162 17  1
  7282168 17  1
  7282182 17  0
  7282194 17  4
  7282195 17  1
  7282209 17  2
  7282217 17  0
  7282228  4  0
  7282265 10  1
  7282281 17  1
  7282295 17  0
  7282309 17  0
  7282326 16  0
  7282332 17  0
  7282355  2  0
  7282361 17  0
  7282423 17  0
  7282434 14  0
  7282456 17  0
  7282470 17  0
  7282522 17  0
  7282525 14  0
  7282526 17  0
  7282550  9  0
  7282564 17  0
  7282597 15  0
  7282610 14  0
  7282613 17  0
  7282623 17  0
  7282634 17  0
  7282684 17  0
  7282705 17  0
  7282706 17  0
  7282739 17  0
  7282791 17  0
  7282801  1  0
  7282818  1  0
  7282822  2  0
  7282827 17  0
  7282872 17  1
  7282890 17  0
  7282914 17  0
  7282917 17  0
  7282933  2  0
  7282935 17  0
  7282941  2  0
  7282956 17  0
  7282977 17  0
  7282980  7  0
  7283066 17  0
  7283087 17  0
  7283155 17  0
  7283180 17  0
  7283192  2  0
  7283194 16  0
  7283213  8  0
  7283224 17  0
  7283238 17  0
  7283240 17  0
  7283251 17  0
  7283265 14  0
  7283267 17  0
  7283269  3  0
  7283273 17  0
  7283284  2  0
  7283298 14  0
  7283306 17  0
  7283317 17  0
  7283336 17  0
  7283343 17  0
  7283356 14  0
  7283365 17  0
  7283374 17  0
  7283405 17  0
  7283409 17  0
  7283444 17  0
  7283461 17  0
  7283507 17  1
  7283549 17  0
  7283561 17  0
  7283570 14  0
  7283578 16  0
  7283604 17  2
  7283651  5  0
  7283674  2  0
  7283678 17  0
  7283688 17  0
  7283689 16  0
  7283694 16  0
  7283710 17  0
  7283772  2  0
  7283780 17  0
  7283838 16  0
  7283897 17  0
  7283936 14  0
  7283941  1  0
  7283947 14  0
  7283948 17  0
  7283959 17  0
  7283962 17  0
  7283970 17  0
  7284028 17  0
  7284043 17  0
  7284049 17  0
  7284058 17  0
  7284075 17  0
  7284119 17  0
  7284150 16  0
  7284159  1  0
  7284181 17  0
  7284226 17  0
  7284245 17  0
  7284251  4  0
  7284257 17  0
  7284283  3  0
  7284304 17  0
  7284308 16  0
  7284317 17  0
  7284327 16  1
  7284329 17  0
  7284347 17  0
  7284385 17  0
  7284393 17  0
  7284415 16  0
  7284481  1  0
  7284486 17  0
  7284490 17  0
  7284498 17  0
  7284543 17  0
  7284545 17  0
  7284546  7  0
  7284555 17  0
  7284559 16  0
  7284563 16  0
  7284572 17  0
  7284574 17  0
  7284602  8  0
  7284610 14  0
  7284621  2  0
  7284644  2  0
  7284648 16  0
  7284662 17  0
  7284688 17  0
  7284718 17  0
  7284724 17  0
  7284728 17  0
  7284743 17  0
  7284744 17  0
  7284771 14  0
  7284772 17  0
  7284775 17  0
  7284787 14  0
  7284789 17  0
  7284855 17  1
  7284859 17  0
  7284881 17  0
  7284908 17  0
  7284915 17  0
  7284932 17  0
  7284968 14  0
  7285029  2  0
  7285038 17  0
  7285057 17  0
  7285092 14  0
  7285100 17  0
  7285117  9  0
  7285151 17  0
  7285152 14  0
  7285195 14  0
  7285197 17  0
  7285217 17  0
  7285234 17  0
  7285278  2  0
  7285319 15  0
  7285335 17  0
  7285345 17  0
  7285363 17  0
  7285374 14  0
  7285392 17  0
  7285396 17  0
  7285419 14  0
  7285425 17  0
  7285495 17  0
  7285548 17  0
  7285556 17  0
  7285602 17  0
  7285616 17  1
  7285617 17  0
  7285641 17  0
  7285660  1  0
  7285666 17  0
  7285671 17  0
  7285673 17  3
  7285695 16  0
  7285712 17  0
  7285713 17  0
  7285757 17  2
  7285775 17  0
  7285786  3  0
  7285822 17  0
  7285830  5  0
  7285842 17  0
  7285845 17  0
  7285857 17  0
  7285867  9  0
  7285868 17  0
  7285948 17  0
  7285950 17  0
  7285959 17  0
  7285973 17  0
  7286004 16  0
  7286009 17  0
  7286038 17  0
  7286085 17  0
  7286116 17  0
  7286128 17  0
  7286137 17  1
  7286144 16  0
  7286150 17  0
  7286167 17  0
  7286173 17  1
  7286256 17  0
  7286257 17  0
  7286259 17  0
  7286264  2  0
  7286273 17  0
  7286276 17  1
  7286309 17  0
  7286332 17  0
  7286343 17  0
  7286349 17  0
  7286350 17  0
  7286398 17  0
  7286410 17  0
  7286421 17  0
  7286440  1  0
  7286443 17  0
  7286445 17  0
  7286460 17  0
  7286494 17  0
  7286496  8  0
  7286531 17  0
  7286632 17  0
  7286670 17  0
  7286739 17  0
  7286741 17  0
  7286744 16  0
  7286817 17  0
  7286832 17  0
  7286836 16  1
  7286844  2  0
  7286856 17  0
  7286876 17  0
  7286880 17  0
  7286898 17  0
  7286911 17  1
  7286923  3  0
  7286944 17  0
  7286958 17  0
  7287021  1  0
  7287022 14  0
  7287028 17  1
  7287048  1  0
  7287073  1  0
  7287105 17  0
  7287118 17  6
  7287128 17  0
  7287159 17  0
  7287162 17  7
  7287165 17  2
  7287215 16  0
  7287300 14  0
  7287324 14  0
  7287328 17  1
  7287367 14  0
  7287368  6  0
  7287372 17  0
  7287385 17  0
  7287391 14  4
  7287415 17  1
  7287429 14  0
  7287448  2  0
  7287469 17  0
  7287493 17  0
  7287503 14  0
  7287576 14  0
  7287588 17  0
  7287592 17  3
  7287595 17  0
  7287601 17  0
  7287619 17  0
  7287620 17  0
  7287623 17  0
  7287639 17  0
  7287642 17  0
  7287677 17  1
  7287683 17  2
  7287701 17  0
  7287704 16  0
  7287713 17  0
  7287728 17  0
  7287735 17  0
  7287779 14  0
  7287786 17  3
  7287792 17  0
  7287808 17  0
  7287825 17  0
  7287829 17  0
  7287850 17  0
  7287905 17  0
  7287972 17  0
  7287978 17  0
  7287986 17  0
  7287995 17  3
  7288019  1  0
  7288045  2  0
  7288073 14  0
  7288076 16  0
  7288098 17  0
  7288107 17  0
  7288122 17  0
  7288210 17  0
  7288213 17  0
  7288219 17  0
  7288235 14  0
  7288241 17  0
  7288246 17  0
  7288250  9  0
  7288252 17  0
  7288263 14  0
  7288272  1  0
  7288276 16  0
  7288291 17  0
  7288295 17  0
  7288297 17  0
  7288301 17  0
  7288305 17  0
  7288306 17  1
  7288354 17  0
  7288365 14  0
  7288383 17  1
  7288444 17  1
  7288455 17  0
  7288503 16  0
  7288521 14  0
  7288524 17  0
  7288526 14  0
  7288529 15  0
  7288533 17  0
  7288537 17  0
  7288554 17  0
  7288559 17  0
  7288585 17  1
  7288587 17  0
  7288591 17  0
  7288630 16  0
  7288671 17  0
  7288741 17  0
  7288748 17  0
  7288794 17  0
  7288824 16  0
  7288839 17  0
  7288879 17  0
  7288897 17  0
  7288938  9  0
  7288959 14  0
  7288970 17  0
  7288983 14  0
  7289007 17  0
  7289010 17  0
  7289024 17  0
  7289054 14  0
  7289057 17  0
  7289068 17  1
  7289104 15  0
  7289124 17  0
  7289133 17  0
  7289139 14  0
  7289157 17  4
  7289158 17  1
  7289162 17  1
  7289165 17  3
  7289186 17  0
  7289209 15  0
  7289210 16  0
  7289257 17  0
  7289277 17  0
  7289285  8  0
  7289316 17  0
  7289317 17  2
  7289334 17  0
  7289338 17  2
  7289348 14  0
  7289375 17  0
  7289397 16  0
  7289415 14  0
  7289416 17  0
  7289427  9  0
  7289440 17  0
  7289465 17  0
  7289481 17  0
  7289485 17  0
  7289491 17  1
  7289529 17  0
  7289547 17  0
  7289577 15  1
  7292188 14  0
  7292205 17  0
  7292258  2  0
  7292294 17  0
  7292312 17  0
  7292313 17  0
  7292357  6  0
  7292373 17  0
  7292375  1  0
  7292380 14  2
  7292435 17  0
  7292469 17  1
  7292484 17  0
  7292491 17  0
  7292514 17  0
  7292526  2  0
  7292554  6  0
  7292578 17  0
  7292582 17  4
  7292610 17  0
  7292611 14  0
  7292626 17  3
  7292631 16  0
  7292649 14  0
  7292650 17  0
  7292662 17  0
  7292663 17  0
  7292702 17  0
  7292720 17  0
  7292722 16  0
  7292747 17  0
  7292774 14  0
  7292809 14  0
  7292810 17  0
  7292813  1  0
  7292816  5  0
  7292819 17  0
  7292833 17  0
  7292836 14  0
  7292840 16  0
  7292883 17  0
  7292917 17  0
  7292935 17  1
  7292970 17  0
  7293030 17  0
  7293051 17  0
  7293054 17  0
  7293098 14  0
  7293120 17  0
  7293142 17  0
  7293166 17  0
  7293189 17  0
  7293204 17  0
  7293217  3  0
  7293250 17  0
  7293293 17  0
  7293315  4  0
  7293339 14  0
  7293364 17  0
  7293383 14  0
  7293390 17  0
  7293416 17  0
  7293429 17  0
  7293441 14  0
  7293462 17  0
  7293466 17  0
  7293474 17  0
  7293531 17  0
  7293547 16  0
  7293552 17  0
  7293557 17  0
  7293590 17  0
  7293609 17  0
  7293685 17  0
  7293769 17  3
  7293786 14  0
  7293793 14  0
  7293816 17  0
  7293862 17  0
  7293865 17  0
  7293883 17  0
  7293927  1  1
  7293937 17  3
  7294020  1  0
  7294088 17  0
  7294095 16  0
  7294104 17  0
  7294135 17  3
  7294197 14  0
  7294235 17  0
  7294265 17  1
  7294332  1  0
  7294385 17  0
  7294531  3  0
  7294589 17  0
  7294596 17  0
  7294598 17  4
  7294599 17  0
  7294684 17  0
  7294688 14  0
  7294702 17  1
  7294715 17  0
  7294724 17  0
  7294743 17  1
  7294746 17  0
  7294817 17  0
  7294819 17  0
  7294836 17  0
  7294867 17  2
  7294902 14  0
  7294914 14  0
  7294931 17  0
  7295051 17  0
  7295076 14  0
  7295235 17  2
  7295239 17  0
  7295251 17  0
  7295255 14  0
  7295264 14  0
  7295289  8  0
  7295315  1  0
  7295329 17  0
  7295344 14  0
  7295345 17  0
  7295372 17  2
  7295373 17  7
  7295381 17  0
  7295491 16  0
  7295496 17  0
  7295508 17  0
  7295520  2  0
  7295555 17  0
  7295570  1  2
  7295587 17  0
  7295611 17  0
  7295624  8  0
  7295639 17  0
  7295725 17  0
  7295809 17  0
  7295854 17  0
  7295865 17  0
  7295915  2  0
  7295930 14  0
  7295946 17  0
  7296037  2  0
  7296077 16  0
  7296086 17  1
  7296094  8  1
  7296117 17  0
  7296230 17  0
  7296315 14  0
  7296369 17  0
  7296432 17  0
  7296438 17  0
  7296479 17  0
  7296501  6  0
  7296528 17  0
  7296609 17  0
  7296626 17  0
  7296631 17  0
  7296637 17  0
  7296659 14  0
  7296720 17  0
  7296779  2  0
  7296781 17  0
  7296829  1  0
  7296843 16  0
  7296877 17  0
  7296879 17  0
  7296882 17  0
  7296888 17  0
  7296915 17  0
  7296970 17  0
  7296975 14  0
  7296980 17  0
  7296998 14  0
  7297054 17  0
  7297189 17  0
  7297199  3  0
  7297307  2  0
  7297317  1  0
  7297372 17  0
  7297388 17  0
  7297489 17  0
  7297578  1  0
  7297626  2  0
  7297647 17  0
  7297670 17  0
  7297681 17  0
  7297731 17  0
  7297736  2  0
  7297877 17  0
  7297898 17  0
  7297940 17  0
  7297978 17  0
  7298034 14  0
  7298163 16  0
  7298171 17  0
  7298193 17  0
  7298202 17  0
  7298219 17  0
  7298243 17  0
  7298281 16  0
  7298283 17  0
  7298286 17  0
  7298290  1  0
  7298295 17  0
  7298300 17  0
  7298353  1  0
  7298479 17  0
  7298602 17  0
  7298655 16  0
  7298701 17  0
  7298736 17  0
  7298740 17  0
  7298746 17  0
  7298757  2  0
  7298781 17  0
  7298822 16  0
  7298848 17  0
  7298983 17  0
  7299036 17  0
  7299085 17  0
  7299168 17  0
  7299190 17  0
  7299205 17  0
  7299296  2  0
  7299301 17  0
  7299808 17  0
  7299869 17  2
  7299891 17  1
  7299905 17  1
  7299911 17  0
  7299970 17  0
  7300006 17  0
  7300031 17  0
  7300065 17  0
  7300075  3  0
  7300150 14  0
  7300170 14  0
  7300182 17  1
  7300184 17  2
  7300190 17  0
  7300263  2  0
  7300322 17  0
  7300387 17  2
  7300498 17  0
  7300506 17  0
  7300533 17  0
  7300572 17  0
  7300609 17  0
  7300623 17  4
  7300637 17  1
  7300738 17  0
  7300771 17  0
  7300790 17  0
  7300929 17  0
  7300976 17  0
  7301014 17  1
  7301027 17  0
  7301057 14  0
  7301073 17  0
  7301142 17  0
  7301144 17  0
  7301202 17  1
  7301205 17  0
  7301275 17  0
  7301306  3  0
  7301333 17  0
  7301340 17  0
  7301435 17  0
  7301474 17  0
  7301477 17  0
  7301488 17  0
  7301518 17  0
  7301528  1  0
  7301570 17  0
  7301626 17  0
  7301637 17  0
  7301640 17  3
  7301718 17  0
  7301776 16  0
  7301791  3  0
  7301798 17  0
  7301876 17  0
  7301895 17  0
  7301916 17  0
  7301931 17  0
  7301943 17  0
  7302009 17  0
  7302078 17  0
  7302101 16  0
  7302117 17  0
  7302192  2  0
  7302355 17  0
  7302396 17  0
  7302450 17  0
  7302559 17  0
  7302638 14  0
  7302689 16  0
  7302700 17  0
  7302727 14  0
  7302757 17  0
  7302764 17  0
  7302876 17  0
  7302940 17  0
  7302972 17  4
  7303017 17  0
  7303034 17  0
  7303126 17  0
  7303182 17  0
  7303187 17  0
  7303234 17  0
  7303249  2  0
  7303253 17  1
  7303287 17  3
  7303388 17  0
  7303392 16  0
  7303393 14  0
  7303491  1  0
  7303571 17  0
  7303613 17  0
  7303618 17  0
  7303784 16  0
  7303800 17  0
  7303862 17  0
  7303904  2  0
  7303907 17  0
  7303950 14  0
  7303957 17  0
  7303973 17  0
  7304010  2  0
  7304121 17  0
  7304135 17  0
  7304157 14  0
  7304238  2  0
  7304385 17  3
  7304393 17  1
  7304449 16  1
  7304492 17  0
  7304560 17  0
  7304605 17  0
  7304666 17  0
  7304706  8  0
  7304711 17  0
  7304713 17  0
  7304757 17  0
  7304973 17  0
  7305047 14  0
  7305172 14  0
  7305252 16  0
  7305292 17  0
  7305487 17  0
  7305599  1  0
  7305649 17  0
  7334793  4  0
  7334827  4  0
  7334861  4  0
  7334867 13  0
  7334910 17  0
  7334953  1  0
  7334972 14  0
  7334973 17  0
  7335017 14  0
  7335019 17  0
  7335065 17  0
  7335078 17  0
  7335086 17  0
  7335090 17  0
  7335102 17  0
  7335104 17  0
  7335125 15  0
  7335130 14  0
  7335139 17  0
  7335193 17  0
  7335201 17  0
  7335233 17  0
  7335250  8  0
  7335267 14  0
  7335271 17  0
  7335279 16  0
  7335326 17  0
  7335375 17  0
  7335506 17  0
  7335509 17  0
  7335514 17  1
  7335531 17  0
  7335563 14  0
  7335578 17  0
  7335593 17  0
  7335602 17  0
  7335603 17  0
  7335622 17  0
  7335631 17  0
  7335638 17  0
  7335671 16  0
  7335707 17  0
  7335713 17  2
  7335720 17  0
  7335739 14  0
  7335749 17  0
  7335777 17  0
  7335779 17  0
  7335857 17  0
  7335868  1  0
  7335875  2  0
  7335878 17  0
  7335881 17  0
  7335892 17  0
  7335905 17  0
  7335910 17  0
  7335924 17  0
  7335938 17  0
  7335951  8  0
  7335958  3  0
  7335972 17  3
  7335990  9  0
  7336013  1  0
  7336022 17  0
  7336023 17  0
  7336059  9  0
  7336070 17  0
  7336093 17  0
  7336101  2  0
  7336170 17  0
  7336173 17  0
  7336185 17  0
  7336190 17  0
  7336206 17  0
  7336219 17  0
  7336226 17  0
  7336245  3  0
  7336266  2  0
  7336291 17  0
  7336315  1  0
  7336325 17  0
  7336346 17  0
  7336349  8  0
  7336411 17  0
  7336414 17  0
  7336419 17  0
  7336433 17  0
  7336438 17  0
  7336528 17  0
  7336529 17  0
  7336543 17  0
  7336548 17  0
  7336585 17  0
  7336602  1  0
  7336608 17  0
  7336640 17  0
  7336648 17  0
  7336654 17  0
  7336655 17  0
  7336659 17  0
  7336662 17  0
  7336684 17  0
  7336686 17  0
  7336697 17  0
  7336704 17  0
  7336726  1  0
  7336745  1  0
  7336753 17  0
  7336754 17  3
  7336783 17  0
  7336847 17  0
  7336851 17  0
  7336868 17  0
  7336889  1  0
  7336906  2  0
  7336926 17  0
  7337049 17  1
  7337072 17  0
  7337156 17  0
  7337164 17  0
  7337182 17  0
  7337189 17  0
  7337192 17  0
  7337211 17  0
  7337220 17  0
  7337231 17  0
  7337256 17  0
  7337278 17  0
  7337294 17  0
  7337298 17  0
  7337309 17  0
  7337320  2  0
  7337331 17  0
  7337334 17  0
  7337336 17  0
  7337339 17  0
  7337371 17  0
  7337395 17  0
  7337410 17  0
  7337463 14  0
  7337495 17  0
  7337501  3  0
  7337523  5  0
  7337553 14  0
  7337555 17  0
  7337579  4  0
  7337588 17  0
  7337602 17  0
  7337694 17  0
  7337755 17  0
  7337759  3  0
  7337770  1  0
  7337781 17  0
  7337793  2  0
  7337795 17  0
  7337808 17  0
  7337813 17  0
  7337823 17  0
  7337863 17  0
  7337866 17  0
  7337901  2  0
  7337917  1  0
  7337938  2  0
  7337952 17  0
  7337953 17  1
  7337966 17  0
  7337994 17  0
  7338017 17  0
  7338026  1  0
  7338033 17  0
  7338066 17  0
  7338125 17  1
  7338137 15  0
  7338159 17  0
  7338373 17  0
  7338378 17  0
  7338398 17  0
  7338414 14  0
  7338419 17  0
  7338459 17  0
  7338572 17  0
  7338854 17  0
  7339002 17  0
  7339121 17  0
  7339137  1  0
  7339175 14  0
  7339184 17  0
  7339202 17  0
  7339231 17  0
  7339234 17  0
  7339293 17  0
  7339322 17  0
  7339328 17  0
  7339340 17  0
  7339341 17  0
  7339343 17  6
  7339348 17  8
  7339358 16  0
  7339420 17  0
  7339466 17  0
  7339473 17  0
  7339495 17  0
  7339517 17  0
  7339529 14  0
  7339530 17  0
  7339539 17  0
  7339588 17  0
  7339596 17  0
  7339602 14  0
  7339617  2  0
  7339667 10  0
  7339681 17  0
  7339711 17  0
  7339738 17  0
  7339772 17  0
  7339790 17  0
  7339900 17  0
  7339907  4  0
  7339938 17  0
  7339978 17  0
  7339983 14  0
  7340006 17  0
  7340030 17  0
  7340082 17  8
  7340085 17  0
  7340174  1  0
  7340188 17  0
  7340192 14  0
  7340205 17  0
  7340255 17  0
  7340288 16  0
  7340290 17  0
  7340317 17  0
  7340340 17  0
  7340343 17  0
  7340377 17  0
  7340381 17  0
  7340400 17  0
  7340412 17  0
  7340433 17  0
  7340454 17  0
  7340500 14  0
  7340507 17  0
  7340520 17  0
  7340545 17  0
  7340566 17  0
  7340568 14  0
  7340618  5  0
  7340624 17  1
  7340636 17  0
  7340724 17  0
  7340785 17  0
  7340789 16  0
  7340794  1  0
  7340838 17  0
  7340867 17  0
  7340947 17  0
  7340963  3  0
  7341020 17  0
  7341050 17  0
  7341060 17  0
  7341087 17  0
  7341091 17  0
  7341138 17  0
  7341144 17  0
  7341178 17  0
  7341215  1  0
  7341231 17  0
  7341245 17  0
  7341267 17  0
  7341291 17  0
  7341311 17  0
  7341329 17  0
  7341343 17  0
  7341360 14  0
  7341363 17  0
  7341391 17  0
  7341420 17  0
  7341442 17  0
  7341467 17  1
  7341468 17  0
  7341502 17  0
  7341517  4  0
  7341528 17  0
  7341559 17  0
  7341562 17  0
  7341653 16  0
  7341678 16  0
  7341711  8  0
  7341746  4  0
  7344999 17  2
  7345113 16  0
  7345116 17  0
  7345128 17  0
  7345130  4  0
  7345136  8  0
  7345139 14  0
  7345143 17  0
  7345152 14  0
  7345161 17  0
  7345174 17  0
  7345186  6  0
  7345188 14  0
  7345195 17  0
  7345200 16  0
  7345201 17  0
  7345204 17  0
  7345215 17  0
  7345244 17  0
  7345248 17  0
  7345272 17  0
  7345296 17  0
  7345300 17  0
  7345308 17  0
  7345335 17  0
  7345357 17  0
  7345363 17  4
  7345383 14  0
  7345390 17  0
  7345391 17  0
  7345397  1  0
  7345435 17  0
  7345479 17  0
  7345537 13  0
  7345594 17  0
  7345597 17  0
  7345627 17  0
  7345637 14  0
  7345657 17  0
  7345740 17  0
  7345743 17  0
  7345754 17  0
  7345797  4  0
  7345813 17  0
  7345822 17  0
  7345849 17  0
  7345864 17  0
  7345881 17  0
  7345907  1  0
  7345918 12  0
  7345936 17  0
  7345955  3  0
  7346018  2  0
  7346022 17  0
  7346023 17  0
  7346048 17  0
  7346078 16  0
  7346096 17  0
  7346105 16  0
  7346115 17  0
  7346123 17  0
  7346160 17  0
  7346174 17  0
  7346177  2  0
  7346197 17  0
  7346270 14  0
  7346273  5  0
  7346302  4  0
  7346317 17  0
  7346360 17  0
  7346365 17  0
  7346395 17  0
  7346415 17  0
  7346436 17  1
  7346441 17  0
  7346442 17  0
  7346467 14  0
  7346533  3  0
  7346554 17  0
  7346618  8  0
  7346632 17  0
  7346642 17  0
  7346652 14  0
  7346684  5  0
  7346691 17  0
  7346717 16  0
  7346748 14  0
  7346775 17  0
  7346803 17  0
  7346811 17  0
  7346822 16  0
  7346845 17  0
  7346887  2  0
  7346917  5  0
  7346943 16  0
  7346973  1  0
  7346994 17  0
  7347067  1  0
  7347076 17  0
  7347077 17  0
  7347093 17  0
  7347095 17  0
  7347120 17  0
  7347185 17  0
  7347189 17  0
  7347192  2  0
  7347195 14  0
  7347246 14  1
  7347247 17  0
  7347275 17  0
  7347292 14  2
  7347294 15  0
  7347300 14  0
  7347331 17  0
  7347340  5  0
  7347350 17  0
  7347355 17  0
  7347380 17  0
  7347470  1  0
  7347487 17  0
  7347493 17  0
  7347508 17  0
  7347511 17  0
  7347529  5  0
  7347552  2  0
  7347648 17  0
  7347655  2  0
  7347699 17  0
  7347778 14  0
  7347797 17  1
  7347819 16  0
  7347849 17  0
  7347880 17  0
  7347918 17  0
  7347927 17  0
  7347932 17  0
  7347954 17  0
  7347987  2  0
  7347999 17  0
  7348032 17  0
  7348066 17  0
  7348153 17  0
  7348165  2  0
  7348207 17  0
  7348245 17  0
  7348257 17  0
  7348263 16  0
  7348270  2  0
  7348276 17  0
  7348279 17  0
  7348280 17  0
  7348289 14  0
  7348295 14  0
  7348313 17  0
  7348314 17  0
  7348319 17  0
  7348349 17  0
  7348370 17  0
  7348391  2  0
  7348404 17  0
  7348442 17  0
  7348468 17  0
  7348476 17  0
  7348480  2  0
  7348483 17  0
  7348526 17  0
  7348594 17  0
  7348606 17  0
  7348608 17  0
  7348652 17  0
  7348667 14  3
  7348725 17  0
  7348732 13  0
  7348790 17  0
  7348798 17  0
  7348806 17  0
  7348807  1  0
  7348829  1  0
  7348863 17  1
  7348886 17  0
  7348906 17  0
  7348918 17  0
  7348956 17  0
  7348968 14  0
  7348978 17  0
  7348982 17  0
  7349014 17  0
  7349026 17  0
  7349062 17  0
  7349090 17  0
  7349134  6  0
  7349171 17  0
  7349264 17  0
  7349281  8  0
  7349307 17  0
  7349312  9  0
  7349317 17  0
  7349331 17  0
  7349375  6  0
  7349386 17  0
  7349434 17  0
  7349661  4  0
  7349680  8  0
  7349700 17  0
  7349773 17  0
  7349868 17  0
  7349880  7  0
  7349920 17  0
  7349933  9  0
  7349935 17  0
  7349958 17  0
  7350021  1  0
  7350025  3  0
  7350038 17  1
  7350041 17  0
  7350067 17  7
  7350083 17  0
  7350099 17  0
  7350169 17  0
  7350194  1  0
  7350204  9  0
  7350211 17  0
  7350225 17  0
  7350240 17  0
  7350284  1  0
  7350285 17  0
  7350342 17  0
  7350351 17  0
  7350384 15  0
  7350390 17  0
  7350394  4  0
  7350406 17  0
  7350422 17  0
  7350486 17  0
  7350496 17  4
  7350509 16  0
  7350561 17  0
  7350564  2  0
  7350626 17  0
  7350629 17  0
  7350634  2  0
  7350661 17  0
  7350673 17  0
  7350707 17  0
  7350738 16  0
  7350743 17  0
  7350746 17  0
  7350751 17  0
  7350759 17  0
  7350769 17  0
  7350790 14  0
  7350829 17  0
  7350870 17  0
  7350874 17  0
  7350897 17  0
  7350929 17  0
  7350961 17  0
  7350968  3  0
  7350982  6  0
  7350999 17  0
  7351012 17  1
  7351028 16  0
  7351068 14  0
  7351098 17  0
  7351144 17  0
  7351237 16  0
  7351318 17  0
  7351329 17  0
  7351351 17  0
  7351416 17  0
  7351420 17  0
  7351428 17  1
  7351433 17  1
  7351437  3  0
  7351459 16  0
  7351502 17  0
  7351508 17  0
  7351518 17  0
  7351526 17  0
  7351548 17  0
  7351563 14  0
  7351580 17  0
  7351588 17  0
  7351610 10  0
  7351613 17  0
  7351630  2  0
  7351644 17  0
  7351683 17  0
  7351688 17  0
  7351702 17  0
  7351703 17  0
  7351704 17  0
  7351707 17  0
  7351769 17  0
  7351771  2  0
  7351854 17  0
  7351901 17  0
  7351907  1  0
  7351923 17  0
  7351928 17  0
  7351965  2  0
  7352004 17  0
  7352016 17  9
  7352050 17  0
  7352076 17  0
  7352147  1  0
  7352158 17  1
  7352162 17  0
  7352188 17  0
  7352201 17  0
  7352230  2  0
  7352281 17  0
  7352299 17  0
  7352318  1  0
  7352344  2  0
  7352370 17  0
  7352425 17  3
  7352442 15  0
  7352480 17  0
  7352503 17  0
  7352535 17  0
  7352549  2  0
  7352553 17  0
  7352599  1  0
  7352612 17  0
  7352627 17  0
  7352718 17  0
  7352724  2  0
  7352727 17  1
  7352732 17  0
  7352736 17  0
  7352745 17  0
  7352763 17  0
  7352767 17  0
  7352776 17  1
  7352824 17  0
  7352835 17  0
  7352848 17  0
  7352862 14  0
  7352892 17  0
  7352902 17  0
  7352950 17  0
  7352970 17  0
  7352971 17  0
  7352976 17  0
  7352995 17  0
  7353036 17  0
  7353054 17  0
  7353062 17  0
  7353063 17  0
  7353086 17  0
  7353107 17  0
  7353166 16  0
  7353208 17  0
  7353250 17  0
  7353256 17  0
  7353304 17  0
  7353331 17  0
  7353358 17  0
  7353409  6  0
  7353464 17  0
  7353495 17  0
  7353579 12  0
  7353604 14  0
  7353607 17  0
  7353637 17  0
  7353646 17  0
  7353679 14  0
  7353783 14  0
  7353801 16  0
  7353813 17  0
  7353820 17  0
  7353826  3  0
  7353839 17  0
  7353845 14  0
  7353858 17  0
  7353920 17  0
  7353938 17  0
  7353970 17  2
  7353989 17  0
  7353997 17  0
  7354029 17  0
  7354032 17  0
  7354052 17  0
  7354069 17  0
  7354086 17  0
  7354098 17  0
  7354115 17  0
  7354144 17  0
  7354149 17  0
  7354161 17  0
  7354183 17  0
  7354209 14  0
  7354213 17  1
  7354214 14  0
  7354241 17  0
  7354247 17  0
  7354257 17  0
  7354297 17  0
  7354299  5  0
  7354384 17  0
  7354388 17  0
  7354390 17  0
  7354393 17  0
  7354423 17  0
  7354448  2  0
  7354460  3  0
  7354462 17  0
  7354482  3  0
  7354491 17  0
  7354508 17  0
  7354531  2  0
  7354573 17  0
  7354587 17  0
  7354653 17  0
  7354667 17  0
  7354709 17  0
  7354717  4  0
  7354754 17  0
  7354786  9  0
  7357007  4  0
  7357009  9  0
  7357023  8  0
  7357154  9  0
  7357159  9  0
  7357165  1  0
  7357171  9  0
  7357183  9  0
  7357194  9  0
  7357195  9  0
  7357197  9  0
  7357212  9  0
  7357296  9  0
  7357304 13  0
  7357333 16  0
  7357344  9  0
  7357348  9  0
  7357352 17  0
  7357364  2  0
  7357380 17  0
  7357425 17  0
  7357531 17  1
  7357535 17  0
  7357569 17  0
  7357590 17  0
  7357601 17  0
  7357622 17  0
  7357646 17  0
  7357655  1  0
  7357667 17  0
  7357668 16  0
  7357679 17  0
  7357689 17  0
  7357692 17  0
  7357712 17  0
  7357757  8  0
  7357788 17  0
  7357798 17  0
  7357865  2  0
  7357892 17  0
  7357898 12  0
  7357924  1  0
  7357997  8  0
  7358025  5  0
  7358047 17  0
  7358070 14  0
  7358074 17  0
  7358091 17  0
  7358109 17  0
  7358121  1  0
  7358156 17  0
  7358236 12  0
  7358254  8  0
  7358264 16  0
  7358265  8  0
  7358294 12  0
  7358306  8  0
  7358318  8  0
  7358343  8  0
  7358350  8  0
  7358433  8  0
  7358453  8  0
  7358484  8  0
  7358702  4  0
  7362073  9  0
  7362237  5  0
  7362301 17  1
  7362355 17  1
  7362364 17  6
  7362391 17  1
  7362420 14  1
  7362434 14  2
  7362450 17  3
  7362501 17  1
  7362534 17  0
  7362573 17  1
  7362579 17  1
  7362587 17  5
  7362592 17  8
  7362628  9  5
  7362631 17  1
  7362632 17  1
  7362695 17  1
  7362696 14  3
  7362826  2  0
  7362849 17  0
  7362852 17  2
  7362863  1  0
  7362865 17  0
  7362870  9  0
  7362884 17  0
  7362885  1  0
  7362917 17  0
  7362928 17  0
  7362940 17  0
  7362941 17  0
  7363032 17  0
  7363051 17  0
  7363069 17  0
  7363074 17  0
  7363105 14  0
  7363113 17  0
  7363135 17  0
  7363140 17  0
  7363146  2  0
  7363149  1  0
  7363152 17  0
  7363157 17  0
  7363211 14  0
  7363226 14  0
  7363238 17  0
  7363288 17  0
  7363312  8  0
  7363314 17  0
  7363339 14  0
  7363357 17  0
  7363382 17  0
  7363392 15  0
  7363405 17  1
  7363422 17  1
  7363468 17  0
  7363484 17  0
  7363485 17  0
  7363487 17  0
  7363493 14  0
  7363570 17  0
  7363589 17  0
  7363631 17  0
  7363664 17  0
  7363684 17  1
  7363686  6  0
  7363690 14  0
  7363697 17  0
  7363703  3  0
  7363718 16  0
  7363733 17  0
  7363744 17  0
  7363758 17  0
  7363765 14  0
  7363771 17  0
  7363772 17  0
  7363790 17  0
  7363806 17  0
  7363829 17  1
  7363837 17  0
  7363858  7  0
  7363890 17  0
  7363904 14  0
  7363910 17  0
  7363941  3  0
  7363943 17  0
  7363945 17  0
  7363951 17  0
  7363962 17  3
  7363965 17  0
  7364019 17  0
  7364026 14  0
  7364049 17  0
  7364056 17  0
  7364063 17  0
  7364176 17  1
  7364203 17  0
  7364224 17  0
  7364229 17  0
  7364232 17  0
  7364240 17  0
  7364244 14  0
  7364253 16  0
  7364284 17  0
  7364308 17  0
  7364349  2  0
  7364354 14  0
  7364370 17  0
  7364380 17  0
  7364389 14  0
  7364458 17  0
  7364478 17  0
  7364506  1  0
  7364518 17  0
  7364520 17  0
  7364525 15  0
  7364555 17  0
  7364627 14  0
  7364655 17  0
  7364706 15  1
  7364715 17  0
  7364754 17  0
  7364772  2  0
  7364810 17  0
  7364845 17  2
  7364850 17  0
  7364923 17  1
  7364934 17  0
  7364979 17  0
  7364989 17  0
  7364992 17  0
  7365022 17  0
  7365070 17  0
  7365084  1  0
  7365114 17  0
  7365138 17  0
  7365146  7  0
  7365180 17  0
  7365184 14  0
  7365243 17  0
  7365257 17  0
  7365262  7  0
  7365287 17  0
  7365314 17  0
  7365334 17  0
  7365337 17  0
  7365365 17  0
  7365381 17  0
  7365386 15  0
  7365408 14  0
  7365424 17  0
  7365444 17  0
  7365447  2  1
  7365455 17  0
  7365468  6  0
  7365519 17  1
  7365528 14  1
  7365529 17  1
  7365534 13  0
  7365537 17  0
  7365544 16  1
  7365552 17  1
  7365557 17  0
  7365569 17  0
  7365610 17  0
  7365640  2  0
  7365661 14  0
  7365701 17  0
  7365832 17  0
  7365833 14  0
  7365895 17  2
  7365910 17  1
  7365919 14  0
  7365923 17  0
  7365966  1  0
  7365985 17  0
  7366018 17  0
  7366027 17  0
  7366036 17  3
  7366065 17  0
  7366067 14  0
  7366090 14  0
  7366121 17  0
  7366142 17  0
  7366190 17  0
  7366203 16  0
  7366209 17  0
  7366232 17  0
  7366251  6  0
  7366252 17  0
  7366254 17  0
  7366258 17  4
  7366275 17  0
  7366283 17  0
  7366321 17  0
  7366363  3  0
  7366415 17  0
  7366419 17  0
  7366442 17  0
  7366445 17  0
  7366501 17  1
  7366505 14  0
  7366509 14  0
  7366513 17  0
  7366514  2  0
  7366528 17  0
  7366529 14  0
  7366533  2  0
  7366540 17  0
  7366644 14  0
  7366698 17  0
  7366728 16  0
  7366747 14  0
  7366752 17  0
  7366756 17  0
  7366775 17  0
  7366820 17  0
  7366824 17  0
  7366878 14  0
  7366884 17  0
  7366886 17  0
  7366890 17  0
  7366895 17  1
  7366965 17  0
  7366983 17  0
  7366987 17  0
  7367000 17  0
  7367035 17  0
  7367050 17  0
  7367064 17  0
  7367084 17  0
  7367086  1  0
  7367117 17  0
  7367128 17  0
  7367137 17  0
  7367141 17  0
  7367164 17  1
  7367209 17  0
  7367212 17  0
  7367230 17  0
  7367233 17  0
  7367267 17  0
  7367289 17  0
  7367290 17  0
  7367300 17  0
  7367324 17  0
  7367336  1  0
  7367339 17  0
  7367370 17  0
  7367395 17  0
  7367398 17  0
  7367400 17  0
  7367420 17  0
  7367426 17  0
  7367431 17  1
  7367465 17  0
  7367466 15  0
  7367497 17  0
  7367501 14  0
  7367502 17  0
  7367544 17  0
  7367559 17  4
  7367560 17  0
  7367641 17  0
  7367643 17  0
  7367709 17  0
  7367729 17  0
  7367762 14  0
  7367769 14  0
  7367771  1  0
  7367822 16  0
  7367835 16  0
  7367846 16  0
  7367848 14  0
  7367854 17  0
  7367867 17  0
  7367902 17  0
  7367906 17  0
  7367924 17  0
  7368002 17  0
  7368005 17  0
  7368013 17  0
  7368015 17  0
  7368018 17  0
  7368036 17  0
  7368053 17  0
  7368100 17  0
  7368103 17  3
  7368137 17  1
  7368165 17  0
  7368197  1  0
  7368217 17  0
  7368242 17  0
  7368265 17  0
  7368295 17  2
  7368298 16  0
  7368314 17  0
  7368334 17  0
  7368345 17  0
  7368357 17  0
  7368363  7  0
  7368371 17  0
  7368381 17  0
  7368388 17  0
  7368397 17  0
  7368401 17  0
  7368415 17  0
  7368418 14  0
  7368426 17  0
  7368436 17  0
  7368446 14  0
  7368452 14  0
  7368456 14  0
  7368459 17  0
  7368482 17  0
  7368538 17  0
  7368574 17  0
  7368584 17  0
  7368590 17  1
  7368594  7  0
  7368613 17  0
  7368621 17  2
  7368642 17  0
  7368645 17  0
  7368664 17  1
  7368688 17  0
  7368744 17  0
  7368754 15  0
  7368782 17  0
  7368797 17  0
  7368814 17  0
  7368824 17  0
  7368836 17  0
  7368837 17  0
  7368867 17  0
  7368888 17  0
  7368898 17  0
  7368914  2  0
  7368946 17  0
  7368951 17  0
  7368955 17  0
  7368960 17  1
  7368978 17  0
  7368981 17  0
  7368999 17  2
  7369003 17  0
  7369010 17  0
  7369040 17  0
  7369051 14  0
  7369055 17  0
  7369095 17  0
  7369109 17  0
  7369114 17  0
  7369181 17  0
  7369195 17  0
  7369224 17  7
  7369236 17  0
  7369243 17  0
  7369254  2  0
  7369294 14  0
  7369303  6  0
  7369312 16  0
  7369344  3  0
  7369349 17  1
  7369386  9  0
  7369387 17  0
  7369417 17  0
  7369442 17  0
  7369483 17  0
  7369484 17  0
  7369492 17  0
  7369511 17  0
  7369523 17  1
  7369543 17  0
  7369577  2  0
  7369591 17  0
  7369607 17  1
  7369620 17  0
  7369694 17  0
  7369715 14  0
  7369719 16  0
  7369740 17  0
  7369781  5  0
  7369792 17  0
  7369798 17  0
  7369819  1  0
  7369836 16  0
  7369865 17  2
  7369874  1  0
  7369930 17  0
  7369973  9  0
  7369995  9  0
  7370067 17  0
  7370076  9  0
  7372635  8  0
  7372766  2  0
  7372835 17  0
  7372856  9  0
  7372866  1  0
  7372875 17  0
  7372915 17  0
  7372946 16  0
  7372957 17  0
  7372971  9  0
  7372972 17  0
  7372994 16  0
  7373035 17  0
  7373065 14  0
  7373104  1  0
  7373124 14  0
  7373139  2  0
  7373150  2  0
  7373200  4  0
  7373255 17  2
  7373267 17  0
  7373334 15  0
  7373343 17  0
  7373364 17  0
  7373370 17  0
  7373382 17  0
  7373387 17  0
  7373413 17  0
  7373420  1  0
  7373425 17  0
  7373447 17  0
  7373451 17  2
  7373483 17  0
  7373508 17  0
  7373520 17  0
  7373534 14  0
  7373610 17  0
  7373613 17  0
  7373619 16  0
  7373620 17  0
  7373673  1  0
  7373687 17  2
  7373689 17  0
  7373727 17  0
  7373730 17  0
  7373755 17  0
  7373831 17  0
  7373859 17  0
  7373873 17  0
  7373877 17  2
  7373884 17  0
  7373885 14  0
  7373944 17  0
  7373965 17  0
  7373992 17  0
  7373994 16  0
  7373997 17  0
  7374005 17  0
  7374019 17  0
  7374033 17  0
  7374042 17  0
  7374048 17  0
  7374077 17  0
  7374138 17  0
  7374156 17  0
  7374160 17  1
  7374171 17  0
  7374250  2  0
  7374253 17  0
  7374261 16  0
  7374293 17  0
  7374412 17  0
  7374584 17  0
  7374601 17  0
  7374657 17  0
  7374699  1  0
  7374746 14  1
  7374855 17  0
  7374869 17  0
  7375003 14  0
  7375007 17  0
  7375009 17  0
  7375100 17  0
  7375136 14  0
  7375177 17  0
  7375220 17  0
  7375225 16  0
  7375309 17  0
  7375348 17  2
  7375398 14  0
  7375418 17  0
  7375427 14  0
  7375428 17  0
  7375440 16  0
  7375451 17  0
  7375454 17  0
  7375467 14  0
  7375481 17  0
  7375562 17  0
  7375566 17  0
  7375579 17  0
  7375585 17  0
  7375657 17  0
  7375678 14  0
  7375697 17  0
  7375700 17  0
  7375736 17  0
  7375760 17  0
  7375763 14  0
  7375780 17  0
  7375795 17  2
  7375804 17  0
  7375816 14  0
  7375852 16  0
  7375862 17  0
  7375878 17  0
  7375886 17  0
  7375904 17  0
  7375955 16  0
  7375997 17  1
  7376078 14  0
  7376205  2  0
  7376229 16  0
  7376252 17  0
  7376255 14  0
  7376259 17  0
  7376321 17  0
  7376336  1  0
  7376382 17  0
  7376484 17  0
  7376490 17  2
  7376493 17  0
  7376500 10  1
  7376525 17  0
  7376530 17  0
  7376548 17  0
  7376659 17  0
  7376732 17  0
  7376733  2  0
  7376740 17  0
  7376750 16  0
  7376751 17  0
  7376802 17  0
  7376864 17  0
  7376906 17  0
  7376946 17  0
  7376982 17  1
  7376983 14  4
  7377026 16  0
  7377033 17  1
  7377099 17  0
  7377110 17  0
  7377126 17  0
  7377150 14  0
  7377160  1  0
  7377190 17  0
  7377195  3  0
  7377200 17  1
  7377207 17  0
  7377222 17  0
  7377223 17  0
  7377231 17  0
  7377235 16  0
  7377253 17  0
  7377288 17  0
  7377314 17  0
  7377343  2  1
  7377351 17  0
  7377364 17  0
  7377388 17  0
  7377422 17  2
  7377424 17  0
  7377427 17  0
  7377441 16  0
  7377454 17  0
  7377466 16  0
  7377489 17  1
  7377497 14  0
  7377517 17  1
  7377547 17  0
  7377555 14  0
  7377566 17  0
  7377576 17  0
  7377586 17  0
  7377589 17  0
  7377591 17  0
  7377619 16  0
  7377660 17  1
  7377697 17  0
  7377737  1  0
  7377771 16  0
  7377786 17  0
  7377788 17  0
  7377872 17  0
  7377946 17  3
  7377971 17  0
  7377984 14  0
  7378003 17  0
  7378008  3  0
  7378017 17  0
  7378020 17  1
  7378049 17  0
  7378061 14  0
  7378067 17  0
  7378071 17  0
  7378115 17  0
  7378181 17  0
  7378314 17  0
  7378315 14  0
  7378321 17  0
  7378356 16  0
  7378357 17  0
  7378432 15  0
  7378497 17  0
  7378532 17  0
  7378630 17  0
  7378653 17  0
  7378659 17  0
  7378692 17  0
  7378708  5  0
  7378729 17  0
  7378950 17  0
  7378968 17  0
  7379007 16  0
  7379017 17  0
  7379057 17  0
  7379100  6  0
  7379121 17  0
  7379202 17  0
  7379258  2  0
  7379282 17  0
  7379385 17  1
  7379412  1  0
  7379420 17  0
  7379432 17  0
  7379505 14  0
  7379515  6  0
  7379564  1  0
  7379574 14  0
  7379583 17  1
  7379588 14  0
  7379604 17  0
  7379631  4  0
  7379644 17  0
  7379646 17  4
  7379648 17  0
  7379728 17  0
  7379740 17  0
  7379772 17  0
  7379800  9  0
  7380200  4  0
  7380501 17  0
  7380537 17  1
  7380585  3  0
  7380637  1  0
  7380684 17  0
  7380735 17  0
  7380743 17  0
  7380770 14  0
  7380829 17  1
  7380841 17  0
  7380948 17  0
  7381037 17  0
  7381046 17  0
  7381053 17  0
  7381075 17  0
  7381112 17  0
  7381122 17  0
  7381137 16  0
  7381150 17  0
  7381156 17  0
  7381180 17  0
  7381225 17  0
  7381228 17  0
  7381234 17  0
  7381287 14  0
  7381297 17  0
  7381315 14  0
  7381322 14  0
  7381335 17  0
  7381356 14  0
  7381384  1  0
  7381429 17  0
  7381433 17  0
  7381455 16  0
  7381463 17  0
  7381472 17  0
  7381495 15  0
  7381499 17  0
  7381552 17  0
  7381569 17  0
  7381580 17  0
  7381592 17  0
  7381604 14  0
  7381616  2  0
  7381663 17  0
  7381689 17  0
  7381695 14  2
  7381710 17  0
  7381727 17  0
  7381755 17  0
  7381771 17  0
  7381809 17  0
  7381823 17  0
  7381874 17  0
  7381956  1  0
  7381968 16  0
  7381977 17  3
  7381989 17  0
  7381998 17  0
  7382017 17  0
  7382094 17  0
  7382099 17  1
  7382146 17  0
  7382191 16  0
  7382210 17  0
  7382228 17  0
  7382263 17  1
  7382313 17  1
  7382336 17  0
  7382407 17  0
  7382432 17  0
  7382434 17  0
  7382555 17  0
  7382573 17  0
  7382696 17  0
  7382713  1  0
  7382747 17  0
  7382777 17  0
  7382783 17  0
  7382806  2  0
  7382810 17  0
  7382864 17  0
  7382871 17  0
  7382890 14  0
  7382908  7  0
  7382965 17  0
  7383015 17  0
  7383087 14  0
  7383120 17  0
  7383172 14  0
  7383178 17  0
  7383203  1  0
  7383227 14  1
  7383272 17  0
  7383274 14  0
  7383280 16  0
  7383324 17  0
  7383367 17  0
  7383394 17  0
  7383433 17  0
  7383442 14  0
  7383533 17  0
  7383659 17  0
  7383674 17  0
  7383764 17  1
  7383840 14  1
  7383850  3  0
  7383872 17  0
  7383907 17  0
  7384015 17  0
  7384134 14  0
  7384169 17  0
  7384312 14  0
  7384429 17  0
  7384460 17  5
  7384478  1  0
  7384508 17  1
  7384523 17  0
  7384678 17  0
  7384711 17  1
  7384817 17  0
  7384881 14  0
  7384899 17  0
  7384900 16  0
  7384966 17  0
  7384993 17  0
  7385052 17  0
  7385073 17  0
  7385086  2  0
  7385172 17  0
  7385173 17  0
  7385176 17  0
  7385225 17  0
  7385313 17  0
  7385324  8  0
  7385334 17  0
  7385387 14  1
  7385442 17  0
  7385473 17  0
  7385478 17  2
  7385500 17  8
  7385509 16  1
  7385709 17  0
  7385711 17  0
  7385726 17  0
  7385743 14  0
  7385745 16  0
  7385767 16  0
  7385783 17  0
  7385794 17  0
  7385830 14  0
  7385854 17  0
  7385913 17  0
  7385977 17  0
  7385997 17  0
  7386034 17  0
  7386050 17  0
  7386113 17  0
  7386128 17  0
  7386143 17  0
  7386200 17  0
  7386318 17  0
  7386358 17  0
  7386391 17  1
  7386413 16  0
  7386426 17  0
  7386431 17  2
  7386454 14  0
  7386480 17  0
  7386499 17  0
  7386523 17  0
  7386536 17  0
  7386714 17  0
  7386812 17  0
  7386827 17  1
  7386951 17  0
  7386987 17  0
  7387045 17  0
  7387081 17  0
  7387188 17  0
  7387200 17  0
  7387226 17  2
  7387237 14  0
  7387241 17  0
  7387318 16  0
  7387351  9  0
  7387361 17  0
  7387386 17  0
  7387420  8  0
  7387479  2  0
  7387590  8  0
  7387593 17  0
  7387604 17  0
  7387639 17  0
  7387808 17  0
  7387924 14  0
  7415853 17  0
  7415938 17  0
  7415942  8  0
  7416013 17  0
  7416016 17  0
  7416042 17  0
  7416073 17  0
  7416081 17  0
  7416135 17  0
  7416200 17  0
  7416204 17  0
  7416226 17  0
  7416235  3  0
  7416281 17  0
  7416285  8  0
  7416306 17  1
  7416386  3  0
  7416412 17  0
  7416430  9  0
  7416432 17  0
  7416433  6  0
  7416443 17  0
  7416455 17  0
  7416507 17  0
  7416538 17  0
  7416557 17  0
  7416598 17  0
  7416616  3  0
  7416646 17  0
  7416664 17  0
  7416691  2  0
  7416700  3  0
  7416706 17  0
  7416721 17  0
  7416736 16  0
  7416746 17  0
  7416760  6  0
  7416762 17  0
  7416801 17  0
  7416830 17  0
  7416832 14  0
  7416840 17  0
  7416873 16  0
  7416874  8  0
  7416884 14  0
  7416933 17  0
  7416937 17  0
  7416956 17  0
  7416993 17  0
  7417006 17  0
  7417040 17  0
  7417045 17  0
  7417056  1  0
  7417089 17  0
  7417092 17  0
  7417093 17  0
  7417105 17  0
  7417119 17  0
  7417126 17  0
  7417186 17  0
  7417205  3  0
  7417206 17  0
  7417248 17  0
  7417295 17  0
  7417322 17  0
  7417348 17  0
  7417416 17  0
  7417498 17  0
  7417536 17  0
  7417565 17  0
  7417612 17  0
  7417635 17  0
  7417668 17  0
  7417675 17  0
  7417677 17  0
  7417685  9  0
  7417697 17  0
  7417722  1  0
  7417732 17  0
  7417734 17  0
  7417767 17  0
  7417786 17  0
  7417787 14  0
  7417788 17  0
  7417813 17  1
  7417829 17  0
  7417858 17  0
  7417871 17  0
  7417880 16  0
  7418013 17  0
  7418046  1  0
  7418076 17  0
  7418096 17  0
  7418102 17  0
  7418129 17  0
  7418170 17  0
  7418173 17  1
  7418183  4  0
  7418191 17  0
  7418215 17  0
  7418228  3  0
  7418238 17  0
  7418275 17  0
  7418282  1  0
  7418301 17  0
  7418359 17  4
  7418367 17  0
  7418404 17  0
  7418414 17  0
  7418439 17  0
  7418474 17  0
  7418476 17  0
  7418489 17  0
  7418503 17  0
  7418507 17  1
  7418527 17  0
  7418564 17  0
  7418565  2  0
  7418573 17  0
  7418596 17  0
  7418641 17  0
  7418649 17  0
  7418658  2  0
  7418687 17  0
  7418692 17  0
  7418700 17  0
  7418703 17  0
  7418733 17  0
  7418762 17  0
  7418766 17  1
  7418796  1  0
  7418807 17  0
  7418810 17  0
  7418854 17  0
  7418864 17  0
  7418897  1  0
  7418914 17  0
  7418950 17  0
  7418952 17  0
  7418978  6  0
  7418989 17  0
  7418990  1  0
  7419039 17  0
  7419049 17  0
  7419058 16  0
  7419067 17  0
  7419076  4  0
  7419085 17  0
  7419105 17  0
  7419149 17  0
  7419157 17  1
  7419170  1  0
  7419248  1  0
  7419286 17  0
  7419318 17  2
  7419453 17  0
  7419487  1  0
  7419515 17  0
  7419526  2  0
  7419556 17  0
  7419560 17  0
  7419577 17  0
  7419692 17  0
  7420017  8  1
  7420081 17  0
  7420134 17  0
  7420139  8  0
  7420147 17  0
  7420162  4  0
  7420204 17  0
  7420221  1  0
  7420223 17  0
  7420291 17  0
  7420307 17  0
  7420470 17  0
  7420474 17  0
  7420495 17  0
  7420545 17  6
  7420548 17  0
  7420592 17  0
  7420600 17  0
  7420604 17  0
  7420630 17  0
  7420640  3  0
  7420646 14  0
  7420658 17  0
  7420670 17  0
  7420726 17  0
  7420733 17  0
  7420739 17  0
  7420808 17  0
  7420811 17  0
  7420856 17  0
  7420877 17  0
  7420882 17  0
  7420924  3  0
  7420955 17  0
  7420967 17  0
  7420968 17  0
  7421015 17  0
  7421047  2  0
  7421087 17  0
  7421116 17  0
  7421134 17  0
  7421138  9  0
  7421227 17  0
  7421282 17  0
  7421320 17  0
  7421324 17  0
  7421325 17  0
  7421340 17  0
  7421353 17  0
  7421383 15  0
  7421401 17  0
  7421426 17  0
  7421448 17  0
  7421507 17  0
  7421536 17  0
  7421540  4  0
  7421555 17  0
  7421581  1  0
  7421582  8  0
  7421693 17  0
  7421706 17  0
  7421714 17  0
  7421715 17  0
  7421754 17  0
  7421761 17  0
  7421773 17  0
  7421791 17  0
  7421820 17  0
  7421876 17  1
  7421879 17  0
  7421886 17  0
  7421894 17  0
  7421933 17  0
  7421974 17  0
  7421992 17  0
  7422001 17  0
  7422019 17  0
  7422028  4  0
  7422040 17  0
  7422045 17  0
  7422128 17  0
  7422205 14  0
  7422215 17  0
  7422216 17  0
  7422278 17  0
  7422281 17  0
  7422308 16  0
  7422349 17  0
  7422352 17  0
  7422436 16  0
  7422439  1  0
  7422469 17  0
  7422486 17  0
  7422494 17  0
  7422495 17  0
  7422529  3  0
  7422574 17  0
  7422586  2  0
  7422610 17  0
  7422626 17  0
  7422662 17  0
  7422680 17  0
  7422715 17  0
  7422752 17  0
  7422766 17  0
  7422772  2  0
  7422811 17  2
  7422821 17  0
  7422831 17  0
  7422855 17  1
  7422883 17  4
  7422905 17  0
  7422927 17  0
  7422951 17  0
  7422988 17  0
  7422994  1  0
  7422996 17  0
  7423040 17  0
  7423052 17  0
  7423061 17  0
  7423110 16  0
  7423142 17  0
  7423169 17  0
  7423238 17  0
  7423241 17  0
  7423252 17  0
  7423284  3  0
  7423355 17  0
  7423367 16  0
  7423384 17  0
  7423395 17  0
  7423467 17  0
  7423502 17  0
  7423546 17  0
  7423644 17  0
  7423646 17  0
  7423752 17  0
  7426706 17  0
  7426766 14  0
  7426777 17  0
  7426780 14  0
  7426796 17  0
  7426846 17  0
  7426856 17  0
  7426877 17  1
  7426928 17  0
  7426935 17  0
  7426973 17  0
  7427011 17  0
  7427013 14  0
  7427044 17  0
  7427072 17  0
  7427089 16  0
  7427112 17  0
  7427124 17  0
  7427125 17  0
  7427126 14  0
  7427127 17  0
  7427148 17  0
  7427176 17  0
  7427184 17  0
  7427218 17  0
  7427245 17  0
  7427265 16  0
  7427283 17  0
  7427355 14  0
  7427367 17  0
  7427428 17  0
  7427465  1  0
  7427475  1  0
  7427513 17  0
  7427532 17  0
  7427582 17  0
  7427602 14  0
  7427619 17  0
  7427625  2  0
  7427696 17  0
  7427755 17  0
  7427764 17  1
  7427780 17  1
  7427783 17  0
  7427790  1  0
  7427795 17  0
  7427825 17  0
  7427843 14  0
  7427850 17  0
  7427921 17  0
  7427922 17  0
  7427935 17  0
  7427940 16  0
  7427949 14  0
  7427957 17  0
  7427979 17  0
  7428017 17  0
  7428019 17  0
  7428031 17  0
  7428038 17  0
  7428051 17  0
  7428087 17  0
  7428099 17  0
  7428156 16  0
  7428179 17  0
  7428217 17  0
  7428268 17  0
  7428276 17  0
  7428287  6  0
  7428293 17  0
  7428316 17  2
  7428366 17  0
  7428374 17  0
  7428383 17  0
  7428403 17  0
  7428411 17  0
  7428418 16  0
  7428421 17  0
  7428429 17  0
  7428440 16  0
  7428469 17  1
  7428488  2  0
  7428489 17  3
  7428567 17  0
  7428620  2  0
  7428624  5  0
  7428636 14  0
  7428654 17  0
  7428723 17  0
  7428736 17  1
  7428749  1  0
  7428754 14  0
  7428766 16  0
  7428797 17  0
  7428801 17  0
  7428813 17  0
  7428825 17  0
  7428862 17  0
  7428892 17  0
  7428908 16  0
  7428909 14  0
  7428919  5  0
  7428929 17  0
  7428930 17  0
  7428931 16  0
  7428939 17  0
  7429015 17  0
  7429055 17  0
  7429071 17  0
  7429072 17  0
  7429081 14  0
  7429099 16  0
  7429125 17  0
  7429206  3  0
  7429212 17  0
  7429233  3  0
  7429237 17  0
  7429240 17  1
  7429256 17  0
  7429258 17  0
  7429268 17  0
  7429272 17  0
  7429273 17  0
  7429282 17  0
  7429287 17  5
  7429328 17  0
  7429350 14  0
  7429354 17  0
  7429361 17  0
  7429368 17  0
  7429375 17  0
  7429392 17  1
  7429406 14  0
  7429412 14  0
  7429429  1  0
  7429433 17  0
  7429448  4  0
  7429465 17  0
  7429524  2  0
  7429602 17  0
  7429604 17  0
  7429607  8  0
  7429658 17  0
  7429684 17  0
  7429722 17  0
  7429753 14  0
  7429762 17  0
  7429784 17  0
  7429786  1  0
  7429795 14  0
  7429808 17  1
  7429869 17  0
  7429871 17  0
  7429879 17  0
  7429941 17  0
  7429946 17  0
  7429980 17  0
  7429981 17  0
  7430002 17  0
  7430026 17  0
  7430034 17  1
  7430037  3  0
  7430057 17  0
  7430058 17  0
  7430067 17  0
  7430069 17  0
  7430086 16  0
  7430101  2  0
  7430104 17  0
  7430105 17  0
  7430110 16  0
  7430135 17  0
  7430161 17  0
  7430162  2  0
  7430184 17  0
  7430225 17  0
  7430238 17  0
  7430243 17  0
  7430269 17  0
  7430286 17  0
  7430318 17  0
  7430333 17  0
  7430397 17  0
  7430415 16  0
  7430498 17  0
  7430508 17  0
  7430515 14  0
  7430557 17  0
  7430593 17  0
  7430609 17  0
  7430659 17  0
  7430666 17  0
  7430697 17  0
  7430713 17  1
  7430734 17  0
  7430748 17  0
  7430754 14  0
  7430757 17  1
  7430781 17  0
  7430809 17  0
  7430823 17  0
  7430827 17  0
  7430853 17  0
  7430861 14  0
  7430868 16  0
  7430876 12  1
  7430892  7  0
  7430913 17  0
  7430919  4  0
  7430945 17  0
  7430972 17  0
  7430986 16  0
  7430997 17  0
  7431012 17  0
  7431014 17  0
  7431025 14  0
  7431027 14  0
  7431037 17  0
  7431509 14  0
  7431513 17  0
  7431521 17  0
  7431523 17  0
  7431570  8  0
  7431624 13  0
  7431632 17  0
  7431659  1  1
  7431665 17  1
  7431692  2  0
  7431695 14  0
  7431709 17  3
  7431712 17  0
  7431768 17  0
  7431773  2  0
  7431824 17  0
  7431833 17  0
  7431834 17  0
  7431838 17  2
  7431844 17  0
  7431846 17  0
  7431866 17  0
  7431887 17  7
  7431903 17  0
  7431904 14  0
  7431965 17  0
  7431970 17  0
  7431974 17  0
  7432029 17  0
  7432036 17  0
  7432037 14  0
  7432038 17  0
  7432054 17  0
  7432074 17  0
  7432082 17  0
  7432092 17  0
  7432098 17  0
  7432150 17  0
  7432159 17  0
  7432184 17  0
  7432241 17  0
  7432266 17  0
  7432276 17  0
  7432278 17  0
  7432288  7  0
  7432291 17  0
  7432318 17  0
  7432346 17  0
  7432354 17  1
  7432378 17  1
  7432408  2  0
  7432420 17  0
  7432444 17  0
  7432450 17  0
  7432473 17  0
  7432476 17  2
  7432495 17  0
  7432506 17  0
  7432510 17  0
  7432523  8  0
  7432548 17  1
  7432573 17  0
  7432575 17  0
  7432605 17  0
  7432608 17  0
  7432614 17  0
  7432616  1  0
  7432631  2  0
  7432681 17  0
  7432686 17  0
  7432698 17  0
  7432700 14  0
  7432719 17  0
  7432735 17  0
  7432753 17  0
  7432756 17  0
  7432906 17  0
  7432909 17  0
  7432931 17  0
  7432936  2  0
  7432941 17  0
  7432948 17  0
  7432962 17  0
  7432991 17  0
  7433069 17  0
  7433085 17  0
  7433112 17  0
  7433125 17  0
  7433154 17  0
  7433164  1  0
  7433177 17  4
  7433192 17  0
  7433208  2  0
  7433229 17  0
  7433232 17  0
  7433239 17  0
  7433253 17  0
  7433256 17  0
  7433262 17  0
  7433279 17  3
  7433284 17  0
  7433322 17  0
  7433333 17  0
  7433412 17  0
  7433434 17  0
  7433435 17  0
  7433457 17  5
  7433458 17  0
  7433459 15  0
  7433462 17  0
  7433485 17  0
  7433517 17  0
  7433548 17  0
  7433560 17  0
  7433563 17  0
  7433573 17  0
  7433585 17  1
  7433593 17  0
  7433614 17  0
  7433664 17  0
  7433683 17  0
  7433703 17  0
  7433713 17  0
  7433736 17  0
  7433752 17  0
  7433813 17  0
  7433857 17  0
  7433870 17  0
  7433873  2  0
  7433909  1  0
  7433920 17  0
  7433927  2  0
  7433931 17  0
  7433941 17  0
  7433988 15  0
  7434010 17  0
  7434031  1  0
  7434040  4  0
  7434060 17  0
  7434066 17  0
  7434109 17  0
  7434110 17  5
  7434164 17  0
  7434167 17  0
  7434171  2  0
  7434250 14  0
  7434273 17  1
  7434287 17  0
  7434302 17  0
  7434342 17  0
  7434353 17  0
  7434383 17  0
  7434397  1  0
  7434436 15  0
  7434449 14  0
  7434457 17  0
  7434463 17  0
  7434470 17  2
  7434483 17  0
  7434505 17  0
  7434516 16  0
  7434531 17  0
  7434540  2  0
  7434544 17  0
  7434573  2  0
  7434639 17  0
  7434641 17  0
  7434682 14  0
  7434729 17  0
  7434779 17  0
  7434824 17  0
  7434867 17  0
  7434875 17  3
  7434909 17  0
  7434916 17  0
  7434957 17  0
  7434967 17  0
  7434974 17  0
  7435017 17  0
  7435077 17  0
  7435098 14  0
  7435105  1  0
  7435131  1  0
  7435134  1  0
  7435143 17  0
  7435154 17  0
  7435175 17  0
  7435249 17  0
  7435274 17  0
  7435284 17  0
  7435286 17  1
  7435358 17  0
  7435364 17  0
  7435407 17  0
  7435458  2  0
  7435515 17  0
  7435526 17  0
  7435529 14  0
  7435583 16  0
  7435623 17  0
  7435662 17  0
  7435677 17  0
  7435698 17  0
  7435701 17  0
  7435702  2  0
  7435721 17  0
  7435737 17  0
  7435780 17  2
  7435796 17  0
  7435803 17  0
  7435804 17  0
  7435817 16  0
  7435842  4  0
  7435861 14  0
  7435865 14  0
  7435878 14  0
  7435901 17  0
  7435904 17  0
  7435944 17  0
  7435990 17  0
  7436003 17  0
  7436067 14  0
  7436072 17  0
  7436076 17  0
  7436145 17  0
  7436177  2  2
  7436215 17  0
  7436233 17  0
  7436266 17  0
  7436293  9  0
  7436299 17  0
  7436342 16  0
  7436369 17  0
  7436372 16  0
  7436437  4  0
  7436506 17  0
  7438734  9  0
  7438781  8  0
  7438835  9  0
  7438922  9  0
  7438981  9  0
  7438997 17  0
  7439000  9  0
  7439029 17  0
  7439032 17  0
  7439038  9  0
  7439042  9  0
  7439043  9  0
  7439050 17  0
  7439054  9  0
  7439060  9  0
  7439063  2  0
  7439089  8  0
  7439105 17  0
  7439111  9  0
  7439118 14  0
  7439127 13  0
  7439140 17  0
  7439161 17  0
  7439194 17  0
  7439209 14  0
  7439213 17  0
  7439239 17  0
  7439240 17  1
  7439250 17  0
  7439255 17  0
  7439271 17  0
  7439276  2  0
  7439278 17  0
  7439291  2  0
  7439300 17  0
  7439316 17  1
  7439388 17  0
  7439425  2  0
  7439456 11  0
  7439473 17  0
  7439521 17  0
  7439584 17  0
  7439601 17  0
  7439609 17  0
  7439726 15  0
  7439764 17  0
  7439770  2  0
  7439808 17  0
  7439819  2  0
  7439897 17  0
  7439919 17  0
  7439931 17  0
  7440048 17  0
  7440062 17  1
  7440144 17  0
  7440155 17  0
  7440161 17  0
  7440163 17  0
  7440166 17  0
  7440175 17  0
  7440201 17  0
  7440253 17  0
  7440310 17  0
  7440322 17  0
  7440325  3  0
  7440368 17  0
  7440380 17  0
  7440381 14  0
  7440390 17  0
  7440395 14  0
  7440411 17  0
  7440416 17  0
  7440490 17  0
  7440510 17  0
  7440521 17  0
  7440570 12  0
  7440589 15  0
  7440597  8  0
  7440603 16  0
  7440626 17  0
  7440654 17  0
  7440706 17  0
  7440715  8  0
  7440748 17  2
  7440759  7  0
  7440812 17  0
  7440852  3  0
  7440880  8  0
  7440934  8  0
  7440978  8  0
  7440979  8  0
  7440981  8  0
  7440992 17  0
  7441020 12  0
  7441022 14  0
  7441033  8  0
  7441034 17  0
  7441064  5  0
  7441067  8  0
  7441108  8  0
  7441165  2  0
  7441208  8  0
  7441442  4  0
  7441504  8  0
  7444985 17  0
  7445083  9  0
  7445098 17  1
  7445154 17  0
  7445157  5  0
  7445171  9  0
  7445196 17  0
  7445197  2  0
  7445206  9  0
  7445310  5  0
  7445313 17  0
  7445342 17  0
  7445437  9  0
  7445445 17  3
  7445485  9  0
  7445487 17  0
  7445517 17  0
  7445518 17  0
  7445522 17  0
  7445556 17  0
  7445571  5  0
  7445593 17  0
  7445601 17  0
  7445605 17  1
  7445621 17  0
  7445622 14  0
  7445653 16  0
  7445654 17  0
  7445664  1  0
  7445690  2  0
  7445698 17  0
  7445732 17  1
  7445769 17  0
  7445773  1  0
  7445783 17  0
  7445809 17  0
  7445881 17  0
  7445885  7  0
  7445924 17  0
  7445931 17  0
  7445952 14  0
  7445974  2  0
  7445982  7  0
  7446002 14  0
  7446011 16  0
  7446025 16  0
  7446038 17  0
  7446072 17  0
  7446080 17  0
  7446088 17  0
  7446090  3  0
  7446101 17  0
  7446104  1  0
  7446124 17  0
  7446140 17  0
  7446166 17  0
  7446184 17  0
  7446226 16  0
  7446255 17  0
  7446282 14  0
  7446291 17  0
  7446296 17  0
  7446313 17  0
  7446357 16 10
  7446368 17  0
  7446389 17  0
  7446414 17  0
  7446416 14  0
  7446456 17  0
  7446469 17  0
  7446473 15  0
  7446475 17  0
  7446495 17  0
  7446517 17  0
  7446534 17  0
  7446560 17  0
  7446631 17  1
  7446648 17  0
  7446676  8  0
  7446712 17  0
  7446726 17  0
  7446728 17  0
  7446734 17  0
  7446790 17  0
  7446824  6  0
  7446835 17  6
  7446937 17  0
  7446955 17  0
  7446981 16  0
  7447005 17  0
  7447006 17  0
  7447024 17  0
  7447027 17  0
  7447051  8  0
  7447072  7  0
  7447105 17  0
  7447117 14  0
  7447123 17  0
  7447166 15  0
  7447172 17  0
  7447190 17  0
  7447195 17  0
  7447200 17  2
  7447238 17  0
  7447446 16  0
  7447477 14  0
  7447478 17  0
  7447479 17  0
  7447511 17  0
  7447538 14  0
  7447545 17  0
  7447574 14  0
  7447596 17  0
  7447604 17  0
  7447644 17  0
  7447645 17  0
  7447656 16  0
  7447703 16  0
  7447776 17  0
  7447845 17  0
  7447871  5  0
  7447890 17  0
  7447895 17  1
  7447948 17  0
  7447968 17  0
  7447969 17  0
  7448023 16  1
  7448033 17  0
  7448050 17  1
  7448051 17  8
  7448053 14  0
  7448057 14  3
  7448078 17  0
  7448106 17  0
  7448123  4  0
  7448136 17  0
  7448230 17  0
  7448261 17  0
  7448275 17  0
  7448285 17  0
  7448289 17  0
  7448302 17  0
  7448329 17  0
  7448331 17  0
  7448345 17  0
  7448374 17  0
  7448383 16  0
  7448387  2  0
  7448423 17  0
  7448441  2  0
  7448445 17  0
  7448466 17  0
  7448512 17  0
  7448549  1  0
  7448560 16  0
  7448573 17  2
  7448581 17  0
  7448602 17  0
  7448658 17  0
  7448746 17  0
  7448748  1  0
  7448760 17  0
  7448801  6  0
  7448845 17  0
  7448851 17  0
  7448896 17  0
  7448910 17  0
  7448914 17  0
  7448941 17  0
  7448942 17  0
  7448969 17  0
  7449006 16  0
  7449021  6  0
  7449071  2  0
  7449087  3  0
  7449109 17  0
  7449136 17  1
  7449138 17  0
  7449151 17  0
  7449159 17  0
  7449170 17  0
  7449179  8  0
  7449212 17  0
  7449230 17  0
  7449232 17  0
  7449242 17  0
  7449268 17  0
  7449284 17  0
  7449287 17  0
  7449326 17  0
  7449333 16  0
  7449347 17  0
  7449386 16  0
  7449400 17  0
  7449406 17  0
  7449417 14  0
  7449421 17  0
  7449475 17  0
  7449541 17  1
  7449547 17  0
  7449554 16  2
  7449588 17  0
  7449595 17  0
  7449600 16  1
  7449604 14  0
  7449610 17  0
  7449621 17  0
  7449672 17  0
  7449673 17  0
  7449695 16  3
  7449701 17  0
  7449708 17  0
  7449714 17  0
  7449719 17  0
  7449737 17  0
  7449797  1  0
  7449823 17  0
  7449830 17  0
  7449835 17  0
  7449844 17  2
  7449924 17  0
  7449959 17  0
  7449961  2  0
  7449963 14  0
  7449976 17  1
  7449978 16  0
  7449984 16  0
  7449990 17  0
  7449995 17  0
  7450038 17  0
  7450047 14  0
  7450059 17  0
  7450089 14  0
  7450123  5  0
  7450182 17  0
  7450187 17  0
  7450192 17  0
  7450230 17  0
  7450284 17  4
  7450296 17  0
  7450360 17  1
  7450381 17  0
  7450391 17  0
  7450414 17  0
  7450426 17  0
  7450443 17  1
  7450455  2  0
  7450496 17  0
  7450528 17  0
  7450547 16  0
  7450601 14  0
  7450602 17  0
  7450633  3  0
  7450677 17  0
  7450687 14  0
  7450704 14  0
  7450721 14  0
  7450736 17  0
  7450747 17  1
  7450768 17  0
  7450771 17  0
  7450804 17  0
  7450808 17  0
  7450813 17  0
  7450837 17  0
  7450839 16  0
  7450868  2  0
  7450893 17  0
  7450920 17  0
  7450929 17  0
  7450985 17  0
  7450997  1  0
  7451001 17  0
  7451017 17  0
  7451024 17  0
  7451054 17  0
  7451070  3  0
  7451093 17  0
  7451094 17  0
  7451123 17  0
  7451136 17  0
  7451171 17  0
  7451174 17  0
  7451215 17  0
  7451247  9  0
  7451258 17  0
  7451286  4  0
  7451315 14  1
  7451321 17  0
  7451334 17  0
  7451348 17  0
  7451367 17  0
  7451378 17  0
  7451394 17  0
  7451399 17  1
  7451448 16  0
  7451465 17  0
  7451466 14  0
  7451473 17  0
  7451484 17  0
  7451494 14  0
  7451504 17  0
  7451568 17  0
  7451573 17  0
  7451578 17  0
  7451587 17  0
  7451604 17  0
  7451616 17  0
  7451634 17  0
  7451733 17  0
  7451781 17  0
  7451812 14  0
  7451832 17  0
  7451875 17  0
  7451886 17  1
  7451889 17  0
  7451898  9  0
  7451902 17  0
  7451968  8  0
  7454659 17  0
  7454695 17  0
  7454718 17  0
  7454817 17  0
  7454857 14  0
  7454928  8  0
  7454979 17  1
  7454983 17  1
  7454990 17  1
  7454999 17  0
  7455026 17  0
  7455033 17  0
  7455134 17  0
  7455163 17  1
  7455165 17  0
  7455166 17  0
  7455219  5  0
  7455247 17  0
  7455258 14  0
  7455287 17  6
  7455361 17  0
  7455379  6  0
  7455400 17  0
  7455461 17  0
  7455503 14  0
  7455553 17  1
  7455558 17  0
  7455562 17  1
  7455573 17  0
  7455624 17  2
  7455686 17  0
  7455733 14  0
  7455752 17  0
  7455871 17  0
  7455896 17  0
  7455914 17  0
  7455940 17  0
  7455967 17  0
  7455981 17  1
  7455987 17  0
  7456001 17  2
  7456026 17  0
  7456036 17  0
  7456061 17  0
  7456067  6  0
  7456073 17  0
  7456086 17  0
  7456088 17  0
  7456135  7  0
  7456155 17  3
  7456157 17  0
  7456177  1  0
  7456193 14  0
  7456224 14  0
  7456230 16  4
  7456247 17  0
  7456279 17  0
  7456285 17  0
  7456297 14  0
  7456325  2  0
  7456336 17  0
  7456364  8  0
  7456380 17  0
  7456395 17  0
  7456437 14  0
  7456441 17  1
  7456455 17  3
  7456460 17  4
  7456463 17  0
  7456483 17  0
  7456520 17  0
  7456521 17  6
  7456541 17  0
  7456560 14  0
  7456574 17  0
  7456580 17  0
  7456599 17  0
  7456617 17  0
  7456662 17  0
  7456676 14  0
  7456681 14  0
  7456685 17  0
  7456686 17  0
  7456724 16  0
  7456813  1  0
  7456831  4  0
  7456854 14  0
  7456856 17  0
  7456924 17  0
  7456937 17  0
  7456976 16  0
  7456981 16  0
  7456992 17  0
  7457104 17  0
  7457168 17  0
  7457176 17  0
  7457184 17  0
  7457212 17  0
  7457256  2  0
  7457278 17  1
  7457292 17  0
  7457296 17  1
  7457327 17  0
  7457355 17  1
  7457384 17  0
  7457387 17  0
  7457546 17  0
  7457606  4  0
  7457756 17  0
  7457809  1  0
  7457841 17  0
  7457877  2  0
  7457924 17  0
  7457980 17  0
  7457983 14  0
  7457995 17  0
  7458050 17  4
  7458068 17  0
  7458093 17  0
  7458095  1  0
  7458103 14  0
  7458106  6  0
  7458109 17  0
  7458120 17  0
  7458145 17  0
  7458148 14  0
  7458215 17  0
  7458220 17  0
  7458261 17  0
  7458302  5  0
  7458309 17  4
  7458344 17  0
  7458355 17  1
  7458391 16  0
  7458433 17  2
  7458475 17  0
  7458488 17  0
  7458505 14  0
  7458527 17  0
  7458625 17  0
  7458630 14  0
  7458641 17  0
  7458697 17  3
  7458743 15  0
  7458759  1  0
  7458762 17  1
  7458904 17  1
  7458934 17  0
  7458947 17  0
  7458956 17  0
  7459027 17  0
  7459061 17  0
  7459116 17  0
  7459119 17  0
  7459154 17  0
  7459173 17  6
  7459180  7  0
  7459327 14  0
  7459347 17  0
  7459362 15  0
  7459381 17  0
  7459382 17  0
  7459385 17  0
  7459397 17  0
  7459411 17  1
  7459414 17  0
  7459415 17  0
  7459587 17  0
  7459602 17  0
  7459671 17  0
  7459699 17  0
  7459783 17  0
  7459803 17  0
  7459860  1  0
  7459878 17  0
  7459906  3  0
  7459920 17  0
  7459952 14  0
  7460184 16  0
  7460229 17  0
  7460327 17  0
  7460330 17  0
  7460361  2  0
  7460368 17  0
  7460370 14  0
  7460396 17  0
  7460399 16  0
  7460436 14  0
  7460447 17  0
  7460461 17  0
  7460478 17  0
  7460492 14  0
  7460575 17  0
  7460581 17  0
  7460625  9  0
  7460709 17  1
  7460736 16  0
  7460809 14  0
  7460821 17  0
  7460828 17  0
  7460867  2  0
  7460890  1  0
  7460902  2  0
  7460996  3  0
  7461004 17  0
  7461022 17  0
  7461030 14  0
  7461104 17  0
  7461212 17  1
  7461298 17  0
  7461307 17  1
  7461314 17  1
  7461319 17  0
  7461354 17  2
  7461355  2  0
  7461372 17  0
  7461375 17  5
  7461382 17  1
  7461393  3  0
  7461395 17  0
  7461436 17  5
  7461441 17  0
  7461444 17  0
  7461521  2  1
  7461545 17  0
  7461583 14  0
  7461601 15  0
  7461607 17  4
  7461707 15  0
  7461726 14  0
  7461742 17  0
  7461757 17  0
  7461823 16  0
  7461851  6  0
  7461900 17  0
  7461911 17  0
  7461945 17  0
  7461951 17  0
  7461963 17  2
  7461973 17  0
  7461975 13  0
  7462031 17  0
  7462048 17  0
  7462075 14  0
  7462080  9  0
  7462151 17  0
  7462175 14  0
  7462181 17  0
  7462752  8  0
  7462759 10  0
  7462784 14  0
  7462800 14  0
  7462845 14  0
  7462868 15  0
  7462939 17  0
  7462984 17  0
  7462990 17  0
  7462992 14  0
  7463044 17  1
  7463116 17  0
  7463138 17  0
  7463158 17  0
  7463186 17  0
  7463194  3  0
  7463236 17  0
  7463270 17  0
  7463281 16  0
  7463286 17  0
  7463312  3  0
  7463326 17  0
  7463410 14  0
  7463421 17  0
  7463471 17  0
  7463581 17  0
  7463614  1  0
  7463623 17  1
  7463653  8  0
  7463685 17  1
  7463709 17  0
  7463737 17  0
  7463750 17  2
  7463765 17  0
  7463903 17  0
  7463930 17  0
  7463961 17  0
  7464020 17  0
  7464027 17  0
  7464035  1  0
  7464081 14  0
  7464107 17  0
  7464135 14  0
  7464141 17  0
  7464164 14  0
  7464194 17  0
  7464205 17  4
  7464220 14  1
  7464223 14  0
  7464229 17  0
  7464236 17  0
  7464250 17  0
  7464282 17  0
  7464291 17  0
  7464356  2  0
  7464361 17  3
  7464386 17  0
  7464408 17  0
  7464417 17  3
  7464520 17  1
  7464524 17  0
  7464560  6  0
  7464572 17  0
  7464593 17  0
  7464664 17  0
  7464696 17  0
  7464727 14  0
  7464759 17  0
  7464841 17  0
  7464867 17  0
  7464869 17  0
  7464965 17  0
  7465043 17  0
  7465054 14  1
  7465059 17  0
  7465072 17  0
  7465092 17  0
  7465103 17  0
  7465203 14  0
  7465221 17  0
  7465258 17  1
  7465304 17  0
  7465312  1  0
  7465334 17  0
  7465364  1  0
  7465369 16  0
  7465370 17  0
  7465386 17  0
  7465477 17  0
  7465594 17  0
  7465605 17  6
  7465616 14  0
  7465661 17  5
  7465719 17  0
  7465747 17  0
  7465761 17  0
  7465763 17  0
  7465807 17  0
  7465863 17  0
  7465864 17  0
  7465902 17  0
  7465924 17  0
  7465959  4  0
  7465960 17  0
  7465971 17  0
  7465993 17  0
  7466020 14  0
  7466043 17  0
  7466053 17  2
  7466060 17  0
  7466078  4  0
  7466105 17  0
  7466155 14  0
  7466182  2  0
  7466188 17  0
  7466231 17  0
  7466255  2  0
  7466262 14  0
  7466270 14  1
  7466295 14  0
  7466326 17  0
  7466345 17  0
  7466384 14  0
  7466397 17  0
  7466412 17  0
  7466423 14  0
  7466429 17  0
  7466500 17  0
  7466535 14  0
  7466563 17  0
  7466585 17  0
  7466595 17  0
  7466603 14  0
  7466616 17  0
  7466638 17  0
  7466729 17  0
  7466779 14  0
  7466828 17  0
  7466832 17  1
  7466863 17  1
  7466885 17  0
  7467013 17  0
  7467024 17  0
  7467076  2  0
  7467084 14  0
  7467109 16  0
  7467119 17  0
  7467134 16  0
  7467171 17  0
  7467185 16  2
  7467196  1  0
  7467225 17  0
  7467351  2  0
  7467518 17  3
  7467539 17  2
  7467541  2  0
  7467547 17  0
  7467630 16  0
  7467647 14  0
  7467708 17  0
  7467807  8  0
  7467962 17  0
  7467975 17  0
  7467999  2  0
  7468146 17  0
  7468147 17  0
  7468195 17  0
  7468196 17  0
  7468246 17  0
  7468295 17  0
  7468318 17  1
  7468350 17  0
  7468373  1  0
  7468404 17  0
  7468460 17  0
  7468471 17  0
  7468529 17  0
  7468576 17  0
  7468632  1  0
  7468634 17  0
  7468729 17  0
  7468757 14  0
  7468783 17  0
  7468814  7  0
  7468863 17  0
  7468893 17  0
  7468951 16  0
  7468963 17  0
  7468969 14  0
  7468977 17  0
  7468997 17  0
  7469009 17  0
  7469056 17  0
  7469117 17  0
  7469138 17  0
  7469210 14  0
  7469249 17  0
  7469252 14  0
  7469254 17  0
  7469281 14  0
  7469318 17  0
  7469364 17  0
  7469367 17  0
  7469438 16  0
  7469470 17  0
  7469501 17  0
  7469542 14  0
  7469543  9  0
  7469553 14  0
  7469564 17  0
  7469649 17  0
  7469660 17  0
  7469714 17  0
  7469854 17  0
  7469867 17  0
  7469897 17  0
  7469950 17  0
  7469962 17  0
  7470068 14  0
  7470082 17  1
  7470085 17  0
  7470115 17  0
  7470147 16  0
  7470150 17  0
  7470159 17  0
  7470245  2  0
  7470491 17  1
  7470608 17  0
  7470609 17  0
  7470619 14  0
  7470631  4  0
  7470673 14  0
  7470693 17  0
  7470715 17  0
  7470717 17  0
  7470744 17  0
  7470749 14  0
  7470779 17  0
  7470795 17  0
  7470855 17  0
  7470902 17  0
  7471021  9  0
  7471043 17  0
  7471068 17  0
  7471078 17  0
  7471089 17  0
  7471136 17  0
  7498927  8  0
  7499035 17  0
  7499061 13  0
  7499126 17  0
  7499190 17  0
  7499271 17  0
  7499328 14  0
  7499333 17  0
  7499343 17  0
  7499367 17  0
  7499369 17  0
  7499372 17  0
  7499398 14  1
  7499407 17  5
  7499440 17  0
  7499470 17  0
  7499531  8  0
  7499535 17  0
  7499547 17  0
  7499554 17  0
  7499571 17  0
  7499580 17  0
  7499589  2  0
  7499625 17  0
  7499639 17  0
  7499648  3  0
  7499650 17  0
  7499677 14  0
  7499730 17  0
  7499749 17  0
  7499754 17  0
  7499801 17  0
  7499808  7  0
  7499809 17  0
  7499819 17  0
  7499836 17  0
  7499896  1  0
  7499918 17  0
  7499943  1  0
  7499967 17  0
  7500015 17  0
  7500026 17  0
  7500061 17  0
  7500065 17  0
  7500085 17  0
  7500099 16  0
  7500108 16  0
  7500161 17  0
  7500163 17  0
  7500184 17  0
  7500206 17  0
  7500236 15  0
  7500267 17  0
  7500268 17  0
  7500290 17  0
  7500333 17  0
  7500341 17  0
  7500372 17  0
  7500388 17  0
  7500434 17  0
  7500459  4  0
  7500482 17  0
  7500495 17  0
  7500551 17  0
  7500569 17  0
  7500577  2  0
  7500640  4  0
  7500676  2  0
  7500696 17  0
  7500710 17  0
  7500740 17  0
  7500821 17  0
  7500826 17  0
  7500845 17  0
  7500850  1  0
  7500856 14  0
  7501009 17  0
  7501042 17  0
  7501050  1  0
  7501060 17  0
  7501081 17  0
  7501082  4  0
  7501097 17  0
  7501106  4  0
  7501194 17  1
  7501245 17  0
  7501259 17  1
  7501307 17  0
  7501371  8  0
  7501405 16  0
  7501509 17  0
  7501516 12  0
  7501532 17  0
  7501558  1  0
  7501618 17  0
  7501646 14  1
  7501656 17  0
  7501658 17  0
  7501667 17  0
  7501696 17  0
  7501722 16  0
  7501776  1  0
  7501829 17  0
  7501874 17  0
  7501913 17  0
  7501923  1  0
  7501928 17  0
  7501931 17  0
  7501940 17  0
  7501966 17  0
  7501967 17  0
  7502024 17  0
  7502049 17  0
  7502065 17  1
  7502070 14  0
  7502077 17  0
  7502080 14  0
  7502086 17  0
  7502108 17  0
  7502128 16  0
  7502157 16  0
  7502163 17  0
  7502227 17  0
  7502246 17  0
  7502253  1  0
  7502259 17  0
  7502269 17  0
  7502278 17  0
  7502328 17  0
  7502413  2  0
  7502430 17  0
  7502447  1  0
  7502460 17  0
  7502469 17  0
  7502477 17  0
  7502497 17  0
  7502545 17  0
  7502548 17  0
  7502549 16  0
  7502559 17  1
  7502608 17  8
  7502614 17  0
  7502662 17  0
  7502668 17  0
  7502671 17  0
  7502686 17  0
  7502783 17  0
  7502843 17  0
  7503044 17  0
  7503157 16  0
  7503205 17  0
  7503210 17  0
  7503226  2  0
  7503229  3  0
  7503439  1  0
  7503450 17  1
  7503510  4  0
  7503606 17  0
  7503611 17  0
  7503614 17  0
  7503615  4  0
  7503630 17  0
  7503731 17  0
  7503734  1  0
  7503762 16  0
  7503822  1  0
  7503846 17  0
  7503848 17  0
  7503852 17  0
  7503877 17  0
  7503882 17  0
  7503885 14  1
  7503911 17  0
  7503940 17  0
  7503948 17  0
  7503955 17  0
  7503995 17  0
  7504041  3  0
  7504049 17  0
  7504110 12  0
  7504157  2  0
  7504202 17  0
  7504207 17  0
  7504226 17  0
  7504239 17  1
  7504248 17  0
  7504260 17  0
  7504283 17  0
  7504328 17  1
  7504329  5  0
  7504450 16  0
  7504457  4  0
  7504466 17  0
  7504523  6  0
  7504551  1  0
  7504608  1  0
  7504614 17  0
  7504617 16  0
  7504619 17  0
  7504634 17  0
  7504656 17  0
  7504687 17  0
  7504769 17  0
  7504778 17  1
  7504841  9  0
  7504852  4  0
  7504879 17  0
  7504884 17  0
  7504911 17  0
  7504913 17  0
  7504927 17  0
  7504931  3  0
  7504933 17  0
  7504954 17  0
  7504986 17  0
  7505001 17  0
  7505110 17  0
  7505113 17  0
  7505152 17  0
  7505168 17  0
  7505185 17  0
  7505186  3  0
  7505207 17  0
  7505223 17  0
  7505234  1  0
  7505275  1  0
  7505308 17  0
  7505329 17  0
  7505345 16  3
  7505347 17  0
  7505393  2  0
  7505435 17  0
  7505456 17  0
  7505473  4  0
  7505483 16  0
  7505501 17  0
  7505515 17  0
  7505527 17  0
  7505592 16  0
  7505599 17  0
  7505644  4  2
  7505674 17  2
  7505801  6  0
  7505808 17  0
  7505823 17  0
  7505837 17  0
  7505873 17  0
  7505877 17  0
  7505930 17  0
  7505943 17  0
  7505947 14  0
  7505966 17  0
  7505980 17  0
  7505983 14  0
  7505989 17  0
  7505990 17  0
  7505995 17  0
  7506023  2  0
  7506027 17  1
  7506035 17  0
  7506060 17  0
  7506062 17  0
  7506104  7  0
  7506115 17  0
  7506126 17  0
  7506127 17  0
  7506143 17  0
  7506159 17  0
  7506198 17  0
  7506217 17  0
  7506255 17  0
  7506263 17  0
  7506294 17  0
  7506298 17  0
  7506343 17  0
  7506401 17  0
  7506476 17  0
  7506490 17  0
  7506493 14  0
  7506496 17  0
  7506620 17  0
  7506635 17  0
  7506762 17  0
  7506793  8  0
  7506835 17  0
  7506871 17  0
  7506881 17  0
  7506947  8  0
  7507053 17  0
  7509258 17  0
  7509281 17  8
  7509359  7  0
  7509395 17  0
  7509432 17  0
  7509459 17  0
  7509467 17  0
  7509469 17  0
  7509473 17  0
  7509496 17  2
  7509529 17  0
  7509572 17  0
  7509581 17  0
  7509607 17  0
  7509618 17  0
  7509667  1  0
  7509720 15  0
  7509758 16  0
  7509789 17  1
  7509793 17  0
  7509798 14  0
  7509806 17  1
  7509809  1  0
  7509821 17  0
  7509822 14  0
  7509825 17  0
  7509886 17  2
  7509897 16  0
  7509920 16  0
  7509923 17  0
  7509952 17  0
  7509958 16  0
  7509982 17  0
  7510002 17  0
  7510008 17  0
  7510024 17  0
  7510049 17  0
  7510089 16  0
  7510090 17  0
  7510127 17  0
  7510131 17  0
  7510148 17  0
  7510190  6  0
  7510225 17  0
  7510226  2  0
  7510237 16  0
  7510238 17  0
  7510242 16  0
  7510260 17  0
  7510323 17  0
  7510347 17  0
  7510349 17  0
  7510375 17  0
  7510397 17  0
  7510432 17  0
  7510447 17  0
  7510457 14  0
  7510474 17  0
  7510515 17  0
  7510539 16  0
  7510551 17  0
  7510557 17  0
  7510558 17  0
  7510567 14  0
  7510604 15  0
  7510624 17  0
  7510626 17  0
  7510633 14  0
  7510638 17  0
  7510702 17  0
  7510723 17  0
  7510735 17  0
  7510740  1  0
  7510742  1  0
  7510758 17  0
  7510767 17  0
  7510819 16  0
  7510820 17  1
  7510834 17  0
  7510845 17  0
  7510868 17  0
  7510887 17  0
  7510918  7  0
  7510958 16  0
  7510962 14  0
  7510978 17  0
  7511060 17  0
  7511093 14  0
  7511098 17  0
  7511118 16  0
  7511123  7  0
  7511138 17  0
  7511147 17  0
  7511172 14  0
  7511187 17  0
  7511247 17  0
  7511253 17  0
  7511261 17  0
  7511264 17  0
  7511279  3  0
  7511319 16  0
  7511341 17  0
  7511396 14  0
  7511406 17  0
  7511414 14  0
  7511416 17  1
  7511430 17  0
  7511452 17  0
  7511455 17  0
  7511469  8  0
  7511511 16  0
  7511522 17  0
  7511539 17  0
  7511552 17  0
  7511572 17  0
  7511578 17  0
  7511595 17  0
  7511600 17  0
  7511602 14  0
  7511636 16  0
  7511658 17  0
  7511679 16  0
  7511682 17  0
  7511732 17  0
  7511774 17  0
  7511777 17  0
  7511809  1  0
  7511864 17  1
  7511865 17  0
  7511872 16  0
  7511874 17  0
  7511885 17  0
  7511916 17  0
  7511929 17  0
  7511941  2  0
  7511942 17  0
  7511980 17  0
  7511994 17  1
  7512024 14  0
  7512028 17  0
  7512040 17  0
  7512041 17  0
  7512044 17  0
  7512061  1  0
  7512128 17  0
  7512130 17  1
  7512131 14  0
  7512140 17  0
  7512148 17  0
  7512162 17  0
  7512171 14  0
  7512199 17  0
  7512261 17  0
  7512296 17  0
  7512333 17  0
  7512355  2  0
  7512378  7  0
  7512382 17  0
  7512458 17  0
  7512507 17  0
  7512515 17  0
  7512583  2  0
  7512591  8  0
  7512634 17  0
  7512646 17  0
  7512670 17  0
  7512682 17  0
  7512684 17  0
  7512696 14  0
  7512707 17  0
  7512709 14  0
  7512714 17  0
  7512726  2  0
  7512762 14  0
  7512835 17  0
  7512838 17  0
  7512845 17  0
  7512885 17  0
  7512890 17  0
  7512907 16  0
  7512916  1  0
  7512970 17  0
  7512982 17  2
  7513008 17  0
  7513011 17  0
  7513013 17  0
  7513014 17  0
  7513024 17  0
  7513039  1  0
  7513089 17  0
  7513136 17  0
  7513175 17  0
  7513196 17  0
  7513213 17  0
  7513216 17  0
  7513242 17  0
  7513248 17  0
  7513271 17  0
  7513272 17  0
  7513328 17  0
  7513367 17  0
  7513374  2  0
  7513379 17  0
  7513405 17  0
  7513439 17  0
  7513445 14  0
  7513447  2  0
  7513462 17  0
  7513482  3  0
  7513484  2  0
  7513490  1  0
  7513491 17  0
  7513498 17  0
  7513510 14  0
  7513511  1  0
  7513516 17  3
  7513529 17  1
  7513582 17  0
  7513611 17  0
  7513625 17  0
  7513628 17  0
  7513653 17  0
  7513662 17  0
  7513671  1  0
  7513681 14  0
  7513707 17  0
  7513712 17  0
  7513733  3  0
  7513751 16  0
  7513759 17  0
  7513812  1  0
  7513859 17  0
  7513867 17  0
  7514206  8  0
  7514222 17  0
  7514230  8  0
  7514250 17  0
  7514266 17  0
  7514268 17  0
  7514296  2  0
  7514317 17  0
  7514323 17  0
  7514325 14  0
  7514330  1  0
  7514358  2  0
  7514397 17  0
  7514411  2  0
  7514412 17  0
  7514438 17  0
  7514442  2  0
  7514456 17  0
  7514484  1  0
  7514511  1  0
  7514552 17  0
  7514581 16  0
  7514582 17  1
  7514595 17  0
  7514596  6  0
  7514605 17  0
  7514648 17  0
  7514690 14  0
  7514694 17  0
  7514709 17  0
  7514727 17  0
  7514737 17  0
  7514810 17  0
  7514850 17  0
  7514858 17  0
  7514871 17  0
  7514925 16  0
  7514967 17  0
  7514991 17  0
  7514996 17  0
  7515022 17  0
  7515023  2  0
  7515045  2  0
  7515060 16  0
  7515087 17  0
  7515103 17  1
  7515107 12  0
  7515121 17  0
  7515137 17  0
  7515151 17  0
  7515159 17  0
  7515212 17  2
  7515233 17  0
  7515243  7  0
  7515251 17  0
  7515252 17  0
  7515273 16  0
  7515278 14  0
  7515308 17  1
  7515321 17  0
  7515336 17  1
  7515386  1  0
  7515393 17  0
  7515406 17  0
  7515414 17  0
  7515431 17  0
  7515442 17  0
  7515444 17  0
  7515468 17  0
  7515491 17  0
  7515516 17  0
  7515527 16  0
  7515543 17  0
  7515550 17  0
  7515556 17  0
  7515572 17  0
  7515615 17  0
  7515645 17  0
  7515670 17  1
  7515679 17  2
  7515685 17  0
  7515701 17  0
  7515762 17  1
  7515814  3  0
  7515825  4  0
  7515828  2  0
  7515873  8  0
  7515908 17  0
  7515914 17  0
  7515928 17  0
  7515964 17  0
  7515980 17  0
  7515994 17  0
  7516024 17  0
  7516038 17  0
  7516043 17  0
  7516073 17  1
  7516156 17  0
  7516177  2  0
  7516208 14  0
  7516221 17  0
  7516242 17  0
  7516287  2  0
  7516300 17  0
  7516351 17  0
  7516354 17  9
  7516379 17  2
  7516388 17  0
  7516406 17  0
  7516418 17  0
  7516438 17  0
  7516439 17  0
  7516474 17  1
  7516478 17  0
  7516489 17  0
  7516505 16  0
  7516509 17  0
  7516518 17  0
  7516573 17  0
  7516581 17  0
  7516589 17  0
  7516599  1  0
  7516607 17  0
  7516650 17  0
  7516664 17  0
  7516687 14  0
  7516695 17  0
  7516703 13  0
  7516750 17  0
  7516751 17  0
  7516757 17  0
  7516779 17  0
  7516781 17  5
  7516784 17  0
  7516798 17  0
  7516809 17  2
  7516850 17  0
  7516869 17  0
  7516880 17  0
  7516929 17  0
  7517020 17  0
  7517038 17  0
  7517062 17  0
  7517066 17  0
  7517070 17  0
  7517100 17  0
  7517101 17  0
  7517132 17  0
  7517137 17  0
  7517147 17  0
  7517169 17  0
  7517186 17  0
  7517261 16  2
  7517301 17  0
  7517305 17  1
  7517324 17  0
  7517368 17  0
  7517370 17  0
  7517372 15  0
  7517379 17  0
  7517395 16  0
  7517563 17  0
  7517638  2  0
  7517640  2  0
  7517650 17  0
  7517664 17  0
  7517673 17  0
  7517679 17  0
  7517686 17  0
  7517688 17  0
  7517700 17  0
  7517705 17  0
  7517728 17  0
  7517730  4  0
  7517793 17  0
  7517795 17  0
  7517798 16  0
  7517806 17  0
  7517812 17  0
  7517852 17  0
  7517873  2  0
  7517919 17  0
  7517922 17  0
  7517949 17  0
  7517955  9  0
  7517963 14  0
  7518033 17  0
  7518077 17  0
  7518102 17  0
  7518119 17  0
  7518141 17  0
  7518143 17  0
  7518144  1  0
  7518163 17  0
  7518212 17  0
  7518259 17  0
  7518269 17  0
  7518272 14  0
  7518281  9  0
  7518293 17  0
  7518304 17  0
  7518331 14  0
  7518352 17  0
  7518403 16  0
  7518404 17  0
  7518425 17  0
  7518436 17  0
  7518478 14  0
  7518511 17  0
  7518518  9  0
  7518531 17  0
  7518534 17  0
  7518601 17  0
  7518629 17  0
  7518655 17  0
  7518670 17  0
  7518678 17  0
  7518690  2  0
  7518756 17  0
  7518766 14  0
  7518797 17  9
  7518847 17  0
  7518861 17  0
  7518925 17  0
  7518934 14  0
  7518946 17  0
  7518982 17  0
  7519026 17  0
  7519090 17  0
  7519122 17  0
  7519140  9  0
  7519145 17  0
  7519158 14  0
  7519168 17  0
  7519181 17  0
  7519190 17  0
  7519250  9  0
  7519257 17  0
  7519273 17  0
  7521429  4  0
  7521445  9  0
  7521499  2  0
  7521517  9  0
  7521613  9  0
  7521682  2  1
  7521713 17  0
  7521718 17  0
  7521733 17  0
  7521763  9  0
  7521775 17  0
  7521799  1  0
  7521850 17  0
  7521898 14  0
  7521953 17  0
  7521962 17  0
  7521968 17  0
  7522019 17  1
  7522028  2  0
  7522075 17  0
  7522091  8  0
  7522132  4  0
  7522231  6  0
  7522273 16  0
  7522277 17  0
  7522292 17  0
  7522297 17  0
  7522310 14  0
  7522316 17  0
  7522396 17  0
  7522500 17  0
  7522507 14  0
  7522514 14  0
  7522572 17  1
  7522591 17  0
  7522635 17  0
  7522661  2  0
  7522662 12  0
  7522702 17  0
  7522723 16  0
  7522724 17  0
  7522765 14  0
  7522791 17  0
  7522792 17  0
  7522799  3  0
  7522811 16  0
  7522821 17  1
  7522828 17  0
  7522870 17  0
  7522911 17  1
  7522913 17  0
  7522926 17  0
  7522933 17  0
  7522977  3  0
  7522983 17  0
  7523016 17  0
  7523047 16  0
  7523051 17  0
  7523052 17  0
  7523060 17  0
  7523087 17  0
  7523115 17  8
  7523145 17  0
  7523150 16  0
  7523164 17  0
  7523217  2  0
  7523253 17  0
  7523259  8  0
  7523294 17  0
  7523299 17  0
  7523340 17  3
  7523347 17  0
  7523348  8  0
  7523421 14  0
  7523460 14  0
  7523469 17  0
  7523505 17  0
  7523524 17  0
  7523542 17  0
  7523605 17  0
  7523617 17  0
  7523623  1  0
  7523633 17  0
  7523665 17  0
  7523672  6  0
  7523688 17  0
  7523705 17  0
  7523710 17  0
  7523720  4  0
  7523743 14  0
  7523745 17  0
  7523768 17  0
  7523785 17  0
  7523875 17  0
  7523903 17  0
  7523960 17  1
  7523968 17  0
  7523972 16  0
  7523976 14  0
  7523985 17  0
  7524005 17  0
  7524036  8  0
  7524055 17  0
  7524064 12  0
  7524100 17  0
  7524131 16  0
  7524178  3  0
  7524184  8  0
  7524193 14  0
  7524199 17  0
  7524208  1  0
  7524239 12  0
  7524275  5  0
  7524305  8  0
  7524461  8  0
  7524468 17  0
  7524477  8  0
  7524531  8  1
  7524538  8  0
  7524549  8  0
  7524567  7  0
  7524610  8  0
  7524654  8  0
  7524667  8  0
  7524671  8  0
  7528271  1  0
  7528645 17  0
  7528683 17  0
  7528711 17  0
  7528743 17  0
  7528796 17  0
  7528832 17  0
  7528909 16  0
  7528955 17  0
  7528980 17  0
  7529052 17  0
  7529064 17  0
  7529180 17  0
  7529215 17  0
  7529237 17  0
  7529254 17  0
  7529266 17  1
  7529267 17  0
  7529290 17  0
  7529318 17  0
  7529324 17  0
  7529333 17  0
  7529341  1  0
  7529351 14  0
  7529355 13  0
  7529374 17  0
  7529375 14  0
  7529379 17  1
  7529386 14  0
  7529413 17  0
  7529456 17  0
  7529478  6  0
  7529511 17  0
  7529513 17  0
  7529514 17  0
  7529646 17  0
  7529695 17  0
  7529705 17  0
  7529736 17  0
  7529749 14  0
  7529753 17  0
  7529755  1  0
  7529779 17  0
  7529796  2  0
  7529799 17  0
  7529853  2  0
  7529870 17  0
  7529928  3  0
  7529936  1  0
  7529937  1  0
  7530009 17  0
  7530033 17  0
  7530055 14  0
  7530088 17  0
  7530129 17  0
  7530176 17  0
  7530188  6  0
  7530196 17  0
  7530201 17  0
  7530203 17  0
  7530239 14  0
  7530285 17  0
  7530292 17  0
  7530307 14  0
  7530330 17  0
  7530336 17  0
  7530366 17  1
  7530401 11  0
  7530403 17  0
  7530410 17  0
  7530433 14  0
  7530435 17  0
  7530442 17  0
  7530444 17  0
  7530451 17  0
  7530469 17  0
  7530483 17  0
  7530488 17  0
  7530496 14  0
  7530506 17  0
  7530517 17  0
  7530521 14  0
  7530532 16  0
  7530534  7  0
  7530536 17  0
  7530674 17  0
  7530690 17  0
  7530714 17  0
  7530765 17  0
  7530779 14  0
  7530795  2  0
  7530847 17  0
  7530849 17  0
  7530862 17  0
  7530869  2  0
  7530870 16  0
  7530939 17  0
  7530962 17  0
  7530991 16  0
  7531022 10  0
  7531027 14  0
  7531042 17  0
  7531103 17  0
  7531110 16  0
  7531119 16  0
  7531136 17  0
  7531179  2  0
  7531181 14  0
  7531194 17  0
  7531200  2  0
  7531208 17  0
  7531262 14  0
  7531297 17  0
  7531307 17  0
  7531311 17  0
  7531327 14  1
  7531331 14  0
  7531332 17  0
  7531333 17  0
  7531381 17  0
  7531465 16  0
  7531467 17  0
  7531486 17  0
  7531521 14  0
  7531534 17  0
  7531553 14  0
  7531570 17  0
  7531583 17  0
  7531600  2  0
  7531619 17  0
  7531638 14  0
  7531650  4  0
  7531677 17  1
  7531701 17  0
  7531715 17  0
  7531810 17  0
  7531812 17  0
  7531819 17  0
  7531862 17  0
  7531871  6  0
  7531908 14  0
  7531912 17  0
  7531926 17  0
  7531935 17  0
  7531945  9  0
  7532002 17  0
  7532023 17  0
  7532041 14  0
  7532052 16  0
  7532061  8  0
  7532067 17  0
  7532093  6  0
  7532104 17  0
  7532125 17  0
  7532137 17  0
  7532172 17  0
  7532245 17  0
  7532306  2  0
  7532319 17  0
  7532321 17  0
  7532328 14  0
  7532353 17  0
  7532354 17  0
  7532363 16  0
  7532381 17  0
  7532412 17  0
  7532435 17  0
  7532440 17  0
  7532452 17  0
  7532476 14  0
  7532487 17  0
  7532509 17  0
  7532518 17  0
  7532523 17  0
  7532531 17  0
  7532553 17  0
  7532570 14  0
  7532592  1  0
  7532621 17  0
  7532623 17  0
  7532626 15  0
  7532642 17  0
  7532655 17  0
  7532726 17  0
  7532738 17  0
  7532757 17  0
  7532764  1  0
  7532772  1  0
  7532812 17  0
  7532825 14  0
  7532880 17  3
  7532885  8  0
  7532887 17  0
  7532891 17  2
  7532926 17  0
  7532939 17  0
  7532946 17  0
  7532973 17  3
  7532977 17  0
  7532989 14  0
  7533000 17  0
  7533002  1  0
  7533005  1  0
  7533026 17  0
  7533038  2  0
  7533043 15  0
  7533044 14  0
  7533119 17  0
  7533158 17  0
  7533340 17  1
  7533358 17  0
  7533360 17  0
  7533371 17  0
  7533381 14  0
  7533407 16  0
  7533409 17  0
  7533420 17  0
  7533425 17  6
  7533463  8  0
  7533466  2  0
  7533496 15  0
  7533535 14  0
  7533538 17  0
  7533630 16  0
  7533634 16  0
  7533643 17  0
  7533646 17  0
  7533667 17  0
  7533694 17  4
  7533707 17  0
  7533711 17  0
  7533756 17  0
  7533799 17  0
  7533804 17  0
  7533828 17  0
  7533849 17  0
  7533870  8  0
  7533872 17  1
  7533874 17  0
  7533916 17  0
  7533995 17  0
  7534011 17  2
  7534016  7  0
  7534037 17  0
  7534196 17  0
  7534212 17  0
  7534236 17  0
  7534239 14  0
  7534243 11  0
  7534253 14  0
  7534267 17  1
  7534293 15  0
  7534400 17  0
  7534409  2  0
  7534441 16  0
  7534444  2  0
  7534455 17  0
  7534474 16  0
  7534481  1  0
  7534531 17  0
  7534552 17  0
  7534565 17  0
  7534585 17  0
  7534721  9  0
  7537395  5  0
  7537490 14  0
  7537567 17  0
  7537577 17  0
  7537597 17  0
  7537601 17  0
  7537631 17  0
  7537659 17  0
  7537660 17  0
  7537661 17  0
  7537666 17  0
  7537668 17  0
  7537681 17  0
  7537735 14  0
  7537777 17  0
  7537785 17  0
  7537808 17  0
  7537833 17  0
  7537849 14  1
  7537850 14  0
  7537856 14  0
  7537859 17  0
  7537917 16  0
  7537945 17  2
  7537953 17  1
  7537995 17  0
  7538015 14  0
  7538021  1  0
  7538030 15  0
  7538038 17  0
  7538124 14  1
  7538130 17  0
  7538145 17  0
  7538155 14  0
  7538167 17  0
  7538173 17  0
  7538176 14  2
  7538181 17  0
  7538292 17  0
  7538307 17  1
  7538310 16  0
  7538341 17  0
  7538352 14  0
  7538367 17  0
  7538390 17  0
  7538419 17  0
  7538434 17  1
  7538450 17  4
  7538484 14  0
  7538485 14  0
  7538506 17  0
  7538521 16  0
  7538543  2  0
  7538571 14  0
  7538622 17  1
  7538638 17  0
  7538674 17  0
  7538711 17  0
  7538728 14  0
  7538756 17  0
  7538778  1  0
  7538796 16  0
  7538802 17  0
  7538818 17  1
  7538839 17  3
  7538881 17  0
  7538896 14  0
  7538897 17  0
  7538899 15  0
  7538921 17  0
  7538946 17  0
  7538950 17  4
  7538993 14  0
  7539013 17  0
  7539025 17  0
  7539086 17  0
  7539108 17  0
  7539125 17  0
  7539143 14  0
  7539148 17  0
  7539156 17  0
  7539174 12  0
  7539217 15  1
  7539263 17  1
  7539273 17  0
  7539277 17  1
  7539283 14  0
  7539296 17  0
  7539298 17  0
  7539332 17  0
  7539346 17  0
  7539374 17  0
  7539399  9  0
  7539416 17  0
  7539427 17  0
  7539446 17  0
  7539526 14  0
  7539538 17  0
  7539607 17  0
  7539646 14  0
  7539669 17  0
  7539677  9  0
  7539766 17  0
  7539898 17  0
  7539973  9  0
  7540107 14  0
  7540114 14  0
  7540130 17  0
  7540136 17  0
  7540174  6  0
  7540176  5  0
  7540184 16  0
  7540235  1  0
  7540280 16  0
  7540285 17  0
  7540304 17  0
  7540397 14  0
  7540456 17  0
  7540478 17  0
  7540495 17  0
  7540552  1  0
  7540576 17  0
  7540597 17  0
  7540673 17  0
  7540683 16  0
  7540705 17  0
  7540713 17  0
  7540735 17  0
  7540754 17  0
  7540755  7  1
  7540762 17  0
  7540763 14  0
  7540808 17  0
  7540876 17  0
  7540877 17  0
  7540926 17  0
  7540927 17  0
  7540960 14  0
  7540961 17  0
  7540965 17  4
  7541040 17  0
  7541061 17  0
  7541099 17  0
  7541110 14  0
  7541113 17  0
  7541148 17  0
  7541197 17  0
  7541236 17  0
  7541247 17  0
  7541281 17  0
  7541349  6  0
  7541376 17  0
  7541384  1  0
  7541441 17  0
  7541446 16  0
  7541450 17  0
  7541458  2  0
  7541502 17  2
  7541532 14  0
  7541650 17  0
  7541659 17  2
  7541738 17  0
  7541746 17  1
  7541786 17  0
  7541867  1  0
  7542121 17  0
  7542300 17  0
  7542302 14  0
  7542304 17  0
  7542308 16  0
  7542310 14  0
  7542311 17  0
  7542314 17  0
  7542369 17  1
  7542418 14  0
  7542426 17  0
  7542427 14  0
  7542462 14  0
  7542493 17  0
  7542496 17  0
  7542564 17  0
  7542572  6  0
  7542585 17  0
  7542636 17  0
  7542648 17  0
  7542652 17  0
  7542658 17  0
  7542726 17  0
  7542754  1  0
  7542758 16  0
  7542791 17  0
  7542813 17  1
  7542858 17  0
  7542903 17  0
  7542911 16  0
  7542931 17  0
  7542937  1  0
  7542946 17  0
  7543003 17  0
  7543006 17  0
  7543102 17  0
  7543154 17  0
  7543167 17  1
  7543205 17  0
  7543231  1  0
  7543239 17  0
  7543287 17  0
  7543352 14  0
  7543398  4  0
  7543475 17  0
  7543515 17  0
  7543649 14  2
  7543672 17  0
  7543694 16  0
  7543721  2  0
  7543732 16  0
  7543750  1  0
  7543759 14  0
  7543760 17  0
  7543772 17  0
  7543788 14  0
  7543850 17  0
  7543864 17  0
  7543999  1  0
  7544117 14  0
  7544194 17  0
  7544196 17  0
  7544268  2  0
  7544286  2  0
  7544308  2  0
  7544363 17  0
  7544381  3  0
  7544438 17  0
  7544521 14  0
  7544597 17  0
  7544611  5  0
  7544645 17  0
  7544684 17  0
  7544725 17  0
  7544739 14  0
  7544779 17  0
  7544795 17  0
  7544862  8  0
  7544904 17  0
  7544913 13  0
  7545515  8  0
  7545518 17  0
  7545538 14  0
  7545539 17  0
  7545542 14  0
  7545548 14  0
  7545559 17  0
  7545591 17  0
  7545609 14  0
  7545634 17  0
  7545679 17  0
  7545702 17  0
  7545719 17  1
  7545727 17  0
  7545749 16  0
  7545765 17  0
  7545796 17  0
  7545856 17  0
  7545926  2  0
  7545937 17  0
  7546003 17  0
  7546098 17  0
  7546105 14  0
  7546106 17  0
  7546285 17  0
  7546359 17  0
  7546495 17  0
  7546556 17  0
  7546597  3  0
  7546608 17  0
  7546617  4  0
  7546639  1  0
  7546674 17  0
  7546726 17  0
  7546789 17  0
  7546932 17  0
  7546980 17  0
  7547061 17  0
  7547064 17  0
  7547121 14  0
  7547137  1  0
  7547168 17  0
  7547175 17  0
  7547189 17  0
  7547279 17  0
  7547289 17  0
  7547304 17  0
  7547306 17  3
  7547328 17  0
  7547359 16  0
  7547448 17  0
  7547477 17  0
  7547508 14  0
  7547551 17  0
  7547565 17  0
  7547573 17  3
  7547613 14  0
  7547646 16  0
  7547667 17  0
  7547693 16  0
  7547697 17  0
  7547739 14  0
  7547756  1  0
  7547839  7  0
  7547915 17  0
  7547925 17  2
  7547964 14  0
  7547969 17  2
  7548035 17  1
  7548040 14  0
  7548049 17  0
  7548061 17  1
  7548121 17  0
  7548187  1  0
  7548259 17  3
  7548294 16  0
  7548341 17  0
  7548350 16  0
  7548363 17  0
  7548407 17  0
  7548459 17  0
  7548479 17  1
  7548504 17  0
  7548531 17  0
  7548575 17  0
  7548583 17  0
  7548634 17  0
  7548655 17  0
  7548661 17  0
  7548674 17  0
  7548764 17  0
  7548790 17  0
  7548819 17  0
  7548833 17  0
  7548838  4  0
  7548880 17  0
  7548914 17  0
  7548978 17  0
  7549105 17  0
  7549171 17  0
  7549199 17  0
  7549209 17  1
  7549350 17  0
  7549383 17  0
  7549389 17  1
  7549443 17  0
  7549460  1  0
  7549472 17  0
  7549487 17  0
  7549594 17  0
  7549596 17  0
  7549618 17  0
  7549747 17  0
  7549771  2  0
  7549825 16  0
  7549852 17  4
  7549922 17  0
  7549935 17  0
  7549967  1  0
  7550056 14  0
  7550094 17  0
  7550142 17  0
  7550235 14  0
  7550245  2  0
  7550393 17  0
  7550555  1  0
  7550563 17  0
  7550615  1  0
  7550693 17  0
  7550697 17  0
  7550774  2  0
  7550798 16  0
  7550875 17  0
  7550902 17  0
  7550904 17  0
  7550955 17  0
  7550992 16  0
  7551054 17  0
  7551202 17  0
  7551345  1  0
  7551389 17  0
  7551514 16  0
  7551546 17  0
  7551589 17  1
  7551610  4  0
  7551637 17  1
  7551643 17  0
  7551695 17  6
  7551828 16  0
  7551829 17  0
  7551957 16  0
  7551991 17  0
  7551993 17  7
  7552002 17  0
  7552035 17  0
  7552119 17  0
  7552207 14  0
  7552212 17  0
  7552265 17  2
  7552268 17  0
  7552325 17  0
  7552341 17  0
  7552344 17  2
  7552429  1  0
  7552450 17  0
  7552453 17  0
  7552541 17  0
  7552577 15  0
  7552602  2  0
  7552680 17  0
  7552701 17  1
  7552750 17  0
  7552751 17  0
  7552765  3  0
  7552779 17  0
  7552818 17  0
  7552838 17  0
  7552839 17  0
  7552875 17  0
  7552911 17  0
  7552933 14  0
  7552950 14  0
  7553070  2  0
  7553126 17  0
  7553128 17  0
  7553203 17  0
  7553216 17  0
  7553235 17  1
  7553237 17  6
  7553262  1  0
  7553287 17  0
  7553334 17  0
  7553433 17  0
  7553464 17  0
  7553473 17  0
  7553519 17  0
  7553542  8  0
  7581037 17  0
  7581045 12  0
  7581053 17  0
  7581063 15  0
  7581076  5  0
  7581081 17  0
  7581087  8  0
  7581111  2  0
  7581142  1  0
  7581153  1  0
  7581173 17  0
  7581214 16  0
  7581219 17  0
  7581239  4  0
  7581253 17  0
  7581273 17  0
  7581288 17  0
  7581292 17  0
  7581305 17  0
  7581317 14  0
  7581399 17  0
  7581425 17  0
  7581429  4  0
  7581438 17  0
  7581448 17  0
  7581465 17  0
  7581480  1  0
  7581487 17  0
  7581535 17  0
  7581614 17  0
  7581620  3  0
  7581624 17  0
  7581627 17  0
  7581651 17  0
  7581654 17  0
  7581676 17  0
  7581686 17  0
  7581697 17  3
  7581716 17  0
  7581753  1  0
  7581756 17  0
  7581770 17  0
  7581798 17  0
  7581810  1  0
  7581822 17  0
  7581854 17  0
  7581869 17  0
  7581874 17  0
  7581895 17  0
  7581950 17  0
  7581961 17  0
  7581966  1  0
  7581970 17  0
  7582045 17  0
  7582086 17  0
  7582109 17  0
  7582122  1  0
  7582143 17  0
  7582186  2  0
  7582218  1  0
  7582224 17  0
  7582232 17  0
  7582262  3  0
  7582263 16  0
  7582271 17  0
  7582302 17  0
  7582324 17  0
  7582326 17  0
  7582374 17  0
  7582415 17  0
  7582454  1  0
  7582472 17  0
  7582473 17  0
  7582494 17  0
  7582511 17  0
  7582520 17  0
  7582545 17  0
  7582572 17  0
  7582585  1  0
  7582602 17  1
  7582608 17  6
  7582625  1  0
  7582687 17  0
  7582689 17  3
  7582691 14  3
  7582708  3  0
  7582712 14  0
  7582771  3  0
  7582793  4  0
  7582831 17  0
  7582867 17  0
  7582871 17  0
  7582881  4  0
  7582882 17  0
  7582910 17  0
  7582957 17  0
  7582962 17  0
  7582980 17  0
  7582981  2  0
  7582993 17  0
  7583003 17  0
  7583014 17  0
  7583036  4  0
  7583051 17  0
  7583068 17  0
  7583093 17  0
  7583116 17  0
  7583134 17  0
  7583138 17  0
  7583141 17  0
  7583148 16  0
  7583204 17  0
  7583208 17  1
  7583282 17  0
  7583299 17  1
  7583437 17  2
  7583493  2  0
  7583554  1  0
  7583577  1  0
  7583598 17  0
  7583650 17  1
  7583651 15  0
  7583660 17  0
  7583663 17  0
  7583676  2  0
  7583681 17  0
  7583712 17  0
  7583768 17  0
  7583780  6  0
  7583798 17  0
  7583810 17  0
  7583897 17  0
  7583907 17  0
  7583939 17  1
  7583949 17  0
  7583971 17  0
  7583973 17  0
  7584007  5  0
  7584020 17  0
  7584022 17  0
  7584023 17  0
  7584030 17  0
  7584031 14  0
  7584073  2  0
  7584122 17  0
  7584126 17  0
  7584140 17  0
  7584210  1  0
  7584230  3  0
  7584238 17  0
  7584285  1  0
  7584294 17  0
  7584332 17  0
  7584336 17  0
  7584650 17  1
  7584702 17  0
  7584709 17  0
  7584747  5  0
  7584755 17  1
  7584767 17  0
  7584778 17  6
  7584789 17  0
  7584798 17  0
  7584817  1  0
  7584829 17  0
  7584900 17  0
  7584931 17  0
  7584986 17  0
  7585004 17  0
  7585054  3  0
  7585055 17  0
  7585066  2  0
  7585107  9  0
  7585122 17  0
  7585127 17  0
  7585130 17  0
  7585162 17  0
  7585206 17  0
  7585207 17  0
  7585224 17  0
  7585229 17  0
  7585240  2  0
  7585345  2  0
  7585377 17  0
  7585409 17  0
  7585442  1  0
  7585445 17  3
  7585451  2  0
  7585461 17  0
  7585479 17  0
  7585481 17  1
  7585492 17  0
  7585506 14  0
  7585517 16  0
  7585523 17  0
  7585569 17  0
  7585589  2  0
  7585604  1  0
  7585628  7  0
  7585640  5  0
  7585660  6  0
  7585696 17  0
  7585737 17  0
  7585743 17  0
  7585748  4  0
  7585798  2  0
  7585811 17  0
  7585858 17  0
  7585860 17  0
  7585921 17  0
  7585928 17  0
  7586015 17  0
  7586032 17  0
  7586057 17  0
  7586129 17  0
  7586239 17  0
  7586247 17  0
  7586250 17  0
  7586270 17  0
  7586384 17  0
  7586448 17  0
  7586470 17  0
  7586473  4  0
  7586536 17  0
  7586541 17  0
  7586546 17  0
  7586560 17  0
  7586580 17  0
  7586627 16  0
  7586653 16  0
  7586720  1  0
  7586733 17  0
  7586749  2  0
  7586786 17  0
  7586802 17  0
  7586859 17  0
  7586869 17  0
  7587037  5  0
  7587057 17  0
  7587058 17  0
  7587060 17  0
  7587085  3  0
  7587086 17  0
  7587099 17  0
  7587122 17  0
  7587142 17  0
  7587147 17  0
  7587193 17  0
  7587203 17  0
  7587220 17  0
  7587225 17  0
  7587315 17  0
  7587323 17  0
  7587335 17  0
  7587341 17  0
  7587353 17  0
  7587374 17  0
  7587436 17  0
  7587478 16  0
  7587506 17  0
  7587603 17  0
  7587624 17  0
  7587632 17  0
  7587637 17  0
  7587689 17  0
  7587694 17  0
  7587725  1  0
  7587750 17  0
  7587763 17  0
  7587773 15  0
  7587774 17  0
  7587802 17  0
  7587880 17  0
  7587899 17  0
  7587979  1  0
  7587982 17  0
  7588003 17  0
  7588016 17  0
  7588024  1  0
  7588053 17  0
  7588068 17  0
  7588075 17  0
  7588106 17  0
  7588122 17  0
  7588124  2  0
  7588137  2  0
  7588145  3  0
  7588155 11  0
  7588166  4  0
  7588171  2  0
  7588176 17  0
  7588199 14  0
  7588203 17  0
  7588209 16  0
  7588228 17  0
  7588236 17  0
  7588272 14  0
  7588273 14  0
  7588292 17  0
  7588313 17  0
  7588334 17  0
  7588357 17  0
  7588436 17  0
  7588478  3  0
  7590575 17  0
  7590662 17  0
  7590675 17  0
  7590688 17  0
  7590723  9  2
  7590782 17  0
  7590792 16  0
  7590793 17  0
  7590839 17  0
  7590842 17  0
  7590863 17  0
  7590883 17  0
  7590896 17  0
  7590903 17  0
  7590917 17  0
  7590922 15  0
  7590933 17  0
  7590960 17  0
  7590964 17  1
  7591015 17  0
  7591048 17  0
  7591062  2  0
  7591099 17  0
  7591110 17  0
  7591118 17  0
  7591127 17  0
  7591143 17  0
  7591149 17  0
  7591157  2  0
  7591176 17  0
  7591208 17  0
  7591311  7  0
  7591331 17  0
  7591359 17  0
  7591368 17  0
  7591386 17  5
  7591430  1  0
  7591432 17  0
  7591451 17  0
  7591456 17  0
  7591481 12  0
  7591584 17  0
  7591604 17  0
  7591637 17  0
  7591642 17  0
  7591715 17  0
  7591741 17  0
  7591757 17  0
  7591772 17  0
  7591776 14  0
  7591872 17  0
  7591886 17  0
  7591919 17  0
  7591951 17  0
  7591963 17  0
  7592000 17  0
  7592010 17  0
  7592031 17  0
  7592038 17  1
  7592056 17  0
  7592059 17  0
  7592061 14  0
  7592065 17  0
  7592079 17  0
  7592106 14  0
  7592133 17  6
  7592157 16  0
  7592165 17  0
  7592176 17  0
  7592193 14  0
  7592205 17  0
  7592231 17  0
  7592262 17  0
  7592271 17  0
  7592283 17  0
  7592285 17  0
  7592311 17  0
  7592314 17  0
  7592339 17  0
  7592352 14  0
  7592356 17  0
  7592369 17  0
  7592414  8  0
  7592529 17  0
  7592574  2  0
  7592593 14  0
  7592643 17  0
  7592648  1  0
  7592652  2  0
  7592696 17  0
  7592707 17  0
  7592730 17  0
  7592733  5  0
  7592741  1  0
  7592755 17  0
  7592757 17  0
  7592788 16  0
  7592823 17  0
  7592826 17  0
  7592837  1  0
  7592845 17  0
  7592856 17  0
  7592902  1  0
  7592922 17  1
  7592969 17  0
  7592977 17  0
  7592986 17  0
  7592990 17  1
  7592999 17  0
  7593010  2  0
  7593011 17  0
  7593014 17  0
  7593033 17  0
  7593043 14  0
  7593053 16  0
  7593064 16  0
  7593075 17  0
  7593088  1  0
  7593093 17  0
  7593110 14  2
  7593136 17  0
  7593137 17  0
  7593173 17  0
  7593204 17  0
  7593207 17  0
  7593209 17  0
  7593224 17  0
  7593256 17  0
  7593258 17  0
  7593298 17  0
  7593327 17  0
  7593335  2  0
  7593346 17  0
  7593360  1  0
  7593434 17  0
  7593521 17  0
  7593564  7  0
  7593595 17  0
  7593600 17  0
  7593606 17  0
  7593612 17  0
  7593620 17  1
  7593729 17  0
  7593749 17  0
  7593763 14  0
  7593767 17  0
  7593769 17  0
  7593789 17  0
  7593795 17  0
  7593805  2  0
  7593843 17  0
  7593861 17  0
  7593903 17  0
  7593905 12  0
  7593920 17  0
  7593941 14  0
  7593951 17  0
  7593991 14  0
  7594020 17  0
  7594022 17  0
  7594024 17  0
  7594032 17  0
  7594065 17  0
  7594091 17  0
  7594095 17  0
  7594098 17  1
  7594099 17  0
  7594107 17  0
  7594113 14  0
  7594118 14  0
  7594126 14  0
  7594130 17  0
  7594141 16  0
  7594180 17  2
  7594197 16  0
  7594259 17  0
  7594278 17  0
  7594294 17  0
  7594308  9  0
  7594324  9  0
  7594336 17  0
  7594337 17  0
  7594350 17  0
  7594382 17  0
  7594395  4  0
  7594431 17  1
  7594622  6  0
  7594684 13  0
  7594770 17  0
  7594782 14  0
  7594800 17  0
  7594840 14  0
  7594841 17  0
  7594845  2  0
  7594855 17  0
  7594865 17  0
  7594878  2  0
  7594887 17  0
  7594915  2  0
  7594917 17  0
  7594965 17  0
  7594976 17  0
  7595000 17  0
  7595009 17  0
  7595037  8  0
  7595041 17  0
  7595050 17  0
  7595057 17  0
  7595083 17  0
  7595105 17  0
  7595106  2  0
  7595124 16  0
  7595133 17  0
  7595151  3  0
  7595155 17  0
  7595157 17  2
  7595177 17  0
  7595178 17  0
  7595191 17  0
  7595209 14  0
  7595211 17  1
  7595220 14  0
  7595223  2  0
  7595226 17  0
  7595232 17  0
  7595243 17  0
  7595272 17  0
  7595279 17  0
  7595285 17  0
  7595355 17  0
  7595365 15  0
  7595387 17  0
  7595393 17  0
  7595412 17  0
  7595450 17  0
  7595517 14  0
  7595572 17  0
  7595578 14  0
  7595579 17  1
  7595595 16  0
  7595620 17  0
  7595638 17  0
  7595642 17  0
  7595643 17  0
  7595668  8  0
  7595722 17  0
  7595735 17  0
  7595777 17  0
  7595801 17  0
  7595809 14  0
  7595834  2  0
  7595848 14  0
  7595856 17  0
  7595862 17  0
  7595891 17  0
  7595897 17  0
  7595906 17  0
  7595924  1  0
  7595928 17  4
  7595932 17  0
  7595955 17  0
  7595971 17  0
  7595992 17  0
  7596009 14  0
  7596034 17  0
  7596075 16  0
  7596122 17  0
  7596125 17  0
  7596137 17  0
  7596146 14  0
  7596147 17  0
  7596177  1  0
  7596186 17  1
  7596196 17  0
  7596219 17  0
  7596224 17  2
  7596233 14  0
  7596236 17  0
  7596238 17  0
  7596240 17  1
  7596250 17  1
  7596260 17  0
  7596265 17  0
  7596267 14  0
  7596343 17  0
  7596346 17  0
  7596350 17  0
  7596357 17  0
  7596442 17  0
  7596443 15  0
  7596464 17  0
  7596472 17  0
  7596505 16  0
  7596537  6  0
  7596621 17  0
  7596634 17  0
  7596639 17  0
  7596653 17  0
  7596692 17  0
  7596701 17  0
  7596706  1  0
  7596724 17  0
  7596734 17  0
  7596741 17  3
  7596847 17  0
  7596850 17  0
  7596870 17  0
  7596873 17  0
  7596878 17  0
  7596885 17  0
  7596910 17  0
  7596920 17  0
  7596922 14  0
  7596937  8  0
  7596944 17  0
  7597005 17  2
  7597041 17  0
  7597042 17  0
  7597051 14  0
  7597056  7  0
  7597068 17  0
  7597096  8  0
  7597104 17  0
  7597124 17  0
  7597128  8  0
  7597131 17  0
  7597150 17  9
  7597152 17  0
  7597185 17  0
  7597186 14  0
  7597196 17  0
  7597197 17  1
  7597226 17  0
  7597230 17  0
  7597241  3  0
  7597256 17  0
  7597268 17  0
  7597269 17  0
  7597272 14  0
  7597274 17  0
  7597289 17  0
  7597312 17  0
  7597390 14  0
  7597394 17  0
  7597395 17  0
  7597414 17  0
  7597422  8  0
  7597446 17  0
  7597522 17  0
  7597558 17  0
  7597569 16  0
  7597607 17  0
  7597640 17  0
  7597641 17  1
  7597685 14  0
  7597693 17  0
  7597703 17  2
  7597723 17  0
  7597744 17  0
  7597771 17  4
  7597789 17  0
  7597792 17  0
  7597815 17  0
  7597855 17  0
  7597866 17  0
  7597872 17  0
  7597948 17  0
  7597952 17  0
  7597999 17  0
  7598007 17  0
  7598025  2  0
  7598036 17  0
  7598049 17  0
  7598066 17  0
  7598106  3  0
  7598111 17  0
  7598128 17  2
  7598152 14  0
  7598166  2  0
  7598209 17  0
  7598222 17  0
  7598262  1  0
  7598267 17  0
  7598275 17  0
  7598282 17  0
  7598293 17  0
  7598301 17  0
  7598321 17  0
  7598326 17  0
  7598333 16  0
  7598381 17  0
  7598404 17  0
  7598419 17  0
  7598436 17  0
  7598454  3  0
  7598491 17  0
  7598492 17  2
  7598512  2  0
  7598549 17  0
  7598552 15  0
  7598601 11  0
  7598659 17  0
  7598681 17  0
  7598692  2  0
  7598693 17  1
  7598708 17  0
  7598721 16  0
  7598730 17  0
  7598740 17  0
  7598745 17  0
  7598783 17  0
  7598786 17  0
  7598831 17  1
  7598836 17  0
  7598839  2  0
  7598872 17  0
  7598875 17  0
  7598882 17  0
  7598886 17  0
  7598964 14  0
  7598966 17  0
  7599004  2  1
  7599012 17  0
  7599052 17  0
  7599118 17  0
  7599122 17  0
  7599124 17  0
  7599132 17  1
  7599144 17  0
  7599158 17  0
  7599159  9  0
  7599171 17  1
  7599266 17  0
  7599304  4  0
  7599327  9  0
  7601437  9  0
  7601502  2  0
  7601519  9  0
  7601533  9  0
  7601537  8  0
  7601573 13  0
  7601577  9  0
  7601602  9  0
  7601617 15  0
  7601618 15  0
  7601622  9  0
  7601633  9  1
  7601634  9  0
  7601651  9  0
  7601665 17  1
  7601669 17  0
  7601698 17  0
  7601720 15  0
  7601721 14  0
  7601729 14  0
  7601736 17  0
  7601738 17  0
  7601742 17  0
  7601803 17  0
  7601857 17  0
  7601891 17  0
  7601911 14  0
  7601913 17  0
  7601914 17  0
  7601917 17  3
  7601918 17  1
  7601927  6  0
  7601952 17  0
  7601955 14  0
  7601970 16  0
  7602006 17  0
  7602036 14  0
  7602070 17  3
  7602086 17  0
  7602171 17  0
  7602179 17  0
  7602231 14  0
  7602242  1  0
  7602277 17  0
  7602282  6  0
  7602284 17  0
  7602309 17  1
  7602310 17  0
  7602321 17  0
  7602351 17  1
  7602359  9  0
  7602453 17  3
  7602456 17  0
  7602461 17  0
  7602468 17  0
  7602481 17  0
  7602502 17  0
  7602508  1  0
  7602556 17  0
  7602557 17  0
  7602571  2  0
  7602605 17  0
  7602625 17  0
  7602652 17  0
  7602653 17  0
  7602673 17  0
  7602722 14  0
  7602729 17  0
  7602732 15  0
  7602735 17  0
  7602793 16  0
  7602803 17  0
  7602830 17  0
  7602833 17  0
  7602845 17  0
  7602963  2  0
  7602986 17  0
  7602995 17  0
  7603004 17  0
  7603019 17  0
  7603048 17  0
  7603071 17  0
  7603075 16  0
  7603123  1  0
  7603148 17  0
  7603156  6  0
  7603200 17  3
  7603230  2  0
  7603235 17  0
  7603252 17  0
  7603259 14  0
  7603288 17  0
  7603344 17  0
  7603414 17  0
  7603485  1  0
  7603522 14  0
  7603558 17  0
  7603568 17  0
  7603569 17  0
  7603596 17  0
  7603597 17  0
  7603603 17  0
  7603635 17  0
  7603668 17  0
  7603687 17  0
  7603695 17  0
  7603703  2  0
  7603923 17  0
  7603951 17  0
  7603953 17  0
  7603979 17  0
  7604012 17  0
  7604022 17  0
  7604027 17  0
  7604045 14  0
  7604050 17  0
  7604092 16  0
  7604094 17  0
  7604098 17  0
  7604146 17  0
  7604170 17  0
  7604191 17  0
  7604199 17  0
  7604204 14  0
  7604209 17  0
  7604226 17  0
  7604228 17  0
  7604256 17  0
  7604266 17  1
  7604328 17  3
  7604329 17  0
  7604425 17  3
  7604446 17  0
  7604522 17  0
  7604539 14  0
  7604546 14  0
  7604627 17  0
  7604631 17  0
  7604652 14  0
  7604692 14  0
  7604814 15  0
  7604829 14  0
  7604846 17  0
  7604871 17  0
  7604878 12  0
  7604879  8  0
  7604883  2  0
  7604896 17  0
  7604903 17  0
  7604914  8  0
  7604929 17  0
  7604931  8  0
  7604934 17  0
  7604936  8  0
  7604944  8  1
  7605013  8  0
  7605029  8  0
  7605065 17  0
  7605084 17  0
  7605093  8  1
  7605103  8  0
  7605117  8  0
  7605152  8  1
  7605187 12  1
  7605208  1  0
  7605242  4  0
  7605243  4  0
  7605253  8  0
  7605258  4  0
  7605295  8  0
  7605331  5  0
  7605358 12  0
  7605388  7  0
  7605390  8  0
  7605425  8  0
  7605527  8  1
  7605600  8  2
  7608882  5  0
  7608991 17  0
  7609136 17  0
  7609157  8  0
  7609164 17  0
  7609165  1  0
  7609184 17  0
  7609274  1  0
  7609324 17  0
  7609350 17  1
  7609363 17  0
  7609366 14  0
  7609378 14  0
  7609420 17  0
  7609426 17  0
  7609455  2  0
  7609504 17  0
  7609508 17  0
  7609527 17  0
  7609540 17  0
  7609547 17  0
  7609553 17  2
  7609582 17  0
  7609638 17  0
  7609657 16  0
  7609669 17  0
  7609674 17  1
  7609751 14  0
  7609767 17  0
  7609771 17  0
  7609779 17  0
  7609798 16  0
  7609801 15  0
  7609807 17  1
  7609818 17  0
  7609819 17  0
  7609839 17  0
  7609846 17  0
  7609886 15  1
  7609952  3  0
  7610008  7  0
  7610014 17  0
  7610057  1  0
  7610061 17  0
  7610071  3  0
  7610110 17  0
  7610113 15  0
  7610116  2  0
  7610128 17  0
  7610149 17  0
  7610155 17  0
  7610164 17  0
  7610184 17  0
  7610241 16  0
  7610244  7  0
  7610248 17  0
  7610252 17  0
  7610274 17  0
  7610294 17  0
  7610316 17  0
  7610330 17  0
  7610333 17  0
  7610336 16  0
  7610338 17  0
  7610378 17  0
  7610398 17  0
  7610403  6  0
  7610417 17  0
  7610436 17  0
  7610446 17  0
  7610456 17  0
  7610523 17  0
  7610526 16  0
  7610561 17  0
  7610568 14  0
  7610589 17  0
  7610610 17  0
  7610636 12  0
  7610663 17  1
  7610697 17  0
  7610713  8  0
  7610788 17  0
  7610790 17  0
  7610819 17  0
  7610842 17  0
  7610848 17  0
  7610849 17  0
  7610887 17  0
  7610926 16  0
  7611067 17  0
  7611069 17  0
  7611075 14  0
  7611106 17  0
  7611274 17  0
  7611346 17  0
  7611401 17  0
  7611432 16  0
  7611479 17  0
  7611501  1  0
  7611594 17  0
  7611603 17  0
  7611668 17  0
  7611783 17  0
  7611790 17  0
  7611797 17  0
  7611798 17  0
  7611830  8  0
  7611832 17  0
  7611834  5  0
  7611858 17  0
  7611922 17  0
  7611944 17  0
  7612031 17  0
  7612042 17  0
  7612059 17  0
  7612063 17  0
  7612097 17  0
  7612103 17  0
  7612111 17  0
  7612115 17  0
  7612145 14  0
  7612154 17  0
  7612157 17  0
  7612170  3  0
  7612187 17  0
  7612196 16  0
  7612205 17  0
  7612227 17  0
  7612234 17  0
  7612292 17  0
  7612330 17  0
  7612336  7  0
  7612341 17  0
  7612377 17  0
  7612403 17  0
  7612408 17  0
  7612413 17  0
  7612438 15  0
  7612445 17  0
  7612459 17  0
  7612460 17  0
  7612477 17  0
  7612491 14  0
  7612505 17  0
  7612515 15  0
  7612519 17  0
  7612528 17  0
  7612547 17  0
  7612554 17  0
  7612574 17  0
  7612615 17  0
  7612656 17  0
  7612670 14  0
  7612691 14  1
  7612710 17  0
  7612720 17  0
  7612721  1  0
  7612755 17  0
  7612836 17  0
  7612842 17  0
  7612843  1  0
  7612854 17  0
  7612865 17  0
  7612866 14  0
  7612916 15  0
  7612949 14  0
  7612968 14  0
  7612979 17  0
  7613056 17  0
  7613078 17  0
  7613079 16  0
  7613098 17  0
  7613126 17  0
  7613227 17  0
  7613246 17  1
  7613252  1  0
  7613258 16  0
  7613279 17  0
  7613291 17  0
  7613294 17  0
  7613318 17  0
  7613333 17  0
  7613406 17  0
  7613416 17  0
  7613422  2  0
  7613431 17  0
  7613432  2  0
  7613448 17  0
  7613455 17  0
  7613464 17  0
  7613490 17  0
  7613506 17  0
  7613529 14  0
  7613577 16  0
  7613606 17  0
  7613620 16  1
  7613626 17  1
  7613636 14  0
  7613652 17  0
  7613681 17  0
  7613693 17  0
  7613723 14  0
  7613729 17  0
  7613748 17  0
  7613753 17  0
  7613774 17  0
  7613789 16  0
  7613863 17  0
  7613887 16  0
  7613898 14  1
  7613906  1  0
  7616455  8  0
  7616460 17  0
  7616596 17  0
  7616603  4  0
  7616655 15  0
  7616664 16  0
  7616666 17  0
  7616692 17  0
  7616710 17  0
  7616823 17  0
  7616829 14  0
  7616834 16  0
  7616852  1  0
  7616870  8  0
  7616919 17  0
  7616920 16  0
  7616962 17  0
  7616980 17  0
  7616988 17  0
  7616994 17  0
  7617028 17  0
  7617072  8  0
  7617101  4  0
  7617108  2  0
  7617153 17  0
  7617158 17  0
  7617164 17  0
  7617199 17  0
  7617209 17  0
  7617227 17  0
  7617247 16  0
  7617259 17  0
  7617312 14  0
  7617325 17  0
  7617333  1  0
  7617346 17  0
  7617352 17  1
  7617362 17  0
  7617399 12  0
  7617433 17  0
  7617449 16  0
  7617521 17  0
  7617528 17  0
  7617573 17  0
  7617582 14  0
  7617624 17  0
  7617649  2  0
  7617709 17  3
  7617733 17  0
  7617768 17  0
  7617773 17  0
  7617795 14  0
  7617819 17  0
  7617830 17  0
  7617832  1  0
  7617840 17  0
  7617912 17  0
  7617928  6  0
  7617977 17  1
  7617982 17  0
  7617987 14  0
  7618003 14  2
  7618007 17  0
  7618039 17  0
  7618077 14  0
  7618104 17  0
  7618122 17  0
  7618136 17  0
  7618138  1  0
  7618149  4  0
  7618180 16  0
  7618184 14  0
  7618228 17  0
  7618231 17  0
  7618256 17  0
  7618308 16  0
  7618347  1  0
  7618364 17  2
  7618370 17  0
  7618384  7  0
  7618428 17  0
  7618435 16  2
  7618493 16  0
  7618503 17  0
  7618512 17  0
  7618526 17  0
  7618540 17  1
  7618547 14  0
  7618552 17  0
  7618570 17  0
  7618641 14  1
  7618645 17  3
  7618650 16  1
  7618662 17  0
  7618704 16  0
  7618730 17  0
  7618807 17  0
  7618812 16  0
  7618890  6  0
  7618923 17  0
  7618948 17  0
  7618989 17  0
  7619004 17  0
  7619024 17  0
  7619028 11  0
  7619034 17  0
  7619046  1  0
  7619082 17  0
  7619083 17  0
  7619114 17  0
  7619120 17  0
  7619131 16  1
  7619184 17  0
  7619233 17  0
  7619236 17  2
  7619249 17  0
  7619344 17  0
  7619390 17  0
  7619403 17  1
  7619448 17  0
  7619473 15  0
  7619502  3  0
  7619542 17  0
  7619631 17  0
  7619646  2  0
  7619667 17  0
  7619722  8  0
  7619731 17  0
  7619745 17  0
  7619805  8  0
  7619818 15  0
  7619830  9  0
  7619834 14  0
  7619893 17  0
  7619928  9  0
  7619945  8  0
  7619946 17  0
  7619948  9  0
  7619951 17  0
  7619974 17  0
  7619989  7  0
  7620108 17  1
  7620192 17  0
  7620212 17  0
  7620272 16  0
  7620325  8  0
  7620358 17  0
  7620370 16  0
  7620380 17  0
  7620399 17  0
  7620412  9  0
  7620413 17  2
  7620424 17  0
  7620435 17  1
  7620448 17  1
  7620468 14  0
  7620493 14  0
  7620537 17  1
  7620560  1  0
  7620572 17  0
  7620645  2  0
  7620654 17  6
  7620660 14  2
  7620695  2  0
  7620739  2  0
  7620755 17  0
  7620761 17  0
  7620783 14  0
  7620787 17  0
  7620794 17  0
  7620801 17  6
  7620816 14  0
  7620832 17  0
  7620844 17  2
  7620956 17  0
  7620991 17  0
  7621019 17  0
  7621053  3  0
  7621056 17  0
  7621071  4  0
  7621117  4  0
  7621131 17  0
  7621135 14  0
  7621172 17  3
  7621212 17  0
  7621236 17  0
  7621276 17  0
  7621297 17  0
  7621335 17  0
  7621430 17  0
  7621561 17  0
  7621593 16  0
  7621649 17  0
  7621663 17  0
  7621754 17  0
  7621759 17  3
  7621777 14  0
  7621793 17  1
  7621801 17  0
  7621819 17  0
  7621828 17  0
  7621835 17  0
  7621836 17  0
  7621898 14  0
  7621925 17  0
  7621959 17  0
  7621967  1  0
  7621976 14  0
  7621979 16  0
  7622007 17  0
  7622026 14  0
  7622059 17  2
  7622072 17  1
  7622125  3  0
  7622136 17  0
  7622208 17  0
  7622220 17  0
  7622258 17  0
  7622273 17  0
  7622274  8  0
  7622294 17  0
  7622307 17  0
  7622337 17  0
  7622419 17  0
  7622427 14  0
  7622473  4  1
  7622486 17  3
  7622592 17  0
  7622596 17  0
  7622631 14  0
  7622649  6  0
  7622690 17  0
  7622693 17  0
  7622760  1  0
  7622767 17  0
  7622787 17  0
  7622796 17  0
  7622847 17  0
  7622850 17  0
  7622885 17  0
  7622967  2  0
  7622978 17  0
  7622979  2  0
  7623046 16  0
  7623049 17  0
  7623120 17  0
  7623143  7  0
  7623160  3  0
  7623187  2  0
  7623314 16  0
  7623344 17  0
  7623383  5  0
  7623476 17  0
  7623511 14  0
  7623918 12  0
  7623941 14  0
  7623989  5  0
  7623995  7  0
  7624015  3  0
  7624113 17  0
  7624144 17  0
  7624173 17  0
  7624180 17  0
  7624238 17  0
  7624271 17  0
  7624297 17  2
  7624334 17  0
  7624347  1  0
  7624422  2  0
  7624503 17  0
  7624504 14  0
  7624511  5  0
  7624527 17  0
  7624606  1  0
  7624629 17  3
  7624657 14  0
  7624666 17  0
  7624699 17  0
  7624741 17  4
  7624753 17  2
  7624782 17  0
  7624830 14  0
  7624909 14  0
  7624935 17  0
  7624946 17  0
  7624979 17  0
  7625010 17  0
  7625082 17  0
  7625094 17  0
  7625113 14  0
  7625138 17  0
  7625143 17  0
  7625150 17  0
  7625166  1  0
  7625168 17  0
  7625221 17  0
  7625261 17  0
  7625267 14  0
  7625358 17  0
  7625616 17  0
  7625636 17  0
  7625658  2  0
  7625670  3  0
  7625723  7  0
  7625738 17  0
  7625775 17  0
  7625883 17  0
  7625890 17  0
  7625952 17  0
  7625963 14  0
  7625966  1  0
  7626093 17  0
  7626102  1  0
  7626190 16  0
  7626321 17  0
  7626339 17  0
  7626370 17  1
  7626388 17  0
  7626425 17  0
  7626457 17  0
  7626497 14  0
  7626498  5  1
  7626506 17  2
  7626595 17  0
  7626615 17  0
  7626658 17  0
  7626669 17  0
  7626693 17  0
  7626712 17  0
  7626740 17  0
  7626758 17  0
  7626785 17  0
  7626846 17  0
  7626880 17  0
  7626889 17  0
  7626911 17  0
  7626939 17  0
  7626946 17  0
  7626982 17  0
  7627029 16  0
  7627042 17  0
  7627098 17  0
  7627107 17  0
  7627117 17  0
  7627143  1  0
  7627201  3  0
  7627213 17  0
  7627271 17  0
  7627309 17  0
  7627376 17  0
  7627434 14  0
  7627537 17  0
  7627570 17  1
  7627646 17  0
  7627674 17  0
  7627693 17  0
  7627700  6  0
  7627714  1  0
  7627739 17  0
  7627746 17  0
  7628008 17  0
  7628047 17  0
  7628163 16  0
  7628169 16  0
  7628174 17  0
  7628208 14  0
  7628256  2  0
  7628269 14  0
  7628306 17  0
  7628336 17  8
  7628347 17  0
  7628363 16  0
  7628371  1  0
  7628397 17  0
  7628422 17  0
  7628505 16  0
  7628549 17  1
  7628676 17  0
  7628679 17  0
  7628793  1  0
  7628869 17  0
  7628880 17  0
  7628906 17  0
  7628952 16  0
  7629033 17  0
  7629078 17  0
  7629091 17  0
  7629096 17  0
  7629101 17  0
  7629287 17  1
  7629324 17  0
  7629453 14  0
  7629518 17  1
  7629559 16  0
  7629605 14  0
  7629697 17  0
  7629731 17  0
  7629753 14  0
  7629852 17  0
  7629909 17  0
  7629940 17  0
  7629944 16  0
  7630008 17  0
  7630057 17  0
  7630068 17  0
  7630156 14  0
  7630200 17  0
  7630221 17  0
  7630229 17  1
  7630232 17  2
  7630263 14  0
  7630284 16  0
  7630302 17  0
  7630335 17  0
  7630349 14  0
  7630354 17  1
  7630372 17  0
  7630417 17  2
  7630483 17  0
  7630526 17  0
  7630565 17  0
  7630635 17  0
  7630658 16  1
  7630663 14  0
  7630672 17  0
  7630675 17  0
  7630720 17  0
  7630733 17  0
  7630735 17  0
  7630743 17  1
  7630744 17  0
  7630772 17  0
  7630837 17  0
  7630848 17  0
  7630883 17  0
  7630893 14  0
  7630940 17  0
  7630941 14  0
  7630993 17  0
  7631083 17  0
  7631090 17  0
  7631138 17  0
  7631145  4  0
  7631194 13  4
  7631237 17  0
  7631281 17  0
  7631400  3  0
  7631612 17  0
  7631774 13  0
  7631783 17  0
  7635090  8  0
  7635173 17  0
  7635313 17  0
  7635416 17  0
  7635491  2  0
  7635524  3  0
  7657898 17  0
  7657926 17  1
  7657969 17  1
  7657990 17  0
  7658078 17  0
  7658103  3  0
  7658133 17  0
  7658161  1  0
  7658166 17  0
  7658213 17  0
  7658229  4  1
  7658320 17  0
  7658368 17  0
  7658398 17  0
  7658407 17  0
  7658417 17  0
  7658420 17  1
  7658433 17  0
  7658450  2  0
  7658473 17  0
  7658501 17  0
  7658540 17  0
  7658578 17  3
  7658590 14  0
  7658594 17  0
  7658609 17  0
  7658621  5  0
  7658631 17  0
  7658632 17  0
  7658687 17  0
  7658705  1  0
  7658727 17  0
  7658736 17  0
  7658761 17  0
  7658767  2  0
  7658768 17  0
  7658785  8  0
  7658796 17  0
  7658818 17  0
  7658870  4  0
  7658871 17  0
  7658882 17  3
  7658920 17  0
  7658925 17  0
  7658932 17  0
  7658951 14  0
  7658965 17  0
  7658987 17  0
  7659006 17  0
  7659018  4  0
  7659027 17  0
  7659039 17  0
  7659041  2  0
  7659067 17  0
  7659083 17  0
  7659091 17  0
  7659097 17  0
  7659099 14  0
  7659103  4  0
  7659116 17  0
  7659150 17  0
  7659172 17  0
  7659183 17  0
  7659202 17  0
  7659208 17  0
  7659210 17  0
  7659219 17  0
  7659227  2  0
  7659255  1  0
  7659263 17  0
  7659275 14  0
  7659305 17  0
  7659343 17  0
  7659385  1  0
  7659389 14  1
  7659394  2  0
  7659395 17  0
  7659402  4  0
  7659417 17  0
  7659418 17  0
  7659432 17  0
  7659474  1  0
  7659497 17  0
  7659504 17  0
  7659513  5  0
  7659516 17  0
  7659530 17  0
  7659537 17  0
  7659543  1  0
  7659545 17  0
  7659606 17  0
  7659614  1  0
  7659625 17  0
  7659629 17  0
  7659665 17  0
  7659667 17  0
  7659678 17  0
  7659703 17  0
  7659707  1  0
  7659721 17  0
  7659751  1  0
  7659762 14  0
  7659763 14  0
  7659773 17  0
  7659777 17  0
  7659779 17  0
  7659782 17  0
  7659807 17  0
  7659809  1  0
  7659849 17  0
  7659873 17  0
  7659883 17  0
  7659941 17  0
  7659944 17  0
  7659973 17  0
  7659992 17  0
  7660001 17  0
  7660004  3  0
  7660047 17  0
  7660053  1  0
  7660115 17  0
  7660117 17  0
  7660131 17  0
  7660181  1  0
  7660183 17  0
  7660192 17  0
  7660198  5  0
  7660201 17  0
  7660205 17  0
  7660207 17  0
  7660221 17  0
  7660229 17  0
  7660235 17  0
  7660250  7  0
  7660261 17  0
  7660273  1  0
  7660280  4  0
  7660284  5  0
  7660289 17  0
  7660292 17  0
  7660307  2  0
  7660355  3  0
  7660368 17  0
  7660377 17  0
  7660389 17  0
  7660390  4  0
  7660400 17  0
  7660404 17  0
  7660442 17  0
  7660443 17  0
  7660457 15  0
  7660472 17  0
  7660499 16  0
  7660508 17  0
  7660542 17  3
  7660548 17  0
  7660551 17  0
  7660557 17  0
  7660575 16  0
  7660594 17  0
  7660632 17  0
  7660647 17  0
  7660650 17  0
  7660712  4  0
  7660744  1  0
  7660779  4  0
  7661005 17  0
  7661025  7  0
  7661026 17  0
  7661054 17  0
  7661065 17  1
  7661070  1  0
  7661080 17  0
  7661093 17  0
  7661097 16  0
  7661098  7  0
  7661102 17  0
  7661117 17  0
  7661128 17  0
  7661144 17  0
  7661150 17  0
  7661154 17  0
  7661174 17  0
  7661182 17  0
  7661190 17  0
  7661198 17  0
  7661216 16  0
  7661222 17  5
  7661248 17  0
  7661257 17  0
  7661274 17  0
  7661281 17  0
  7661307 17  0
  7661314  1  0
  7661316 17  0
  7661320 17  0
  7661331  4  0
  7661356 17  0
  7661362 17  0
  7661370  5  0
  7661396 17  0
  7661403  4  0
  7661409 17  1
  7661426 17  0
  7661439 17  0
  7661500 17  1
  7661515  5  0
  7661559  1  0
  7661564 17  0
  7661598 17  0
  7661600 17  0
  7661609 17  0
  7661672 17  0
  7661678 17  0
  7661689  4  0
  7661720 17  0
  7661732 17  0
  7661752 17  0
  7661768 17  0
  7661770  1  0
  7661801 17  0
  7661829 17  0
  7661834 17  0
  7661851  1  0
  7661869  2  0
  7661871 17  0
  7661883 17  0
  7661893 17  1
  7661902 17  0
  7661910 17  0
  7661935 17  1
  7661958 17  1
  7661959 17  0
  7661977 17  0
  7661982 17  0
  7662016 17  0
  7662025 17  0
  7662076 17  8
  7662081 17  0
  7662089 17  0
  7662104 17  0
  7662118 17  0
  7662180  4  0
  7662197 14  0
  7662207 17  0
  7662209 17  0
  7662212 17  0
  7662216 17  0
  7662229 17  0
  7662277 17  0
  7662295 17  0
  7662335 17  0
  7662337 17  0
  7662339 17  0
  7662402  1  0
  7662428 17  0
  7662453  3  0
  7662492 17  0
  7662502 17  1
  7662514 17  0
  7662566 17  0
  7662577 14  0
  7662589  9  0
  7662637 17  0
  7662653  5  0
  7662654 17  0
  7662697 17  0
  7662711 17  0
  7662723  4  0
  7662741 17  0
  7662744 17  1
  7662750 17  0
  7662784 17  0
  7662795 17  0
  7662805 17  0
  7662831  4  0
  7662856 17  0
  7662862  4  0
  7662865  1  0
  7662883  1  0
  7662901 17  0
  7662914 17  0
  7662960 17  0
  7662963 17  0
  7662992 17  0
  7663039 17  0
  7663042 17  0
  7663056  4  0
  7663100 17  0
  7663109 17  1
  7663127 17  0
  7663140 17  0
  7663165 17  0
  7663171 17  0
  7663174 17  0
  7663180 17  0
  7663228  7  0
  7663241 17  0
  7663263 17  0
  7663278  3  0
  7663294 17  0
  7663322 17  0
  7663348 17  0
  7663357 17  1
  7663405 17  2
  7663413 17  0
  7663429 17  0
  7663448 17  0
  7663458 17  0
  7663493 17  0
  7663567 17  0
  7663568 17  0
  7663576 17  0
  7663624 17  0
  7663652  2  0
  7663679 15  0
  7663680 17  0
  7663684  1  0
  7663691 17  1
  7663740 17  0
  7663787 17  0
  7663804 17  0
  7663830 17  4
  7663866  8  0
  7663906 17  0
  7663910 17  0
  7663921 17  0
  7663922 17  0
  7663936 17  0
  7663987 17  0
  7663991 17  0
  7664013 17  0
  7664035 17  0
  7664090  3  0
  7664136  7  0
  7664152  2  0
  7664191 17  0
  7664197 17  0
  7664225 17  0
  7664242 17  0
  7664257 16  0
  7664260 17  0
  7664272 17  1
  7664313 17  0
  7664357 17  0
  7664360 17  0
  7664369 17  0
  7664373 17  0
  7664398 17  0
  7664399 17  0
  7664406 17  0
  7664415 17  0
  7664420 14  0
  7664421 17  1
  7664422 17  0
  7664451 17  0
  7664467 13  0
  7664485 17  6
  7664489  1  0
  7664536 17  0
  7664537 17  0
  7664561  8  0
  7664562 17  1
  7664576  2  0
  7664601  9  0
  7666893 17  0
  7666971  9  0
  7666972 17  0
  7667009 17  0
  7667011 17  0
  7667015 17  0
  7667094 17  0
  7667124 15  0
  7667141 16  0
  7667142 17  0
  7667148 17  0
  7667168 17  0
  7667213 17  0
  7667247  1  0
  7667260 17  0
  7667321 17  0
  7667381 14  0
  7667394 17  0
  7667407 17  0
  7667446 17  0
  7667466 17  0
  7667499 17  0
  7667544 17  0
  7667549 14  0
  7667560 17  1
  7667568 14  0
  7667596 17  1
  7667638 17  0
  7667657 17  0
  7667673 17  0
  7667699 17  0
  7667726 17  0
  7667739 17  0
  7667752 17  0
  7667757 17  0
  7667812 17  0
  7667814  1  0
  7667872 17  0
  7667878 17  0
  7667900  6  0
  7667940 17  0
  7667941 17  0
  7667967 16  0
  7667971 17  0
  7668006 17  0
  7668019 17  0
  7668050 14  0
  7668056 17  0
  7668063  2  0
  7668068 17  0
  7668069 17  0
  7668077  2  0
  7668093  1  0
  7668153 17  0
  7668161 17  0
  7668196 17  0
  7668207 17  0
  7668210 14  0
  7668214  5  0
  7668224 17  0
  7668232 17  0
  7668240  7  0
  7668265  2  0
  7668283  2  0
  7668332 17  0
  7668355 16  0
  7668358 17  0
  7668362  2  0
  7668385 17  0
  7668390  4  0
  7668396 17  0
  7668416 14  1
  7668434 16  0
  7668457 17  0
  7668499 17  0
  7668520  3  0
  7668536 12  0
  7668537 17  0
  7668546 17  0
  7668562 17  0
  7668573 17  0
  7668608  1  1
  7668613 17  0
  7668621 17  0
  7668623 17  0
  7668647 14  0
  7668648 17  1
  7668657 17  0
  7668658 17  2
  7668661 17  0
  7668663 17  1
  7668686 17  0
  7668708 17  0
  7668717 17  0
  7668732 17  0
  7668770 17  0
  7668772 17  0
  7668779 17  1
  7668782 17  0
  7668783 10  0
  7668788 17  0
  7668791 17  2
  7668817 17  0
  7668857 17  8
  7668880 17  0
  7668908 17  0
  7668911 17  6
  7668962 17  0
  7668974 17  0
  7668995  1  0
  7669003  2  0
  7669009 17  0
  7669030 17  0
  7669040 17  0
  7669043 17  0
  7669063 17  0
  7669089  1  0
  7669105 17  0
  7669158  4  0
  7669174 17  0
  7669183  2  0
  7669197 17  0
  7669223 17  0
  7669224 16  0
  7669231  2  0
  7669239 17  0
  7669311 17  0
  7669314 14  0
  7669322 17  0
  7669332 17  0
  7669333 17  0
  7669334 17  0
  7669341 17  0
  7669358 17  0
  7669437 17  0
  7669562 17  0
  7669613 17  0
  7669656 17  0
  7669672 17  0
  7669699  2  0
  7669726 17  0
  7669727 17  0
  7669733  2  0
  7669748 16  0
  7669766 17  0
  7669777 17  0
  7669848 10  0
  7669867 17  0
  7669950 17  0
  7670201  1  0
  7670225 10  0
  7670259 17  0
  7670268 17  0
  7670360  2  0
  7670419 17  0
  7670435 17  0
  7670451  3  0
  7670485 17  3
  7670489 17  0
  7670496 14  2
  7670499 17  0
  7670507 17  0
  7670551 17  0
  7670592  8  0
  7670597 17  0
  7670610 17  0
  7670617 17  2
  7670630 17  0
  7670642 17  0
  7670643 17  0
  7670647  2  0
  7670654 17  0
  7670659 16  0
  7670669 17  0
  7670695  3  0
  7670696 17  0
  7670700 17  1
  7670706 17  0
  7670716 17  0
  7670735 17  0
  7670736  2  0
  7670740 14  0
  7670754 17  0
  7670756 17  0
  7670761 17  0
  7670770  1  0
  7670779 17  0
  7670785 17  0
  7670794 17  0
  7670797 14  0
  7670807 14  0
  7670818 17  0
  7670830 14  0
  7670834  2  0
  7670847 17  0
  7670852 17  0
  7670854  3  0
  7670875 17  0
  7670878 17  0
  7670891  2  0
  7670902 14  0
  7670914  2  0
  7670923 17  0
  7670943 17  2
  7670947 17  0
  7670990 17  0
  7671002 17  0
  7671015 17  0
  7671028 17  0
  7671029 16  0
  7671030 17  0
  7671053 17  0
  7671055  6  0
  7671065 17  0
  7671081 17  2
  7671097 17  0
  7671099 17  0
  7671100 17  0
  7671118 17  0
  7671153 17  0
  7671162  2  0
  7671175  3  0
  7671178  3  0
  7671229 17  0
  7671267 17  0
  7671294 17  0
  7671314 17  0
  7671318 17  0
  7671353  2  0
  7671386 17  0
  7671407 17  0
  7671410 17  0
  7671422 17  0
  7671425 17  0
  7671428 17  0
  7671430 17  0
  7671442 17  0
  7671462 17  0
  7671546 17  0
  7671560 17  0
  7671562 17  0
  7671568 17  0
  7671579 17  0
  7671594 17  0
  7671626 17  0
  7671649 14  0
  7671654 17  0
  7671695 16  0
  7671716 17  0
  7671746 17  0
  7671776  4  0
  7671826 17  0
  7671833 17  1
  7671841 17  0
  7671855 17  0
  7671948 17  0
  7671950 14  1
  7671956 17  0
  7671966 17  0
  7671974 17  0
  7672013 17  0
  7672018 17  0
  7672060 17  0
  7672064 17  0
  7672067  2  0
  7672068 17  1
  7672076 17  0
  7672078 17  0
  7672097 17  1
  7672100 14  0
  7672163  2  0
  7672186 17  0
  7672215 17  1
  7672292 14  0
  7672321 17  0
  7672323 16  0
  7672337 14  0
  7672343 17  0
  7672405 17  0
  7672418  2  0
  7672427 17  0
  7672445 17  0
  7672446 14  0
  7672453 17  0
  7672476 17  0
  7672483 17  0
  7672485 14  0
  7672492 17  3
  7672512 17  0
  7672526 17  0
  7672532 17  0
  7672565 17  0
  7672590 17  0
  7672591 17  0
  7672629  2  0
  7672667 17  0
  7672682 17  0
  7672686 17  0
  7672690  1  0
  7672693 17  0
  7672716  2  0
  7672724 17  0
  7672741 17  0
  7672772 17  0
  7672804  8  0
  7672808 17  0
  7672824 14  0
  7672831 17  0
  7672837 17  0
  7672863 17  0
  7672881  3  0
  7672886 17  0
  7672898  8  0
  7672915 16  0
  7672917 17  0
  7672926  2  0
  7672927  9  0
  7672940 17  1
  7672966 17  0
  7672969 16  0
  7673005 17  0
  7673010 17  0
  7673018 17  0
  7673019 16  0
  7673037 17  0
  7673073 17  0
  7673134 17  0
  7673172 17  0
  7673177 14  0
  7673192 17  5
  7673194 17  0
  7673197 17  0
  7673223 17  0
  7673264 17  0
  7673310 16  0
  7673352 17  0
  7673365 17  0
  7673385 17  0
  7673389 17  0
  7673401 17  0
  7673409 17  0
  7673423  6  0
  7673428 17  0
  7673433 17  0
  7673438 15  0
  7673449 17  0
  7673456 17  0
  7673474 17  0
  7673494 17  0
  7673496 17  0
  7673517 16  0
  7673520  2  0
  7673565  2  0
  7673572 17  0
  7673588 17  0
  7673591 14  0
  7673604 17  0
  7673612 17  0
  7673626 17  0
  7673670 16  0
  7673675 14  0
  7673710  2  0
  7673724 17  0
  7673759  1  0
  7673768 17  0
  7673779 14  0
  7673795 17  0
  7673841 17  3
  7673859 17  1
  7673889 17  0
  7673891 17  0
  7673892 17  0
  7673913 17  0
  7673919 17  0
  7673947 17  0
  7673959 17  0
  7673968 17  0
  7673993 14  0
  7673995 17  0
  7673999 17  0
  7674010 17  0
  7674033 17  0
  7674050 15  1
  7674058 17  0
  7674063 14  0
  7674079 16  0
  7674107 17  0
  7674109 17  0
  7674141 17  0
  7674144 17  0
  7674152 17  0
  7674190 17  0
  7674210 17  0
  7674224 17  0
  7674262 17  1
  7674265 17  1
  7674341 17  0
  7674351 17  0
  7674440 17  0
  7674453 17  0
  7676383  9  0
  7676423  9  1
  7676439  7  0
  7676468  1  0
  7676477  9  0
  7676503  7  0
  7676515  9  0
  7676530  9  0
  7676576  1  0
  7676623 17  0
  7676637  9  0
  7676643 15  0
  7676656 17  0
  7676663 17  0
  7676670 17  0
  7676676 13  8
  7676697  7  0
  7676737 17  0
  7676756 17  0
  7676799  4  0
  7676824 17  0
  7676846 17  1
  7676864 17  0
  7676894 17  0
  7676903 17  0
  7676908 17  0
  7676947 17  0
  7676949 14  0
  7676960 17  0
  7676974 17  0
  7676992 17  0
  7677005 17  8
  7677007 17  0
  7677062 17  0
  7677068 17  0
  7677144 17  0
  7677172 17  0
  7677191 14  0
  7677194 17  0
  7677195 17  0
  7677216 17  1
  7677239 17  0
  7677250 17  0
  7677306 17  1
  7677313 16  1
  7677317 17  0
  7677340 17  0
  7677353 17  0
  7677356 17  0
  7677394 17  0
  7677406 17  0
  7677461 17  0
  7677490 17  0
  7677498 17  0
  7677545 17  0
  7677587 17  0
  7677681 17  0
  7677718 17  0
  7677758 17  0
  7677760 14  0
  7677767 17  1
  7677821  1  0
  7677823 17  1
  7677892 17  0
  7677903 17  0
  7677913 17  0
  7677918 17  0
  7677944 14  0
  7677951 17  0
  7677956 17  0
  7677970  2  0
  7677981  1  0
  7678013 17  0
  7678025 14  0
  7678039 17  0
  7678053 17  0
  7678060 17  0
  7678071 14  0
  7678073 17  0
  7678099 17  1
  7678123 17  0
  7678177 17  0
  7678214 17  0
  7678238 17  0
  7678261  3  0
  7678266 17  0
  7678385 17  1
  7678396 16  0
  7678417 17  0
  7678429 17  0
  7678434 17  2
  7678447 10  0
  7678465 17  0
  7678480 17  0
  7678493 17  0
  7678509 17  0
  7678530 17  0
  7678547 17  0
  7678583 17  0
  7678666 17  0
  7678714 17  0
  7678736 17  0
  7678746  1  0
  7678770 17  0
  7678802 17  0
  7678807  1  0
  7678824  4  0
  7678835  4  0
  7678838 17  0
  7678852 17  0
  7678854 17  0
  7678901 17  0
  7678973 17  0
  7678991 17  0
  7679014  4  0
  7679049 17  0
  7679090 17  1
  7679096 17  0
  7679104 17  0
  7679130 17  0
  7679166 17  0
  7679193 17  0
  7679215 17  0
  7679216 17  0
  7679298 14  0
  7679408  2  0
  7679424 17  0
  7679438 17  0
  7679454 17  0
  7679484 17  0
  7679510 17  0
  7679528 17  0
  7679531 17  0
  7679568 17  0
  7679578 17  0
  7679600 17  0
  7679637 17  0
  7679640 17  0
  7679644 14  0
  7679706  1  0
  7679741 14  0
  7679743 17  0
  7679750 17  0
  7679756 17  0
  7679759 17  0
  7679770 17  0
  7679799 17  0
  7679812 17  1
  7679819 17  0
  7679845 17  0
  7679856 17  0
  7679876 17  0
  7679895 17  0
  7679897  1  0
  7679899 17  0
  7679919 17  0
  7679926 17  0
  7679979 17  5
  7680003 17  0
  7680013 17  0
  7680049 17  0
  7680080 17  0
  7680085 17  0
  7680091 17  0
  7680114 17  0
  7680115  1  0
  7680159 17  0
  7680165 14  0
  7680175 17  0
  7680242 17  0
  7680257 17  0
  7680280 17  0
  7680282 17  0
  7680305 17  0
  7680322 17  0
  7680327 17  0
  7680423 17  0
  7680470 17  0
  7680502  8  0
  7680503 17  0
  7680508  3  0
  7680525 17  0
  7680591 17  0
  7680625  8  0
  7680651 17  0
  7680662  8  0
  7680666 17  0
  7680677  2  0
  7680722  4  0
  7680726  8  0
  7680750 17  0
  7680819 17  0
  7680829  8  0
  7680833  3  0
  7680852  8  0
  7680864  8  0
  7680872  8  0
  7680874  8  0
  7680876  8  0
  7680888 12  0
  7681202  8  0
  7681230  8  2
  7681247  8  0
  7681259  8  0
  7681282  8  0
  7684469 17  0
  7684473 14  0
  7684476 17  1
  7684498 13  0
  7684516 17  0
  7684638  2  0
  7684650 17  0
  7684670 14  0
  7684673  4  0
  7684686 14  0
  7684721 17  0
  7684740 17  0
  7684751 17  0
  7684803 17  0
  7684808  5  0
  7684812 17  0
  7684815 17  0
  7684832 17  0
  7684838 17  0
  7684850 17  0
  7684857 17  0
  7684873 17  2
  7684880 17  0
  7684958  1  0
  7684978 17  0
  7685010 17  9
  7685028 17  0
  7685035 17  0
  7685039 17  0
  7685040 14  0
  7685053 17  0
  7685057  5  0
  7685085 17  0
  7685110 17  0
  7685154 16  0
  7685157  3  0
  7685195 17  0
  7685197 17  0
  7685222 17  0
  7685250 14  0
  7685260 17  0
  7685272 17  0
  7685273 17  0
  7685285 14  0
  7685294 17  0
  7685306  2  0
  7685307 17  1
  7685316 17  0
  7685318 17  0
  7685328 17  0
  7685366 17  0
  7685401 17  0
  7685404 14  0
  7685408 17  5
  7685430 17  0
  7685469 14  0
  7685471 17  0
  7685485  2  0
  7685563 14  0
  7685565 17  0
  7685589 17  0
  7685607 17  0
  7685611 14  0
  7685657 17  0
  7685661  1  0
  7685667 17  0
  7685675 17  0
  7685693 17  2
  7685718 15  0
  7685724 17  0
  7685743 17  0
  7685761 17  0
  7685766 17  0
  7685772 17  0
  7685777  1  0
  7685799 17  0
  7685801 17  0
  7685805 17  0
  7685814 14  0
  7685829  8  0
  7685852 14  0
  7685860 17  0
  7685891 17  0
  7685906 17  1
  7685918 17  0
  7685931 17  0
  7685981 15  2
  7685986 17  0
  7686020  4  0
  7686022  1  0
  7686026 14  0
  7686028 17  0
  7686030 17  0
  7686047 17  1
  7686064 17  2
  7686087  1  0
  7686097 17  0
  7686098 17  0
  7686101  9  0
  7686103 17  0
  7686161  2  0
  7686180 15  0
  7686187 17  0
  7686190 17  0
  7686191 17  3
  7686244 17  0
  7686251 17  0
  7686254 17  0
  7686262 17  0
  7686265 17  0
  7686266  1  0
  7686267 17  1
  7686332 17  0
  7686337 14  0
  7686342 17  0
  7686367 14  1
  7686371 17  0
  7686372  2  0
  7686431 17  0
  7686445 17  1
  7686474 17  0
  7686485 17  0
  7686529 17  0
  7686542 14  0
  7686550 17  0
  7686563 17  0
  7686577 17  0
  7686651  2  0
  7686667 17  0
  7686674 17  0
  7686678 17  0
  7686692 17  0
  7686726 14  0
  7686736 17  0
  7686805 17  0
  7686806 17  0
  7686814 17  0
  7686867 14  0
  7686895 17  1
  7686901 17  0
  7686921 14  0
  7686934 17  0
  7686958 14  0
  7686976 17  0
  7686986 17  0
  7687010 17  0
  7687015 16  0
  7687019 17  0
  7687021 17  0
  7687040 16  0
  7687099 17  0
  7687130 17  0
  7687136 17  0
  7687153 17  0
  7687169  1  0
  7687206 17  0
  7687231 17  2
  7687237  9  0
  7687241 17  0
  7687249  2  0
  7687265 16  0
  7687271 17  0
  7687304 17  0
  7687309 17  0
  7687317 17  0
  7687325 17  1
  7687365 17  0
  7687374  4  0
  7687390 17  0
  7687422 17  0
  7687424  2  0
  7687455 17  0
  7687459  2  0
  7687468 17  0
  7687476  2  0
  7687482 17  0
  7687532 17  0
  7687559 14  0
  7687579 17  0
  7687616 17  0
  7687703 17  0
  7687705 17  0
  7687706 17  0
  7687715 17  0
  7687755 17  0
  7687771 17  0
  7687785 14  0
  7687793 17  0
  7687796 14  0
  7687818 17  0
  7687821 17  0
  7687833 17  0
  7687855 14  0
  7687866 14  0
  7687898 17  0
  7687913 17  0
  7687974  9  0
  7688009  9  0
  7688044 17  0
  7688058 17  0
  7688068  8  0
  7688090 17  1
  7688101 14  0
  7688148  5  0
  7688149 17  0
  7690311  8  0
  7690316  4  0
  7690482 17  0
  7690485 14  0
  7690490 17  0
  7690521 17  1
  7690577 17  0
  7690604 17  2
  7690631 17  0
  7690646 17  0
  7690678 17  0
  7690679 16  0
  7690692 17  0
  7690694 17  0
  7690739 15  0
  7690781 17  0
  7690782 17  0
  7690791 17  0
  7690810 17  0
  7690815 17  0
  7690820 17  0
  7690844 17  1
  7690855 17  2
  7690866 17  0
  7690880 17  0
  7690918 17  0
  7690921 17  0
  7690927 17  0
  7690971 17  0
  7691011 14  0
  7691027 17  1
  7691041 15  0
  7691042 17  0
  7691045 17  0
  7691061 17  0
  7691081 17  0
  7691089 17  0
  7691092 17  0
  7691122 16  0
  7691123  2  0
  7691148 17  0
  7691170 17  0
  7691171  2  0
  7691191 17  0
  7691197 17  0
  7691204 14  0
  7691240 14  0
  7691244 17  0
  7691260 17  1
  7691263 17  0
  7691290 17  0
  7691382 17  0
  7691403  7  0
  7691414 17  0
  7691421 17  0
  7691427  4  0
  7691437  4  0
  7691445 17  0
  7691457 14  0
  7691472 14  0
  7691487 17  0
  7691494 17  0
  7691503 17  0
  7691504  1  0
  7691514 17  0
  7691523 17  0
  7691527 17  4
  7691547 17  5
  7691548 17  0
  7691562 17  0
  7691609  7  0
  7691614 14  0
  7691618 17  0
  7691630 17  0
  7691676 17  0
  7691691 17  1
  7691708 14  0
  7691727  6  0
  7691740 17  0
  7691764 14  0
  7691773 14  0
  7691785 17  0
  7691834 14  0
  7691840 17  0
  7691846 17  0
  7691871  7  0
  7691906 17  0
  7691907 17  0
  7691910 17  0
  7691952 14  0
  7691958 17  0
  7691960 17  0
  7691983 17  0
  7691985 17  1
  7691989 17  0
  7691998 17  0
  7692000 17  0
  7692004  1  0
  7692019 17  0
  7692031 17  0
  7692032 17  0
  7692033 17  0
  7692073 17  0
  7692089 17  0
  7692093 17  2
  7692098 14  0
  7692108 17  0
  7692112 17  0
  7692129 17  0
  7692139 14  0
  7692208 17  0
  7692248 14  0
  7692279 16  0
  7692284 17  0
  7692291 17  0
  7692304 17  0
  7692309  1  0
  7692336 14  0
  7692352  1  0
  7692353 17  0
  7692364 17  0
  7692405 17  1
  7692411 17  0
  7692427 17  0
  7692433 17  0
  7692454 17  7
  7692460  2  0
  7692465 17  1
  7692471 17  0
  7692493 17  0
  7692500 17  0
  7692514 17  0
  7692547 17  0
  7692557 17  0
  7692564 17  0
  7692575 17  1
  7692584 16  0
  7692589 17  0
  7692619 17  1
  7692621 17  0
  7692729 14  0
  7692736 14  1
  7692756 17  0
  7692760 17  2
  7692797  6  0
  7692820  1  0
  7692828 15  0
  7692846 14  0
  7692848 17  0
  7692850 15  0
  7692857 17  0
  7692932 17  1
  7692957 17  1
  7692968 17  0
  7693135 17  0
  7693143 17  0
  7693149 17  0
  7693172 17  0
  7693206 17  0
  7693242 17  0
  7693255  2  0
  7693324 17  0
  7693341 17  0
  7693354 17  0
  7693359 15  0
  7693373  2  0
  7693403 17  0
  7693416 17  0
  7693418 17  0
  7693494 17  1
  7693495 17  0
  7693510 17  0
  7693562 17  0
  7693642  6  0
  7693666 17  0
  7693667 17  0
  7693721 17  1
  7693724 17  0
  7693726 17  0
  7693730 17  0
  7693744 17  0
  7693796 17  1
  7693817 17  0
  7693833 17  0
  7693845 17  0
  7693851 14  0
  7693907 17  0
  7693979 16  0
  7693986 17  0
  7693987 17  0
  7693993 14  0
  7694075  5  0
  7694116 17  2
  7694121 17  0
  7694127 14  0
  7694138 17  0
  7694165 17  0
  7694191 17  2
  7694200 17  0
  7694211 17  0
  7694220 14  0
  7694241 17  0
  7694249 14  0
  7694259 17  0
  7694280  8  0
  7694302 17  0
  7694313 16  0
  7694379 17  0
  7694417 17  1
  7694455 14  0
  7694513 17  0
  7694523 17  0
  7694531  9  0
  7694539 17  0
  7694614 17  0
  7694615 17  1
  7694621 17  0
  7694634 17  1
  7694656 17  0
  7694657 17  0
  7694684 17  0
  7694693 17  0
  7694707 17  0
  7694747 16  0
  7694758  1  0
  7694809 17  0
  7694828 17  0
  7694841 17  0
  7694854 17  0
  7694937  2  0
  7694948 17  0
  7694960 17  0
  7694986  9  0
  7694992 17  0
  7695025 17  0
  7695074 17  0
  7695087 14  1
  7695093 17  2
  7695111 17  0
  7695112 17  0
  7695142 17  0
  7695258 17  0
  7695268 17  0
  7695293  2  0
  7695344 14  0
  7695387 17  0
  7695398 17  1
  7695403 17  0
  7695440 14  0
  7695443 17  0
  7695445 17  0
  7695450 17  0
  7695453 14  0
  7695500 17  0
  7695525 17  0
  7695568 14  0
  7695609 14  0
  7695624 15  0
  7695653 17  0
  7695674 17  0
  7695720 17  0
  7695786  3  0
  7695787 14  0
  7695793 17  0
  7695803 17  0
  7695804 17  0
  7695814 17  0
  7695869 14  0
  7695871 16  0
  7695877 17  0
  7695894 17  0
  7695897 17  0
  7695922  2  0
  7695971 17  0
  7695980 17  0
  7695984 17  0
  7696008  2  0
  7696121  2  0
  7696136 17  0
  7696149 17  0
  7696184 17  0
  7696188 17  0
  7696229  8  0
  7696235 14  0
  7696258 17  0
  7696270 17  0
  7696284 17  4
  7696312 14  0
  7696323 17  0
  7696326 17  0
  7696351 17  0
  7696356 17  6
  7696358 17  0
  7696362 17  0
  7696860  4  0
  7696930  8  0
  7696934 14  0
  7696976 17  0
  7696982 17  0
  7696984 14  0
  7697051 17  0
  7697066 12  0
  7697087 16  0
  7697092 17  0
  7697098 17  0
  7697103 17  1
  7697128 14  0
  7697137 17  0
  7697146 17  0
  7697148 17  0
  7697160  5  0
  7697171  2  0
  7697179 17  0
  7697217  7  0
  7697247 17  0
  7697274 17  0
  7697280 17  0
  7697292 17  0
  7697302 17  0
  7697303 17  0
  7697317 17  0
  7697355  2  0
  7697377 14  0
  7697396 17  0
  7697428 17  0
  7697498 14  0
  7697537 17  0
  7697546 17  0
  7697551 17  0
  7697568 16  1
  7697574  1  0
  7697595 17  0
  7697607  7  0
  7697633 17  0
  7697649 14  0
  7697657 17  0
  7697712 17  0
  7697784 17  0
  7697795 17  2
  7697805 14  0
  7697843 17  0
  7697861 17  0
  7697881 17  0
  7697947 17  0
  7697976 17  0
  7697995 17  0
  7698079 16  0
  7698124 17  0
  7698144 16  0
  7698219 17  0
  7698247 14  0
  7698253 16  0
  7698258 17  4
  7698266 17  0
  7698301 17  0
  7698304  1  0
  7698362 17  0
  7698466 16  0
  7698511 14  0
  7698523 16  0
  7698553 17  0
  7698610 17  0
  7698648 17  0
  7698661 14  0
  7698676 17  0
  7698688 17  0
  7698701 17  1
  7698705  3  0
  7698728 17  0
  7698809 17  0
  7698824  6  0
  7698850 17  0
  7698918 17  0
  7698929 17  0
  7698932 17  0
  7698937 17  7
  7698939 17  0
  7698981 17  0
  7698988 17  0
  7699003 17  0
  7699042 17  0
  7699047 14  0
  7699056 17  4
  7699071  1  0
  7699133  1  0
  7699159 17  0
  7699192 17  0
  7699216 17  0
  7699242 17  0
  7699257 17  0
  7699267 14  0
  7699276 17  0
  7699298 17  1
  7699323 17  0
  7699331 17  5
  7699374 14  0
  7699436 16  0
  7699465 17  0
  7699478 17  2
  7699514 17  0
  7699517 17  0
  7699528 17  0
  7699560 17  0
  7699571 17  0
  7699583 17  0
  7699594 14  0
  7699618 17  0
  7699627 17  0
  7699632 17  0
  7699643 17  0
  7699675 17  0
  7699711 17  0
  7699717 17  0
  7699763 17  0
  7699814 17  0
  7699827 17  0
  7699860 17  0
  7699870 14  0
  7699945 14  0
  7699970  3  0
  7700033 17  2
  7700038  1  0
  7700039 14  0
  7700053 17  0
  7700150 17  0
  7700182 17  0
  7700415 17  0
  7700425 17  0
  7700437  1  0
  7700445 17  0
  7700475 17  0
  7700500 14  1
  7700503 17  0
  7700523 17  0
  7700561 16  1
  7700576  8  0
  7700577 17  0
  7700578  2  1
  7700579 17  0
  7700590 14  1
  7700611 17  0
  7700622 17  1
  7700647 17  0
  7700670 17  0
  7700709 16  0
  7700733 17  0
  7700735 14  0
  7700749 17  0
  7700764 17  0
  7700871 17  1
  7700880 17 10
  7700894 17  1
  7700931 17  0
  7700940  2  0
  7700947 17  0
  7700963 17  1
  7700968 17  0
  7701008 14  0
  7701023  7  0
  7701027 17  0
  7701048 17  0
  7701072 17  0
  7701082 17  0
  7701104  1  0
  7701204 17  1
  7701226 17  0
  7701297 14  0
  7701322 17  0
  7701344 16  0
  7701349  2  0
  7701414 17  0
  7701454 17  0
  7701615 17  0
  7701621 17  0
  7701625  2  0
  7701667 17  1
  7701740 17  0
  7701765 17  0
  7701809 17  0
  7701834 17  0
  7701869 17  0
  7701871 14  0
  7701879 17  0
  7701944 14  0
  7701947 17  0
  7701969 17  0
  7702025 17  0
  7702122  7  0
  7702221 17  0
  7702319 17  0
  7702326  1  0
  7702334 17  0
  7702337 14  0
  7702374 17  0
  7702412 17  0
  7702440 17  0
  7702468 16  0
  7702542 17  0
  7702593 17  0
  7702655 17  0
  7702705 17  1
  7702762 17  0
  7702764 17  0
  7702767 17  0
  7702768  2  0
  7702772 17  0
  7702783 17  0
  7702806 17  0
  7702811 17  0
  7702816 17  0
  7702822 17  0
  7702824 14  0
  7702838 16  0
  7702848 17  0
  7702937 17  0
  7702992 17  0
  7702993 17  0
  7703014 17  0
  7703017 17  0
  7703031 14  0
  7703052 17  0
  7703055 16  0
  7703102 17  0
  7703132  1  0
  7703135  2  0
  7703165 17  0
  7703171 17  0
  7703176 17  0
  7703211  2  0
  7703218 17  0
  7703219 14  0
  7703244 14  0
  7703281 17  0
  7703299 14  0
  7703305 17  4
  7703339 17  0
  7703349 14  0
  7703362 17  0
  7703404 14  0
  7703414  8  0
  7703421 17  0
  7703452 14  0
  7703530 17  0
  7703586 17  0
  7703594 17  0
  7703608 17  0
  7703766 17  0
  7703785 17  1
  7703853 17  0
  7703854 17  0
  7703882 17  1
  7703883 14  0
  7703910 17  1
  7703943 17  0
  7703954 17  0
  7703955 17  2
  7704028 17  1
  7704052  1  0
  7704098 17  0
  7704154 17  0
  7704311 17  0
  7707601  8  0
  7707668 17  0
  7707702 14  0
  7707720 17  0
  7707730 16  0
  7707736 17  2
  7707741 17  0
  7707742 10  1
  7707776 17  0
  7707805 14  0
  7707817 14  0
  7707823 17  0
  7707833 17  0
  7707834 17  0
  7707852  1  0
  7707882 17  0
  7707887 14  0
  7707892 17  0
  7707918 14  0
  7707962 17  0
  7707990 14  0
  7707995 17  0
  7708010 17  0
  7708038 17  0
  7708050 17  0
  7708086 17  0
  7708093 17  0
  7708142 17  0
  7708190 17  0
  7708193  8  2
  7708215 17  2
  7708266 17  0
  7708292 17  0
  7708315 17  1
  7708320 16  0
  7708356 17  0
  7708363 17  0
  7708414 17  0
  7708418 17  5
  7708434 14  0
  7708454 17  0
  7708458 17  0
  7708459  8  0
  7708486  3  0
  7708500 17  0
  7708506 14  0
  7708522  7  0
  7708535 17  0
  7708544  8  0
  7708681 17  0
  7708789 17  0
  7708797 17  0
  7708807  4  0
  7708855  4  0
  7708859 17  0
  7708876  1  0
  7708929  1  0
  7708984 17  1
  7708985  8  0
  7709111 14  0
  7709128 17  0
  7709130 17  0
  7709199 17  0
  7709279 14  0
  7709281 17  0
  7709294 14  0
  7709303 14  0
  7709394 17  0
  7709438  8  0
  7709587  8  0
  7728736  2  0
  7728741 15  0
  7728759 17  0
  7728797 16  0
  7728814 17  0
  7728826  1  0
  7728830 17  0
  7728847 17  0
  7728848 17  0
  7728897 17  0
  7728930 17  0
  7728945 17  0
  7728958 17  0
  7728967 17  0
  7729019  3  0
  7729041 17  0
  7729057 17  0
  7729088 17  0
  7729112 17  0
  7729121 17  0
  7729124 15  0
  7729135 17  0
  7729149  2  0
  7729156 17  1
  7729169 17  0
  7729197 17  0
  7729207 17  0
  7729247 17  0
  7729248 17  0
  7729298 17  0
  7729309  1  0
  7729329 17  0
  7729342 17  0
  7729364  7  0
  7729396 17  0
  7729405 17  0
  7729419 17  0
  7729463 17  0
  7729493 17  0
  7729530 17  0
  7729538 17  0
  7729557 17  0
  7729558  1  0
  7729574 17  0
  7729586  2  0
  7729596 17  0
  7729607 14  0
  7729629 17  0
  7729648 17  0
  7729662 17  0
  7729741 17  0
  7729744 17  0
  7729770 17  0
  7729794 17  0
  7729800  2  0
  7729814 17  0
  7729843  4  0
  7729846 17  0
  7729853  1  0
  7729860 17  0
  7729911 17  0
  7729926 17  0
  7729952 17  0
  7729996 17  0
  7730010 17  0
  7730020 17  0
  7730028 17  0
  7730034 17  0
  7730051 17  0
  7730078 14  0
  7730084  1  0
  7730097 17  0
  7730130  5  0
  7730149 17  0
  7730167 17  0
  7730209  1  0
  7730215 16  0
  7730259 17  0
  7730297  3  0
  7730305 17  0
  7730326 17  0
  7730381 16  0
  7730420 17  0
  7730424 17  0
  7730438  7  0
  7730444  1  0
  7730445 17  0
  7730453 17  0
  7730454 17  0
  7730463 17  0
  7730481 17  0
  7730492 16  0
  7730521 17  0
  7730568  1  0
  7730615 17  0
  7730633 17  0
  7730639 17  0
  7730652  4  0
  7730659 17  0
  7730679 17  0
  7730698 17  0
  7730747 17  1
  7730752 17  0
  7730813 17  0
  7730867 17  0
  7730872 17  0
  7730885 17  0
  7730886  3  0
  7730941 17  0
  7730956  4  0
  7730978 17  0
  7730989 17  0
  7730992 17  0
  7730997 17  0
  7731008 17  0
  7731020  3  0
  7731025 17  1
  7731056 17  0
  7731089  1  0
  7731102  8  0
  7731110 17  0
  7731155 17  0
  7731163  1  0
  7731178 17  0
  7731180  1  0
  7731183 14  0
  7731201 17  0
  7731263 17  0
  7731281  4  1
  7731296  2  0
  7731308 17  0
  7731334 17  0
  7731362 17  0
  7731373 17  0
  7731394 16  0
  7731421  7  0
  7731429 17  0
  7731450 17  0
  7731467 17  0
  7731516 17  0
  7731618  1  0
  7731778 17  0
  7731810  1  0
  7731877  8  0
  7731878 17  0
  7731963  1  0
  7731976 17  0
  7731995 17  0
  7732036  2  0
  7732065 17  0
  7732100 17  0
  7732137 17  0
  7732139 17  0
  7732146  1  0
  7732163 17  1
  7732168 17  0
  7732187  2  0
  7732195 17  0
  7732206 17  0
  7732220 17  0
  7732233 16  0
  7732242 17  0
  7732253 14  0
  7732255 17  0
  7732264 17  0
  7732285 17  1
  7732300  3  0
  7732304 17  0
  7732330  1  0
  7732335 17  0
  7732340  4  0
  7732345 17  0
  7732351  1  0
  7732398 17  0
  7732414 17  0
  7732432 17  0
  7732458 17  4
  7732461 17  0
  7732522 17  0
  7732556 17  3
  7732695 17  0
  7732698 17  0
  7732702 17  0
  7732722 17  0
  7732770 17  0
  7732791  6  1
  7732797  1  0
  7732817 17  0
  7732836 17  0
  7732839  1  0
  7732931 17  0
  7732932 17  0
  7732964 17  8
  7732980 17  0
  7732991 17  0
  7732998 17  0
  7733037 17  0
  7733065  4  0
  7733106 17  0
  7733120 17  0
  7733138  4  0
  7733146  5  0
  7733152 17  0
  7733154 17  0
  7733179 17  0
  7733217 17  0
  7733249 17  0
  7733320 17  0
  7733387  1  0
  7733435 17  0
  7733456 17  0
  7733473 16  0
  7733540 17  0
  7733559 17  0
  7733613 14  0
  7733614 17  0
  7733619 17  0
  7733685 17  2
  7733716 17  0
  7733731 17  1
  7733757 17  0
  7733775 16  0
  7733778 17  0
  7733785 17  0
  7733817 17  0
  7733898 17  0
  7733910 14  0
  7733922 17  0
  7733925 17  0
  7733968 17  0
  7734036 17  0
  7734065 17  0
  7734088  1  0
  7734126  4  0
  7734158 15  0
  7734207 17  1
  7734216 17  0
  7734278  1  0
  7734325 17  0
  7734338 17  0
  7734360 17  0
  7734370 17  0
  7734380 17  0
  7734382  4  0
  7734456 17  0
  7734457 17  0
  7734458 17  0
  7734470 17  0
  7734481 16  0
  7734501 17  0
  7734541  1  0
  7734548 17  0
  7734578  5  0
  7734588 17  0
  7734604 17  0
  7734609 17  0
  7734612 17  0
  7734646  2  0
  7734691 17  0
  7734694 17  0
  7734748 16  0
  7734760 17  0
  7734775 17  0
  7734828 17  0
  7734834 17  0
  7734846 17  0
  7734893 17  0
  7734894 17  0
  7734915 14  0
  7734933 17  0
  7734996 17  0
  7735036 17  0
  7735040 17  0
  7735090 17  0
  7735101 17  0
  7735168 17  0
  7735171 17  0
  7735205 17  0
  7735232 17  0
  7735261 17  0
  7735266 17  0
  7735303  2  0
  7735316  5  0
  7738209  2  0
  7738327 14  0
  7738432 17  0
  7738434 17  0
  7738436 17  3
  7738447 17  0
  7738469 17  0
  7738494 17  0
  7738502 17  0
  7738533 17  0
  7738544 17  0
  7738554  1  0
  7738602 17  0
  7738603 17  0
  7738611 17  0
  7738622 17  0
  7738681 17  0
  7738696 17  0
  7738708 17  0
  7738726 17  0
  7738731 17  0
  7738753  2  0
  7738762  1  0
  7738796 17  0
  7738826 17  0
  7738848 17  0
  7738888 17  0
  7738915 17  0
  7738921 17  0
  7738925 17  0
  7738943 17  0
  7738971 17  0
  7738973 17  0
  7739012 17  0
  7739019 17  0
  7739054 17  0
  7739066 17  0
  7739067  8  0
  7739080 17  0
  7739085 17  0
  7739117 17  0
  7739127 17  0
  7739134 17  0
  7739141 16  0
  7739145  4  0
  7739152 17  0
  7739172 17  1
  7739178 17  0
  7739214 17  0
  7739221 14  0
  7739228 17  0
  7739240 17  0
  7739250 14  0
  7739253 17  0
  7739267 17  0
  7739283  5  0
  7739300 17  0
  7739350 17  0
  7739373  1  0
  7739390 17  0
  7739447 16  0
  7739468  1  0
  7739479 17  0
  7739563 17  0
  7739564 17  0
  7739597 17  0
  7739619 16  0
  7739622 17  0
  7739642 17  0
  7739645 17  0
  7739651 17  0
  7739672 17  0
  7739681  2  0
  7739685  1  0
  7739695 17  0
  7739728 17  7
  7739733 17  0
  7739747 16  0
  7739751 17  0
  7739758 17  0
  7739760 17  0
  7739768 17  0
  7739790 17  0
  7739797 16  0
  7739802  2  0
  7739805 17  0
  7739818 17  0
  7739849  2  0
  7739870 17  0
  7739875 17  1
  7739881  2  0
  7739884  2  0
  7739910 17  0
  7739912  6  0
  7739913 17  0
  7739916  6  0
  7739917 17  0
  7739930 17  0
  7739935 14  0
  7739981 17  0
  7739986 17  0
  7740008 17  0
  7740097 17  0
  7740106 17  0
  7740110 17  0
  7740120 17  0
  7740149 17  0
  7740182 17  0
  7740188 17  5
  7740202 17  0
  7740289 17  1
  7740298 14  0
  7740370 17  0
  7740388 17  0
  7740392 17  0
  7740414 17  0
  7740421 17  0
  7740439 17  0
  7740445 17  0
  7740465 17  0
  7740472 17  0
  7740489  2  0
  7740502 17  0
  7740520 17  0
  7740558 13  0
  7740564  2  0
  7740768  4  0
  7740831 17  0
  7740882 13  0
  7740883 17  0
  7740893  8  0
  7740906 17  0
  7740913 13  0
  7740939  1  0
  7740952 14  0
  7740957 14  0
  7740978 17  0
  7740983 17  0
  7741001 17  0
  7741003 17  0
  7741005 17  0
  7741041 17  0
  7741048 17  1
  7741068 17  0
  7741071  1  0
  7741084 17  0
  7741099 17  0
  7741150  8  0
  7741162 16  0
  7741168 17  0
  7741179 15  0
  7741192 17  0
  7741252 17  0
  7741286 17  0
  7741311 17  0
  7741327 17  0
  7741329 17  0
  7741345 17  0
  7741385 17  0
  7741386 17  0
  7741444 17  0
  7741445 14  0
  7741448 17  0
  7741454 17  0
  7741463 17  0
  7741472 17  0
  7741474 17  0
  7741475 17  0
  7741538 14  0
  7741548 17  0
  7741550 17  0
  7741559 17  0
  7741562 17  0
  7741577 17  0
  7741611 16  0
  7741615 10  1
  7741616 17  0
  7741652 17  0
  7741684 17  0
  7741750 17  0
  7741759 17  0
  7741780 17  0
  7741801 17  0
  7741804 17  0
  7741825  1  0
  7741837 17  2
  7741842 17  0
  7741887 17  0
  7741939 17  0
  7741966 17  0
  7741987 17  6
  7742010 17  0
  7742016 17  0
  7742049 14  0
  7742079 17  0
  7742097 17  2
  7742099 17  0
  7742121 17  0
  7742133 17  0
  7742137 17  0
  7742171 17  0
  7742175 17  0
  7742193 17  0
  7742198 17  0
  7742244 17  0
  7742265 17  0
  7742284 17  0
  7742289 12  0
  7742302 16  0
  7742351 17  0
  7742352 17  0
  7742371 17  0
  7742408 17  2
  7742409  2  0
  7742448 17  0
  7742465 17  0
  7742529 17  0
  7742531 17  0
  7742534 17  2
  7742576 14  0
  7742583  1  0
  7742586 17  0
  7742599  2  0
  7742625 16  0
  7742649 17  0
  7742656 17  0
  7742671 17  0
  7742739 17  0
  7742748 17  0
  7742810 17  0
  7742888 15  0
  7742904 16  0
  7742949 17  0
  7742951 16  0
  7742954 17  0
  7742963  2  0
  7743034 17  0
  7743035 17  0
  7743060  7  0
  7743071 17  0
  7743084 17  0
  7743089  4  0
  7743095 17  0
  7743098 17  0
  7743106  2  0
  7743124 17  0
  7743128 17  0
  7743176 14  0
  7743199 17  0
  7743201 17  1
  7743208 17  0
  7743266 17  0
  7743275 17  0
  7743283 17  0
  7743324 17  0
  7743326 17  0
  7743339 16  0
  7743349 17  0
  7743356 14  0
  7743380 17  0
  7743389 17  0
  7743409 17  0
  7743412 17  0
  7743417 17  0
  7743464 17  1
  7743489 17  0
  7743504 14  0
  7743521 17  0
  7743529 16  0
  7743539 17  0
  7743549 17  0
  7743576 17  0
  7743580  1  0
  7743586 17  0
  7743606 17  0
  7743620 17  0
  7743653 17  0
  7743654  2  0
  7743696 17  0
  7743714 17  0
  7743717 17  0
  7743724 17  0
  7743728 17  0
  7743746 17  0
  7743748  2  0
  7743774 17  0
  7743775 17  0
  7743788 17  0
  7743795 17  0
  7743830 17  1
  7743840 17  0
  7743867 17  0
  7743899 16  0
  7743974 17  0
  7743987 17  0
  7744027 14  0
  7744036 17  0
  7744087 17  0
  7744093  8  0
  7744114 17  0
  7744120  9  0
  7744122 17  0
  7744150 17  0
  7744182 17  0
  7744185  1  0
  7744187  1  0
  7744191 17  0
  7744199  9  0
  7744202 14  0
  7744204 16  0
  7744206 17  0
  7744209 17  0
  7744243 17  0
  7744246  1  0
  7744274 17  0
  7744305 17  0
  7744314 17  0
  7744390 17  0
  7744435 17  0
  7744450 17  0
  7744469 17  0
  7744471 17  0
  7744479 17  0
  7744481 17  0
  7744523 17  0
  7744599  9  0
  7744626 17  0
  7744634 17  1
  7744659  2  0
  7744661 17  0
  7744703 17  0
  7744708  2  0
  7744754 17  0
  7744795 17  0
  7744797 17  0
  7744818 17  0
  7744840 17  0
  7744884 17  0
  7744952  8  0
  7746728  1  0
  7746766  9  0
  7746790  4  0
  7746879  9  0
  7746896  8  0
  7746913  7  0
  7746915 13  0
  7746939  8  1
  7746956 17  0
  7746958 17  1
  7746983 17  0
  7746984  9  0
  7747029 17  0
  7747048 17  0
  7747060 14  0
  7747078 17  0
  7747091 17  1
  7747103 17  1
  7747120 17  0
  7747144 17  0
  7747146 17  0
  7747168 17  0
  7747180 17  0
  7747197 17  0
  7747200 17  0
  7747207  1  0
  7747233 17  0
  7747252 17  0
  7747260 17  0
  7747323 17  0
  7747330  2  0
  7747354  5  0
  7747359 17  0
  7747361  2  0
  7747368 17  0
  7747401 16  0
  7747425 17  4
  7747426 17  0
  7747439 14  0
  7747457  1  1
  7747476 17  0
  7747495 17  0
  7747521 17  0
  7747522 17  0
  7747528 17  0
  7747529 17  0
  7747561 17  0
  7747593 17  0
  7747606 17  0
  7747625 17  0
  7747660 17  0
  7747724 17  0
  7747757 17  0
  7747783  8  0
  7747787 17  0
  7747788 17  0
  7747796 17  0
  7747819 17  0
  7747821 14  0
  7747835 17  1
  7747867 17  0
  7747883 17  0
  7747886 17  0
  7747911 17  0
  7747920 17  0
  7747946 17  0
  7747991 17  0
  7748003 17  0
  7748004 17  0
  7748013 17  0
  7748037  8  0
  7748039 16  0
  7748044 17  1
  7748051 17  0
  7748069  7  0
  7748082  1  0
  7748087 17  0
  7748106 17  0
  7748168 17  0
  7748174  2  0
  7748177  3  0
  7748220 17  3
  7748227 17  0
  7748234 17  2
  7748238 17  3
  7748252 17  0
  7748264 17  0
  7748291 10  0
  7748304 17  0
  7748326 17  0
  7748379 17  0
  7748432 17  0
  7748449 17  0
  7748461 17  0
  7748487 17  1
  7748506 17  0
  7748546  8  0
  7748551 17  0
  7748570  3  0
  7748693  7  0
  7748752 17  0
  7748764 17  0
  7748766 17  0
  7748789 17  0
  7748828 17  0
  7748829 17  0
  7748838 16  0
  7748839 17  0
  7748871 17  0
  7748874 17  0
  7748881  2  0
  7748884  2  0
  7748892  1  0
  7748896 17  0
  7748911  7  0
  7748933 17  0
  7748974 17  0
  7748979  6  0
  7749002 16  1
  7749008 17  0
  7749017 17  0
  7749045 17  0
  7749046 17  0
  7749094 17  0
  7749101 17  0
  7749104 17  0
  7749193 14  0
  7749201  8  0
  7749206 17  0
  7749234  2  0
  7749249 17  0
  7749318 17  2
  7749325 17  0
  7749348 17  0
  7749366 17  0
  7749368 17  0
  7749381  8  0
  7749386 17  1
  7749391  2  0
  7749401 17  0
  7749498  1  0
  7749506  7  0
  7749507 17  0
  7749544 17  0
  7749552 17  2
  7749562 17  0
  7749582  8  0
  7749606 17  0
  7749621 17  0
  7749716 17  0
  7749752 17  0
  7749773 17  1
  7749808 17  0
  7749814 17  0
  7749831 16  0
  7749842 17  0
  7749867 17  0
  7749890 17  1
  7749903 17  0
  7749904 17  0
  7749925 17  0
  7749926 17  0
  7749948 17  0
  7749973 17  0
  7749986 17  0
  7750108 17  0
  7750128 17  0
  7750144 17  0
  7750180 17  0
  7750183 14  0
  7750189 17  0
  7750193 14  0
  7750215  2  0
  7750216  2  1
  7750294 17  1
  7750306 17  0
  7750330 17  0
  7750342  7  0
  7750361  1  0
  7750371 17  0
  7750402  1  0
  7750419 17  1
  7750475 17  0
  7750484 17  0
  7750491  5  0
  7750497 14  0
  7750500 17  0
  7750507 14  0
  7750580 17  0
  7750590 17  0
  7750657 17  0
  7750669 17  0
  7750680 16  0
  7750686 17  0
  7750700 15  0
  7750724  1  0
  7750728 17  0
  7750730 17  0
  7750731 17  0
  7750740 17  3
  7750757 17  0
  7750762 17  0
  7750765 17  0
  7750818 17  0
  7750830 17  0
  7750838  2  0
  7750881 14  0
  7750902 17  0
  7750904 16  0
  7750906 17  0
  7750931 14  0
  7750941 17  0
  7750959  2  0
  7750982 17  0
  7751003 17  0
  7751017 17  0
  7751034 17  0
  7751080 17  1
  7751124 17  0
  7751130 17  0
  7751133 17  0
  7751143 17  0
  7751174 17  0
  7751175 16  0
  7751202 17  0
  7751209 17  0
  7751220 17  1
  7751249  2  0
  7751259 14  1
  7751276 16  0
  7751278 14  0
  7751282 17  0
  7751294 17  1
  7751304 17  0
  7751306 17  0
  7751325 17  0
  7751342 17  0
  7751358 17  0
  7751366 17  0
  7751367 17  0
  7751416 17  0
  7751425 17  0
  7751453 17  0
  7751473 17  1
  7751487 17  0
  7751495 17  0
  7751521 17  0
  7751522  2  0
  7751530 17  0
  7751542 17  1
  7751562 17  2
  7751571 14  2
  7751580 17  0
  7751581 17  0
  7751585 17  0
  7751610 17  0
  7751625  1  0
  7751626 17  0
  7751675 17  0
  7751680 17  0
  7751691 17  0
  7751692 17  0
  7751705 12  0
  7751748 17  0
  7751751 16  0
  7751824  8  0
  7751827 17  0
  7751876 17  0
  7751906 17  1
  7751922 17  0
  7751941 17  0
  7751972 17  0
  7751978  8  0
  7751985  4  0
  7752007 12  0
  7752031 17  0
  7752035 17  0
  7752042  8  0
  7752055 12  0
  7752101  8  0
  7752111  8  0
  7755422 13  0
  7755480  9  0
  7755520 17  0
  7755586 17  0
  7755609 17  0
  7755632 14  0
  7755636 17  1
  7755671 17  0
  7755733  9  0
  7755741 17  0
  7755743  2  0
  7755758  7  0
  7755924 17  0
  7755932 17  3
  7755944 17  0
  7755975 13  0
  7755976 17  0
  7756055  8  0
  7756062 17  0
  7756074  6  0
  7756113 17  0
  7756121 17  1
  7756130 17  0
  7756164 17  0
  7756220 17  0
  7756241 14  0
  7756248 17  0
  7756264 17  0
  7756294 17  0
  7756310 17  0
  7756339 16  0
  7756344 17  0
  7756377 17  0
  7756399  2  0
  7756472 16  0
  7756549 14  0
  7756554  1  0
  7756571 17  0
  7756607 17  0
  7756621 17  0
  7756628 17  0
  7756637  4  0
  7756649 17  0
  7756660  2  0
  7756682  1  0
  7756685 17  0
  7756686 17  0
  7756709 17  2
  7756724 17  0
  7756747 17  0
  7756748 17  0
  7756768 17  0
  7756771 14  0
  7756779 17  0
  7756795  3  0
  7756797 14  0
  7756813 15  0
  7756816 17  1
  7756820 17  0
  7756842 17  0
  7756853 17  0
  7756859 10  0
  7756860 17  0
  7756956 17  0
  7756984 17  0
  7756996 16  0
  7756999 17  0
  7757008 17  0
  7757038 17  0
  7757040 17  0
  7757092  2  0
  7757126 17  0
  7757128 17  0
  7757155 16  0
  7757161 17  0
  7757166 17  0
  7757233 17  0
  7757236 17  0
  7757271 17  0
  7757287 17  0
  7757301 17  0
  7757320 17  0
  7757356 17  0
  7757374 17  0
  7757382 17  0
  7757390  3  0
  7757404  1  0
  7757412 17  0
  7757418  4  0
  7757478 17  0
  7757483 17  1
  7757511 17  0
  7757517 17  0
  7757527  7  0
  7757538 17  0
  7757551 17  0
  7757558 17  0
  7757620 17  0
  7757635 17  0
  7757657 16  0
  7757679 17  0
  7757698 17  1
  7757721 17  0
  7757743 17  0
  7757806 17  0
  7757860 17  0
  7757897 17  1
  7757922 17  0
  7757997 17  0
  7758009 16  0
  7758014  5  0
  7758016  2  0
  7758018 17  0
  7758021 16  0
  7758029 17  3
  7758086 17  0
  7758107 14  0
  7758151 17  0
  7758168 17  0
  7758181  6  1
  7758189  6  0
  7758250  5  0
  7760570 17  0
  7760587  6  0
  7760603 17  0
  7760606 17  0
  7760658 14  0
  7760668 17  0
  7760670 16  0
  7760680 17  0
  7760715 17  0
  7760730 17  0
  7760745 17  0
  7760754 17  0
  7760758 14  0
  7760786 17  0
  7760805 17  0
  7760814 17  0
  7760815 17  0
  7760832 17  0
  7760836 17  0
  7760847 17  0
  7760852 17  1
  7760865 17  0
  7760869 17  4
  7760885 17  0
  7760895 17  0
  7760909 14  0
  7760922 17  0
  7760925 17  0
  7760968 17  0
  7760976 17  0
  7761004 17  0
  7761010  7  0
  7761021 17  0
  7761041 14  0
  7761048 14  0
  7761055 17  0
  7761069 17  0
  7761071 16  0
  7761115 17  0
  7761138 17  0
  7761180 17  0
  7761207 17  0
  7761247 17  0
  7761253  3  0
  7761255 16  0
  7761301 17  0
  7761303  7  0
  7761315  3  0
  7761331 17  0
  7761336 17  0
  7761348 17  0
  7761381 17  0
  7761401 17  0
  7761413 17  0
  7761440 17  0
  7761519 17  0
  7761527 14  0
  7761530 14  0
  7761545 17  1
  7761585 17  0
  7761635 17  0
  7761656  2  0
  7761680  2  0
  7761688 16  0
  7761690 16  1
  7761700 17  0
  7761780 17  0
  7761848  2  0
  7761855 17  4
  7761860  1  0
  7761884 17  0
  7761918 17  1
  7761925 17  0
  7761974 17  0
  7761991 17  0
  7762002 14  0
  7762020 17  0
  7762023 17  0
  7762051  4  0
  7762059 17  0
  7762062  1  0
  7762104 17  0
  7762118 17  0
  7762153 14  1
  7762157 17  0
  7762158 17  0
  7762163 17  0
  7762190 17  0
  7762201 17  0
  7762228 16  1
  7762260 17  0
  7762267 17  0
  7762294 17  0
  7762306 17  0
  7762312 17  0
  7762375 17  0
  7762384 17  0
  7762396 17  0
  7762419 17  0
  7762426  1  0
  7762429 14  0
  7762475 16  0
  7762498 17  0
  7762499  6  0
  7762516 17  0
  7762560 17  0
  7762604 17  0
  7762635 17  0
  7762639 17  0
  7762654 17  1
  7762656 17  0
  7762669 17  0
  7762678 17  0
  7762717 17  0
  7762721 17  0
  7762723 17  1
  7762732  7  0
  7762764 17  0
  7762794 17  0
  7762802 17  0
  7762832 17  0
  7762843 17  0
  7762849 17  0
  7762886 17  2
  7762901 17  0
  7762928 17  0
  7762943 17  0
  7762967 17  0
  7762975 17  0
  7763031 16  0
  7763090  6  0
  7763092 17  0
  7763101 17  0
  7763177 16  0
  7763193 17  0
  7763194  1  0
  7763199 17  0
  7763240 17  0
  7763269  1  1
  7763288 17  0
  7763304 17  0
  7763313 15  0
  7763358 17  0
  7763388 17  0
  7763390 17  0
  7763393 17  0
  7763398 17  0
  7763402 14  0
  7763435 17  0
  7763491 17  0
  7763509 14  1
  7763596 17  0
  7763661 17  0
  7763679 17  0
  7763689 17  0
  7763724  1  0
  7763728 16  0
  7763746 17  0
  7763794  8  0
  7763808 17  0
  7763889 17  0
  7763916 17  0
  7764004 15  0
  7764046 17  0
  7764088 14  0
  7764131 17  0
  7764201 17  0
  7764226  4  0
  7764241  1  0
  7764254 14  0
  7764267 17  2
  7764286  2  0
  7764335 17  0
  7764352  2  0
  7764361 14  0
  7764366 17  0
  7764367 17  1
  7764368  1  0
  7764433 17  0
  7764442  2  0
  7764465 17  1
  7764514 17  0
  7764546 17  1
  7764561 17  1
  7764601 17  0
  7764612 14  0
  7764631 14  0
  7764677 17  1
  7764692 17  0
  7764743 14  1
  7764870 17  0
  7764984 17  0
  7765006 17  2
  7765047 14  0
  7765051 17  0
  7765070 14  1
  7765081 14  0
  7765101 17  0
  7765114  1  0
  7765135 17  0
  7765149  2  0
  7765201 14  0
  7765219  1  0
  7765236 16  2
  7765258 14  0
  7765263 17  0
  7765272 17  0
  7765293  3  0
  7765374 17  2
  7765395 17  0
  7765399 14  0
  7765430 14  0
  7765460  1  0
  7765528 17  2
  7765544 17  1
  7765546 17  0
  7765547 17  0
  7765585 17  2
  7765677 17  2
  7765684 17  1
  7765697 17  0
  7765703 17  0
  7765714 14  0
  7765743 17  1
  7765762 17  4
  7765794 17  0
  7765798  2  0
  7765803 17  0
  7765848 17  0
  7765916 17  0
  7765955 17  0
  7766006 14  0
  7766017 16  1
  7766029 14  1
  7766047 17  0
  7766103 17  0
  7766113 17  1
  7766114  9  0
  7766199 17  1
  7766209 17  1
  7766241 17  1
  7766271 17  0
  7766294 17  0
  7766297 17  0
  7766306 16  0
  7766313 17  0
  7766333 17  0
  7766334 17  0
  7766356 17  0
  7766390 14  0
  7766409 14  0
  7766437 17  0
  7766460 17  0
  7766502 17  0
  7766506  9  0
  7766507 16  0
  7766544  4  0
  7767002 17  0
  7767162 14  1
  7767181 14  0
  7767182 17  0
  7767199 17  0
  7767212 17  0
  7767311 17  0
  7767319 17  0
  7767333 17  0
  7767342 14  0
  7767367 17  1
  7767374 17  0
  7767409 17  0
  7767426 14  1
  7767455 17  0
  7767559 17  5
  7767565  3  0
  7767588  2  0
  7767605 17  0
  7767609 17  0
  7767637 17  0
  7767668 17  0
  7767679 17  0
  7767690 17  0
  7767699 17  0
  7767725 17  0
  7767733 14  2
  7767781 16  0
  7767815 17  0
  7767851  1  0
  7767856 17  0
  7767894 17  0
  7767906 17  0
  7767922 17  0
  7767948  1  0
  7767976 16  0
  7767979 17  0
  7767982 17  0
  7768036 17  0
  7768067 17  0
  7768141 17  0
  7768158 17  0
  7768160 17  0
  7768197 17  0
  7768212  8  0
  7768218 17  0
  7768262 17  0
  7768282 17  0
  7768284 16  0
  7768299 14  0
  7768316 17  0
  7768319 17  0
  7768326  1  0
  7768357 17  0
  7768378 14  0
  7768390 17  0
  7768446 16  0
  7768447  3  0
  7768451 17  1
  7768454 14  0
  7768500  1  0
  7768554  2  0
  7768601 17  0
  7768649 17  0
  7768660 17  0
  7768678 17  0
  7768746 17  0
  7768819 17  0
  7768874 17  0
  7768898 17  0
  7768900 17  0
  7768904 17  0
  7768911 14  0
  7768929 14  0
  7768931 17  0
  7768947 16  0
  7768952 17  2
  7768995 17  0
  7769016 17  0
  7769045 17  0
  7769049 17  0
  7769072 17  2
  7769115 17  0
  7769190 17  0
  7769210 17  0
  7769213 17  0
  7769255  2  0
  7769265 17  0
  7769268 17  0
  7769303 14  0
  7769320 17  0
  7769331 17  0
  7769345  1  0
  7769366 17  0
  7769460 14  0
  7769512 17  0
  7769518 17  0
  7769531  1  0
  7769544 17  0
  7769561 17  0
  7769656 16  0
  7769671  2  0
  7769688 17  0
  7769707 17  0
  7769775 17  0
  7769782 17  0
  7769786 17  0
  7769810 14  0
  7769815 14  1
  7769819 14  1
  7769838 17  0
  7769874  3  0
  7769891 17  0
  7769908 17  0
  7769914 17  0
  7769943 17  0
  7769963 17  0
  7769997  1  0
  7770004  3  0
  7770018 17  0
  7770055 17  0
  7770076 17  0
  7770147 16  0
  7770177 17  0
  7770198 17  0
  7770201 17  0
  7770207  3  0
  7770222 17  0
  7770226 17  0
  7770256 17  3
  7770282 17  2
  7770287 17  0
  7770312 14  0
  7770347 17  0
  7770450 14  1
  7770471  8  2
  7770492 14  0
  7770556 14  0
  7770559 17  0
  7770563 17  0
  7770569 17  1
  7770602  2  0
  7770608  2  0
  7770745 17  0
  7770815 16  0
  7770831  1  0
  7770901 17  2
  7770929 17  0
  7770951 17  0
  7770986 17  0
  7771014  2  0
  7771045 17  0
  7771068 16  0
  7771108 17  0
  7771121 17  0
  7771149 17  2
  7771181 14  1
  7771186 17  0
  7771214 17  0
  7771218 14  0
  7771257 17  0
  7771282 17  0
  7771283 17  0
  7771302 17  0
  7771434 14  0
  7771440 17  0
  7771441  7  0
  7771530 14  0
  7771531 17  0
  7771537 17  0
  7771592  2  0
  7771603 17  0
  7771640 14  0
  7771647 17  0
  7771662 16  0
  7771735 17  0
  7771755 17  0
  7771762 15  0
  7771857 15  0
  7771892  1  0
  7771904 17  0
  7771914  2  0
  7771970 14  0
  7771991 17  1
  7772033 16  0
  7772044 14  0
  7772086  2  0
  7772109 17  0
  7772135  1  0
  7772195  1  0
  7772199 17  0
  7772296 17  0
  7772419 17  0
  7772529  2  0
  7772614  1  0
  7772646 17  0
  7772655 17  0
  7772664 17  0
  7772757 17  0
  7772803 17  1
  7772805 14  0
  7772819 17  0
  7772872 14  0
  7772885 17  0
  7772914 17  1
  7772919 17  1
  7772980  4  0
  7772983 17  0
  7772991 15  0
  7772998 17  0
  7773024 17  0
  7773029 17  0
  7773041 17  1
  7773080 17  0
  7773133 17  1
  7773179 17  2
  7773188 17  0
  7773189 17  0
  7773209 17  1
  7773228 17  0
  7773324 17  0
  7773386 17  0
  7773432 16  0
  7773472 14  0
  7773491 17  0
  7773510 17  0
  7773549 17  0
  7773589 17  0
  7773620 14  0
  7773644 17  0
  7773709 14  0
  7773724 17  0
  7773779 16  0
  7773795 17  0
  7773885 17  0
  7773941  1  0
  7773978  5  0
  7774089  9  0
  7777272 17  0
  7777365  6  1
  7777372 17  2
  7777393 17  0
  7777395 17  0
  7777397  4  2
  7777416  8  4
  7777428 12  0
  7777435 17  2
  7777471 17  4
  7777516 17  0
  7777522 16  1
  7777528  1  0
  7777548 17  0
  7777570 17  0
  7777619 17  0
  7777620 14  0
  7777639 17  0
  7777654  2  0
  7777698  4  0
  7777787 14  0
  7777791 17  0
  7777802 17  0
  7777808 14  0
  7777818 17  1
  7777849 17  0
  7777902 16  0
  7777923 17  0
  7777946 17  0
  7778021 17  0
  7778058 17  0
  7778073 17  0
  7778108 14  0
  7778114 17  0
  7778157 17  0
  7778188 17  0
  7778197 17  0
  7778305 17  0
  7778310 17  0
  7778344 17  0
  7778347 17  0
  7778393 17  0
  7778427 17  1
  7778437 17  1
  7778443 14  0
  7778461 17  0
  7778467 16  0
  7778541 17  0
  7778553 17  0
  7778562 17  0
  7778601 17  0
  7778621 17  1
  7778624 17  0
  7778644 14  0
  7778645 14  0
  7778664 17  1
  7778667 17  0
  7778678 17  0
  7778687 14  0
  7778693 17  0
  7778759 17  0
  7778767 14  2
  7778826 17  6
  7778838 17  4
  7778869 17  0
  7778872 16  0
  7778946 16  0
  7778980 17  4
  7779029 17  0
  7779042 17  0
  7779043 17  0
  7779053 17  0
  7779058 17  0
  7779076 17  0
  7779077 17  1
  7779098  6  0
  7779173 17  0
  7779196 14  0
  7779199 17  0
  7779214 17  0
  7779217 15  0
  7779220 17  0
  7779229 17  0
  7779277 17  0
  7779301  1  0
  7779339 17  0
  7779390 17  0
  7779391 14  0
  7779407 17  0
  7779411 17  2
  7779427  1  0
  7779434 16  0
  7779437 17  0
  7779489 17  0
  7779490 17  0
  7779566 17  0
  7779568  1  0
  7779572 17  0
  7779573 14  0
  7779611 17  0
  7779645 14  0
  7779653 17  0
  7779682 14  0
  7779786  1  0
  7779850 17  0
  7779942 17  4
  7779986 17  0
  7780065 17  0
  7797376 12  0
  7797377 17  0
  7797383 17  0
  7797426 17  0
  7797439 17  0
  7797513 17  0
  7797516  1  0
  7797563  2  0
  7797592 17  0
  7797613  1  0
  7797626 17  0
  7797630  1  0
  7797697 17  0
  7797715 17  0
  7797734 17  0
  7797738 17  0
  7797740 17  0
  7797751 17  0
  7797772 17  0
  7797775 17  0
  7797807  1  0
  7797838 17  0
  7797897 17  0
  7797917 17  0
  7797925 14  0
  7797928  1  0
  7797947 17  0
  7797992  2  0
  7797996 17  0
  7798024  3  0
  7798033 17  0
  7798061  4  0
  7798062 17  0
  7798064 17  0
  7798066 17  0
  7798073 17  0
  7798090 17  0
  7798102  7  0
  7798117 17  0
  7798182  3  0
  7798187  3  0
  7798193 17  0
  7798228 17  0
  7798259 17  2
  7798292 17  0
  7798319 17  0
  7798326 17  0
  7798339 17  3
  7798348  4  0
  7798389 17  0
  7798400 17  0
  7798401  3  0
  7798426 17  0
  7798433 15  0
  7798452 17  0
  7798490  4  0
  7798515 17  0
  7798523 14  0
  7798570 17  0
  7798576 16  0
  7798578  4  0
  7798592  4  0
  7798595  4  0
  7798611 17  0
  7798615  4  0
  7798623 17  0
  7798660 17  0
  7798670 17  2
  7798708 17  0
  7798709  2  0
  7798722 16  0
  7798723 17  0
  7798736 17  0
  7798842  1  0
  7798893 17  0
  7798904 17  0
  7798923  2  0
  7798924 17  5
  7798984 17  0
  7799009 17  0
  7799046 17  0
  7799130  6  0
  7799169 17  0
  7799172 17  0
  7799202 17  0
  7799219 17  0
  7799226 16  0
  7799241 17  0
  7799260 17  0
  7799297 16  0
  7799321 17  0
  7799349 17  0
  7799405 17  0
  7799419 17  0
  7799421 17  0
  7799423 12  0
  7799429  1  0
  7799430 17  0
  7799432 17  0
  7799514  4  0
  7799523  4  0
  7799526 17  0
  7799540 17  1
  7799547 17  0
  7799554 17  0
  7799575 17  0
  7799635 17  0
  7799652 17  0
  7799682  1  0
  7799701 17  4
  7799734 17  0
  7799736 14  0
  7799743 17  0
  7799751 17  0
  7799758 17  0
  7799762 17  0
  7799765  3  0
  7799782 13  0
  7799788  2  0
  7799843 17  0
  7799844  4  0
  7799847  3  0
  7799887 17  0
  7799902  4  0
  7799904 17  0
  7799915 17  0
  7799917 17  0
  7799941  4  0
  7799951 17  0
  7799955 17  0
  7800003 17  0
  7800034  7  0
  7800045 17  0
  7800087 17  2
  7800089  5  0
  7800105 17  0
  7800137 17  0
  7800138  2  0
  7800157 17  0
  7800164 17  0
  7800168 17  0
  7800173 17  0
  7800220 17  0
  7800227  4  1
  7800261 17  0
  7800285 17  2
  7800289 17  0
  7800299  2  0
  7800305  2  0
  7800312 16  0
  7800319 17  0
  7800332 17  0
  7800362 17  0
  7800569 17  0
  7800612 17  0
  7800628 17  0
  7800649 17  0
  7800666 17  0
  7800683 17  0
  7800696  1  0
  7800737  2  0
  7800750 17  2
  7800756 17  0
  7800771 17  0
  7800793 17  0
  7800845 13  0
  7800848 17  0
  7800861 16  0
  7800882  1  0
  7800895  5  0
  7800907  6  0
  7800922 17  0
  7800945 16  0
  7800958 17  0
  7800963  9  0
  7800996 17  0
  7801012 17  0
  7801018  1  0
  7801059  1  0
  7801070 17  1
  7801092 17  0
  7801114 17  0
  7801144 17  0
  7801156 17  0
  7801167 17  0
  7801181 17  0
  7801198 17  0
  7801214 17  0
  7801248 17  0
  7801296 17  0
  7801311 17  0
  7801339 17  0
  7801387 17  0
  7801405 17  0
  7801424 17  0
  7801431  1  0
  7801507 17  0
  7801532 17  0
  7801559 17  0
  7801569  1  0
  7801579 17  0
  7801593 17  0
  7801596 17  0
  7801609 17  0
  7801612 17  0
  7801638 17  0
  7801645 17  0
  7801669 17  0
  7801695 17  0
  7801730 17  0
  7801731 17  0
  7801736 17  0
  7801748 17  0
  7801763 17  0
  7801777 17  0
  7801779 14  0
  7801848 17  0
  7801869 17  0
  7801953  8  0
  7801967 17  0
  7802092 17  0
  7802094 17  0
  7802106  2  0
  7802109 17  0
  7802110 17  0
  7802127  2  0
  7802136 17  2
  7802146 17  0
  7802159 16  0
  7802208 17  0
  7802222 17  0
  7802227 17  0
  7802267 17  0
  7802286 17  0
  7802298 17  0
  7802323 17  0
  7802353  3  0
  7802364 17  0
  7802384  9  0
  7802450 17  0
  7802457 17  0
  7802461 17  1
  7802485  7  0
  7802518 17  0
  7802549 17  0
  7802551 17  0
  7802584 17  0
  7802667 17  0
  7802719 17  1
  7802727 17  0
  7802756 17  0
  7802777 17  0
  7802832 17  0
  7802839  3  0
  7802868 17  0
  7802885 17  0
  7802933 17  1
  7802947 17  0
  7802956 17  0
  7802982 17  0
  7803049 17  0
  7803053 17  0
  7803060 17  0
  7803073  4  0
  7803122  3  0
  7803150 17  0
  7803219 17  0
  7803254  2  0
  7803267 17  0
  7803272 17  0
  7803317  2  0
  7803333  1  0
  7803374 17  0
  7803384 17  0
  7803401 17  0
  7803414 17  0
  7803495 17  0
  7803582 17  0
  7803591 17  0
  7803596 17  0
  7803639 17  0
  7803654 17  0
  7803672 17  0
  7803692 14  0
  7803695 17  0
  7803700 17  0
  7803765 17  0
  7803783 17  0
  7803787 17  0
  7803832 17  0
  7803930 17  0
  7803973  3  0
  7804023  1  0
  7804024 17  0
  7804030 14  0
  7804038 17  0
  7804128 17  0
  7805834  8  0
  7805884 17  0
  7805891  2  0
  7805901 17  0
  7805917 17  0
  7805971 17  0
  7805978 16  0
  7805982  2  0
  7806013 17  0
  7806026 17  0
  7807564 17  0
  7807606 14  0
  7807614 13  0
  7807633 10  0
  7807714 17  0
  7807718 17  0
  7807719 17  0
  7807726 17  0
  7807740  9  0
  7807751 17  0
  7807785 17  0
  7807789 16  0
  7807801 17  0
  7807840  1  0
  7807862 16  0
  7807873  1  0
  7807875 14  0
  7807888 17  0
  7807924 17  0
  7807926 17  0
  7807964 17  0
  7807970  3  0
  7807971  2  0
  7807986 17  0
  7808007  1  0
  7808013 17  0
  7808028  1  0
  7808035 17  0
  7808057  8  0
  7808078 17  0
  7808087 17  0
  7808113 14  0
  7808115 17  0
  7808137 17  0
  7808146 17  0
  7808156 17  0
  7808177 17  0
  7808214 17  0
  7808227 17  0
  7808281 17  0
  7808285 17  0
  7808399 17  0
  7808403 17  0
  7808417 17  0
  7808422 17  0
  7808437 14  0
  7808456 17  0
  7808459 17  0
  7808484 16  0
  7808501 17  0
  7808507 17  0
  7808516 17  0
  7808523 17  0
  7808569 15  0
  7808572 17  0
  7808587 17  1
  7808605 17  0
  7808632 17  0
  7808672 14  0
  7808684 17  0
  7808690  8  0
  7808692 14  0
  7808708 17  0
  7808713 17  0
  7808726 17  0
  7808743 14  0
  7808747 17  0
  7808752 16  0
  7808757 17  0
  7808771 17  0
  7808780  2  0
  7808791 17  0
  7808793  2  0
  7808883 17  0
  7808899  5  0
  7808914 17  0
  7808918 17  0
  7808930 17  0
  7808946 17  0
  7808982  8  0
  7808999 17  0
  7809009 17  0
  7809016 17  0
  7809022 17  0
  7809035 17  0
  7809049 14  0
  7809050 17  0
  7809058 14  0
  7809076  2  0
  7809108 17  0
  7809111 14  0
  7809114 17  0
  7809123 17  0
  7809129 17  0
  7809148 17  0
  7809184 17  0
  7809207 17  0
  7809215 17  0
  7809263  2  0
  7809264  5  0
  7809285 16  0
  7809297  4  0
  7809312  1  0
  7809349 17  0
  7809361 17  0
  7809633  8  0
  7809638 17  0
  7809678  8  0
  7809682 14  0
  7809685 17  0
  7809715  1  0
  7809727 16  0
  7809729  2  0
  7809749 17  0
  7809755 17  2
  7809767  4  0
  7809801  2  0
  7809809 17  0
  7809825 17  0
  7809838  1  0
  7809908  7  0
  7809913 17  0
  7809937 17  0
  7809997 17  0
  7810060  3  0
  7810089 17  0
  7810099  1  0
  7810120 17  0
  7810141 14  0
  7810158  2  0
  7810161 17  0
  7810181 17  0
  7810186 14  0
  7810206 17  0
  7810207 17  0
  7810221 17  0
  7810254 17  0
  7810260 17  0
  7810261 17  0
  7810334 17  0
  7810368 17  0
  7810400 17  0
  7810407 17  0
  7810415 17  0
  7810431 17  0
  7810464 17  0
  7810468 17  0
  7810482 17  0
  7810483 17  1
  7810537 16  0
  7810543 14  0
  7810550 17  0
  7810551 17  0
  7810556 17  0
  7810613 17  0
  7810638 17  0
  7810653 17  0
  7810676 17  0
  7810686 14  0
  7810708  3  0
  7810731 17  0
  7810740 16  0
  7810773 17  0
  7810785 17  0
  7810796 17  0
  7810798 14  2
  7810809 17  0
  7810829 17  0
  7810876 17  0
  7810945 17  0
  7810986 17  0
  7810996  3  0
  7811017 17  0
  7811057 17  0
  7811071 14  0
  7811074 17  0
  7811075  7  0
  7811112 17  0
  7811207  1  0
  7811211 17  0
  7811218 17  0
  7811253 17  0
  7811262 17  0
  7811310 17  0
  7811344 17  0
  7811365 17  0
  7811396 17  0
  7811397 17  1
  7811408 16  0
  7811438 17  0
  7811448 17  0
  7811497 17  0
  7811510 17  0
  7811522 17  0
  7811525 17  0
  7811537 14  2
  7811544 17  0
  7811564 17  0
  7811598  1  0
  7811611 17  0
  7811688 17  0
  7811740 17  0
  7811745 17  0
  7811758 17  0
  7811760 17  0
  7811776 17  0
  7811832  2  0
  7811843 14  0
  7811847  7  0
  7811880 17  0
  7811941 16  0
  7811986 17  0
  7812035 17  0
  7812048 17  0
  7812051  1  0
  7812055 17  0
  7812096 17  0
  7812110  2  0
  7812136 17  0
  7812161 17  0
  7812167 14  1
  7812175  8  1
  7812178 17  0
  7812179 17  2
  7812193 14  0
  7812203 14  0
  7812204 14  0
  7812225 17  0
  7812257 17  0
  7812264 17  0
  7812283 17  1
  7812305 17  0
  7812322 17  0
  7812366 17  0
  7812368 17  0
  7812369 17  0
  7812397 17  0
  7812413 17  0
  7812419 15  0
  7812438 17  0
  7812449 17  0
  7812455 17  1
  7812457 16  0
  7812468 14  0
  7812494 17  0
  7812503 17  0
  7812516 17  0
  7812517 17  0
  7812536 17  0
  7812552 17  0
  7812558 17  0
  7812563 17  0
  7812583 17  0
  7812592  2  0
  7812594 17  2
  7812597 17  0
  7812616  4  0
  7812625 16  0
  7812628 17  0
  7812653 14  0
  7812771 17  0
  7812797 17  0
  7812830 17  0
  7812884 17  0
  7812890 17  0
  7812892 17  0
  7812893 17  1
  7812905 17  0
  7812937 17  0
  7812977 17  0
  7812990 17  1
  7813025  2  0
  7813039 17  1
  7813054 17  0
  7813081 17  0
  7813120 17  0
  7813153  2  0
  7813175  4  0
  7813197 17  0
  7813203 17  0
  7813206 17  0
  7813295 17  0
  7813298 17  0
  7813324 17  0
  7813349 17  0
  7813351 16  0
  7813360 17  0
  7813363 16  0
  7813364 17  0
  7813370 17  0
  7813374 17  0
  7813388 17  0
  7813402  2  0
  7813414  6  0
  7813420  1  0
  7813427 17  0
  7813433 17  0
  7813436 17  0
  7813496  2  0
  7813510 16  0
  7813529 17  0
  7813530 14  0
  7813537 17  0
  7813547 17  0
  7813548 17  0
  7813559 17  0
  7813586 12  0
  7813602  2  0
  7813604 17  0
  7813606 17  0
  7813610  9  0
  7813614 14  0
  7813618 14  0
  7813648  4  0
  7813656 17  0
  7813669 17  0
  7813795  9  0
  7815609  9  1
  7815610  1  0
  7815644  2  0
  7815661  9  0
  7815675  9  0
  7815706  9  0
  7815708 17  0
  7815720  9  0
  7815722 13  0
  7815729  9  0
  7815744  9  1
  7815753  9  0
  7815774 17  0
  7815805 17  1
  7815824  9  0
  7815827 17  0
  7815838 17  0
  7815841  5  0
  7815846  9  0
  7815849 17  0
  7815853 17  0
  7815883 17  0
  7815884 16  0
  7815890 17  0
  7815895 13  0
  7815929  7  0
  7815931 17  1
  7815937 17  0
  7815943  6  0
  7815957 17  0
  7815970 17  0
  7815974 17  0
  7815985  2  0
  7815997 17  0
  7816048 17  0
  7816065 17  1
  7816067  2  0
  7816072 14  1
  7816116 17  0
  7816137 17  4
  7816142 17  0
  7816182 17  0
  7816203 16  0
  7816211 14  0
  7816218 17  0
  7816243 16  0
  7816246 17  0
  7816279 17  0
  7816294  3  0
  7816309  2  0
  7816316 17  1
  7816329  1  0
  7816331 17  0
  7816334 17  1
  7816381  4  0
  7816387 17  0
  7816406 17  0
  7816419 17  0
  7816443 17  0
  7816465 17  0
  7816473  2  1
  7816498 17  0
  7816499 17  0
  7816521 17  0
  7816523 17  0
  7816572 17  0
  7816616  2  0
  7816618 17  0
  7816647 17  0
  7816662 17  0
  7816665 14  1
  7816680 16  1
  7816699 17  0
  7816782 17  0
  7816818 17  0
  7816844  2  0
  7816853 17  0
  7816907 14  0
  7816935 17  1
  7816940  2  0
  7816971 14  0
  7816977 17  1
  7816981  1  0
  7816992 17 10
  7816999 17 10
  7817016 17  0
  7817019 14  0
  7817045  1  0
  7817048 17  0
  7817054 17  0
  7817056 17  0
  7817073 17  0
  7817114 17  0
  7817119 17  0
  7817154 17  0
  7817186 17  0
  7817211 17  0
  7817234 17  0
  7817242 14  0
  7817263 17  0
  7817272 17  0
  7817276 16  0
  7817287 14  0
  7817318 17  0
  7817350 17  0
  7817384 16  0
  7817386  2  0
  7817457  2  0
  7817470  7  0
  7817489 17  0
  7817520 17  0
  7817566 17  0
  7817584 17  0
  7817587 17  0
  7817611  1  0
  7817617  8  0
  7817643 17  0
  7817678 17  0
  7817699 17  0
  7817701 17  0
  7817711 17  0
  7817746 17  0
  7817784 17  0
  7817786 17  0
  7817811 17  0
  7817827 17  0
  7817850 17  0
  7817910 14  0
  7817921 14  0
  7818043 17  0
  7818069 17  1
  7818152 17  0
  7818180 17  0
  7818184 17  0
  7818210  8  0
  7818239  2  0
  7818254 17  0
  7818303 17  0
  7818315 17  0
  7818320 17  0
  7818355 17  0
  7818417 17  0
  7818419 17  0
  7818447 17  2
  7818452  8  1
  7818482 17  0
  7818500  8  0
  7818507 17  0
  7818514 17  0
  7818515 17  0
  7818570 17  0
  7818612 17  0
  7818623 17  0
  7818635 14  0
  7818641 14  0
  7818665 17  0
  7818674 17  0
  7818679  8  0
  7818683 17  0
  7818700 17  0
  7818715  2  0
  7818762 17  0
  7818774 17  0
  7818816  1  0
  7818847  2  0
  7818857 17  0
  7818904 17  0
  7818940 17  4
  7818949 14  0
  7818959 17  0
  7818982  5  0
  7818985 17  0
  7819000 17  0
  7819024 17  4
  7819046  2  0
  7819106  2  0
  7819144 17  0
  7819157 17  0
  7819174 17  0
  7819176 16  0
  7819198 17  0
  7819215 17  0
  7819222 14  0
  7819263 17  0
  7819268 17  0
  7819272  2  0
  7819288  1  0
  7819290 17  0
  7819302 17  0
  7819329 17  0
  7819337 17  0
  7819357 17  0
  7819435 17  0
  7819480  2  0
  7819495  4  0
  7819520 17  0
  7819528 17  0
  7819594 17  0
  7819599  1  0
  7819643 17  0
  7819674 17  1
  7819696 17  0
  7819721 17  0
  7819737 17  0
  7819754 17  1
  7819790 17  0
  7819809 17  0
  7819813 16  0
  7819825 17  0
  7819833 17  1
  7819847 17  0
  7819857 16  0
  7819878  2  1
  7819911 17  0
  7819927 15  1
  7819950 17  0
  7820006 17  0
  7820035 17  1
  7820062  1  0
  7820089 17  0
  7820094 17  0
  7820112  2  0
  7820120 17  0
  7820126 17  0
  7820138 17  0
  7820142 17  0
  7820169 14  0
  7820194 17  0
  7820213 17  0
  7820229 17  0
  7820260 14  0
  7820268  1  0
  7820486 17  0
  7820514  1  0
  7820535 17  1
  7820539  4  0
  7820558 17  0
  7820613  1  0
  7820623  8  0
  7820638 17  0
  7820699 17  0
  7820702 17  0
  7820714 10  0
  7820800 16  0
  7820846 16  0
  7820860 17  0
  7820866 17  0
  7820868  6  0
  7820945  2  0
  7820946 17  0
  7820952 14  0
  7820967 17  1
  7820978 17  0
  7820985 17 10
  7820999  1  0
  7821003 14  0
  7821010 17  4
  7821014 17  0
  7821038  1  0
  7821063  1  0
  7821073  2  0
  7821089 17  0
  7821111  8  0
  7821133  2  0
  7821192 17  0
  7821205 17  0
  7821211 16  0
  7821229 17  0
  7821231  2  0
  7821234 17  0
  7821270 13  0
  7821320 17  0
  7821336  9  0
  7821376  9  0
  7821385 15  0
  7821409  9  0
  7821483  9  0
  7821520  9  0
  7821526  9  0
  7821528  9  0
  7821531  8  0
  7821605  9  0
  7821611  9  0
  7821669  8  0
  7821689  9  1
  7821690  9  0
  7821717  9  0
  7821779 17  0
  7821804 17  0
  7821827 17  0
  7821866 17  0
  7821878  8  0
  7821913  5  0
  7821926 17  0
  7821928  8  0
  7821942  8  0
  7822019 16  0
  7822060  8  0
  7822082  5  0
  7822114  5  0
  7822143  8  0
  7822160  8  0
  7822233  8  0
  7822257  8  0
  7822262  1  0
  7822328  2  0
  7825546  9  0
  7825579 17  0
  7825605 17  0
  7825658 17  0
  7825677  5  0
  7825680 17  2
  7825685 14  0
  7825694 17  0
  7825718 17  0
  7825728 17  0
  7825734 14  0
  7825764  9  0
  7825793 11  0
  7825797 14  0
  7825821 13  0
  7825879 17  0
  7825899 17  3
  7825932 17  0
  7825970 17  0
  7825975 17  0
  7825978 14  0
  7826028 17  0
  7826045 17  0
  7826053 17  0
  7826055  2  0
  7826063 17  0
  7826067 17  0
  7826107 17  0
  7826142 17  0
  7826192 17  0
  7826193 17  0
  7826225 17  0
  7826264 17  0
  7826270 17  0
  7826287 17  0
  7826301 17  0
  7826311 17  0
  7826323 17  0
  7826324 17  0
  7826357 17  0
  7826360  6  0
  7826382 17  0
  7826388 17  0
  7826437 17  0
  7826444 17  0
  7826496 17  0
  7826517 16  0
  7826536 16  0
  7826537 17  0
  7826580 17  0
  7826615 17  0
  7826620 17  1
  7826659 17  1
  7826664 17  0
  7826704 16  0
  7826705 17  0
  7826723 14  0
  7826726  1  0
  7826763 14  0
  7826774 17  0
  7826796 17  0
  7826833 16  0
  7826867 17  0
  7826942 17  0
  7826943 17  0
  7826955 14  0
  7826967 17  0
  7827009 17  0
  7827011  1  0
  7827017 17  0
  7827043  1  0
  7827051  1  0
  7827064 15  0
  7827091 17  0
  7827095 14  1
  7827118  9  0
  7827121  9  0
  7827122  1  0
  7827146 17  0
  7827151 17  0
  7827152 17  0
  7827156 16  0
  7827177 17  0
  7827212 17  0
  7827239 14  1
  7829542  4  0
  7829604  8  0
  7829623 17  1
  7829646 17  0
  7829719 17  0
  7829740 17  0
  7829775 17  0
  7829808  2  0
  7829819 17  0
  7829827 14  0
  7829836 17  1
  7829846 17  0
  7829851 14  0
  7829869 17  0
  7829872 17  0
  7829905 17  0
  7829917  2  0
  7829927 14  0
  7829959 17  0
  7830019 17  0
  7830057 17  0
  7830098 17  0
  7830124 14  0
  7830192 17  1
  7830210 17  0
  7830265 17  0
  7830321 17  2
  7830340 17  0
  7830341 17  7
  7830351 17  2
  7830362 17  0
  7830378 17  0
  7830385 14  1
  7830396 16  0
  7830397 14  0
  7830430 17  0
  7830435 14  0
  7830480  8  0
  7830503 17  1
  7830518 17  0
  7830529 17  0
  7830580 17  0
  7830609 14  1
  7830616 17  0
  7830637 17  3
  7830664 14  0
  7830666  1  0
  7830684 17  3
  7830715 17  0
  7830716 17  0
  7830729 16  0
  7830749 17  0
  7830754 14  0
  7830790 17  0
  7830804  4  0
  7830813 17  0
  7830856 17  0
  7830877 17  0
  7830878 17  0
  7830883 16  0
  7830890 17  0
  7830917 16  0
  7830922 17  0
  7830953 17  0
  7830984 17  0
  7831009 17  1
  7831066 14  0
  7831072 17  0
  7831073 17  0
  7831137 17  0
  7831192 17  0
  7831221 17  0
  7831228 14  0
  7831249  6  0
  7831264 17  2
  7831270 17  0
  7831285 17  0
  7831302 17  3
  7831307 17  0
  7831322 17  1
  7831328 16  0
  7831346 17  0
  7831348 17  0
  7831363  1  1
  7831394 17  0
  7831408 16  0
  7831422 17  0
  7831448 16  0
  7831485 17  0
  7831494 17  0
  7831509 14  0
  7831523 17  0
  7831530 17  0
  7831589 17  0
  7831636 16  0
  7831689  5  0
  7831725  6  0
  7831826 17  0
  7831847 17  0
  7831850 17  0
  7831915  1  0
  7831916 14  0
  7831940 17  0
  7831961 17  0
  7831967 14  0
  7832012 14  0
  7832029 17  0
  7832030 14  0
  7832034 14  0
  7832105 17  1
  7832125 17  0
  7832131 14  0
  7832141 17  0
  7832171 17  0
  7832187 16  0
  7832189 17  0
  7832191  2  0
  7832194 14  0
  7832247 17  0
  7832254 17  0
  7832257 16  0
  7832266 17  0
  7832284 17  0
  7832336 17  0
  7832356 14  1
  7832376 17  0
  7832410 14  0
  7832413 17  0
  7832446 17  1
  7832484 17  0
  7832489 17  0
  7832566 16  0
  7832626 17  0
  7832655  2  0
  7832670 14  0
  7832684  6  0
  7832730 17  0
  7832745 17  0
  7832750 17  0
  7832765 17  0
  7832767 17  0
  7832780 17  0
  7832784 16  0
  7832787 17  3
  7832829 16  2
  7832955 17  0
  7832978 14  1
  7832982  5  0
  7833018 17  0
  7833037  1  0
  7833074 17  1
  7833125 14  1
  7833139 17  1
  7833151 17  0
  7833157 17  0
  7833164 17  1
  7833201 14  0
  7833267  1  0
  7833305 17  2
  7833339 17  0
  7833371 17  0
  7833374 17  0
  7833440 17  0
  7833489  1  0
  7833491 15  0
  7833493 17  0
  7833539  4  0
  7833543 17  0
  7833580 17  0
  7833587 17  0
  7833588 17  0
  7833591 14  0
  7833622 17  0
  7833634 17  0
  7833644 17  0
  7833657 17  0
  7833672  2  0
  7833807 17  0
  7833828  1  0
  7833913 17  0
  7833946 17  0
  7834011 17  0
  7834016 17  0
  7834045 17  1
  7834063 17  9
  7834134  1  0
  7834159 15  0
  7834163 17  0
  7834191  6  0
  7834212 16  0
  7834295  4  0
  7834353 17  0
  7834367 17  0
  7834387 17  0
  7834397 14  2
  7834412 17  0
  7834425 17  1
  7834441 17  1
  7834470 17  0
  7834518  2  0
  7834537 17  0
  7834539  1  0
  7834604 17  0
  7834612 17  3
  7834614 17  0
  7834623 17  0
  7834639 17  0
  7834645  5  0
  7834663 17  0
  7834668 14  1
  7834688 17  0
  7834712 14  3
  7834723 17  0
  7834735 17  0
  7834746 14  0
  7834762 17  0
  7834770  6  0
  7834836 14  0
  7834847 17  0
  7834863 17  0
  7834867 14  1
  7834913 17  1
  7834920  3  0
  7834941 17  0
  7834979 17  0
  7835027 17  0
  7835034 17  0
  7835064 14  0
  7835068 14  0
  7835076 17  0
  7835089 17  0
  7835113 16  1
  7835127 17  0
  7835133 17  0
  7835135 17  0
  7835140 16  0
  7835169 14  1
  7835171 16  1
  7835181 17  0
  7835198  7  0
  7835220 17  0
  7835224 17  0
  7835226 17  0
  7835236 16  1
  7835286 17  0
  7835312 17  1
  7835324 17  0
  7835326 17  0
  7835372  2  0
  7835410 17  0
  7835450  9  0
  7835532 16  0
  7835599  9  0
  7835639  8  0
  7835989 15  0
  7836064 17  1
  7836067  4  0
  7836089 16  0
  7836095 12  0
  7836096 14  1
  7836103 17  0
  7836104 17  0
  7836121  8  0
  7836169 17  0
  7836219 17  0
  7836292 16  0
  7836297  3  0
  7836298 17  0
  7836330 17  2
  7836363  8  0
  7836401 17  0
  7836405 17  0
  7836423 17  0
  7836428 13  0
  7836465 16  0
  7836471  9  0
  7836490 17  0
  7836491 17  0
  7836524  1  0
  7836534 17  0
  7836548 14  0
  7836555 17  0
  7836562 17  0
  7836572 17  0
  7836574 17  0
  7836623 17  0
  7836635  2  0
  7836643 17  0
  7836656  2  0
  7836678 14  0
  7836684 17  0
  7836692 17  0
  7836711 17  0
  7836745 14  0
  7836749 17  0
  7836752 17  0
  7836762 17  1
  7836776 17  0
  7836778 17  0
  7836859 14  0
  7836863 14  2
  7836868 17  0
  7836878 17  0
  7836880 17  0
  7836890 17  0
  7836892 17  0
  7836910 17  0
  7836930 17  0
  7836944 17  0
  7836992 17  0
  7837023 16  0
  7837044 17  0
  7837050 17  0
  7837056  1  0
  7837073 14  0
  7837122 17  0
  7837129 17  0
  7837170 17  0
  7837175 17  0
  7837196 17  0
  7837214 17  0
  7837219 17  0
  7837223  6  0
  7837246 17  0
  7837272 17  0
  7837292  2  0
  7837302 17  1
  7837314 17  0
  7837343 17  0
  7837370 17  0
  7837372 17  0
  7837376 17  0
  7837429  7  0
  7837431 17  0
  7837465 17  0
  7837526 17  1
  7837528 17  0
  7837532 17  0
  7837608 17  0
  7837614 17  0
  7837733 17  0
  7837750 17  0
  7837767 17  0
  7837782 17  0
  7837824 17  0
  7837838  1  0
  7837895 14  0
  7837909 17  0
  7837944 17  0
  7837946 17  0
  7837954 17  0
  7837972 17  0
  7838033 17  0
  7838066 17  0
  7838213 17  1
  7838214 17  2
  7838231 17  0
  7838272 17  0
  7838296 17  0
  7838306 17  0
  7838321 17  0
  7838375 14  0
  7838378 14  0
  7838383 17  2
  7838394 14  0
  7838402 17  1
  7838405 17  0
  7838423 14  0
  7838427 17  0
  7838430 14  0
  7838437 17  0
  7838444 17  0
  7838455 17  0
  7838475 17  0
  7838555 17  0
  7838578 17  0
  7838616 17  0
  7838625 14  0
  7838634  1  0
  7838635 17  0
  7838639 17  1
  7838655 14  1
  7838675 17  1
  7838712 17  0
  7838765 17  0
  7838775 17  0
  7838782 17  0
  7838800 16  0
  7838873 14  0
  7838888 17  0
  7838889 17  3
  7838890 17  0
  7838906 17  3
  7838908 17  1
  7838928 17  0
  7838937 17  0
  7838958 17  1
  7839003 17  3
  7839007 17  2
  7839106 17  0
  7839119 14  0
  7839163 17  0
  7839173 14  0
  7839199 14  0
  7839280 17  0
  7839284 17  0
  7839286 17  0
  7839316 17  0
  7839358 16  0
  7839372 16  0
  7839375 17  0
  7839406 16  0
  7839438 17  0
  7839605 17  0
  7839676  1  0
  7839705 17  0
  7839814 17  7
  7839856 17  0
  7839874 17  0
  7839886 17  0
  7839903 17  0
  7839918  1  0
  7839935 17  0
  7839949 17  1
  7839950  1  0
  7839993 17  0
  7840033 17  0
  7840035  8  2
  7840044 17  1
  7840072 17  0
  7840076 17  0
  7840127 17  0
  7840132  1  0
  7840145 17  0
  7840358 14  7
  7840385 17  0
  7840424 16  0
  7840432 17  0
  7840438 17  0
  7840445 17  0
  7840478  1  0
  7840494 17  0
  7840502 17  4
  7840517 16  0
  7840525 14  0
  7840541 17  0
  7840581 17  0
  7840591 17  0
  7840642 17  0
  7840662  1  0
  7840705  1  0
  7840741 17  0
  7840778 17  0
  7840782  3  0
  7840820 14  0
  7840829 17  0
  7840840 17  0
  7840863 17  0
  7840896  1  0
  7840953 17  0
  7841008 17  0
  7841024 17  0
  7841032  3  0
  7841036  4  0
  7841126 17  0
  7841153 17  0
  7841219 16  0
  7841274 17  0
  7841295 17  0
  7841312 17  0
  7841324  1  0
  7841333 17  0
  7841368 17  1
  7841410 17  0
  7841434 17  3
  7841441 17  0
  7841479  2  0
  7841514 17  1
  7841525 17  0
  7841533  2  0
  7841608 17  0
  7841640 17  8
  7841683 17  0
  7841736 17  0
  7841737 17  0
  7841789 14  0
  7841806 17  0
  7841819 16  0
  7841825 17  0
  7841925 17  3
  7841934 17  0
  7841938 17  1
  7841977 14  0
  7841983 17  0
  7841986 17  2
  7842007 17  0
  7842033 17  0
  7842041 17  0
  7842051 17  0
  7842062 17  0
  7842090 16  0
  7842148 14  0
  7842195 17  0
  7842254 17  0
  7842279 17  0
  7842286 17  1
  7842290 17  0
  7842328 17  2
  7842339 17  0
  7842350 17  0
  7842386 17  2
  7842399 17  0
  7842406 14  0
  7842446 17  0
  7842551 17  0
  7842576 17  0
  7842589 17  0
  7842591  3  0
  7842610 17  1
  7842621 17  4
  7842626 17  0
  7842634 17  0
  7842754 14  0
  7842800  2  0
  7842819 14  0
  7842948  4  0
  7846305 17  0
  7846328 17  0
  7846358  1  0
  7846404 17  0
  7846419 17  0
  7846453 17  0
  7846464 17  0
  7846510 17  0
  7846522 17  0
  7846543 17  0
  7846638 17  0
  7846682 17  0
  7846693 17  0
  7846715 17  0
  7846730 17  2
  7846776 17  0
  7846794 17  0
  7846796 17  0
  7846806 17  0
  7846870 16  0
  7846892 17  0
  7846927 17  0
  7846938  2  0
  7846951 17  0
  7847069 14  0
  7847104 17  1
  7847123 17  0
  7847135 17  0
  7847166 17  0
  7847251 14  0
  7847321 14  0
  7847390 17  0
  7847433 17  0
  7847449 17  0
  7847454 17  0
  7847462 17  0
  7847465 17  0
  7847469 17  0
  7847526 17  0
  7847563 17  0
  7847566 17  0
  7847572 14  0
  7847607  6  0
  7847611  1  0
  7847628 17  0
  7847630  1  0
  7847639 14  0
  7847644 16  0
  7847725 17  0
  7847758 17  0
  7847766 17  0
  7847791 17  0
  7847812 17  0
  7847816 17  0
  7847855 17  0
  7847874 17  0
  7847887 17  0
  7847927 17  2
  7847962 16  0
  7847974 15  0
  7847998 14  0
  7848025 16  0
  7848033 17  0
  7848068 17  4
  7848144 17  0
  7848150 17  0
  7848234 17  0
  7848288 17  2
  7848303 17  3
  7848324 17  3
  7848325 17  0
  7848333 17  0
  7848349 17  0
  7848354 15  0
  7848373 17  0
  7848374 17  0
  7848384 14  0
  7848435 17  0
  7848546 17  0
  7848629 17  0
  7848638 17  0
  7848693 17  0
  7848750 17  0
  7848775 17  0
  7848790 17  0
  7848797 14  0
  7848826 17  1
  7848830 17  0
  7848852 14  0
  7848853 17  0
  7848867 17  0
  7848890 17  0
  7849050 17  0
  7849051 17  0
  7849058 17  0
  7849185 17  0
  7849191  4  0
  7849218 17  0
  7849221 17  0
  7849222 17  0
  7849441 17  1
  7849517 17  0
  7849521 17  0
  7849557 17  0
  7849605 17  0
  7849619 17  1
  7849695  1  0
  7849723 17  0
  7849741 17  0
  7849773 14  0
  7849789 17  0
  7849791 14  0
  7849809 17  0
  7849813 17  0
  7849826 17  0
  7849854 17  1
  7849879 17  1
  7849882 17  0
  7849904  1  0
  7849913 16  0
  7849945 17  0
  7849950  3  0
  7850078 17  0
  7850105 16  0
  7850152 17  0
  7850232 17  0
  7850233 17  0
  7850283 17  0
  7850337 17  0
  7850349 17  0
  7850388 13  0
  7850413 17  0
  7850422 17  0
  7850459 17  0
  7850614  7  0
  7850656  8  0
  7851030 17  0
  7866601 17  0
  7866605  3  0
  7866614 17  0
  7866616 14  0
  7866649 17  0
  7866684 17  0
  7866696 16  0
  7866710 17  0
  7866761 17  0
  7866763 17  0
  7866790 17  0
  7866801 17  0
  7866841 17  0
  7866875 17  0
  7866877 17  0
  7866881 17  0
  7866882 17  0
  7866890 17  0
  7866891 17  0
  7866904 17  0
  7866907 17  0
  7866914 17  0
  7866921 17  2
  7866946 17  0
  7866953 14  0
  7866963 17  0
  7866966 17  0
  7867011 17  0
  7867031 17  0
  7867049 17  0
  7867074 17  0
  7867079 17  0
  7867091 17  0
  7867105 17  1
  7867109 17  0
  7867113 17  0
  7867126  3  0
  7867136 17  0
  7867168  2  0
  7867174 17  0
  7867200 17  0
  7867214 17  0
  7867250 17  0
  7867256 17  0
  7867279 17  0
  7867281  1  0
  7867288  1  0
  7867295 17  0
  7867348 17  0
  7867361 17  0
  7867374 17  0
  7867378 17  0
  7867393 17  0
  7867424 17  0
  7867426 17  0
  7867455 17  0
  7867461 17  0
  7867467 17  0
  7867493 17  0
  7867496 17  0
  7867498 17  0
  7867503  8  0
  7867566 17  0
  7867585 17  0
  7867602 17  0
  7867628 17  0
  7867635 17  0
  7867657 17  0
  7867662 17  0
  7867712 17  0
  7867722 17  0
  7867760 17  0
  7867762  4  0
  7867791 17  0
  7867854 17  0
  7867855 17  0
  7867864  3  0
  7867871 17  0
  7867873 17  0
  7867886  1  0
  7867948 17  0
  7867964 17  0
  7867994 17  0
  7868012  1  0
  7868034 16  0
  7868044 17  0
  7868047 17  0
  7868064 17  0
  7868072 17  0
  7868089  2  0
  7868092 17  3
  7868107 17  0
  7868116  8  0
  7868124 17  0
  7868131 17  0
  7868155  8  0
  7868184 17  0
  7868211 17  0
  7868216 17  0
  7868232  4  0
  7868241 14  0
  7868290 17  0
  7868295  8  0
  7868305 14  0
  7868325 17  0
  7868368  1  0
  7868378 17  0
  7868390  1  0
  7868398 17  0
  7868432  1  0
  7868435  4  0
  7868445  4  0
  7868450  8  0
  7868465 17  0
  7868467 16  0
  7868468 15  0
  7868489 17  0
  7868492 17  0
  7868500 17  0
  7868532 17  0
  7868543  2  0
  7868544  8  0
  7868546 17  0
  7868547  3  0
  7868582 17  0
  7868609 17  0
  7868613 17  0
  7868617 17  0
  7868619 17  0
  7868629 16  0
  7868630 16  0
  7868631 17  0
  7868642 17  0
  7868663 17  0
  7868673 17  0
  7868687 17  0
  7868689 17  0
  7868701 16  0
  7868722 17  0
  7868723 17  0
  7868753 17  0
  7868756  1  0
  7868835 16  0
  7868846 17  0
  7868889 17  6
  7868897  4  0
  7868899 17  1
  7868907 17  0
  7868937 17  0
  7868967 17  0
  7868969 17  0
  7868974 17  0
  7868976 17  0
  7869000 17  0
  7869034 17  0
  7869062 16  0
  7869064 17  0
  7869077 17  0
  7869092 17  0
  7869094 17  0
  7869099 17  0
  7869118 17  0
  7869149  1  0
  7869162 17  0
  7869170 17  0
  7869176 17  0
  7869198 17  0
  7869202 14  0
  7869204 17  0
  7869247 17  0
  7869273 17  0
  7869275 17  0
  7869334 17  0
  7869587  2  0
  7869590 17  5
  7869599 17  0
  7869648 17  0
  7869659 17  0
  7869663  2  0
  7869679  4  0
  7869730 17  0
  7869805 17  0
  7869812 17  0
  7869831 17  0
  7869836 17  0
  7869837 14  0
  7869844 14  0
  7869863 15  0
  7869917 17  2
  7869930 17  0
  7869980 17  0
  7870020 17  0
  7870026  4  1
  7870029 17  0
  7870032 17  1
  7870062 17  0
  7870063  4  0
  7870071 17  0
  7870072 17  0
  7870112 17  0
  7870116 17  0
  7870121 17  0
  7870161  8  0
  7870211  1  0
  7870228  4  0
  7870244 17  0
  7870248 17  0
  7870250 17  1
  7870282 17  1
  7870287 16  0
  7870292  5  0
  7870296 14  0
  7870305 17  0
  7870306 17  1
  7870339  2  0
  7870350 17  0
  7870385 17  0
  7870390 17  3
  7870392 17  0
  7870429 17  0
  7870434 17  0
  7870440 17  0
  7870453 17  0
  7870475 17  0
  7870492 17  0
  7870530  1  0
  7870543 17  0
  7870556 17  0
  7870562 17  0
  7870579  8  0
  7870597 17  0
  7870612 17  0
  7870630 17  0
  7870632 17  0
  7870650  4  0
  7870655  2  0
  7870694 15  0
  7870714 17  0
  7870718 17  0
  7870746 17  3
  7870748 17  0
  7870750 17  0
  7870761 17  0
  7870785 17  0
  7870788 17  0
  7870789 17  1
  7870796 17  0
  7870823  1  0
  7870830 17  0
  7870831 17  0
  7870844 17  0
  7870854  2  0
  7870856 17  0
  7870890 17  0
  7870909 17  0
  7870923 17  0
  7870924  2  0
  7870928 17  0
  7870955 17  0
  7870958 17  0
  7870980 17  0
  7870996 17  0
  7871043 17  0
  7871045 17  0
  7871050 17  0
  7871085 17  0
  7871099 17  0
  7871101 17  0
  7871106 17  0
  7871109 17  0
  7871128 17  0
  7871145 17  0
  7871162  5  0
  7871173 17  0
  7871196 17  0
  7871208 17  0
  7871256 17  0
  7871287 17  0
  7871300  4  0
  7871315 14  1
  7871319 17  0
  7871346 17  0
  7871361 17  0
  7871388 17  0
  7871392 17  0
  7871394 14  0
  7871395 17  0
  7871398 17  0
  7871423 16  0
  7871438 17  5
  7871442 17  0
  7871453 16  0
  7871459  3  0
  7871465 17  0
  7871482 17  0
  7871531 17  0
  7871552  4  0
  7871554 17  0
  7871614 17  0
  7871635 17  0
  7871659 17  0
  7871678 17  0
  7871690 17  0
  7871699 17  0
  7871700  2  0
  7871708 17  0
  7871710 17  0
  7871711 17  0
  7871746 17  0
  7871753 17  0
  7871761 17  0
  7871792  2  0
  7871820 17  0
  7871825  5  0
  7871854 17  0
  7871887 17  0
  7871897 17  0
  7871905 17  0
  7871914 17  0
  7871919 17  1
  7871936 17  0
  7871945 17  0
  7871954 17  2
  7871958 17  0
  7871964 17  0
  7871986 17  0
  7872015  6  0
  7872024 17  0
  7872029 17  0
  7872032 17  0
  7872060  2  0
  7872079 16  0
  7872087 17  0
  7872089 17  0
  7872094 17  0
  7872096 17  0
  7872097 17  0
  7872098 17  0
  7872123 17  0
  7872124 17  0
  7872159  1  0
  7872185 17  0
  7872188  1  0
  7872212 17  7
  7872225 17  0
  7872233 17  0
  7872247  2  0
  7872253 17  0
  7872273 17  0
  7872302 17  0
  7872305 17  0
  7872323 17  0
  7872330 17  0
  7872366 17  0
  7872499 17  0
  7872519 17  0
  7872549  1  0
  7872552 17  0
  7872614 17  0
  7872618 17  0
  7872644  4  0
  7872658 17  0
  7872663 17  0
  7872692 17  0
  7872698 17  0
  7872719  3  0
  7872743 17  0
  7872765 17  0
  7872766 14  0
  7872770 17  0
  7872773 17  0
  7872785 17  0
  7872822 17  0
  7872832  1  0
  7872894  2  0
  7872902 17  0
  7872920 17  0
  7872928 17  0
  7872935  3  0
  7872954  3  0
  7872957 17  0
  7872961 14  0
  7872962 17  0
  7872982  1  0
  7872997 17  0
  7873012 16  0
  7873014 17  0
  7873020 17  0
  7873068 17  0
  7873086 17  0
  7873137 17  0
  7873230  9  0
  7874779 17  0
  7874848 17  0
  7874878  8  0
  7874913  3  0
  7874924 17  0
  7874929 16  0
  7874944 17  0
  7874954  1  0
  7874959 17  0
  7874973 17  0
  7874976 17  1
  7875008 17  0
  7875011 14  0
  7875020 17  0
  7875044 17  0
  7875063 14  0
  7875066 17  0
  7875071 17  0
  7875106 14  0
  7875117 17  0
  7875139 16  0
  7875197 17  0
  7875238 17  0
  7875239 17  0
  7875276 17  0
  7875285 17  0
  7875341 13  0
  7875343 17  0
  7875344 17  0
  7875412 17  0
  7875441 17  0
  7875476 17  0
  7875484 17  0
  7875533 17  0
  7875538 17  0
  7875549 17  0
  7877094 17  0
  7877111 17  0
  7877151  9  0
  7877181 17  0
  7877208 10  0
  7877209 17  2
  7877270 17  0
  7877309 17  0
  7877325 17  0
  7877334  2  0
  7877355 16  0
  7877411 14  0
  7877412  3  0
  7877416 17  0
  7877427 14  0
  7877431 17  0
  7877449  2  0
  7877451 12  0
  7877465 17  0
  7877496 17  2
  7877506 17  0
  7877547 17  0
  7877551 17  0
  7877555 17  0
  7877577 17  0
  7877597 17  0
  7877603 17  0
  7877632 17  0
  7877647 14  0
  7877651 17  0
  7877654 17  0
  7877673 14  1
  7877676 17  0
  7877679 17  0
  7877712 17  0
  7877739  2  0
  7877766 17  0
  7877768 17  0
  7877810 17  0
  7877811 17  0
  7877818 17  2
  7877820 17  2
  7877824 14  4
  7877825 17  0
  7877851 17  0
  7877854 17  0
  7877865 17  0
  7877870 17  0
  7877878 14  0
  7877888 17  0
  7877907 17  1
  7877923 16  0
  7877924 17  0
  7877928 17  0
  7877933  1  0
  7877948 17  0
  7877957 17  0
  7877958 17  0
  7877962 17  0
  7877978 17  1
  7877986 14  0
  7878011 17  0
  7878021 17  0
  7878049 17  0
  7878052 17  0
  7878054 17  0
  7878063 16  0
  7878072 17  0
  7878109 14  0
  7878150 17  0
  7878153 17  0
  7878184 17  0
  7878232 17  0
  7878249  2  0
  7878278 17  0
  7878284 16  0
  7878293 17  0
  7878297  9  0
  7878368  1  0
  7878385 17  0
  7878388 17  0
  7878393 14  0
  7878396 17  1
  7878428 17  0
  7878627  4  0
  7878670 17  0
  7878671 17  0
  7878684 16  0
  7878686 17  0
  7878727 17  0
  7878756 17  0
  7878760 17  0
  7878761 14  0
  7878777 17  0
  7878789 17  0
  7878794 17  0
  7878805  4  0
  7878820 17  0
  7878833 17  0
  7878923 17  0
  7878935 17  0
  7878963  5  0
  7878982  2  0
  7879005 17  0
  7879029  2  0
  7879032 17  0
  7879051  2  0
  7879101 17  0
  7879131 17  0
  7879167 15  0
  7879174 17  0
  7879188 17  0
  7879256  1  0
  7879275  1  0
  7879280  2  0
  7879310 17  0
  7879313  5  0
  7879315 17  0
  7879324 17  0
  7879357 17  0
  7879358 17  0
  7879384 17  1
  7879392 17  0
  7879404 17  0
  7879416 17  1
  7879426 17  0
  7879433 17  1
  7879445 17  0
  7879456 17  0
  7879482 17  0
  7879536 17  0
  7879548 14  0
  7879568 17  0
  7879570 17  0
  7879600 17  0
  7879601 17  0
  7879614 17  0
  7879636 17  0
  7879639 17  0
  7879648 17  1
  7879650 17  0
  7879652 17  0
  7879663 17  0
  7879709 16  0
  7879764  1  0
  7879779 17  0
  7879798 17  0
  7879812 17  0
  7879845 16  0
  7879847 17  0
  7879908 17  0
  7879909 17  0
  7879924 17  0
  7879943  5  0
  7879949 17  0
  7879953 17  0
  7879955 17  0
  7879963 17  0
  7879970 17  0
  7879979 17  0
  7880006 17  0
  7880015 14  0
  7880027  1  0
  7880048 17  6
  7880060  1  0
  7880079 17  0
  7880090 17  0
  7880096  6  0
  7880128 17  0
  7880137  5  0
  7880206 17  0
  7880212  4  0
  7880220 17  0
  7880225 17  0
  7880230 17  0
  7880246 17  0
  7880265 17  0
  7880271 17  0
  7880275 17  0
  7880340 17  0
  7880395 17  0
  7880409  6  0
  7880417 17  0
  7880432 17  0
  7880435 17  0
  7880465 17  0
  7880466 17  0
  7880484 17  0
  7880490 17  0
  7880509 17  0
  7880511  5  0
  7880572 17  0
  7880596 17  0
  7880602 17  0
  7880628 17  0
  7880633 17  0
  7880634 17  0
  7880641  2  0
  7880664 12  0
  7880668 17  0
  7880676 17 10
  7880679 17  0
  7880690 17  0
  7880765 17  0
  7880780 17  0
  7880789 17  0
  7880823 17  0
  7880875 17  0
  7880888 17  0
  7880893 17  0
  7880904 17  0
  7880924 17  0
  7880925 17  0
  7880929 17  1
  7880941 17  0
  7880963 17  0
  7880972 17  0
  7880978 17  0
  7880980 14  0
  7880981 17  0
  7880982 17  0
  7881062  2  0
  7881168 17  0
  7881181 17  0
  7881197 17  0
  7881215 17  0
  7881225 17  0
  7881228 17  0
  7881258 14  0
  7881261  1  0
  7881267 17  0
  7881275 14  0
  7881278 17  0
  7881304 17  0
  7881312  1  0
  7881347 17  0
  7881369  2  0
  7881375 17  0
  7881386 17  0
  7881389 17  0
  7881394 17  0
  7881395 15  0
  7881418 17  0
  7881444 17  0
  7881457 17  0
  7881461 17  0
  7881463 14  0
  7881464 17  0
  7881489  1  0
  7881543 17  0
  7881545 17  0
  7881567 17  1
  7881586 17  0
  7881649  5  0
  7881668 16  0
  7881669  8  0
  7881671 17  0
  7881673 17  0
  7881681 17  0
  7881715 17  0
  7881729 17  0
  7881756 17  0
  7881835 17  0
  7881851  2  0
  7881863 17  0
  7881907 17  0
  7881949 17  0
  7881963 17  0
  7881977 17  0
  7881991 17  1
  7882003 17  0
  7882046 17  0
  7882071 17  0
  7882105 17  0
  7882131  4  0
  7882132 14  0
  7882153 17  0
  7882159 17  0
  7882211 17  0
  7882229 17  0
  7882244 17  0
  7882251 17  0
  7882279 17  0
  7882282 17  0
  7882285 17  0
  7882312 17  0
  7882351 17  0
  7882360  8  1
  7882364  2  0
  7882377  4  0
  7882390 17  1
  7882418 17  0
  7882437 17  0
  7882472 17  0
  7884058  4  0
  7884117  1  0
  7884122  9  0
  7884124  7  0
  7884154  9  0
  7884294  9  0
  7884337  9  0
  7884347  9  0
  7884362 17  0
  7884369 17  0
  7884408  9  0
  7884443 16  0
  7884463 17  0
  7884472 14  0
  7884551 14  0
  7884561 17  0
  7884564 17  0
  7884574 17  0
  7884577  2  0
  7884671 10  0
  7884683 17  0
  7884712 17  0
  7884741 17  0
  7884744 17  0
  7884803 14  0
  7884814 14  0
  7884816 17  0
  7884846 17  0
  7884866 14  1
  7884901 17  0
  7884915 17  0
  7884930 17  0
  7884934  2  0
  7884952 17  0
  7884970 16  0
  7884986 17  0
  7885022 17  0
  7885103  5  0
  7885156  1  0
  7885167 17  0
  7885176  2  0
  7885197  6  0
  7885199  2  0
  7885238  2  0
  7885241 17  0
  7885258 14  1
  7885304 17  0
  7885309 17  7
  7885326  2  0
  7885367 17  0
  7885369 17  0
  7885370 17  0
  7885380  2  0
  7885429  1  0
  7885455 14  0
  7885481  1  0
  7885494 16  1
  7885511 17  0
  7885518 17  1
  7885528 17  0
  7885540 17  0
  7885558 17  2
  7885561  4  0
  7885570 17  1
  7885633 17  0
  7885655  2  0
  7885698 17  0
  7885764 17  0
  7885771 17  0
  7885779 17  0
  7885792 14  0
  7885794 17  0
  7885808 16  0
  7885854 17  0
  7885857 17  0
  7885905 14  0
  7885916 17  0
  7885992  4  0
  7886038 14  0
  7886049 17  4
  7886062  1  0
  7886070  8  0
  7886093 17  0
  7886102 17  1
  7886115 17  0
  7886164 17  0
  7886172 17  0
  7886216 17  0
  7886259 17  0
  7886288 17  0
  7886329 17  2
  7886347 17  0
  7886351 17  0
  7886424 17  0
  7886432 17  0
  7886445 17  0
  7886487 17  0
  7886488 17  0
  7886528 16  1
  7886534  2  0
  7886562 17  0
  7886590 17  0
  7886642 17  0
  7886677  8  0
  7886682 17  0
  7886701  8  0
  7886705 17  0
  7886755 17  0
  7886769 17  0
  7886822 17  0
  7886924 17  0
  7886952 17  0
  7887024 17  0
  7887050 14  0
  7887052 17  0
  7887065 17  0
  7887068 17  0
  7887083 17  0
  7887098  8  0
  7887120 17  0
  7887124 17  1
  7887157 17  0
  7887160 14  0
  7887174 17  0
  7887206 17  0
  7887243 17  0
  7887248 17  0
  7887260 17  0
  7887295  3  0
  7887307 17  0
  7887312 17  0
  7887332 14  0
  7887346 17  0
  7887356  1  0
  7887386 17  0
  7887400 17  0
  7887413 17  0
  7887414 17  0
  7887423  8  0
  7887427 17  0
  7887436 14  0
  7887447 17  0
  7887457 17  0
  7887459 14  0
  7887462 17  0
  7887465 17  0
  7887467 17  0
  7887492 17  0
  7887504 17  0
  7887560 17  0
  7887561 17  0
  7887565 17  0
  7887567 17  0
  7887600  5  0
  7887689 17  0
  7887711 17  0
  7887716 17  0
  7887770 17  0
  7887791 17  1
  7887890 14  0
  7887959 17  0
  7887960 13  0
  7887969 17  0
  7887981 14  0
  7887982 17  0
  7888000 17  0
  7888005  1  0
  7888018  4  0
  7888024 17  0
  7888071 17  0
  7888127  2  0
  7888160 17  0
  7888169  2  0
  7888184 16  0
  7888188 17  0
  7888196  2  0
  7888251 17  0
  7888257  5  0
  7888265 17  0
  7888329  2  0
  7888332 17  0
  7888353 17  0
  7888358  2  0
  7888363 17  0
  7888381 17  0
  7888403 17  0
  7888422 17  0
  7888432 17  0
  7888436 17  0
  7888449 17  0
  7888453 17  0
  7888455 17  0
  7888477 17  0
  7888491 17  0
  7888498 16  0
  7888530 17  0
  7888536 17  0
  7888556 17  0
  7888569 17  0
  7888572 17  0
  7888577 17  0
  7888585 14  0
  7888607 16  0
  7888667  2  0
  7888691 17  0
  7888752 17  0
  7888778 17  0
  7888837  5  0
  7888851  8  0
  7888863 14  1
  7888957 15  1
  7888977 17  0
  7888991  4  0
  7889000  4  0
  7889097 17  0
  7889142 17  0
  7889162  1  0
  7889173 17  0
  7889178 14  0
  7889188 17  0
  7889229  8  0
  7889232 17  0
  7889259 17  0
  7889271 17  0
  7889319 14  0
  7889349 17  0
  7889354 17  0
  7889378 14  0
  7889385 17  0
  7889405 17  0
  7889420 16  0
  7889428 14  0
  7889429 17  0
  7889430 17  0
  7889477 14  0
  7889486 16  2
  7889495 17  0
  7889496 17  4
  7889518  2  0
  7889528  3  0
  7889537 17  0
  7889593  6  0
  7889617 17  2
  7889624 16  0
  7889625 14  0
  7889665  9  0
  7889748  9  0
  7889841  9  0
  7889845  9  0
  7889855  9  0
  7889863  9  0
  7889868  9  0
  7889911  9  0
  7889930  9  0
  7889945  4  0
  7889955  9  0
  7889962  1  0
  7889975  4  0
  7889987  4  0
  7890021  9  0
  7890057 13  0
  7890140 13  0
  7890194  9  0
  7890221  9  0
  7890222 17  0
  7890227 17  0
  7890231 17  0
  7890271 17  2
  7890283 17  0
  7890365 17  0
  7890372 17  0
  7890388 17  0
  7890396  3  0
  7890464 17  0
  7890467 17  0
  7890477  3  0
  7890486 17  0
  7890508 17  0
  7890526 17  2
  7890538 17  0
  7890584 14  0
  7890598 17  0
  7890609  8  0
  7890618  3  0
  7890640 17  0
  7890677 17  0
  7890694 15  0
  7890695 17  0
  7890714 17  0
  7890738 17  0
  7890803 14  0
  7890842 17  0
  7890849 17  0
  7890857 17  0
  7890936 17  0
  7890952 17  0
  7891007  2  0
  7891020 17  0
  7891030 17  0
  7891047  3  0
  7891053  8  0
  7891055 16  0
  7891058  8  0
  7891112 16  0
  7891139 17  0
  7891141  8  0
  7891156 17  0
  7891159 17  0
  7891169  8  0
  7891173 10  1
  7891183 17  0
  7891188  8  0
  7891220  8  0
  7891243  8  0
  7891253  8  0
  7891264  1  1
  7891269 17  0
  7891271 14  0
  7891276  8  0
  7891289 12  0
  7891294  8  1
  7891317  8  0
  7891327  8  0
  7891347 17  0
  7891379  2  0
  7891393  8  0
  7891460  4  0
  7891466  8  0
  7891526  8  0
  7891536  8  0
  7894751 17  0
  7894759  9  0
  7894863 14  0
  7894878 14  0
  7894915 17  0
  7894937 14  0
  7894940  9  0
  7894952 17  0
  7894966 17  0
  7894990 17  0
  7895012 17  0
  7895024  1  0
  7895045 17  0
  7895069 17  0
  7895129 17  1
  7895181  5  0
  7895190 17  0
  7895192 17  0
  7895206 17  0
  7895237 17  0
  7895265 16  0
  7895272 17  1
  7895350 17  0
  7895353 16  0
  7895365 17  0
  7895377 17  0
  7895391  8  0
  7895412  5  0
  7895422  5  0
  7895430 17  0
  7895483 17  0
  7895521 14  0
  7895542 17  0
  7897797 17  0
  7897825 13  0
  7897834 17  0
  7897847 17  0
  7897890 17  0
  7897895 17  0
  7897915 17  1
  7897924 17  0
  7897925 17  0
  7897929  4  0
  7897936 17  2
  7897952 17  0
  7898025 17  0
  7898049 17  0
  7898051 17  0
  7898068  2  0
  7898071 17  5
  7898114  4  0
  7898130 17  0
  7898133 17  0
  7898152 17  0
  7898165 17  0
  7898175 17  0
  7898186 14  0
  7898204 17  0
  7898227 17  0
  7898230 17  0
  7898238 17  0
  7898245 17  0
  7898270 17  0
  7898275 17  0
  7898292 17  0
  7898311  2  0
  7898314 17  0
  7898352 17  3
  7898372 17  1
  7898411 14  0
  7898413 15  0
  7898432 17  0
  7898445 17 10
  7898447  3  0
  7898449 14  0
  7898451 14  0
  7898473  1  0
  7898494  2  0
  7898556 17  0
  7898565 16  0
  7898576  1  1
  7898594 17  0
  7898613  6  0
  7898666 14  0
  7898675 17  0
  7898676 17  0
  7898677 17  0
  7898687 14  0
  7898703 14  0
  7898723 17  0
  7898731 17  0
  7898748 17  0
  7898781 17  0
  7898800  1  0
  7898821  1  0
  7898831 16  0
  7898839 17  0
  7898846 17  0
  7898885 17  0
  7898887 17  1
  7898891 17  0
  7898919 17  0
  7898944 17  0
  7898947 16  0
  7898969 17  0
  7898983 17  0
  7899020 17  2
  7899023 16  0
  7899036 14  0
  7899038 14  1
  7899048 17  0
  7899062 14  0
  7899068 16  0
  7899070 17  1
  7899107 17  0
  7899115 17  0
  7899183 17  0
  7899196 17  0
  7899257 17  0
  7899279 17  0
  7899288  2  0
  7899307 17  0
  7899309 17  0
  7899369 17  0
  7899391 17  0
  7899394 17  0
  7899398 17  0
  7899428 17  7
  7899443 17  0
  7899492 17  0
  7899526 17  1
  7899597 14  0
  7899603 17  0
  7899650 17  0
  7899663 17  1
  7899668 17  0
  7899703 13  0
  7899706 14  1
  7899720 17  0
  7899729 14  0
  7899791 14  0
  7899796 17  0
  7899816 14  1
  7899837 17  0
  7899857 17  0
  7899864 17  0
  7899868 15  0
  7899913 16  0
  7899933 17  0
  7899953 17  0
  7899954 17  0
  7899980 17  1
  7900034 17  1
  7900042 16  1
  7900070 17  0
  7900100 16  0
  7900109 17  0
  7900114 17  1
  7900126 17  0
  7900137 14  4
  7900140 17  0
  7900162 17  0
  7900165 17  0
  7900191 17  0
  7900201 17  0
  7900203 16  0
  7900211  5  0
  7900214 17  0
  7900218  1  0
  7900222 17  0
  7900272 17  0
  7900284 17  1
  7900304  9  0
  7900309 17  0
  7900334 17  1
  7900338 17  0
  7900367 17  1
  7900376 17  0
  7900388 17  0
  7900412 17  0
  7900414  9  0
  7900418 17  0
  7900436 17  0
  7900437 16  1
  7900441 15  0
  7900450 17  1
  7900526 17  0
  7900560 17  0
  7900579 17  0
  7900583 17  0
  7900592 14  0
  7900601 17  0
  7900643 17  0
  7900656 17  0
  7900681 17  0
  7900683 17  1
  7900688 14  1
  7900695 17  0
  7900705 17  0
  7900713 17  0
  7900727 17  0
  7900733 17  0
  7900744 14  0
  7900767 17  0
  7900768 17  0
  7900770 14  1
  7900773 17  1
  7900786 17  0
  7900789 17  0
  7900794 17  0
  7900811 17  1
  7900837 17  0
  7900914 17  0
  7900944 17  0
  7900948 17  0
  7900958 17  0
  7900968 17  0
  7900973 17  0
  7901001 17  0
  7901008  3  0
  7901016 17  1
  7901023 17  0
  7901037 17  0
  7901055 17  0
  7901070 17  0
  7901073 16  0
  7901074 16  1
  7901110 14  0
  7901116 17  0
  7901126  2  0
  7901150 17  0
  7901161  2  0
  7901207 17  0
  7901208 14  0
  7901222 17  0
  7901309 17  0
  7901336 17  0
  7901355 17  0
  7901381 14  0
  7901418 17  0
  7901479 15  0
  7901486  3  0
  7901524 17  0
  7901525  2  0
  7901535 16  0
  7901541 17  0
  7901547 17  0
  7901592 14  0
  7901622 17  0
  7901641  2  0
  7901658 17  0
  7901684 16  0
  7901705 17  0
  7901708 17  0
  7901718 17  1
  7901766 14  1
  7901784 17  1
  7901813 17  0
  7901825 17  0
  7901849 17  0
  7901859 17  0
  7901876 17  0
  7901880 14  0
  7901883 17  0
  7901916 17  0
  7901948 17  2
  7901949  1  0
  7901972  7  0
  7901978 17  0
  7902000 17  0
  7902001 17  1
  7902003 17  1
  7902016 14  0
  7902023  1  0
  7902035 17  3
  7902054 17  0
  7902055 17  0
  7902073 17  1
  7902087 17  0
  7902097 17  4
  7902098 17  0
  7902107 17  0
  7902121 17  0
  7902140 17  1
  7902149 17  2
  7902182 17  1
  7902204 16  2
  7902215 17  0
  7902255 17  0
  7902274 17  0
  7902286 17  3
  7902287 17  0
  7902303 17  2
  7902315 17  0
  7902331  1  0
  7902339 17  0
  7902363 17  0
  7902365  1  0
  7902366  2  0
  7902370 17  1
  7902386 17  0
  7902391 17  0
  7902397 17  1
  7902429 17  1
  7902455 17  0
  7902481 17  2
  7902491 14  1
  7902492 17  0
  7902498 17  1
  7902501 16  0
  7902521 14  0
  7902559  1  0
  7902578 17  0
  7902582 17  0
  7902597 15  0
  7902676 17  0
  7902693 17  4
  7902719 17  0
  7902734  2  0
  7902738 17  0
  7902746 17  0
  7902762 16  0
  7902791 17  0
  7902815 17  0
  7902818 17  0
  7902845  3  0
  7902874  1  0
  7902878 17  0
  7902889 17  0
  7902896 17  0
  7902938 17  0
  7903007 17  0
  7903015  2  0
  7903038 17  0
  7903086 14  1
  7903096 17  0
  7903102 17  0
  7903109 16  1
  7903116  5  0
  7903126 17  0
  7903131 16  1
  7903173 17  0
  7903191 17  0
  7903192 17  1
  7903197 17  0
  7903199 17  0
  7903215 17  1
  7903237  3  0
  7903244 17  1
  7903259 17  4
  7903262 17  0
  7903283 17  0
  7903291 17  0
  7903362 17  0
  7903368 17  0
  7903373 17  0
  7903415 17  0
  7903474 14  0
  7903507 17  0
  7903526  7  0
  7903576 17  0
  7903600 17  0
  7903645 17  0
  7903666  9  0
  7903669 17  0
  7903711 16  0
  7903771 17  1
  7903777  8  0
  7904194 17  0
  7904285  4  0
  7904289 17  0
  7904298  6  0
  7904305 17  0
  7904317 12  0
  7904331  7  0
  7904344 10  0
  7904360  8  0
  7904375 17  1
  7904376 17  0
  7904418 17  3
  7904419 17  0
  7904429  9  0
  7904451 14  0
  7904470 17  0
  7904473 17  0
  7904490 17  0
  7904502 17  0
  7904539 17  0
  7904594  7  0
  7904637 17  0
  7904642 17  0
  7904690 17  0
  7904761 17  0
  7904822 17  0
  7904826 16  0
  7904838 17  0
  7904890 17  0
  7904909  4  0
  7904910 17  0
  7904955 17  0
  7905007 17  0
  7905024 17  0
  7905034 14  0
  7905036 17  0
  7905047 16  0
  7905049 17  0
  7905060 17  0
  7905091 17  0
  7905106 17  1
  7905113 14  0
  7905114  3  0
  7905118 17  0
  7905189 17  0
  7905191  9  1
  7905213 17  0
  7905222 17  0
  7905232 16  0
  7905245 17  0
  7905252  5  0
  7905276 17  0
  7905354 17  0
  7905369 17  0
  7905427 17  0
  7905431 17  0
  7905458 17  7
  7905465 17  0
  7905473 17  0
  7905528 17  0
  7905551  9  0
  7905575 14  0
  7905577 17  0
  7905582 17  0
  7905597  5  0
  7905603  1  0
  7905630 14  0
  7905654 15  0
  7905679 17  0
  7905683 17  4
  7905685 17  0
  7905687 11  0
  7905696 17  0
  7905702 17  0
  7905712 16  0
  7905714  9  0
  7905773  2  0
  7905778 17  0
  7905796  1  0
  7905891  1  0
  7905900 17  0
  7905906 17  0
  7905922 16  0
  7905926  6  0
  7905963 17  0
  7905985 14  0
  7905989 17  0
  7906023 17  0
  7906027 17  0
  7906055  8  0
  7906094 17  0
  7906151 17  0
  7906175 17  0
  7906186 17  0
  7906245 14  0
  7906248 14  0
  7906255  3  0
  7906310  2  0
  7906311 17  0
  7906343  8  0
  7906347 17  0
  7906348 17  0
  7906423 14  0
  7906482 17  0
  7906499 17  0
  7906523 17  0
  7906597  1  0
  7906607 14  0
  7906627 16  0
  7906666 17  0
  7906671 17  1
  7906685 17  0
  7906691 14  0
  7906703 17  0
  7906709 17  0
  7906735 17  0
  7906739 17  2
  7906772 17  0
  7906796 17  0
  7906803 17  0
  7906811 17  0
  7906813 17  0
  7906827 17  1
  7906865 17  0
  7906879 17  0
  7906882 17  1
  7906884 17  0
  7906885 14  0
  7906892 17  2
  7906896 17  0
  7906922 17  0
  7906975 17  0
  7907085 17  0
  7907093 17  0
  7907100 15  0
  7907119 17  6
  7907175 14  0
  7907191 17  0
  7907225 17  0
  7907227 17  0
  7907249  6  0
  7907308 17  0
  7907341 17  0
  7907387  1  0
  7907423 17  3
  7907458 17  0
  7907476 17 10
  7907502 17  0
  7907511  2  0
  7907521 17  0
  7907556 17  0
  7907626 17  0
  7907664 14  0
  7907688 17  0
  7907690 17  0
  7907712 17  0
  7907808 17  1
  7907879 16  0
  7907882 16  0
  7907916 17  0
  7907971 17  0
  7907983 17  4
  7907989 17  0
  7907992 17  0
  7908009 17  0
  7908010 17  2
  7908011 17  0
  7908032 14  0
  7908058 17  0
  7908059  7  0
  7908109 12  0
  7908114 17  0
  7908254 17  0
  7908314 14  0
  7908320 14  0
  7908367  1  2
  7908398 17  0
  7908416 17  0
  7908472 17  0
  7908504 17  0
  7908528 17  0
  7908531 17  0
  7908539 17  0
  7908543 17  0
  7908578 16  0
  7908607 17  0
  7908613 14  0
  7908617 17  0
  7908633 17  2
  7908654 16  0
  7908689 14  0
  7908709  2  0
  7908718  6  0
  7908721 16  0
  7908791 17  0
  7908798 17  0
  7908819 17  0
  7908851  2  0
  7908864 17  0
  7908866 14  0
  7908893 17  0
  7908903 17  0
  7908953 17  0
  7909035 17  0
  7909041 17  0
  7909044 17  0
  7909082 17  0
  7909152 17  0
  7909154 16  0
  7909320 16  0
  7909383 14  0
  7909392 17  1
  7909399 17  0
  7909410 14  0
  7909412 14  0
  7909440 17  0
  7909446  8  0
  7909447 17  0
  7909457 14  0
  7909533 16  0
  7909569 14  0
  7909575 17  0
  7909671 17  0
  7909695 17  0
  7909717 16  0
  7909728 17  0
  7909775 17  0
  7909803 17  0
  7909825 17  0
  7909830  3  0
  7909840 16  0
  7909886 17  0
  7909937 17  0
  7909956 17  2
  7909976 17  0
  7910011 17  0
  7910055 17  0
  7910111 17  0
  7910122 17  0
  7910135 14  0
  7910148 17  2
  7910152 17  0
  7910189  1  0
  7910214 14  0
  7910226 17  0
  7910243  1  0
  7910283 14  0
  7910293 17  0
  7910296 17  0
  7910350  1  0
  7910376 17  0
  7910387 16  0
  7910442 17  0
  7910552 17  0
  7910602 17  0
  7910649 17  0
  7910700 17  0
  7910711 17  0
  7910713 17  0
  7910731 17  6
  7910775 17  0
  7910814 17  0
  7910819 17  0
  7910825 14  0
  7910848 17  0
  7910877 17  0
  7910890 15  0
  7910913 17  0
  7910990  5  0
  7910993 17  0
  7911017  2  0
  7911027  4  0
  7911033 14  0
  7911068 17  0
  7911106  4  0
  7911148 17  0
  7911190 17  0
  7911249  5  0
  7914298  4  0
  7914305 17  0
  7914399 14  0
  7914410 17  1
  7914436 17  0
  7914464  8  0
  7914497 17  0
  7914498 16  0
  7914529 16  0
  7914531 17  0
  7914533 17  0
  7914562 17  0
  7914573 14  0
  7914581 14  0
  7914584 17  0
  7914600 17  0
  7914605 16  0
  7914624 17  0
  7914679 17  0
  7914699 17  0
  7914731 17  0
  7914735 17  0
  7914746 17  0
  7914777  1  0
  7914779 17  0
  7914781 17  0
  7914806 17  0
  7914816 17  0
  7914829 17  0
  7914880 17  0
  7914882 14  0
  7914884 17  0
  7914906 17  3
  7914925 17  0
  7914985 17  0
  7915020 14  0
  7915024 17  0
  7915056 17  0
  7915159 17  0
  7915219  1  0
  7915232 16  0
  7915240 17  0
  7915248 17  0
  7915315 16  0
  7915386 17  1
  7915411 17  0
  7915429 14  0
  7915458 17  1
  7915515 17  0
  7915573 17  0
  7915621 17  0
  7915628 17  0
  7915824 17  6
  7915826 17  0
  7915833  3  0
  7915848 17  0
  7915863 17  0
  7915879 14  0
  7915912 17  0
  7915955 17  0
  7915959 17  0
  7915964 14  0
  7915993 17  0
  7915995 17  0
  7916023 14  0
  7916033 17  0
  7916035 17  0
  7916058 17  1
  7916063 17  0
  7916140 14  6
  7916156 17  0
  7916213  4  0
  7916265 17  0
  7916272  3  0
  7916294 17  0
  7916304 17  0
  7916332  1  0
  7916344 17  0
  7916351 17  0
  7916364 17  0
  7916392 17  0
  7916418 17  0
  7916482 14  0
  7916540 17  0
  7916558 17  0
  7916588 17  0
  7916607 14  0
  7916624 17  0
  7916633 14  0
  7916668  2  0
  7916706 14  0
  7916726 17  0
  7916757 16  0
  7916767 17  0
  7916800 17  0
  7916806 17  0
  7916822 17  0
  7916837 17  0
  7916838 17  0
  7916872 17  1
  7916886 17  0
  7916890 14  0
  7916900  3  0
  7916908 17  0
  7916925  1  0
  7916940 17  0
  7916958 17  0
  7916969  1  0
  7916971 16  0
  7916982 17  0
  7917014 17  1
  7917035 17  0
  7917040 17  0
  7917068 17  0
  7917196 14  0
  7917200 17  0
  7917325 17  0
  7917485 17  5
  7917493 17  0
  7917548 17  0
  7917701  3  0
  7917729 14  0
  7917737 17  0
  7917755 14  0
  7917764  7  0
  7917775 14  0
  7917802 17  0
  7917803 14  0
  7917829 17  0
  7917864 17  0
  7917947 14  0
  7917961 17  0
  7917965 17  0
  7917969  1  0
  7917978 17  0
  7918000 17  0
  7918014 14  0
  7918043 17  0
  7918060 16  0
  7918091 17  0
  7918117 17  0
  7918130 17  0
  7918172 17  2
  7918217 17  1
  7918239 14  0
  7918249 17  0
  7918265 17  0
  7918274 17  0
  7918279 17  0
  7918331 17  0
  7918346 17  0
  7918386 17  0
  7918389 14  0
  7918401 17  1
  7918409 17  0
  7918454 17  0
  7918478 14  3
  7918552 17  0
  7918610 14  0
  7918652 17  1
  7918653 17  0
  7918688 17  2
  7918737 17  2
  7918744 17  0
  7918745 17  0
  7918746 14  0
  7918842 17  0
  7918880  3  0
  7918992 17  1
  7919060 16  0
  7919333 17  0
  7919393  9  0
  7919403 17  0
  7919516 17  1
  7919541 17  0
  7919558 17  0
  7919610  2  0
  7919620  1  0
  7919653 17  1
  7919741  1  0
  7919763 17  5
  7919847  7  0
  7919867 17  1
  7919933  8  0
  7920152 17  0
  7920182 17  0
  7935370 17  0
  7935457 17  0
  7935479 16  0
  7935506 17  0
  7935525 17  0
  7935528 17  0
  7935536 14  0
  7935551 17  0
  7935612 17  0
  7935631 17  0
  7935632  1  0
  7935641  3  0
  7935646 17  0
  7935657 17  0
  7935668 17  0
  7935670 17  0
  7935694 17  0
  7935699 17  0
  7935702 17  0
  7935706 17  1
  7935713 17  0
  7935722 17  0
  7935728 17  0
  7935740 17  0
  7935750 17  0
  7935781 17  0
  7935831 17  0
  7935835 17  0
  7935871 17  0
  7935898 17  0
  7935916 17  0
  7935918 17  0
  7935927 14  0
  7935931 17  0
  7935933 17  0
  7935956 17  0
  7935960  7  0
  7935967  1  0
  7935997 17  1
  7936002 17  0
  7936017 17  0
  7936033 17  0
  7936067 17  0
  7936068  2  0
  7936150 17  0
  7936152  1  0
  7936160  2  0
  7936194 17  1
  7936197 17  0
  7936228  3  0
  7936272 17  0
  7936278 14  0
  7936298 17  0
  7936302 17  0
  7936309 17  0
  7936353  2  0
  7936358 15  0
  7936400  8  0
  7936407 17  0
  7936432  7  0
  7936435 17  0
  7936437  3  0
  7936478  2  0
  7936501 17  0
  7936514  5  0
  7936529 17  0
  7936576 16  0
  7936610  2  0
  7936614 14  0
  7936619 17  0
  7936637  1  0
  7936693 17  0
  7936703 17  0
  7936720 17  0
  7936748  1  0
  7936757 17  0
  7936779 17  0
  7936819 17  0
  7936824 17  0
  7936831 17  0
  7936846  1  0
  7936847 16  0
  7936861 17  0
  7936870  1  0
  7936874  1  0
  7936928 16  0
  7936946 17  0
  7936957  3  0
  7936991 17  0
  7937015 17  0
  7937049 17  0
  7937052 17  0
  7937069 17  0
  7937097  2  0
  7937153 17  0
  7937156 17  0
  7937172 17  0
  7937174 17  0
  7937194 17  0
  7937219 14  0
  7937228 17  0
  7937267 17  0
  7937285  3  0
  7937303 17  0
  7937320 14  0
  7937341  3  0
  7937353 17  0
  7937356 17  0
  7937360 17  0
  7937361 17  0
  7937391 17  0
  7937413 17  0
  7937449 17  0
  7937475 17  0
  7937488 17  0
  7937494 17  0
  7937525 17  0
  7937576 17  1
  7937603  4  0
  7937631 17  0
  7937660 17  0
  7937666 17  0
  7937690 17  0
  7937703 17  0
  7937717 17  0
  7937821 17  0
  7937828 17  0
  7937963  1  0
  7938004  1  0
  7938012 17  0
  7938029 17  0
  7938039  8  0
  7938059 17  0
  7938112 17  0
  7938116 16  0
  7938142 17  0
  7938179 17  1
  7938180 17  4
  7938191 17  0
  7938206 17  0
  7938214  2  0
  7938239  1  0
  7938253 17  0
  7938290  1  0
  7938294 17  0
  7938301  2  0
  7938325 17  0
  7938355 17  0
  7938378  4  0
  7938392 17  0
  7938403 17  0
  7938413 17  0
  7938426  4  0
  7938462 17  0
  7938468 17  3
  7938496 16  1
  7938499 17  1
  7938615 17  0
  7938625  2  0
  7938641 17  0
  7938659 17  0
  7938681 17  0
  7938689 17  0
  7938739 17  0
  7938762 17  1
  7938773 17  0
  7938787 17  0
  7938798 17  0
  7938800 17  0
  7938801 17  0
  7938804  2  0
  7938821 17  0
  7938846 17  0
  7938856 17  0
  7938883  1  4
  7938884 14  0
  7938890 17  0
  7938908 17  0
  7938914 17  0
  7938915 16  0
  7938920 17  0
  7938943 17  0
  7938959 17  0
  7938973 17  0
  7938982 17  0
  7939017 17  0
  7939024  2  0
  7939044 17  0
  7939051 17  0
  7939065 17  0
  7939107 17  1
  7939118 17  0
  7939126 17  0
  7939133  2  0
  7939145 17  0
  7939174 17  0
  7939195 14  0
  7939241 17  0
  7939272  9  0
  7939305 17  0
  7939330 17  2
  7939333 17  0
  7939348 17  0
  7939354  4  0
  7939364  8  0
  7939374 17  0
  7939384 17  0
  7939411 13  0
  7939450 17  0
  7939475 17  0
  7939476 16  0
  7939519 17  0
  7939526 17  0
  7939538 17  0
  7939565 17  6
  7939618 17  0
  7939620 14  0
  7939643 17  0
  7939652 17  0
  7939659 17  0
  7939662 17  0
  7939664 14  0
  7939692 17  0
  7939704 17  0
  7939730 17  0
  7939758 17  0
  7939761 17  1
  7939786 17  0
  7939822 17  0
  7939835 17  1
  7939888  1  0
  7939901  1  0
  7939982 17  0
  7939984 17  0
  7940014 17  0
  7940020 16  0
  7940025 17  0
  7940029  3  0
  7940030  1  0
  7940037 17  0
  7940103 17  0
  7940113 17  0
  7940129 14  0
  7940154 17  0
  7940169 14  0
  7940227 17  0
  7940235 17  0
  7940280 17  0
  7940304 14  0
  7940316 17  0
  7940317 17  0
  7940377 17  1
  7940428 17  0
  7940533 17  3
  7940546 17  0
  7940562  4  0
  7940572  4  0
  7940586 17  0
  7940601 17  0
  7940617 17  0
  7940675 17  0
  7940740 17  0
  7940796 17  0
  7940809  3  0
  7940822 17  0
  7940825 17  0
  7940832 17  0
  7940845 17  0
  7940868 17  0
  7940936  2  0
  7940950 17  0
  7940959 17  0
  7940978 17  0
  7940994  1  0
  7941025 17  0
  7941056 17  0
  7941090 17  0
  7941121  5  0
  7941126  1  0
  7941127  7  0
  7941165 17  0
  7941166 17  0
  7941200 17  1
  7941202 17  0
  7941249 17  0
  7941280 17  0
  7941326  1  0
  7941383  1  0
  7941394 17  0
  7941402  4  0
  7941407 17  0
  7941412 17  0
  7941429 17  0
  7941437 16  0
  7941444 17  0
  7941472 17  0
  7941483 17  0
  7941492 14  1
  7941510 17  0
  7941512 17  0
  7941584 17  0
  7941616 17  0
  7941635 17  2
  7941665 17  0
  7941683 17  0
  7941694 17  0
  7941703  9  0
  7941728 17  0
  7941752 17  0
  7943432 14  0
  7943451 17  0
  7943473 16  0
  7943535 17  2
  7943602 17  3
  7943616 17  0
  7943624 17  0
  7943692  5  0
  7943703 17  0
  7943746 17  0
  7943762 17  0
  7943763 17  1
  7943764 17  0
  7943807  1  0
  7943829 17  0
  7943835 17  0
  7943846 17  0
  7943852 17  0
  7943857 14  0
  7943862 17  0
  7943871 17  0
  7943876  7  0
  7943883 14  0
  7943916 16  0
  7943920 17  0
  7943929 17  0
  7943941  2  0
  7943948 17  0
  7943989 17  0
  7943999 17  0
  7944025 14  0
  7944038 17  0
  7944072 17  0
  7944081 17  0
  7944091 17  0
  7944135 17  0
  7944138 17  0
  7944142 17  0
  7944153 14  0
  7944178 17  0
  7944193 16  0
  7944205 17  0
  7944217 17  0
  7944256 16  0
  7944262 17  0
  7944270 14  0
  7944271 17  0
  7944313 17  0
  7944334 17  0
  7944335 17  0
  7944345 14  0
  7944349 17  0
  7944378 17  0
  7944381 17  0
  7944403 17  0
  7944419 17  0
  7944463 17  0
  7944479 17  0
  7944480 17  0
  7944502 17  0
  7944566  8  2
  7944578 17  0
  7944600 17  0
  7944620 17  0
  7944665 17  0
  7944721  1  0
  7944748 17  0
  7944757 17  0
  7946591 17  0
  7946625 17  0
  7946626  1  0
  7946636 17  0
  7946652 17  0
  7946654  2  0
  7946670 17  0
  7946696 17  0
  7946702 17  0
  7946727 17  0
  7946762 17  0
  7946772 17  0
  7946782 16  0
  7946785 17  0
  7946809  7  0
  7946811 17  0
  7946868 17  0
  7946885 17  0
  7946899  2  0
  7946919 17  0
  7946943 17  0
  7946968 16  0
  7946988 17  0
  7947097 17  0
  7947101  4  0
  7947370  2  0
  7947390 17  0
  7947419  8  0
  7947439 17  0
  7947440 17  0
  7947450 17  0
  7947456 17  0
  7947478 17  0
  7947506 17  0
  7947539 17  0
  7947566 14  0
  7947574 17  1
  7947577 17  0
  7947599 17  0
  7947601 17  0
  7947602  2  0
  7947607 17  1
  7947631 17  3
  7947648  8  0
  7947649 17  0
  7947650 16  0
  7947665  1  0
  7947681 17  0
  7947730 16  0
  7947745 17  0
  7947763 17  0
  7947784 17  0
  7947842  4  0
  7947891 17  0
  7947895 17  0
  7947972 17  0
  7947992 17  0
  7947993 17  0
  7948018  2  0
  7948025 17  0
  7948031 17  0
  7948075  2  0
  7948086 17  0
  7948091  2  0
  7948108 17  0
  7948114 17  0
  7948119  2  0
  7948136  1  0
  7948164 17  0
  7948193 17  0
  7948225 17  0
  7948240 17  0
  7948246 17  0
  7948257 17  0
  7948258 17  0
  7948260 17  0
  7948261 17  0
  7948268 17  0
  7948323 17  0
  7948329 17  0
  7948358 17  0
  7948360 16  0
  7948418  2  0
  7948462 17  0
  7948465  3  0
  7948495 17  0
  7948501 16  0
  7948538 17  0
  7948562 17  0
  7948574 17  0
  7948588 17  0
  7948603 17  0
  7948604 17  0
  7948619 14  0
  7948628 17  0
  7948629 17  0
  7948632 17  0
  7948670 17  0
  7948683  1  0
  7948695 17  0
  7948710  2  0
  7948713 17  0
  7948738 14  0
  7948766 16  0
  7948776  2  0
  7948779 17  0
  7948784 17  1
  7948907 17  0
  7948924 17  0
  7948945 14  0
  7948967 17  0
  7948969 17  0
  7948976 17  0
  7948990  3  0
  7948998 17  0
  7949034 17  0
  7949058 17  0
  7949066 16  0
  7949127  7  0
  7949159 17  0
  7949203 17  0
  7949214 17  0
  7949248 17  0
  7949258 14  0
  7949259 17  0
  7949266 14  0
  7949285 17  0
  7949300 17  0
  7949304 17  0
  7949320 17  0
  7949332 14  0
  7949406 17  0
  7949443 17  0
  7949458 17  0
  7949482 17  0
  7949485 17  0
  7949497 17  0
  7949520 15  0
  7949522  6  0
  7949545  1  0
  7949566 17  0
  7949580 17  0
  7949585 17  0
  7949593 17  1
  7949599 17  0
  7949633  5  0
  7949653 17  0
  7949663 14  0
  7949677 17  0
  7949690 16  0
  7949763 17  0
  7949846 17  0
  7949860 17  0
  7949934 17  0
  7949951 17  0
  7949958  5  0
  7949968 17  0
  7949983 17  0
  7949984 17  0
  7949985 17  0
  7949994  1  0
  7950061 17  0
  7950066 17  0
  7950089 17  0
  7950097 17  0
  7950103 17  0
  7950105 17  0
  7950108 17  0
  7950112 17  0
  7950119 14  0
  7950158 17  0
  7950196  1  0
  7950226 17  0
  7950229 17  0
  7950246 17  0
  7950270 14  0
  7950279 17  0
  7950291 17  0
  7950316 17  0
  7950329 17  0
  7950334  2  0
  7950336 17  0
  7950348 16  0
  7950369  3  0
  7950401 13  0
  7950417 17  0
  7950450 17  0
  7950500 17  0
  7950505 17  0
  7950550 17 10
  7950616 17  0
  7950622 17  0
  7950632 17  0
  7950642 16  0
  7950644 17  1
  7950648 17  0
  7950668 16  0
  7950672 17  0
  7950674 17  0
  7950682 17  0
  7950700 17  0
  7950727  1  0
  7950736 17  0
  7950773 17  0
  7950775 17  2
  7950783 17  0
  7950807 17  0
  7950817 17  0
  7950821  9  0
  7950832 16  0
  7950840 17  0
  7950884 17  0
  7950923 17  0
  7950979 17  0
  7950991  1  0
  7950994 17  2
  7950997 17  0
  7951015 17  1
  7951018 17  1
  7951019  1  0
  7951037 17  0
  7951052 17  0
  7951062 16  0
  7951063 17  0
  7951104  2  0
  7951125 17  0
  7951136 17  0
  7951141 17  0
  7951163 17  0
  7951172 17  0
  7951199  4  0
  7951271  4  0
  7953052  9  0
  7953190 17  1
  7953235  3  0
  7953247 17  0
  7953320  1  0
  7953343 17  0
  7953365 14  0
  7953377 17  0
  7953413 17  0
  7953419 17  0
  7953459  1  0
  7953465 17  0
  7953478 17  0
  7953482 17  0
  7953518 17  0
  7953542 17  0
  7953563 17  0
  7953579 17  0
  7953589 17  0
  7953622  4  0
  7953632 17  0
  7953634 15  0
  7953648 17  0
  7953655 17  0
  7953661 17  0
  7953701 17  1
  7953711 17  0
  7953745 17  0
  7953748 17  0
  7953762 17  0
  7953766 17  0
  7953800 17  1
  7953822  2  0
  7953865 17  0
  7953866 17  0
  7953867 17  0
  7953880 17  2
  7953889 14  0
  7953895 17  1
  7953905 17  0
  7953911 17  0
  7953935 14  2
  7953952 17  0
  7953962 17  0
  7953983 17  0
  7954013  7  0
  7954016 17  0
  7954090 17  0
  7954104 14  2
  7954107 17  1
  7954136 17  0
  7954160 17  0
  7954177 17  0
  7954186 17  0
  7954192 17  0
  7954195 16  0
  7954197 14  0
  7954236 16  0
  7954259 16  0
  7954269 17  0
  7954276 17  1
  7954278 14  2
  7954292 17  0
  7954303 14  0
  7954421 17  0
  7954462  1  0
  7954476 17  1
  7954489 17  0
  7954515  1  0
  7954521 17  0
  7954542 17  0
  7954564 17  0
  7954576 17  0
  7954607 17  0
  7954616 17  0
  7954646 17  0
  7954696 17  0
  7954705 17  0
  7954786 17  0
  7954796 17  0
  7954815 17  0
  7954835 16  0
  7954838  4  0
  7954859 17  0
  7954995 17  0
  7954998 17  0
  7954999 17  0
  7955035 17  0
  7955048  1  0
  7955053  1  0
  7955078 17  0
  7955098 17  0
  7955100 17  1
  7955222 14  0
  7955233 14  0
  7955260  3  0
  7955266 17  0
  7955270 17  0
  7955301 17  2
  7955307 17  0
  7955326 17  0
  7955351 17  0
  7955355 17  0
  7955363  8  0
  7955392 17  0
  7955409 17  0
  7955412 14  0
  7955428 17  0
  7955429 16  0
  7955450 17  0
  7955484 17  1
  7955497 17  0
  7955510  1  0
  7955545 12  0
  7955580 17  1
  7955585 17  0
  7955597 15  0
  7955606 17  0
  7955708 17  1
  7955726 17  0
  7955749  6  0
  7955754 16  0
  7955773 17  0
  7955782  9  0
  7955783 17  0
  7955787 14  0
  7955788 17  1
  7955825 17  0
  7955843 17  0
  7955856 15  0
  7955860 17  0
  7955887 17  0
  7955898 17  1
  7955924 17  0
  7955945 17  0
  7956026 17  0
  7956033 17  0
  7956037 17  0
  7956045 17  0
  7956088 17  0
  7956132 17  0
  7956211 17  0
  7956218 17  0
  7956244 17  0
  7956278 17  0
  7956287  2  0
  7956298 17  0
  7956339 17  0
  7956388 17  0
  7956389 17  0
  7956397 17  0
  7956426 17  0
  7956461 17  2
  7956465  4  0
  7956476  1  0
  7956520 16  0
  7956524  3  0
  7956547 17  1
  7956552 14  0
  7956568 17  0
  7956574 17  0
  7956587 17  0
  7956625 17  0
  7956637 17  0
  7956638 17  0
  7956665 17  0
  7956671 16  0
  7956699 17  0
  7956703 17  0
  7956741 17  0
  7956798 17  0
  7956838 17  0
  7956926 17  0
  7956929 17  0
  7956944 17  0
  7956968 17  0
  7956972 17  0
  7957019 17  1
  7957032 17  0
  7957082 17  0
  7957102 17  0
  7957152 14  0
  7957166 17  0
  7957168 17  0
  7957209 17  0
  7957216 17  0
  7957288  1  0
  7957290 17  0
  7957323 17  0
  7957362 17  0
  7957367 17  0
  7957374  7  0
  7957377 17  0
  7957397 17  0
  7957443 17  0
  7957474  2  0
  7957498 17  0
  7957504  2  0
  7957532 17  0
  7957536 17  0
  7957544 17  0
  7957558 17  0
  7957568 17  0
  7957625  4  0
  7957631 17  0
  7957640 17  0
  7957671 15  0
  7957697 17  0
  7957708 17  8
  7957709 17  0
  7957710 17  5
  7957808 17  0
  7957822 15  0
  7957825 17  0
  7957879 17  0
  7957881 17  2
  7957918 17  0
  7957936 17  0
  7957942 17  0
  7957983 17  0
  7957995  2  0
  7958018 17  0
  7958049 17  2
  7958062 17  0
  7958129 17  0
  7958146 17  0
  7958184 17  0
  7958219 15  0
  7958230  2  0
  7958277 17  0
  7958279 17  0
  7958329 17  0
  7958409 11  0
  7958418 17  0
  7958425 17  0
  7958439  3  0
  7958449  9  0
  7958493  9  0
  7958517  9  1
  7958518  9  0
  7958545  9  0
  7958552 13  0
  7958562  9  0
  7958581  4  0
  7958597  5  0
  7958599  9  0
  7958647  9  0
  7958659  9  0
  7958680  9  0
  7958701  9  0
  7958738  9  0
  7958761  9  0
  7958793  9  0
  7958838  8  0
  7958866  9  0
  7958872  9  0
  7958886 17  0
  7958890  9  0
  7958902  9  0
  7958903  9  0
  7958920 17  0
  7958922 17  0
  7958926 17  0
  7958931  9  0
  7958952 17  0
  7958968 17  0
  7959001 14  0
  7959042 17  0
  7959117 17  0
  7959120 17  0
  7959162 17  0
  7959163 17  0
  7959180 17  0
  7959198 17  0
  7959267  3  0
  7959284 14  0
  7959310 17  1
  7959313 17  0
  7959405 17  0
  7959473  6  0
  7959502 17  0
  7959510 14  0
  7959522 17  0
  7959537 17  0
  7959579 17  2
  7959586 17  0
  7959587 17  0
  7959636 17  0
  7959669 17  0
  7959708 17  0
  7959826 17  0
  7959828 14  0
  7959867 17  2
  7959882 17  0
  7959886 17  0
  7959898  2  0
  7959911 17  0
  7959969  2  0
  7959973 17  0
  7959989 17  0
  7960025 17  0
  7960029 17  0
  7960031  6  0
  7960033 17  0
  7960044  4  0
  7960078 17  0
  7960105 17  0
  7960111 17  0
  7960114 17  0
  7960132 17  0
  7960136  6  1
  7960160 17  0
  7960173 17  0
  7960178 17  0
  7960210  1  0
  7960220 17  0
  7960223 17  0
  7960251 17  1
  7960261 17  0
  7960279 17  1
  7960295  2  1
  7960309 17  0
  7960335 17  0
  7960363 17  0
  7960364 17  0
  7960377 17  0
  7960410 17  1
  7960436 17  0
  7960440 17  1
  7960448 17  0
  7960463 17  0
  7960466 17  0
  7960467 17  0
  7960476 17  0
  7960484  8  2
  7960534 17  0
  7960537 17  0
  7960547 17  1
  7960565 17  0
  7960567 17  0
  7960579  7  0
  7960606 17  0
  7960614 17  0
  7960652 17  0
  7960666 17  0
  7960686  8  0
  7960698  8  0
  7960700 17  0
  7960728 17  0
  7960729 12  0
  7960771 17  0
  7960818  8  0
  7960851 17  0
  7960894  4  0
  7960923 17  0
  7960943  8  0
  7960980  8  1
  7960999  8  0
  7961029  8  0
  7961146  7  0
  7964262 17  0
  7966498 16  0
  7966592 14  0
  7966601 17  0
  7966622 16  0
  7966651  6  0
  7966666  6  0
  7966705 17  0
  7966710  6  0
  7966720 16  0
  7966740 17  0
  7966761 17  0
  7966813 17  0
  7966814 17  0
  7966829 14  0
  7966839 17  0
  7966841 16  6
  7966886  2  0
  7966917 17  0
  7966919 17  0
  7966959 17  0
  7966968 14  0
  7966985 17  4
  7967051 17  0
  7967082 17  0
  7967100 17  3
  7967106  1  0
  7967144 17  0
  7967153 16  0
  7967181 17  0
  7967200 14  0
  7967207 16  0
  7967208 17  0
  7967210 17  0
  7967242 17  0
  7967243 17  0
  7967244 17  0
  7967253 17  0
  7967256 17  0
  7967283 17  1
  7967293 17  1
  7967300 17  0
  7967307 16  0
  7967318 17  0
  7967365 17  0
  7967416 17  0
  7967433 17  0
  7967472 14  0
  7967503 17  0
  7967516 15  0
  7967517 17  1
  7967534 17  0
  7967567 17  0
  7967606 17  0
  7967618 16  0
  7967627 17  0
  7967677 17  0
  7967689 14  0
  7967697 17  0
  7967717  1  0
  7967721 14  0
  7967747 16  0
  7967785 17  0
  7967804 17  0
  7967805 17  0
  7967834 14  0
  7967861 17  0
  7967867 16  0
  7967873 13  0
  7967885 17  0
  7967898  9  0
  7967905 17  0
  7967918 17  0
  7967943 16  0
  7967968  1  0
  7967974 17  0
  7967985 14  0
  7968044 17  0
  7968112 17  0
  7968120 16  0
  7968145 14  0
  7968226 14  0
  7968228 17  0
  7968231 17  0
  7968234 17  0
  7968239 17  0
  7968267  2  0
  7968274  2  0
  7968299 17  0
  7968305 14  0
  7968309 14  0
  7968383 17  0
  7968400 17  1
  7968401 17  0
  7968405 17  1
  7968441 17  0
  7968451 17  1
  7968468 16  1
  7968513 16  1
  7968517  5  0
  7968553 17  0
  7968558 17  0
  7968563 17  0
  7968572  2  0
  7968579 14  1
  7968586 17  0
  7968604 16  1
  7968624  8  0
  7968679 17  0
  7968683 17  2
  7968737 17  0
  7968761  2  0
  7968762 17  1
  7968772 17  0
  7968777 17  0
  7968803 17  0
  7968833 17  0
  7968859 17  2
  7968882 14  0
  7968901 17  0
  7968915 17  0
  7968916 17  0
  7968921 17  1
  7968925 14  0
  7969037 17  0
  7969038 17  0
  7969043  1  0
  7969047 17  1
  7969053 17  0
  7969064 17  0
  7969099 17  0
  7969113 17  0
  7969213 17  0
  7969221 14  2
  7969229 14  0
  7969244 17  0
  7969285 17  0
  7969289 16  0
  7969299 17  0
  7969300 17  0
  7969301 14  0
  7969331 16  1
  7969336 17  0
  7969345 17  0
  7969349 17  1
  7969371 14  0
  7969409 17  0
  7969433 17  0
  7969437 17  0
  7969455 17  0
  7969462 17  1
  7969477 17  0
  7969481 17  1
  7969499 17  0
  7969504 12  0
  7969525 17  0
  7969549 17  0
  7969568 17  1
  7969582 17  0
  7969585 17  0
  7969590 17  0
  7969605 17  0
  7969657 17  0
  7969716 17  0
  7969717 17  0
  7969736 17  0
  7969754 16  0
  7969805 17  0
  7969813 17  0
  7969842 16  1
  7969857  1  0
  7969865 17  0
  7969878 17  0
  7969881 17  0
  7969911 14  0
  7969912 17  2
  7969926 17  0
  7969945 16  0
  7969948 17  1
  7969953 14  0
  7969984 17  0
  7970014 13  0
  7970056 17  0
  7970082 14  0
  7970090 17  2
  7970102 14  0
  7970137 17  0
  7970162 17  1
  7970167 17  0
  7970194 17  0
  7970200  2  0
  7970207 15  0
  7970227  5  0
  7970248  6  0
  7970257 17  0
  7970283 17  0
  7970286 17  0
  7970287 17  0
  7970319 17  1
  7970410 17  0
  7970427 17  1
  7970465 17  0
  7970484 17  1
  7970510 14  0
  7970513 17  0
  7970539 17  1
  7970617 17  2
  7970619  6  0
  7970629 17  1
  7970642 17  0
  7970648 15  0
  7970655 17  0
  7970686  6  0
  7970698 17  0
  7970717 17  2
  7970737 17  0
  7970740 17  0
  7970760 17  1
  7970844  6  0
  7970848 14  0
  7970860 17  1
  7970863 15  1
  7970891 16  0
  7970957 17  0
  7970958 17  0
  7970961 14  0
  7970969 16  1
  7970972 16  1
  7971006 16  0
  7971008  1  0
  7971022 14  0
  7971035 17  1
  7971042 14  0
  7971043 17  0
  7971056 17  0
  7971070 14  0
  7971082 17  0
  7971121 17  0
  7971142 17  0
  7971156 14  0
  7971161 17  0
  7971171 14  0
  7971174 17  0
  7971193 17  0
  7971206 16  1
  7971238 17  0
  7971242 17  1
  7971255 16  1
  7971284 17  0
  7971298 14  1
  7971319 17  1
  7971325  2  0
  7971355 17  0
  7971363 17  0
  7971389 17  1
  7971391 17  0
  7971401  3  0
  7971412 17  0
  7971413 17  0
  7971447 16  0
  7971459 17  1
  7971485 17  0
  7971521 17  1
  7971524 16  1
  7971532 14  0
  7971534 17  0
  7971540 17 10
  7971547 17  0
  7971549 17  0
  7971558 17  0
  7971578 15  0
  7971629 17  0
  7971636 17  0
  7971645 16  1
  7971670 17  0
  7971683 17  0
  7971775 16  0
  7971782 17  0
  7971790 17  0
  7971802 17  0
  7971830 13  0
  7971877 11  0
  7971889 17  0
  7971893  5  0
  7971906 17  0
  7971908 17  0
  7971911 17  0
  7971912 17  1
  7971921 17  0
  7971937 17  1
  7971947 17  0
  7971960 17  0
  7971999 17  0
  7972048 17  1
  7972054 17  0
  7972087 17  0
  7972090 14  0
  7972140 17  1
  7972201  8  0
  7972301  9  0
  7972648 15  0
  7972695 17  0
  7972700 14  0
  7972746 17  0
  7972754 17  0
  7972780 17  0
  7972785 17  2
  7972837 17  0
  7972857 17  0
  7972900 17  0
  7972915 14  0
  7972921 17  0
  7972926 17  1
  7972962 14  0
  7972987 17  0
  7972991 17  0
  7973002 17  0
  7973046 17  0
  7973048 17  0
  7973052  1  0
  7973055 17  0
  7973079 17  0
  7973122 16  0
  7973146 17  0
  7973156 17  0
  7973177  2  0
  7973195 17  0
  7973199 17  2
  7973266 14  0
  7973287 17  0
  7973293 17  0
  7973309 17  0
  7973315 17  0
  7973324 17  0
  7973326 14  0
  7973389 17  0
  7973404 17  0
  7973419 17  1
  7973421 17  0
  7973588 17  0
  7973611 17  0
  7973612 17  0
  7973660 17  0
  7973673 17  1
  7973675 17  1
  7973703 17  0
  7973706 17  2
  7973723 17  0
  7973729 17  0
  7973757 14  1
  7973819 17  0
  7973854 17  0
  7973867 17  4
  7973872  1  0
  7973892 17  0
  7973895 17  0
  7973912 17  0
  7973937 17  0
  7973944 14  0
  7973970  2  0
  7973995  2  0
  7973999 17  0
  7974003  2  0
  7974032 17  4
  7974037 17  0
  7974071 17  0
  7974106 17  0
  7974120 17  0
  7974163 17  0
  7974165 17  0
  7974181 16  0
  7974199 17  0
  7974218 17  0
  7974230  8  0
  7974279 17  0
  7974291 17  0
  7974302 17  0
  7974315 17  0
  7974330 17  0
  7974339 17  0
  7974365 17  0
  7974380 17  0
  7974402 17  0
  7974416 14  0
  7974417 17  0
  7974438 17  0
  7974439 17  0
  7974471 17  0
  7974496 17  0
  7974527 17  0
  7974537 17  0
  7974582  8  0
  7974594  6  0
  7974597  2  0
  7974611 17  0
  7974614 17  0
  7974626 17  0
  7974634 17  3
  7974639 17  0
  7974663 14  0
  7974679 17  0
  7974727 17  0
  7974761 17  0
  7974764  1  0
  7974776 17  0
  7974797 17  0
  7974815 16  0
  7974841 17  0
  7974853 17  2
  7974877 17  6
  7974940 17  0
  7974960 17  0
  7974989  8  0
  7975010 17  0
  7975049 17  0
  7975061 17  0
  7975062  9  1
  7975108 14  0
  7975122 16  0
  7975125  9  0
  7975139 17  0
  7975146 17  0
  7975162 17  0
  7975169 17  0
  7975176  9  0
  7975212 17  0
  7975257 17  0
  7975276 17  0
  7975288 14  0
  7975408 14  0
  7975417 14  0
  7975467 17  0
  7975471 16  2
  7975492 17  0
  7975505 17  0
  7975556  2  0
  7975617  6  0
  7975636  5  0
  7975638 16  0
  7975647 17  0
  7975672 17  0
  7975698 17  0
  7975723 14  0
  7975727 17  2
  7975799 17  0
  7975840  1  0
  7975850 17  0
  7975882 14  0
  7975893 17  0
  7975922 17  0
  7975945 17  0
  7975969 16  0
  7975978  2  0
  7976006 17  0
  7976069 17  0
  7976090 14  0
  7976102 14  0
  7976136 17  7
  7976184 17  0
  7976185 17  0
  7976231 17  0
  7976256 17  0
  7976261 17  0
  7976273 17  0
  7976303 17  0
  7976305 17  0
  7976402 17  0
  7976420 16  0
  7976424  4  0
  7976435 17  2
  7976500 17  0
  7976520 17  1
  7976536 17  0
  7976554  2  0
  7976555 17  0
  7976565  1  0
  7976572 14  0
  7976615 16  0
  7976619 17  0
  7976673 17  0
  7976727 17  0
  7976731  7  0
  7976736 14  0
  7976738 14  0
  7976762 14  0
  7976794 17  0
  7976805 17  0
  7976841 17  0
  7976845  4  0
  7976849 17  0
  7976884 17  0
  7976885 14  0
  7976908 17  0
  7976968 17  0
  7976978 17  0
  7976982 16  0
  7977013 17  0
  7977033 17  0
  7977043 14  0
  7977047 17  1
  7977054 14  0
  7977099 17  0
  7977108 17  0
  7977163 17  0
  7977197 17  2
  7977198 17  2
  7977214 14  0
  7977227 17  0
  7977229 17  0
  7977268 17  0
  7977356 14  0
  7977363 17  0
  7977381 17  0
  7977432 17  0
  7977459 17  0
  7977464 14  0
  7977479 17  1
  7977517 17  0
  7977559 17  0
  7977581 14  0
  7977611 17  0
  7977623 17  0
  7977643 16  0
  7977652 14  0
  7977658 17  1
  7977659 17  0
  7977693 17  0
  7977721 17  0
  7977748 17  0
  7977762 16  0
  7977782 14  0
  7977841 17  0
  7977848 17  0
  7977859 17  0
  7977883 16  0
  7977911 17  0
  7977916 17  0
  7977956 17  1
  7977996 17  2
  7978029 17  0
  7978043 14  0
  7978047 17  0
  7978064 14  0
  7978117 17  0
  7978128  2  0
  7978132 17  0
  7978160 17  0
  7978202 17  0
  7978208 17  0
  7978217 14  1
  7978223 17  0
  7978226 17  2
  7978228 17  0
  7978247 17  0
  7978290 17  0
  7978291 14  0
  7978315 17  0
  7978319 17  0
  7978378 17  0
  7978380 17  0
  7978404 17  0
  7978427 17  0
  7978457  3  0
  7978458 17  0
  7978505 17  0
  7978512 17  0
  7978558 17  0
  7978562 17  0
  7978565 14  0
  7978579 14  0
  7978607 17  0
  7978718 14  0
  7978755  1  0
  7978757 17  0
  7978861 17  0
  7978862 16  0
  7978865 17  0
  7978937 17  0
  7978967 17  0
  7978983 17  0
  7979221 17  0
  7979265 17  0
  7979283 17  1
  7979286 17  0
  7979295 17  0
  7979297 17  0
  7979316 17  0
  7979335 17  0
  7979348 17  0
  7979378 16  0
  7979402 17  0
  7979417 17  0
  7979438  5  0
  7979443 17  0
  7979468  5  0
  7979475 17  0
  7979491 14  0
  7979499 17  0
  7979504  9  0
  7979612  9  0
  7982835 12  0
  7982917  8  0
  7982982 17  0
  7983015 17  0
  7983031  3  0
  7983053  2  0
  7983108 17  2
  7983117 17  2
  7983173 17  0
  7983199 17  0
  7983221 17  0
  7983240 17  0
  7983243 17  0
  7983271  1  0
  7983274 14  1
  7983299 17  0
  7983304 17  0
  7983320 17  2
  7983332 17  0
  7983349 17  0
  7983431 17  0
  7983438 17  0
  7983445 17  0
  7983449 14  0
  7983453 14  0
  7983470 17  0
  7983502 17  0
  7983515 17  0
  7983519 17  0
  7983524 17  0
  7983548 17  0
  7983570 17  0
  7983581 17  0
  7983606 17  0
  7983622 16  1
  7983652 17  0
  7983658 17  0
  7983705 17  0
  7983752 17  0
  7983756 17  3
  7983810  2  0
  7983898 17  0
  7983910 17  0
  7983929  4  0
  7983965 17  0
  7984004 17  0
  7984044  1  0
  7984047 14  1
  7984058  1  0
  7984061 17  0
  7984093 17  0
  7984117 17  0
  7984137 14  0
  7984211 17  0
  7984239 17  0
  7984243 17  0
  7984250 17  0
  7984257 17  0
  7984377 17  0
  7984381 17  0
  7984390 14  0
  7984401 16  0
  7984409 17  0
  7984541  1  0
  7984566 14  0
  7984574 17  1
  7984579 17  0
  7984582  1  0
  7984601 17  0
  7984628 17  0
  7984658 17  0
  7984683 17  0
  7984692 17  0
  7984693 17  0
  7984699 17  0
  7984705 17  0
  7984723 14  0
  7984762 17  0
  7984815 17  0
  7984818 16  0
  7984840 17  0
  7984854 17  0
  7984856 17  0
  7984859 17  0
  7984890 17  1
  7984913 17  0
  7984934  2  0
  7984965 17  0
  7984996 17  0
  7985001 17  0
  7985115 17  0
  7985125 16  0
  7985134 17  0
  7985152 14  0
  7985167 17  2
  7985217 17  0
  7985303 17  0
  7985317 14  0
  7985370 17  0
  7985382 17  0
  7985395 17  0
  7985403 17  0
  7985415 17  0
  7985438 17  0
  7985472 17  0
  7985479  1  0
  7985485 17  0
  7985506 14  0
  7985536 17  0
  7985587 17  0
  7985592 17  0
  7985639 17  0
  7985677 17  0
  7985690 17  0
  7985697 17  0
  7985733 17  2
  7985744 16  0
  7985793 17  0
  7985895 17  0
  7985906  1  0
  7985919 14  0
  7985941 17  0
  7986111 17  0
  7986147  1  0
  7986162 14  1
  7986166 17  1
  7986325  4  0
  7986336 17  0
  7986465 17  0
  7986589 17  0
  7986619 17  0
  7986641 17  0
  7986726  1  0
  7986764 17  0
  7986796  1  0
  7986966 17  0
  7986985 17  0
  7986999 17  0
  7987014 17  0
  7987017 14  0
  7987035 17  1
  7987041 17  0
  7987086 17  1
  7987089 17  0
  7987140 17  0
  7987170 17  0
  7987171 17  0
  7987200 17  0
  7987204 17  0
  7987206 14  0
  7987248 17  0
  7987363 17  0
  7987369 17  0
  7987414  2  0
  7987425 17  1
  7987444 17  0
  7987462 17  0
  7987514 17  1
  7987613 17  0
  7987659 17  0
  7987666 17  0
  7987678  2  0
  7987749 17  2
  7987781 17  0
  7987866 17  1
  7987934 17  0
  7988039 17  0
  7988101 14  0
  7988289 17  0
  7988303 17  1
  7988310 17  0
  7988343 17  2
  7988403 17  0
  7988501 14  0
  7988561 14  0
  7988567 17  0
  7988582 17  0
  7988596  2  0
  7988600 17  0
  7988614 14  0
  7988632  3  0
  7988635 14  0
  7988683 17  0
  7988712 14  0
  7988740 17  0
  7988752 17  0
  7988776 17  0
  7988797 17  0
  7988823 17  0
  7988833 17  0
  7988846 17  0
  7988850 17  0
  7988854 17  0
  7988869 17  0
  7988891 17  0
  7988894 16  0
  7988900 17  0
  7988940 17  0
  7988950 17  0
  7988962 14  1
  7988994 17  7
  7988997 17  0
  7989022 17  0
  7989034 17  0
  7989051 17  0
  7989058  1  0
  7989067  1  0
  7989079 17  2
  7989095 17  0
  7989111 17  0
  7989155 17  0
  7989172  8  0
  7989187 17  1
  7989208 16  0
  7989213 17  0
  7989220 17  0
  7989229 17  0
  7989265 17  0
  7989291 17  0
  7989348 17  2
  7989351 14  0
  7989388 17  0
  7989399 17  0
  7989422 17  1
  7989454 17  0
  7989487 17  0
  7989508 17  0
  7989558  1  0
  7989563 17  0
  7989590 17  0
  7989604 17  0
  7989694 17  0
  7989712 17  0
  7989719  8  0
  7989751 17  0
  8004442  9  0
  8004467 17  0
  8004508  5  0
  8004528 17  0
  8004529 17  0
  8004558 17  4
  8004591  1  0
  8004595  1  0
  8004630 15  0
  8004637 16  0
  8004647 17  8
  8004664 17  0
  8004673 17  0
  8004686  3  0
  8004717  2  0
  8004724  1  0
  8004730  1  0
  8004764 17  0
  8004769 17  0
  8004800  2  0
  8004814 17  0
  8004849 17  0
  8004863 17  0
  8004876 17  0
  8004888 14  0
  8004890 17  0
  8004902  1  0
  8004903  9  1
  8004934 17  0
  8004945 17  0
  8004971 17  0
  8004987 17  0
  8005002 17  0
  8005026 17  0
  8005099 17  0
  8005100  5  0
  8005116 17  0
  8005143 17  0
  8005190 17  0
  8005195 17  0
  8005225 17  0
  8005337 17  0
  8005346 17  0
  8005371 17  0
  8005405 17  0
  8005439 17  1
  8005441 17  0
  8005468 17  0
  8005470 17  1
  8005486 17  0
  8005499 17  0
  8005556 14  0
  8005564 17  0
  8005573 17  0
  8005578 17  0
  8005582 17  0
  8005586  8  0
  8005608  4  0
  8005618 17  0
  8005657  4  0
  8005667 17  0
  8005676  7  0
  8005678 17  0
  8005717 14  0
  8005721 17  0
  8005731 17  0
  8005746 17  0
  8005796 17  0
  8005799 17  0
  8005800 17  0
  8005813 17  0
  8005874 17  0
  8005892 17  2
  8005897 17  0
  8005970 17  0
  8005973  4  0
  8006058 17  0
  8006060 17  0
  8006107 14  0
  8006118 17  0
  8006143 17  1
  8006147 17  0
  8006161 17  0
  8006173 17  0
  8006212 17  0
  8006219 17  0
  8006220  1  0
  8006225 17  0
  8006230  5  0
  8006249  4  0
  8006269  1  0
  8006284 16  0
  8006287  2  0
  8006298 17  0
  8006333  2  0
  8006344 17  0
  8006351 17  0
  8006369  6  0
  8006372 17  0
  8006390 17  0
  8006418 17  0
  8006448  4  0
  8006454  4  0
  8006480 17  0
  8006530  2  0
  8006631  8  0
  8006705  4  0
  8006740 17  0
  8006751 14  0
  8006757  3  0
  8006773 17  3
  8006829  1  0
  8006835 17  0
  8006872 17  0
  8006883 17  0
  8006892 17  0
  8006898 17  0
  8006924 17  0
  8006929 17  0
  8006939 17  0
  8006948 17  0
  8006975 17  0
  8006995 17  0
  8006999 14  0
  8007002 16  0
  8007018 17  0
  8007021 17  0
  8007056 17  0
  8007062 17  0
  8007095  5  0
  8007110 16  0
  8007119 17  0
  8007133  1  0
  8007137 14  0
  8007146  7  0
  8007160 17  0
  8007174 17  1
  8007205 17  0
  8007217 17  0
  8007218 17  0
  8007234 17  0
  8007244 17  0
  8007262 17  0
  8007282 17  0
  8007287 17  0
  8007289 17  0
  8007303 17  0
  8007312 17  0
  8007342  8  0
  8007371 17  0
  8007403  3  0
  8007426 16  0
  8007429 17  0
  8007430 17  0
  8007431  1  0
  8007442 17  0
  8007451 17  0
  8007456 17  0
  8007458 17  0
  8007462 17  0
  8007470 14  0
  8007478 17  0
  8007517 17  0
  8007568 17  0
  8007570 17  0
  8007574 17  0
  8007589 17  0
  8007609 17  0
  8007621  1  0
  8007636 17  0
  8007643 14  0
  8007644 17  1
  8007650  2  0
  8007675 17  1
  8007688 17  1
  8007706  3  0
  8007708  2  0
  8007721  2  0
  8007752 17  0
  8007759 17  0
  8007766  6  1
  8007800  2  0
  8007840 17  0
  8007846 16  0
  8007851  4  0
  8007870 17  0
  8007871  4  0
  8007875 17  0
  8007878 17  0
  8007880  1  0
  8007885  2  0
  8007895 17  0
  8007910 16  0
  8007941  7  0
  8007947 17  0
  8007953  2  0
  8007962 17  0
  8007987 17  0
  8008013 17  0
  8008049 17  0
  8008066 17  0
  8008067 17  3
  8008091 17  0
  8008128 17  2
  8008147  2  0
  8008206 17  2
  8008219 17  0
  8008241 17  1
  8008254 17  0
  8008274 17  0
  8008293  1  0
  8008304 10  0
  8008319  9  0
  8008320 17  0
  8008333  9  0
  8008334 17  0
  8008349  6  0
  8008374 17  0
  8008377  9  0
  8008399 17  0
  8008408 17  0
  8008415 17  0
  8008424 17  0
  8008434 17  0
  8008451 17  0
  8008468 17  0
  8008485 17  0
  8008492 17  0
  8008547  1  0
  8008554 17  0
  8008567  4  0
  8008583 17  0
  8008585 17  0
  8008645 17  0
  8008646 17  1
  8008686 17  0
  8008720 17  0
  8008726  1  0
  8008753  1  0
  8008761 17  0
  8008771 17  0
  8008781 17  0
  8008800 17  0
  8008802 17  0
  8008813 17  0
  8008832  2  0
  8008835 17  0
  8008877 17  0
  8008884  1  0
  8008890 17  0
  8008913 17  1
  8008919 17  0
  8008974 17  0
  8008987 17  0
  8009004 17  0
  8009039 16  0
  8009065  2  0
  8009116 17  0
  8009146 17  0
  8009169 17  0
  8009192 14  0
  8009196 17  0
  8009216 17  0
  8009250 17  0
  8009263 16  0
  8009276  1  0
  8009317 14  0
  8009320 17  0
  8009329 17  0
  8009339 17  0
  8009350 17  1
  8009368 17  0
  8009375 14  0
  8009381 17  0
  8009410 17  0
  8009448  6  0
  8009455 17  0
  8009467  2  0
  8009474 17  0
  8009475 17  0
  8009484 17  0
  8009493  1  0
  8009496 17  3
  8009500 17  2
  8009507 17  0
  8009512 17  0
  8009525 17  0
  8009532  1  0
  8009533  6  0
  8009549 17  0
  8009550 17  0
  8009574 17  0
  8009582 16  0
  8009619  2  0
  8009623 17  0
  8009640 17  0
  8009641 16  0
  8009654 17  0
  8009663 17  0
  8009684 17  0
  8009740 15  0
  8009745 15  0
  8009778 17  0
  8009805 17  0
  8009807 17  0
  8009811 17  1
  8009835 17  0
  8009845 17  0
  8009932 17  0
  8009972 17  0
  8009973 17  0
  8010019 17  0
  8010031 17  0
  8010052 17  0
  8010126 17  0
  8010149 17  0
  8010171  2  0
  8010209 17  0
  8010260 17  1
  8010330 17  0
  8012108 16  0
  8012183 17  0
  8012185  2  0
  8012235 17  0
  8012281 17  0
  8012338 17  0
  8012419 17  0
  8012426 17  0
  8012437 17  6
  8012449 17  0
  8012517 17  0
  8012532 14  0
  8012534 17  0
  8012555 17  0
  8012587  8  0
  8012590 17  0
  8012608 17  0
  8012611 17  0
  8012613 17  0
  8012635 17  0
  8012636 17  0
  8012678 14  0
  8012732 16  1
  8012761 14  0
  8012765 17  0
  8012783 17  0
  8012807 17  0
  8012842 17  1
  8012921 17  0
  8012936 17  0
  8012943 17  2
  8012950  2  0
  8012961  1  0
  8012966 14  0
  8013023 17  0
  8013037 17  0
  8013041 17  0
  8013042 17  0
  8013044 17  0
  8013052 17  0
  8013078 17  0
  8013091 17  0
  8013094 17  0
  8013104 17  0
  8013120  2  0
  8013186 17  0
  8013203 17  0
  8013213 16  0
  8013216 16  0
  8013221 17  0
  8013230 14  0
  8013233 17  0
  8013236 16  0
  8013254 17  0
  8013284 17  0
  8013289 17  1
  8013374 17  0
  8013396 17  0
  8013399 17  0
  8013402 17  0
  8013404 17  0
  8013418 17  0
  8013419 17  1
  8013420 17  0
  8013439 17  3
  8013481 17  0
  8013482 16  0
  8013492 17  0
  8013515 17  0
  8013517 17  0
  8013545 17  0
  8013549  4  0
  8013561 17  0
  8013569 17  0
  8013573 17  0
  8013600 17  0
  8013637  2  0
  8013645 17  0
  8013691 17  0
  8013694 16  0
  8013732 14  0
  8013744 17  0
  8013777 13  0
  8013871  1  0
  8015419 17  0
  8015478 17  0
  8015525 14  0
  8015589 17  0
  8015599 13  0
  8015602 17  0
  8015677 17  0
  8015698  9  0
  8015897 13  0
  8015907 17  1
  8015948 17  0
  8015956 15  0
  8015981 17  0
  8016020 10  0
  8016025 17  0
  8016113 15  0
  8016114 17  0
  8016118 17  0
  8016119  8  0
  8016131 17  0
  8016155 17  0
  8016156 17  0
  8016157  2  0
  8016162 17  0
  8016180 17  0
  8016186 17  0
  8016196 17  0
  8016204 17  0
  8016211  1  1
  8016214 17  1
  8016222 17  0
  8016250 17  0
  8016255 17  0
  8016256 17  0
  8016279  2  0
  8016288 17  0
  8016298 17  1
  8016304 17  0
  8016310 17  0
  8016325  1  0
  8016369 17  1
  8016375 17  0
  8016381  6  0
  8016385 17  0
  8016395 17  0
  8016407 17  0
  8016413 17  0
  8016430  4  0
  8016431 17  0
  8016472 14  0
  8016496 17  0
  8016506 17  0
  8016509 14  0
  8016520 17  0
  8016522 17  0
  8016586 17  0
  8016589  3  0
  8016603 14  0
  8016628 17  0
  8016650 15  0
  8016679 17  0
  8016685  2  0
  8016688 14  0
  8016691 14  1
  8016692 17  1
  8016698 17  0
  8016699 17  0
  8016709 17  0
  8016763 17  0
  8016816 17  0
  8016840 17  0
  8016851 14  0
  8016858 17  0
  8016887 17  0
  8016890 17  0
  8016943 17  0
  8016953 16  0
  8016961 14  0
  8016999 17  0
  8017030 17  0
  8017035 17  0
  8017046 17  0
  8017049 17  0
  8017116 17  0
  8017150 17  0
  8017159 17  0
  8017180 17  0
  8017192 14  0
  8017196 17  0
  8017274 14  0
  8017276 17  0
  8017286 14  0
  8017288 17  0
  8017291 17  0
  8017294  3  0
  8017316 17  0
  8017332 14  0
  8017347 17  0
  8017348 17  0
  8017352 17  0
  8017353 17  0
  8017362 17  0
  8017367  8  0
  8017379 17  0
  8017397 16  0
  8017413 17  0
  8017414 17  0
  8017420 17  0
  8017424 17  0
  8017453 17  0
  8017459 16  0
  8017490 17  0
  8017581 17  0
  8017620 17  0
  8017662 17  0
  8017669 17  0
  8017703 17  3
  8017724 17  0
  8017746  1  0
  8017775 17  0
  8017790 17  0
  8017803 17  0
  8017828 17  0
  8017834  4  1
  8017842 17  0
  8017882 17  0
  8017898 17  0
  8017911 17  0
  8017949 17  0
  8017961 17  0
  8018002 17  0
  8018025 17  0
  8018030 16  0
  8018039 16  0
  8018115 17  0
  8018123 17  0
  8018163 17  0
  8018169 17  0
  8018172  1  0
  8018208 17  0
  8018216 17  0
  8018222  6  0
  8018229 17  0
  8018245 14  0
  8018260 17  0
  8018262 14  0
  8018316 17  0
  8018340 17  0
  8018357 17  0
  8018366  2  0
  8018397 17  0
  8018404 16  1
  8018464  7  0
  8018507 17  0
  8018519 17  0
  8018547 17  1
  8018575  3  0
  8018579 14  0
  8018599 17  0
  8018614 17  0
  8018615 17  0
  8018650 17  0
  8018654 17  0
  8018683 14  0
  8018696 17  0
  8018709 17  0
  8018714 17  0
  8018755 17  0
  8018765 17  0
  8018769 17 10
  8018809 16  0
  8018827 17  2
  8018853 17  0
  8018860 17  0
  8018887 17  0
  8018888 17  0
  8018900 17  0
  8018901  6  0
  8018942 17  0
  8018951 17  0
  8018971 17  0
  8018973 17  0
  8019020  7  0
  8019043 17  3
  8019053 17  0
  8019107 17  0
  8019167 17  0
  8019191 17  1
  8019192 17  0
  8019217 17  0
  8019232 17  0
  8019240 14  0
  8019249 17  0
  8019250 17  5
  8019255 14  0
  8019263  1  0
  8019319 17  0
  8019322 15  0
  8019353 17  0
  8019405  1  0
  8019418  1  0
  8019421  7  0
  8019508 17  0
  8019562 17  0
  8019591 17  0
  8019611 17  0
  8019629 16  0
  8019664 16  0
  8019672 17  0
  8019696 17  0
  8019753 13  0
  8019863  8  0
  8021737  8  0
  8021752  8  0
  8021814  8  0
  8021926 17  0
  8021987 17  0
  8021999 17  0
  8022031  8  0
  8022037 17  0
  8022039 17  0
  8022047 17  0
  8022076 17  0
  8022089 17  0
  8022110 11  0
  8022144 17  2
  8022170  4  0
  8022171 14  0
  8022187 17  0
  8022232 17  0
  8022244 17  2
  8022288  2  0
  8022329 17  0
  8022337 17  0
  8022338 14  1
  8022352 17  0
  8022362 17  0
  8022395 17  0
  8022404 17  0
  8022413 16  0
  8022475 17  1
  8022489 17  3
  8022520 17  1
  8022522 14  0
  8022545 17  0
  8022587  3  0
  8022588 17  0
  8022594 17  0
  8022648  2  0
  8022656  1  0
  8022670 17  4
  8022705 16  0
  8022718 17  1
  8022726 17  0
  8022815 17  1
  8022836  9  0
  8022864  1  0
  8022886 17  1
  8022889 17  0
  8022975 17  0
  8022978 16  1
  8023018 17  0
  8023029 15  0
  8023034 17  1
  8023111 17  0
  8023148 17  0
  8023159 17  0
  8023180 17  0
  8023189 14  0
  8023217  2  0
  8023238 16  1
  8023308 17  0
  8023317 17  3
  8023323  2  0
  8023328 17  0
  8023398 17  0
  8023410 17  0
  8023438 17  0
  8023454 17  0
  8023455 12  0
  8023462 14  0
  8023470 17  1
  8023523 17  0
  8023534  4  0
  8023549 17  0
  8023569 17  0
  8023581 17  0
  8023590 17  1
  8023636 17  0
  8023641  4  0
  8023668 17  1
  8023691 17  0
  8023707 16  0
  8023740 17  0
  8023760 17  0
  8023782 17  1
  8023848 17  0
  8023854 17  0
  8023856 17  0
  8023867  2  0
  8023885 16  0
  8023895 17  0
  8023942 12  0
  8023961 17  0
  8023973 17  0
  8023974  4  0
  8023982  3  0
  8024019 17  0
  8024053 17  0
  8024071  4  0
  8024078 17  0
  8024114 17  0
  8024165  4  0
  8024188 17  0
  8024191 17  0
  8024201 17  0
  8024203 17  0
  8024207  4  0
  8024229 17  0
  8024259  1  0
  8024260 14  0
  8024268  4  0
  8024278 17  0
  8024280  4  0
  8024282 17  1
  8024331  4  0
  8024359 17  0
  8024360 17  0
  8024391 16  0
  8024426 17  0
  8024429 17  0
  8024463 17  0
  8024495 17  0
  8024499 17  0
  8024502 12  0
  8024518 14  0
  8024526 12  0
  8024558 17  0
  8024566 12  0
  8024579 17  0
  8024634  4  0
  8024687 17  0
  8024699 14  0
  8024703 17  0
  8024722  4  0
  8024744 17  0
  8024749 17  0
  8024756 17  0
  8024791  5  0
  8024797 17  0
  8024820 17  0
  8024865 17  0
  8024894 14  0
  8024908 12  0
  8024918 17  1
  8024926 17  0
  8024961 17  0
  8024978  8  0
  8024983 17  0
  8024987 17  0
  8024996  4  0
  8025005 17  0
  8025009 17  0
  8025011 17  0
  8025021 17  0
  8025043 17  0
  8025058 17  0
  8025136 17  0
  8025158 17  0
  8025159 17  0
  8025172  8  0
  8025176 17  0
  8025180 17  0
  8025206  4  0
  8025222 17  0
  8025235 17  0
  8025257 17  0
  8025283 17  0
  8025303  4  0
  8025322  8  0
  8025330  3  0
  8025357 17  2
  8025366 14  0
  8025373 17  0
  8025380 14  1
  8025383  7  0
  8025426 17  0
  8025447 17  0
  8025450 17  0
  8025538 17  1
  8025596 17  1
  8025611 17  0
  8025635 17  0
  8025643 17  0
  8025659 12  0
  8025701 17  0
  8025708 17  0
  8025718 17  0
  8025747 17  0
  8025756 14  0
  8025773 17  1
  8025785 16  0
  8025828 17  0
  8025829 17  0
  8025860 14  0
  8025935 17  0
  8025947 17  0
  8025951 16  0
  8025967 17  0
  8025991 17  0
  8026032 17  0
  8026095 17  1
  8026102 17  0
  8026115 17  0
  8026126 17  0
  8026141  1  0
  8026177 14  0
  8026182  3  0
  8026193  1  0
  8026226 17  0
  8026274 17  0
  8026331 16  0
  8026349 17  0
  8026371 17  0
  8026402  1  0
  8026419 17  0
  8026425 17  0
  8026451 17  0
  8026478 17  0
  8026500 17  0
  8026525 17  0
  8026569  1  0
  8026604 17  0
  8026605 15  0
  8026633  1  0
  8026650 17  0
  8026671 17  0
  8026677 17  0
  8026699 17  0
  8026725 17  0
  8026743 17  0
  8026752 17  2
  8026757 14  0
  8026771 17  0
  8026783  8  0
  8026785 17  0
  8026867  2  0
  8026879 17  0
  8026884 17  0
  8026887 17  1
  8026899  3  0
  8026963 17  1
  8027023 13  0
  8027027 13  0
  8027040  9  0
  8027108 17  0
  8027163  4  0
  8027179  9  0
  8027201  9  0
  8027209  9  0
  8027212  7  0
  8027236  9  0
  8027253  9  0
  8027255  4  0
  8027291  9  0
  8027298  9  0
  8027320  9  0
  8027334  1  0
  8027418  9  0
  8027443  1  0
  8027456 11  2
  8027463  9  0
  8027496 17  1
  8027535 17  0
  8027545  9  0
  8027559 17  0
  8027561 17  0
  8027564 17  0
  8027575 16  0
  8027578 14  0
  8027584 16  0
  8027591 17  1
  8027609 17  0
  8027679  8  0
  8027702 16  0
  8027719 17  0
  8027731 17  0
  8027750  2  0
  8027751 17  0
  8027757 17  0
  8027872 14  0
  8027889 14  0
  8027902 17 10
  8027906 17  0
  8027922  2  0
  8027927 17  0
  8027950 17  0
  8027956 17  0
  8028063 17  2
  8028141  8  0
  8028179 17  0
  8028238 16  0
  8028242 17  0
  8028245 17  0
  8028251 16  0
  8028312 17  0
  8028326 17  0
  8028384 17  0
  8028465 17  1
  8028529 17  0
  8028534 17  0
  8028565 17  0
  8028599 17  0
  8028612 17  0
  8028616 17  0
  8028685  2  0
  8028743  8  0
  8028756 17  0
  8028757 14  0
  8028758 17  0
  8028772 17  0
  8028787 17  0
  8028854 17  0
  8028897  2  0
  8028908 17  1
  8028916  4  4
  8028923 17  0
  8028946 17  0
  8028953 17  0
  8028961 17  0
  8028973 17  0
  8028983 17  0
  8028989 17  0
  8028994 14  0
  8028997 17  0
  8029017 17  0
  8029035 17  0
  8029054 17  0
  8029079 17  0
  8029087 17  0
  8029163 17  0
  8029183  2  0
  8029197 17  1
  8029226 17  0
  8029244 17  0
  8029263 17  0
  8029308 17  0
  8029309 17  0
  8029332 17  0
  8029348 14  0
  8029378  3  0
  8029384 17  0
  8029394  2  0
  8029397 17  0
  8029412 17  0
  8029429 17  0
  8029431 17  0
  8029476 17  0
  8029495 17  0
  8029500 17  0
  8029503 17  0
  8029528 17  0
  8029532 17  0
  8029533 17  0
  8029546 17  2
  8029556 15  0
  8029604 14  0
  8029626 17  0
  8029636  8  0
  8029710 17  0
  8029733 17  0
  8029734 17  0
  8029740 17  0
  8029757 16  0
  8029820 17  0
  8029848  1  1
  8029850 17  0
  8029895 17  0
  8029939 17  0
  8029981  8  0
  8029996  1  0
  8030009  8  0
  8030020 14  0
  8030036  8  0
  8030067 16  0
  8030071 17  0
  8030085 17  0
  8030124 17  0
  8030146  8  0
  8030148 17  2
  8030178  8  0
  8030190 17  0
  8030216  8  0
  8030239  8  0
  8030256  8  0
  8030339  8  2
  8030372  7  0
  8030474  8  1
  8030499  8  0
  8034983 14  1
  8034989 17  0
  8035000  8  0
  8035002  1  0
  8035021 17  0
  8035071  4  0
  8035086 17  1
  8035099 16  0
  8035115 14  0
  8035121 16  0
  8035127 17  0
  8035151 14  0
  8035168 14  0
  8035184 15  0
  8035191 16  0
  8035216  2  0
  8035262  4  1
  8035322 17  0
  8035343 15  0
  8035378 17  0
  8035420 17  0
  8035459 17  0
  8035486 17  0
  8035497 17  0
  8035541 17  0
  8035580 17  0
  8035587 17  1
  8035589 17  0
  8035609 17  0
  8035618 16  0
  8035632 17  1
  8035636 17  0
  8035640 17  0
  8035683 15  0
  8035685 17  0
  8035722 17  0
  8035743 17  0
  8035784 17  0
  8035785  1  0
  8035787 14  0
  8035802 17  0
  8035856 17  0
  8035889 17  0
  8035892  6  0
  8035901 17  0
  8035903 16  0
  8035906 17  0
  8036035 17  0
  8036098 17  0
  8036106 16  0
  8036119 14  0
  8036122 17  0
  8036124 14  1
  8036221 14  0
  8036272 17  1
  8036282 16  0
  8036287 17  1
  8036315 17  1
  8036316 17  0
  8036337 14  0
  8036345 17  0
  8036350 14  0
  8036360 17  0
  8036363 16  1
  8036373 17  0
  8036400 17  0
  8036406  2  0
  8036422 14  0
  8036426 17  3
  8036432 17  0
  8036457 14  0
  8036461 16  1
  8036551  4  0
  8036554 16  0
  8036681 17  1
  8036719 17  0
  8036720  5  0
  8036732 17  0
  8036748 17  0
  8036764 17  0
  8036813 17  0
  8036840 16  1
  8036849 17  0
  8036858 17  0
  8036863 17  0
  8036915 17  0
  8036921 17  0
  8036930 17  1
  8036945 15  0
  8036954 17  0
  8036957 17  0
  8037035 17  0
  8037038 16  1
  8037081 16  0
  8037095 17  0
  8037100  8  0
  8037131 17  1
  8037145 17  4
  8037213 17  0
  8037229 17  1
  8037268 17  0
  8037275 17  0
  8037294 17  0
  8037296 17  0
  8037304  2  0
  8037307 17  0
  8037316 17  1
  8037327 17  0
  8037340 17  0
  8037358 17  0
  8037398 17  0
  8037414  2  0
  8037429  3  0
  8037466 17  1
  8037469 17  0
  8037490 14  0
  8037497 14  0
  8037501 17  0
  8037502 17  0
  8037519 17  0
  8037529 17  0
  8037582 17  0
  8037670 17  0
  8037693 17  2
  8037742 17  0
  8037743 17  1
  8037789  8  0
  8037792 17  0
  8037793 17  0
  8037828 17  0
  8037848 17  0
  8037866 16  1
  8037903 16  0
  8037926 17  0
  8037930 14  0
  8037948 14  1
  8037983 16  0
  8037993 17  0
  8037996 17  0
  8038014  2  0
  8038025 17  0
  8038142  2  0
  8038153 17  2
  8038160 17  0
  8038175 17  1
  8038177 17  0
  8038183 17  0
  8038187 17  0
  8038204 16  0
  8038215 17  0
  8038216  1  0
  8038222 17  0
  8038258  4  0
  8038347 16  0
  8038388 17  0
  8038392 17  1
  8038432 17  0
  8038443 17  0
  8038467 17  0
  8038481 17  0
  8038496 17  0
  8038510 17  0
  8038516 17  0
  8038523 17  0
  8038526 17  0
  8038548  2  0
  8038558 16  0
  8038574 14  0
  8038577 17  0
  8038609 17  5
  8038614 17  0
  8038625 17  0
  8038627 17  1
  8038666 17  0
  8038679 17  4
  8038694 14  0
  8038720  6  0
  8038724 17  0
  8038731 16  2
  8038750 17  0
  8038754 17  0
  8038823 16  1
  8038837 17  0
  8038865 17  1
  8038873 17  0
  8038880  2  0
  8038977 17  0
  8039016 17  0
  8039046 17  1
  8039048 17  0
  8039057  1  0
  8039063 15  0
  8039128 16  1
  8039135  1  0
  8039172 17  1
  8039191 17  0
  8039201 14  0
  8039212 17  0
  8039304  1  0
  8039313 17  1
  8039336 17  0
  8039355 17  0
  8039416 17  0
  8039424 17  0
  8039454 17  1
  8039487 16  0
  8039501 17  0
  8039528 17  0
  8039566 17  0
  8039572 17  0
  8039595 17  1
  8039604 17  0
  8039629 17  1
  8039630 17  0
  8039665 17  0
  8039697 17  0
  8039717 17  0
  8039723 17  0
  8039726 17  0
  8039767 17  0
  8039785 17  0
  8039786 17  0
  8039791 17  0
  8039796  7  0
  8039842 17  0
  8039848 17  0
  8039857 17  0
  8039892 17  1
  8039900 17  0
  8039925 17  1
  8039995 17  0
  8040043 17  0
  8040065 17  0
  8040105 17  0
  8040119 16  1
  8040140 14  1
  8040166 16  0
  8040191 17  0
  8040202 17  0
  8040221 17  0
  8040262 16  1
  8040265 17  0
  8040267 17  0
  8040308 17  0
  8040343 17  2
  8040361  3  0
  8040364 17  0
  8040398 17  1
  8040407 17  0
  8040409 17  1
  8040412 14  0
  8040428 17  0
  8040442 14  0
  8040457 17  0
  8040463 17  0
  8040494 17  0
  8040522  4  0
  8040524 17  0
  8040549  2  0
  8040551 17  0
  8040571 15  0
  8040600 17  0
  8040694 17  0
  8040699 17  0
  8040723  1  0
  8040763 13  0
  8041169 12  0
  8041213 17  0
  8041216 17  1
  8041249 17  3
  8041314 17  0
  8041321 14  0
  8041334 17  0
  8041335 17  0
  8041380 17  0
  8041424 17  0
  8041430 17  0
  8041438 16  0
  8041496 17  0
  8041502 17  0
  8041507 17  0
  8041540 17  0
  8041562 17  0
  8041565 17  0
  8041566 17  0
  8041612 17  0
  8041614  4  0
  8041623 14  0
  8041640 17  0
  8041675 17  0
  8041739 17  0
  8041756 17  0
  8041762 17  0
  8041793 17  0
  8041798 17  0
  8041802 17  0
  8041804 17  0
  8041817 17  0
  8041820 17  0
  8041825 17  0
  8041832 16  0
  8041889 17  0
  8041904  7  0
  8041971 17  0
  8041972 17  0
  8042004 17  1
  8042018 17  0
  8042023 14  0
  8042044 17  3
  8042057 17  0
  8042126 17  0
  8042131  2  0
  8042216 14  0
  8042239 17  0
  8042246 14  0
  8042251 17  0
  8042281 16  0
  8042380 17  0
  8042424 14  0
  8042453 17  1
  8042464 14  0
  8042489 17  0
  8042528 17  0
  8042577 17  0
  8042588 14  0
  8042598 17  0
  8042610 17  0
  8042616 16  0
  8042626 17  0
  8042629 17  0
  8042644 17  1
  8042684 16  0
  8042729 16  0
  8042738 17  0
  8042739 17  0
  8042747 17  1
  8042782 14  0
  8042789 16  2
  8042817 14  0
  8042834 15  0
  8042835 17  1
  8042853 17  0
  8042869 17  0
  8042934 17  0
  8042983 14  0
  8043031  6  0
  8043052 17  2
  8043076 17  0
  8043118 17  0
  8043120 16  0
  8043134 17  0
  8043136  3  0
  8043142 17  1
  8043155 14  0
  8043156  1  0
  8043160 14  0
  8043167 17  0
  8043181 17  0
  8043196 17  0
  8043202 17  0
  8043241  6  0
  8043251 17  0
  8043256 17  0
  8043288 17  0
  8043299 17  1
  8043314 17  0
  8043361 17  0
  8043364 17  0
  8043366 17  0
  8043382 17  0
  8043385 17  0
  8043390 17  1
  8043391 14  0
  8043432 15  0
  8043436 17  0
  8043487 17  0
  8043505 17  0
  8043512 17  0
  8043565 17  0
  8043586 17  0
  8043592 17  0
  8043596 17  0
  8043621 17  0
  8043622  7  0
  8043638 17  1
  8043650 17  0
  8043676 17  0
  8043691 17  0
  8043714 15  2
  8043716 17  0
  8043721 16  1
  8043748 17  0
  8043753 17  0
  8043775 17  0
  8043835 17  0
  8043841 17  0
  8043882 14  3
  8043895  1  0
  8043968 17  2
  8043995 17  0
  8044008 17  0
  8044016 17  2
  8044063 17  0
  8044075 17  2
  8044083 17  0
  8044109  3  0
  8044132  3  0
  8044151  2  0
  8044166 17  0
  8044218  6  0
  8044241 16  0
  8044275 17  0
  8044282 17  0
  8044288 17  0
  8044300  2  0
  8044309 14  0
  8044402  9  2
  8044417 17  0
  8044433 17  0
  8044459 14  0
  8044460 17  0
  8044479 17  0
  8044501  8  0
  8044516 17  5
  8044537 17  0
  8044547 17  0
  8044582 13  0
  8044600  3  1
  8044608 17  2
  8044621  8  0
  8044738 17  0
  8044754 17  0
  8044763 14  0
  8044772  1  0
  8044777  4  0
  8044790  2  0
  8044800 14  0
  8044805 16  0
  8044815 17  0
  8044888  2  0
  8044889 17  1
  8044929 17  0
  8045060 17  0
  8045126  9  0
  8045129 14  0
  8045132  1  0
  8045160 17  0
  8045206 17  0
  8045243 17  0
  8045286 17  0
  8045287 17  0
  8045290 17  0
  8045293 17  0
  8045316 16  0
  8045355  3  0
  8045396 14  0
  8045402 14  0
  8045404  1  0
  8045442 17  0
  8045451 14  0
  8045482 17  1
  8045519 17  0
  8045571 17  0
  8045672 17  0
  8045677 17  0
  8045716 17  0
  8045871  2  0
  8045883 17  0
  8045934 17  0
  8045945 17  0
  8046010 17  3
  8046028 17  0
  8046212  7  0
  8046223 17  0
  8046290 17  0
  8046351 17  0
  8046388 17  0
  8046389 17  0
  8046411 17  0
  8046439 17  0
  8046470 17  0
  8046475 17  0
  8046484 17  0
  8046509  1  0
  8046510 16  0
  8046514 17  0
  8046519 17  0
  8046522 17  0
  8046547  2  0
  8046557 17  0
  8046571 17  0
  8046640  1  0
  8046654 17  0
  8046659 17  1
  8046686 16  0
  8046689 14  1
  8046690 17  0
  8046728 17  0
  8046745 17  0
  8046791 17  0
  8046796 17  0
  8046802 17  0
  8046850 16  0
  8046852 17  0
  8046854 14  0
  8046864 17  0
  8046876 17  0
  8046882 17  0
  8046892 17  0
  8046894 14  0
  8046900 17  0
  8046903 17  0
  8046934 17  1
  8046954 17  0
  8046960 17  0
  8046964 14  0
  8046992 17  0
  8047051 17  0
  8047227  6  0
  8047264 17  0
  8047278 14  0
  8047283 14  2
  8047296 17  0
  8047310 17  0
  8047321 17  0
  8047357 17  0
  8047370 17  0
  8047428 17  1
  8047430 17  0
  8047477 14  0
  8047520 17  0
  8047700 17  0
  8047706 17  0
  8047736 14  0
  8047756 17  0
  8047804 17  0
  8047808 17  0
  8047816 17  0
  8047919 10  0
  8048003  8  0
  8048007 17  0
  8048012 17  0
  8051355  8  0
  8051404  8  0
  8051491  2  0
  8051520 17  0
  8051543 17  0
  8051642 17  0
  8051694  9  0
  8051863 17  0
  8051912 17  0
  8051946 17  1
  8051953  3  0
  8051985  1  0
  8052016 17  9
  8052057  4  0
  8052082  2  0
  8052115 17  0
  8052164 17  0
  8052184 17  0
  8052256 17  0
  8052258 17  0
  8052298 17  0
  8052325 16  0
  8052353 17  0
  8052367  2  0
  8052375 17  0
  8052462 17  0
  8052463 14  0
  8052474 17  2
  8052511 17  0
  8052613 17  0
  8052619 17  0
  8052639 17  0
  8052695 17  0
  8052697  1  0
  8052759 17  0
  8052774 17  0
  8052819 17  0
  8052826 17  0
  8052831 14  0
  8052862 17  0
  8052895 17  0
  8052931 16  0
  8052949 17  0
  8052980 17  0
  8053021 17  0
  8053037 17  0
  8053078 17  0
  8053120 17  0
  8053162 15  0
  8053207 17  0
  8053257 17  0
  8053266 17  0
  8053318 17  0
  8053333 17  0
  8053366 17  0
  8053426 17  0
  8053431  1  0
  8053442 17  0
  8053478 17  0
  8053502  1  0
  8053517 17  0
  8053535 17  0
  8053548 17  0
  8053552 17  1
  8053594 17  0
  8053601 14  0
  8053604 17  0
  8053641 16  1
  8053723 17  0
  8053780 17  0
  8053783 17  0
  8053908 16  0
  8053926 17  0
  8053936  1  0
  8053949 17  0
  8053976  2  0
  8053978  3  0
  8054042 17  0
  8054055 17  0
  8054115 16  0
  8054146 17  1
  8054179 13  0
  8054194 14  0
  8054199 14  0
  8054225 17  0
  8054233 14  0
  8054251 14  0
  8054403 17  0
  8054429 17  0
  8054477 16  0
  8054548 17  0
  8054573 17  0
  8054578 17  0
  8054618 17  0
  8054625 17  0
  8054708 17  0
  8054719 17  1
  8054838 17  0
  8054850 16  0
  8054994 14  0
  8055041 17  0
  8055078 17  0
  8055108 17  0
  8055126 17  0
  8055162 17  0
  8055172 17  0
  8055183 17  0
  8055251 17  0
  8055270 17  0
  8055293  1  0
  8055506 17  0
  8055701 17  0
  8055807 17  0
  8055809 17  0
  8055837 17  0
  8055930 17  0
  8055957  1  0
  8055984 17  0
  8056060  1  0
  8056106 17  0
  8056162 17  0
  8056285 17  0
  8056286 17  1
  8056292 17  0
  8056303 17  0
  8056313 17  7
  8056319 17  0
  8056337 17  3
  8056375 17  0
  8056378  1  0
  8056492  1  0
  8056504 17  0
  8056507 17  0
  8056619 17  0
  8056638 17  0
  8056651 17  0
  8056665 17  3
  8056761 17  0
  8056828  4  0
  8056853 17  8
  8056855  3  0
  8056861 17  1
  8056871 17  0
  8056873  1  0
  8056874 17  0
  8056914 17  0
  8056951 17  0
  8057047 17  0
  8057068 17  0
  8057107 17  0
  8057180  8  0
  8057317 17  0
  8057353  2  0
  8057492  1  0
  8057543 17  0
  8057568 15  0
  8057598 17  0
  8057610 17  0
  8057629 17  0
  8057661 17  0
  8057692 17  0
  8057693 17  8
  8057730 17  0
  8057873  2  0
  8057924 17  0
  8057997 17  0
  8058062 17  0
  8058082 17  3
  8058112 17  0
  8058127 17  1
  8058135 17  1
  8058172  1  0
  8058181 17  0
  8058211 17  5
  8058241 17  1
  8058269 17  0
  8058314 17  0
  8058324  2  0
  8058507 17  3
  8058975 17  0
  8059043 17  0
  8059091  1  0
  8059200 17  0
  8059248  4  0
  8059291 17  0
  8059443 17  1
  8059459 17  0
  8059535 14  0
  8059595 17  0
  8059602 14  0
  8059607 17  0
  8059625  2  0
  8059666 14  0
  8059684 17  0
  8059705 17  0
  8059786 14  0
  8059855 17  0
  8059878 17  0
  8059884 17  0
  8060007 17  0
  8073511 17  0
  8073526  1  0
  8073608 17  0
  8073612  4  0
  8073619  2  0
  8073627  1  0
  8073644 17  0
  8073648  1  0
  8073657 17  0
  8073672 17  0
  8073673 17  0
  8073705 17  1
  8073767 17  1
  8073771 17  9
  8073781  4  0
  8073794  1  0
  8073806  9  1
  8073810 17  0
  8073821 17  1
  8073837  2  0
  8073877 16  0
  8073880  1  0
  8073887 17  0
  8073888 17  0
  8073891 16  0
  8073931 17  0
  8073932 17  0
  8073939  4  0
  8073969 17  0
  8073970 17  0
  8074006 17  0
  8074039 16  0
  8074044  4  0
  8074059 17  0
  8074096 17  0
  8074113 17  0
  8074127 17  0
  8074167 17  0
  8074177 17  0
  8074181 17  1
  8074183 17  0
  8074221  2  0
  8074231 17  0
  8074237  3  0
  8074287 17  6
  8074322  6  0
  8074326 17  0
  8074328 17  1
  8074359 17  0
  8074361 17  0
  8074386  1  0
  8074412 17  0
  8074435 17  0
  8074472 17  0
  8074487 17  0
  8074520 16  0
  8074522 17  0
  8074543 17  0
  8074561 17  0
  8074564 17  0
  8074585  7  0
  8074662 17  0
  8074682 17  0
  8074703 17  0
  8074714 17  0
  8074733 17  0
  8074742 17  0
  8074797  2  0
  8074803 17  0
  8074805 17  2
  8074818 17  0
  8074844 17  0
  8074866 17  0
  8074878 17  0
  8074883 17  0
  8074901 14  0
  8074906 17  0
  8075001 17  0
  8075019 17  0
  8075058 17  0
  8075066 17  0
  8075069 13  0
  8075073 17  0
  8075077 13  0
  8075078 17  0
  8075119  1  0
  8075126  2  0
  8075128 17  0
  8075345  8  0
  8075359 17  0
  8075379 17  0
  8075436 17  0
  8075437  1  0
  8075439 17  2
  8075482 17  0
  8075555 17  0
  8075618 17  1
  8075627 17  0
  8075638 17  0
  8075691 17  0
  8075695 16  0
  8075755 17  0
  8075756 14  0
  8075811  1  0
  8075872 17  0
  8075873 17  0
  8075885 16  0
  8075919 17  0
  8075923  4  0
  8075926 17  0
  8075941 17  0
  8075959 17  0
  8075991 17  0
  8075999 17  0
  8076044 17  0
  8076074 17  0
  8076111 17  0
  8076126  2  0
  8076164  8  0
  8076186 17  0
  8076194 17  0
  8076205 17  0
  8076211  2  0
  8076213 14  0
  8076215 17  0
  8076235 17  0
  8076240 17  0
  8076250 17  0
  8076292 17  0
  8076295 14  0
  8076311 17  0
  8076319 17  0
  8076367 17  0
  8076405 17  0
  8076416 17  0
  8076422 17  0
  8076431 17  0
  8076434 17  0
  8076459 17  0
  8076462 17  0
  8076470  1  0
  8076534 17  0
  8076561 17  0
  8076573 17  0
  8076612 17  0
  8076630 17  1
  8076634 17  3
  8076706 17  0
  8076724 17  0
  8076727 17  0
  8076728 17  0
  8076831 16  0
  8076846 17  0
  8076890 17  0
  8076896 17  0
  8076905 17  0
  8076968 17  0
  8076971 17  0
  8076980 17  0
  8077029 16  0
  8077037  2  0
  8077083 17  0
  8077103 16  0
  8077106  1  0
  8077137 17  2
  8077160 17  0
  8077213 17  0
  8077214  5  0
  8077235 17  0
  8077261  4  0
  8077262 16  0
  8077267 17  0
  8077281  5  0
  8077312 17  0
  8077317 17  0
  8077320 17  0
  8077356 17  0
  8077380 17  0
  8077474 17  0
  8077476 17  0
  8077484 17  0
  8077489 17  0
  8077498  2  0
  8077525 17  0
  8077555 17  0
  8077561  8  0
  8077566 17  0
  8077605  4  0
  8077658 17  0
  8077694 17  0
  8077714 17  0
  8077755 17  0
  8077768  1  0
  8077790 17  0
  8077794 17  0
  8077805 17  0
  8077859 17  0
  8077869  9  0
  8077878 17  0
  8077969 17  0
  8078034 17  0
  8078045  2  0
  8078062 14  0
  8078065 17  0
  8078069 17  0
  8078084 17  0
  8078086  1  0
  8078103 16  0
  8078130 17  0
  8078142 17  0
  8078189 17  0
  8078195 17  0
  8078207 16  0
  8078236 17  0
  8078244 17  0
  8078253 17  0
  8078255 17  0
  8078281 17  0
  8078297 17  0
  8078396 17  0
  8078425 17  0
  8078435 17  0
  8078451 17  0
  8078495 17  0
  8078502 16  1
  8078534 17  0
  8078554 17  0
  8078574 17  0
  8078584 17  0
  8078599 17  0
  8078638 17  0
  8078651 17  0
  8078666 14  0
  8078709  3  0
  8078731 17  0
  8078753 17  0
  8078804 17  0
  8078835 17  0
  8078875 17  0
  8078902  2  0
  8078983 17  0
  8079074 17  0
  8079076  4  0
  8079142 13  0
  8079149  9  0
  8080862 17  0
  8080875 17  0
  8080877  8  0
  8080889 17  0
  8080891 17  0
  8080896 16  0
  8080962 14  0
  8080969 17  0
  8080973 17  0
  8080993 17  0
  8080999 16  0
  8081028 17  0
  8081055  1  0
  8081069  6  0
  8081097  2  0
  8081113 17  0
  8081122 17  0
  8081128 17  0
  8081140 17  0
  8081141 16  0
  8081145 17  0
  8081162 17  0
  8081187 17  1
  8081193 14  0
  8081199  8  0
  8081218 17  0
  8081220 17  0
  8081222 17  0
  8081239 17  1
  8081256 17  0
  8081278 17  0
  8081284 16  0
  8081354 17  0
  8081361 17  0
  8081387 14  0
  8081389 17  2
  8081397 17  0
  8081427 17  0
  8081429 17  0
  8081471 17  0
  8081482 17  3
  8081497 17  0
  8081502 17  0
  8081518 17  0
  8081535 17  0
  8081548 17  0
  8081566 17  1
  8081600 17  0
  8081610 17  0
  8081618 17  0
  8081636 15  0
  8081649 17  0
  8081674  2  0
  8081699 17  0
  8081708 17  0
  8081710 16  0
  8081724 17  0
  8081727  3  0
  8081757 17  0
  8081781 14  0
  8081798 14  0
  8081802 17  0
  8081821 16  0
  8081822 17  0
  8081837 17  0
  8081853 17  0
  8081899 17  1
  8081905 14  1
  8081960 17  0
  8081971 17  0
  8081975 16  1
  8081999 16  0
  8082001 14  1
  8082082 17  0
  8082087 17  0
  8082118 17  0
  8082126 17  0
  8082140  4  0
  8082152 17  0
  8082190 17  0
  8082197 17  0
  8082200 17  0
  8082207 17  0
  8082256 17  0
  8082265 17  0
  8082281 17  0
  8082302  1  0
  8082305 17  0
  8082314  2  0
  8082339  5  0
  8082350 14  0
  8082356 17  0
  8082362 17  0
  8082382  6  0
  8082425 17  0
  8082429 17  0
  8082430 14  0
  8082443 17  0
  8082458 17  0
  8082478 17  1
  8082494 14  0
  8082495 16  0
  8082510 17  0
  8082524 16  0
  8082525 17  0
  8082534 17  0
  8082538 14  0
  8082551 17  0
  8082558 17  0
  8082568 17  0
  8082593  2  0
  8082595 17  0
  8082606 17  0
  8082613 17  0
  8082653 17  0
  8082654 17  0
  8082683  3  0
  8082686 17  0
  8082695 17  0
  8082727 17  0
  8082740 17  0
  8082742 17  0
  8082762 17  0
  8082850 17  0
  8082875 17  0
  8082898 17  0
  8082910 17  0
  8082913  3  0
  8082928 17  0
  8082932 17  0
  8082949 17  0
  8082956 17  0
  8082960 17  0
  8082965 17  0
  8082970 17  0
  8083033 17  0
  8083086 17  0
  8084770 17  0
  8084789  1  0
  8084811 17  0
  8084841 17  0
  8084853 17  0
  8084863 17  0
  8084886 17  0
  8084899 17  0
  8084906 17  0
  8084971 17  0
  8085011 17  0
  8085053 17  0
  8085076 17  0
  8085114 17  0
  8085140 16  0
  8085159 17  0
  8085217 15  0
  8085242  2  0
  8085263 16  0
  8085265 17  0
  8085269  5  0
  8085273 17  2
  8085308 17  0
  8085310  2  0
  8085327 16  0
  8085386 17  0
  8085388 17  0
  8085392 17  0
  8085409 17  0
  8085410 17  0
  8085436 17  0
  8085449 17  0
  8085465 17  0
  8085491 17  0
  8085523  3  0
  8085529 14  0
  8085539 17  0
  8085683 17  0
  8085699  2  0
  8085716  2  0
  8085725 17  0
  8085737 17  0
  8085764 17  0
  8085770  2  0
  8085771 17  0
  8085775  1  0
  8085804 17  0
  8085851 14  0
  8085867 17  0
  8085959 17  0
  8085964 17  0
  8085998 17  0
  8086011 17  0
  8086012 17  0
  8086041  2  0
  8086051 17  0
  8086076 17  0
  8086085 17  0
  8086097 17  0
  8086144 17  0
  8086153 17  0
  8086192 17  0
  8086233 17  0
  8086234  2  0
  8086252  2  0
  8086261 17  0
  8086267 17  0
  8086311 17  0
  8086321  1  0
  8086367  2  0
  8086378 16  0
  8086380 17  0
  8086398 17  0
  8086410 17  0
  8086432 17  0
  8086437  3  0
  8086455 17  0
  8086490 17  2
  8086491 16  0
  8086510 17  0
  8086558 17  0
  8086569 17  0
  8086589 17  0
  8086600 17  0
  8086622 17  0
  8086626 17  0
  8086642 15  0
  8086671 17  0
  8086682 15  0
  8086707 17  0
  8086718 17  0
  8086729 17  2
  8086786 17  0
  8086789 16  0
  8086800 17  0
  8086825 17  0
  8086850 17  0
  8086855 17  0
  8086858 17  0
  8086876 17  0
  8086878 17  0
  8086885  1  0
  8086924 17  0
  8086934 17  0
  8086949  5  0
  8086964  1  0
  8086983 17  0
  8087018 17  1
  8087025 17  0
  8087028 17  0
  8087039 17  0
  8087059 17  0
  8087067 17  0
  8087087 17  0
  8087092 17  0
  8087101 17  0
  8087155 17  0
  8087162 17  0
  8087189  2  0
  8087195 17  0
  8087212 14  0
  8087237 17  0
  8087251 17  0
  8087269 17  2
  8087274 17  0
  8087312  2  0
  8087324  1  0
  8087329 17  0
  8087334 17  0
  8087348  5  0
  8087381 17  0
  8087402 17  0
  8087424  1  0
  8087459  3  0
  8087468  1  0
  8087509 17  0
  8087612 17  0
  8087634 17  0
  8087649  2  2
  8087670 17  0
  8087673 17  0
  8087684  6  0
  8087714 17  0
  8087723 17  0
  8087729 17  0
  8087741 17  0
  8087765 17  0
  8087781 17  0
  8087812 17  1
  8087813 17  0
  8087821 17  0
  8087823 17  0
  8087827  2  0
  8087837 17  0
  8087839 17  0
  8087862  2  0
  8087887 17  0
  8087905 14  0
  8087911 17  0
  8087924 17  0
  8087944  2  0
  8087948  2  0
  8087954 17  0
  8087956 17  0
  8087959 17  0
  8087991 17  0
  8088031 17  0
  8088039 17  0
  8088050 17  0
  8088058 17  0
  8088066 16  0
  8088078 17  0
  8088090 17  0
  8088091 17  0
  8088143  5  0
  8088157 17  0
  8088161 17  0
  8088183  2  0
  8088189 17  0
  8088198 14  0
  8088244 17  0
  8088246 17  0
  8088272  1  0
  8088292 17  0
  8088346  6  0
  8088354  9  2
  8088375 14  0
  8088398  9  0
  8088401  9  0
  8088407  9  0
  8088430 17  0
  8090038  9  0
  8090048  9  0
  8090059  2  0
  8090146  9  0
  8090158  9  0
  8090169  8  0
  8090184  2  0
  8090188  1  0
  8090221  9  0
  8090256  2  0
  8090312  7  0
  8090337  4  0
  8090345 17  0
  8090349 17  0
  8090356 17  0
  8090398  2  0
  8090407  2  0
  8090423 14  0
  8090473 17  0
  8090521 17  0
  8090541  8  0
  8090561 16  0
  8090577  8  0
  8090603 17  0
  8090607  1  0
  8090616 17  0
  8090625 17  0
  8090684 17  0
  8090745  8  0
  8090764  8  0
  8090792  8  0
  8090809 16  0
  8090810  8  0
  8090824  8  0
  8090883  8  0
  8090900  8  0
  8090908  8  0
  8090919  4  0
  8090927  4  0
  8090928  8  0
  8090952  8  0
  8090953  8  0
  8090968  8  0
  8090969  8  0
  8090986  4  0
  8090992  8  0
  8091001  8  0
  8091002  8  0
  8091051  1  0
  8091059  8  0
  8091064  8  0
  8091065  4  0
  8091072  8  0
  8091074  4  0
  8091105  4  0
  8091123  8  0
  8091157 12  0
  8091197  8  1
  8091242  8  0
  8091262  8  0
  8091283 17  0
  8091292 16  0
  8091343 17  1
  8091401  1  0
  8091404 17  0
  8091423 17  0
  8091437  2  0
  8091449  2  0
  8091492  8  0
  8091501 17  0
  8091504 17  0
  8091571  1  0
  8091579 17  2
  8091699 17  1
  8091724 17  1
  8091729 17  0
  8091757 17  3
  8091874  2  0
  8091877 17  0
  8091881 17  0
  8091967 17  0
  8091977 17  0
  8092008  1  0
  8092036  2  0
  8092039 17  1
  8092055 17  0
  8092097 17  0
  8092110 17  0
  8092153  1  0
  8092164  2  0
  8092189 17  1
  8092201  4  0
  8092207  8  0
  8092245 17  0
  8092248 17  0
  8092308 16  0
  8092327 17  0
  8092365 17  0
  8092398  4  0
  8092402 17  0
  8092425  2  0
  8092433 16  0
  8092442 17  0
  8092448  2  0
  8092454 17  0
  8092459 17  1
  8092466 14  0
  8092471 17  0
  8092474  4  0
  8092488 14  1
  8092627 17  0
  8092640 16  0
  8092644 12  1
  8092667  4  0
  8092741  4  0
  8092745 14  0
  8092754 17  0
  8092801  4  0
  8092833 17  0
  8092865 17  2
  8092867  4  0
  8092874 17  0
  8092888 17  0
  8092901 17  0
  8092914 17  0
  8092957 17  0
  8092977 17  0
  8092986 17  0
  8092988 17  0
  8092997 17  0
  8093005 17  0
  8093007 14  0
  8093034 17  0
  8093051  2  0
  8093059  4  0
  8093068  4  0
  8093121  4  0
  8093125 12  0
  8093160 12  0
  8093165 17  0
  8093173 17  0
  8093174 14  0
  8093177 17  0
  8093179 17  0
  8093199  4  0
  8093208  4  0
  8093222  4  0
  8093228  4  0
  8093243 17  0
  8093270 12  0
  8093278 12  0
  8093283  1  0
  8093286 17  0
  8093287 17  0
  8093291  4  0
  8093295  4  0
  8093307 14  0
  8093308 17  0
  8093319 12  0
  8093336 17  0
  8093344 12  0
  8093353 17  0
  8093375  4  0
  8093386 17  0
  8093387  4  0
  8093393  4  0
  8093403  4  0
  8093473 17  8
  8093487 14  0
  8093512  4  0
  8093533 17  0
  8093535 12  0
  8093536  4  0
  8093570 17  0
  8093578 17  0
  8093585 17  0
  8093602 17  0
  8093614 17  0
  8093630  8  0
  8093636 17  0
  8093640 12  0
  8093644 17  0
  8093645 17  0
  8093662 17  0
  8093664 15  0
  8093665 14  0
  8093686 12  0
  8093727  4  0
  8093755 17  0
  8093764 17  0
  8093769 17  0
  8093802  4  0
  8093813 17  0
  8093828 17  0
  8093877 17  0
  8093909 17  0
  8093934 17  0
  8094048 17  0
  8094056 17  0
  8094073 17  0
  8094082 17  0
  8094090 17  0
  8094096 17  0
  8094097 14  0
  8094120 17  3
  8094121 17  0
  8094128 17  0
  8094140 17  2
  8094155 17  0
  8094183 17  0
  8094221 17  1
  8094234 17  0
  8094277  5  0
  8094292  8  0
  8094355 16  0
  8094362 17  0
  8094374 17  0
  8094377  2  0
  8094394 17  0
  8094411  1  0
  8094413 12  0
  8094444 17  0
  8094493 17  0
  8094509 17  0
  8094531 17  0
  8094539 17  0
  8094552 17  0
  8094564  6  0
  8094579 17  0
  8094602 17  0
  8094644 17  0
  8094647 17  0
  8094655 14  0
  8094681 17  0
  8094686  1  0
  8094756 17  0
  8094764 17  0
  8094786 14  0
  8094799 17  0
  8094851 17  0
  8094854 16  0
  8094860 17  0
  8094861 17  0
  8094876 17  0
  8094889 17  0
  8094942 17  0
  8094948 17  0
  8094953 17  0
  8095022 16  0
  8095028 17  4
  8095041 14  0
  8095099 17  3
  8095110 17  1
  8095114 17  0
  8095122 17  0
  8095147 17  0
  8095149 17  0
  8095154 17  0
  8095192 14  0
  8095207 17  0
  8095225 17  0
  8095226 17  0
  8095241 17  0
  8095250 17  0
  8095272 17  0
  8095275 17  1
  8095321 17  3
  8095347 17  0
  8095383 17  0
  8095441 17  1
  8095443 17  0
  8095446 17  1
  8095468 17  0
  8095475 14  0
  8095479 17  0
  8095508 17  0
  8095532 17  0
  8095606 17  0
  8095608  9  0
  8095609 16  0
  8095632 14  0
  8095646  2  0
  8095670 13  0
  8095694  9  0
  8095740  9  0
  8095742  9  0
  8095798  9  0
  8095804  9  0
  8095828  9  0
  8095835  9  0
  8095840  9  0
  8095844  4  0
  8095858  9  0
  8095931  9  0
  8095938  9  0
  8095946  1  0
  8095951  9  0
  8095964  9  0
  8095972  1  0
  8095999  8  0
  8096006 13  0
  8096031  9  0
  8096050  1  0
  8096062 17  0
  8096150  1  0
  8096156 17  0
  8096170  7  0
  8096188 17  0
  8096197 17  0
  8096204 17  0
  8096230 14  0
  8096232 17  0
  8096248 17  0
  8096271 17  0
  8096277 17  0
  8096284 17  0
  8096308 17  0
  8096324 17  0
  8096361 17  0
  8096364 17  0
  8096393 17  0
  8096395 17  1
  8096442 15  0
  8096446 16  0
  8096521 14  0
  8096530 17  0
  8096534 17  0
  8096576 16  0
  8096582 17  0
  8096594 17  0
  8096595 17  0
  8096599 17  0
  8096615 17  0
  8096644 17  0
  8096686 17  0
  8096716 15  0
  8096719  2  0
  8096748 17  0
  8096758 17  2
  8096830 17  0
  8096837  7  0
  8096846 17  0
  8096921 17  0
  8097030 17  0
  8097040 17  0
  8097052 17  0
  8097062 17  0
  8097124 17  0
  8097138 17  0
  8097175 17  0
  8097203 14  0
  8097214 17  0
  8097275 17  0
  8097347  4  0
  8097384  3  0
  8097425 17  0
  8097475 17  0
  8097512  1  0
  8097539  2  1
  8097582 17  0
  8097591 17  0
  8097602 17  0
  8097657 17  0
  8097687 14  0
  8097691 17  0
  8097699 16  0
  8097705 17  0
  8097737 17  0
  8097746 17  0
  8097755 15  0
  8097812  6  0
  8097825 17  1
  8097826 17  0
  8097828 17  0
  8097831 17  0
  8097851 17  0
  8097897 17  1
  8097899 17  0
  8097926 17  0
  8097930 17  0
  8097934 17  0
  8098038 17  0
  8098048  2  0
  8098058 17  0
  8098079 17  0
  8098083 17  0
  8098095 14  0
  8098120 17  4
  8098136 14  0
  8098141 17  0
  8098178  2  0
  8098181 17  0
  8098196 17  0
  8098209 17  0
  8098212 17  1
  8098220 17  0
  8098228 17  0
  8098253 17  0
  8098300 17  1
  8098309 17  0
  8098368 17  1
  8098381 17  0
  8098396 17  0
  8098408 17  0
  8098411 17  0
  8098421  3  0
  8098428 17  0
  8098444  2  0
  8098454 17  0
  8098471 17  0
  8098489 17  1
  8098491 17  0
  8098515 17  4
  8098530 17  0
  8098545 17  0
  8098546 17  0
  8098590 17  0
  8098594 17  0
  8098596  2  0
  8098601  3  0
  8098608 17  0
  8098626 17  0
  8098644 17  0
  8098658 17  0
  8098689 17  0
  8098710 17  0
  8098728 17  6
  8098744 17  0
  8098749 17  0
  8098777 17  0
  8098815 17  0
  8098818 17  0
  8098828 14  0
  8098836 17  0
  8098858 17  0
  8098872 17  0
  8098886 14  0
  8098911 14  0
  8098926 17  0
  8098934 17  0
  8098945 17  0
  8098948 17  0
  8098960 17  1
  8098963 17  0
  8098975 17  0
  8098998 17  0
  8099023 17  0
  8099048 17  0
  8099072 14  0
  8099073 17  0
  8099075 17  0
  8099085 17  0
  8099086 17  0
  8099102 14  0
  8099138 17  1
  8099184 17  0
  8099185  5  0
  8099191 14  0
  8099235 17  0
  8099238  2  0
  8099243 17  0
  8099275 17  0
  8099284 14  0
  8099318 17  0
  8099329 12  0
  8099364 17  0
  8099393 12  0
  8099398 17  0
  8099421 17  0
  8099447  2  0
  8099476 17  0
  8099492 17  0
  8099517 17  0
  8099551 17  0
  8099588 17  0
  8099613 16  0
  8099640  8  0
  8099642 11  0
  8099681 12  0
  8099703  8  0
  8099735  8  0
  8099768 14  0
  8099791  8  0
  8099827  5  0
  8099839  8  0
  8099894  8  0
  8099949  8  0
  8100028  8  0
  8100038  7  0
  8100061  8  0
  8103480  4  0
  8103547 17  0
  8103565 17  0
  8103570 17  0
  8103649 17  0
  8103668 17  0
  8103682 17  0
  8103684 17  2
  8103707 14  0
  8103772 10  0
  8103773  1  0
  8103827 17  0
  8103840 17  0
  8103897  2  0
  8103899 17  0
  8103901 17  0
  8103917 17  3
  8103963  2  0
  8103992 17  1
  8103997 16  0
  8104022 16  0
  8104030 17  2
  8104033 17  0
  8104038 17  0
  8104054 17  0
  8104065 17  4
  8104127 17  0
  8104142  1  0
  8104151 17  0
  8104162 17  0
  8104182 17  0
  8104207 17  0
  8104250 17  0
  8104288 17  1
  8104299 14  0
  8104304 17  0
  8104319 17  0
  8104324 17  0
  8104330 17  0
  8104337 17  0
  8104341  3  0
  8104355 17  0
  8104375 17  0
  8104436 17  1
  8104437 16  0
  8104443 17  0
  8104467 17  0
  8104492 16  0
  8104494 17  0
  8104589 17  0
  8104598 17  1
  8104614 17  0
  8104670  1  0
  8104686 17  0
  8104720 10  0
  8104732 17  0
  8104736 14  0
  8104771 14  0
  8104811 17  0
  8104824 17  1
  8104863 17  0
  8104923 17  0
  8104940 17  1
  8104968 17  0
  8104984 14  0
  8104994 17  0
  8104995 17  1
  8105002 16  0
  8105018 14  0
  8105052 17  0
  8105071 17  0
  8105106 17  1
  8105129 17  0
  8105136 17  0
  8105160 17  0
  8105193 16  0
  8105225 14  0
  8105234 14  0
  8105243 17  0
  8105250 17  0
  8105265 17  0
  8105294 17  0
  8105337 17  0
  8105352 16  2
  8105398 17  2
  8105433 17  1
  8105437 17  0
  8105451 17  1
  8105461 17  0
  8105474 17  0
  8105486 17  0
  8105487 17  0
  8105491 17  0
  8105506 14  1
  8105513 17  0
  8105522 17  1
  8105543 17  0
  8105550 17  0
  8105575 17  0
  8105604 17  0
  8105610 17  0
  8105620 17  0
  8105630 17  0
  8105657 17  0
  8105677 14  1
  8105687 17  0
  8105688 17  0
  8105710 14  1
  8105719 17  1
  8105726 17  0
  8105732 17  0
  8105747 17  0
  8105778 17  1
  8105791 17  0
  8105798 17  0
  8105810  2  0
  8105816 17  0
  8105884 16  0
  8105943 17  0
  8105972 14  0
  8105973 17  0
  8105992 14  0
  8106011 17  0
  8106038 17  0
  8106072 15  0
  8106076 17  0
  8106097 17  0
  8106112 17  0
  8106132 17  0
  8106139 16  0
  8106151  3  0
  8106192 17  0
  8106213 17  1
  8106260 17  0
  8106264 17  0
  8106272 14  3
  8106275 16  0
  8106278 17  0
  8106292 16  0
  8106352 17  0
  8106356 17  0
  8106367  3  0
  8106371 17  0
  8106379 14  0
  8106409 17  0
  8106419 14  0
  8106476 17  0
  8106525 17  0
  8106568 17  0
  8106577 17  0
  8106582 17  0
  8106592 17  1
  8106610 17  4
  8106621 17  0
  8106644 17  0
  8106647 17  0
  8106692 14  0
  8106697 17  1
  8106713 17  1
  8106714 14  0
  8106730 16  1
  8106772 17  1
  8106796 16  2
  8106800 17  0
  8106802 17  1
  8106805 17  1
  8106814 16  0
  8106823 14  0
  8106852 17  0
  8106863 17  1
  8106886 17  0
  8106890 14  0
  8106950 17  1
  8106973 14  2
  8106996 17  1
  8107026 17  0
  8107034 17  0
  8107036 17  0
  8107079 17  0
  8107094 17  0
  8107115 17  1
  8107123 17  1
  8107129 17  0
  8107132 17  1
  8107141 17  0
  8107143 17  1
  8107150 17  2
  8107159 17  0
  8107184 17  0
  8107214 17  0
  8107225 17  1
  8107227 17  0
  8107246 17  0
  8107253 16  0
  8107283 14  2
  8107319 17  0
  8107320 17  0
  8107355 17  0
  8107357 17  0
  8107380 17  1
  8107395  3  0
  8107407 14  1
  8107473 17  1
  8107490 16  1
  8107506 14  0
  8107519 17  0
  8107571 17  0
  8107581 17  0
  8107589 17  0
  8107611 17  1
  8107634 17  0
  8107679 14  0
  8107692 17  1
  8107727 14  0
  8107782 17  0
  8107819 17  0
  8107822 17  0
  8107825  4  0
  8107831 13  0
  8107835 17  0
  8107841 17  0
  8107881 17  0
  8107893 17  0
  8107903  1  1
  8107929 17  0
  8107951  6  0
  8107969 17  0
  8107974 17  0
  8107984  3  0
  8108002  4  0
  8108014 17  1
  8108024  1  0
  8108098 17  0
  8108099 17  7
  8108160 17  1
  8108218 17  0
  8108236 17  0
  8108261 17  0
  8108264 17  0
  8108282 17  0
  8108288 17  0
  8108308  7  0
  8108336 14  0
  8108349 16  1
  8108368 16  1
  8108437 17  1
  8108450 14  2
  8108456 17  0
  8108467 17  0
  8108490 17  0
  8108535 17  0
  8108542 17  0
  8108546 14  0
  8108549 17  0
  8108551 17  1
  8108608 17  2
  8108613  3  0
  8108639 17  1
  8108644 17  0
  8108660 17  0
  8108667 17  0
  8108676 17  0
  8108707 17  0
  8108709  3  0
  8108720 17  0
  8108721 17  0
  8108732 17  0
  8108736 17  0
  8108803 17  0
  8108805 17  0
  8108813 17  2
  8108870 17  1
  8108901 17  2
  8108923 17  0
  8108932 16  0
  8108933 17  1
  8108985  2  0
  8108988 14  0
  8108989 17  0
  8108997 17  0
  8109009 16  0
  8109040  1  0
  8109043 17  0
  8109057 14  2
  8109066  1  0
  8109103 17  0
  8109107 14  1
  8109115 17  0
  8109136 15  0
  8109160 17  0
  8109244  9  0
  8109544  4  0
  8109692 17  1
  8109709 12  0
  8109763 17  0
  8109792 17  0
  8109799 17  0
  8109810 17  0
  8109817 17  0
  8109841 17  0
  8109869  2  0
  8109898 14  0
  8109927 17  0
  8109934 17  3
  8109948 17  0
  8109975 17  0
  8109979  6  0
  8110001 17  0
  8110005 17  0
  8110026 15  0
  8110036 14  0
  8110057 17  0
  8110083 17  0
  8110114 17  0
  8110123 17  0
  8110141 17  0
  8110171 17  0
  8110172 17  0
  8110176 17  0
  8110178 17  0
  8110183 17  0
  8110186 17  0
  8110190 17  0
  8110201 17  0
  8110238  2  0
  8110247 17  0
  8110258 17  0
  8110260 17  0
  8110284 17  0
  8110304 14  0
  8110340 17  0
  8110349 17  0
  8110350 17  0
  8110364 17  0
  8110383 17  0
  8110411 17  0
  8110413  1  0
  8110432 17  0
  8110454 17  0
  8110458 17  0
  8110463 17  0
  8110538 15  0
  8110543 17  0
  8110587 17  0
  8110604 14  0
  8110630 17  0
  8110645 17  0
  8110666 14  0
  8110692 12  0
  8110712 16  0
  8110725  2  0
  8110727  2  0
  8110733 17  0
  8110736 17  0
  8110757  1  1
  8110758  1  2
  8110767 14  1
  8110805 17  0
  8110809 17  0
  8110811 17  0
  8110827 17  0
  8110848  1  0
  8110852 17  0
  8110856 17  0
  8110870 14  0
  8110921 17  0
  8110940  1  0
  8110941 17  0
  8111038 14  0
  8111071 17  0
  8111106 15  0
  8111133 17  0
  8111145 17  0
  8111175 16  0
  8111203 17  0
  8111207 17  0
  8111210 17  0
  8111221 14  0
  8111261 17  0
  8111302 14  0
  8111308 17  0
  8111311 14  0
  8111318 14  0
  8111336 16  0
  8111356 14  0
  8111357 17  0
  8111373 16  0
  8111381 17  2
  8111388 17  0
  8111399 17  0
  8111437 17  0
  8111473 17  0
  8111512 17  0
  8111521 17  0
  8111555 15  0
  8111596 17  0
  8111617 17  0
  8111622 17  6
  8111643 17  0
  8111649 14  0
  8111666 14  0
  8111674 16  0
  8111705 17  0
  8111716 17  0
  8111741 17  0
  8111766 17  0
  8111770 17  0
  8111782 17  0
  8111796  1  0
  8111814 17  0
  8111849 17  0
  8111853 14  0
  8111854 16  0
  8111858 17  0
  8111879 16  0
  8111895 17  0
  8111908  2  0
  8111919 17  1
  8111927 17  0
  8111961 14  0
  8111977 17  0
  8111983 14  0
  8112006 17  3
  8112013 17  2
  8112017 17  0
  8112034 17  0
  8112039 17  3
  8112079 17  1
  8112080 17  0
  8112083 17  0
  8112102 10  0
  8112114 17  0
  8112139 17  0
  8112168 17  0
  8112172 17  0
  8112218 17  0
  8112305 17  0
  8112324 17  2
  8112353 17  0
  8112377  7  0
  8112379 16  0
  8112416 17  0
  8112431 17  0
  8112446 17  0
  8112448 17  0
  8112515 17  0
  8112523 14  0
  8112537 17  0
  8112567 17  0
  8112584 17  1
  8112608 17  1
  8112617 17  0
  8112736 14  0
  8112742 17  0
  8112746 17  0
  8112753 17  0
  8112763 17  0
  8112777 17  0
  8112808 14  0
  8112810  2  0
  8112897 17  0
  8112935 17  0
  8113042 17  0
  8113050 17  0
  8113059 14  0
  8113112  2  0
  8113142 17  0
  8113143 16  0
  8113154 17  6
  8113166 14  0
  8113180 17  0
  8113207 17  0
  8113208 14  0
  8113221 17  0
  8113245 16  0
  8113246 14  0
  8113252 17  0
  8113255 17  0
  8113280 14  0
  8113295 17  0
  8113319 17  0
  8113326  9  0
  8113359 17  0
  8113379  6  0
  8113423  7  0
  8113425 17  2
  8113429 16  0
  8113454 17  0
  8113460 17  0
  8113509 17  0
  8113513 17  0
  8113514 17  0
  8113533 17  0
  8113547 14  0
  8113552 17  0
  8113555 17  0
  8113557  2  0
  8113580 17  0
  8113588 17  0
  8113622  1  0
  8113625 17  0
  8113639 16  0
  8113682 17  0
  8113683 17  0
  8113684 17  0
  8113725 17  0
  8113748 17  0
  8113778 17  0
  8113784 14  0
  8113837 17  0
  8113842 17  0
  8113847 17  0
  8113855 17  0
  8113970 17  0
  8114053 17  0
  8114054  8  0
  8114155 17  0
  8114213 17  0
  8114216 16  0
  8114225 17  0
  8114259 17  0
  8114302 17  0
  8114308 17  0
  8114318 14  0
  8114465 17  0
  8114532 17  7
  8114595  2  0
  8114663 16  0
  8114688  2  0
  8114703 17  0
  8114742  1  0
  8114745 17  0
  8114756 17  0
  8114777 17  0
  8114780 17  0
  8114863 17  0
  8114865 17  0
  8114876 17  0
  8114883 17  0
  8114890 17  0
  8114921 17  8
  8114939 14  0
  8114962  6  0
  8114980 16  0
  8114982 17  0
  8114988 17  0
  8115021 17  0
  8115039 17  0
  8115053 17  0
  8115055 14  0
  8115068 17  0
  8115099 17  0
  8115136 17  0
  8115157 17  0
  8115176 17  0
  8115187 17  0
  8115188 17  0
  8115210 17  0
  8115228 14  0
  8115232 14  0
  8115239 17  0
  8115256 17  0
  8115260 17  0
  8115274 17  0
  8115285 17  0
  8115311 14  0
  8115318  7  0
  8115325 17  0
  8115353 15  0
  8115354 17  0
  8115361 17  0
  8115373 17  0
  8115387  2  0
  8115404 17  0
  8115416 17  0
  8115443 17  0
  8115451 17  0
  8115488 17  0
  8115573 17  0
  8115627 17  0
  8115638 14  0
  8115647 17  1
  8115701 14  0
  8115723 17  0
  8115767 17  0
  8115782 14  0
  8115809 17  0
  8115835 17  0
  8115872  7  0
  8115893 14  0
  8115904  3  0
  8115942 17  0
  8115981 17  0
  8116019  2  0
  8116067 17  0
  8116072  1  0
  8116087 17  0
  8116101 17  0
  8116104 17  0
  8116116 17  0
  8116175 17  0
  8116267 17  0
  8116272 17  0
  8116283 15  0
  8116287 17  0
  8116291 13  0
  8119687  4  0
  8119712 17  0
  8119868  8  0
  8119884  4  0
  8119898 17  0
  8119936 17  0
  8119959 17  0
  8120033 17  0
  8120043 17  0
  8120076 17  0
  8120184 17  1
  8120272 17  1
  8120380 17  0
  8120381 17  0
  8120400 17  0
  8120453 17  0
  8120461 17  0
  8120471 17  0
  8120478 17  0
  8120608 17  5
  8120737  1  0
  8120806 17  0
  8120820 17  1
  8120832 17  0
  8120907 17  0
  8120944 17  0
  8120962 17  0
  8120994 17  0
  8121000 14  0
  8121027 17  0
  8121067 17  1
  8121079 17  0
  8121108 17  0
  8121144 17  0
  8121202 16  0
  8121233 17  0
  8121245 17  0
  8121268 17  0
  8121280 17  1
  8121310 17  2
  8121313 17  0
  8121314  1  0
  8121328 17  1
  8121340 17  0
  8121446 17  0
  8121489 17  0
  8121496 17  0
  8121511 17  0
  8121514 17  0
  8121520 17  0
  8121523  4  0
  8121537 17  0
  8121562 17  0
  8121586 17  1
  8121695 17  0
  8121761 17  0
  8121763 17  0
  8121799 16  0
  8121875 17  0
  8121913 17  0
  8121928 17  0
  8121994 17  0
  8122042 14  0
  8122045 14  0
  8122141 17  0
  8122224 17  0
  8122232 17  2
  8122299 17  1
  8122312 17  0
  8122319 17  0
  8122361 17  0
  8122371 17  0
  8122392 17  0
  8122429 17  0
  8122433 17  0
  8122453 14  0
  8122478 17  0
  8122501 17  0
  8122517 17  0
  8122548 17  0
  8122590 16  0
  8122643  3  0
  8122644 14  0
  8122648  1  0
  8122657 17  0
  8122679 17  0
  8122698  1  0
  8122727 17  0
  8122733 17  0
  8122746 17  0
  8122754 17  0
  8122789 17  0
  8122805 16  0
  8122878 17  0
  8123051 17  0
  8123085 17  0
  8123127 17  0
  8123152 17  0
  8123170 17  2
  8123197 17  2
  8123200  4  0
  8123207 17  0
  8123220 17  0
  8123314 17  0
  8123377 17  3
  8123430 17  1
  8123432 17  0
  8123541 17  0
  8123628 17  1
  8123645 17  1
  8123657  4  0
  8123664 17  0
  8123668 17  0
  8123702  4  0
  8123716 17  1
  8123801 17  0
  8123810  4  0
  8123825 17  0
  8123843 17  0
  8123934 17  0
  8123937 17  0
  8123956 17  0
  8124181 16  0
  8124308 17  0
  8124401  2  0
  8124425 17  0
  8124519 17  0
  8124520 17  0
  8124523 17  0
  8124582  1  0
  8124622 17  0
  8124641 17  0
  8124648 17  0
  8124649 17  0
  8124674 17  0
  8124682 17  0
  8124687  2  0
  8124729 17  0
  8124732 17  0
  8124735 14  2
  8124742 17  0
  8124751 17  0
  8124761  1  0
  8124772 17  0
  8124776  2  0
  8124788 17  1
  8124797 17  0
  8124801 14  0
  8124820 17  0
  8124825 14  0
  8124828 14  0
  8124872 17  0
  8124899 14  0
  8124905 17  0
  8124914 17  0
  8125011 17  0
  8125143 17  0
  8125151  1  0
  8125217 14  0
  8125219 17  5
  8125226 17  0
  8125229 17  1
  8125247 17  0
  8125276 17  0
  8125304 17  0
  8125339 17  0
  8125580 17  1
  8125648 17  0
  8125652 17  6
  8125694 17  0
  8125868 17  0
  8125917  1  0
  8125993  4  0
  8126029 17  0
  8126160 17  0
  8126271 17  0
  8126282 17  0
  8126283 17  0
  8126302 17  0
  8126311 17  0
  8126371 17  1
  8126385 17  0
  8126422 17  4
  8126440 17  0
  8126474 16  0
  8126478 17  0
  8126486 17  1
  8126490 17  0
  8126491 14  0
  8126505  1  0
  8126531 17  1
  8126552  3  0
  8126557 17  0
  8126558 17  1
  8126641 17  0
  8126738  1  0
  8127448 17  2
  8127465 17  0
  8127495 17  4
  8127511 17  0
  8127524 17  0
  8127542 17  0
  8127582 17  0
  8127586 17  1
  8127607 17  0
  8127639 14  1
  8127648  8  1
  8127668 17  0
  8127684 17  0
  8127707 17  0
  8127727 14  0
  8127752 17  0
  8127762 16  0
  8127778 17 10
  8127830 17  0
  8127934 17  0
  8127947 17  0
  8127964 17  0
  8127965 17  0
  8127987 17  0
  8127997 17  0
  8128067 16  2
  8128139 17  0
  8128156 17  0
  8128189 17  0
  8128225  1  0
  8128228 17  0
  8128241 17  0
  8128247 17  1
  8128263 17  0
  8128342  1  0
  8128348 17  0
  8128357 14  0
  8128365 17  0
  8128376 14  0
  8128403  1  0
  8128472 17  0
  8128477 17  0
  8128487  1  0
  8128493 17  0
  8128508 17  0
  8128509 17  0
  8128528  1  0
  8128531 17  0
  8128533 17  0
  8128574 17  0
  8128585  1  0
  8128665  1  0
  8128675 17  0
  8128680  3  0
  8128718  1  0
  8128721  3  0
  8128726  3  0
  8128728  4  0
  8128751 17  0
  8128776  3  0
  8128806  4  0
  8128815  1  0
  8128822 17  0
  8128829 17  0
  8128853  3  0
  8128854 17  0
  8128894  1  0
  8128897  2  0
  8128909  3  0
  8128914 17  0
  8128926 17  0
  8128941  1  0
  8128952 17  0
  8128958  3  0
  8128965 17  1
  8128993  3  0
  8128999 14  0
  8129000  3  0
  8129005 17  1
  8129010  1  0
  8129026  3  0
  8129036  3  0
  8129042 14  0
  8129047 17  0
  8129050  3  0
  8129057 17  0
  8129065  3  0
  8129079  3  0
  8129088 17  0
  8129089  3  0
  8129101  3  0
  8129102  4  0
  8129178  3  0
  8129189 17  2
  8129191  3  0
  8129232  3  0
  8129235  3  0
  8129266  1  0
  8129268  3  0
  8129270  3  0
  8129274  3  0
  8129304  1  0
  8129333  3  0
  8129338 17  0
  8129341  3  0
  8129352  3  0
  8129464  1  0
  8129542 17  0
  8129546 14  0
  8129547 17  0
  8129588 17  0
  8129610  8  0
  8129619 17  1
  8129631 17  1
  8129641 14  1
  8129760 17  0
  8142085 13  0
  8142087 17  0
  8142094 17  0
  8142136 13  0
  8142181 17  0
  8142202 17  0
  8142270 17  0
  8142275  3  0
  8142304 17  0
  8142317 17  0
  8142335 17  0
  8142342 17  0
  8142362 17  0
  8142366  7  0
  8142381  3  0
  8142438 17  0
  8142467 17  0
  8142479 17  0
  8142483 17  0
  8142493  4  0
  8142528  1  0
  8142547 17  6
  8142563  2  0
  8142572 14  0
  8142623 14  0
  8142624 17  0
  8142648 17  0
  8142651 17  0
  8142675 14  0
  8142676 17  0
  8142683 17  0
  8142709 17  0
  8142716 14  0
  8142720  1  0
  8142721 17  1
  8142723 14  0
  8142745 17  0
  8142775 17  0
  8142787 17  1
  8142801 17  0
  8142834 17  0
  8142844 17  0
  8142849 17  0
  8142851  2  0
  8142942 17  1
  8142943 17  0
  8142965  4  0
  8142993 17  0
  8142997 17  0
  8143015 17  0
  8143021 17  0
  8143032  2  0
  8143069  4  0
  8143094 17  0
  8143096 17  0
  8143132 14  0
  8143146  1  0
  8143152 17  0
  8143170 17  2
  8143179 17  0
  8143203 17  0
  8143210 17  0
  8143238 17  0
  8143247 17  0
  8143248  2  0
  8143255  9  0
  8143259 17  0
  8143302 17  0
  8143410  2  0
  8143433 11  0
  8143466 17  0
  8143486 17  0
  8143504  4  0
  8143552 17  0
  8143562 17  0
  8143599 17  0
  8143621 17  0
  8143646 17  0
  8143680  4  0
  8143698 17  0
  8143717 17  0
  8143737 17  0
  8143765  1  0
  8143769 17  0
  8143783 16  1
  8143790 17  0
  8143842 17  0
  8143903 11  0
  8143905 17  0
  8143908 17  0
  8143909 17  0
  8143914 17  0
  8143915 15  0
  8143943 17  0
  8143958 17  0
  8143975 17  0
  8143996 16  0
  8144010 17  0
  8144026 17  0
  8144041 17  0
  8144051  1  0
  8144076 17  0
  8144090 17  0
  8144094 17  0
  8144096 17  1
  8144099 17  0
  8144113 17  0
  8144130  2  0
  8144132 17  0
  8144144 17  0
  8144149 17  0
  8144161 17  0
  8144180  2  0
  8144185 17  0
  8144212  2  0
  8144222 17  0
  8144291 17  0
  8144303 17  0
  8144313 15  0
  8144320 17  0
  8144325 17  1
  8144336 17  0
  8144355 15  1
  8144369  3  0
  8144389 17  0
  8144412 14  0
  8144413 17  0
  8144421 17  0
  8144438 17  0
  8144455 14  0
  8144462 17  0
  8144467 17  0
  8144529 17  0
  8144550 17  0
  8144573 17  0
  8144575 17  0
  8144578 17  1
  8144580 17  0
  8144584 17  0
  8144594 17  0
  8144610 17  0
  8144647 17  6
  8144674 17  0
  8144684 17  0
  8144748 17  0
  8144788  1  0
  8144802 15  0
  8144816 17  0
  8144821 17  0
  8144881 17  0
  8144896 17  0
  8144901  6  0
  8144907 17  0
  8144913 17  0
  8144922  4  0
  8144926 17  0
  8144947 17  0
  8144953 17  0
  8144955 17  1
  8144964 17  0
  8144991 14  0
  8144992 17  0
  8144996 17  0
  8145017 17  0
  8145018  1  0
  8145036 17  0
  8145058  4  0
  8145063 17  0
  8145089 17  0
  8145108 16  0
  8145125  2  0
  8145137 17  0
  8145147 17  0
  8145152 17  0
  8145154 17  0
  8145163 17  0
  8145174 16  0
  8145176 17  0
  8145181 17  0
  8145182 17  0
  8145190  1  0
  8145204 17  1
  8145310 17  0
  8145311 17  0
  8145318 17  0
  8145327 17  0
  8145339 17  0
  8145351 17  0
  8145360 17  0
  8145379 17  0
  8145383 17  0
  8145405 17  0
  8145411 17  0
  8145451 17  0
  8145453 17  0
  8145462 17  1
  8145475 17  0
  8145489  2  0
  8145498 17  0
  8145544 17  0
  8145562 17  0
  8145569 17  0
  8145575 17  0
  8145579 17  0
  8145590 17  0
  8145595 17  0
  8145618 17  0
  8145619 17  0
  8145637 17  0
  8145639 17  0
  8145648  2  0
  8145676 17  0
  8145677 17  0
  8145686 17  0
  8145689 16  0
  8145704 16  0
  8145739  8  0
  8145759 17  0
  8145762 17  1
  8145789 17  1
  8145793 17  0
  8145799 17  0
  8145811 17  0
  8145823 17  0
  8145870  4  0
  8145881 16  0
  8145957 17  0
  8145958 17  1
  8145994 17  0
  8145996 17  0
  8146011 16  0
  8146040 17  0
  8146043 17  0
  8146089  6  0
  8146101 16  0
  8146103  9  0
  8146116 17  0
  8146133 16  0
  8146134 17  0
  8146163 17  0
  8146192  2  0
  8146196 17  0
  8146225 17  0
  8146275 17  0
  8146309  1  0
  8146317 17  0
  8146320 17  0
  8146321  2  0
  8146358  5  0
  8146379 17  0
  8146384 17  0
  8146404 17  0
  8146430 17  0
  8146435 17  0
  8146462 17  0
  8146463  3  0
  8146464 17  0
  8146476  2  0
  8146477 17  0
  8146482 17  0
  8146490  1  0
  8146507 17  0
  8146531 17  0
  8146570 17  0
  8146669  2  0
  8146673 17  0
  8146678 17  0
  8146693  1  0
  8146734 17  0
  8146744 17  0
  8146803 17  0
  8146822 17  0
  8146839 14  0
  8146840  6  0
  8148549  8  0
  8148605 17  0
  8148669  8  0
  8148680 17  0
  8148703 17  0
  8148709  4  0
  8148711 14  0
  8148713 17  0
  8148714 17  0
  8148719 17  0
  8148737 17  0
  8148781  3  0
  8148786 17  0
  8148789  2  0
  8148790 17  0
  8148792 17  0
  8148818 17  1
  8148841 17  0
  8148856 17  0
  8148903  2  0
  8148908 17  0
  8148913 17  0
  8148923  2  0
  8148956 17  0
  8148959 17  0
  8148972 17  0
  8148993 16  0
  8148994 17  0
  8149009 16  0
  8149014 17  0
  8149025 17  0
  8149047 17  0
  8149053 17  0
  8149055 17  0
  8149059 17  0
  8149081  8  0
  8149083 17  0
  8149106  2  0
  8149108 17  0
  8149133 17  0
  8149134  2  0
  8149139 17  0
  8149147 17  0
  8149164 17  0
  8149174 17  0
  8149226 17  0
  8149263 17  0
  8149325 14  0
  8149334 17  0
  8149336 17  0
  8149341 17  2
  8149350 17  0
  8149401 17  0
  8149409  5  0
  8149464 17  0
  8149466 17  0
  8149484 17  2
  8149518 17  0
  8149536 14  0
  8149548 17  0
  8149583 17  0
  8149586 17  0
  8149616 17  8
  8149637 17  0
  8149673 14  0
  8149684 17  0
  8149694 17  0
  8149707 17  0
  8149717 17  0
  8149735 17  0
  8149762 17  0
  8149782 17  0
  8149801 17  0
  8149804 17  0
  8149819 17  0
  8149842 17  0
  8149843 14  0
  8149847 17  0
  8149862 17  0
  8149899  2  0
  8149915 17  0
  8149964 17  0
  8149983 17  0
  8150065 17  0
  8150071 17  0
  8150075 17  0
  8150078 17  0
  8150148 17  0
  8150152  8  0
  8150210 17  0
  8150243 17  0
  8150303 17  0
  8150307  2  0
  8150320 17  5
  8150327 17  0
  8150383 17  0
  8150401 16  0
  8150439 17  0
  8150444 17  0
  8150455 17  0
  8150462 16  0
  8150479 17  0
  8150501 17  0
  8150533 17  0
  8150546 17  0
  8150550 17  0
  8150565 17  0
  8150576 17  0
  8150582 17  0
  8150595 17  0
  8150600 17  0
  8150612 17  0
  8150613 17  0
  8150640 17  0
  8150651 17  0
  8150669 17  0
  8150678 17  0
  8150693  1  0
  8150725 17  0
  8150728  7  0
  8150741 17  0
  8150746 17  0
  8150750 17  0
  8150759 17  0
  8150769 17  0
  8150787 17  0
  8150795 14  0
  8150820 17  0
  8150831 14  0
  8150844 13  0
  8150864 17  0
  8150870 17  0
  8150917 17  0
  8151009 17  0
  8151014 17  0
  8151052 17  0
  8151053 17  0
  8151055 14  1
  8151063 17  0
  8151080  2  0
  8151093  2  0
  8151107 17  1
  8151113  1  0
  8151114 17  0
  8151125 17  0
  8151174 17  0
  8151178 17  0
  8151196 17  0
  8151227 17  0
  8151241 14  0
  8151273 17  0
  8151284 17  0
  8151314  9  0
  8151324 17  0
  8151377 17  0
  8151491 17  0
  8151508 17  0
  8153154 17  0
  8153245 17  0
  8153309 17  0
  8153347  8  0
  8153356 17  0
  8153379 17  0
  8153411 17  0
  8153425 17  0
  8153427  9  0
  8153464 17  0
  8153496 17  0
  8153499 17  0
  8153500 17  0
  8153528 17  0
  8153533 17  0
  8153547  8  0
  8153558  2  0
  8153568  2  2
  8153578 17  0
  8153589 17  0
  8153600  9  0
  8153624 17  0
  8153629 17  0
  8153633 17  0
  8153662 17  0
  8153677 17  0
  8153678 17  1
  8153686 17  0
  8153697 17  0
  8153700 17  0
  8153705 16  0
  8153727 17  0
  8153730 17  0
  8153731 17  0
  8153734 16  0
  8153747 17  2
  8153767 17  0
  8153795 17  0
  8153806  1  0
  8153813 17  0
  8153822 17  0
  8153891  2  0
  8153907 17  0
  8153921 17  0
  8153939 16  0
  8153942 17  0
  8153951 17  0
  8153954 17  0
  8153976 17  0
  8153991 14  0
  8153997 17  0
  8154017 17  0
  8154021 17  0
  8154022 17  0
  8154026  2  0
  8154030  6  0
  8154050 17  0
  8154068 17  0
  8154114  4  0
  8154149  1  0
  8154162 17  0
  8154207 17  0
  8154223 17  5
  8154277  1  0
  8154282 17  0
  8154383 17  0
  8154385 17  0
  8154444 17  0
  8154449 17  0
  8154461 17  0
  8154469 17  0
  8154484 17  0
  8154485 17  0
  8154541 17  0
  8154544  2  0
  8154556 17  0
  8154565  2  0
  8154643 17  0
  8154645  1  0
  8154671 17  0
  8154682 17  0
  8154693 17  1
  8154720 17  0
  8154768 17  0
  8154777 17  0
  8154788 17  0
  8154797 14  0
  8154798 17  0
  8154799 16  0
  8154802  2  0
  8154817 16  0
  8154821 17  0
  8154825 14  0
  8154826 17  0
  8154832  1  0
  8154851  2  0
  8154857 14  0
  8154858 17  0
  8154874 17  0
  8154881 17  0
  8154904 17  0
  8154911 17  0
  8154915 17  0
  8154968 17  0
  8155006 17  0
  8155028 17  0
  8155037 17  0
  8155050 17  0
  8155065  3  0
  8155156 17  0
  8155160 17  0
  8155167 17  0
  8155168 17  0
  8155169 17  1
  8155234 17  0
  8155240 17  0
  8155291 17  1
  8155300 17  1
  8155322 17  0
  8155368 17  1
  8155468  3  0
  8155480 17  0
  8155501 14  0
  8155521 17  0
  8155562 17  0
  8155584  2  1
  8155619  2  0
  8155644 17  0
  8155654 17  1
  8155660  6  0
  8155673 17  0
  8155713 17  1
  8155726 17  0
  8155736 17  0
  8155742 17  0
  8155752 17  0
  8155776 17  0
  8155782 17  0
  8155822 17  0
  8155854 17  0
  8156064 17  0
  8156078  2  0
  8156081 17  0
  8156084  4  0
  8156091 17  0
  8156116  1  0
  8156120 17  1
  8156213 17  0
  8156268 17  0
  8156293 17  0
  8156310 17  0
  8156344  2  0
  8157983  4  0
  8158012  9  0
  8158029  9  0
  8158034  9  0
  8158062  9  0
  8158116 17  0
  8158120  9  0
  8158124  9  0
  8158127  9  3
  8158137  9  0
  8158152  9  0
  8158163 16  0
  8158164 17  0
  8158203 17  0
  8158227 17  0
  8158235  1  0
  8158259 17  0
  8158277 12  0
  8158284  2  0
  8158307 17  0
  8158318 17  0
  8158324 17  0
  8158382 17  0
  8158429 17  1
  8158438  9  0
  8158489 17  0
  8158516 17  0
  8158535 17  0
  8158545 17  0
  8158579  7  0
  8158604  1  0
  8158642  2  0
  8158656 17  0
  8158779 17  0
  8158793 17  0
  8158820 17  0
  8158841 17  0
  8158905 17  0
  8158944 17  0
  8158974 17  0
  8158998 17  0
  8159005 17  0
  8159050  1  0
  8159072 17  0
  8159075 14  0
  8159080 16  0
  8159089 17  0
  8159107 17  0
  8159135 17  0
  8159169 17  0
  8159207 17  0
  8159214  2  0
  8159234  8  0
  8159235  8  0
  8159241  7  0
  8159247 17  0
  8159249 17  0
  8159297 17  0
  8159304 14  0
  8159354 17  0
  8159368 17  0
  8159399 14  0
  8159400  8  0
  8159405 17  0
  8159417  8  0
  8159431  8  0
  8159447  2  0
  8159453 17  0
  8159478  8  0
  8159485  8  0
  8159504 17  0
  8159538  8  0
  8159711  8  0
  8159742  8  0
  8159777 17  0
  8159806  8  0
  8159807 17  1
  8159826  8  0
  8159865  8  0
  8159877  8  0
  8159890  8  0
  8159908  8  0
  8159957 17  0
  8159988  1  0
  8160011 17  0
  8160030 14  2
  8160051 17  0
  8160057 17  1
  8160059 14  0
  8160074 17  0
  8160089  5  0
  8160099 17  0
  8160109  8  0
  8160116 17  0
  8160146  8  0
  8160153 17  0
  8160175 17  0
  8160182 12  1
  8160199  1  0
  8160209  2  0
  8160212 17  0
  8160256 14  0
  8160282 15  0
  8160296  4  0
  8160316 17  1
  8160331  3  0
  8160419 17  0
  8160422 17  0
  8160428 17  0
  8160508 17  1
  8160510 14  1
  8160525  8  0
  8160546 17  4
  8160590 17  0
  8160611 17  0
  8160622 17  0
  8160625  1  0
  8160627  2  0
  8160637 14  0
  8160641 17  0
  8160645 17  0
  8160648 17  0
  8160680 17  0
  8160683  7  0
  8160685  4  0
  8160693 17  0
  8160698 17  0
  8160729 17  0
  8160742 17  0
  8160751 17  1
  8160758  4  0
  8160816 17  0
  8160817 17  1
  8160866 17  0
  8160868 17  0
  8160870  4  0
  8160885  1  0
  8160897 17  1
  8160909 17  0
  8160916  4  0
  8160924 12  1
  8160932 17  2
  8160952 17  0
  8160953 17  1
  8160963 17  0
  8160992 12  1
  8160993 17  0
  8161008 17  0
  8161009 17  0
  8161020  4  0
  8161057  7  0
  8161088  4  0
  8161105  4  0
  8161110 17  0
  8161114 17  1
  8161143  4  0
  8161167 17  0
  8161178  4  0
  8161182  4  0
  8161195  4  0
  8161226 17  0
  8161274  4  0
  8161283 17  0
  8161295  8  0
  8161320 17  1
  8161349 16  0
  8161403  4  0
  8161409 17  0
  8161433 17  1
  8161467 17  2
  8161468 12  0
  8161482  4  0
  8161529 12  0
  8161536  4  0
  8161554 17  0
  8161561 17  1
  8161562  4  0
  8161585 17  0
  8161589 17  0
  8161630  4  0
  8161631 17  0
  8161635  4  0
  8161640 17  0
  8161646 17  0
  8161686  4  0
  8161692  4  0
  8161707 17  1
  8161708  4  0
  8161715 17  1
  8161718 17  2
  8161720  1  0
  8161771 17  0
  8161789 17  0
  8161798 17  5
  8161808 14  1
  8161816 17  1
  8161817 15  0
  8161825 17  4
  8161830 17  5
  8161864 17  0
  8161870  2  0
  8161877 14  0
  8161894 17  0
  8161907 17  0
  8161920  6  0
  8161944 17  1
  8161959 17  0
  8161965 17  0
  8161968  1  0
  8161980 17  0
  8161986 17  0
  8161989  1  0
  8161998 17  0
  8162012 17  0
  8162024 10  0
  8162048 17  1
  8162049 17  0
  8162062 14  1
  8162094 17  0
  8162104 17  0
  8162117 17  0
  8162128 17  1
  8162132 16  0
  8162163 15  0
  8162170 17  0
  8162193 17  0
  8162199 17  0
  8162247 17  0
  8162249 17  0
  8162250 17  0
  8162330 17  1
  8162333 16  0
  8162345 15  0
  8162376 17  1
  8162381 17  0
  8162386 14  0
  8162389 17  0
  8162445 17  0
  8162452 17  0
  8162467  6  0
  8162500 12  0
  8162514 17  0
  8162553  2  0
  8162568 17  0
  8162585  4  0
  8162598 17  2
  8162612 14  0
  8162629 17  0
  8162636  1  0
  8162666 12  0
  8162710 17  0
  8162712 17  0
  8162731 17  0
  8162759  2  0
  8162780 17  0
  8162789 17  2
  8162790 14  1
  8162830 17  3
  8162865 17  0
  8162891  8  0
  8162941 17  0
  8162960 17  0
  8162973  5  0
  8162985 14  0
  8162993 16  0
  8163071 17  0
  8163072 16  0
  8163102 17  0
  8163104 17  0
  8163112 17  2
  8163133 17  0
  8163201 17  0
  8163230 17  0
  8163250  5  0
  8163286 14  0
  8163290 17  0
  8163292 17  0
  8163342 17  0
  8163344 17  0
  8163354 14  0
  8163370 17  0
  8163403 17  0
  8163409 17  0
  8163428 17  0
  8163439 17  0
  8163485 17  0
  8163505 17  0
  8163528 17  0
  8163532  9  0
  8163619  8  0
  8163713  7  0
  8163715 13  0
  8163750  1  0
  8163784  9  0
  8163822  9  0
  8163861  9  0
  8163873  9  0
  8163886  9  0
  8163891  9  0
  8163910  7  0
  8163963  9  0
  8164012 17  1
  8164015 14  0
  8164059  9  0
  8164117 17  0
  8164149 17  0
  8164157  8  0
  8164163 14  0
  8164173 17  0
  8164226 17  0
  8164254  6  0
  8164257 17  3
  8164262 17  7
  8164283 17  0
  8164300 17  0
  8164316 17  0
  8164334  9  0
  8164342  2  0
  8164348 16  0
  8164380 14  0
  8164381 16  0
  8164395 17  0
  8164404 16  0
  8164408 17  0
  8164414 17  0
  8164449 17  0
  8164450 17  1
  8164513 14  0
  8164528 17  0
  8164561 17  0
  8164591 16  0
  8164597 17  0
  8164615 17  1
  8164622 17  0
  8164635 17  0
  8164653 17  0
  8164655 17  0
  8164685 16  0
  8164703 17  0
  8164737 17  0
  8164784 14  0
  8164789 17  0
  8164812  2  1
  8164819 17  0
  8164826 17  0
  8164865 15  0
  8164884  1  0
  8164927 17  0
  8164940 17  0
  8164948  1  0
  8164960 17  0
  8164977 17  1
  8165045 16  0
  8165094 17  0
  8165126 17  0
  8165159 16  0
  8165162 17  0
  8165218 17  0
  8165237  3  0
  8165282 17  0
  8165288 17  0
  8165312  1  0
  8165361 16  0
  8165389 17  0
  8165399 17  0
  8165434 17  0
  8165444 14  0
  8165471  7  0
  8165490 17  0
  8165530 17  0
  8165532 17  0
  8165552 17  0
  8165558 17  0
  8165577 17  0
  8165580 17  0
  8165616 17  0
  8165617 17  3
  8165623 17  0
  8165629  3  0
  8165664 14  0
  8165678 17  0
  8165723 17  0
  8165724 17  0
  8165732 17  0
  8165738 17  0
  8165755 17  0
  8165757 17  0
  8165762 17  0
  8165763 17  0
  8165809  2  0
  8165812 17  0
  8165824 17  0
  8165832 14  0
  8165873 17  0
  8165889 17  0
  8165933 17  0
  8165934 17  0
  8165944 17  0
  8165946 17  1
  8165985 17  0
  8165986 17  0
  8166011 14  0
  8166019 17  0
  8166043 17  1
  8166062 17  0
  8166080 17  0
  8166083 17  0
  8166108 17  0
  8166154 17  0
  8166163 17  0
  8166195 17  0
  8166204 17  0
  8166226 17  0
  8166228  1  0
  8166251 16  0
  8166261 17  0
  8166269 17  0
  8166299 17  1
  8166324 17  0
  8166334 17  0
  8166354 17  0
  8166367 17  0
  8166393 17  0
  8166450 17  0
  8166462 17  0
  8166469 17  0
  8166473 17  0
  8166488 17  0
  8166583 17  0
  8166646 17  0
  8166682 17  0
  8166731 17  0
  8166756 17  0
  8166764 17  0
  8166835 17  0
  8166847 14  0
  8166873 17  0
  8166879 17  0
  8166907 17  0
  8166912 17  0
  8166918 17  0
  8166929 17  0
  8166951 17  0
  8166954  1  0
  8166963 17  0
  8167007 17  0
  8167015 17  0
  8167017 17  0
  8167049 17  0
  8167058  2  0
  8167065 17  0
  8167071 17  0
  8167086 17  0
  8167110 17  0
  8167117 17  0
  8167133 17  0
  8167152  2  0
  8167171 17  0
  8167199 17  0
  8167206 16  0
  8167223 17  0
  8167235 17  0
  8167258 17  0
  8167264 17  0
  8167265 17  0
  8167282 17  0
  8167286 17  0
  8167292 17  0
  8167293  2  0
  8167294 17  0
  8167300 17  0
  8167308 14  0
  8167335 17  0
  8167352  2  0
  8167380  3  0
  8167391 17  2
  8167413  9  0
  8167454  2  0
  8167477 17  0
  8167479 17  0
  8167503 17  0
  8167504 17  1
  8167514 14  0
  8167531  2  0
  8167540  2  0
  8167544 17  0
  8167550 17  0
  8167592 14  0
  8167595  1  0
  8167597 17  0
  8167615 17  0
  8167639 17  0
  8167653 17  0
  8167703 17  1
  8167722 17  0
  8167735  3  0
  8167763 17  0
  8167786 17  0
  8167866 16  0
  8167877  4  0
  8167897 17  0
  8167915 17  0
  8167921 17  0
  8167922 17  2
  8167938 12  3
  8167959 17  0
  8167962 12  0
  8167974 17  0
  8167978  8  2
  8167996 17  3
  8168012 17  0
  8168054  8  0
  8168055 16  0
  8168060 17  0
  8168065 17  0
  8168076  8  0
  8168080 14  0
  8168110  2  0
  8168130 14  0
  8168155 17  0
  8168166  8  0
  8168187 17  2
  8168202 17  0
  8168209 12  0
  8168213 17  0
  8168253  8  0
  8168324  8  0
  8168341 17  0
  8168383 10  0
  8168407  7  0
  8168432 17  0
  8168438  8  0
  8168444  8  0
  8168451 15  0
  8168452  8  0
  8168509 17  0
  8168566  8  0
  8168579  8  0
  8168581  8  2
  8168621  8  0
  8168635  8  0
  8168641  2  0
  8168651  8  0
  8168653  8  0
  8168657  8  0
  8168660  8  0
  8168680  4  0
  8168698  8  0
  8168813  8  0
  8171726  8  1
  8171739  7  1
  8171848  9  0
  8171863 17  0
  8171890 16  0
  8171946 14  0
  8171971 17  1
  8172029  9  0
  8172061 17  0
  8172066  6  0
  8172073  9  0
  8172100  9  0
  8172108 17  1
  8172154 17  0
  8172200 10  0
  8172203  9  0
  8172214 17  1
  8172275 17  0
  8172277 14  1
  8172343  1  0
  8172376 14  1
  8172377 17  0
  8172382 17  1
  8172397 17  1
  8172418  2  0
  8172471  2  0
  8172489  2  0
  8172497 16  0
  8172517 17  0
  8172525 17  0
  8172560 17  0
  8172581 17  0
  8172589 17  0
  8172597  1  0
  8172598 17  0
  8172611 14  0
  8172618 16  0
  8172633 17  0
  8172649 17  1
  8172666 17  0
  8172679 17  0
  8172690 17  0
  8172692 17  0
  8172697 17  2
  8172720 15  0
  8172730 14  0
  8172776 16  0
  8172777  6  0
  8172778 17  1
  8172784 17  0
  8172843 15  0
  8172877  7  0
  8172887 17  0
  8172906 17  0
  8172915 17  0
  8172927 17  0
  8172936 17  0
  8172974  2  0
  8172996 17  0
  8173002 17  0
  8173017 17  4
  8173036  7  0
  8173052 17  0
  8173065 14  0
  8173133 17  0
  8173147 17  0
  8173148 17  0
  8173229 17  0
  8173284 17  0
  8173285  1  0
  8173309  1  0
  8173356 14  0
  8173364 16  0
  8173371 17  0
  8173376 14  0
  8173427 14  0
  8173434 17  0
  8173435 17  0
  8173477 17  0
  8173536 17  0
  8173542 17  0
  8173553 17  0
  8173562 14  0
  8173570 17  0
  8173581 15  0
  8173627 14  0
  8173628 17  0
  8173678 17  0
  8173686 17  1
  8173693 14  0
  8173696  6  0
  8173715  1  0
  8173721 17  0
  8173725 17  0
  8173735 17  0
  8173746 17  0
  8173770 17  0
  8173777  1  0
  8173808 17  1
  8173854 16  0
  8173921 16  0
  8173923 17  0
  8173925 17  0
  8173927 17  0
  8173968 17  0
  8173978 17  0
  8174004 17  0
  8174008 17  0
  8174009 14  0
  8174014 16  0
  8174036 17  0
  8174038 17  0
  8174041  9  0
  8174059 17  1
  8174063 14  0
  8174072 17  1
  8174116 17  0
  8174124 17  0
  8174143 17  0
  8174161 15  0
  8174162 17  0
  8174164 14  0
  8174170 17  0
  8174183 17  0
  8174193 14  0
  8174198 17  0
  8174221 17  0
  8174245 17  0
  8174259 17  0
  8174267 17  0
  8174281 17  0
  8174292 16  3
  8174293 17  0
  8174306 17  2
  8174308 14  0
  8174317 17  0
  8174332 17  0
  8174364 14  0
  8174379 17  0
  8174381 14  0
  8174390 14  0
  8174448 17  0
  8174519 17  0
  8174541 17  0
  8174576 17  1
  8174600 14  0
  8174617 17  0
  8174625 17  1
  8174654 17  0
  8174671 17  0
  8174692 17  0
  8174723 17  0
  8174726 16  0
  8174740 14  0
  8174761  7  0
  8174777 17  0
  8174813 17  0
  8174821 17  2
  8174845 17  0
  8174851  1  0
  8174874 16  0
  8174878 17  0
  8174905 17  0
  8174909 17  1
  8174920 17  0
  8174946 17  0
  8174947 17  0
  8174965 17  0
  8174981 17  0
  8174990 16  0
  8175020 17  0
  8175027 17  0
  8175048 17  2
  8175049 17  0
  8175085 17  0
  8175105 17  0
  8175111  2  0
  8175121 17  0
  8175131 14  2
  8175133  4  0
  8175145 17  0
  8175164 17  0
  8175177 17  2
  8175180 17  0
  8175236 17  2
  8175252 17  0
  8175253 17  1
  8175259  1  0
  8175266 17  0
  8175298 16  2
  8175302 17  1
  8175336 17  0
  8175399 17  2
  8175402 17  0
  8175404 17  3
  8175422 17  0
  8175438 17  0
  8175481 17  0
  8175514 17  0
  8175550 17  0
  8175631 17  0
  8175670 17  0
  8175672 14  0
  8175678 16  0
  8175738 17  0
  8175753 14  1
  8175762  2  0
  8175790  1  0
  8175828 17  0
  8175836 16  1
  8175838 14  0
  8175841 14  0
  8175845 17  0
  8175873 17  1
  8175890 14  0
  8175925 17  1
  8175945 17  0
  8175947  2  0
  8175995 17  0
  8176019 14  0
  8176024 14  0
  8176041 17  0
  8176072 17  1
  8176077 17  0
  8176140 17  0
  8176161 17  1
  8176169 17  2
  8176259 15  0
  8176323 17  0
  8176341 15  1
  8176349 16  0
  8176353 17  1
  8176396 17  0
  8176427  6  0
  8176434 17  1
  8176468 17  6
  8176503 14  0
  8176516  3  0
  8176536 17  0
  8176543 17  0
  8176550 17  0
  8176564 17  1
  8176601 17  3
  8176634 17  5
  8176639 17  0
  8176648 17  0
  8176650 17  2
  8176653 17  1
  8176683 17  1
  8176689 17  0
  8176690 17  0
  8176698 17  0
  8176733 15  0
  8176742 17  0
  8176747 17  0
  8176763 17  1
  8176777 17  0
  8176783 16  0
  8176790 17  0
  8176806 17  0
  8176820 17  0
  8176865 17  1
  8176877 17  1
  8176893 17  0
  8176905  5  0
  8176906 17  0
  8176916 14  0
  8176917 17  0
  8176919 17  0
  8176921 14  1
  8176933 17  0
  8176937 17  0
  8176951 17  0
  8176961 17  0
  8176983 17  0
  8177027 17  0
  8177062 17  1
  8177066 17  0
  8177082 17  0
  8177087 17  0
  8177133  2  0
  8177142 17  0
  8177168 17  0
  8177179 17  2
  8177213 13  0
  8177558  8  0
  8177624  1  0
  8177678 17  0
  8177696 17  0
  8177701 17  0
  8177748 17  2
  8177798  4  1
  8177820 17  0
  8177828 17  0
  8177847 14  0
  8177848 17  0
  8177892 17  0
  8177932 14  0
  8177936  8  0
  8177944 14  0
  8177950 17  0
  8177976 16  0
  8178035 17  0
  8178036 17  0
  8178072 14  0
  8178087 17  0
  8178130 17  0
  8178142 17  0
  8178145 17  0
  8178161 17  0
  8178194 17  0
  8178238  4  0
  8178310  9  0
  8178345 17  0
  8178387 17  0
  8178418 17  0
  8178472  1  0
  8178529 17  0
  8178538 17  0
  8178553 17  0
  8178556 17  0
  8178570 17  0
  8178600  8  0
  8178611 17  0
  8178616 17  0
  8178624 16  0
  8178657 17  0
  8178659 14  0
  8178680 17  0
  8178697 17  0
  8178709 17  0
  8178763 17  0
  8178778 17  1
  8178797 17  0
  8178800 17  0
  8178802 14  0
  8178825 17  0
  8178893 17  0
  8178906 14  0
  8178928 17  0
  8178937 17  0
  8178957 17  0
  8178993 17  0
  8179008 17  0
  8179024 17  0
  8179042 17  0
  8179052 17  0
  8179058  1  0
  8179073  2  0
  8179075  3  0
  8179081 17  0
  8179112  1  0
  8179117 14  0
  8179122 17  0
  8179130  3  0
  8179140 17  0
  8179150 17  0
  8179177 17  0
  8179188 17  0
  8179190 17  8
  8179198 17  0
  8179214 14  0
  8179269  1  0
  8179277 17  0
  8179286 17  2
  8179320 17  0
  8179325 14  1
  8179342 17  0
  8179364 14  0
  8179367 17  0
  8179388 17  0
  8179404 17  0
  8179407 17  0
  8179425 16  0
  8179446 17  0
  8179457 17  0
  8179525 17  0
  8179536 17  0
  8179541 17  0
  8179599 17  0
  8179610 17  0
  8179616 17  0
  8179635 17  0
  8179641 17  0
  8179643 17  0
  8179668 14  0
  8179669 16  0
  8179693 17  0
  8179747 17  1
  8179751 17  0
  8179786 17  0
  8179825 17  0
  8179863 17  0
  8179896 17  0
  8179897 17  0
  8179924 17  0
  8179973 17  0
  8179978  8  0
  8180001 17  0
  8180004  2  0
  8180008 17  0
  8180020 14  2
  8180062 17  5
  8180063 17  2
  8180068 17  0
  8180082 17  0
  8180106 16  0
  8180153 17  0
  8180156 17  0
  8180229 17  0
  8180253 17  0
  8180290 17  0
  8180300 17  0
  8180322 17  0
  8180332 17  0
  8180354 14  0
  8180361 17  4
  8180375 17  0
  8180406 17  0
  8180426  2  0
  8180427 17  0
  8180465 17  0
  8180502 14  0
  8180514 17  0
  8180544 17  0
  8180550  6  0
  8180557 17  0
  8180580 17  0
  8180673 17  0
  8180710 17  0
  8180729  2  0
  8180730 17  0
  8180735 17  0
  8180748 14  0
  8180785 17  0
  8180828 17  0
  8180852 17  0
  8180879 17  0
  8180893 17  0
  8180943 14  0
  8180982 17  0
  8181005 17  0
  8181016 17  2
  8181018 17  0
  8181049 17  0
  8181084 17  0
  8181113 17  0
  8181121 17  0
  8181156 17  0
  8181161 17  0
  8181179 17  0
  8181182 17  0
  8181271  1  0
  8181280  4  0
  8181354 16  0
  8181367 17  0
  8181387 17  0
  8181391 17  0
  8181397 17  0
  8181415 17  0
  8181449 17  0
  8181462 17  0
  8181480 17  0
  8181502 14  0
  8181509 16  0
  8181521 17  0
  8181565  2  0
  8181580 17  0
  8181586 17  0
  8181591  6  0
  8181610 17  0
  8181624 17  0
  8181631 17  0
  8181646 17  9
  8181681 14  0
  8181684 17  0
  8181693 14  0
  8181700 17  0
  8181707 14  0
  8181710 14  0
  8181731 17  0
  8181790 17  0
  8181799 17  0
  8181810 17  0
  8181813  1  0
  8181816 14  0
  8181875 16  0
  8181880 17  2
  8181920  2  0
  8181950  2  0
  8181975 17  0
  8182059 17  0
  8182091 17  0
  8182107 17  1
  8182110  1  0
  8182135  1  0
  8182160 17  0
  8182165 17  0
  8182196 14  0
  8182224 17  0
  8182226 17  0
  8182241 17  0
  8182250 17  0
  8182258 17  0
  8182307 17  0
  8182417 17  0
  8182427 17  1
  8182436 14  0
  8182443 14  0
  8182501  2  0
  8182519  2  0
  8182524 17  0
  8182565 17  0
  8182610 17  0
  8182631 14  0
  8182722 17  0
  8182730 17  0
  8182771 17  0
  8182830 17  0
  8182857 17  5
  8182875  2  0
  8182912 17  0
  8182999 17  0
  8183011 17  0
  8183034 17  0
  8183083 17  0
  8183086  7  0
  8183116 17  1
  8183161 16  0
  8183190 10  0
  8183197 17  0
  8183257  1  0
  8183266  2  0
  8183277 17  0
  8183288 17  1
  8183293  1  0
  8183345 16  0
  8183363  7  0
  8183375  9  0
  8183378 17  0
  8183385 17  0
  8183389 17  3
  8183402 17  0
  8183404 17  2
  8183463 17  0
  8183476  5  0
  8183477 17  0
  8183511  2  0
  8183556  2  0
  8183588  5  0
  8183594 17  0
  8183605 17  0
  8183622 17  5
  8183655 14  0
  8183660 14  0
  8183669  5  0
  8183671 17  0
  8183687 17  0
  8183692 17  0
  8183705 17  0
  8183723 14  0
  8183732 14  0
  8183753 17  0
  8183805 17  1
  8183814 17  0
  8183831  1  0
  8183895  8  0
  8183899 17  0
  8183911 17  1
  8184075 17  6
  8184081 17  0
  8184083 13  0
  8184136 13  0
  8184164  2  0
  8184233 17  0
  8187448  1  0
  8187565 17  0
  8187738 14  0
  8187809 17  0
  8187824 16  0
  8187917 17  1
  8187921 17  0
  8187999  1  0
  8188032 17  0
  8188059 16  1
  8188131 17  0
  8188157 17  2
  8188282 16  0
  8188301 17  0
  8188347 17  0
  8188360 17  4
  8188457 16  0
  8188605 17  0
  8188614 17  0
  8188636 17  0
  8188679 17  0
  8188694 17  0
  8188702 17  0
  8188772 17  0
  8188836 14  0
  8188967 17  0
  8188972 17  0
  8189079 17  0
  8189115  2  0
  8189121 14  0
  8189160  2  0
  8189169 15  0
  8189216 14  0
  8189251 17  0
  8189284 17  0
  8189297 17  0
  8189299 17  0
  8189309 17  0
  8189323 17  0
  8189352 17  0
  8189359 17  0
  8189369 17  0
  8189438 17  0
  8189442 17  0
  8189460 17  0
  8189479 14  0
  8189502 17  0
  8189504  2  0
  8189530 17  0
  8189555 17  0
  8189641 17  1
  8189674 17  0
  8189758 17  0
  8189801 17  1
  8189906 17  0
  8189935 17  0
  8189957 17  0
  8189980 17  0
  8189990  2  0
  8190001 17  0
  8190027 17  0
  8190047 17  0
  8190121 17  0
  8190149 17  0
  8190150  1  0
  8190192 17  0
  8190236 17  0
  8190250 17  0
  8190268  1  0
  8190354 17  2
  8190372 17  0
  8190384 14  0
  8190386 14  0
  8190390 17  0
  8190391 17  0
  8190412  3  0
  8190524 17  0
  8190551 17  0
  8190556  1  0
  8190559  1  0
  8190594 17  0
  8190627 17  3
  8190637 17  0
  8190651 17  0
  8190719 17  0
  8190725  2  0
  8190767 17  0
  8190807 17  0
  8190853 17  0
  8190872 17  1
  8190884 17  0
  8190888 17  0
  8190958  4  0
  8191015 17  0
  8191020 17  0
  8191053 17  0
  8191090 16  0
  8191098 17  0
  8191181 17  0
  8191212 17  0
  8191238 14  0
  8191258 17  0
  8191263 14  0
  8191313 17  0
  8191314 17  0
  8191326 17  0
  8191398 17  0
  8191404 17  0
  8191528  3  0
  8191533 17  0
  8191589 17  1
  8191602 17  2
  8191611 17  2
  8191636  3  0
  8191642  4  0
  8191672 17  1
  8191673 15  0
  8191793 17  0
  8191815  4  0
  8191871 17  0
  8191888 17  0
  8191905 16  0
  8191918  1  0
  8191920  1  0
  8191944 17  0
  8191971  1  0
  8191986 17  0
  8191992 17  0
  8192056 17  0
  8192083 17  0
  8192162 17  0
  8192171 17  0
  8192188  4  0
  8192427 17  0
  8192454 17  0
  8192490 17  0
  8192554 17  0
  8192569 17  0
  8192575 17  0
  8192583 17  0
  8192591 17  0
  8192594 17  0
  8192625 17  0
  8192637 16  0
  8192706 17  0
  8192753 17  0
  8192861 17  0
  8192892 17  0
  8192909 17  0
  8192911 14  1
  8192986 17  0
  8193085 17  0
  8193113 17  0
  8193178 17  2
  8193183 17  0
  8193193 17  0
  8193212 16  0
  8193280  1  0
  8193296 17  0
  8193315 17  2
  8193338 14  0
  8193380 17  0
  8193405 17  0
  8193409  1  0
  8193441 17  1
  8193457 17  0
  8193494  1  0
  8193500 14  0
  8193511 17  0
  8193575 17  0
  8193636  1  0
  8193712 17  0
  8193732 17  0
  8193786 17  0
  8193917 17  0
  8193946  7  0
  8194033 17  0
  8194040 17  0
  8194068 17  0
  8194109  1  0
  8194119 17  0
  8194143  1  0
  8194160 17  0
  8194166 17  0
  8194234 17  0
  8194375 17  0
  8194410 17  0
  8194421 17  0
  8194513 17  0
  8194874  8  1
  8194954 17  0
  8194969 17  1
  8195086 17  0
  8195098 17  0
  8195102 17  0
  8195114 17  0
  8195153 17  0
  8195180 17  0
  8195258 17  0
  8195281 17  0
  8195297 17  0
  8195444 14  0
  8195447 17  0
  8195459 16  0
  8195488  4  0
  8195505 17  0
  8195510 17  0
  8195528  4  0
  8195553 17  0
  8195562 17  0
  8195563 17  0
  8195595 17  0
  8195628 17  0
  8195693 17  0
  8195718 17  1
  8195727 14  0
  8195778 17  0
  8195827  1  0
  8195866 17  0
  8195877 17  2
  8195907  1  0
  8195913 17  0
  8196006 17  0
  8196058 17  0
  8196076 16  0
  8196080  1  0
  8196130  3  0
  8196135 17  0
  8196150 17  0
  8196159  1  0
  8196161  2  0
  8196170  3  0
  8196180 17  1
  8196181 17  0
  8196193  3  0
  8196195  1  0
  8196197  3  0
  8196222  3  0
  8196226 17  1
  8196229 17  0
  8196246  1  0
  8196252 14  0
  8196258  3  0
  8196276  3  0
  8196284 17  0
  8196288  3  0
  8196294 17  0
  8196309  3  0
  8196312 17  0
  8196314  3  0
  8196329  3  0
  8196336 14  0
  8196349 17  0
  8196350  3  0
  8196354 17  0
  8196359  3  0
  8196381 17  1
  8196393 17  1
  8196407  3  0
  8196412  3  0
  8196436 17  0
  8196443  3  0
  8196444  3  0
  8196449 17  9
  8196454  3  0
  8196475  3  0
  8196480 17  0
  8196516  3  0
  8196532 17  0
  8196534 17  0
  8196556 10  0
  8196576  3  0
  8196584 17  0
  8196587 17  0
  8196617  3  0
  8196632  3  0
  8196644  3  0
  8196647  3  0
  8196664  3  0
  8196682 17  0
  8196684 17  0
  8196712  3  0
  8196719  3  0
  8196721  3  0
  8196724  3  0
  8196750 17  0
  8196754  3  0
  8196756  4  0
  8196769  3  0
  8196777  3  0
  8196786 17  0
  8196801  3  0
  8196817 17  0
  8196818  3  0
  8196828  3  0
  8196840 17  2
  8196847 14  0
  8196848  3  0
  8196854  3  0
  8196870  2  0
  8196888  3  0
  8196889  7  0
  8196892  4  0
  8196900  3  0
  8196903 17  3
  8196908  3  0
  8196911 17  2
  8196917  3  0
  8196920  3  0
  8196928  3  0
  8196937  3  0
  8196958  3  0
  8196963  3  0
  8196966  3  0
  8196967  3  0
  8196975  3  0
  8196976  3  0
  8196985  3  0
  8196991  1  0
  8197011  3  0
  8197017  3  0
  8197019 17  0
  8197041  3  0
  8197054  3  0
  8197057  5  0
  8197063  5  0
  8197067  3  0
  8197073  3  0
  8197082  3  0
  8197091  1  0
  8197096  3  0
  8197101 17  0
  8197135  3  0
  8197153  3  0
  8197155  3  0
  8197159  3  0
  8197162  4  0
  8197174  3  0
  8197176  3  1
  8197185  3  0
  8197192 17  0
  8197198 17  0
  8197207 17  0
  8197210 17  0
  8197217  4  0
  8197220 17  5
  8197223  1  0
  8197231 14  0
  8197236 17  0
  8197270 17  0
  8197273  4  0
  8197275 17  2
  8197289 17  0
  8197292  5  0
  8197301  3  0
  8197308  3  0
  8197312  3  0
  8197313 17  0
  8197322 17  0
  8197326  1  0
  8197343 17  1
  8197351 17  0
  8197355 17  2
  8197356 17  0
  8197358 14  2
  8197368 17  1
  8197372 14  0
  8197401  3  0
  8197406 17  1
  8197426  3  0
  8197427  3  0
  8197428  4  0
  8197429 17  0
  8197432 17  0
  8197440 17  0
  8197442  3  0
  8197449  3  0
  8197451 17  0
  8197461 17  0
  8197481  3  0
  8197482 17  0
  8197487  3  0
  8197492 17  0
  8197493  5  0
  8197496 17  0
  8197502 17  0
  8197517  3  0
  8197529  3  0
  8197532  1  0
  8197537 17  0
  8197544 17  1
  8197553  3  0
  8197560 10  1
  8197567 14  0
  8197578  3  0
  8197607 17  0
  8197620  4  0
  8197621  5  0
  8197641  3  0
  8197644 17  0
  8197651  5  0
  8197652  4  0
  8197653 17  1
  8197673  4  0
  8197674  4  0
  8197675  5  0
  8197676 17  0
  8197696 16  0
  8197705  3  0
  8197710 17  0
  8197713  3  1
  8197719 17  0
  8197723  5  0
  8197733  3  0
  8197739  5  0
  8197761 17  1
  8197767 17  4
  8197780 17  0
  8197788 17  2
  8197790 14  0
  8197793 17  1
  8197798 17  0
  8197808  3  0
  8197819  3  0
  8197845  4  0
  8197853 13  0
  8197858  3  0
  8197866  3  0
  8197869  3  0
  8197871 14  0
  8197895  4  0
  8197908  1  0
  8197918  3  0
  8197923 14  2
  8197955  3  0
  8197959  9  0
  8197961  3  0
  8197964 17  0
  8197995  3  0
  8197997  4  0
  8197998 17  0
  8198013  8  0
  8198030  4  0
  8198031 17  8
  8198046  5  0
  8198064  3  0
  8198066  3  0
  8198075  3  0
  8198083  3  0
  8198093  3  0
  8198108 17  0
  8198111 17  0
  8198114 17  0
  8198116 17  0
  8198117 17  0
  8198130  3  0
  8198157 16  0
  8198171  3  0
  8198197  4  0
  8198242  3  0
  8198249  3  0
  8198254  3  0
  8198271  3  0
  8198276  3  0
  8198279  1  0
  8198281  1  0
  8198297 17  0
  8198347  3  0
  8198415 17  0
  8198467 17  0
  8198485  3  0
  8198500  3  0
  8198529 13  0
  8198552  3  0
  8198612  3  0
  8209881 17  0
  8209913  5  0
  8210018 17  1
  8210058  6  0
  8210087 17  0
  8210100 17  0
  8210156 17  0
  8210204 17  0
  8210242 17  0
  8210255 17  0
  8210261 17  0
  8210270 17  0
  8210274 17  0
  8210303  3  0
  8210306  6  0
  8210318  1  0
  8210323 17  1
  8210347  3  0
  8210354  2  0
  8210360 14  0
  8210370 17  1
  8210400  5  0
  8210402 17  0
  8210412 14  0
  8210423  2  0
  8210432 17  1
  8210433  4  0
  8210462  3  0
  8210482  2  0
  8210496 14  0
  8210525  4  0
  8210532  5  0
  8210534 17  0
  8210549 17  0
  8210588 17  0
  8210593 17  0
  8210606 17  0
  8210615 17  0
  8210621  1  0
  8210627  2  0
  8210651  4  0
  8210688 17  0
  8210709 17  0
  8210721 17  1
  8210762 17  0
  8211008 17  0
  8211065 17  0
  8211078  8  0
  8211090 17  0
  8211133 17  0
  8211206 17  0
  8211225 16  0
  8211227 14  0
  8211228 17  0
  8211229 17  0
  8211236 17  0
  8211259  4  0
  8211265 17  0
  8211291  4  0
  8211306 17  0
  8211356 17  0
  8211362 17  0
  8211363  6  0
  8211390 17  0
  8211395 17  0
  8211396 17  0
  8211458 17  0
  8211464 17  0
  8211471  2  0
  8211476 17  0
  8211486 17  0
  8211500 17  0
  8211521 17  1
  8211538 17  0
  8211541 17  0
  8211548 17  0
  8211551 17  0
  8211561 17  0
  8211573 15  0
  8211605 14  1
  8211624 17  0
  8211640  1  0
  8211653 17  0
  8211660 17  0
  8211672 17  0
  8211674  4  0
  8211692  3  0
  8211719 17  0
  8211722 17  0
  8211726 11  0
  8211744  2  0
  8211754  2  0
  8211773 17  0
  8211775  5  0
  8211801 17  0
  8211824 10  0
  8211886 17  0
  8211889 17  1
  8211925 17  0
  8211964 17  0
  8211970 17  0
  8211973 17  0
  8212002 17  2
  8212005 17  0
  8212041 17  0
  8212082 17  0
  8212119 17  0
  8212243 14  0
  8212244 17  0
  8212251 16  2
  8212252 17  0
  8212289 17  0
  8212296 17  0
  8212318 17  0
  8212323 17  0
  8212333  2  0
  8212367 17  0
  8212368 17  0
  8212420  7  0
  8212444 17  0
  8212461 17  0
  8212472 17  0
  8212475 14  0
  8212479 17  0
  8212496 17  0
  8212501 16  0
  8212521 17  0
  8212532  2  0
  8212536 17  0
  8212547 17  0
  8212592  1  0
  8212616 17  0
  8212634  4  0
  8212649 17  0
  8212656 17  0
  8212665 17  0
  8212670 17  0
  8212746  2  0
  8212775 17  0
  8212781 17  0
  8212786 17  0
  8212787 17  0
  8212793  1  0
  8212800 17  0
  8212826 17  0
  8212835  3  0
  8212878 17  0
  8212884 14  0
  8212905 14  0
  8212943 17  0
  8213001 17  0
  8213010 17  0
  8213019  4  0
  8213028 17  0
  8213032 17  0
  8213064 17  0
  8213127 17  0
  8213138 15  0
  8213141 17  0
  8213145  8  0
  8213151 17  0
  8213221 17  0
  8213225  5  0
  8213227 17  0
  8213259 17  0
  8213274 16  0
  8213283 17  0
  8213311 17  0
  8213326 17  0
  8213365 17  0
  8213377 17  0
  8213503 17  0
  8213531 17  0
  8213538 17  0
  8213666 17  0
  8213681 17  0
  8213703 17  0
  8213755 17  0
  8213765  2  0
  8213776 17  0
  8213814 17  0
  8213816  2  0
  8213825 17  0
  8213831 17  0
  8213870 14  0
  8213884 16  0
  8213913 17  0
  8213936  1  0
  8213938 17  0
  8213941 17  0
  8213968 17  0
  8213984 17  0
  8213988 17  0
  8213995 17  0
  8214001 17  0
  8214022 17  0
  8214042 17  0
  8214062 14  0
  8214100 17  0
  8214132 17  0
  8214178 17  0
  8214191 17  0
  8214211 17  0
  8214247  1  0
  8214252 17  0
  8214259 17  0
  8214264  9  0
  8214278 17  0
  8214282  2  0
  8214307 17  0
  8214323 17  0
  8214378 17  0
  8214394 17  0
  8214398 17  0
  8214403  4  0
  8214409 13  0
  8214438 17  0
  8216446 17  0
  8216645 16  0
  8216658 17  0
  8216690 17  0
  8216728 17  0
  8216735 17  0
  8216763 17  3
  8216780 17  0
  8216786 14  0
  8216807 17  0
  8216812  1  0
  8216813 17  0
  8216834  4  0
  8216867 17  0
  8216870  5  0
  8216871 17  0
  8216876 16  0
  8216882 17  0
  8216910 17  1
  8216916 17  0
  8216930  4  0
  8216936 17  0
  8216952  1  0
  8216963 17  0
  8216981 17  0
  8217030 17  1
  8217059 17  0
  8217062  2  0
  8217073 17  0
  8217078 16  0
  8217101 17  0
  8217125 16  0
  8217133 17  0
  8217138 16  0
  8217141 17  0
  8217144 17  0
  8217154 17  0
  8217182 17  0
  8217206  3  0
  8217220 17  0
  8217254 17  0
  8217295 17  0
  8217311  2  0
  8217313 17  0
  8217331 17  0
  8217387 17  0
  8217439 17  0
  8217481  2  0
  8217514  6  0
  8217626 17  0
  8217671 17  0
  8217682  1  0
  8217734 17  0
  8217741 16  0
  8217744 17  0
  8217766 17  0
  8217772 17  0
  8217798 17  1
  8217805 17  0
  8217850 17  0
  8217885 17  0
  8217896 17  0
  8217923 17  0
  8217939 17  0
  8217977 12  0
  8218007 17  0
  8218019 17  0
  8218051 17  0
  8218053  2  0
  8218064 14  0
  8218072 17  0
  8218074  4  0
  8218085  2  0
  8218108 16  0
  8218181 17  0
  8218190 17  0
  8218216 14  0
  8218225 14  0
  8218274 17  1
  8218291 17  0
  8218307 17  0
  8218313  5  0
  8218351 17  0
  8218374 17  0
  8218379 17  3
  8218389 17  0
  8218410 17  0
  8218419 17  0
  8218438 17  0
  8218487  1  0
  8218500 17  0
  8218504 17  0
  8218508 17  0
  8218512 17  0
  8218514 17  0
  8218516 17  0
  8218535 17  0
  8218555 17  0
  8218568 17  0
  8218614 17  0
  8218636 17  0
  8218637 17  0
  8218648 17  0
  8218649 17  0
  8218654 17  0
  8218658 17  0
  8218681 17  0
  8218687 17  0
  8218713 17  0
  8218739 17  0
  8218772 17  0
  8218780 17  0
  8218785 17  0
  8218803 16  0
  8218805 17  0
  8218813 17  0
  8218840 17  0
  8218874  1  0
  8218883 17  0
  8218891 14  0
  8218906  9  0
  8218913 17  0
  8218922 17  0
  8218937 17  0
  8218968 17  0
  8218974 17  0
  8218991 17  0
  8219000 14  0
  8219009 17  0
  8219022 17  0
  8219030 17  0
  8219034  2  0
  8219065 16  0
  8219070 14  0
  8219079 17  0
  8219123 17  0
  8219125  7  0
  8219151 17  1
  8219187 17  0
  8219199 17  0
  8219206 17  0
  8219255 15  0
  8219263 17  0
  8219268 17  2
  8219307 17  0
  8219335 14  0
  8219341  2  0
  8219352 17  0
  8219357 17  0
  8219375 17  0
  8219407 17  0
  8219413 17  0
  8219438 16  0
  8219441  4  0
  8219462 17  0
  8219476 17  0
  8219482 17  0
  8219491 17  0
  8219515 17  0
  8219525 17  0
  8219533 17  0
  8219549  1  0
  8219576 14  0
  8219599 17  0
  8219606 17  0
  8219610  2  0
  8219624 17  0
  8219659 17  0
  8219663 17  0
  8219673 17  1
  8219681 17  1
  8219710 17  0
  8219746 17  0
  8221528  4  0
  8221534  9  0
  8221641 17  0
  8221719 14  0
  8221739 17  0
  8221768 17  0
  8221785 14  0
  8221788  7  0
  8221845  2  0
  8221847  1  0
  8221901 17  0
  8221907 17  0
  8221920  2  0
  8221938  5  0
  8221948 14  0
  8221959 17  1
  8221960 17  0
  8221966 17  0
  8221986  2  0
  8222010 17  0
  8222027 17  0
  8222029 17  0
  8222047 17  0
  8222051 14  0
  8222059 17  0
  8222060 17  0
  8222088 17  0
  8222101 17  0
  8222156 17  0
  8222161 17  0
  8222170 17  0
  8222180 17  0
  8222185 17  0
  8222189 17  0
  8222202 17  0
  8222265 17  0
  8222364 17  0
  8222366 17  0
  8222386 17  0
  8222395 17  1
  8222402 14  0
  8222407  1  0
  8222422 17  0
  8222467 17  0
  8222581  1  0
  8222592  1  0
  8222595 17  0
  8222627 17  1
  8222648 17  0
  8222685  9  0
  8222690 17  2
  8222691 17  0
  8222710  1  0
  8222712  8  0
  8222719 17  0
  8222739 17  0
  8222748 17  0
  8222761 17  0
  8222764 17  0
  8222808 14  0
  8222813 14  2
  8222815 17  0
  8222819 17  0
  8222850 17  0
  8222864 17  0
  8222873 17  0
  8222886 17  0
  8222926 17  0
  8222944 17  0
  8222947 14  0
  8222956 14  0
  8222960 17  0
  8222963 14  0
  8222966 17  0
  8222975 17  0
  8222980 17  0
  8222991 17  0
  8223010 17  0
  8223014  6  0
  8223043 17  0
  8223068  4  0
  8223070 17  0
  8223081 17  0
  8223082 17  0
  8223183 17  0
  8223185  2  0
  8223197 17  0
  8223267  1  0
  8223287 17  0
  8223313  1  0
  8223328 17  2
  8223369 17  0
  8223432 17  0
  8223445 16  0
  8223463 17  0
  8223487 17  0
  8223532 17  0
  8223540 17  0
  8223544 17  0
  8223568 17  8
  8223642 17  0
  8223645 17  0
  8223650 17  0
  8223651 17  0
  8223655 17  1
  8223666 17  0
  8223751 17  0
  8223809 17  0
  8223843  2  0
  8223872 17  0
  8223880 17  0
  8223901 17  0
  8223927 15  0
  8223931 17  1
  8223987  9  0
  8225475  9  0
  8225620  9  0
  8225642 17  0
  8225663  9  0
  8225667 17  0
  8225689  9  0
  8225694 13  0
  8225696  1  0
  8225712  9  0
  8225723 17  0
  8225738 17  0
  8225756 17  0
  8225758 17  0
  8225768 17  0
  8225783 17  0
  8225819 17  0
  8225837 17  0
  8225839  9  0
  8225841 17  0
  8225845  3  0
  8225883 14  0
  8225893  2  0
  8225924 14  0
  8225926  3  0
  8225946 17  1
  8225962 17  0
  8225971 17  0
  8225972 17  0
  8226050 17  2
  8226110 17  0
  8226149 17  0
  8226197  1  0
  8226228  2  0
  8226243 17  0
  8226250 17  0
  8226298 17  0
  8226304 16  0
  8226330 16  0
  8226359 17  0
  8226408 17  0
  8226416 17  0
  8226436 17  0
  8226440 17  0
  8226453 17  0
  8226461  2  0
  8226464 17  4
  8226476 17  0
  8226498 17  0
  8226507  2  0
  8226510 17  1
  8226522 16  0
  8226542 17  4
  8226545 17  0
  8226546 16  0
  8226576 17  0
  8226595 17  0
  8226697 17  0
  8226720 17  1
  8226731 17  0
  8226744 17  0
  8226779 17  0
  8226787 17  0
  8226795 17  1
  8226803 14  0
  8226836 17  0
  8226852 17  0
  8226853 17  0
  8226887 17  0
  8226910 17  0
  8226912 17  0
  8226949 17  0
  8226967 17  0
  8226993 14  0
  8226994 17  3
  8227019 17  0
  8227033 17  0
  8227086 17  1
  8227149 17  0
  8227216 17  0
  8227232 17  0
  8227235 17  0
  8227249 17  0
  8227257  2  0
  8227274 16  1
  8227276 17  0
  8227312  6  0
  8227373 16  0
  8227409 17  0
  8227464 17  1
  8227508 17  0
  8227512 17  0
  8227516 12  0
  8227580 12  0
  8227622 17  0
  8227661 12  1
  8227684 17  0
  8227695  4  0
  8227735  8  0
  8227736  4  0
  8227738  8  0
  8227752  8  0
  8227759  8  0
  8227760  8  0
  8227766  8  0
  8227776  8  0
  8227801  8  0
  8227868  8  0
  8227894  8  0
  8227901  8  0
  8227922  8  1
  8227929  8  0
  8227950  8  0
  8227955  8  0
  8227991  8  0
  8227994  8  0
  8228096 16  0
  8228120 13  0
  8228129  8  0
  8228153  8  0
  8228183  8  0
  8228206  8  0
  8228225  8  0
  8228226 17  0
  8228228 14  1
  8228233  8  0
  8228261  4  0
  8228275  4  0
  8228292 17  0
  8228295  8  0
  8228297 17  0
  8228302 17  0
  8228314 17  0
  8228327  4  0
  8228354 17  0
  8228396 17  1
  8228425 17  0
  8228473  8  0
  8228534  4  0
  8228540 17  1
  8228552  3  0
  8228571  4  0
  8228575 14  0
  8228581 12  1
  8228594 17  0
  8228604  8  0
  8228613  4  0
  8228620 17  1
  8228621 17  0
  8228624 17  1
  8228631 17  1
  8228648  4  0
  8228656  4  0
  8228676 17  0
  8228729  1  0
  8228742 17  0
  8228749 16  0
  8228787 16  0
  8228819 17  0
  8228840 17  0
  8228868 17  0
  8228880 17  0
  8228887 14  0
  8228916  4  0
  8228927  4  0
  8228960 17  0
  8228968 16  0
  8228992 17  1
  8228998 17  0
  8229034  1  0
  8229044 12  1
  8229048 17  1
  8229062 12  0
  8229074 14  0
  8229100 17  1
  8229116 17  0
  8229183  2  0
  8229203 17  1
  8229232  2  0
  8229243 17  0
  8229254 17  0
  8229263 12  1
  8229269  2  0
  8229270 17  2
  8229277  8  0
  8229283 17  0
  8229305 14  1
  8229361 17  0
  8229383 17  1
  8229388 17  0
  8229396 14  0
  8229411 17  1
  8229456  8  0
  8229457  4  0
  8229458 17  1
  8229504 17  0
  8229516  6  0
  8229529 17  0
  8229540 17  1
  8229565 17  0
  8229605 17  0
  8229656 17  0
  8229696 17  1
  8229764 17  0
  8229794 17  0
  8229834 14  0
  8229869 17  0
  8229898 17  0
  8229912 17  0
  8229922 17  0
  8229944 17  0
  8229968 17  0
  8229987  4  0
  8230025 17  6
  8230035  6  0
  8230036 17  0
  8230069 17  0
  8230103 17  0
  8230128 17  0
  8230132 17  0
  8230260 17  0
  8230281 17  0
  8230307 17  0
  8230345 17  0
  8230446 17  0
  8230460 17  0
  8230499 17  0
  8230516  8  0
  8230578 17  0
  8230588 16  0
  8230616 17  2
  8230626 16  0
  8230671 17  0
  8230677 17  0
  8230707 17  0
  8230712 14  0
  8230724 16  0
  8230730 17  0
  8230737 17  0
  8230758 17  0
  8230760 17  0
  8230777 17  0
  8230787  9  0
  8230791 16  0
  8230792  9  0
  8230809 13  5
  8230811 17  0
  8230813 16  0
  8230823 17  0
  8230826 16  0
  8230829 17  0
  8230830  9  0
  8230865  9  0
  8230898  9  0
  8230921  9  0
  8230926 17  0
  8230973  9  0
  8230981  4  0
  8231003  9  0
  8231010  9  0
  8231016  8  0
  8231043  9  0
  8231049  9  0
  8231053  5  0
  8231077  9  0
  8231102  5  0
  8231130  8  0
  8231134  9  0
  8231145  9  0
  8231149  2  0
  8231203  9  0
  8231261 13  0
  8231269  9  0
  8231291 13  0
  8231299 17  1
  8231309 17  0
  8231355  8  0
  8231370 17  2
  8231376 17  0
  8231396 17  0
  8231401 16  1
  8231406 17  0
  8231446 16  0
  8231476 17  0
  8231482 14  0
  8231487 17  0
  8231493 17  0
  8231513 17  0
  8231525 17  0
  8231531  2  0
  8231550 17  0
  8231556 17  0
  8231563  1  0
  8231659 17  0
  8231667 14  1
  8231670 16  0
  8231673 16  0
  8231757 17  0
  8231765 15  0
  8231770 14  0
  8231784 17  0
  8231797 17  0
  8231816 17  0
  8231827 14  0
  8231830 17  0
  8231835 17  0
  8231877 17  1
  8231947 17  0
  8232015 17  0
  8232017 14  0
  8232031  3  0
  8232056 17  0
  8232064 17  0
  8232081 17  0
  8232105  2  0
  8232115 12  1
  8232121 17  0
  8232163 17  0
  8232186 17  0
  8232262 17  0
  8232306 17  0
  8232327 17  0
  8232340 17  0
  8232358 14  0
  8232372 17  0
  8232445  2  0
  8232448 17  0
  8232475 17  0
  8232489 17  0
  8232505 16  0
  8232539 17  0
  8232543 17  0
  8232572 14  0
  8232617 16  0
  8232654  2  0
  8232742 17  0
  8232792 17  0
  8232821 16  0
  8232845 17  0
  8232851 17  0
  8232889 17  0
  8232975 16  0
  8232983 17  0
  8233001 17  0
  8233048 17  0
  8233072 17  2
  8233094 16  0
  8233110 17  0
  8233129 17  0
  8233170 14  0
  8233175 17  0
  8233185 17  0
  8233192 17  0
  8233262  2  0
  8233314 17  3
  8233326 17  1
  8233353 17  0
  8233375 17  0
  8233384  1  0
  8233386 17  0
  8233400 17  0
  8233475 14  0
  8233480 17  0
  8233483 17  0
  8233490 17  0
  8233504 17  1
  8233513 17  0
  8233535 17  0
  8233560  2  0
  8233569 17  0
  8233578 17  0
  8233588 17  0
  8233593 17  0
  8233608  2  0
  8233612 16  0
  8233679 16  0
  8233702 17  1
  8233708 17  0
  8233742  1  0
  8233756  2  0
  8233775 17  0
  8233777 17  0
  8233795 17  0
  8233797 17  4
  8233802 17  1
  8233804 17  2
  8233819 17  0
  8233832 17  0
  8233875 17  0
  8233881 17  0
  8233915 17  0
  8233917 17  0
  8233930 14  0
  8233939  1  0
  8233940 17  0
  8233951 17  0
  8233955  4  0
  8233972 17  0
  8233974 17  0
  8233978  3  0
  8234042 17  0
  8234079  2  0
  8234159 17  0
  8234161 17  0
  8234167 17  1
  8234187 17  0
  8234190 17  0
  8234203 16  0
  8234226 17  0
  8234303 17  0
  8234394  3  0
  8234433 17  0
  8234436  9  0
  8234459 16  0
  8234471 17  0
  8234472 17  0
  8234477 17  1
  8234513 17  0
  8234516 17  0
  8234545  8  0
  8234547 17  0
  8234555 17  0
  8234560 17  0
  8234564 17  0
  8234586 17  0
  8234611 17  0
  8234629  3  0
  8234669 17  0
  8234710 17  0
  8234729 17  0
  8234738  2  0
  8234799 17  0
  8234817 17  0
  8234823  2  0
  8234825 17  0
  8234829 17  1
  8234843 17  0
  8234859 17  0
  8234865  2  0
  8234889 17  0
  8234900 17  0
  8234901 17  0
  8234958 17  0
  8234997 17  0
  8235013 17  0
  8235025 17  0
  8235026 17  0
  8235050 14  0
  8235077 17  0
  8235122 17  0
  8235136  2  0
  8235144 17  0
  8235149 16  0
  8235150 17  0
  8235168 16  0
  8235191 17  0
  8235196 16  0
  8235199 17  0
  8235229 17  0
  8235255 14  0
  8235260 17  0
  8235276 14  0
  8235283 17  0
  8235372 17  0
  8235389 17  0
  8235390 17  0
  8235400 16  0
  8235434 17  0
  8235448 16  0
  8235487 17  0
  8235488 14  0
  8235498 17  0
  8235517  3  0
  8235604 17  0
  8235615 14  0
  8235654  1  0
  8235743 17  0
  8235745 17  0
  8235767 17  0
  8235784 17  0
  8235797 17  0
  8235800 17  0
  8235804 17  0
  8235829 17  0
  8235839 17  0
  8235853 17  6
  8235871 17  0
  8235924 17  1
  8235937 17  0
  8235946 17  0
  8235965  2  0
  8235991 17  4
  8235993 17  0
  8236006 16  0
  8236016 17  0
  8236018 17  0
  8236020 17  0
  8236050 10  0
  8236100 17  0
  8236107 17  0
  8236114  4  0
  8236134 11  0
  8236152 17  0
  8236153 17  0
  8236170 17  0
  8236181  2  0
  8236185  8  0
  8236188 17  0
  8236202 17  0
  8236204 17  0
  8236226 17  0
  8236234  8  0
  8236239  9  0
  8236254 17  0
  8236262  9  0
  8236265 17  0
  8236270 13  0
  8236281  1  0
  8236282  6  0
  8236284  1  0
  8236292  2  0
  8236309  9  0
  8236319  8  0
  8236321  2  0
  8236350  9  0
  8236360  8  0
  8236362  9  0
  8236376  8  0
  8236427  8  0
  8236479  9  1
  8239980  9  1
  8239983  1  0
  8240002 17  0
  8240025 17  1
  8240054 17  1
  8240109 17  3
  8240123 14  2
  8240124 17  0
  8240170 17  1
  8240242 17  0
  8240269  4  0
  8240296 17  2
  8240302 17  0
  8240336  9  0
  8240366 16  0
  8240378 17  0
  8240396 17  3
  8240450 17  0
  8240459  2  0
  8240461 17  0
  8240485 17  0
  8240563 17  0
  8240617 17  0
  8240686 17  0
  8240709 17  0
  8240739 17  0
  8240746 17  1
  8240772 14  0
  8240790 17  0
  8240797 17  2
  8240831 17  1
  8240840 17  0
  8240861  2  4
  8240862 17  1
  8240872 17  0
  8240881 14  0
  8240890 17  1
  8240898 17  0
  8240900 17  0
  8240902 17  0
  8240904 14  2
  8240906 14  0
  8240915 16  1
  8240917 17  0
  8240971 17  0
  8240975 17  0
  8241002 14  0
  8241038 14  0
  8241045 17  1
  8241061  2  0
  8241071 17  0
  8241074 17  0
  8241079 17  1
  8241082 17  0
  8241134 12  0
  8241141 17  0
  8241180 14  0
  8241187 16  0
  8241193 17  0
  8241201 17  0
  8241212  2  0
  8241258 17  0
  8241270 14  0
  8241307 17  0
  8241347 17  0
  8241353 17  0
  8241358 17  0
  8241377 14  1
  8241392  4  0
  8241402 17  0
  8241424 14  0
  8241455 17  0
  8241458 17  0
  8241462 16  1
  8241468 17  0
  8241472 16  1
  8241490 17  0
  8241497 17  0
  8241503 17  0
  8241578 17  0
  8241736 17  0
  8241771  3  0
  8241781 17  0
  8241834  4  0
  8241877 17  0
  8241881 17  0
  8241910 17  0
  8241940 17  1
  8241952 17  0
  8241997 17  0
  8242009 17  0
  8242019 17  0
  8242022 17  1
  8242044 14  0
  8242048 14  1
  8242064 17  1
  8242068 14  1
  8242134 17  0
  8242135 17  0
  8242181 17  1
  8242192 17  0
  8242205 14  0
  8242209 17  0
  8242238 14  0
  8242239  2  0
  8242248 17  0
  8242265 14  1
  8242293 17  0
  8242295 17  0
  8242307 17  0
  8242334 17  0
  8242342 17  0
  8242350 17  1
  8242428 14  1
  8242434 17  1
  8242455 14  0
  8242457 17  0
  8242460 17  1
  8242519 17  1
  8242567 14  0
  8242576 14  0
  8242592 17  1
  8242593 17  0
  8242606 17  1
  8242638 17  0
  8242664 17  0
  8242674 14  1
  8242681 17  2
  8242683 17  0
  8242689 14  0
  8242706 17  0
  8242707 17  1
  8242709 17  0
  8242714 17  0
  8242726 16  0
  8242740 10  0
  8242745 15  1
  8242769 16  2
  8242773 17  0
  8242780 17  0
  8242784 17  0
  8242836 16  1
  8242843  3  0
  8242867  8  0
  8242899 17  1
  8242912 17  0
  8242916 15  0
  8243016 17  1
  8243058  2  0
  8243074 17  0
  8243158 17  0
  8243185 17  0
  8243190  1  0
  8243191 14  0
  8243219 17  0
  8243228 17  0
  8243263 17  1
  8243283 14  2
  8243293 17  0
  8243297 17  0
  8243314  6  0
  8243371 17  1
  8243381 17  0
  8243384 17  0
  8243448 17  2
  8243481 17  0
  8243522 17  0
  8243559 17  0
  8243594 16  0
  8243625 17  1
  8243653  1  0
  8243690 17  0
  8243701 17  0
  8243725 16  0
  8243754 17  0
  8243780 17  2
  8243789 17  0
  8243804 17 10
  8243826 17  0
  8243831 17  0
  8243921 17  0
  8243971  7  0
  8243995 17  0
  8243999 17  1
  8244021 17  0
  8244060 17  2
  8244061 17  0
  8244123 17  1
  8244132 17  0
  8244135 17  0
  8244150 17  0
  8244162  3  0
  8244173 14  4
  8244179 17  2
  8244190 17  1
  8244248 17  0
  8244264 17  0
  8244278 17  0
  8244295 17  2
  8244398  2  0
  8244406 17  0
  8244755  3  1
  8244757 17  4
  8244758  4  1
  8244769  3  0
  8244819  2  0
  8244830 17  0
  8244902 16  0
  8244913  2  0
  8244947 17  0
  8244972 14  0
  8244977 14  0
  8244984 17  0
  8245012 17  0
  8245025 17  0
  8245086 17  0
  8245104 17  0
  8245105 17  0
  8245108 16  1
  8245118 17  0
  8245132 14  0
  8245160 17  0
  8245166 17  0
  8245192 17  9
  8245196 17  0
  8245197 17  1
  8245251 17  0
  8245254 14  0
  8245270 17  0
  8245274 16  0
  8245295 17  0
  8245302 17  0
  8245328 17  0
  8245329  1  0
  8245366 17  1
  8245390  1  0
  8245391 17  0
  8245418 15  0
  8245423 17  0
  8245492 17  0
  8245505 17  0
  8245509 17  0
  8245516 17  0
  8245518 16  0
  8245552 17  0
  8245553 17  0
  8245554 17  0
  8245595 17  0
  8245601 17  0
  8245609 17  0
  8245631 17  0
  8245650 17  0
  8245685 17  0
  8245705 17  0
  8245752 17  0
  8245757 17  0
  8245783 17  0
  8245784 17  0
  8245804 17  0
  8245808  1  0
  8245829 16  0
  8245865 17  0
  8245886 17  0
  8245912  7  0
  8245974 17  0
  8245992 17  0
  8246074 17  0
  8246092 17  0
  8246093 17  0
  8246099 17  0
  8246118 16  0
  8246135 17  0
  8246149 17  0
  8246171 17  0
  8246218 17  0
  8246226  1  0
  8246243 14  0
  8246259 17  0
  8246325 17  0
  8246342 14  0
  8246365 17  0
  8246379 17  0
  8246446 17  0
  8246454 14  0
  8246464 14  0
  8246552 14  0
  8246561 17  0
  8246580 17  0
  8246621 14  0
  8246634 17  0
  8246635 17  0
  8246644 14  0
  8246648 14  0
  8246650 17  0
  8246664  1  0
  8246666 17  0
  8246695 17  0
  8246744  2  0
  8246764 14  0
  8246781 17  1
  8246787 17  0
  8246793 17  0
  8246795 17  0
  8246809 17  0
  8246833 17  2
  8246835 17  0
  8246855 17  1
  8246860 17  0
  8246897 17  0
  8246902 17  0
  8246908 17  0
  8246973  1  0
  8246995  7  0
  8247003 14  0
  8247018 17  0
  8247026 17  0
  8247041 14  0
  8247068 17  0
  8247089 17  0
  8247116 17  2
  8247131 17  0
  8247139  2  0
  8247218  1  0
  8247227 17  0
  8247230 14  0
  8247325 17  0
  8247329 17  0
  8247364  1  0
  8247368 16  0
  8247378 17  0
  8247379 17  0
  8247381 17  0
  8247388 17  0
  8247392 14  0
  8247398 14  0
  8247420 14  0
  8247428  4  0
  8247435 17  0
  8247440 17  0
  8247468 17  0
  8247483 17  0
  8247515 16  0
  8247543 17  1
  8247559 17  0
  8247571 17  0
  8247573 17  0
  8247587 17  0
  8247608 17  4
  8247638 16  4
  8247647 17  0
  8247669 17  1
  8247693 17  0
  8247713 17  0
  8247714 17  0
  8247770 17  1
  8247771 17  1
  8247797  2  0
  8247808 17  0
  8247818 17  0
  8247827 17  0
  8247845 17  1
  8247851 16  0
  8247856 17  0
  8247865  2  0
  8247875 14  0
  8247993 17  0
  8248036 17  0
  8248041  7  0
  8248046 17  0
  8248062 17  0
  8248096 17  0
  8248103 17  1
  8248106 17  0
  8248169 14  0
  8248182  1  0
  8248190 17  0
  8248207 17  0
  8248273 17  0
  8248296  2  0
  8248308 14  0
  8248342 14  0
  8248351 16  0
  8248381 17  0
  8248412 17  0
  8248415 17  1
  8248447 17  0
  8248488 17  0
  8248498 17  0
  8248626 17  0
  8248630 17  1
  8248655 17  0
  8248671 17  0
  8248700 17  0
  8248719 17  0
  8248753 17  0
  8248781 17  0
  8248801  4  0
  8248894 17  0
  8248927 17  0
  8248937 17  0
  8248939 17  1
  8248948 17  0
  8248965 17  0
  8248967  2  2
  8249046 17  0
  8249066  1  0
  8249073 14  0
  8249103 17  0
  8249124 17  0
  8249130 17  0
  8249139 17  4
  8249182 17  0
  8249189 17  0
  8249193 17  0
  8249203 14  0
  8249268 17  0
  8249271  2  0
  8249363 17  0
  8249385  1  0
  8249558 14  0
  8249563 17  0
  8249626 16  0
  8249646  2  0
  8249701 17  0
  8249714  5  0
  8249731  3  0
  8249829  2  0
  8249914 17  0
  8249924 17  0
  8249933 17  0
  8249946 17  0
  8249951 16  0
  8250025 17  0
  8250069 17  0
  8250109 17  0
  8250116 17  0
  8250124 17  0
  8250188 17  0
  8250189  2  0
  8250223 16  0
  8250250 17  0
  8250333  9  0
  8250385 14  0
  8250451  2  0
  8250477 17  0
  8250483 16  0
  8250486 14  0
  8250489 14  0
  8250506 17  0
  8250510 17  0
  8250520  3  0
  8250540 17  0
  8250545  1  0
  8250547 17  0
  8250550 17  0
  8250597  4  0
  8250632 17  0
  8250687 17  2
  8250738 17  0
  8250792 17  0
  8250824 17  2
  8250830 17  0
  8250831 17  0
  8250858 17  0
  8250904 17  0
  8250906 17  0
  8250970 17  0
  8250986 14  0
  8251005 17  0
  8251007 17  0
  8251027 16  0
  8251079  6  0
  8251082 14  0
  8251092  5  0
  8251107 17  0
  8251137  5  0
  8251138 14  0
  8251142 17  0
  8251148 17  0
  8251167  9  0
  8251213 17  0
  8251377 13  0
  8254455 17  0
  8254512 17  0
  8254573  8  0
  8254624 17  0
  8254669 17  0
  8254695 17  0
  8254706 17  0
  8254834 17  0
  8254860 17  0
  8254882 17  1
  8254901 10  2
  8254904 17  0
  8254981 17  0
  8255015 17  0
  8255058 17  1
  8255083 17  0
  8255133 17  0
  8255148 17  0
  8255149 17  0
  8255182 17  0
  8255206 17  0
  8255272 17  1
  8255321 17  0
  8255357 17  0
  8255446 17  0
  8255523 16  0
  8255626 14  0
  8255727 17  0
  8255796 17  0
  8255799 14  0
  8255839 17  0
  8255887 17  1
  8255902  2  0
  8255943 17  0
  8255951  4  0
  8255956  3  0
  8256020 16  0
  8256040 14  0
  8256044  8  1
  8256049 17  1
  8256243 14  0
  8256428 17  0
  8256440  3  0
  8256453 14  1
  8256478 16  1
  8256511 17  0
  8256543 17  0
  8256572 17  0
  8256600 17  0
  8256621 17  0
  8256638 17  0
  8256640 16  0
  8256643 17  3
  8256743 17  0
  8256782 17  0
  8256818 17  0
  8256834  3  0
  8256837 17  0
  8256856 17  0
  8256882 17  1
  8256991 17  0
  8257055 17  0
  8257084 16  0
  8257086 17  0
  8257115 16  1
  8257125 17  0
  8257134 14  4
  8257144 17  0
  8257205 17  2
  8257212 17  0
  8257217 17  0
  8257335  2  0
  8257379 17  0
  8257383 17  0
  8257407 17  6
  8257447 17  0
  8257557 17  0
  8257562 17  0
  8257581  2  0
  8257671 17  0
  8257693  3  0
  8257716  1  0
  8257776 16  0
  8257779 17  3
  8257824 17  0
  8257855 17  0
  8257873  4  0
  8257983 17  0
  8258012  4  0
  8258035 17  0
  8258061 17  0
  8258098 17  0
  8258103 17  0
  8258131 17  0
  8258140 17  0
  8258160  8  3
  8258162 17  0
  8258171 17  3
  8258192 17  0
  8258256 17  0
  8258311 17  0
  8258338 17  0
  8258370 17  0
  8258384 17  0
  8258403 14  0
  8258413  4  0
  8258493  2  0
  8258595  2  0
  8258596 17  0
  8258599 17  0
  8258609 17  0
  8258630 14  0
  8258654 17  0
  8258703 17  0
  8258740 17  0
  8258747 17  0
  8258750 17  0
  8258825 17  0
  8258877  1  0
  8258949  1  0
  8259003 17  0
  8259004 14  0
  8259061 17  1
  8259063 17  0
  8259145 17  0
  8259177 17  2
  8259183 17  0
  8259226 17  0
  8259544 17  0
  8259617 17  0
  8259618  2  0
  8259630 17  0
  8259631 14  0
  8259676  2  0
  8259683 17  0
  8259709 17  1
  8259713 17  2
  8259738 16  0
  8259829 14  6
  8259835 17  5
  8259897 17  0
  8259917 16  0
  8259938 17  0
  8260029 17  0
  8260055  4  0
  8260072 17  0
  8260135 17  0
  8260174  2  0
  8260198 17  1
  8260218 14  1
  8260220 17  0
  8260223 17  0
  8260234 17  1
  8260269 17  1
  8260290 14  0
  8260320 17  0
  8260386 17  0
  8260438 17  0
  8260453 17  0
  8260505 17  0
  8260515 17  1
  8260520 17  0
  8260575 17  0
  8260621  4  0
  8260667 17  1
  8260680  2  0
  8260689  6  0
  8260817  2  0
  8260818 17  7
  8260885 17  0
  8260898 17  0
  8260902 17  1
  8260903 17  0
  8260961  3  0
  8260967 17  0
  8260980 17  0
  8261042 17  0
  8261054 17  0
  8261126 17  0
  8261146  2  0
  8261157 17  1
  8261165  9  0
  8261168 17  0
  8261247 17  0
  8261336  9  0
  8261771  4  0
  8261888 17  0
  8261920 16  4
  8261950 17  0
  8261952 17  0
  8261964 17  0
  8262011 17  0
  8262172 17  0
  8262185 14  0
  8262186 17  0
  8262210 16  1
  8262211 17  0
  8262223 17  2
  8262274  1  0
  8262276 17  0
  8262292 17  0
  8262308  1  0
  8262338 17  0
  8262360 17  0
  8262409 17  2
  8262436 17  2
  8262455 17  0
  8262463 17  0
  8262490 17  0
  8262504 16  0
  8262534 17  0
  8262564 17  0
  8262608 17  0
  8262619 17  0
  8262621 17  0
  8262626 17  0
  8262669 17  0
  8262678 17  0
  8262708 17  0
  8262735 17  0
  8262776  1  0
  8262795 17  0
  8262872 17  0
  8262888  1  0
  8262910  1  0
  8262972 17  0
  8263002 17  0
  8263003 17  0
  8263033 17  0
  8263044  1  0
  8263051 14  0
  8263060  2  0
  8263080  2  0
  8263081  4  0
  8263099  2  0
  8263104 17  0
  8263130  4  0
  8263135 17  0
  8263139  3  0
  8263147  3  0
  8263164  3  0
  8263169 17  0
  8263170  3  0
  8263171  1  0
  8263174 17  0
  8263183 17  0
  8263187  3  1
  8263188 17  0
  8263191 17  0
  8263229  3  0
  8263236 17  0
  8263242  3  0
  8263248  3  0
  8263250 17  0
  8263284  3  0
  8263297  3  0
  8263299 17  0
  8263304  3  0
  8263306  3  0
  8263314  3  0
  8263331 14  0
  8263332 17  0
  8263338  3  0
  8263339  3  0
  8263348  3  0
  8263360  1  0
  8263368  3  0
  8263375  3  0
  8263377 17  0
  8263381  3  0
  8263392  3  0
  8263405  3  0
  8263406  3  0
  8263425  3  0
  8263430 17  0
  8263455  3  0
  8263460  3  0
  8263466  3  0
  8263468  3  0
  8263475  9  0
  8263483  3  0
  8263485  3  0
  8263502  3  0
  8263503 17  0
  8263507  3  0
  8263512  3  0
  8263520  1  0
  8263528 17  0
  8263536  3  0
  8263545 14  1
  8263546  3  0
  8263547 17  0
  8263556  3  0
  8263560 17  0
  8263583  3  0
  8263591  3  0
  8263602  3  0
  8263613 12  0
  8263615 14  0
  8263631  3  0
  8263634 14  0
  8263636  3  0
  8263656  3  0
  8263671  3  0
  8263674  2  0
  8263675  3  0
  8263683 17  0
  8263684  3  0
  8263685 17  0
  8263694  3  0
  8263712  3  0
  8263713  3  0
  8263718  3  0
  8263732  3  0
  8263736  3  0
  8263737  3  0
  8263745  3  0
  8263746 10  4
  8263750  3  0
  8263752 17  2
  8263764  3  0
  8263765 14  0
  8263768 17  0
  8263772  3  0
  8263787 17  0
  8263791  3  0
  8263793  3  0
  8263801 10  0
  8263803  3  0
  8263810 17  0
  8263815 17  0
  8263817  3  0
  8263819  3  0
  8263821 17  0
  8263823  4  0
  8263825 17  0
  8263826  4  0
  8263828  3  0
  8263833 17  0
  8263835 14  0
  8263841  3  0
  8263864  7  0
  8263870  3  0
  8263872  1  0
  8263876  5  0
  8263882 17  1
  8263883  3  0
  8263901  3  0
  8263926 17  3
  8263932  4  0
  8263944  4  0
  8263946  3  0
  8263948  3  0
  8263952  3  0
  8263969 17  0
  8263970 17  1
  8263971 17  0
  8263983  4  0
  8263992  3  0
  8264001  2  0
  8264005 17  0
  8264006 12  0
  8264010  4  0
  8264016  3  0
  8264037 17  2
  8264039 17  0
  8264042 17  0
  8264046  3  0
  8264061 17  2
  8264067  4  0
  8264070 11  1
  8264074 17  0
  8264075 17  6
  8264076 17  0
  8264079 17  0
  8264097  8  2
  8264116  1  0
  8264121 17  0
  8264125  5  0
  8264132  5  0
  8264134 17  0
  8264138 17  0
  8264146 17  0
  8264148 17  0
  8264155  9  0
  8264159  1  0
  8264162 14  0
  8264170  5  0
  8264185  4  0
  8264198  8  0
  8264214  6  0
  8264218  5  0
  8264242  4  0
  8264245 17  0
  8264250  5  0
  8264254 17  1
  8264266  6  0
  8264274 17  5
  8264277  6  0
  8264283  6  0
  8264287 15  5
  8264288  5  0
  8264293 17  0
  8264298 17  0
  8264304 17  2
  8264310 17  0
  8264326 17  0
  8264327  8  0
  8264329  5  0
  8264335 17  0
  8264336  8  0
  8264337 17  0
  8264345  4  0
  8264358 17  0
  8264360  4  0
  8264363 14  0
  8264370 16  0
  8264376 17  0
  8264391  8  0
  8264395  8  0
  8264398 14  0
  8264399  8  0
  8264400  8  0
  8264402 17  1
  8264404 17  3
  8264408  8  0
  8264410  4  0
  8264418 17  0
  8264419 14  0
  8264427 14  0
  8264437 17  0
  8264442  1  0
  8264443  8  0
  8264445  8  0
  8264448 15  0
  8264456 17  0
  8264463  8  0
  8264469 17  0
  8264476  8  0
  8264485  8  0
  8264490 17  2
  8264492 17  2
  8264494 17  1
  8264510 17  0
  8264520 17  1
  8264526 17  1
  8264538 17  0
  8264541 14  0
  8264543 17  4
  8264546 17  2
  8264548  8  0
  8264549 17  0
  8264550 17  5
  8264563 17  0
  8264565 17  1
  8264567 17  1
  8264577 17  0
  8264581 17  1
  8264583 17  9
  8264585  8  0
  8264588 17  4
  8264589 17  0
  8264590 17  0
  8264592 17  0
  8264599  8  0
  8264607 11  0
  8264611 14  0
  8264617 17  5
  8264620 17  0
  8264623 17  1
  8264635 17  3
  8264645 17  0
  8264655  8  0
  8264657  8  1
  8264659  8  0
  8264667 17  2
  8264674 17  0
  8264676  8  0
  8264691  8  0
  8264698 17  1
  8264701  8  0
  8264706 17  2
  8264708 17  5
  8264713 17  0
  8264720 17  2
  8264726 17  0
  8264733 17  0
  8264734 17  0
  8264736  8  0
  8264737  8  0
  8264753  6  0
  8264754 14  0
  8264755  8  0
  8264767 17  1
  8264771  4  0
  8264779  2  0
  8264790  5  0
  8264792  5  0
  8264794 17  0
  8264798  1  0
  8264801 17  0
  8264804  7  0
  8264806  7  0
  8264816  6  0
  8264824 17  0
  8264835 17  0
  8264847  4  0
  8264850  6  0
  8264852  5  0
  8264861  5  0
  8264883  6  0
  8264896  4  0
  8264903  5  0
  8264921  5  0
  8264925  6  0
  8264927 14  0
  8264933  5  0
  8264935 17  0
  8264947  5  0
  8264949 17  6
  8264965  5  0
  8264966  5  0
  8264967 17  0
  8264969 17  0
  8264970 14  0
  8264972 14  0
  8264977  5  0
  8264982  4  0
  8265000  3  0
  8265001  5  0
  8265007 17  0
  8265008  5  0
  8265014 14  0
  8265022  7  0
  8265027  4  0
  8265028 17  0
  8265042  4  0
  8265061  3  0
  8265068 17  4
  8265070  3  0
  8265071  3  0
  8265082 14  1
  8265084  3  0
  8265088 17  0
  8265098 16  0
  8265101  4  0
  8265114  3  0
  8265123  3  0
  8265124 17  0
  8265126 17  1
  8265128  4  0
  8265139  3  0
  8265141  4  0
  8265150 17  0
  8265153  3  0
  8265154 17  0
  8265156 17  2
  8265165  3  0
  8265167 17  0
  8265169  3  0
  8265180  3  0
  8265183  4  0
  8265187  3  0
  8265192 14  0
  8265194 17  1
  8265196 17  0
  8265197 17  0
  8265199  3  0
  8265200  3  0
  8265204 17  4
  8265207  3  0
  8265210  3  0
  8265218 17  1
  8265239  3  0
  8265244 17  2
  8265249  3  0
  8265267  3  0
  8265269 17  1
  8265272 14  0
  8265273 14  0
  8265274 17  0
  8265278 15  0
  8265281  3  0
  8265311  4  0
  8265317  3  0
  8265319  3  0
  8265332 17  0
  8265338  3  0
  8265356 17  0
  8265359  3  0
  8265365 17  0
  8265377 17  0
  8265392  1  0
  8265394 17  0
  8265421  3  0
  8265423 17  0
  8265428 17  0
  8265433 17  0
  8265434  1  0
  8265447  3  0
  8265449  3  0
  8265481 17  1
  8265483 14  0
  8265484  3  0
  8265508  1  0
  8265510  3  0
  8265513 16  0
  8265516 17  0
  8265519  3  0
  8265520  3  0
  8265521  3  0
  8265522  3  0
  8265525 17  0
  8265528 17  1
  8265543  1  0
  8265544  3  0
  8265547  3  0
  8265559  3  0
  8265571 17  0
  8265578 16  0
  8265581  3  0
  8265586  3  0
  8265594 17  0
  8265628  3  0
  8265632  3  0
  8265641  3  0
  8265643  3  0
  8265645  3  0
  8265649  3  0
  8265661 16  0
  8265664  3  0
  8265665  3  0
  8265694  3  0
  8265700  1  0
  8265708  3  0
  8265709  1  0
  8265725 17  0
  8265738  3  0
  8265739  1  0
  8265744  3  0
  8265749  1  0
  8265753  4  0
  8265754  3  0
  8265761 17  0
  8265768  3  0
  8265785 17  0
  8265787  1  0
  8265789  3  0
  8265791  3  0
  8265801  4  0
  8265807  4  0
  8265810  3  0
  8265820  3  0
  8265825  3  0
  8265830 14  0
  8265838 17  0
  8265847  3  0
  8265866 17  0
  8265875  3  0
  8265876 17  2
  8265894 17  0
  8265895 17  0
  8265915  3  0
  8265921 17  2
  8265929  2  0
  8265931  8  0
  8265953 17  2
  8265962  2  0
  8265972  2  0
  8265990 17  0
  8265993 17  3
  8265994  1  0
  8266004 11  1
  8266042 17  0
  8266082  1  0
  8266098 14  0
  8266147 17  0
  8266166 17  0
  8266180  4  0
  8266188 17  0
  8266271  3  0
  8266276  8  2
  8266279 17  0
  8266292  1  0
  8266333 14  0
  8266356 17  0
  8266364 17  0
  8266460  9  0
  8266461 14  0
  8266463 17  0
  8276746 17  0
  8276811 17  0
  8276822 17  0
  8276837 16  0
  8276858 17  0
  8276880 17  0
  8276907 17  0
  8276959 17  0
  8276981 17  0
  8277004 17  0
  8277006 17  0
  8277014 17  0
  8277043  7  0
  8277102  2  0
  8277130 17  0
  8277134 14  0
  8277139 17  0
  8277175 17  0
  8277357 14  0
  8277362 17  0
  8277365  8  0
  8277400  8  0
  8277430  5  0
  8277431 17  1
  8277498 17  0
  8277534 17  0
  8277536 17  0
  8277539  6  0
  8277552 17  0
  8277558 17  0
  8277589  4  0
  8277605 17  0
  8277607  2  0
  8277626 17  0
  8277637  2  0
  8277641  3  0
  8277658  1  0
  8277713 17  0
  8277715 17  0
  8277747  1  0
  8277770 17  0
  8277773 17  0
  8277786  3  0
  8277796 17  0
  8277797 17  2
  8277822 17  0
  8277832 17  0
  8277836 17  0
  8277848  7  0
  8277869 17  0
  8277879 17  0
  8277885 17  0
  8277903 17  0
  8277914 17  0
  8277921 17  0
  8277935 17  0
  8277945 17  0
  8277966  7  0
  8277968  3  0
  8277995 16  0
  8278022  3  0
  8278036 17  0
  8278058 17  0
  8278073 17  1
  8278080 17  0
  8278120 17  0
  8278141 17  0
  8278162 17  0
  8278201  2  0
  8278215 17  0
  8278216  4  0
  8278240 17  0
  8278242 17  0
  8278258 17  0
  8278268 14  0
  8278279  1  0
  8278285  1  0
  8278314 17  0
  8278323 14  1
  8278365  2  0
  8278371 17  1
  8278382  3  0
  8278402  2  0
  8278407 17  0
  8278433 17  0
  8278444 17  0
  8278450 17  0
  8278485  5  0
  8278491 17  0
  8278493 17  0
  8278554  4  0
  8278586 17  0
  8278594 17  0
  8278597 17  0
  8278607 17  0
  8278667 17  0
  8278669 17  0
  8278671 16  0
  8278685 17  1
  8278688 17  0
  8278737 17  0
  8278767  2  0
  8278792 17  0
  8278797 17  0
  8278838 17  0
  8278843 17  0
  8278873 17  0
  8278903 17  0
  8278906 17  0
  8278973  1  0
  8278981 17  0
  8279061  2  0
  8279080 17  0
  8279083 17  0
  8279131 17  0
  8279135 16  0
  8279146 17  0
  8279164 16  0
  8279187  2  0
  8279196  3  0
  8279227 17  0
  8279254 17  0
  8279274 17  0
  8279300 17  0
  8279326 17  0
  8279330  4  0
  8279383 17  0
  8279417 17  1
  8279457 17  0
  8279465 14  0
  8279468 17  0
  8279475 17  0
  8279492 16  0
  8279502 17  0
  8279503 17  0
  8279515 17  0
  8279530 17  0
  8279581  2  0
  8279612  2  0
  8279632 17  0
  8279641 17  0
  8279651 17  0
  8279671 17  0
  8279737 17  0
  8279761 17  0
  8279765 17  2
  8279801 17  0
  8279803 17  0
  8279808 14  0
  8279815  2  0
  8279870 17  0
  8279871 17  0
  8279901 17  0
  8279907 17  0
  8279924 17  0
  8279949 17  0
  8279996  1  0
  8280012 17  0
  8280070 17  0
  8280113 17  0
  8280147 17  0
  8280195 17  0
  8280214 17  0
  8280243 17  0
  8280267  2  0
  8280325 17  0
  8280342 17  0
  8280351  1  0
  8280382  1  0
  8280389 17  0
  8280391 16  0
  8280398  2  0
  8280399 17  0
  8280407 17  0
  8280408 17  0
  8280417 17  0
  8280462 16  0
  8280490 17  0
  8280500 17  0
  8280504  3  0
  8280509 17  0
  8280511 17  6
  8280516 17  0
  8280560 17  0
  8280599 17  0
  8280615 17  1
  8280629 17  0
  8280634 17  0
  8280636 17  0
  8280647 17  0
  8280661 17  0
  8280704  9  0
  8280711  8  0
  8280762 17  0
  8282338  4  0
  8282492 17  0
  8282536 16  0
  8282556 17  0
  8282592 17  0
  8282593 15  0
  8282602 17  0
  8282651 17  1
  8282668 17  0
  8282730 17  1
  8282777 17  0
  8282784 17  0
  8282807 17  0
  8282808 17  0
  8282823 14  0
  8282831 17  2
  8282842 17  0
  8282846 17  1
  8282865 17  1
  8282874 17  0
  8282900 17  0
  8282904 16  0
  8282947 17  0
  8282948 17  0
  8282954 17  0
  8282956 17  0
  8283001 17  0
  8283005 14  0
  8283025 17  0
  8283040 14  0
  8283041 17  0
  8283052 17  0
  8283079 17  0
  8283117 17  0
  8283126 17  0
  8283131 17  0
  8283136 17  0
  8283255 17  0
  8283356 17  0
  8283364 14  0
  8283373 17  0
  8283458 17  0
  8283463 17  0
  8283487 17  0
  8283489 17  0
  8283516  4  0
  8283544  3  0
  8283596 17  0
  8283614  2  0
  8283634 17  0
  8283639 14  0
  8283646 14  0
  8283666  1  0
  8283672  2  0
  8283679 17  0
  8283719 16  0
  8283796  6  1
  8283832 17  0
  8283836 16  0
  8283842 17  0
  8283850 17  0
  8283857 17  0
  8283858 14  0
  8283866 16  0
  8283875 17  1
  8283893 17  0
  8283900 17  0
  8283915 17  0
  8283925 17  0
  8283946  2  0
  8283948 17  1
  8283958 17  0
  8283961 16  0
  8283993  1  0
  8283996 17  2
  8284017 17  0
  8284026 17  0
  8284032 17  0
  8284056  6  0
  8284074 17  0
  8284088 17  0
  8284137 17  0
  8284144 17  0
  8284161 17  0
  8284166 17  0
  8284179 17  0
  8284195 17  0
  8284203 17  0
  8284259 17  0
  8284271 17  0
  8284301 17  0
  8284303 16  0
  8284306  2  0
  8284326  2  0
  8284332  1  0
  8284347 17  0
  8284358  1  0
  8284361 14  0
  8284382  1  0
  8284423 17  0
  8284425 17  0
  8284426 17  0
  8284457  1  0
  8284487 17  0
  8284493 17  0
  8284500  2  0
  8284502 17  0
  8284510 17  0
  8284517 17  0
  8284524 17  0
  8284582 17  0
  8284671 17  0
  8284676 17  1
  8284681 17  0
  8284682 17  0
  8284696 17  0
  8284699 17  0
  8284763 17  0
  8284793 16  0
  8284814 17  0
  8284817 17  0
  8284886 17  0
  8284909 16  0
  8284927 17  0
  8284959  1  0
  8284962 17  0
  8284990  1  0
  8284991 17  0
  8285000 17  0
  8285008 13  0
  8285025 17  0
  8285052  4  0
  8285063 17  0
  8285086  6  0
  8285087 17  0
  8285090 14  0
  8285171 17  0
  8285184 17  0
  8285246 17  0
  8285253 17  0
  8285254 17  2
  8285301 17  0
  8285308 17  0
  8285312 17  0
  8285320 17  0
  8285360 14  0
  8285371 17  0
  8285375 17  0
  8285385 17  0
  8285391  2  0
  8285394 17  0
  8285426 17  0
  8285428 17  0
  8285463 16  0
  8285494 17  0
  8285496 14  0
  8285506 17  0
  8285510 17  0
  8285573 14  0
  8285594 17  0
  8285613 17  0
  8285623 17  0
  8285634  1  0
  8285635 17  0
  8285645 17  0
  8285657 17  0
  8285664 17  0
  8285667 17  1
  8285700 16  0
  8285712 16  0
  8285729 16  0
  8285787 17  0
  8285804 17  0
  8285806 17  0
  8285818 14  0
  8285845 10  0
  8285873 17  0
  8285875 17  0
  8285877  2  0
  8285885 17  0
  8285903 17  0
  8285970 17  3
  8286018  5  0
  8286020 17  0
  8286251 14  1
  8286295 17  1
  8286367  7  0
  8286369 17  0
  8286404  1  0
  8288152 17  0
  8288164 15  0
  8288203  2  0
  8288228 17  0
  8288248  9  0
  8288268 17  0
  8288278 17  0
  8288288 17  0
  8288321 17  0
  8288363 17  1
  8288375 17  0
  8288391 17  1
  8288404 17  1
  8288405 17  0
  8288422 14  0
  8288423 17  0
  8288455 17  0
  8288458  6  0
  8288542 17  0
  8288553 17  0
  8288559 17  0
  8288572 17  0
  8288632 17  0
  8288674 17  0
  8288684 17  0
  8288698 17  1
  8288700 17  0
  8288719 17  1
  8288740 17  0
  8288741 17  1
  8288771 17  0
  8288787 17  0
  8288789 17  0
  8288799 17  0
  8288830  2  0
  8288836 17  0
  8288859 17  0
  8288864 14  0
  8288866 17  0
  8288947 17  1
  8288987 17  0
  8289005  1  0
  8289059 17  0
  8289099  1  0
  8289125 17  1
  8289131  2  0
  8289140  2  0
  8289164 17  0
  8289182 17  0
  8289203  2  0
  8289241 17  0
  8289246 17  0
  8289252 17  0
  8289262 17  0
  8289274 17  0
  8289291 17  0
  8289294 17  0
  8289334 17  0
  8289341 17  0
  8289358 17  0
  8289381 17  0
  8289388 17  0
  8289390 17  0
  8289396 14  0
  8289408 17  0
  8289412 17  0
  8289430 16  0
  8289431 17  0
  8289434 17  0
  8289460  6  0
  8289464 17  0
  8289469 17  0
  8289501 17  0
  8289532 17  0
  8289534 17  0
  8289544  2  0
  8289556 12  0
  8289558 17  0
  8289565 17  0
  8289567 17  0
  8289592 15  0
  8289594  1  0
  8289609 17  0
  8289648 17  0
  8289702  2  0
  8289770 17  0
  8289793  2  0
  8289804 17  0
  8289808 17  0
  8289811 17  0
  8289822 17  0
  8289838 17  0
  8289888 17  0
  8289902 17  0
  8289936 17  0
  8289978 17  0
  8289985 16  0
  8290044 16  0
  8290065 17  0
  8290125  9  0
  8290162  4  0
  8291790  9  0
  8291819  9  0
  8291842  9  0
  8291849  9  0
  8291864 17  0
  8291871  9  0
  8291880  2  0
  8291886 17  0
  8291896  9  0
  8291907 17  0
  8291915  9  0
  8291916 17  0
  8291950 13  0
  8291982 17  0
  8291987 17  0
  8291992 14  0
  8291999 17  0
  8292010 16  0
  8292021 16  0
  8292029 17  0
  8292060 17  0
  8292084 17  0
  8292085 17  0
  8292146 17  0
  8292150 17  2
  8292182  2  0
  8292190 17  0
  8292299 17  0
  8292321 14  0
  8292323 14  0
  8292343  2  0
  8292437 17  0
  8292445 17  0
  8292448 17  0
  8292472 17  0
  8292497 17  0
  8292510 17  0
  8292556 17  0
  8292609  2  0
  8292678  2  0
  8292680 17  0
  8292681 17  0
  8292711 17  0
  8292717 17  0
  8292740 17  0
  8292747 14  0
  8292758 17  5
  8292802 17  0
  8292829 17  0
  8292836 17  0
  8292838 17  0
  8292840 17  3
  8292884 17  0
  8292900  2  0
  8292923 17  0
  8292924 17  0
  8292927 17  0
  8292934  2  0
  8292968 17  0
  8292992 17  0
  8293010 17  0
  8293125 17  0
  8293129 17  0
  8293130  2  0
  8293149 17  0
  8293158 17  0
  8293208 17  0
  8293225 17  0
  8293258 17  0
  8293285 17  0
  8293288 17  0
  8293291 17  0
  8293294 17  0
  8293299 17  0
  8293302 17  0
  8293323 17  0
  8293330  2  0
  8293332 16  0
  8293345  5  0
  8293388  1  0
  8293403 17  1
  8293417 17  0
  8293508 14  0
  8293511 17  0
  8293539 17  0
  8293555 17  0
  8293562 17  0
  8293571 17  0
  8293578 17  0
  8293631 17  1
  8293650 17  0
  8293686 17  0
  8293692 17  1
  8293700 17  0
  8293722 17  0
  8293791  2  0
  8293841 17  0
  8293844 14  0
  8293944  8  0
  8293982 17  0
  8293984 17  0
  8294015 12  0
  8294024 17  0
  8294046 17  0
  8294051 17  0
  8294131 17  0
  8294193 17  0
  8294217 16  0
  8294220 14  0
  8294226 17  0
  8294236 17  0
  8294303  3  0
  8294308 17  0
  8294346 17  0
  8294354 17  0
  8294371 17  0
  8294386 17  0
  8294467  2  0
  8294475 17  0
  8294476  1  0
  8294484  2  1
  8294490 17  0
  8294518 17  1
  8294536  2  0
  8294579  8  0
  8294593  8  0
  8294679  8  0
  8294683  8  0
  8294684  8  0
  8294697 17  0
  8294751  4  0
  8294753  8  0
  8294832  8  0
  8294894  4  0
  8294896  8  1
  8294921  8  0
  8294926  8  0
  8294941  8  0
  8294999  8  0
  8295006  5  0
  8295007  4  0
  8295014  8  0
  8295020  8  0
  8295035  8  0
  8295049  8  0
  8295064  8  0
  8295074  8  0
  8295075  8  0
  8295087  8  0
  8295101  8  0
  8295124  4  0
  8295180  8  0
  8295188 17  0
  8295220  4  0
  8295268  1  0
  8295279  1  0
  8295304  8  0
  8295379 17  0
  8295380 17  1
  8295383 17  0
  8295509  8  0
  8295517 17  0
  8295521 17  1
  8295531 17  1
  8295539  2  0
  8295581 17  0
  8295605 14  1
  8295628 15  0
  8295644 17  0
  8295651  7  0
  8295652 14  0
  8295661 17  1
  8295671 17  2
  8295677 17  0
  8295683  3  0
  8295697 17  1
  8295730 17  0
  8295744 17  1
  8295758 17  0
  8295762 17  0
  8295771  4  0
  8295781 17  0
  8295814 17  0
  8295843 17  2
  8295887 17  0
  8295890 17  1
  8295971 17  0
  8295985 17  0
  8296020 17  0
  8296033 17  0
  8296058 17  0
  8296064 17  0
  8296088 17  0
  8296098 17  0
  8296112  6  0
  8296121 17  0
  8296149 17  0
  8296177 15  0
  8296227  4  0
  8296308 17  2
  8296335 17  0
  8296359 17  0
  8296369 16  0
  8296400 17  0
  8296401 16  1
  8296417 17  0
  8296456  2  0
  8296467 17  4
  8296545 17  0
  8296548 15  0
  8296559 17  0
  8296561 17  0
  8296562  2  0
  8296569  8  0
  8296591 17  0
  8296696 17  0
  8296709  3  0
  8296712  8  0
  8296729  6  0
  8296821 17  0
  8296853 17  0
  8296854 17  0
  8296924 17  0
  8296935 17  0
  8296993 17  0
  8297012 14  0
  8297017 13  4
  8297032  9  0
  8297076 17  0
  8297083  7  1
  8297191  9  0
  8297227  9  0
  8297235  9  0
  8297240  9  0
  8297254  2  0
  8297275  1  0
  8297289  9  0
  8297307  9  0
  8297319  9  0
  8297325  9  0
  8297361  9  0
  8297370  9  0
  8297374 13  0
  8297376  9  0
  8297452 13  0
  8297488 17  0
  8297506 17  0
  8297507 17  0
  8297569 17  0
  8297612 17  0
  8297616 16  0
  8297623 17  0
  8297629 17  0
  8297679 17  0
  8297726  3  0
  8297754 17  0
  8297755 14  0
  8297764 17  0
  8297775 17  0
  8297789 17  0
  8297793 16  0
  8297841 17  0
  8297855  6  0
  8297859 16  0
  8297860  7  0
  8297893 17  0
  8297895 17  1
  8297942 17  0
  8297951 17  0
  8298004 17  0
  8298041  3  0
  8298055 17  0
  8298058 14  0
  8298079 16  0
  8298090 17  0
  8298097 17  0
  8298100 17  0
  8298104 17  0
  8298130 17  0
  8298182 14  0
  8298221 17  0
  8298236 17  0
  8298281 17  0
  8298412  2  0
  8298436 17  0
  8298447  2  0
  8298478  2  0
  8298486 17  0
  8298495 17  0
  8298499  3  0
  8298507 17  0
  8298549  2  0
  8298567 17  0
  8298571 17  0
  8298572 16  0
  8298593 17  0
  8298603 17  0
  8298626 17  0
  8298642 17  0
  8298725 17  1
  8298744  2  0
  8298753 14  0
  8298755 14  0
  8298767  2  0
  8298769 16  0
  8298780 17  0
  8298818 17  0
  8298870 17  0
  8298904 16  0
  8298907 17  0
  8298931 17  0
  8298953 17  0
  8298968 17  0
  8299010 17  0
  8299066 17  0
  8299093 17  0
  8299181 17  0
  8299212 14  0
  8299222 17  0
  8299228 17  0
  8299279 17  0
  8299311  5  0
  8299332 17  2
  8299361 17  0
  8299376 16  0
  8299489 17  0
  8299529 17  0
  8299531 17  0
  8299560 17  0
  8299562 17  0
  8299684 17  0
  8299695 17  0
  8299715 17  0
  8299735 17  0
  8299755  2  0
  8299774 17  0
  8299794 17  0
  8299808 17  0
  8299858  1  0
  8299860 17  0
  8299892 17  0
  8299893 14  0
  8299904 17  0
  8299909 17  0
  8299922 16  0
  8299940 17  0
  8299947  8  1
  8299955 17  1
  8299976 17  0
  8299990 17  0
  8299998 17  0
  8300056 16  0
  8300063 17  0
  8300074 17  0
  8300087 17  0
  8300100 17  0
  8300199 17  0
  8300238 17  0
  8300258 17  0
  8300271 17  0
  8300278 17  0
  8300413 17  0
  8300519 17  0
  8300528 17  0
  8300580 17  0
  8300593 17  0
  8300606  2  0
  8300631 17  0
  8300647 17  0
  8300649 14  0
  8300688 17  0
  8300692 15  0
  8300697 17  0
  8300703  1  0
  8300747 17  0
  8300755 17  0
  8300810 16  0
  8300828 17  0
  8300873  1  0
  8300874 16  0
  8300884 16  0
  8300900 17  0
  8300910 17  0
  8300964  1  0
  8301013 17  2
  8301034  2  0
  8301040 17  0
  8301051  2  0
  8301066 16  0
  8301083 17  0
  8301095  2  0
  8301111 17  0
  8301134  2  0
  8301180 17  0
  8301265 17  0
  8301267 17  0
  8301284 17  0
  8301285 14  0
  8301349 17  0
  8301358 17  0
  8301418  6  0
  8301462 17  0
  8301471 17  0
  8301495 17  0
  8301505 17  0
  8301568 17  0
  8301583  1  0
  8301584  3  0
  8301588  1  0
  8301604 17  0
  8301725 17  0
  8301752 17  0
  8301802 17  0
  8301833 17  0
  8301839 17  0
  8301850 17  0
  8301854 14  0
  8301865 17  0
  8301866 17  0
  8301873 14  0
  8301878 17  1
  8301887 17  0
  8301905 17  0
  8301912 17  0
  8301921 17  0
  8301953 15  0
  8301955 15  0
  8301982 17  0
  8301986  1  0
  8301994 17  0
  8302002 17  0
  8302007 17  0
  8302031 17  0
  8302034  4  0
  8302085 17  0
  8302107  6  0
  8302109  1  0
  8302136 17  0
  8302137  2  0
  8302138  2  0
  8302148 17  0
  8302197 13  0
  8302223 17  0
  8302265 17  0
  8302302 14  1
  8302333 17  0
  8302376  9  0
  8302406  9  0
  8302431  9  0
  8302450 17  1
  8302455  9  3
  8302467  2  0
  8302473  9  1
  8302555  9  0
  8302573  9  0
  8302593  9  0
  8306869 16  0
  8306922 17  0
  8306967 17  0
  8307003 17  0
  8307010 17  1
  8307075 14  1
  8307079 17  0
  8307091 17  0
  8307149 17  0
  8307165 17  1
  8307227 17  0
  8307236 17  0
  8307242 17  0
  8307244 17  0
  8307321 14  0
  8307330  2  0
  8307354 14  2
  8307403  1  0
  8307426 17  0
  8307440 17  1
  8307444 14  0
  8307489 17  0
  8307513 17  0
  8307522 17  0
  8307548 17  0
  8307553 17  1
  8307599 17  1
  8307615  8  0
  8307627 17  0
  8307630 17  0
  8307647 17  0
  8307672 17  0
  8307676 17  1
  8307700 17  0
  8307712 17  0
  8307729 17  0
  8307759 14  1
  8307791 15  0
  8307824 17  0
  8307849 17  0
  8307875 17  0
  8307889 14  4
  8307903 17  0
  8307912 17  0
  8307977 14  0
  8308070 17  0
  8308080 16  0
  8308088  7  0
  8308152 17  0
  8308166 17  0
  8308173 17  0
  8308199 17  1
  8308203 17  0
  8308209 17  0
  8308229 17  1
  8308255 17  1
  8308260 17  3
  8308302 17  0
  8308309 17  0
  8308347 14  4
  8308352 17  3
  8308357 14  0
  8308361 17  2
  8308417  1  0
  8308435 17  0
  8308456 17  0
  8308464 17  0
  8308506 17  0
  8308516 17  2
  8308526 17  6
  8308533 14  0
  8308588 17  0
  8308597  2  0
  8308601 17  1
  8308639 17  0
  8308641 17  0
  8308658 17  0
  8308682 17  0
  8308684 14  0
  8308688 17  2
  8308693 17  0
  8308702 17  0
  8308709 14  0
  8308717 17  1
  8308722 17  1
  8308733 17  0
  8308747 17  0
  8308755 17  0
  8308758 17  1
  8308791 17  0
  8308823 17  1
  8308831 17  0
  8308832 14  1
  8308846 17  0
  8308866 17  0
  8308875 14  0
  8308887 17  0
  8308888 17  1
  8308903 17  0
  8308911 17  3
  8308946  2  0
  8308949 16  0
  8308979 17  0
  8308996 17  1
  8309038 17  0
  8309108 17  1
  8309161 17  0
  8309164 17  1
  8309169 17  1
  8309178  1  0
  8309209 17  0
  8309327 17  0
  8309356 17  0
  8309369  2  0
  8309419 17  0
  8309429  1  0
  8309437 17  0
  8309453  1  0
  8309466 17  0
  8309528  2  0
  8309529  3  0
  8309540 14  1
  8309587 17  0
  8309664 17  0
  8309701 17  0
  8309778 17  0
  8309815  1  0
  8309866 16  0
  8309890 16  0
  8309905 16  0
  8309919 17  0
  8309931 17  0
  8309936  1  0
  8310003 17  1
  8310050 17  1
  8310086 17  0
  8310100  4  0
  8310115 17  0
  8310141 17  1
  8310152 14  0
  8310183 17  0
  8310184 17  0
  8310216 17  0
  8310220 17  0
  8310243 17  3
  8310334 17  0
  8310724 17  0
  8310753 12  0
  8310792 17  0
  8310800 14  0
  8310814 17  0
  8310863 17  0
  8310878 17  0
  8310886 17  0
  8311015 17  0
  8311052 17  0
  8311058  6  0
  8311067 17  0
  8311070 17  0
  8311074 17  0
  8311101 17  0
  8311102 17  0
  8311110 17  3
  8311113 16  0
  8311133 17  0
  8311142 17  0
  8311167 14  0
  8311180 17  1
  8311184 17  0
  8311187  1  0
  8311260 17  0
  8311304 17  3
  8311306 17  0
  8311365 14  0
  8311395 14  0
  8311420 17  0
  8311421 17  0
  8311448 17  0
  8311455 17  0
  8311472  1  0
  8311493 14  0
  8311499 14  0
  8311501 17  0
  8311534 17  2
  8311590 17  0
  8311780 17  0
  8311782 17  0
  8311784 17  0
  8311785 17  0
  8311811 17  0
  8311858 16  0
  8311864 17  1
  8311881 17  0
  8311892 17  0
  8311932  8  0
  8311987 17  0
  8311996 17  0
  8312010 14  0
  8312032 17  0
  8312064 17  0
  8312101 17  0
  8312120 17  0
  8312135 17  0
  8312139 17  0
  8312170 14  0
  8312222 17  2
  8312226 17  0
  8312249 17  0
  8312275 17  0
  8312303 17  0
  8312308 17  0
  8312323 17  0
  8312324  7  0
  8312336 17  0
  8312388 17  0
  8312390  3  0
  8312391 14  0
  8312411 17  0
  8312442 17  0
  8312451  1  0
  8312458  1  0
  8312484 17  0
  8312491 17  0
  8312492 17  0
  8312493 14  0
  8312512 17  0
  8312552 17  0
  8312667 17  0
  8312672 14  0
  8312731 17  0
  8312753 17  0
  8312756 17  0
  8312852 17  1
  8312853 17  1
  8312869 14  0
  8312929 17  0
  8312970 17  0
  8312985 14  0
  8312990  2  0
  8313018 17  1
  8313030 17  0
  8313035 14  0
  8313052 17  1
  8313059 17  0
  8313067 17  0
  8313079  2  0
  8313084  2  0
  8313087 17  0
  8313141 14  0
  8313144 17  2
  8313159 17  0
  8313178 17  0
  8313214 17  0
  8313215 14  0
  8313216 17  0
  8313252 17  0
  8313257 17  0
  8313260 17  0
  8313281  2  0
  8313286 17  0
  8313378 17  0
  8313382 17  0
  8313392 14  0
  8313418 14  0
  8313461 17  0
  8313486  2  0
  8313501 17  0
  8313509 17  0
  8313532 17  2
  8313545 17  0
  8313562 17  0
  8313566 17  0
  8313583 17  0
  8313584 17  0
  8313587 17  0
  8313622 17  0
  8313633 17  0
  8313636 16  0
  8313667 17  3
  8313683 16  0
  8313697 14  0
  8313698 17  0
  8313762 14  0
  8313817 17  0
  8313837 17  0
  8313852  2  0
  8313884 17  0
  8313911 17  0
  8313962 14  0
  8313967 17  0
  8313985  2  0
  8313989 17  0
  8313995 17  0
  8314019  1  0
  8314063 17  0
  8314071 17  0
  8314093 17  0
  8314105  1  0
  8314122 17  0
  8314240 16  0
  8314246  2  0
  8314320  9  0
  8314371 17  0
  8314392 17  9
  8314405 16  0
  8314409 14  0
  8314437 17  0
  8314460 17  0
  8314466 17  0
  8314487 17  0
  8314506 17  0
  8314514 14  0
  8314525 17  3
  8314530 14  0
  8314650 17  0
  8314661 14  0
  8314665 15  0
  8314668 17  0
  8314693 17  0
  8314723 17  0
  8314728 14  0
  8314736 14  0
  8314740 14  0
  8314755 17  0
  8314789 14  0
  8314801 17  4
  8314858 17  0
  8314866 16  0
  8314870 17  1
  8314902 17  1
  8315027 17  0
  8315091 17  0
  8315139 17  0
  8315147 17  0
  8315151 14  0
  8315153 17  0
  8315172 16  0
  8315194 17  0
  8315206 17  0
  8315219 14  0
  8315220 17 10
  8315226 14  0
  8315237 17  0
  8315261 14  0
  8315263  2  0
  8315266 17  0
  8315290 17  0
  8315313 17  0
  8315392 17  0
  8315394 17  5
  8315396 17  0
  8315416 17  0
  8315447 16  0
  8315512 17  0
  8315557 17  0
  8315560  7  0
  8315622 17  0
  8315646 17  0
  8315700 17  0
  8315703 17  0
  8315742 16  0
  8315761 14  1
  8315762 14  0
  8315764  2  0
  8315780  1  0
  8315796 17  0
  8315869 17  0
  8316018  1  0
  8316022 17  0
  8316032  2  0
  8316096 17  0
  8316105 17  0
  8316149 17  0
  8316195 17  3
  8316217 17  0
  8316219  2  0
  8316269 16  0
  8316286 17  0
  8316361 17  0
  8316372 17  0
  8316388 17  0
  8316412 17  0
  8316421 17  0
  8316433 17  0
  8316476 17  0
  8316503 17  1
  8316520 17  0
  8316526 17  1
  8316533 17  0
  8316616 17  0
  8316649 17  0
  8316679 17  0
  8316712 17  0
  8316766 17  0
  8316786 16  0
  8316837 17  0
  8316885 17  0
  8316923 17  0
  8316930 17  0
  8317034  9  0
  8317101 13  0
  8320381 17  0
  8320424 17  0
  8320535  4  0
  8320584  2  0
  8320613 17  0
  8320630 17  2
  8320663  2  0
  8320692 17  0
  8320755 17  0
  8320761 17  0
  8320792 17  0
  8320795 14  0
  8320797  2  0
  8320823 17  0
  8320841 17  0
  8320904 17  0
  8320954 17  3
  8321026 17  0
  8321073 15  0
  8321083 17  0
  8321158 17  0
  8321159 14  0
  8321192 17  0
  8321252 17  0
  8321270 17  1
  8321277 17  0
  8321314 17  1
  8321334  1  0
  8321353 17  0
  8321396 17  0
  8321401  1  0
  8321414 14  0
  8321454  2  0
  8321490 17  0
  8321567 17  1
  8321604 17  1
  8321680  1  0
  8321709 17  0
  8321741  1  0
  8321822  2  0
  8321877 17  0
  8321889  2  0
  8321903 17  0
  8321915 17  0
  8321959  3  0
  8322012 17  0
  8322016  2  0
  8322064 17  0
  8322164 17  0
  8322177 17  1
  8322243 17  3
  8322263 16  1
  8322336 17  0
  8322375 17  0
  8322417 17  0
  8322447 14  0
  8322564 17  1
  8322611  4  0
  8322736 17  0
  8322856 17  0
  8322861 17  2
  8322973 17  1
  8323011  4  0
  8323022  2  0
  8323050 17  0
  8323096 17  4
  8323104 17  1
  8323295 17  0
  8323311  2  0
  8323317 17  0
  8323373 17  0
  8323398 17  0
  8323466 17  0
  8323475 14  0
  8323578 17  0
  8323645 17  0
  8323753 17  1
  8323759 14  0
  8323764  8  1
  8323818 17  0
  8323891 17  0
  8323931 17  0
  8323981  2  0
  8324018 17  0
  8324030 17  0
  8324032 17  1
  8324116 17  0
  8324175  2  0
  8324268 17  2
  8324292 17  1
  8324293 17  3
  8324301 17  0
  8324305 17  1
  8324313 17  0
  8324335 14  0
  8324366 17  0
  8324482 17  0
  8324490 17  2
  8324518 17  1
  8324597 16  0
  8324612 17  0
  8324632 17  0
  8324636 14  0
  8324678 17  0
  8324691 17  0
  8324694 17  0
  8324733 17  0
  8324752 17  0
  8324894 16  0
  8325066 17  0
  8325180 17  0
  8325208  1  0
  8325263  1  0
  8325270  4  0
  8325355  1  0
  8325412 14  0
  8325481 17  0
  8325588 17  0
  8325609 17  0
  8325630  4  0
  8325668 16  0
  8325762  8  0
  8325764 16  0
  8325790  1  0
  8325806 17  0
  8325888 14  0
  8325895 17  0
  8325902  1  0
  8325913 17  0
  8325941 17  0
  8325950 17  0
  8325962 17  0
  8325986 17  0
  8325988 17  0
  8326009 17  0
  8326151 17  0
  8326157  1  0
  8326203 17  0
  8326230 14  0
  8326266  1  0
  8326273 17  0
  8326299 17  0
  8326302 17  0
  8326323  2  0
  8326342 17  1
  8326356 17  1
  8326357  4  0
  8326369  1  0
  8326404 17  0
  8326411 17  0
  8326443 17  0
  8326469 17  0
  8326487 17  0
  8326537 17  0
  8326663 17  1
  8326678 17  0
  8326698 16  0
  8326834 17  0
  8326846 17  0
  8326862  1  0
  8326936 17  0
  8327010 15  0
  8327115  1  0
  8327158 17  3
  8327160 17  0
  8327168  2  0
  8327173 17  0
  8327183  2  0
  8327201 17  0
  8327207 17  0
  8327292 15  0
  8327298  9  0
  8327660 17  1
  8327675  8  1
  8327691 17  0
  8327753 17  0
  8327830 17  0
  8327837 17  0
  8327879 17  0
  8327880 17  0
  8327906 17  0
  8327908 17  0
  8327932 17  0
  8327947 14  0
  8327965 14  0
  8327966 14  0
  8327979 14  0
  8327982 17  0
  8327990 14  3
  8327995 14  0
  8328003 17  7
  8328005 17  1
  8328014 17  0
  8328029 17  0
  8328059 17  0
  8328080 17  0
  8328091 17  0
  8328097 17  0
  8328119 17  0
  8328124 17  0
  8328136 17  0
  8328163 17  0
  8328178 17  0
  8328240 17  0
  8328323 17  0
  8328325 17  0
  8328338 14  0
  8328340 17  0
  8328348  7  0
  8328376 17  3
  8328390  7  0
  8328392 17  0
  8328430 17  0
  8328443 17  0
  8328453 17  0
  8328477 17  0
  8328510  3  0
  8328668 16  0
  8328688 17  0
  8328701 17  0
  8328728 17  0
  8328826 14  0
  8328834 17  0
  8328840 17  0
  8328883 16  0
  8328887  1  0
  8328899  1  0
  8328908 16  0
  8328916 17  0
  8328936  4  0
  8328972 17  0
  8328978  1  0
  8328987 17  0
  8328992  2  0
  8328994 14  0
  8329014 17  2
  8329030  2  0
  8329039  2  0
  8329055  4  0
  8329062 17  3
  8329077  3  0
  8329095 17  0
  8329137  2  0
  8329164  3  0
  8329167  3  0
  8329169  2  0
  8329170  3  0
  8329179 17  0
  8329188  3  0
  8329190  3  0
  8329199  3  0
  8329204 16  0
  8329217  3  0
  8329223  1  0
  8329249 17  0
  8329267  9  0
  8329289  3  0
  8329294 17  0
  8329296  3  0
  8329314  3  0
  8329315  3  0
  8329327  3  0
  8329330  3  0
  8329332  3  0
  8329334  3  0
  8329342 14  0
  8329346 14  1
  8329351  3  0
  8329357  3  0
  8329361 17  0
  8329377 17  0
  8329391 17  0
  8329395  3  0
  8329399 17  0
  8329423 17  0
  8329424  3  0
  8329425 17  0
  8329436  3  0
  8329437  3  0
  8329457  3  0
  8329459  3  0
  8329464  1  0
  8329476  3  0
  8329479  3  0
  8329484  3  0
  8329492  3  0
  8329496  3  0
  8329506 16  1
  8329509  1  0
  8329511 17  0
  8329512  3  0
  8329515  3  0
  8329520  3  0
  8329523 17  0
  8329532 17  0
  8329534  3  0
  8329540  4  0
  8329544  3  0
  8329547  3  0
  8329560  3  0
  8329561 17  0
  8329570 17  0
  8329578 17  0
  8329585  3  0
  8329596 17  0
  8329601 17  0
  8329615  3  0
  8329624  3  0
  8329629 17  4
  8329631 17  0
  8329635  1  0
  8329687  3  0
  8329693 17  0
  8329695  3  0
  8329696 17  0
  8329702  6  0
  8329725  3  0
  8329728 17  2
  8329731  3  0
  8329733  3  0
  8329741  3  0
  8329743 13  0
  8329748 17  1
  8329784 11  0
  8329788  3  0
  8329790 17  1
  8329796  3  0
  8329807  3  0
  8329820 15  0
  8329822  4  0
  8329824  1  0
  8329829  3  0
  8329831  3  0
  8329839 17  0
  8329841 17  0
  8329860  3  0
  8329874  3  0
  8329875  3  0
  8329888 17  0
  8329890  3  0
  8329894 17  0
  8329897  3  0
  8329899  4  0
  8329902  5  0
  8329905  3  0
  8329908  1  0
  8329930  4  0
  8329935  3  0
  8329945  3  0
  8329946  3  0
  8329962  3  0
  8329967  3  0
  8329971  9  0
  8329973  1  0
  8329976  4  0
  8329983  3  0
  8329992  3  0
  8330005  3  0
  8330012  4  0
  8330034  3  0
  8330048  4  0
  8330051  3  0
  8330056 17  1
  8330064 17  0
  8330073 15  0
  8330088  4  0
  8330102 17  4
  8330113 17  0
  8330116  4  0
  8330123 17  0
  8330125  3  0
  8330135  5  0
  8330140  5  0
  8330143  4  0
  8330146  4  0
  8330168  3  0
  8330169 17  0
  8330186  5  0
  8330189  3  0
  8330193  5  0
  8330207  3  1
  8330213  5  0
  8330216 17  0
  8330218  3  0
  8330222 17  0
  8330223  4  0
  8330243  3  0
  8330245  4  0
  8330251 17  0
  8330265  3  0
  8330279  3  0
  8330281  6  0
  8330286 17  1
  8330287 17  0
  8330302  3  0
  8330312 17  1
  8330314  1  0
  8330320  5  0
  8330322 17  0
  8330323  3  0
  8330341  4  0
  8330351  6  0
  8330354  3  0
  8330362  5  0
  8330363  3  0
  8330364  3  0
  8330365  5  0
  8330369  5  0
  8330370 17  0
  8330371  1  0
  8330380 17  0
  8330381 17  0
  8330409 17  0
  8330416  6  0
  8330417  5  0
  8330418  5  0
  8330428  5  0
  8330431  4  0
  8330432  5  0
  8330439  3  0
  8330453 17  0
  8330463 17  0
  8330468  5  0
  8330469  3  0
  8330491  5  0
  8330503  5  0
  8330506  6  0
  8330510  3  0
  8330511 17  1
  8330515  3  0
  8330543 17  0
  8330545  3  0
  8330548 17  3
  8330565  6  0
  8330575 17  2
  8330576 11  0
  8330598 16  0
  8330604  3  0
  8330612  3  0
  8330613  3  0
  8330614  4  0
  8330619  3  0
  8330620  4  0
  8330622  3  0
  8330634 14  0
  8330640 17  0
  8330647  3  0
  8330661 10  0
  8330667  3  0
  8330693  3  0
  8330710  3  0
  8330712  7  1
  8330715  3  0
  8330723 17  0
  8330729  3  0
  8330731  3  0
  8330737  3  0
  8330740 17  0
  8330744 17  0
  8330748  4  0
  8330749 17  0
  8330754  3  0
  8330763  3  0
  8330772  4  0
  8330775  3  0
  8330778 17  1
  8330782  3  0
  8330785  3  0
  8330790 17  1
  8330793 17  0
  8330802  3  0
  8330812  3  0
  8330815  3  0
  8330833  4  0
  8330839  3  0
  8330842  6  0
  8330848  3  0
  8330864  3  0
  8330874  3  0
  8330880  3  0
  8330882  3  0
  8330886  3  0
  8330892  4  0
  8330895 17  1
  8330899 14  0
  8330910 17  2
  8330916  4  0
  8330917  3  0
  8330924  1  0
  8330926  5  0
  8330927  3  0
  8330931  3  0
  8330955  3  0
  8330958  3  0
  8330961  3  0
  8330974  3  0
  8330992  3  0
  8330997  3  0
  8331001  4  0
  8331002  3  0
  8331004  3  0
  8331006  3  0
  8331016  3  0
  8331019  3  0
  8331020 17  0
  8331025  3  0
  8331053 17  0
  8331061  1  0
  8331069  4  0
  8331070  3  0
  8331075 17  0
  8331080  3  0
  8331081  3  0
  8331088  9  0
  8331089  3  0
  8331105  3  0
  8331107  3  0
  8331112 17  0
  8331120  3  0
  8331130 17  0
  8331153  3  0
  8331156  3  0
  8331157  3  0
  8331160  3  0
  8331161 17  0
  8331164 17  0
  8331175 17  0
  8331176  3  0
  8331180  3  0
  8331188 14  0
  8331189  3  0
  8331192  3  0
  8331197 17  0
  8331199  3  0
  8331202  3  0
  8331215  3  0
  8331242  3  0
  8331256  4  0
  8331257 17  0
  8331261  3  0
  8331274 17  0
  8331280  1  0
  8331290 17  0
  8331299  3  0
  8331303 17  0
  8331306  4  0
  8331308  3  0
  8331309  3  0
  8331322 17  0
  8331334 17  0
  8331358  3  0
  8331369  3  0
  8331396 14  0
  8331400 17  0
  8331406 17  0
  8331407 17  0
  8331412 17  0
  8331414  3  0
  8331416  3  0
  8331422  3  0
  8331430 15  0
  8331439  3  0
  8331455  3  0
  8331465 17  0
  8331468  4  0
  8331470  4  0
  8331471 16  0
  8331473  3  0
  8331474  3  0
  8331475 17  0
  8331477  3  0
  8331490  3  0
  8331494 17  0
  8331521  3  0
  8331523  3  0
  8331529  3  0
  8331530  3  0
  8331532  3  0
  8331534 14  0
  8331536  3  0
  8331540  4  0
  8331545 17  0
  8331550  1  0
  8331552  3  0
  8331558  3  0
  8331559  1  0
  8331561 17  2
  8331570 17  0
  8331584  3  0
  8331588 17  0
  8331590  3  0
  8331591  4  0
  8331592  3  0
  8331596  3  0
  8331612 11  2
  8331613  3  0
  8331625 17  0
  8331629  3  0
  8331631  1  0
  8331633  3  0
  8331635  1  0
  8331640  3  1
  8331644 17  0
  8331655  3  0
  8331662  3  0
  8331668  3  0
  8331674  3  0
  8331675 17  0
  8331681 17  0
  8331704 17  0
  8331715 11  0
  8331718  3  0
  8331731  1  0
  8331734 17  0
  8331739  3  0
  8331743  3  0
  8331762  2  0
  8331797 12  0
  8331839 17  0
  8331843  1  0
  8331852  1  0
  8331853  1  0
  8331862  1  0
  8331904  4  0
  8331919 17  2
  8331934  4  0
  8331945 17  0
  8331947  4  0
  8331981 17  0
  8331990  1  0
  8332007 17  6
  8332014  1  0
  8332041  2  0
  8332078  1  0
  8332094 17  0
  8332109  1  0
  8332136 17  0
  8332141 17  0
  8332193 17  0
  8332200 17  1
  8332254 17  0
  8332260  3  0
  8332266  6  0
  8332276 17  0
  8332278 17  0
  8332279 17  0
  8332305 17  0
  8332343 14  0
  8332355  4  0
  8332371 17  0
  8332383 17  1
  8332394 17  0
  8332421  3  0
  8332426 17  1
  8332433 17  0
  8332459 17  0
  8332463 17  0
  8332468 17  0
  8332520 17  0
  8332521 17  2
  8332538 14  0
  8332545 17  0
  8332547 14  0
  8332554 17  0
  8332555 17  0
  8332596 17  0
  8332642 17  0
  8332645  1  0
  8332664 17  1
  8332687  8  0
  8332722 17  0
  8332743 17  0
  8332786  2  0
  8332790 16  0
  8332986 17  1
  8333019 17  0
  8333055 17  0
  8333078 14  0
  8333099 17  0
  8333208 17  0
  8333229 17  0
  8343236 17  0
  8343265  9  0
  8343267 17  0
  8343502 17  0
  8343567  5  0
  8343574  4  0
  8343599 17  0
  8343607 17  0
  8343629 17  0
  8343651 17  0
  8343654 17  0
  8343680 17  0
  8343684 17  0
  8343700  1  0
  8343708 17  0
  8343711 17  0
  8343713 17  0
  8343736 17  0
  8343737 17  0
  8343745 15  0
  8343769 17  0
  8343785 17  0
  8343854 17  0
  8343876 17  0
  8343906 17  0
  8343908 14  0
  8343931 17  0
  8343983 14  0
  8343989  1  0
  8343990  1  0
  8344000 17  0
  8344004 17  2
  8344026 17  0
  8344042 17  1
  8344065 17  0
  8344089 17  0
  8344091  4  0
  8344105 17  0
  8344169 17  0
  8344172 17  0
  8344191  2  0
  8344207 17  0
  8344231 17  0
  8344280 17  0
  8344302 17  0
  8344311 17  0
  8344319  4  0
  8344361  2  0
  8344381 17  3
  8344401  1  0
  8344414 17  0
  8344436  2  0
  8344446 17  0
  8344500 17  0
  8344513  6  0
  8344540 17  0
  8344551 17  0
  8344591  2  0
  8344592 17  0
  8344611 17  0
  8344628 17  0
  8344638 17  0
  8344653  1  0
  8344718  7  0
  8344722 17  0
  8344757  4  0
  8344814  1  0
  8344820  4  0
  8344832  3  0
  8344841 17  0
  8344854 17  0
  8344886 17  0
  8344890  1  0
  8344905 17  0
  8344954 17  0
  8344956  3  0
  8344959 17  0
  8344972 17  0
  8344979 17  0
  8345067 17  0
  8345070  1  0
  8345076 15  0
  8345112 17  0
  8345153 17  0
  8345160  2  0
  8345164 14  0
  8345168 17  0
  8345170 17  0
  8345172 17  1
  8345239 17  0
  8345272 17  0
  8345275  8  0
  8345288 17  0
  8345290 14  0
  8345302  1  0
  8345331 17  0
  8345337 17  0
  8345358 17  2
  8345370 17  0
  8345384 17  1
  8345414 17  0
  8345418 17  0
  8345419 17  0
  8345453 17  0
  8345473  3  1
  8345494 17  0
  8345505 17  0
  8345515 15  0
  8345555 17  0
  8345576  4  0
  8345627  1  0
  8345631  4  0
  8345639  2  0
  8345656  8  0
  8345663 17  0
  8345676  1  0
  8345684 17  0
  8345717  1  0
  8345723  3  0
  8345807 17  0
  8345815 17  0
  8345817 17  0
  8345828 17  0
  8345840  2  0
  8345869 17  0
  8345902 17  0
  8345951 17  0
  8345997 17  0
  8346011 17  0
  8346038 15  3
  8346064 17  0
  8346067 17  0
  8346169 17  0
  8346180 16  0
  8346198  3  0
  8346238 17  0
  8346284 17  0
  8346342 17  0
  8346347 17  0
  8346392 17  1
  8346407 16  0
  8346472 17  0
  8346481 17  0
  8346485 17  0
  8346497 17  0
  8346507 14  0
  8346510 17  0
  8346519 17  0
  8346550  3  0
  8346555  1  0
  8346562 17  0
  8346581 14  0
  8346589 17  0
  8346594 14  0
  8346631 17  0
  8346638 17  0
  8346656 17  0
  8346686 17  1
  8346700 17  0
  8346717  2  0
  8346726 17  0
  8346754 17  0
  8346778  9  0
  8346795 17  0
  8346818 17  0
  8346913 17  0
  8346921 17  0
  8348442  8  0
  8348496 17  0
  8348555 17  0
  8348568 15  0
  8348580 17  0
  8348611 17  0
  8348641 17  0
  8348642 17  0
  8348643  1  0
  8348646 17  0
  8348664 17  0
  8348699 17  0
  8348754 17  0
  8348765  3  0
  8348873 17  0
  8348887 17  0
  8348888 17  0
  8349031 17  0
  8349116 17  0
  8349145 17  0
  8349155 17  0
  8349177 17  0
  8349187 17  0
  8349192 17  0
  8349198  1  0
  8349248 17  0
  8349257 17  0
  8349297 17  0
  8349302 17  0
  8349311 17  0
  8349330 17  0
  8349344 17  0
  8349350 17  0
  8349351 17  0
  8349379 17  0
  8349399 17  1
  8349402 17  0
  8349405 17  0
  8349498 17  0
  8349536 17  0
  8349539 17  0
  8349565 17  0
  8349568 17  0
  8349582 17  1
  8349612 17  0
  8349645 17  0
  8349688 17  0
  8349692 17  0
  8349700  1  0
  8349732 17  0
  8349736 17  0
  8349776 17  0
  8349778  1  0
  8349780 17  0
  8349860  3  0
  8349893 16  0
  8349926 17  0
  8349934 17  0
  8349979 17  0
  8349989  1  0
  8350009 17  0
  8350024 17  0
  8350026 17  0
  8350067 17  0
  8350156 17  0
  8350180 17  0
  8350188 17  0
  8350211 17  0
  8350226 17  0
  8350231 17  0
  8350257 17  0
  8350261 17  0
  8350285 17  0
  8350288 17  0
  8350298 16  0
  8350310 17  0
  8350347 17  0
  8350348 17  0
  8350362 17  0
  8350363 17  0
  8350389 17  0
  8350393  1  0
  8350397 17  0
  8350401 17  0
  8350403 16  0
  8350405 17  0
  8350409  1  0
  8350421 17  0
  8350422 17  0
  8350443 17  0
  8350452 17  0
  8350464 17  0
  8350495 17  0
  8350503 17  0
  8350517 17  0
  8350527 17  0
  8350534 17  0
  8350535 14  0
  8350577  1  0
  8350581 17  0
  8350593 17  0
  8350601 17  0
  8350612 17  0
  8350630 17  0
  8350635 17  0
  8350639 17  0
  8350640 17  0
  8350642 17  0
  8350645 17  0
  8350689 17  0
  8350690 17  0
  8350788 14  0
  8350796 17  0
  8350834 17  0
  8350839 17  0
  8350867  4  0
  8350894 17  0
  8350907 17  0
  8350910 17  0
  8350918 16  0
  8350958 17  0
  8350993 17  1
  8350997 17  0
  8350999 17  0
  8351039 16  0
  8351040 17  0
  8351050 17  0
  8351054  2  0
  8351067 17  0
  8351076 17  0
  8351137 17  0
  8351156 17  0
  8351157 16  0
  8351168 17  0
  8351171 17  0
  8351193 17  0
  8351256 17  0
  8351257 16  0
  8351273 16  0
  8351277 17  0
  8351314 17  0
  8351339 17  0
  8351357 17  0
  8351373 17  0
  8351387 17  0
  8351396 17  0
  8351410 17  0
  8351411  1  0
  8351450 17  0
  8351461  5  0
  8351477 17  0
  8351491 17  0
  8351494 17  0
  8351510 17  0
  8351549 17  0
  8351568 17  0
  8351578 17  0
  8351635 17  0
  8351650 16  0
  8351656 17  0
  8351693 17  0
  8351703 17  0
  8351704 17  1
  8351707 17  0
  8351772 17  0
  8351778 17  5
  8351810 17  0
  8351835 17  0
  8351851 17  0
  8351852  2  0
  8351885  6  0
  8351897 17  0
  8351916 17  0
  8351919 17  0
  8351931 17  0
  8351962 16  0
  8351986 17  0
  8352009 17  0
  8352016 17  0
  8352071 17  0
  8352333  4  0
  8352386 17  0
  8352390 12  0
  8352420 17  1
  8352437 14  0
  8352439 17  1
  8352449 17  1
  8352450 17  0
  8352528 17  0
  8352531 17  1
  8352537 17  1
  8352555 17  0
  8352595 17  0
  8352615 17  0
  8352623 17  0
  8352668  3  0
  8352681 17  1
  8352731 17  0
  8352743 17  0
  8352767 17  0
  8352773  2  0
  8352774  4  0
  8352866  1  0
  8352953  8  0
  8352960  4  0
  8352976  3  0
  8354657  9  0
  8354716 17  0
  8354793 17  0
  8354803 16  0
  8354883 17  0
  8354884 17  0
  8354896 17  0
  8354939  1  0
  8354966 17  0
  8354979 17  0
  8355034  5  0
  8355049 17  0
  8355053 17  0
  8355058 17  0
  8355083 17  0
  8355130 17  0
  8355131 17  1
  8355134 17  0
  8355176 14  0
  8355177  1  0
  8355178 17  1
  8355190 17  0
  8355195 17  0
  8355204 17  1
  8355206 17  0
  8355207 17  0
  8355216 17  0
  8355239 17  2
  8355241 17  0
  8355275  2  0
  8355289 17  0
  8355290 17  0
  8355300 17  0
  8355308 17  0
  8355323 17  0
  8355325  1  0
  8355349 17  0
  8355397  8  0
  8355408 17  0
  8355453 17  0
  8355456 17  0
  8355458 17  0
  8355460 17  0
  8355467 17  0
  8355481 17  0
  8355497  2  0
  8355527 17  0
  8355529 17  0
  8355535 17  0
  8355537 17  0
  8355544 17  0
  8355584 17  0
  8355603  1  0
  8355631 17  0
  8355654 17  0
  8355700 17  0
  8355714 17  0
  8355737 17  0
  8355784 17  0
  8355810 17  0
  8355837 17  0
  8355841 17  0
  8355845 17  0
  8355863 17  0
  8355866  2  0
  8355884 17  0
  8355885 17  0
  8355905 17  0
  8355911 17  0
  8355932 17  0
  8355954 17  0
  8356004 13  0
  8356054  8  3
  8356120  2  0
  8357554  9  0
  8357638 13  0
  8357639  9  0
  8357644  9  0
  8357647  9  0
  8357677  4  0
  8357690  9  0
  8357713  9  0
  8357743  9  0
  8357773 17  0
  8357796 17  0
  8357798  9  0
  8357820 17  0
  8357823 16  0
  8357844 17  0
  8357852 15  0
  8357865 17  0
  8357891 17  0
  8357927 17  0
  8357948 17  0
  8357961 17  0
  8357970 17  0
  8357978 17  0
  8358008 17  2
  8358012 17  2
  8358035 17  0
  8358044 17  0
  8358059  6  0
  8358070 17  0
  8358086 17  0
  8358143 17  0
  8358148 17  0
  8358166 14  0
  8358168 17  0
  8358185 17  0
  8358196 17  0
  8358214 17  0
  8358217 17  0
  8358222  2  0
  8358253 17  7
  8358272 17  0
  8358332 17  0
  8358341  2  0
  8358364 17  0
  8358381 17  0
  8358411  8  0
  8358421 17  0
  8358424 17  0
  8358454 17  0
  8358462 17  0
  8358479 17  0
  8358578 17  0
  8358656 17  0
  8358663 17  0
  8358665 16  0
  8358701 17  0
  8358702 17  0
  8358766 17  0
  8358772 17  0
  8358860 17  0
  8358867 17  0
  8358878 17  0
  8358944 17  0
  8358946 17  0
  8358967 17  0
  8358990 17  0
  8358996 17  0
  8359000 17  0
  8359016 17  0
  8359024 17  0
  8359027  9  0
  8359028  2  0
  8359053 17  0
  8359098 17  0
  8359100 17  0
  8359169 17  0
  8359180 16  0
  8359236 17  0
  8359252 17  0
  8359271 17  0
  8359285 17  0
  8359307 17  0
  8359320  2  0
  8359322 17  0
  8359324 17  0
  8359332 17  0
  8359350 17  0
  8359371 14  0
  8359387 17  0
  8359398 17  1
  8359402 17  0
  8359405  1  0
  8359439 17  0
  8359440 17  0
  8359472 17  0
  8359476  1  0
  8359478 17  0
  8359484 16  0
  8359498 17  1
  8359525 14  0
  8359529 17  0
  8359532 16  0
  8359540 17  0
  8359544 17  0
  8359569 14  2
  8359589 17  0
  8359671 17  4
  8359683 17  0
  8359687 17  0
  8359762  1  0
  8359773 17  0
  8359848 17  1
  8359903 17  0
  8359945 17  0
  8359997  5  0
  8360041 17  1
  8360049 17  0
  8360116 17  0
  8360128 17  1
  8360167 17  0
  8360208 17  0
  8360237 17  1
  8360244 17  0
  8360297 17  0
  8360304 17  2
  8360314 17  0
  8360334 16  0
  8360344 17  0
  8360349 17  0
  8360354 17  3
  8360359  4  1
  8360415 17  0
  8360433 17  0
  8360459 17  0
  8360478  8  0
  8360515 17  0
  8360585 17  0
  8360638 14  0
  8360640 17  2
  8360658 17  0
  8360692 17  0
  8360698  1  0
  8360716 17  0
  8360720 17  0
  8360724 17  0
  8360725 17  0
  8360807  8  0
  8360815 17  0
  8360820 17  0
  8360838 17  0
  8360850 17  1
  8360859 16  0
  8360911 17  0
  8360912  8  0
  8360916 17  1
  8360926 17  0
  8360947  8  0
  8361011  3  0
  8361030  4  0
  8361046 10  0
  8361132  2  0
  8361159 17  0
  8361174  8  0
  8361214  8  0
  8361236 12  0
  8361237 17  1
  8361240  8  0
  8361254  8  0
  8361287  8  0
  8361306  8  0
  8361334  8  1
  8361343  8  0
  8361390  8  0
  8361393  4  0
  8361433  8  0
  8361463  8  0
  8361507  8  0
  8361518  8  0
  8361540  1  0
  8361552  8  0
  8361624  8  0
  8361689  2  0
  8361729 17  0
  8361737  8  0
  8361748  8  0
  8361777 13  0
  8361845  8  0
  8361863 17  0
  8361869  8  0
  8361905  8  1
  8361975  8  0
  8361985 17  0
  8361996 15  0
  8362005 17  0
  8362030  1  0
  8362089  1  0
  8362163  3  0
  8362170 17  1
  8362204 17  0
  8362221 17  0
  8362231 17  0
  8362237 17  1
  8362243 14  1
  8362275 17  0
  8362289 17  0
  8362318  2  0
  8362344 17  0
  8362400 17  0
  8362425 17  0
  8362442 17  1
  8362455 14  1
  8362479 17  0
  8362493 17  0
  8362506  1  0
  8362524 17  0
  8362546 17  2
  8362612 17  0
  8362616  9  1
  8362621 13  1
  8362623 17  0
  8362629  9  1
  8362642 17  0
  8362712  9  2
  8362718  9  0
  8362722  9  0
  8362758  9  0
  8362764  5  0
  8362765  9  0
  8362783  9  0
  8362790  4  0
  8362801  9  1
  8362802  9  0
  8362820  7  0
  8362821  4  0
  8362828  9  1
  8362858  9  0
  8362860  7  0
  8362868  9  0
  8362880  9  3
  8362899  9  4
  8362927  9  0
  8362974  9  1
  8362976  2  0
  8363006 17  0
  8363050  9  0
  8363084 17  0
  8363089 17  0
  8363095 17  0
  8363148 17  0
  8363150 17  0
  8363187 17  0
  8363218 14  0
  8363239 17  0
  8363240 17  0
  8363272 17  0
  8363273 17  0
  8363290 16  0
  8363305 17  0
  8363311 17  0
  8363318  1  0
  8363319 17  0
  8363367 17  0
  8363389 17  0
  8363396 17  0
  8363405 17  0
  8363423  2  0
  8363443 15  0
  8363450 17  0
  8363482 17  0
  8363498 14  0
  8363515 17  0
  8363533  1  0
  8363536 17  0
  8363546 17  0
  8363566 17  0
  8363599 17  0
  8363613 17  0
  8363660 17  0
  8363726  1  0
  8363759 17  0
  8363812 14  1
  8363820  3  0
  8363833 17  0
  8363847  1  0
  8363887 17  1
  8363889 17  0
  8363948  1  0
  8363955  1  0
  8363961 16  0
  8363991 17  0
  8363992 17  0
  8363997 17  1
  8364020 17  0
  8364035 14  0
  8364067 17  0
  8364074 17  0
  8364081 17  0
  8364093 15  0
  8364115 17  2
  8364119 17  3
  8364169 17  0
  8364179 17  0
  8364205  2  0
  8364211  2  0
  8364232 17  1
  8364249 17  0
  8364264 17  0
  8364309  4  0
  8364327 17  0
  8364337 17  0
  8364355  1  0
  8364359 17  0
  8364363 17  0
  8364367 17  0
  8364390 17  0
  8364401 17  0
  8364408 17  0
  8364412 17  0
  8364418 17  0
  8364428 17  1
  8364435 17  0
  8364437 17  0
  8364439 17  0
  8364498 17  0
  8364516 17  0
  8364538 15  0
  8364550  6  0
  8364551 17  0
  8364578 17  0
  8364600  1  0
  8364645 17  0
  8364649 17  0
  8364667 17  0
  8364686  2  0
  8364716 17  0
  8364723  1  0
  8364751 17  0
  8364786 17  0
  8364830  4  0
  8364837 17  0
  8364852 17  0
  8364865 17  0
  8364883 14  0
  8364888 17  0
  8364914 17  0
  8364918 17  0
  8364923 17  0
  8364969 17  1
  8365018 17  0
  8365038 17  0
  8365043  8  0
  8365052 17  0
  8365058 17  5
  8365060 17  0
  8365065 17  0
  8365092 17  0
  8365118 17  0
  8365132 17  0
  8365159 17  0
  8365170 17  0
  8365188 17  0
  8365189 17  0
  8365196 17  5
  8365200 17  0
  8365234 17  0
  8365328 17  0
  8365334 17  0
  8365338 17  0
  8365341 17  0
  8365343 17  0
  8365357 17  0
  8365392  2  0
  8365433 17  0
  8365439 17  0
  8365463 17  0
  8365500 17  0
  8365502 17  0
  8365522 17  0
  8365559 17  0
  8365592 17  0
  8365603 17  0
  8365608 17  0
  8365615 17  0
  8365620 17  0
  8365629 17  0
  8365631 17  0
  8365641 17  0
  8365670 14  0
  8365692 17  0
  8365709  1  0
  8365739 17  5
  8365765 17  0
  8365769 17  0
  8365782 17  0
  8365792  1  0
  8365793 17  0
  8365796 17  0
  8365797 17  0
  8365829 15  0
  8365835 17  0
  8365851 17  0
  8365853 17  1
  8365859  6  0
  8365874 17  0
  8365884 17  0
  8365896  6  0
  8365908 14  0
  8365909  7  0
  8365923 14  0
  8365964 17  0
  8365974 17  0
  8366011 17  0
  8366027 17  0
  8366034 17  0
  8366044  2  0
  8366099 17  0
  8366124 17  0
  8366169 17  0
  8366205 17  0
  8366220  4  0
  8366239 17  0
  8366262 17  0
  8366267  2  0
  8366272 17  0
  8366288 17  0
  8366294 17  0
  8366321 17  1
  8366345  3  0
  8366347 17  0
  8366363 17  0
  8366367 17  0
  8366420 17  0
  8366438 17  0
  8366444 17  0
  8366486 17  0
  8366529 17  0
  8366565  1  0
  8366629 17  0
  8366653  8  0
  8366655  1  0
  8366724 17  0
  8366738 17  0
  8366742 17  0
  8366757  1  0
  8366758 14  0
  8366816 17  0
  8366840 17  0
  8366870 16  0
  8366873 17  0
  8366888 17  0
  8366946 17  0
  8366952 17  0
  8366957 17  0
  8366975 17  0
  8367019 17  0
  8367028  2  0
  8367055 17  0
  8367064 17  1
  8367075 17  0
  8367079 17  0
  8367093 17  0
  8367113 17  1
  8367146  1  0
  8367164 14  0
  8367182 17  0
  8367188 17  0
  8367217 17  0
  8367228 17  0
  8367282 17  0
  8367298 17  1
  8367302 17  0
  8367352 17  0
  8367410 17 10
  8367445 16  0
  8367465 17  0
  8367474 17  0
  8367477 17  0
  8367487 17  0
  8367533 17  0
  8367551 16  0
  8367633 14  0
  8367644 14  1
  8367655 17  0
  8367661 17  0
  8367679 17  0
  8367693 17  0
  8367710 17  0
  8367731 17  0
  8367752 17  0
  8367765  4  0
  8367788 17  0
  8367833 17  0
  8367834 17  0
  8367858 17  0
  8367882  1  0
  8367947 17  0
  8367963  2  0
  8367995 17  0
  8368097  9  0
  8368164  9  0
  8368167  9  0
  8368242  9  0
  8368265  1  0
  8370244  4  0
  8370259  4  0
  8370281 17  0
  8370297 17  0
  8370394 17  0
  8370535  8  0
  8373465 17  0
  8373476  9  0
  8373507 17  0
  8373509 17  0
  8373526 17  0
  8373665 14  0
  8373686 17  1
  8373697 17  0
  8373723 17  0
  8373773 17  2
  8373793 17  0
  8373794 17  0
  8373806 17  0
  8373808 17  0
  8373837 15  3
  8373873 17  1
  8373936  1  0
  8373965 17  0
  8373988 17  2
  8373993 14  1
  8374008  5  0
  8374013  2  0
  8374021  9  0
  8374062  7  0
  8374077 14  3
  8374104 17  0
  8374116 17  2
  8374119 17  1
  8374139 17  0
  8374180 17  0
  8374186 17  0
  8374203 17  0
  8374224  1  0
  8374235 17  0
  8374269 17  0
  8374321 17  2
  8374325 17  0
  8374341 16  1
  8374394 17  1
  8374396 17  4
  8374423 17  1
  8374430 16  0
  8374436 17  0
  8374461 17  0
  8374462 17  1
  8374484 17  0
  8374494 14  2
  8374499 17  2
  8374535 17  0
  8374551 16  3
  8374580 17  2
  8374582 17  4
  8374611 16  0
  8374627 17  0
  8374641 17  0
  8374658 17  1
  8374663 17  0
  8374669  2  0
  8374718 17  0
  8374729 17  0
  8374741 17  1
  8374754 17  0
  8374763 17  0
  8374764 16  0
  8374767 17  0
  8374877 17  0
  8374896 17  2
  8374901 17  0
  8374905 17  3
  8374925 17  0
  8374963 17  0
  8374995 17  0
  8375018 17  2
  8375055 16  0
  8375056 17  0
  8375107 17  1
  8375132 17  0
  8375138 17  0
  8375139 17  0
  8375153 17  0
  8375240 17  0
  8375261  1  0
  8375277 17  0
  8375311  2  0
  8375394 17  0
  8375432 17  0
  8375438 17  0
  8375463  2  0
  8375480 17  0
  8375487 17  1
  8375488 17  0
  8375494 17  0
  8375533 17  1
  8375550 17  0
  8375566  3  0
  8375573 17  0
  8375620  1  0
  8375623 17  0
  8375627 17  1
  8375651 16  2
  8375652 17  1
  8375665 17  0
  8375708 17  0
  8375753 17  0
  8375772 17  0
  8375773 14  0
  8376131  8  0
  8376262  4  0
  8376279 17  0
  8376286 14  0
  8376288 17  0
  8376290 14  0
  8376332 14  0
  8376337  8  0
  8376353 17  0
  8376357 17  0
  8376359 16  0
  8376367 15  0
  8376371 14  0
  8376389 17  0
  8376400  3  0
  8376471 17  2
  8376475  3  0
  8376489 17  1
  8376497 17  0
  8376593 17  0
  8376792 14  0
  8376838  3  0
  8376848 17  1
  8376854 17  0
  8376893 17  0
  8376901 17  0
  8376905 17  0
  8376912 17  0
  8376985 17  0
  8377039  2  0
  8377069 17  0
  8377096 17  0
  8377116 17  0
  8377135 17  0
  8377136 17  0
  8377143 17  0
  8377158 17  0
  8377174 17  0
  8377177 17  0
  8377197 17  0
  8377198 17  0
  8377200 16  0
  8377201 17  1
  8377228 17  0
  8377232 17  0
  8377257 17  0
  8377278 17  0
  8377279 17  0
  8377348 17  0
  8377390 17  0
  8377394 17  0
  8377398 17  0
  8377422 17  0
  8377423 17  0
  8377436 17  0
  8377481 14  0
  8377500  1  0
  8377511 17  1
  8377562 16  0
  8377584 17  0
  8377598 17  0
  8377619 17  0
  8377620 17  0
  8377665 17  0
  8377714 17  0
  8377722 17  0
  8377727 15  0
  8377741 17  0
  8377865 16  0
  8377867 17  0
  8377909 17  0
  8377959 16  0
  8377962 15  0
  8377969  9  0
  8378014  6  0
  8378079 17  0
  8378125  2  0
  8378258 17  0
  8378278 14  0
  8378326  3  0
  8378348 17  0
  8378363  3  0
  8378462 17  3
  8378480 16  0
  8378481 14  0
  8378545 16  0
  8378549 17  0
  8378587  3  0
  8378588 17  0
  8378590 17  0
  8378634 17  3
  8378653 17  0
  8378656 17  2
  8378658 16  0
  8378670 17  0
  8378675 11  0
  8378684 17  0
  8378721 17  0
  8378726 14  0
  8378745 17  0
  8378779 17  0
  8378805 17  0
  8378832 17  0
  8378909  1  0
  8378912 17  0
  8378913 17  0
  8378922 17  7
  8378929 14  0
  8378945 17  0
  8379021 16  1
  8379025 17  0
  8379065 17  0
  8379132  2  0
  8379133 17  0
  8379146 14  0
  8379151 17  0
  8379157 17  0
  8379165 16  0
  8379167 17  0
  8379168  2  0
  8379206 15  0
  8379219 17  0
  8379244 17  0
  8379280 17  0
  8379283 17  1
  8379308 14  0
  8379322 17  0
  8379412 17  0
  8379434 17  0
  8379474 14  0
  8379490 13  0
  8379509 14  0
  8379518 17  0
  8379521 17  0
  8379547 17  2
  8379561 17  0
  8379592  1  0
  8379609 17  0
  8379613  7  0
  8379640 15  0
  8379690  3  0
  8379705 17  1
  8379820 17  0
  8379826 17  0
  8379833 17  4
  8379842 17  0
  8379898 17  0
  8379900 17  0
  8379927 16  0
  8379931 14  0
  8379937 17  0
  8379959 14  0
  8379961  3  0
  8379965 17  0
  8380005 17  0
  8380024 17  0
  8380058 17  0
  8380088 17  7
  8380089 17  0
  8380111 17  0
  8380142  2  0
  8380195 14  0
  8380242 14  0
  8380255  1  0
  8380282  8  1
  8380287 17  0
  8380308 17  0
  8380342 17  0
  8380371 17  0
  8380376 17  1
  8380389 17  4
  8380417  2  0
  8380425 17  0
  8380474 17  0
  8380482 14  0
  8380492 16  0
  8380496  5  0
  8380601 17  0
  8380615 17  0
  8380692 17  0
  8380709 17  1
  8380738 17  0
  8380743  2  4
  8380774 17  0
  8380795 14  0
  8380857 17  0
  8380864 14  0
  8380872 17  0
  8380913 17  0
  8380929 14  0
  8380931  2  0
  8380938 14  0
  8380996 14  0
  8381032 17  0
  8381046 17  0
  8381075 16  0
  8381076 17  0
  8381161 16  0
  8381162 17  0
  8381163 17  0
  8381204 17  1
  8381234 17  0
  8381240 17  0
  8381241 14  0
  8381246 15  0
  8381264 17  0
  8381324 16  0
  8381329 17  0
  8381339 17  0
  8381372 17  0
  8381383 17  0
  8381442  2  0
  8381478 17  0
  8381480 14  0
  8381503 17  0
  8381505 17  0
  8381561 17  0
  8381592 16  1
  8381622 15  0
  8381693 17  1
  8381711  2  0
  8381835 17  0
  8381863 17  0
  8381865  3  0
  8381905 17  0
  8381949 17  0
  8381990 17  0
  8381999 17  0
  8382067  2  0
  8382075 17  1
  8382091 16  1
  8382111  2  0
  8382114 17  2
  8382143 17  0
  8382172 17  0
  8382207 17  1
  8382212 17  0
  8382223 14  1
  8382253 16  0
  8382268 16  0
  8382310 17  0
  8382339  8  1
  8382363 17  0
  8382384 14  0
  8382388 14  0
  8382395 17  0
  8382424  1  0
  8382447  1  0
  8382470 17  0
  8382481  9  0
  8382485 14  0
  8382508 17  1
  8382539 17  0
  8382691  9  0
  8385813 17  0
  8385850 17  0
  8385961  6  0
  8386035 17  9
  8386039 17  0
  8386070 14  0
  8386120  1  0
  8386122 17  0
  8386158 17  0
  8386170  9  0
  8386196 17  0
  8386205  9  0
  8386211  2  0
  8386242  9  0
  8386249 17  0
  8386283 17  0
  8386322 17  0
  8386326 14  0
  8386337 14  0
  8386344 17  0
  8386358  8  0
  8386371 17  0
  8386377 14  0
  8386382 17  0
  8386423 17  0
  8386480 17  0
  8386534 17  0
  8386537 16  0
  8386576  1  0
  8386580 17  0
  8386608 17  0
  8386623 17  0
  8386625  9  0
  8386627  2  0
  8386640 14  0
  8386656 17  0
  8386675 17  0
  8386719 16  0
  8386725 17  0
  8386921 17  0
  8386945  1  0
  8386982 17  0
  8386997  1  0
  8387029 17  0
  8387175 17  0
  8387281  6  5
  8387337 17  0
  8387412 17  0
  8387621  4  0
  8387642 14  0
  8387658 17  0
  8387668 17  0
  8387683 17  0
  8387890  2  0
  8387903 17  0
  8387912 17  0
  8387915  1  0
  8387999 17  0
  8388035 14  0
  8388082 17  0
  8388184 17  0
  8388250  3  0
  8388318 17  1
  8388345 17  0
  8388355 14  0
  8388387 17  0
  8388399 17  0
  8388487 17  0
  8388509 17  0
  8388610 17  2
  8388653  1  0
  8388722  2  0
  8388814 17  0
  8388857 17  0
  8388901 17  0
  8388920 14  0
  8388934 17  0
  8388971 14  0
  8389052 17  4
  8389094 17  0
  8389200 16  0
  8389292 17  0
  8389300 17  1
  8389343 17  0
  8389387  3  0
  8389423 17  0
  8389426 17  0
  8389518 17  2
  8389547 16  0
  8389565  1  0
  8389680 17  0
  8389696  4  0
  8389710 17  0
  8389765 17  0
  8389795 17  0
  8389805 17  0
  8389819 17  0
  8389838 17  3
  8389938  3  0
  8389948 17  1
  8389954 16  0
  8389968 17  0
  8390045 17  0
  8390061 17  0
  8390091 17  0
  8390096 17  0
  8390102 17  0
  8390219 17  0
  8390322 17  0
  8390367 17  0
  8390374  8  0
  8390399  4  0
  8390406  3  0
  8390543 17  0
  8390612 16  0
  8390631 17  2
  8390667 17  3
  8390705 17  0
  8390826 14  6
  8390838 17  0
  8390921 17  0
  8391021 17  0
  8391086 17  1
  8391175 17  0
  8391251 17  0
  8391270 17  0
  8391365  3  0
  8391381 17  0
  8391427 17  0
  8391461 17  0
  8391513 17  0
  8391532 17  0
  8391541 17  0
  8391545 17  0
  8391563  2  0
  8391621  4  0
  8391638 17  0
  8391670 17  0
  8391705 17  0
  8391713 17  0
  8391720  2  0
  8391741 17  1
  8391749 17  0
  8391766  4  0
  8391827 14  0
  8391942 16  0
  8391949 17  0
  8391983  3  1
  8391986 17  0
  8391994 17  0
  8391995 17  0
  8392039  2  0
  8392048 17  0
  8392053 17  0
  8392214 17  0
  8392264 17  0
  8392275  1  0
  8392298 17  0
  8392307 17  0
  8392338 17  0
  8392438 17  0
  8392447 14  0
  8392485 17  0
  8392519 17 10
  8392532 17  0
  8392563 17  0
  8392630  9  0
  8392631 17  0
  8393226 17  0
  8393271  2  0
  8393323 17  0
  8393504 17  0
  8393582 17  0
  8393583 17  0
  8393626 17  0
  8393629 17  0
  8393735 17  0
  8393794 16  0
  8393816 17  0
  8393849 17  0
  8393874 17  0
  8393914 14  0
  8393918 17  0
  8393922  2  0
  8393988 14  0
  8393999 17  0
  8394004 17  0
  8394011 17  0
  8394034  1  0
  8394035 17  0
  8394047  4  0
  8394062 17  0
  8394130 17  0
  8394172 17  0
  8394175 15  0
  8394241 17  0
  8394272 17  0
  8394326 17  0
  8394422  2  0
  8394443 17  0
  8394467 17  0
  8394475 17  1
  8394497 16  0
  8394504 17  0
  8394540 17  0
  8394588 17  0
  8394589 17  0
  8394590  3  0
  8394601 17  0
  8394649 17  0
  8394669 17  0
  8394699 17  0
  8394721 17  4
  8394724 17  0
  8394732 17  0
  8394734 17  0
  8394740 17  0
  8394753 17  1
  8394756 17  3
  8394778 17  0
  8394780 17  0
  8394810 17  0
  8394830 17  0
  8394846 17  0
  8394882 17  0
  8394901 14  0
  8394926 17  0
  8394931 16  0
  8394974 17  0
  8395014 17  0
  8395033 17  0
  8395060 17  0
  8395074 14  0
  8395082 17  0
  8395088 14  0
  8395096 17  0
  8395097  4  0
  8395100 17  0
  8395107 10  1
  8395119  1  0
  8395126 17  0
  8395132  1  0
  8395148  1  0
  8395153 17  0
  8395155  1  0
  8395160 17  0
  8395198 17  0
  8395203 17  2
  8395217  3  0
  8395226  3  0
  8395252  2  0
  8395289 17  0
  8395302  3  0
  8395310 17  0
  8395318 17  0
  8395337 17  0
  8395369  3  0
  8395371  3  0
  8395377 17  0
  8395387 16  0
  8395405 11  0
  8395416  3  0
  8395451  3  0
  8395452 17  0
  8395456 17  0
  8395460 17  0
  8395466 17  0
  8395467 17  0
  8395500  3  0
  8395513 17  0
  8395516 14  0
  8395521 17  0
  8395522  3  0
  8395528  9  0
  8395533  3  0
  8395541 17  0
  8395553  3  0
  8395566  3  0
  8395577 17  0
  8395580  1  0
  8395593 17  0
  8395597  3  0
  8395601  3  0
  8395606  3  0
  8395624  3  0
  8395626 17  0
  8395629  4  0
  8395647 17  0
  8395660 17  4
  8395662  3  0
  8395676  1  0
  8395682  3  0
  8395696  3  0
  8395702  1  0
  8395718  3  0
  8395743  3  0
  8395748  3  0
  8395750  3  0
  8395755  3  0
  8395756  3  0
  8395761  3  0
  8395780  4  0
  8395794  3  0
  8395799  3  0
  8395808 11  0
  8395811 17  0
  8395814  3  0
  8395816  4  0
  8395823  1  0
  8395834  3  0
  8395837  3  0
  8395841  3  0
  8395842  1  0
  8395843  3  0
  8395846  3  0
  8395858  3  0
  8395859  3  0
  8395860  3  0
  8395870 17  0
  8395874  3  0
  8395883  3  0
  8395903 17  0
  8395923  1  0
  8395925  3  0
  8395927  1  0
  8395942  3  0
  8395949 17  0
  8395952  3  0
  8395954  3  0
  8395962 17  0
  8395969  3  0
  8395989  4  0
  8395994 14  0
  8396012  1  0
  8396029  1  0
  8396036  3  0
  8396062 17  3
  8396068  3  0
  8396077  3  0
  8396084  3  0
  8396087  3  0
  8396091  1  0
  8396099  1  0
  8396103  3  0
  8396105 17  0
  8396113 17  3
  8396126  1  0
  8396127  3  0
  8396143 14  0
  8396148  3  0
  8396150  3  0
  8396151  3  0
  8396159 12  0
  8396164  3  0
  8396166  3  0
  8396167  3  0
  8396184 17  6
  8396203  3  0
  8396204  3  0
  8396208  3  0
  8396218  3  0
  8396219  3  0
  8396230 17  1
  8396234  3  0
  8396240 17  0
  8396247 17  0
  8396248  3  0
  8396249  1  0
  8396250  3  0
  8396259 17  4
  8396278 17  0
  8396282 14  0
  8396288  3  1
  8396290  3  0
  8396299  3  0
  8396302  3  0
  8396309 17  0
  8396311  3  0
  8396314  3  0
  8396315  3  0
  8396331  3  0
  8396357 17  0
  8396372  3  0
  8396385 17  0
  8396405 17  1
  8396406  3  0
  8396415  3  0
  8396421  3  0
  8396435  3  0
  8396437 17  0
  8396450  3  0
  8396463 17  0
  8396474  3  0
  8396479  3  0
  8396499  3  0
  8396502  3  0
  8396507  3  0
  8396512 14  0
  8396537 17  0
  8396543 17  0
  8396544  3  0
  8396561  3  0
  8396573  3  0
  8396581  3  0
  8396592  1  0
  8396603  3  0
  8396606  3  0
  8396613  3  0
  8396614 17  0
  8396640  3  0
  8396643  3  0
  8396654 17  0
  8396658  3  0
  8396660 17  1
  8396663  3  0
  8396678  3  0
  8396697  3  0
  8396718  3  0
  8396725  3  0
  8396743 17  0
  8396750  3  0
  8396754  4  0
  8396763  3  0
  8396767  3  0
  8396774  3  0
  8396775  1  0
  8396782 17  0
  8396789  3  0
  8396791  4  0
  8396814  1  0
  8396829  1  0
  8396830  3  0
  8396831  3  0
  8396834 17  0
  8396835  3  0
  8396837  3  0
  8396854  3  0
  8396872 17  0
  8396874  1  0
  8396877  3  0
  8396882  1  0
  8396899  1  0
  8396901 17  4
  8396943  3  0
  8396957  3  0
  8396958  3  0
  8396973 17  0
  8396974  2  0
  8396988  3  0
  8396995  2  0
  8397017 17  1
  8397026 17  0
  8397068 17  0
  8397081 17  0
  8397111  3  0
  8397132  1  0
  8397135 17  0
  8397138 17  2
  8397173  1  0
  8397319 17  0
  8397325 17  0
  8397426 17  3
  8397446 10  1
  8397448 17  0
  8397471 17  1
  8397675 17  1
  8397700  4  0
  8397744 17  0
  8397763 17  0
  8397793  1  0
  8397812 17  0
  8397817  4  0
  8397919 16  0
  8397947 14  2
  8397953 14  0
  8397955 17  0
  8397988 17  0
  8398029 17  0
  8398043 17  0
  8398070  3  0
  8398122 17  0
  8398162  2  0
  8398171 17  0
  8398221 17  2
  8398240 17  0
  8398257 17  0
  8398258 17  0
  8398290 17  3
  8398298 17  0
  8398303 17  6
  8398306 17  0
  8398321 17  0
  8398332 17  0
  8398478 17  0
  8398535 17  0
  8398626  5  0
  8408783 17  0
  8408786 17  0
  8408819 17  0
  8408875  4  1
  8408880  2  0
  8408884 17  0
  8408907 17  0
  8408920 15  0
  8408931 17  0
  8408941 17  0
  8408948  1  0
  8408953 17  0
  8408974 17  0
  8408976 17  0
  8408982 17  0
  8408988 17  0
  8409074 17  0
  8409117 17  0
  8409135 17  0
  8409160 17  0
  8409171 17  0
  8409191 17  3
  8409210  2  0
  8409217 17  0
  8409244 17  0
  8409253 17  0
  8409260 17  0
  8409278  2  0
  8409288 17  0
  8409295 17  1
  8409314 17  0
  8409333  3  0
  8409374 17  0
  8409386 17  0
  8409397 17  0
  8409406 17  0
  8409478 17  0
  8409479 17  0
  8409499  1  0
  8409502  1  0
  8409525 17  0
  8409533 17  0
  8409535  4  0
  8409571  1  0
  8409588 17  1
  8409618 17  0
  8409627  5  0
  8409656  2  0
  8409670 17  0
  8409671 17  0
  8409682 17  0
  8409750 17  0
  8409753 17  0
  8409758 17  0
  8409771 17  0
  8409779 17  0
  8409813 17  0
  8409840 17  0
  8409866  2  0
  8409903  2  0
  8409911 17  0
  8409919  5  0
  8409924  1  0
  8409927 17  0
  8409946 17  0
  8409957 17  0
  8409965 17  0
  8409983  8  0
  8409999 17  0
  8410000 17  0
  8410006 17  0
  8410037 17  0
  8410097 17  0
  8410099 17  0
  8410107 17  0
  8410157 17  0
  8410210 17  0
  8410234  1  0
  8410257 14  0
  8410271 17  0
  8410272 17  0
  8410273 17  0
  8410281 14  0
  8410319 17  0
  8410326 17  0
  8410335 17  0
  8410368 14  2
  8410374 17  0
  8410378 17  0
  8410413 17  0
  8410415 17  1
  8410432 17  0
  8410437 17  0
  8410440 17  0
  8410477 17  0
  8410490 17  1
  8410498 17  0
  8410500  1  0
  8410528 17  0
  8410529 13  0
  8410578 17  0
  8410600 16  0
  8410612  2  0
  8410637 17  1
  8410668 17  1
  8410679  5  0
  8410697 17  0
  8410726 17  0
  8410727 17  2
  8410749 14  0
  8410770 14  0
  8410775 17  0
  8410787 17  0
  8410800 17  0
  8410808 17  0
  8410818 16  0
  8410849 17  0
  8410876 17  0
  8410890  7  0
  8410950 17  0
  8410976  1  0
  8410993 17  0
  8411010  8  0
  8411016 17  0
  8411052 17  0
  8411053 17  0
  8411073 17  0
  8411123 17  0
  8411124 17  2
  8411137 17  0
  8411179  2  0
  8411197 17  0
  8411245 17  0
  8411253 17  0
  8411255 17  1
  8411265 17  0
  8411283  8  0
  8411296  4  0
  8411306 17  0
  8411314  8  0
  8411319  8  0
  8411410 17  0
  8411421 17  0
  8411446 17  0
  8411499 17  0
  8411503 17  0
  8411509  1  0
  8411520 17  0
  8411565  2  0
  8411587 17  0
  8411693 17  3
  8411702 17  0
  8411742  2  0
  8411748  4  0
  8411749 17  0
  8411783 17  0
  8411788 17  0
  8411792 17  0
  8411804 17  0
  8411859 17  0
  8411869 17  0
  8411894  9  0
  8411921  9  0
  8411947  9  1
  8411958 17  0
  8411976 17  0
  8413637 17  0
  8413642 17  0
  8413670 17  0
  8413675 17  0
  8413705 17  0
  8413707 17  0
  8413784 17  0
  8413815 17  0
  8413823 14  0
  8413837 17  0
  8413864 17  0
  8413872 17  0
  8413885 17  0
  8413939  2  0
  8413968 17  0
  8413971  4  0
  8413972 17  0
  8413985 17  0
  8413988 17  0
  8413996 17  1
  8414005 17  0
  8414009 17  0
  8414013  2  0
  8414029 17  0
  8414034 17  0
  8414062 17  0
  8414071  1  0
  8414116 17  0
  8414120 17  0
  8414123  1  0
  8414159 17  3
  8414160  2  0
  8414193 17  0
  8414194 17  0
  8414216 17  1
  8414250  1  0
  8414283 17  0
  8414303 17  0
  8414329 17  0
  8414340 17  0
  8414368 17  0
  8414443 17  0
  8414450 16  0
  8414473 17  0
  8414492 17  0
  8414512 15  0
  8414518 17  0
  8414529 17  0
  8414533 17  0
  8414556 17  0
  8414577 17  0
  8414617 17  0
  8414649 17  0
  8414655 17  0
  8414664 17  0
  8414671 17  0
  8414683 17  0
  8414685 17  0
  8414692 14  0
  8414693 17  0
  8414696 17  0
  8414708 17  0
  8414715 17  0
  8414716 17  1
  8414751 17  0
  8414763 17  0
  8414812 17  0
  8414815 15  0
  8414845 17  8
  8414856 17  0
  8414868 15  0
  8414875 17  0
  8414899 17  0
  8414907 16  3
  8414914  8  2
  8414926 17  0
  8414934 17  0
  8414952 17  0
  8414961 17  0
  8414977 14  0
  8414982 17  0
  8415004 17  4
  8415016  1  0
  8415023 17  0
  8415058 17  0
  8415070 17  0
  8415075 17  0
  8415109 17  1
  8415114 14  0
  8415119 17  0
  8415151 17  0
  8415200 17  1
  8415235 17  0
  8415256 17  0
  8415259 17  0
  8415260 17  0
  8415277  3  0
  8415290 17  0
  8415299 17  0
  8415336 17  0
  8415344 16  0
  8415353 16  0
  8415377 17  1
  8415383  2  0
  8415391 17  0
  8415404 17  1
  8415474 17  0
  8415496 17  0
  8415501 17  0
  8415544 17  0
  8415565 17  0
  8415616  3  0
  8415624 17  0
  8415632  2  0
  8415661  1  0
  8415665 17  0
  8415671 17  0
  8415690 17  0
  8415729  6  0
  8415741 17  0
  8415745 14  1
  8415752 17  1
  8415754 17  0
  8415768 17  0
  8415771 17  0
  8415805 17  0
  8415812 17  0
  8415819 14  0
  8415838 17  0
  8415863 17  2
  8415867 17  0
  8415885 17  0
  8415904 17  0
  8415906 17  0
  8415928 12  8
  8415977 17  0
  8415982 17  0
  8416005 17  0
  8416010 17  0
  8416021 17  0
  8416032 17  0
  8416061 17  0
  8416093 17  0
  8416095 17  0
  8416122 17  0
  8416152 17  5
  8416176 17  0
  8416220 17  1
  8416293 17  0
  8416307 17  0
  8416310 17  0
  8416311 17  0
  8416325 16  0
  8416326 17  0
  8416339 17  0
  8416341 17  0
  8416357 17  0
  8416377 17  0
  8416393 17  0
  8416395  1  0
  8416409 17  0
  8416438 17  0
  8416445 17  0
  8416446  1  0
  8416447 17  0
  8416451  2  0
  8416480 17  0
  8416484 17  0
  8416523 17  2
  8416542 17  0
  8416575 17  0
  8416700 16  0
  8416717 17  0
  8416788 17  0
  8416796 17  1
  8416858 17  0
  8416859 16  0
  8416897 17  0
  8416900 17  0
  8416905 17  0
  8416925 17  0
  8416927 17  0
  8416939 17  1
  8416992 17  0
  8417022 17  0
  8417027 17  0
  8417035 14  0
  8417053 17  0
  8417078 17  1
  8417082 17  0
  8417113 17  0
  8417152  1  0
  8417161  4  0
  8417163 17  0
  8417164 17  0
  8417167 17  0
  8417171 17  0
  8417184 16  0
  8417203 11  0
  8417212  4  0
  8417232 17  0
  8417408 12  0
  8417483 12  0
  8417564 17  0
  8417568 17  0
  8417644 17  0
  8417680 17  0
  8417682 17  0
  8417711  8  0
  8417719 17  0
  8417722 17  0
  8417732 17  0
  8417744 17  0
  8417754 17  0
  8417852 17  2
  8417863  1  0
  8417872  2  0
  8417876 17  0
  8417929 17  0
  8417933 17  0
  8417949 17  0
  8417976  1  0
  8418018 17  0
  8418027 17  0
  8418056  1  0
  8418062 17  0
  8418082 17  0
  8418129 17  1
  8418131  4  0
  8418135  4  0
  8418148 17  0
  8418161 17  0
  8418193 17  0
  8418220 17  0
  8418235 17  0
  8418241 17  1
  8418300  4  0
  8418309 17  0
  8418315 17  2
  8418317 17  0
  8418324  1  0
  8418352 17  0
  8418380 17  0
  8418437 17  0
  8418461 17  1
  8418488 17  0
  8418615 17  0
  8418663 16  0
  8420353  8  0
  8420490 17  1
  8420530 17  0
  8420538 17  0
  8420566 17  0
  8420568  1  0
  8420574 17  0
  8420620 17  0
  8420644 17  1
  8420657 17  0
  8420659 17  0
  8420660 17  0
  8420665 17  0
  8420683 17  0
  8420687  9  0
  8420690 17  1
  8420698 17  0
  8420710 17  0
  8420716 17  0
  8420720 17  0
  8420729 14  0
  8420730 17  0
  8420734 17  0
  8420736  3  0
  8420741 17  0
  8420752 17  2
  8420764 16  0
  8420770  9  0
  8420798 17  0
  8420801 17  0
  8420829 15  0
  8420841  3  0
  8420854 16  0
  8420860 17  0
  8420902 16  0
  8420907 14  0
  8420909  1  0
  8420916 17  0
  8420935 17  0
  8420937 14  0
  8420939 17  0
  8420954 17  0
  8420996 17  0
  8421018  1  0
  8421050 17  0
  8421067  4  0
  8421076 17  0
  8421110 17  0
  8421129 17  0
  8421156  4  0
  8421188 13  1
  8422647  9  0
  8422693  2  0
  8422710  9  0
  8422748  8  0
  8422756  9  0
  8422767  9  0
  8422801  9  0
  8422825  9  0
  8422834 17  0
  8422843  9  0
  8422855  9  0
  8422863 17  0
  8422885  9  0
  8422920 17  0
  8422940 17  0
  8422943  3  0
  8422946 17  0
  8422949 17  0
  8422973 17  0
  8422981 17  0
  8423038 17  0
  8423051  1  0
  8423069 17  0
  8423072 17  1
  8423087 17  0
  8423097 17  0
  8423138 17  0
  8423171 17  0
  8423181 17  0
  8423202  4  0
  8423213 17  0
  8423224  4  0
  8423250 17  0
  8423283 17  0
  8423305 14  0
  8423343 17  4
  8423344 14  0
  8423345 17  0
  8423352 17  0
  8423365 17  0
  8423367 17  0
  8423373 17  0
  8423378 14  0
  8423384 17  0
  8423395 14  0
  8423400 17  0
  8423426  6  0
  8423460 17  0
  8423494 17  0
  8423498 17  0
  8423509 17  1
  8423536 17  0
  8423550 16  1
  8423587 17  0
  8423600 17  0
  8423664 17  0
  8423708 17  0
  8423711  2  0
  8423740 14  0
  8423752 17  0
  8423753 17  0
  8423770 14  0
  8423774 14  0
  8423776 17  0
  8423789 17  0
  8423797 15  0
  8423836  8  0
  8423845  2  0
  8423849  2  0
  8423852 17  0
  8423854 17  0
  8423858 17  0
  8423894 17  0
  8423903 17  1
  8423932 17  0
  8423990  1  0
  8424002 17  1
  8424045 17  0
  8424078 16  0
  8424086 17  0
  8424123 14  0
  8424128 17  0
  8424180 17  0
  8424215 17  0
  8424242 17  0
  8424277 17  0
  8424290 17  0
  8424298 17  0
  8424342 14  0
  8424345 16  0
  8424356 17  0
  8424359 17  0
  8424372 16  0
  8424383 17  0
  8424389 17  0
  8424411  8  0
  8424422 17  0
  8424446 17  3
  8424459 17  0
  8424483 17  0
  8424501 17  0
  8424542 17  0
  8424546 17  0
  8424572  2  0
  8424589 17  0
  8424590  6  0
  8424593 17  0
  8424623 17  0
  8424629 17  1
  8424642 17  0
  8424645 17  0
  8424687 17  0
  8424716 17  0
  8424741 17  0
  8424763 17  0
  8424785 14  0
  8424788  1  0
  8424805 17  0
  8424818 17  0
  8424843  1  0
  8424890 17  0
  8424934 17  0
  8424991 17  0
  8424992 17  0
  8425005 17  0
  8425061 17  0
  8425062 17  0
  8425143 17  0
  8425170 17  0
  8425175 17  0
  8425211 17  0
  8425274 17  0
  8425293 17  0
  8425339 16  0
  8425356 17  0
  8425381 17  0
  8425385 17  1
  8425397  1  0
  8425420 12  0
  8425431  2  0
  8425456 17  0
  8425478 16  1
  8425507  6  0
  8425557 17  0
  8425587 17  0
  8425593 17  1
  8425633 15  0
  8425654 17  0
  8425675 17  0
  8425704  2  0
  8425723 17  0
  8425750 17  0
  8425798 16  0
  8425834  2  0
  8425844 16  0
  8425869  1  0
  8425906  2  0
  8425907  2  0
  8425931 17  0
  8425933  5  0
  8425935 17  0
  8425937 16  0
  8425951 17  0
  8425956 17  0
  8425964 17  0
  8425982 17  0
  8426007 17  3
  8426016 17  1
  8426021 17  1
  8426064 17  0
  8426084 17  0
  8426108  7  0
  8426134 17  0
  8426135  1  0
  8426168 17  0
  8426192 17  0
  8426210 17  0
  8426249 17  0
  8426257 17  0
  8426291 17  0
  8426293 17  0
  8426324 17  0
  8426330 17  0
  8426467 17  0
  8426468 17  0
  8426493 17  0
  8426508 17  0
  8426553  1  0
  8426567 17  1
  8426595 17  0
  8426619 17  0
  8426659  1  0
  8426672 17  0
  8426696 17  1
  8426717  2  0
  8426720 17  0
  8426743 14  0
  8426746 17  0
  8426755 14  0
  8426760 17  0
  8426761 17  0
  8426765 17  0
  8426767 17  0
  8426774 17  1
  8426776 14  0
  8426837 17  0
  8426868  5  0
  8426901  3  0
  8426937 12  1
  8426941 17  0
  8426957 17  0
  8426982  1  0
  8426985 14  1
  8426997 17  0
  8427048  8  1
  8427070  8  0
  8427075 17  0
  8427098  1  0
  8427154  1  0
  8427166  8  0
  8427223 17  0
  8427256 17  0
  8427261  7  0
  8427273  2  0
  8427336  4  0
  8427350 12  0
  8427368  8  0
  8427406  8  0
  8427413  8  0
  8427439  8  0
  8427477  8  0
  8427514  3  0
  8427528  8  0
  8427532  4  0
  8427534  2  0
  8427794  5  0
  8427802  9  0
  8427869  9  0
  8427883  9  0
  8427895  9  1
  8427903  1  0
  8427910  8  0
  8427933 13  0
  8427972 17  0
  8428015 17  0
  8428049  9  0
  8428063 17  0
  8428067 17  0
  8428071 17  0
  8428074 17  0
  8428082 17  0
  8428095 17  0
  8428099 17  0
  8428104 17  0
  8428146 17  0
  8428148 17  0
  8428158 17  0
  8428178  4  0
  8428183 17  0
  8428212 17  0
  8428243 17  0
  8428283  4  0
  8428297  1  0
  8428306 17  0
  8428314 17  0
  8428335 17  0
  8428347 17  0
  8428419 17  0
  8428438 17  0
  8428550 17  0
  8428551  1  0
  8428568 17  0
  8428580 17  0
  8428585 17  0
  8428602 17  0
  8428612 14  0
  8428620 17  0
  8428638 10  0
  8428642 17  0
  8428689 16  0
  8428701 17  0
  8428737 17  0
  8428751 17  0
  8428756  1  0
  8428789 17  0
  8428794 17  0
  8428832 17  0
  8428992 17  0
  8429014 17  1
  8429047 17  0
  8429085 17  0
  8429087 17  0
  8429092 17  0
  8429166 17  0
  8429170 17  3
  8429212 17  0
  8429235 17  0
  8429240 17  0
  8429256 17  0
  8429258 14  0
  8429280 17  1
  8429285 17  0
  8429299  9  0
  8429302 17  0
  8429312 17  0
  8429314 14  1
  8429324 17  0
  8429330 14  0
  8429341 17  1
  8429350 17  1
  8429377 17  0
  8429380  1  0
  8429382 17  0
  8429409 17  0
  8429415 17  1
  8429435 17  0
  8429450 17  4
  8429471  3  0
  8429513 17  0
  8429528 17  6
  8429532  2  0
  8429566 17  1
  8429578 17  0
  8429583 17  0
  8429586 17  0
  8429597 17  0
  8429602 17  0
  8429604 16  0
  8429610  2  0
  8429627 17  0
  8429634 16  0
  8429635 16  0
  8429646 17  0
  8429662  1  0
  8429668 17  1
  8429700  8  0
  8429717  1  0
  8429728  2  0
  8429756 17  1
  8429758 14  0
  8429783 17  0
  8429812 17  0
  8429816 17  0
  8429817 17  1
  8429843 17  0
  8429890 17  0
  8429927 17  0
  8429937 17  0
  8429977 15  0
  8429982  1  0
  8429994 17  0
  8430027 16  0
  8430053 17  1
  8430057 14  0
  8430105 17  3
  8430117 17  0
  8430119 17  4
  8430182  3  0
  8430215  3  0
  8430231 17  0
  8430263 17  0
  8430283 17  0
  8430336 17  0
  8430355 17  0
  8430356  4  0
  8430358 17  0
  8430369 17  0
  8430379 14  0
  8430382 17  0
  8430412 17  0
  8430493 17  0
  8430504  3  0
  8430505 14  0
  8430540 17  1
  8430585 14  0
  8430590 17  0
  8430634 14  0
  8430660 17  0
  8430663 17  0
  8430692 14  0
  8430731 17  0
  8430744 17  0
  8430762 17  0
  8430765 15  0
  8430808 17  0
  8430822 17  0
  8430837  1  0
  8430847 17  0
  8430882 17  0
  8430887 17  2
  8430899 17  0
  8430926 17  0
  8430932 17  0
  8430935 17  0
  8430950 17  0
  8430954 17  1
  8430964 17  1
  8430978 17  1
  8431006 17  1
  8431056  2  0
  8431063  7  0
  8431077  4  0
  8431083 17  0
  8431084 14  0
  8431125 17  1
  8431136 17  0
  8431144 17  0
  8431192 17  0
  8431201 17  0
  8431222 17  0
  8431229 17  5
  8431232 17  0
  8431241  7  0
  8431263 17  0
  8431295 17  0
  8431311 17  0
  8431313 14  0
  8431372 17  1
  8431373  2  0
  8431390  2  0
  8431430 17  0
  8431457 17  0
  8431466 14  0
  8431469 16  0
  8431478 17  0
  8431479  7  0
  8431509 17  0
  8431514 17  0
  8431531 17  0
  8431561 17  0
  8431562 17  0
  8431611  2  3
  8431613 14  0
  8431675 14  0
  8431684 14  0
  8431695 17  0
  8431720 17  0
  8431725 15  1
  8431732 17  0
  8431759  2  0
  8431771 17  0
  8431776 17  0
  8431806 17  0
  8431819 17  0
  8431826 17  0
  8431860 17  0
  8431875 17  0
  8431915 17  0
  8431917 17  0
  8431921 17  0
  8431946  3  0
  8431966 17  0
  8431971 17  0
  8431974  2  0
  8432034  2  1
  8432039 17  0
  8432087  2  0
  8432106 17  0
  8432117 17  0
  8432126 14  0
  8432135 17  0
  8432142 17  0
  8432151 17  1
  8432159 17  0
  8432188 17  0
  8432198 17  0
  8432201 17  0
  8432209 17  0
  8432219 13  0
  8432239 17  0
  8432249 17  0
  8432256 17  0
  8432260 17  0
  8432264 17  0
  8432283 17  0
  8432298 17  0
  8432320 17  0
  8432334 17  0
  8432343 14  0
  8432425  2  0
  8432503 16  0
  8432504 17  0
  8432508 17  0
  8432513 17  0
  8432535 16  1
  8432607 17  0
  8432609 17  0
  8432622 17  0
  8432659  1  0
  8432695  1  0
  8432702  3  0
  8432724 17  0
  8432759 17  0
  8432770 17  0
  8432782 17  0
  8432792 17  0
  8432800 17  0
  8432816 14  0
  8432843  3  0
  8432857 17  0
  8432885 17  0
  8432894  9  0
  8432910  9  0
  8432918 17  1
  8432920  9  0
  8432929  2  0
  8432946 13  0
  8432949  9  0
  8432959  9  0
  8432962  9  1
  8432969  9  0
  8432987  8  0
  8433003  9  0
  8433016  9  0
  8433056  5  0
  8433085  9  0
  8433099  2  0
  8435103  4  0
  8435118 17  0
  8435133  8  0
  8435165 17  0
  8435170 17  0
  8435232 17  5
  8435239  8  0
  8435247 14  1
  8435257 17  0
  8435268 17  0
  8435292 17  0
  8435303 14  0
  8435305 17  0
  8435311 17  0
  8435335 17  0
  8435338 17  0
  8435341  2  0
  8435362 16  0
  8435367 17  0
  8435400 17  0
  8435419 17  0
  8435563 17  0
  8435568 17  0
  8435582 17  0
  8435587  1  0
  8435606 17  0
  8435651  5  0
  8435681 17  0
  8435693 17  0
  8435694 17  0
  8435699 17  0
  8435758 17  0
  8435766 17  0
  8435788 17  0
  8435797  8  0
  8435818  3  0
  8438947  7  0
  8439084 17  1
  8439098  1  0
  8439107 14  1
  8439154  9  0
  8439296  9  1
  8439323 17  2
  8439332 17  0
  8439358 17  0
  8439396 17  1
  8439459 17  0
  8439464 17  0
  8439520 17  0
  8439566 17  2
  8439618 17  1
  8439633 17  0
  8439679  9  0
  8439712 17  2
  8439719 17  0
  8439782 17  0
  8439796 17  0
  8439817 17  0
  8439867 17  0
  8439923 17  1
  8439949 17  2
  8439977 17  1
  8440019 14  0
  8440036 17  0
  8440062 17  1
  8440066 17  0
  8440076 16  4
  8440193 14  0
  8440194 17  0
  8440195 17  0
  8440248 17  0
  8440283  2  0
  8440291 17  1
  8440305 16  2
  8440310 17  1
  8440344 10  0
  8440367 16  0
  8440411 17  0
  8440983 16  0
  8440994 17  0
  8441053 12  0
  8441073 17  0
  8441082 17  0
  8441089 17  0
  8441131 17  0
  8441150 17  0
  8441160  3  0
  8441166  1  0
  8441205 17  0
  8441213 16  0
  8441223 17  0
  8441226 17  0
  8441264 17  0
  8441290 17  0
  8441292 17  0
  8441298 16  0
  8441320 17  0
  8441321 17  0
  8441362 17  0
  8441513 17  0
  8441543 17  0
  8441547 14  0
  8441597 17  0
  8441612 17  0
  8441626 17  0
  8441639 16  0
  8441665 17  0
  8441683  5  0
  8441717 17  0
  8441718 17  0
  8441730 17  0
  8441786 14  0
  8441795 17  0
  8441816  1  0
  8441867 17  0
  8441894 17  0
  8441960 17  0
  8442032 17  0
  8442040 17  2
  8442169 17  0
  8442176 17  0
  8442207 17  0
  8442263  3  0
  8442287 17  0
  8442289 17  0
  8442391 17  0
  8442437 17  1
  8442463 17  1
  8442470 17  0
  8442495 17  0
  8442508 17  0
  8442524 17  0
  8442576  1  0
  8442604 17  0
  8442676 17  0
  8442689 17  0
  8442695 14  0
  8442718 17  0
  8442720 17  3
  8442729 17  0
  8442739 17  0
  8442795 17  0
  8442825 17  0
  8442853 17  0
  8442954 17  0
  8442985 17  0
  8443008 17  0
  8443074  4  0
  8443130 16  0
  8443132 17  1
  8443179 17  0
  8443193  5  0
  8443224 15  0
  8443235 17  0
  8443253 17  0
  8443254 17  0
  8443265 14  0
  8443269 17  0
  8443311 17  1
  8443353 17  0
  8443359 17  0
  8443396  2  0
  8443414 17  0
  8443495 17  0
  8443507 17  0
  8443508 17  0
  8443522  2  0
  8443527 17  1
  8443573 17  0
  8443597 17  0
  8443630 17  0
  8443635 17  0
  8443667 17  0
  8443677 17  0
  8443778 17  0
  8443812 17  1
  8443863 17  0
  8443912 17  0
  8443929 17  0
  8443971 17  0
  8443981 17  0
  8444013 17  0
  8444017 16  0
  8444085 17  0
  8444188 17  0
  8444200 17  0
  8444218 16  0
  8444226 17  0
  8444238 17  0
  8444286 16  0
  8444293 14  0
  8444309 17  0
  8444318 14  0
  8444329 17  0
  8444331 14  0
  8444341 17  0
  8444346 17  0
  8444351 16  0
  8444359 14  0
  8444402  2  0
  8444423 14  0
  8444507  2  0
  8444534 17  0
  8444544 16  0
  8444552 17  1
  8444571 17  0
  8444632  1  0
  8444703 17  0
  8444720 17  0
  8444735 17  0
  8444782 17  0
  8444802 17  1
  8444813 17  0
  8444831 17  0
  8444855 17  0
  8444868 17  3
  8444921 17  0
  8444975 14  0
  8445010 14  0
  8445018 17  0
  8445025 17  0
  8445052 17  0
  8445070 17  0
  8445136  1  0
  8445151 17  0
  8445172 17  0
  8445367 17  0
  8445389 16  0
  8445400 17  0
  8445404  1  0
  8445415 17  0
  8445461 17  0
  8445571 14  0
  8445574 17  0
  8445585  4  0
  8445628  4  0
  8445641  7  0
  8445698 17  0
  8445757 14  0
  8445775 17  2
  8445780  1  0
  8445790 17  0
  8445810 14  0
  8445814 16  0
  8445909 14  0
  8445910  2  0
  8445917 17  0
  8445922 17  0
  8445942 14  0
  8445972  3  0
  8445980  2  0
  8446027  1  0
  8446059 17  0
  8446087 17  0
  8446093  2  0
  8446095 14  0
  8446099 17  0
  8446133  1  0
  8446150 17  0
  8446192 17  0
  8446200 14  0
  8446296 14  0
  8446309  3  0
  8446325 17  0
  8446353 17  0
  8446465 17  0
  8446496 17  0
  8446627 17  0
  8446656 17  0
  8446738 17  3
  8446863 14  0
  8446885  9  0
  8446946 14  0
  8446948 17  0
  8447003 17  0
  8447004 17  0
  8447092  8  0
  8447096 13  5
  8450394 17  0
  8450399  6  0
  8450413  2  0
  8450468 17  0
  8450486 17  0
  8450502 17  0
  8450600 17  2
  8450682 17  0
  8450807 17  0
  8450809  2  0
  8450921 17  0
  8450966 17  0
  8451041 17  0
  8451109 17  0
  8451118 17  0
  8451143 17  2
  8451248 17  0
  8451391 14  0
  8451410 17  0
  8451473 17  0
  8451486 17  1
  8451573 17  1
  8451777 17  0
  8451868 17  1
  8451871  4  1
  8451881 17  0
  8451916 17  0
  8451941  1  0
  8452045 17  0
  8452125 17  0
  8452193  4  0
  8452238  1  0
  8452377 17  0
  8452433 14  0
  8452582  4  0
  8452592 17  0
  8452639 17  5
  8452675 17  0
  8453009 17  0
  8453023 17  0
  8453037 17  1
  8453113 17  0
  8453152 17  0
  8453191 17  3
  8453211 17  1
  8453214 14  1
  8453238 17  0
  8453244 17  0
  8453299 17  0
  8453324 17  2
  8453391 17  0
  8453431 17  2
  8453517 17  0
  8453527 17  1
  8453552 17  0
  8453581 17  1
  8453635 17  0
  8453722 17  1
  8453739 14  0
  8453796 17  0
  8453851 17  2
  8453852 17  0
  8453896 17  0
  8453940 16  0
  8454067 17  2
  8454132 17  0
  8454209 17  0
  8454245 16  0
  8454250 17  2
  8454322 17  0
  8454348 17  0
  8454353 17  4
  8454354 17  0
  8454553 17  2
  8454572 17  0
  8454588  2  0
  8454710 17  0
  8454728 17  0
  8454772  4  0
  8454777 17  0
  8454803 17  0
  8454832 16  0
  8454873 14  0
  8454916 17  0
  8455030 17  0
  8455095 17  0
  8455280 17  0
  8455291 17  0
  8455326 17  0
  8455370  4  0
  8455395 17  0
  8455430 14  0
  8455436 17  0
  8455466  1  0
  8455579 17  0
  8455594 17  0
  8455622 17  0
  8455627 17  2
  8455667 17  0
  8455699 17  0
  8455848 17  0
  8455998 17  0
  8456004  4  0
  8456010 17  0
  8456020 16  0
  8456036 17  0
  8456151 17  1
  8456181 17  0
  8456198 17  0
  8456202 17  0
  8456204 17  0
  8456218 17  0
  8456225  2  0
  8456250 14  0
  8456339 16  0
  8456368  1  0
  8456404 17  0
  8456409 17  0
  8456679 17  2
  8456687  3  0
  8456723 17  0
  8456728 17  1
  8456747 17  0
  8456774 17  3
  8456798 17  0
  8456813 17  0
  8456818  4  0
  8456954 17  0
  8456998 11  2
  8457086  1  0
  8457116 17  0
  8457163 17  0
  8457312 17  0
  8457330 17  1
  8457341 17  1
  8457353 17  0
  8457452  9  0
  8457754 17  0
  8457840  8  0
  8457973 17  0
  8458002 17  0
  8458124 17  0
  8458161 17  0
  8458207 17  2
  8458220 17  0
  8458271 17  0
  8458445 17  0
  8458459 17  0
  8458482 14  0
  8458496 17  0
  8458506 14  0
  8458514 14  0
  8458519 17  0
  8458601 17  0
  8458616 17  2
  8458662 17  3
  8458666 14  0
  8458689 17  0
  8458690 17  3
  8458718 17  0
  8458720  1  0
  8458726 17  0
  8458731 17  1
  8458740 17  0
  8458741 17  0
  8458756 17  0
  8458760  1  0
  8458776 17  0
  8458809 17  0
  8458831 17  0
  8458844  4  0
  8458893  2  0
  8458918 17  0
  8458921  1  0
  8458954 17  0
  8458966 17  0
  8458967 14  0
  8458982 17  0
  8458991 17  0
  8459085 17  0
  8459156  4  0
  8459162 17  0
  8459254 17  0
  8459354 17  2
  8459389 17  0
  8459393 17  0
  8459415 14  0
  8459419 17  0
  8459452 17  0
  8459550 17  0
  8459612 17  0
  8459621 17  0
  8459663 16  1
  8459697 17  0
  8459744 17  0
  8459755 17  0
  8459765 16  0
  8459782 17  0
  8459790 17  0
  8459899 17  0
  8459950 16  0
  8460007 17  0
  8460011 17  0
  8460015 17  0
  8460025 17  0
  8460058 17  0
  8460073 17  0
  8460081 17  5
  8460093 17  0
  8460126 17  1
  8460153 16  0
  8460235 17  0
  8460252 14  0
  8460273  1  0
  8460290 17  2
  8460352  1  0
  8460357 16  0
  8460377 17  0
  8460381 17  0
  8460398  1  0
  8460400 15  0
  8460427  1  0
  8460439 17  0
  8460446 14  0
  8460457 17  0
  8460467 14  0
  8460470  8  0
  8460496  1  0
  8460500 17  0
  8460555 17  0
  8460569  4  0
  8460599 14  0
  8460600 17  3
  8460613 17  0
  8460630 17  0
  8460634 17  1
  8460645 17  0
  8460653 17  0
  8460681 17  0
  8460683  1  0
  8460684  8  0
  8460697  1  0
  8460727 17  0
  8460738  1  0
  8460764 17  0
  8460769  1  0
  8460788 16  0
  8460790 17  0
  8460807 17  0
  8460809 17  0
  8460811 17  0
  8460830 10  0
  8460844  2  0
  8460866  2  0
  8460906  1  0
  8460947 17  0
  8460993 17  4
  8460997  1  0
  8461003  3  0
  8461005  3  0
  8461027  1  0
  8461029  1  0
  8461038 16  0
  8461039  1  0
  8461048  3  0
  8461087  3  0
  8461121  1  0
  8461125  1  0
  8461152  3  0
  8461159 16  0
  8461171  3  0
  8461203  1  0
  8461227  3  0
  8461228  1  0
  8461241 16  0
  8461279 17  0
  8461302  3  0
  8461303  3  0
  8461349  1  0
  8461359  4  0
  8461361  3  0
  8461391 17  0
  8461398  3  0
  8461407  3  0
  8461439 17  0
  8461449 17  0
  8461474 17  0
  8461482  1  0
  8461492 16  0
  8461496 17  0
  8461527 14  0
  8461529  9  2
  8461553  2  0
  8461571 17  0
  8461582  1  0
  8461589 17  0
  8461591  4  0
  8461627  9  0
  8461633  1  0
  8461659 12  0
  8461707  1  0
  8461730 17  0
  8461735 17  0
  8461741 17  0
  8461797 17  0
  8461876  4  0
  8461962 17  0
  8461967 17 10
  8462083  1  0
  8462113  4  0
  8462164 10  0
  8462258 14  1
  8462393 17  0
  8462424 17  0
  8462687 17  0
  8462688  2  0
  8462696 17  0
  8462775  3  0
  8462843 17  0
  8462848 17  0
  8462852 17  0
  8462934 17  0
  8463087 17  0
  8463089 17  0
  8463091 17  0
  8463105  2  0
  8463118 17  4
  8463121  4  0
  8463272 17  0
  8463311  1  0
  8463312 13  0
  8463346 17  2
  8463366 16  0
  8463380  1  0
  8463552  5  0
  8473965 17  0
  8473966  9  0
  8473971  7  0
  8473976  9  0
  8474013 17  0
  8474055 15  0
  8474075 17  0
  8474088 17  0
  8474190 17  0
  8474191 17  0
  8474216 17  0
  8474219 17  0
  8474231 17  0
  8474253 17  0
  8474259 17  0
  8474262 17  0
  8474274 17  0
  8474281  5  0
  8474295 17  0
  8474323  5  0
  8474340  1  0
  8474365 17  1
  8474417 17  0
  8474463 17  0
  8474464  2  0
  8474485 17  0
  8474506  7  0
  8474556 17  0
  8474573 17  0
  8474574 17  0
  8474606  1  0
  8474651 17  0
  8474659 17  0
  8474661 17  0
  8474662 17  0
  8474674 17  0
  8474682 17  0
  8474690 17  0
  8474733 17  0
  8474737 16  0
  8474740 17  0
  8474746 17  0
  8474752  4  0
  8474759 17  0
  8474765 17  0
  8474795 17  0
  8474863 17  0
  8474864 17  0
  8474892  8  0
  8474897 17  1
  8474898 17  1
  8474900 17  1
  8474915 17  0
  8474917  1  0
  8474978 17  0
  8474990 15  0
  8475025 17  2
  8475026 17  0
  8475041 17  0
  8475053  3  0
  8475056  3  0
  8475062 17  0
  8475072  2  0
  8475074 16  0
  8475076 17  0
  8475146 17  0
  8475164 15  0
  8475179 14  0
  8475183 17  0
  8475187  1  0
  8475205 17  0
  8475209 17  0
  8475216  2  0
  8475228  1  0
  8475233 17  0
  8475263 17  0
  8475297 17  0
  8475299  2  0
  8475303 17  0
  8475309  4  0
  8475335 17  0
  8475339 17  0
  8475353 17  0
  8475369 17  0
  8475411  1  0
  8475438  1  0
  8475449 17  0
  8475483  1  0
  8475511 17  0
  8475518  4  0
  8475521 17  0
  8475528 17  0
  8475559 17  0
  8475567 14  0
  8475579 17  0
  8475603  4  0
  8475609 16  0
  8475624 17  0
  8475644 17  0
  8475649 17  0
  8475663 17  0
  8475684 17  0
  8475689 17  0
  8475711  8  0
  8475717  1  0
  8475756  1  0
  8475826 16  0
  8475844 14  0
  8475850 17  0
  8475872 17  0
  8475879  2  0
  8475898 17  0
  8475920 17  0
  8475958 17  0
  8475993 17  0
  8476000  2  0
  8476006  1  0
  8476013 17  0
  8476045 17  0
  8476054 17  0
  8476061 17  0
  8476108 17  0
  8476113 17  0
  8476114 17  0
  8476117 17  0
  8476177 17  0
  8476202 15  0
  8476238 17  0
  8476245 17  5
  8476268 17  0
  8476341 17  0
  8476370 17  0
  8476384 17  0
  8476415 17  0
  8476457 17  0
  8476513  2  0
  8476554 16  0
  8476593 17  0
  8476647  1  0
  8478250 12  0
  8478298 17  0
  8478371 17  0
  8478373  2  2
  8478421 17  0
  8478436  7  0
  8478468 17  0
  8478472  2  0
  8478478  9  0
  8478491 17  0
  8478506 13  0
  8478550  5  0
  8478566 17  0
  8478576 17  0
  8478603 17  0
  8478641 17  0
  8478684  9  0
  8478701  8  0
  8478715 17  0
  8478717 17  0
  8478720 16  0
  8478761 17  0
  8478771 17  0
  8478773 15  0
  8478783 17  0
  8478851 17  0
  8478870 17  0
  8478906 17  0
  8478920 17  0
  8478931 17  0
  8478942 17  0
  8478994 17  2
  8479022  3  0
  8479025 17  0
  8479072 17  0
  8479087 17  0
  8479107 17  2
  8479121 17  0
  8479127 17  0
  8479145 17  0
  8479165 17  0
  8479182 16  0
  8479197 17  0
  8479204 17  0
  8479301 17  0
  8479321 14  0
  8479326 17  0
  8479329 17  0
  8479344 17  0
  8479368 16  0
  8479377  2  1
  8479383 17  0
  8479386 17  5
  8479419 17  0
  8479424 17  0
  8479437 17  0
  8479476 17  0
  8479477 17  0
  8479486 17  0
  8479492 17  0
  8479533 17  0
  8479567 17  0
  8479581 17  0
  8479631 17  0
  8479646 17  0
  8479655 17  7
  8479661 17  0
  8479671 17  0
  8479675 17  0
  8479679 17  0
  8479683 17  0
  8479719 17  0
  8479721 17  0
  8479728 17  0
  8479763 17  0
  8479780 17  0
  8479813  2  0
  8479852 17  0
  8479863 14  0
  8479873 14  0
  8479908 17  0
  8479932 17  0
  8479958  8  0
  8479966 14  0
  8480027 17  0
  8480031 17  0
  8480050 17  0
  8480064  1  0
  8480071 17  0
  8480097 17  0
  8480102 17  0
  8480111 17  0
  8480135 17  0
  8480140 16  0
  8480150 17  0
  8480172 16  0
  8480174 17  0
  8480184 17  0
  8480186 17  0
  8480187 17  0
  8480189 17  0
  8480205 14  0
  8480214 17  0
  8480229 17  0
  8480230 17  0
  8480233 15  0
  8480235 17  1
  8480246 17  0
  8480250 16  1
  8480263 17  2
  8480267 15  0
  8480285 17  2
  8480295 17  0
  8480296  2  0
  8480301 14  0
  8480304 17  0
  8480306 17  0
  8480313 17  0
  8480342 17  0
  8480353 17  0
  8480368 17  0
  8480401 17  0
  8480404 17  0
  8480405 17  0
  8480435 17  0
  8480439 14  0
  8480446  3  0
  8480469 14  0
  8480493 17  0
  8480497 16  0
  8480512 17  0
  8480520 17  0
  8480543 17  0
  8480559 17  0
  8480582 17  1
  8480589 17  0
  8480624 16  0
  8480627 17  0
  8480642 17  1
  8480662 12  0
  8480673 17  0
  8480693 17  0
  8480711 17  0
  8480776 17  0
  8480808  5  0
  8480891 17  0
  8480895 17  0
  8480901 17  0
  8480902 17  0
  8480929 17  0
  8480942  2  0
  8480944 17  0
  8480976 14  0
  8480978 17  0
  8481000 17  2
  8481002 17  0
  8481006 17  4
  8481012  2  0
  8481013 17  0
  8481033 17  0
  8481042 17  0
  8481048 17  0
  8481057 16  0
  8481093 17  0
  8481095 17  1
  8481103 17  0
  8481113 17  0
  8481129 17  1
  8481162 17  0
  8481170 17  0
  8481173 17  0
  8481174  8  0
  8481178 14  0
  8481223 17  0
  8481224 17  0
  8481226  3  0
  8481242 17  0
  8481248 17  0
  8481284 17  0
  8481304 17  0
  8481328  2  0
  8481399 16  0
  8481416 17  0
  8481420 17  4
  8481446 17  0
  8481484 15  0
  8481485 17  0
  8481599 17  0
  8481610 17  1
  8481616 17  0
  8481628 17  0
  8481638 17  0
  8481667 17  0
  8481716 17  0
  8481765  6  0
  8481797 17  0
  8481802  4  0
  8482023 17  0
  8482026 17  0
  8482049 17  0
  8482059 17  1
  8482063 12  0
  8482088 17  0
  8482093 17  1
  8482098  2  0
  8482127 17  0
  8482136 17  0
  8482142 14  0
  8482144 17  0
  8482170 17  0
  8482177 17  0
  8482208 17  0
  8482229 17  0
  8482231 17  1
  8482263 17  3
  8482292 17  0
  8482310 17  0
  8482312 17  0
  8482332 17  0
  8482464 17  0
  8482465 17  0
  8482481 17  0
  8482482 17  0
  8482513 16  1
  8482515  1  0
  8482522 17  0
  8482529 17  0
  8482540 11  0
  8482555 17  0
  8482565 17  1
  8482566 15  0
  8482582 17  2
  8482603 14  0
  8482607 17  0
  8482610 17  0
  8482611  3  0
  8482616 17  0
  8482634 17  0
  8482640 17  0
  8482648 17  0
  8482656 17  0
  8482657 17  0
  8482695 17  0
  8482742  4  0
  8482756 17  0
  8482769 17  0
  8482778 17  0
  8482791  9  0
  8482804 17  0
  8482823  4  0
  8482831 15  0
  8482846 17  0
  8482873 17  0
  8482887 17  0
  8482923  4  0
  8482944 17  0
  8483001 14  0
  8483005  1  0
  8483012 17  0
  8483021 16  0
  8483041 17  0
  8483132 17  1
  8483140 17  0
  8483237 17  0
  8483241 17  0
  8483258 16  0
  8483271 17  0
  8483285 17  2
  8483306 15  0
  8483312 16  0
  8483320 17  0
  8483322 17  0
  8483366 17  0
  8483370 17  1
  8483394 17  0
  8483427  2  0
  8483428 16  0
  8483464 17  0
  8483484  4  0
  8483502 17  0
  8483557 17  0
  8483588 17  0
  8483648 17  0
  8485315  9  0
  8485402 17  0
  8485426  9  0
  8485445  2  0
  8485473  9  0
  8487146  9  0
  8487149  9  0
  8487166  8  0
  8487173  4  0
  8487196  9  0
  8487222 17  0
  8487242 17  6
  8487246 13  0
  8487250 15  0
  8487271 17  0
  8487307 17  0
  8487329  1  0
  8487347 17  0
  8487365 17  0
  8487374 17  0
  8487379 17  0
  8487452 17  0
  8487484  4  0
  8487525 17  0
  8487527 16  0
  8487534 17  0
  8487550 16  0
  8487572 17  0
  8487576 17  0
  8487587 17  0
  8487631  8  0
  8487632 16  0
  8487645 17  1
  8487673 17  1
  8487675 17  0
  8487686 17  0
  8487692 17  0
  8487710 17  0
  8487720 17  0
  8487733 17  0
  8487738 17  0
  8487740 17  0
  8487748 17  1
  8487777 17  0
  8487783 17  0
  8487796  9  0
  8487804 17  0
  8487805 17  2
  8487817 17  0
  8487838 17  1
  8487874 17  0
  8487883 17  0
  8487905  3  0
  8487957 17  0
  8487976 17  0
  8487981 17  0
  8487985 16  0
  8487995 17  0
  8488012 17  0
  8488026 17  0
  8488035 17  0
  8488048 17  0
  8488058 17  0
  8488065 11  0
  8488077 17  0
  8488108  1  0
  8488114 17  0
  8488130  1  0
  8488138 17  0
  8488181 17  0
  8488252 17  0
  8488274  2  0
  8488381 17  1
  8488420 15  0
  8488425 17  0
  8488443 17  0
  8488495 17  0
  8488523 17  0
  8488530  7  0
  8488549  3  0
  8488702 17  0
  8488715 17  0
  8488717 17  3
  8488718  1  0
  8488719 17  0
  8488758 17  0
  8488760 17  0
  8488816 17  0
  8488828  1  0
  8488851 17  0
  8488876 17  2
  8488878 14  1
  8488911 17  0
  8488938  1  0
  8488966 17  0
  8488972 17  1
  8488978 17  0
  8489014  2  0
  8489052 17  0
  8489101 16  0
  8489112 17  0
  8489118  6  0
  8489172  4  0
  8489243 17  0
  8489251 17  0
  8489260 15  1
  8489264 14  0
  8489285 17  0
  8489319 17  0
  8489323 17  0
  8489368 17  0
  8489378  2  0
  8489396 17  1
  8489422 17  0
  8489487 17  0
  8489495 14  0
  8489663  3  0
  8489680 17  0
  8489712 17  0
  8489759 17  0
  8489772 17  0
  8489778 17  0
  8489787 17  0
  8489797 17  0
  8489820 17  0
  8489832 17  0
  8489855  6  0
  8489861 17  0
  8489886 17  0
  8489900 17  0
  8489937 17  0
  8489948  2  0
  8489969 17  0
  8489976 17  0
  8490014  3  0
  8490027  2  0
  8490107 14  0
  8490118 17  0
  8490133 17  0
  8490137  1  0
  8490237 17  0
  8490244 17  0
  8490255 17  3
  8490365 17  0
  8490404 17  0
  8490430 17  0
  8490433 17  0
  8490438  8  0
  8490454 17  0
  8490496 17  0
  8490518 17  0
  8490528 17  0
  8490583 14  0
  8490665 17  0
  8490701 17  0
  8490775 17  0
  8490788 17  0
  8490807 17  0
  8490808  2  2
  8490854  6  0
  8490924 17  0
  8490955  2  0
  8490980 17  1
  8490993 17  2
  8491013 17  0
  8491014 16  0
  8491020 14  0
  8491073  7  0
  8491080 17  0
  8491104 17  0
  8491136 17  0
  8491142 17  0
  8491147 17  0
  8491152 17  1
  8491188 17  0
  8491197  5  0
  8491219 17  0
  8491221 17  0
  8491231 17  0
  8491239 14  0
  8491271 17  0
  8491274 17  0
  8491277 17  1
  8491280 14  0
  8491283 17  0
  8491286 17  0
  8491288 17  1
  8491289 17  0
  8491309 17  0
  8491318 17  0
  8491330 17  0
  8491374 17  1
  8491422 17  0
  8491428 17  0
  8491429 17  0
  8491437 17  1
  8491445 17  0
  8491447 17  1
  8491470 17  0
  8491472 17  0
  8491479 14  2
  8491487 17  0
  8491510 17  0
  8491512 17  0
  8491560 17  0
  8491615 17  0
  8491619 14  3
  8491662 17  0
  8491677  2  0
  8491705 14  0
  8491719 17  0
  8491745 17  2
  8491748  9  0
  8491752  9  0
  8491779 17  0
  8491816  9  2
  8491834  9  0
  8491839 17  0
  8491883  9  0
  8492003  9  0
  8492026  9  1
  8492050  9  1
  8492072  9  1
  8492101  9  1
  8492230  1  0
  8492265 17  1
  8492266  4  0
  8492312  8  0
  8492315  4  0
  8492337 17  1
  8492384  8  0
  8492394  8  1
  8492446  8  0
  8492485  8  0
  8492492  8  0
  8492499  8  0
  8492538  8  0
  8492542 13  0
  8492556  8  0
  8492610  8  0
  8492615  8  0
  8492629  8  0
  8492643 17  0
  8492676 17  0
  8492678  8  0
  8492694 13  0
  8492715  8  0
  8492722  4  0
  8492782  8  0
  8492823  8  0
  8492865 17  0
  8492880 17  0
  8492893  8  0
  8492900  8  0
  8492984 14  0
  8493034 14  0
  8493045  1  0
  8493141 17  0
  8493142 16  0
  8493159 17  3
  8493243 17  0
  8493250 17  0
  8493267 17  0
  8493268 17  0
  8493287 17  0
  8493298  1  0
  8493336 17  0
  8493354 17  1
  8493389 17  0
  8493402 16  0
  8493414 17  0
  8493421  4  9
  8493434 17  0
  8493475  1  0
  8493538 17  0
  8493586 17  0
  8493593 17  0
  8493601 17  0
  8493667 17  0
  8493681 17  0
  8493709 17  0
  8493735 17  0
  8493773 17  0
  8493781 17  0
  8493800 17  0
  8493827 17  0
  8493857 17  0
  8493866 17  0
  8493876 17  0
  8493912 14  0
  8493953 16  0
  8493969 17  0
  8493976 17  0
  8493994 17  0
  8493995 16  0
  8493997 17  0
  8494063 17  0
  8494077 17  0
  8494080 17  0
  8494102 17  0
  8494107 17  0
  8494110  1  0
  8494142 17  2
  8494149 17  0
  8494157 17  0
  8494160 17  0
  8494206 17  0
  8494217 17  0
  8494236 17  0
  8494243 17  0
  8494263 14  1
  8494280 17  0
  8494289  2  0
  8494321 17  0
  8494326  2  0
  8494380 17  0
  8494398 17  0
  8494409  3  0
  8494410 17  3
  8494413  2  0
  8494441 17  0
  8494459 17  0
  8494476  1  0
  8494489 17  0
  8494502  2  0
  8494510 17  0
  8494533 17  3
  8494542 17  1
  8494546 17  0
  8494562 17  0
  8494585 17  0
  8494601 17  0
  8494617 17  1
  8494649 17  0
  8494662 17  0
  8494752 17  0
  8494769 17  0
  8494783 17  3
  8494791  2  0
  8494810 17  0
  8494812 17  0
  8494839 17  0
  8494841 17  0
  8494872 17  0
  8494902  4  0
  8494909 17  0
  8494951 17  0
  8494973 17  0
  8494985 14  0
  8495001 16  0
  8495043 17  0
  8495051  7  0
  8495056  7  0
  8495082 17  0
  8495097 17  0
  8495124  6  0
  8495131 14  0
  8495143 17  0
  8495174  1  0
  8495181 16  0
  8495205 17  0
  8495228 17  0
  8495232 17  1
  8495236 17  0
  8495263 17  0
  8495271 17  0
  8495281  9  0
  8495286 17  0
  8495289 17  0
  8495298 16  0
  8495326 17  0
  8495376 17  0
  8495397 17  0
  8495415 14  2
  8495491 17  0
  8495499  1  0
  8495515 17  0
  8495525 17  0
  8495528  1  0
  8495583 17  0
  8495590 17  0
  8495616 17  2
  8495625 17  0
  8495626  8  0
  8495644 17  0
  8495707  3  0
  8495734 17  0
  8495755 17  0
  8495760  3  0
  8495770 17  0
  8495819 17  0
  8495823 17  0
  8495840 17  0
  8495845 14  0
  8495892 17  0
  8495928 17  0
  8496012 14  0
  8496042 14  0
  8496043  5  0
  8496069 17  0
  8496093 17  0
  8496096 17  0
  8496106 17  0
  8496108 17  0
  8496159  1  0
  8496165  1  0
  8496175 17  0
  8496196  6  0
  8496232 17  0
  8496249 14  0
  8496250 14  0
  8496260 17  0
  8496268 17  0
  8496280 17  0
  8496367 17  3
  8496372 14  0
  8496391 16  0
  8496410  4  0
  8496454  1  0
  8496455 17  0
  8496484 17  0
  8496492 17  0
  8496496 17  0
  8496527 17  0
  8496536  1  0
  8496572  6  0
  8496578 17  0
  8496623  3  0
  8496682 17  0
  8496720 17  0
  8496741 17  0
  8496746  2  0
  8496753 17  0
  8496759 17  0
  8496766 17  0
  8496781  2  0
  8496788 14  0
  8496805 17  0
  8496834 17  1
  8496845 14  0
  8496855 17  0
  8496883 17  1
  8496931 17  0
  8496969 17  0
  8497012 17  0
  8497021 17  0
  8497181  9  0
  8497184  9  0
  8497211  1  0
  8497229  9  0
  8499250 17  0
  8499316 17  0
  8499335  1  0
  8499336  3  0
  8499343 17  0
  8499346 17  0
  8499347 17  0
  8499366 17  0
  8499503 17  0
  8499521 17  0
  8499544 17  0
  8499557 17  0
  8499590 17  0
  8499638  1  0
  8499639 17  4
  8499673 17  0
  8499689 17  0
  8499697 17  0
  8499713  3  0
  8499716 17  0
  8499754 16  0
  8499780 17  0
  8499793 14  0
  8499816 17  0
  8499861 17  0
  8499900 17  4
  8499905 16  0
  8499919 16  0
  8499922 14  0
  8499933  2  0
  8499940 17  0
  8499946 17  0
  8499947 17  0
  8499956 17  0
  8499957 17  0
  8499971 17  0
  8499974 17  0
  8500089 17  0
  8500090  2  0
  8500092 17  0
  8500111 17  0
  8500127 17  0
  8500137 16  0
  8500158 17  0
  8500165 14  0
  8500169 16  0
  8500171 17  0
  8500275 17  0
  8500276 14  0
  8500283  1  0
  8500291 17  0
  8500298 17  0
  8500364  1  0
  8500407 17  0
  8500438 14  0
  8500505 17  0
  8500560 14  0
  8500575 17  0
  8500591 17  0
  8500614 17  0
  8500622  1  0
  8500662 17  0
  8500664 14  0
  8500671 17  0
  8500697 17  0
  8500704 17  0
  8500725 17  0
  8500755 17  0
  8500778 17  0
  8500819 17  0
  8500822  8  0
  8500899 17  1
  8500958  8  0
  8500983 17  0
  8501036  7  0
  8501062  8  0
  8504426 16  0
  8504443 17  0
  8504473 17  0
  8504478 17  0
  8504543 17  0
  8504544 17  0
  8504558  1  0
  8504570 17  2
  8504653 17  1
  8504695 13  0
  8505005 17  0
  8505072 17  2
  8505092 14  0
  8505102 17  0
  8505215 17  1
  8505218 17  0
  8505315 17  0
  8505345 17  0
  8505381 14  0
  8505383 14  0
  8505472 17  0
  8505485 17  0
  8505515 17  0
  8505517 17  0
  8505530 17  0
  8505552 15  0
  8505554 17  5
  8505556 17  0
  8505568 14  0
  8505576 17  0
  8505585 17  0
  8505600 17  0
  8505627 17  0
  8505643 14  0
  8505670 17  2
  8505674 17  0
  8505678 14  0
  8505702 17  0
  8505814 16  0
  8505845 16  0
  8505874  4  0
  8505889  5  0
  8505920 17  2
  8505928 17  0
  8505930 17  0
  8505975 17  0
  8505986 17  0
  8505997 14  0
  8506003 17  0
  8506016  3  0
  8506031  8  0
  8506066 17  0
  8506076 17  0
  8506096 17  0
  8506117 17  0
  8506123  6  0
  8506214 14  0
  8506218  1  0
  8506281  3  0
  8506295 16  0
  8506310 17  0
  8506388 17  3
  8506391 17  0
  8506427 16  0
  8506454 17  0
  8506472 17  0
  8506486 17  1
  8506502 17  0
  8506536 17  0
  8506556 17  0
  8506584 14  0
  8506724 17  0
  8506727 15  0
  8506743 17  0
  8506766 17  1
  8506788 17  0
  8506816 17  0
  8506821 17  0
  8506856 16  0
  8506858 17  0
  8506868 16  0
  8506927 16  0
  8506954 17  0
  8506955 17  0
  8506983 17  0
  8507003 16  0
  8507034 17  0
  8507040 17  0
  8507073 17  1
  8507076 17  0
  8507080  2  1
  8507095 17  0
  8507099 17  0
  8507166 17  0
  8507208 14  0
  8507256 17  0
  8507295 13  0
  8507325 17  2
  8507359 16  0
  8507397 17  0
  8507475 14  1
  8507484 16  0
  8507576 17  0
  8507586 17  0
  8507612  2  0
  8507636 17  0
  8507664 17  0
  8507684 17  0
  8507689 17  0
  8507825 17  0
  8507859 17  0
  8507891 17  0
  8507915 17  0
  8507917 17  0
  8507960 17  0
  8507967 17  0
  8507971 17  0
  8507979 17  6
  8508009 17  0
  8508059 17  0
  8508071 16  1
  8508092 17  0
  8508096  2  0
  8508126 17  2
  8508151  1  0
  8508173 14  0
  8508192 17  0
  8508210 16  0
  8508214 17  0
  8508228 17  0
  8508291 17  0
  8508295 17  0
  8508316 17  0
  8508335 17  0
  8508350 14  0
  8508360 14  0
  8508362 17  0
  8508374 17  0
  8508380 17  0
  8508381 17  0
  8508382 17  0
  8508418 17  0
  8508463 14  0
  8508485 17  1
  8508489 14  0
  8508493 17  1
  8508494 17  0
  8508500 17  0
  8508502 17  0
  8508566 14  0
  8508587 17  0
  8508612 14  0
  8508629 14  0
  8508647 17  0
  8508690 17  0
  8508710 16  0
  8508736 16  0
  8508751 16  0
  8508762 17  0
  8508775 17  0
  8508785 16  0
  8508800 14  0
  8508809 17  0
  8508843 17  0
  8508852  2  0
  8508865 17  0
  8508898  2  0
  8508931 17  0
  8508953 17  0
  8508969 17  0
  8508975 14  0
  8508981 17  2
  8509015 14  0
  8509087 17  0
  8509099 17  0
  8509106 17  0
  8509198 10  0
  8509203 14  0
  8509259 14  0
  8509294 14  0
  8509318  4  0
  8509346 17  2
  8509348 17  0
  8509361 17  1
  8509416 17  0
  8509442 16  1
  8509469 17  7
  8509478 16  0
  8509527  4  0
  8509571 17  0
  8509611  3  0
  8509620 17  4
  8509683 17  0
  8509694 17  2
  8509703 14  1
  8509726 14  0
  8509736 17  0
  8509766  1  0
  8509781 17  1
  8509821 14  0
  8509824 17  0
  8509876 17  0
  8509919  1  0
  8509933 17  1
  8509950 17  0
  8509970 17  0
  8510036 17  0
  8510050  9  0
  8510051 14  0
  8510060 14  0
  8510066 17  0
  8510109 17  0
  8510160 17  0
  8510184 17  0
  8510191 17  0
  8510197 17  0
  8510200 14  0
  8510278 17  0
  8510313 17  0
  8510314 17  0
  8510355  1  0
  8510405 17  0
  8510422 17  0
  8510474 17  0
  8510483  2  0
  8510495 16  0
  8510500 17  0
  8510530  3  0
  8510534 17  2
  8510556 17  0
  8510560 16  0
  8510563 14  0
  8510673 17  0
  8510676 17  0
  8510718  2  0
  8510719 17  0
  8510729 16  0
  8510730  2  0
  8510748 17  0
  8510983 17  0
  8511037 17  0
  8511039 14  0
  8511065  1  0
  8511079 17  0
  8511112  9  0
  8511137 17  4
  8511194 17  0
  8514353 17  0
  8514416 17  0
  8514467 17  0
  8514576 17  0
  8514577 17  0
  8514641 17  0
  8514645 17  0
  8514774 17  0
  8514897  4  0
  8515065  1  0
  8515104 17  0
  8515183 17  0
  8515223  1  0
  8515227 16  0
  8515278 16  0
  8515296 14  0
  8515297 14  0
  8515327 14  0
  8515373  3  0
  8515390 17  0
  8515430 14  0
  8515477 17  0
  8515505 14  0
  8515516 17  0
  8515530 17  0
  8515537 17  0
  8515550 17  0
  8515703 17  0
  8515737 17  0
  8515752  4  0
  8515775 17  0
  8515880 17  0
  8515910 17  0
  8515980 17  0
  8516008 17  3
  8516015  1  0
  8516041 17  0
  8516158 17  0
  8516252 17  0
  8516349 17  0
  8516407 17  0
  8516638 17  0
  8516686 17  1
  8516761  4  0
  8516864 17  0
  8516900  2  0
  8516922 17  0
  8516953  9  0
  8516969  1  0
  8517005 16  0
  8517006  9  0
  8517054 17  0
  8517127  1  0
  8517202 17  0
  8517211 17  0
  8517233  2  0
  8517293 17  0
  8517303 17  5
  8517308 16  0
  8517346 17  0
  8517361 17  3
  8517378 16  4
  8517395 17  0
  8517433 17  3
  8517490 17  0
  8517614 17  0
  8517688 17  0
  8517693 17  0
  8517717 17  0
  8517766 17  0
  8517827 17  0
  8517836 17  0
  8517845 17  0
  8517859 17  2
  8517926 17  0
  8517932 17  0
  8517947 17  0
  8518106  1  0
  8518123 14  0
  8518161  1  0
  8518182 17  0
  8518198 17  0
  8518250 17  1
  8518323 17  0
  8518373 17  0
  8518402  3  4
  8518426 17  3
  8518450 17  0
  8518483 17  0
  8518487 17  0
  8518751 17  0
  8518763 17  0
  8518835  4  0
  8518881 17  0
  8518932 17  0
  8519023 17  0
  8519036 14  0
  8519065  4  0
  8519135 17  0
  8519136 17  0
  8519181  1  0
  8519210 17  0
  8519223 14  0
  8519253 17  2
  8519261 17  0
  8519276 17  0
  8519318 17  0
  8519438 17  0
  8519468 17  0
  8519476 17  0
  8519495 17  0
  8519615 17  0
  8519624 17  0
  8519658 17  0
  8519660 17  0
  8519694 17  0
  8519706 17  0
  8519716  4  0
  8519729 17  0
  8519743 14  0
  8519992 17  0
  8520065 17  1
  8520082 17  0
  8520096 14  0
  8520203 17  0
  8520204 17  0
  8520426 17  1
  8520433 17  1
  8520436 17  2
  8520441  2  0
  8520442 17  0
  8520456 17  1
  8520464 17  0
  8520523 17  0
  8520552 17  0
  8520586 17  0
  8520670 16  0
  8520681 17  0
  8520709 17  0
  8520757 17  0
  8520817 17  0
  8520954 17  0
  8520982 17  0
  8521020 17  4
  8521042 17  0
  8521051 17  0
  8521059 17  1
  8521098 17  5
  8521128 16  1
  8521178  1  0
  8521226 17  0
  8521274 17  0
  8521695  1  0
  8521787  7  0
  8521801 17  0
  8521812  8  0
  8521842 17  0
  8521848 17  0
  8521851 17  0
  8521886  8  0
  8521887 12  0
  8521906 17  0
  8521933 17  0
  8522018 17  0
  8522040 17  0
  8522050 17  0
  8522066 17  0
  8522100  1  0
  8522218 17  0
  8522256 17  0
  8522358 17  0
  8522409 17  0
  8522430 16  0
  8522497 17  3
  8522516 17  0
  8522537 17  0
  8522546 17  0
  8522732 17  0
  8522745 16  0
  8522751 15  0
  8522772 17  0
  8522878 17  0
  8522919 17  7
  8522971 17  0
  8523039 17  0
  8523058 17  0
  8523140 17  0
  8523168 14  0
  8523236 17  0
  8523271  4  0
  8523320 17  0
  8523328 17  0
  8523390 17  0
  8523405 17  0
  8523412 17  0
  8523427 17  3
  8523491  6  0
  8523516  1  0
  8523595 16  2
  8523717 17  0
  8523747  1  0
  8523793 17  0
  8523871 17  2
  8524110 17  1
  8524198 17  0
  8524244  1  0
  8524250 17  0
  8524297 17  0
  8524300 17  0
  8524315 16  0
  8524346 17  1
  8524363 17  0
  8524425 17  0
  8524427 17  0
  8524452 16  0
  8524464 17  3
  8524481 17  1
  8524560 17  0
  8524633 14  0
  8524635 17  0
  8524646 17  0
  8524669 17  0
  8524712 17  5
  8524716 17  0
  8524725  2  0
  8524728 17  1
  8524793 17  0
  8524838  3  0
  8524882  2  0
  8524904 17  0
  8524953  1  0
  8525019 10  0
  8525024 17  1
  8525101 17  0
  8525114 17  0
  8525122 17  1
  8525150 17  0
  8525214 17  2
  8525223 17  0
  8525251  4  0
  8525265 17  1
  8525286 17  2
  8525291 14  0
  8525292 14  0
  8525293 16  0
  8525307 17  0
  8525359 17  0
  8525400 14  0
  8525457 17  0
  8525572 17  0
  8525590 17  0
  8525606 17  0
  8525664 17  0
  8525674 17  0
  8525677 17  0
  8525682 17  0
  8525691 17  0
  8525752 17  0
  8525764 10  0
  8525805 17  0
  8525837 17  0
  8525898  3  0
  8525939 16  0
  8525973 17  0
  8525983 16  0
  8526000 17  0
  8526016 17  2
  8526042 17  0
  8526049 17  0
  8526108 17  0
  8526135 17  0
  8526143 17  0
  8526197  1  0
  8526232  2  0
  8526241 17  2
  8526318  2  0
  8526319 17  0
  8526387 14  3
  8526430 17  0
  8526451 17  2
  8526494  1  0
  8526572 17  0
  8526622  4  0
  8526677  4  0
  8526691 13  0
  8526760 17  0
  8526781 17  0
  8526865 17  0
  8526878 17  0
  8526925 17  0
  8527048 17  0
  8527085  1  0
  8527086 17  0
  8527095 17  0
  8527105 17  0
  8527114 17  0
  8527166 17  0
  8527188  3  0
  8527276 17  0
  8527279 17  0
  8527297 17  3
  8527410  5  0
  8527504  5  0
  8527507  5  0
  8538684 17  0
  8538742 17  0
  8538793 17  0
  8538804  4  0
  8538806  1  0
  8538820 15  0
  8538829 17  0
  8538843 17  0
  8538853 17  0
  8538854 17  0
  8538859 17  0
  8538873 17  0
  8538882 15  0
  8538893 17  0
  8538904 17  0
  8538910 14  0
  8538922  5  0
  8538925 17  0
  8538934 17  0
  8538942 14  0
  8538964 17  0
  8538984 17  0
  8538985 17  0
  8539020 17  0
  8539041  1  0
  8539074 17  0
  8539096 17  0
  8539128 17  0
  8539155 17  0
  8539181 17  0
  8539184 17  0
  8539192 14  0
  8539194 17  0
  8539201 17  0
  8539248  2  0
  8539251  1  0
  8539252 14  0
  8539255 17  0
  8539257  4  0
  8539268  1  0
  8539362  1  0
  8539365 17  0
  8539406 17  0
  8539432 17  0
  8539468  3  0
  8539511 16  0
  8539551  3  0
  8539560 17  0
  8539599 17  0
  8539612 17  0
  8539618 14  0
  8539624 17  0
  8539673  1  0
  8539693 17  0
  8539707 17  0
  8539725 17  0
  8539753 17  0
  8539758 16  0
  8539821 17  0
  8539852 17  0
  8539889 17  0
  8539939 17  8
  8539948 17  0
  8540034 17  0
  8540036  2  0
  8540066  2  0
  8540081 17  1
  8540105 17  1
  8540180 17  0
  8540204 17  0
  8540214 17  0
  8540218 17  0
  8540267 17  0
  8540268 17  0
  8540269 17  0
  8540270 17  0
  8540280  2  0
  8540307 17  0
  8540315 17  0
  8540325 17  0
  8540332 17  0
  8540335  4  0
  8540376  2  1
  8540384 17  0
  8540454  3  0
  8540476 17  0
  8540488 17  0
  8540503 17  0
  8540530 17  0
  8540587  3  0
  8540615 17  0
  8540616 17  0
  8540638 17  0
  8540644 17  3
  8540664 17  0
  8540669 17  0
  8540678 17  0
  8540708  2  0
  8540767 17  0
  8540791  1  0
  8540820 17  0
  8540842 17  0
  8540869 17  0
  8540908 13  0
  8540944 17  0
  8542490  8  0
  8542642  8  0
  8542671 17  0
  8542705 17  0
  8542749 17  0
  8542794 17  0
  8542826 17  0
  8542836 17  0
  8542845 14  0
  8542853 17  0
  8542879 17  0
  8542885 17  0
  8542936 17  0
  8542941  1  0
  8542952 17  0
  8542961 17  0
  8542964 17  0
  8542993 17  3
  8543016 17  0
  8543023  1  0
  8543071 17  0
  8543076  2  0
  8543098 17  0
  8543100 16  1
  8543102 17  0
  8543110 17  0
  8543126 17  0
  8543142 17  0
  8543165 17  0
  8543179 17  0
  8543200 17  0
  8543203 16  0
  8543223  2  0
  8543267 17  0
  8543271 17  0
  8543272  1  0
  8543278 17  2
  8543279 14  2
  8543300 17  0
  8543324 17  0
  8543407 17  0
  8543434 17  0
  8543435  8  0
  8543492 17  0
  8543510 14  0
  8543518 17  0
  8543543  1  0
  8543546 17  0
  8543569 17  0
  8543589 14  0
  8543596 16  0
  8543617 17  0
  8543701 17  0
  8543727 17  0
  8543739 17  0
  8543777 17  0
  8543784 17  0
  8543791 17  0
  8543816 17  0
  8543852 17  0
  8543860 17  0
  8543897 14  0
  8543911 17  0
  8543941 17  0
  8543960  2  0
  8543986 14  0
  8544002  1  0
  8544007  6  0
  8544028 17  0
  8544039 17  0
  8544043 17  0
  8544049 14  0
  8544094 17  0
  8544121 17  0
  8544142 17  0
  8544169 17  1
  8544201 17  0
  8544203 16  0
  8544280  1  0
  8544287 17  0
  8544408 16  0
  8544481  1  0
  8544483 16  0
  8544516 17  0
  8544518 17  0
  8544537 14  0
  8544543 16  0
  8544550 17  0
  8544569 17  0
  8544600 17  0
  8544630 17  0
  8544639 17  0
  8544664 14  0
  8544685 17  0
  8544697 16  0
  8544698 17  0
  8544708 17  0
  8544723  1  0
  8544726 17  0
  8544762 14  0
  8544803 17  0
  8544804 17  0
  8544808 16  0
  8544838 16  0
  8544868 17  0
  8544875 17  0
  8544884 17  0
  8544896 17  0
  8544914 17  0
  8544929 17  0
  8544934 17  0
  8544935 14  0
  8544968 14  0
  8544992 17  2
  8544996 17  1
  8545049 17  0
  8545067 15  0
  8545075 17  0
  8545107 17  0
  8545145 17  0
  8545220  3  0
  8545246 17  0
  8545271 17  0
  8545272 17  0
  8545291 17  0
  8545322 17  0
  8545370 17  0
  8545371 17  0
  8545376 17  0
  8545381 17  0
  8545457 17  0
  8545462 15  0
  8545494 17  0
  8545504 17  2
  8545513 17  0
  8545514 17  0
  8545516  2  0
  8545531 17  0
  8545556 17  0
  8545566 16  0
  8545580 17  0
  8545592 17  0
  8545603 14  1
  8545615  2  0
  8545621 17  0
  8545640 17  0
  8545649  3  0
  8545651 17  0
  8545657 17  0
  8545658 17  0
  8545660 16  0
  8545663 17  0
  8545669 17  0
  8545682 17  0
  8545684 17  0
  8545691 14  0
  8545698  2  0
  8545770  4  0
  8545789 17  0
  8545795 17  1
  8545846 17  0
  8545850 17  0
  8545861 17  0
  8545877 17  0
  8545909 16  0
  8545915 17  0
  8545949 16  0
  8545988 17  0
  8546002 17  0
  8546014 17  0
  8546016 17  0
  8546042 17  0
  8546052 17  0
  8546099 17  0
  8546100 17  0
  8546136 17  0
  8546146 17  0
  8546157  5  0
  8546170 17  0
  8546186 17  0
  8546195 14  0
  8546196 17  0
  8546217  9  0
  8546219  2  0
  8546227  2  0
  8546464 17  1
  8546484 17  0
  8546486 17  0
  8546511 17  0
  8546512  8  1
  8546526 17  1
  8546542 17  1
  8546551 17  2
  8546552 17  0
  8546579 17  4
  8546589 17  0
  8546638  2  0
  8546652 17  0
  8546691 17  0
  8546708 17  0
  8546714  4  0
  8546721  3  0
  8546745 17  0
  8546749 17  0
  8546792 17  2
  8546822 17  0
  8546909 17  0
  8546924 17  0
  8546931 17  0
  8546937 17  1
  8546947 17  1
  8546981 17  0
  8546992 17  0
  8546998  7  0
  8547024  2  0
  8547059 17  0
  8547085  7  0
  8547088 17  0
  8547094 17  0
  8547112  2  0
  8547122 17  0
  8547140 17  1
  8547150 16  0
  8547156  6  0
  8547162 17  0
  8547177  2  0
  8547213 17  0
  8547229 17  0
  8547277 17  0
  8547278 17  0
  8547279 17  0
  8547317 17  0
  8547322 17  1
  8547328 17  1
  8547338 17  3
  8547342 17  0
  8547366 17  0
  8547383 17  9
  8547384 17  0
  8547387 14  1
  8547390 17  0
  8547418 17  0
  8547429 17  1
  8547453 17  0
  8547469 17  0
  8547525 17  1
  8547529 17  0
  8547536 17  0
  8547537 17  0
  8547560 17  0
  8547564 17  0
  8547566 17  0
  8547568 14  1
  8547606 17  0
  8547644 17  0
  8547653 17  0
  8547667 16  0
  8547669 10  0
  8547707 17  0
  8547734 17  0
  8547757 17  0
  8547811 17  0
  8547842 17  0
  8547876 17  0
  8547904 17  0
  8547914 17  0
  8547915 17  0
  8547918 17  0
  8547944 17  0
  8547947 17  0
  8547972 17  0
  8548007 17  0
  8548010 17  0
  8548026 14  0
  8548028 17  0
  8548032 17  0
  8548052  1  0
  8548064 17  0
  8548069 17  0
  8548074 17  0
  8548079 17  0
  8548081  2  0
  8548111 17  0
  8548116 17  0
  8548135 17  0
  8548139 17  0
  8548237 17  0
  8548276 17  0
  8548319 17  0
  8548329 17  2
  8548358 17  0
  8548392 17  1
  8548398 17  0
  8548403 17  0
  8548407 17  0
  8548410 17  0
  8548421 17  0
  8548427 17  0
  8548432 17  0
  8548454 17  0
  8548541 17  0
  8548558 14  0
  8548606  8  0
  8548607 17  0
  8548730  8  0
  8551692  2  0
  8551740  4  0
  8551803  9  0
  8551810  9  0
  8551866 17  0
  8551870  2  0
  8551898 17  0
  8551910 17  0
  8551922 17  0
  8551937 17  0
  8551942 17  0
  8551999  1  0
  8552005  1  0
  8552019 17  0
  8552042 17  0
  8552050 17  0
  8552052 17  0
  8552053 17  0
  8552109 17  0
  8552124 17  0
  8552155 17  0
  8552163 14  0
  8552180 17  0
  8552202 17  1
  8552241 17  0
  8552258 17  0
  8552314  2  0
  8552363  2  0
  8552365 17  1
  8552408 17  0
  8552453 17  0
  8552454 17  0
  8552498 17  3
  8552500 17  2
  8552540 17  2
  8552564 16  0
  8552565 17  1
  8552574 17  0
  8552581 16  0
  8552583 17  1
  8552587 17  1
  8552607 17  1
  8552624 17  0
  8552633 17  0
  8552691 17  0
  8552719 17  6
  8552736  4  0
  8552739 17  0
  8552756 17  0
  8552766 12  0
  8552767 17  0
  8552789 17  0
  8552791 17  0
  8552801 17  0
  8552803 17  0
  8552815 16  0
  8552826 17  0
  8552827 17  0
  8552829 17  0
  8552854  1  0
  8552864 17  0
  8552907 17  1
  8552910 17  0
  8552941  1  0
  8552947 16  0
  8552956 17  0
  8552999 17  1
  8553012 17  0
  8553049 17  0
  8553054 17  0
  8553057 17  0
  8553058 17  0
  8553082 17  0
  8553094 17  0
  8553096 17  0
  8553120 17  0
  8553143 17  0
  8553150 17  0
  8553152  1  0
  8553188 17  0
  8553191 17  0
  8553195 17  0
  8553229 17  0
  8553297 17  0
  8553309 17  0
  8553325 17  0
  8553451 16  0
  8553462 17 10
  8553548 17  0
  8553579 17  0
  8553586 17  0
  8553601 17  0
  8553652 17  0
  8553653 17  0
  8553656 17  0
  8553674 17  0
  8553675 17  0
  8553732 17  0
  8553788 17  2
  8553817 17  0
  8553827 17  0
  8553830 14  0
  8553863 17  0
  8553907 17  9
  8553926 17  0
  8553932 17  0
  8553949 17  0
  8553967 17  0
  8553986 17  0
  8553989 17  0
  8554007 15  0
  8554051 17  0
  8554094 17  0
  8554096 17  0
  8554105 17  0
  8554119 17  0
  8554173  1  0
  8554189 17  0
  8554218 17  0
  8554221 17  0
  8554225 17  0
  8554231 17  0
  8554249 17  1
  8554303 17  0
  8554329 17  1
  8554339 17  0
  8554366 17  2
  8554384 17  0
  8554413 14  0
  8554419  1  0
  8554428  1  0
  8554430 17  0
  8554434 17  1
  8554440 17  0
  8554446 17  0
  8554498 17  1
  8554513 17  0
  8554541 17  1
  8554554 17  0
  8554570  1  0
  8554580 17  0
  8554622 17  0
  8554658 15  0
  8554701 17  2
  8554732 17  0
  8554746 17  0
  8554752 17  0
  8554761 17  0
  8554778 17  0
  8554806 17  0
  8554823 17  0
  8554853 17  1
  8554878 14  0
  8554884 17  0
  8554885 14  1
  8554938 17  0
  8554942 17  0
  8554946 17  0
  8554964 17  0
  8554984 17  0
  8554994 17  0
  8555017 17  0
  8555054 17  1
  8555066 17  0
  8555073 14  0
  8555102 17  0
  8555120 17  0
  8555166 17  0
  8555181 17  0
  8555186  2  0
  8555215 17  1
  8555244 17  0
  8555264 17  0
  8555265 16  0
  8555291 17  0
  8555360 17  0
  8555382 17  0
  8555389  8  0
  8555437 17  0
  8555473 17  0
  8555546 17  0
  8555587 17  0
  8555588  3  0
  8555593 17  0
  8555599 15  0
  8555621 17  0
  8555667  1  0
  8555722 17  0
  8555729 14  0
  8555749 17  0
  8555779 14  1
  8555785 17  0
  8555795 17  1
  8555801 17  0
  8555895 17  0
  8555897 14  0
  8555903 17  0
  8555914 17  0
  8555935 17  0
  8555956 17  1
  8555967 17  1
  8555999 17  0
  8556009 17  0
  8556059 17  0
  8556061 17  1
  8556077 17  1
  8556078 17  0
  8556110 17  0
  8556113 17  0
  8556127 17  0
  8556130 17  0
  8556146 17  0
  8556147  2  0
  8556196 17  0
  8556201 17  0
  8556222 17  0
  8556233 17  1
  8556261 17  0
  8556285 17  0
  8556302 14  1
  8556311 17  0
  8556333 17  0
  8556337  9  0
  8556344  1  0
  8556352 17  0
  8556367 17  0
  8556384  1  0
  8556393  9  0
  8556435 16  0
  8556476  5  0
  8556522  1  0
  8556594  9  0
  8556617  9  0
  8556629  8  0
  8556654  9  0
  8556671  2  0
  8556677  9  1
  8556690  2  0
  8556742  1  0
  8556764  9  0
  8556766  1  0
  8556776 14  1
  8556779 13  0
  8556801  4  0
  8556823 17  0
  8556831  2  0
  8556838  9  0
  8556845 17  2
  8556872 14  0
  8556908 17  0
  8556910 17  0
  8556942  1  0
  8556960  8  0
  8556979  1  0
  8556985 17  0
  8556993 17  0
  8557004 16  0
  8557124 17  0
  8557140 17  0
  8557141 17  0
  8557149  2  0
  8557171 17  0
  8557179 17  0
  8557185 17  0
  8557193 17  1
  8557208 17  1
  8557246 16  2
  8557256 12  0
  8557261 17  1
  8557280 17  2
  8557304 16  1
  8557311  8  0
  8557354 14  1
  8557371 14  1
  8557374 17  2
  8557406 17  0
  8557457 17  0
  8557469 17  1
  8557474 17  2
  8557510  8  0
  8557529 12  0
  8557537 17  0
  8557567  2  0
  8557575  4  0
  8557627  8  0
  8557678 17  0
  8557739  8  0
  8557743  8  0
  8557766  8  0
  8557768  8  0
  8557784  8  1
  8557846  1  0
  8557900 13  0
  8557938  8  0
  8557943  8  0
  8557961 17  0
  8557967 13  0
  8557979  8  0
  8557980 17  0
  8557981  8  0
  8557995  1  0
  8558011  8  2
  8558038  2  0
  8558081 17  0
  8558087  8  0
  8558132  8  0
  8558202  8  0
  8558210 17  0
  8558244 14  0
  8558246 14  0
  8558261 17  0
  8558285 17  0
  8558329  6  0
  8558335 13  0
  8558336  8  0
  8558345 17  0
  8558382 17  0
  8558388 17  0
  8558404 17  0
  8558407 17  0
  8558416  7  0
  8558419 14  0
  8558432 17  0
  8558444  6  0
  8558449 17  0
  8558492 17  0
  8558506 17  0
  8558530 17  0
  8558533 17  0
  8558540 17  0
  8558573 17  0
  8558589 17  0
  8558591 17  0
  8558594 17  0
  8558610 17  0
  8558617 17  0
  8558628 17  0
  8558629  9  0
  8558633 17  0
  8558639 14  0
  8558642 16  0
  8558643 17  0
  8558667 16  0
  8558677 17  0
  8558686 17  0
  8558730 17  0
  8558769 17  0
  8558781 17  0
  8558791 14  0
  8558798  1  0
  8558799 17  0
  8558825 16  0
  8558846  7  0
  8558862 17  0
  8558883 17  0
  8558891 17  0
  8558894 17  0
  8558932 17  0
  8558942  1  0
  8558957 17  0
  8558997 17  0
  8559058  3  0
  8559125 17  0
  8559142  3  0
  8559146 17  2
  8559152 17  1
  8559190 17  0
  8559198 17  0
  8559208 17  1
  8559252  1  0
  8559288  2  0
  8559306 17  0
  8559308 17  0
  8559341 17  0
  8559363 17  0
  8559392 17  0
  8559403 17  0
  8559444 17  0
  8559463 17  0
  8559465  2  0
  8559514  8  0
  8559564 17  0
  8559576  1  0
  8559589 17  2
  8559644 17  2
  8559691 17  0
  8559706 17  0
  8559716  2  0
  8559762  2  0
  8559767 17  0
  8559779 17  0
  8559789 17  0
  8559793 17  0
  8559796 17  2
  8559802 16  0
  8559831 17  0
  8559849 17  0
  8559852  9  0
  8559863 17  2
  8559869 14  0
  8559873 17  0
  8559885 14  0
  8559897  2  0
  8559962 16  0
  8560012 17  0
  8560027 17  0
  8560039 17  0
  8560043 17  0
  8560044 17  0
  8560050 16  0
  8560054 17  0
  8560056 17  0
  8560065 17  0
  8560084 17  0
  8560092 17  0
  8560128 17  0
  8560129 17  0
  8560141  1  0
  8560153 17  0
  8560166 17  0
  8560176  8  0
  8560194 17  0
  8560198 16  0
  8560218 14  0
  8560226 17  0
  8560255 17  0
  8560280 17  1
  8560285 14  2
  8560306  7  0
  8560328  1  0
  8560364 17  0
  8560398 10  0
  8560405 17  0
  8560406 17  0
  8560409  7  0
  8560439 17  0
  8560475  6  1
  8560478  1  0
  8560480 17  0
  8560563 17  0
  8560573 17  0
  8560601  3  0
  8560652 14  0
  8560657 17  0
  8560658 17  0
  8560676 17  0
  8560688 17  0
  8560763  1  0
  8560804 17  2
  8560806 17  0
  8560840 17  2
  8560861 17  2
  8560867 17  4
  8560921 17  0
  8560927 17  2
  8560940 17  1
  8560949 14  0
  8560954 17  0
  8560996 17  2
  8561019 17  0
  8561041 17  0
  8561063 17  4
  8561065 17  0
  8561066 17  0
  8561100 17  0
  8561126 16  0
  8561132 17  0
  8561171 17  0
  8561178 16  0
  8561179 17  0
  8561189 17  0
  8561190 17  0
  8561192  2  1
  8561201 17  0
  8561202 17  0
  8561216  7  0
  8561221 17  0
  8561225 17  0
  8561231 17  1
  8561232 17  0
  8561234 17  0
  8561238 17  0
  8561262 17  0
  8561265  2  0
  8561268 17  0
  8561279 17  0
  8561298 14  0
  8561301 17  0
  8561323 17  0
  8561340 17  0
  8561343  2  0
  8561352  2  0
  8561404  2  0
  8561418  2  2
  8561447 17  0
  8561453 17  0
  8561488 16  0
  8561544 17  0
  8561611  1  0
  8561613  2  0
  8561616  9  0
  8561625  9  0
  8561659  9  0
  8561664  9  0
  8561706  9  0
  8561712  1  0
  8561732  5  0
  8561815  1  0
  8561851  1  0
  8561871  9  0
  8561899  9  0
  8563706  8  0
  8563763 17  0
  8563791 17  0
  8563810 17  0
  8563834 17  0
  8563841  8  0
  8563871 17  0
  8563919 17  0
  8563935 14  0
  8563941 16  0
  8563948  1  0
  8563969 17  0
  8563995  1  0
  8563998 17  0
  8564020 17  0
  8564028 17  0
  8564052 17  0
  8564082 17  0
  8564107 17  0
  8564109 17  0
  8564113 17  0
  8564129  2  0
  8564157 17  0
  8564198  4  0
  8564217 17  0
  8564237 17  0
  8564260 17  0
  8564261 17  0
  8564277  5  0
  8564287 14  0
  8564290 17  0
  8564297 17  0
  8564323 17  0
  8564352 17  0
  8564379 17  0
  8564404 17  0
  8564405 17  0
  8564420 17  0
  8564441 17  0
  8564484 17  0
  8564491 17  0
  8564531 17  0
  8564533 17  1
  8564542 17  0
  8564559 17  0
  8564563 17  0
  8564571 17  0
  8564573 17  0
  8564579 17  0
  8564582 17  0
  8564587 17  2
  8564600 17  0
  8564610 17  0
  8564641 14  0
  8564646 17  0
  8564672 17  0
  8564674 17  2
  8564675 17  0
  8564695 17  5
  8564706  2  0
  8564714 17  0
  8564722 17  0
  8564759 17  0
  8564760 17  0
  8564776 17  0
  8564835 17  0
  8564849 17  0
  8564860  8  0
  8564955 16  0
  8564956  3  0
  8564966 17  0
  8564976 17  1
  8564988 17  0
  8565010 16  0
  8565016 15  0
  8565038 16  0
  8565060 14  0
  8565075 17  0
  8565127 16  0
  8565138 17  0
  8565159  5  0
  8565177 17  0
  8565204 17  2
  8565205 17  0
  8565212 17  1
  8565220 17  0
  8565229 17  2
  8565235 17  0
  8565264 17  0
  8565266 17  1
  8565294 17  0
  8565304 17  0
  8565330 17  0
  8565347 17  0
  8565446 17  3
  8565473 17  0
  8565476 17  0
  8565506 17  0
  8565542 17  0
  8565615 17  0
  8565627 17  0
  8565667 17  0
  8565675 17  0
  8565682 14  0
  8565683 17  4
  8565698 14  0
  8565716 17  0
  8565723 17  0
  8565753 17  0
  8565762 17  0
  8565764 17  0
  8565783 14  0
  8565831 17  0
  8565836 17  0
  8565850 14  0
  8565872  1  0
  8565874 17  0
  8565877 17  0
  8565884 16  0
  8565885 17  0
  8565900 17  5
  8565910 17  0
  8565912  2  2
  8565914  1  0
  8565915 17  0
  8565924 17  0
  8565942 17  0
  8565979 17  0
  8566016  8  0
  8566020  3  0
  8566031 17  0
  8566072 17  0
  8566083 17  0
  8566092 17  0
  8566096 17  0
  8566113 17  2
  8566183  8  0
  8566243 17  0
  8566248  6  0
  8566278 17  0
  8566353 17  1
  8569567 17  0
  8569641 17  0
  8569657 17  0
  8569698 17  0
  8569799 17  0
  8569819 17  4
  8569830 17  0
  8569838 12  0
  8569860 17  0
  8569885 17  0
  8569887 17  0
  8569904 14  0
  8569905  9  0
  8569945 17  0
  8569984 17  0
  8569985 14  0
  8569986 17  3
  8569991  3  0
  8570027 17  0
  8570044 16  0
  8570065 17  0
  8570074 17  0
  8570078 17  0
  8570087 17  0
  8570117 17  2
  8570119  2  0
  8570134 17  0
  8570140 16  0
  8570149  1  0
  8570210 17  0
  8570211 17  0
  8570217 17  0
  8570245 17  1
  8570253 14  0
  8570254 14  0
  8570268 17  0
  8570270 17  0
  8570293 17  0
  8570313 17  0
  8570333 17  1
  8570354 17  0
  8570418 17  0
  8570433 14  0
  8570436 17  0
  8570440 17  0
  8570515 17  0
  8570517  3  0
  8570536 16  0
  8570575 15  0
  8570577 16  0
  8570632  1  0
  8570649 16  0
  8570667  1  0
  8570693 17  0
  8570700 17  0
  8570733 16  0
  8570753 17  0
  8570781 17  1
  8570823 16  0
  8570901 17  0
  8570904  2  0
  8570937 17  0
  8570955 17  0
  8571004 17  0
  8571007 14  0
  8571022 17  1
  8571031 14  0
  8571071 17  0
  8571102 17  0
  8571111 17  0
  8571125 17  2
  8571127 17  0
  8571134 17  0
  8571142 17  0
  8571146 17  0
  8571156 17  0
  8571171 13  0
  8571220 17  0
  8571225 17  0
  8571253 16  0
  8571287 16  0
  8571311 17  0
  8571319 17  0
  8571323 17  0
  8571403 17  0
  8571408 17  0
  8571421 17  0
  8571456 17  0
  8571469 16  0
  8571480 16  0
  8571485 16  0
  8571498 14  0
  8571503 17  0
  8571511 17  0
  8571529 17  0
  8571575  1  0
  8571584 14  0
  8571585 17  0
  8571595 17  0
  8571599 17  0
  8571616 14  0
  8571621 17  0
  8571624 17  0
  8571644 17  0
  8571649 17  0
  8571696 17  0
  8571699  7  0
  8571703 17  0
  8571705 17  0
  8571706 14  0
  8571710 17  0
  8571729 16  0
  8571758  2  0
  8571759 17  0
  8571762  5  0
  8571778 17  0
  8571795 17  1
  8571821 17  0
  8571822 17  0
  8571840 17  0
  8571859 17  0
  8571870 17  0
  8571911 17  0
  8571933 17  0
  8571989 17  0
  8572007  1  0
  8572066 17  1
  8572075 17  0
  8572095 14  0
  8572104 14  0
  8572168 16  1
  8572186  1  0
  8572193  1  0
  8572216 17  0
  8572225 17  0
  8572242  5  0
  8572253 17  0
  8572279 17  0
  8572320 14  0
  8572324 17  1
  8572338 17  5
  8572364 15  0
  8572385  1  0
  8572389 15  0
  8572400 14  0
  8572450 16  0
  8572459 16  0
  8572506 17  0
  8572522 17  0
  8572540 17  0
  8572637 16  0
  8572641  7  0
  8572658 17  0
  8572665 17  0
  8572715 17  0
  8572719 17  0
  8572726 17  0
  8572746 17  0
  8572749 17  0
  8572763 17  0
  8572765  2  0
  8572767 17  0
  8572815 17  0
  8572832 17  0
  8572875 17  0
  8572888  1  0
  8572889 17  0
  8572934 17  0
  8572936 17  3
  8572970 17  0
  8573011 14  0
  8573013 17  0
  8573021 17  0
  8573029 17  0
  8573064 17  0
  8573073 17  0
  8573090 17  0
  8573102 17  0
  8573108 17  0
  8573114 16  0
  8573128  9  0
  8573168 17  1
  8573172 14  0
  8573184 17  0
  8573193 17  1
  8573221 17  0
  8573239 14  0
  8573299 17  0
  8573327  4  0
  8573332 17  0
  8573368 17  0
  8573376 17  0
  8573442 17  0
  8573455 17  0
  8573459 17  3
  8573540 17  0
  8573543 14  0
  8573556 17  0
  8573589 17  0
  8573672 17  0
  8573706  4  0
  8573731 17  0
  8573774 17  2
  8573782 17  0
  8573783 16  0
  8573846 16  0
  8573849 17  0
  8573878 17  0
  8573946 17  0
  8573948 17  0
  8573996  5  0
  8574062 17  0
  8574089 17  0
  8574092 17  0
  8574113 17  0
  8574116 17  0
  8574234 17  0
  8574261 17  0
  8574262 17  0
  8574270 17  2
  8574288 17  0
  8574290 17  0
  8574295 17  0
  8574308 14  0
  8574318 15  0
  8574353 17  0
  8574377 17  0
  8574382 17  0
  8574391 17  0
  8574423 17  0
  8574456 17  0
  8574496 17  0
  8574509  1  0
  8574546 17  0
  8574557 17  0
  8574560 16  0
  8574569 14  0
  8574589 17  0
  8574606 17  0
  8574637 17  0
  8574652 17  1
  8574677 17  0
  8574708 17  0
  8574729 17  0
  8574744 16  0
  8574747 16  0
  8574769 17  0
  8574787 17  0
  8574794 17  0
  8574812 14  0
  8574813 16  0
  8574828 17  0
  8574835 17  0
  8574840 17  2
  8574851  9  0
  8574854 17  0
  8574880 17  0
  8574884 17  0
  8574950 17  0
  8574951 17  0
  8574977 15  0
  8574985 17  0
  8574988 17  0
  8575000 17  0
  8575061 14  0
  8575073 17  0
  8575103 17  0
  8575129 17  0
  8575147  7  0
  8575158 17  0
  8575208 17  0
  8575213 17  0
  8575440 13  0
  8578654  1  0
  8578737 17  0
  8578742 17 10
  8578766 17  2
  8578774 17  0
  8578775  8  0
  8578780 17  1
  8578845 17  0
  8578964 17  0
  8579095 17  0
  8579104 14  0
  8579183 17  0
  8579189 17  0
  8579206 17  0
  8579304 17  0
  8579324 17  0
  8579328 17  0
  8579358 17  0
  8579578 17  0
  8579615 17  6
  8579627 17  0
  8579684 17  0
  8579685 17  0
  8579697 17  0
  8579717 17  0
  8579836 17  0
  8579863 17  0
  8579864 17  0
  8579930 17  0
  8580028 17  1
  8580067 17  0
  8580098 17  0
  8580143 17  0
  8580176 16  0
  8580178  2  0
  8580228 17  2
  8580252 17  0
  8580267 17  0
  8580298 17  0
  8580320 17  6
  8580323 14  0
  8580394 17  0
  8580402 17  0
  8580438 17  3
  8580456 17  0
  8580474 14  0
  8580531 17  0
  8580594 17  0
  8580595  3  0
  8580624 17  0
  8580814 17  0
  8580834 17  0
  8580866 16  0
  8580906 14  0
  8581030 17  0
  8581078 17  0
  8581124 17  0
  8581140 17  0
  8581207 17  0
  8581232 17  2
  8581240 17  2
  8581393 17  2
  8581480 17  0
  8581544 17  0
  8581545 17  0
  8581557 17  0
  8581574 17  0
  8581646  4  0
  8581658 17  2
  8581668 17  0
  8581673 17  0
  8581700 17  1
  8581944 17  3
  8582064 17  0
  8582118  1  0
  8582121 17  0
  8582143 17  0
  8582151 17  0
  8582166 17  0
  8582176 17  0
  8582177 17  0
  8582199 17  0
  8582210 17  0
  8582221 17  0
  8582224 17  0
  8582244 17  0
  8582245 17  0
  8582254 17  0
  8582262  4  0
  8582291 17  1
  8582317  1  0
  8582348 17  0
  8582406 17  0
  8582408  4  0
  8582416  2  0
  8582473 17  0
  8582533 17  2
  8582680  2  0
  8582697 17  0
  8582913  3  0
  8583304 16  0
  8583313 17  0
  8583333 17  0
  8583380 17  0
  8583469 17  0
  8583505 17  0
  8583586 17  0
  8583654 14  0
  8583696 17  1
  8583745 17  0
  8583756 17  1
  8583770 17  9
  8583882  4  0
  8583885 17  0
  8583911 17  0
  8583918 14  0
  8583929 17  0
  8584005 17  0
  8584080 17  0
  8584112 16  0
  8584127 17  0
  8584162 17  0
  8584185  1  0
  8584206 17  0
  8584219 14  0
  8584222 17  0
  8584284 17  0
  8584288 17  0
  8584289 17  0
  8584390  4  0
  8584439 17  0
  8584450  4  0
  8584509 17  0
  8584513  3  0
  8584570 17  0
  8584610 17  1
  8584615 17  0
  8584672  4  0
  8584701  4  0
  8584709 17  0
  8584735 17  0
  8584756 17  0
  8584844 17  0
  8584920 17  0
  8584977  5  0
  8584986  4  0
  8585000 17  0
  8585026 17  0
  8585135 17  0
  8585148 17  0
  8585160 17  0
  8585236 17  0
  8585278  9  0
  8585365  3  0
  8585450 17  0
  8585469 17  0
  8585472 17  1
  8585506 17  0
  8585534 17  0
  8585540 17  0
  8585646 17  0
  8585664 17  0
  8586373 17  0
  8586427 17  0
  8586452 16  0
  8586530 17  0
  8586548 17  0
  8586605 17  0
  8586614  1  0
  8586745 17  1
  8586754 16  0
  8586760 17  0
  8586805 17  0
  8586888 17  0
  8586920 17  0
  8586962 17  0
  8586983 11  0
  8586999 17  0
  8587058 17  0
  8587079 17  0
  8587192 17  0
  8587196 17  0
  8587227 17  0
  8587260 17  0
  8587314 16  0
  8587329 17  0
  8587356 14  0
  8587439 17  1
  8587535 17  0
  8587578 17  0
  8587620 14  0
  8587637 17  0
  8587669  2  0
  8587697 17  0
  8587729 17  1
  8587732 17  1
  8587747 17  0
  8587777 17  0
  8587787 17  0
  8587820 17  0
  8587869 17  0
  8587886 17  1
  8587925 17  0
  8587948 17  0
  8587990 14  0
  8587994 17  0
  8588031 17  6
  8588032  1  0
  8588047 17  0
  8588056 17  0
  8588123 17  0
  8588316 17  0
  8588337 17  0
  8588377 17  1
  8588400 16  0
  8588417  1  0
  8588464 17  0
  8588477 17  0
  8588530  1  0
  8588565 14  0
  8588570 16  0
  8588580 17  0
  8588590 14  0
  8588642  3  0
  8588646 17  0
  8588660 17  0
  8588799 17  0
  8588806 14  0
  8588807 17  0
  8588883  1  0
  8588928 14  0
  8588940 17  5
  8588966  1  0
  8588977 16  0
  8588982  6  1
  8588992 17  0
  8589002 17  0
  8589022 17  0
  8589080 17  0
  8589163 17  0
  8589174 17  0
  8589177 17  0
  8589200 17  0
  8589202 16  0
  8589217 17  0
  8589234 17  0
  8589253 17  0
  8589265 17  0
  8589295 16  0
  8589330 17  0
  8589348 17  0
  8589382 17  0
  8589388 17  0
  8589459 17  0
  8589477 17  0
  8589524 17  0
  8589526 17  7
  8589530 17  0
  8589548 17  0
  8589616 17  0
  8589626  2  0
  8589728 17  0
  8589731 17  1
  8589754 10  1
  8589799 17  0
  8589903 17  0
  8589933 17  0
  8589991 17  0
  8590037 15  0
  8590048 16  0
  8590071 17  0
  8590095 17  0
  8590149 17  1
  8590239 17  0
  8590270 17  0
  8590274 17  2
  8590354 17  1
  8590368  4  0
  8590391 17  0
  8590422  3  0
  8590444 17  0
  8590468 17  0
  8590527 17  2
  8590546  1  0
  8590553 17  2
  8590559 17  0
  8590577  8  0
  8590585 17  0
  8590594 17  0
  8590600  1  0
  8590663 17  0
  8590672 17  0
  8590678 17  0
  8590692  2  0
  8590696 17  0
  8590725 17  0
  8590749 17  0
  8590759  3  0
  8590762 16  0
  8590774 17  0
  8590776 17  1
  8590780 17  3
  8590810 17  0
  8590818  3  0
  8590880 15  0
  8590894  2  0
  8590910 17  0
  8590920 17  0
  8590931 13  0
  8590945 17  0
  8590974 17  0
  8590978 17  0
  8590985 17  0
  8591038 17  0
  8591109 17  2
  8591130 17  0
  8591146 17  0
  8591173 17  1
  8591182 17  0
  8591193 17  0
  8591198 17  0
  8591277 17  0
  8591304 17  0
  8591307 17  0
  8591319 17  0
  8591404 17  3
  8591424  1  0
  8591486 17  0
  8591498 16  2
  8591609 17  0
  8591633 17  0
  8591652 14  0
  8591667 17  0
  8591693 17  1
  8591738 17  0
  8591818  1  0
  8591844 17  0
  8591847  9  0
  8591865 17  0
  8591933  9  0
  8591986  1  0
  8603697  1  0
  8603722 17  0
  8603745 17  0
  8603820 17  0
  8603832  1  0
  8603873 17  0
  8603877 17  0
  8603883 17  0
  8603911 17  0
  8603926  2  0
  8603941  3  0
  8603948 17  0
  8603951  2  0
  8603975 17  0
  8604020 17  0
  8604028 17  0
  8604045 17  0
  8604050 17  0
  8604104 17  0
  8604124  1  0
  8604156 17  0
  8604158 17  0
  8604169 17  0
  8604175 17  0
  8604184  4  0
  8604196 17  0
  8604258 17  0
  8604305 17  0
  8604307 17  0
  8604308 17  0
  8604325 17  0
  8604363 17  0
  8604386 17  0
  8604466 17  0
  8604474 17  0
  8604481 17  0
  8604489  9  0
  8604510 17  0
  8604543 17  0
  8604575 17  2
  8604597 16  0
  8604645 17  0
  8604646 17  0
  8604662 17  0
  8604666 17  0
  8604674 14  0
  8604726  3  0
  8604729 17  0
  8604732 17  0
  8604757 17  0
  8604772 17  0
  8604782 17  0
  8604799 17  0
  8604803  4  0
  8604805 17  4
  8604869 17  0
  8604877 17  0
  8604880 17  0
  8604892 17  1
  8604897 17  0
  8604907  2  0
  8604912 17  0
  8604934  1  0
  8604944 17  0
  8604955 17  0
  8604993 17  2
  8605019 17  0
  8605042 17  0
  8605056 17  0
  8605074 15  2
  8605080 17  0
  8605096 17  0
  8605113 17  0
  8605117  2  0
  8605160  1  0
  8605188 17  0
  8605196 17  0
  8605197 16  0
  8605198 17  0
  8605216 17  0
  8605229 17  0
  8605236 17  0
  8605249 16  0
  8605276 16  0
  8605289 17  0
  8605302 17  0
  8605303 17  0
  8605309 17  0
  8605313 17  0
  8605322 17  0
  8605330 17  0
  8605390 17  0
  8605400 17  0
  8605414 17  0
  8605419 17  0
  8605492 17  0
  8607216 17  0
  8607282 17  0
  8607289  8  0
  8607297 17  0
  8607302 17  0
  8607336 17  0
  8607365 16  0
  8607372 17  0
  8607381 17  0
  8607386 17  0
  8607390 17  0
  8607410 17  0
  8607443 17  0
  8607456 17  0
  8607461 17  0
  8607508 17  0
  8607535 17  0
  8607558 17  0
  8607568 17  0
  8607572 17  0
  8607581 16  0
  8607620  7  0
  8607640 17  0
  8607686  5  0
  8607704 17  0
  8607718 17  0
  8607720 17  0
  8607728 17  1
  8607778 17  0
  8607817 17  0
  8607834 17  0
  8607859 17  0
  8607869  1  0
  8607877 17  0
  8607878 17  0
  8607887 17  0
  8607905 17  0
  8607938 17  0
  8607939 17  0
  8607999 17  0
  8608007 17  0
  8608071 17  0
  8608106 17  0
  8608137 17  0
  8608140 17  0
  8608181 17  0
  8608258 17  0
  8608260 17  2
  8608302  1  0
  8608312 17  0
  8608336 17  0
  8608348 17  0
  8608350 17  0
  8608411 17  0
  8608423 17  0
  8608448  9  0
  8608469 17  0
  8608488 17  0
  8608490 17  2
  8608517  9  0
  8608544 17  3
  8608564 16  0
  8608616  9  0
  8608624 17  0
  8608631  4  0
  8608678  1  0
  8608705 17  0
  8608714 17  0
  8608750 15  0
  8608755 14  0
  8608757 17  0
  8608769 17  0
  8608777 17  0
  8608783 17  0
  8608813 17  0
  8608837 17  0
  8608852 17  0
  8608866 17  0
  8608877 17  0
  8608889 17  0
  8608926 16  0
  8608958 17  0
  8608998  2  0
  8609006 17  0
  8609026  2  0
  8609043 17  0
  8609154 17  0
  8609193 17  0
  8609226 17  0
  8609288  1  0
  8609289  1  0
  8609301 17  0
  8609302 17  0
  8609313 14  0
  8609317 17  0
  8609321 17  0
  8609322 17  0
  8609368 17  0
  8609377 16  0
  8609387 17  0
  8609428 17  0
  8609450 17  5
  8609452 17  0
  8609477  1  0
  8609482 17  0
  8609502 17  0
  8609504 17  0
  8609512 17  0
  8609532 17  0
  8609534 17  0
  8609558 17  0
  8609607 17  0
  8609611 17  0
  8609645 17  0
  8609656 14  0
  8609667 17  0
  8609680 17  0
  8609704 17  0
  8609748 15  0
  8609749 17  0
  8609752 17  0
  8609774 14  0
  8609780 16  0
  8609799 17  0
  8609845 17  0
  8609852 17  0
  8609873 17  0
  8609874 17  0
  8609886 17  0
  8609899 17  0
  8609926  8  0
  8609952 12  0
  8609969 17  0
  8609973 17  0
  8609985 17  0
  8609986 17  0
  8610067 17  0
  8610122 17  0
  8610124 14  0
  8610152 17  0
  8610168 17  4
  8610178 16  0
  8610190  1  0
  8610204 15  0
  8610216 17  0
  8610251 17  0
  8610288 17  0
  8610291 17  0
  8610293  1  0
  8610315 17  0
  8610316 17  0
  8610327 17  0
  8610358 17  0
  8610359 17  0
  8610368 17  0
  8610380 17  0
  8610381 17  1
  8610382 17  0
  8610388 17  0
  8610391 17  0
  8610399 17  0
  8610402 17  0
  8610424 17  0
  8610427 17  0
  8610439 17  0
  8610450 17  0
  8610473 17  0
  8610483 17  8
  8610515  3  0
  8610528 17  0
  8610529 17  0
  8610545 17  0
  8610549 16  0
  8610550 17  0
  8610579  3  0
  8610585 14  0
  8610590 14  0
  8610634 17  0
  8610684 17  0
  8610701 16  0
  8610718 17  0
  8610730 17  0
  8610737 17  0
  8610739 17  0
  8610823 17  0
  8611027 16  0
  8611043  8  0
  8611078 17  0
  8611114 17  0
  8611121 12  0
  8611126 17  0
  8611186 17  0
  8611190 17  0
  8611194 14  0
  8611198 17  0
  8611202 17  0
  8611217 17  0
  8611222 17  0
  8611233 17  0
  8611237 17  0
  8611251 17  0
  8611253 17  0
  8611257 17  1
  8611272 17  0
  8611275 17  0
  8611277 17  0
  8611279 14  0
  8611289 17  0
  8611322 17  0
  8611324 17  0
  8611330 17  0
  8611344 17  1
  8611352 17  0
  8611369 17  0
  8611372 17  1
  8611394 17  0
  8611423  9  0
  8611491  1  0
  8611496 17  0
  8611547  1  0
  8611548 17  0
  8611555 17  0
  8611564 17  0
  8611567 17  0
  8611599  4  0
  8611600 17  0
  8611604  4  0
  8611666 17  0
  8611679 17  0
  8611686 17  1
  8611694 17  0
  8611713 17  0
  8611714 17  0
  8611731 17  0
  8611763 17  0
  8611781 17  1
  8611829 17  0
  8611832 17  2
  8611833 17  0
  8611862 12  1
  8611876 17  5
  8611878  1  0
  8611886 17  0
  8611892 17  0
  8611897 17  0
  8611903 17  0
  8611911  5  0
  8611921 17  0
  8611949 17  0
  8611967 17  0
  8611972 17  0
  8612060  6  0
  8612070 17  0
  8612073 17  0
  8612098 17  0
  8612108 17  0
  8612146 17  0
  8612147 17  0
  8612163 17  0
  8612177 17  0
  8612180 17  1
  8612187 14  0
  8612191 16  1
  8612193  4  0
  8612197 14  0
  8612199 17  0
  8612201 17  1
  8612202 17  0
  8612203 17  0
  8612228 17  0
  8612241 17  0
  8612268 14  0
  8612275 17  2
  8612285  1  0
  8612291  1  0
  8612294 17  0
  8612300 17  0
  8612325 17  0
  8612350  1  0
  8612361 17  0
  8612379 17  0
  8612388 17  0
  8612393 17  0
  8612410  1  0
  8612419 17  0
  8612444 17  0
  8612480 17  0
  8612481 17  0
  8612490 17  0
  8612520 17  0
  8612543 17  0
  8612545  1  0
  8612561 14  0
  8612568 17  0
  8612569 17  0
  8612572 17  0
  8612575 17  0
  8612578 14  0
  8612585 13  0
  8612588 17  0
  8612609 17  0
  8612612 17  0
  8612613 17  0
  8612632 17  0
  8612634  9  0
  8612667 17  0
  8612700 16  0
  8612716 17  0
  8612751  2  0
  8612757 17  0
  8612788 17  0
  8612807 17  0
  8612811 17  0
  8612847 17  1
  8612850 17  0
  8612873 17  0
  8612897 14  0
  8612913 17  0
  8612950 17  0
  8612959 17  0
  8612968 17  0
  8612987 17  0
  8612999  1  0
  8613003 17  0
  8613008 17  0
  8613030 17  0
  8613076 17  0
  8613081 17  0
  8613105 17  0
  8613109 17  0
  8613120 17  0
  8613145 17  0
  8613190 17  0
  8613204 17  0
  8613218 17  1
  8613231 17  0
  8613236 17  1
  8613240 17  0
  8613266 17  0
  8613270  2  0
  8613275 17  1
  8613293 17  0
  8613298 17  0
  8613329 17  0
  8613338 17  0
  8613344 17  0
  8613360 17  0
  8613368 17  1
  8613391 17  0
  8613392 17  0
  8613406  4  0
  8613411 17  0
  8613446  2  1
  8613455 16  0
  8613466 17  0
  8613497 17  0
  8613519 17  0
  8613520 17  0
  8613535 17  4
  8613541  8  0
  8613545 16  0
  8613552 17  0
  8613582  2  0
  8613594 17  3
  8613609 17  0
  8613615 17  2
  8613617 17  0
  8613712 17  0
  8613737 17  0
  8613751 17  0
  8613769 17  0
  8613773 17  0
  8613800  8  0
  8616180  2  0
  8616270  9  0
  8616310 13  0
  8616324  9  0
  8616331 17  0
  8616356  9  0
  8616367 13  0
  8616386 17  0
  8616468 17  0
  8616469 17  0
  8616507  2  0
  8616536 17  0
  8616538 17  0
  8616553 17  0
  8616554 17  0
  8616556 17  0
  8616582 15  0
  8616606 17  0
  8616620 14  0
  8616637 17  3
  8616678 17  0
  8616682 17  0
  8616688 17  0
  8616695 17  0
  8616706 17  0
  8616731 17  0
  8616755 17  0
  8616814 17  0
  8616827 17  0
  8616841 17  0
  8616844 15  0
  8616867 17  0
  8616869 17  0
  8616871 17  0
  8616873 17  2
  8616877 17  0
  8616881 17  0
  8616901 17  0
  8616930 17  0
  8616931 17  0
  8617008 17  0
  8617035 16  0
  8617049 17  0
  8617065 17  0
  8617101 16  0
  8617110 17  0
  8617150 17  0
  8617165 14  0
  8617169 17  0
  8617172 17  0
  8617190 17  0
  8617193  3  0
  8617196 17  0
  8617218 16  0
  8617231 17  0
  8617244 13  0
  8617298 17  0
  8617324 17  0
  8617331 17  0
  8617362 17  0
  8617363 17  1
  8617364 17  0
  8617365 17  0
  8617376  4  0
  8617401 15  0
  8617402 17  0
  8617429 17  0
  8617431 17  0
  8617455 17  0
  8617463 14  0
  8617473 17  0
  8617476 17  0
  8617480 17  0
  8617492 17  0
  8617502 17  0
  8617518  2  0
  8617530 17  0
  8617556  1  0
  8617558 17  0
  8617609 17  0
  8617610  3  0
  8617622 17  0
  8617642 17  0
  8617644 17  0
  8617679 17  0
  8617691 17  0
  8617695 17  0
  8617711 16  0
  8617722 17  0
  8617740  2  0
  8617764  2  0
  8617771 14  0
  8617779 17  0
  8617780 17  0
  8617797  1  0
  8617842 12  0
  8617846  2  0
  8617859 16  0
  8617862 17  0
  8617873 17  0
  8617888 16  0
  8617907 17  0
  8617910 17  0
  8617950  3  0
  8617959  8  0
  8617974 17  0
  8618000 17  0
  8618018 14  0
  8618024 17  0
  8618052 17  0
  8618080 17  0
  8618092 17  0
  8618120 17  1
  8618126 17  0
  8618142 17  0
  8618147 17  1
  8618156 17  0
  8618226 17  1
  8618239 17  0
  8618241 14  1
  8618262  2  0
  8618268 17  0
  8618278 17  1
  8618279 17  0
  8618298 17  0
  8618302 17  0
  8618350 17  0
  8618388 17  0
  8618391  1  0
  8618399 17  0
  8618406 17  0
  8618444 17  0
  8618470 17  0
  8618479  2  0
  8618488 17  0
  8618494 17  0
  8618507 17  0
  8618510  7  0
  8618548 17  0
  8618553  1  0
  8618560 17  0
  8618583 17  0
  8618632 17  1
  8618649 17  1
  8618653  5  0
  8618680 17  0
  8618685 17  0
  8618703 17  0
  8618705 17  0
  8618712 17  0
  8618715  2  0
  8618728 17  1
  8618733 17  0
  8618736 17  0
  8618758 17  0
  8618765 14  0
  8618794 17  0
  8618800 17  0
  8618808 17  1
  8618842 17  0
  8618855  1  0
  8618872 17  0
  8618873 14  0
  8618874 17  0
  8618896 17  0
  8618911 17  0
  8618923 17  0
  8618934 17  0
  8618937 17  1
  8619021 17  0
  8619025 17  0
  8619043 14  0
  8619048  5  0
  8619057 14  1
  8619098 17  0
  8619145 17  0
  8619158 17  0
  8619216 17  0
  8619245 17  0
  8619283 17  0
  8619322 17  0
  8619357 17  1
  8619378 17  0
  8619382  2  0
  8619402 16  0
  8619411  7  0
  8619436 17  6
  8619445 17  0
  8619448 17  1
  8619526 14  0
  8619544 17  1
  8619592 17  1
  8619694 16  0
  8619736 17  0
  8619737 17  1
  8619739 17  0
  8619745 17  0
  8619752 17  0
  8619789 16  1
  8619862 17  1
  8619915 17  3
  8619916  7  0
  8619927  3  0
  8619943 17  0
  8620012 17  0
  8620050 17  0
  8620052 17  0
  8620063  1  0
  8620109 10  0
  8620220 17  1
  8620260 17  0
  8620348 14  1
  8620380 17  0
  8620397 17  0
  8620402 17  1
  8620443 17  1
  8620449 14  0
  8620472 17  0
  8620480 17  0
  8620490  3  0
  8620502 17  0
  8620514 17  0
  8620515  3  0
  8620553  4  0
  8620561 10  2
  8620565 17  1
  8620588  3  0
  8620605 17  0
  8620637 17  0
  8620650 17  0
  8620671 17  0
  8620684 13  2
  8620688 17  0
  8620744 13  0
  8620757 17  1
  8620762  8  0
  8620777 17  0
  8620781 13  0
  8620783 17  0
  8620809  3  0
  8620810 17  0
  8620814 16  0
  8620833  4  0
  8620834  9  0
  8620872 17  0
  8620906 17  1
  8620970  1  0
  8621001  9  0
  8621022  9  0
  8621026  9  1
  8621065  2  0
  8621094  9  0
  8621095  9  0
  8621114  9  0
  8621129  9  0
  8621130  5  0
  8621150  9  1
  8621213 17  0
  8621216  1  0
  8621224  9  0
  8621230  9  1
  8621255  2  0
  8621263  9  0
  8621290  9  0
  8621295  1  0
  8621348 17  3
  8621353  8  2
  8621385 17  0
  8621399  2  0
  8621402  2  0
  8621422 17  0
  8621423 17  0
  8621440 17  0
  8621445  6  0
  8621471 17  1
  8621528 17  1
  8621562 16  0
  8621578 17  1
  8621586 14  1
  8621600  3  0
  8621614 16  1
  8621618 17  0
  8621619 14  0
  8621637 17  0
  8621656 17  0
  8621710 17  0
  8621724 17  0
  8621731 14  1
  8621736 17  0
  8621738  2  0
  8621739 17  3
  8621740 17  0
  8621781 17  1
  8621785 17  1
  8621789 14  0
  8621825 17  0
  8621836 17  0
  8621839 17  1
  8621851 17  0
  8621890 17  1
  8621906 17  0
  8621910 17  0
  8621911 17  0
  8621939 17  0
  8621969 14  0
  8622058 17  0
  8622134 17  1
  8622156  1  0
  8622187  1  0
  8622198 17  0
  8622204 17  0
  8622265  1  0
  8622268 17  2
  8622282  3  0
  8622288 17  0
  8622327 17  0
  8622342 17  1
  8622357 17  0
  8622382 17  0
  8622430  6  0
  8622441 17  0
  8622447 17  1
  8622524  2  0
  8622532 15  0
  8622555 17  1
  8622563 17  0
  8622578 17  2
  8622603 17  1
  8622607 17  0
  8622612 17  0
  8622616 17  0
  8622702 17  0
  8622785 17  0
  8622810  8  0
  8622817  8  0
  8622819 17  1
  8622860 17  0
  8622862  8  0
  8622875 17  1
  8622921  8  0
  8622960  1  0
  8622980 12  0
  8622992  4  0
  8623026 12  0
  8623035  1  0
  8623053 17  2
  8623058 17  0
  8623153  8  0
  8623156  6  0
  8623165  8  0
  8623179  8  0
  8623218  5  0
  8623230  8  0
  8623258  7  0
  8623259  8  0
  8623265  8  0
  8623273  8  0
  8623280  8  0
  8623285  8  0
  8623311  8  0
  8623334  8  0
  8623340 17  0
  8623369  8  0
  8623441  8  0
  8623473  8  0
  8623478  7  0
  8623481 17  0
  8623527  8  0
  8623552  7  0
  8623565 17  0
  8623588  8  0
  8623597 17  0
  8623605  8  0
  8623633  6  0
  8623655 15  0
  8623697  2  0
  8623717 14  0
  8623737 17  0
  8623753  1  0
  8623788 17  0
  8623829 17  0
  8623850 15  0
  8623883 17  0
  8623938 17  0
  8623953 17  7
  8623978 17  0
  8623993 17  0
  8624011 17  0
  8624034 17  0
  8624078 17  0
  8624099 17  0
  8624110 17  0
  8624143  6  0
  8624155 17  0
  8624272 17  0
  8624333 17  0
  8624367 16  0
  8624393 17  0
  8624471 17  0
  8624485 17  0
  8624512 17  0
  8624520 17  1
  8624601 14  0
  8624655  3  0
  8624669 17  0
  8624745 17  0
  8624758 17  0
  8624765 17  0
  8624825 17  0
  8624834 17  0
  8624860 17  1
  8624866 17  0
  8624876 17  0
  8624885 17  0
  8624902 17  0
  8624904 17  0
  8624908 17  0
  8624914 17  0
  8624918 17  0
  8624930 17  0
  8624940  8  0
  8624950 17  0
  8624959 17  0
  8624961  2  0
  8624964 16  0
  8624967 17  1
  8624968 17  0
  8624991 17  0
  8625002 17  0
  8625012  3  0
  8625029  2  0
  8625059 17  0
  8625079 17  0
  8625099 17  0
  8625115 17  0
  8625136 17  0
  8625143 17  0
  8625170 17  0
  8625183 17  0
  8625200 17  0
  8625207 17  0
  8625219 14  0
  8625236 17  0
  8625249  3  3
  8625289 17  0
  8625292 14  0
  8625295 17  0
  8625297  1  0
  8625354 17  0
  8625357 17  0
  8625369 17  0
  8625408 17  1
  8625495 16  0
  8625540 17  0
  8625558 17  0
  8625580 17  0
  8625620 17  0
  8625632 17  0
  8625650 14  0
  8625655 17  0
  8625668 17  0
  8625682 17  0
  8625726 16  0
  8625731 17  0
  8625732 17  1
  8625743 17  0
  8625760 17  0
  8625766 17  0
  8625793 16  0
  8625796 16  1
  8625813 14  1
  8625821 17  2
  8625833 17  0
  8625846 17  0
  8625849  2  0
  8625884 17  0
  8625925 17  1
  8625930 17  0
  8625941 17  0
  8625945 17  0
  8625953  4  0
  8625966 17  0
  8625970 17  0
  8625973 17  0
  8625981 17  0
  8625986 17  0
  8626003 17  0
  8626034 17  0
  8626052 17  0
  8626053  4  0
  8626104  1  0
  8626126 17  0
  8626161 17  0
  8626164 17  0
  8626190 17  0
  8626219 17  3
  8626246 17  0
  8626254 16  0
  8626275 17  0
  8626325  9  1
  8626332 11  0
  8626338 17  0
  8626373  1  1
  8626384  1  0
  8626385  9  0
  8626412  9  0
  8626430  9  0
  8626462  9  0
  8628317  3  0
  8628333  8  0
  8628354 17  0
  8628431 17  0
  8628448  4  0
  8628468 17  0
  8628509  2  0
  8628518 17  0
  8628550 17  0
  8628585 17  0
  8628607 17  0
  8628629  7  0
  8628647 14  0
  8628659 17  0
  8628664 17  0
  8628665 17  1
  8628675 17  0
  8628758 17  2
  8628761 17  1
  8628780 17  0
  8628783 17  0
  8628811 17  0
  8628825 17  0
  8628828 17  0
  8628911 17  0
  8628971 17  0
  8628973 17  1
  8628974 17  0
  8628984 14  0
  8628989  1  0
  8628998 17  0
  8629022 17  0
  8629036 14  0
  8629039 17  0
  8629062 17  0
  8629098 17  0
  8629109 17  0
  8629146  7  0
  8629151 17  0
  8629171 17  0
  8629191 17  0
  8629192 17  0
  8629244 14  0
  8629272  2  0
  8629307 17  0
  8629309 17  0
  8629314 17  0
  8629322 14  0
  8629380 17  0
  8629383 17  0
  8629424 17  0
  8629476 17  0
  8629503 17  0
  8629552 17  0
  8629557 17  0
  8629562 17  0
  8629597 17  0
  8629619 17  0
  8629635 17  0
  8629637  9  0
  8629686 14  0
  8629689 17  0
  8629701 17  0
  8629712 14  0
  8629722 17  0
  8629723 17  0
  8629746 17  0
  8629747 17  0
  8629755 15  0
  8629756 17  0
  8629769  2  0
  8629771 17  0
  8629793 17  0
  8629795 17  0
  8629836  6  0
  8629865 17  0
  8629899 17  0
  8629919 17  0
  8629927 14  0
  8629995 14  0
  8630006 17  0
  8630012 17  0
  8630074  1  0
  8630081 17  2
  8630101 17  0
  8630159 17  0
  8630185 17  0
  8630217 16  0
  8630233 17  0
  8630241  2  0
  8630254 17  4
  8630307 17  0
  8630321 17  0
  8630330 17  0
  8630338 17  0
  8630363 17  0
  8630445 17  0
  8630454 14  0
  8630455 17  0
  8630459 17  0
  8630465 17  0
  8630503 14  0
  8630508 17  0
  8630529 17  0
  8630564 17  0
  8630578 17  0
  8630587 17  0
  8630597 17  0
  8630655 17  0
  8630672 17  0
  8630700 17  0
  8630712 17  0
  8630734 17  0
  8630740 17  0
  8630774 17  0
  8630777 17  0
  8630783  6  0
  8630788 17  3
  8630803 17  0
  8630820 15  0
  8630831  2  0
  8630840 17  1
  8630850 17  0
  8630861 17  0
  8630863 17  0
  8630884 17  0
  8630930  3  0
  8630957 14  0
  8630966 17  0
  8630973 17  1
  8630992 17  0
  8631066 16  0
  8631083 14  0
  8631097 17  0
  8631105  1  0
  8631106 17  0
  8631121 17  0
  8631131  1  0
  8631133  4  0
  8631144 14  0
  8631156 17  0
  8631160 17  1
  8631207 17  0
  8631291 17  0
  8631294 17  0
  8631317  6  0
  8631330 17  0
  8631335 17  0
  8631367  1  0
  8631371 17  0
  8631401 17  0
  8631442 16  0
  8631471  3  0
  8631480 17  0
  8631482  6  0
  8631500 17  0
  8631504 17  1
  8631505 17  0
  8631549 17  0
  8631563 17  0
  8631608  3  0
  8631612  7  0
  8631613 17  0
  8631644 17  0
  8631645 14  0
  8631697 17  1
  8631712 17  0
  8631743  4  0
  8631751 17  1
  8631765 16  0
  8631850 17  0
  8631971 17  1
  8632073 17  0
  8635189 17  0
  8635296 17  0
  8635356  9  0
  8635373 17  0
  8635411 17  0
  8635429 17  0
  8635458  8  0
  8635480 17  0
  8635520 14  0
  8635544 17  1
  8635595 17  0
  8635681 17  0
  8635719 17  0
  8635724 17  0
  8635754 17  0
  8635846 17  0
  8635854  2  0
  8635886  2  0
  8635918 17  0
  8635922 17  0
  8635938 17  2
  8635960  1  0
  8636046 17  1
  8636058 17  0
  8636087 17  0
  8636104  5  0
  8636139 17  0
  8636150 14  0
  8636154 14  0
  8636174 17  0
  8636179 17  0
  8636188 17  0
  8636197 17  0
  8636223 17  0
  8636227 17  0
  8636241 17  0
  8636243 17  0
  8636245 17  0
  8636297 16  0
  8636303 16  0
  8636306 17  0
  8636324 14  0
  8636333 17  1
  8636383 17  0
  8636389 17  0
  8636390 17  0
  8636406 16  0
  8636417 17  0
  8636433 17  0
  8636434 17  1
  8636476  1  0
  8636495  1  0
  8636512 17  0
  8636539 17  1
  8636587 17  0
  8636600 17  1
  8636612 17  0
  8636629 17  0
  8636631 14  0
  8636680  2  0
  8636718 17  0
  8636722 17  0
  8636729 14  0
  8636744 17  0
  8636765 16  0
  8636770 14  0
  8636780 17  0
  8636816 17  0
  8636851 17  0
  8636878 16  0
  8636896 17  0
  8636933 17  0
  8636973 17  0
  8637014 14  0
  8637041 17  0
  8637098 17  0
  8637115 17  0
  8637151 17  0
  8637164 17  0
  8637212  6  0
  8637240  1  0
  8637330 17  0
  8637331 17  0
  8637346  7  0
  8637421 17  0
  8637423 17  0
  8637472 17  0
  8637599 16  0
  8637630 17  0
  8637694 14  0
  8637696 17  0
  8637715  2  0
  8637726 14  0
  8637751 14  0
  8637762 17  0
  8637776 17  0
  8637786 14  0
  8637803 17  0
  8637856  6  0
  8637897 17  0
  8637902 17  0
  8637903 17  1
  8637936 14  0
  8637978 17  0
  8638005 17  0
  8638009 17  0
  8638020 17  0
  8638027 17  0
  8638031 14  0
  8638036 16  0
  8638054 17  0
  8638056  1  0
  8638084 17  0
  8638105 17  0
  8638149 17  0
  8638153 17  0
  8638154 16  0
  8638173 17  0
  8638217 17  0
  8638223 17  0
  8638236 17  0
  8638263 17  0
  8638273 17  0
  8638365 17  0
  8638373 17  0
  8638473 14  0
  8638477 17  0
  8638522 16  0
  8638530 17  0
  8638533 14  0
  8638548 17  0
  8638566 17  0
  8638619  2  0
  8638661 16  0
  8638665 17  0
  8638704 17  0
  8638714 17  0
  8638728 17  1
  8638790  3  0
  8638797  1  0
  8638809 14  0
  8638873 17  0
  8638878 16  0
  8638889  1  0
  8638895 14  0
  8638911 16  0
  8638918 14  0
  8638974 17  0
  8638992 17  0
  8639039 17  0
  8639063 17  3
  8639078  1  0
  8639083 14  0
  8639100 17  0
  8639133 17  0
  8639155 17  2
  8639163 17  0
  8639171 17  0
  8639218 17  0
  8639245 17  0
  8639250 17  0
  8639259 17  0
  8639265 17  0
  8639332 17  0
  8639341 17  0
  8639386 17  0
  8639400 17  0
  8639408 17  0
  8639428 17  0
  8639439 17  0
  8639443 17  0
  8639487 17  0
  8639548 17  0
  8639557 17  0
  8639612 17  0
  8639632 17  0
  8639647  6  0
  8639656 17  0
  8639664 17  0
  8639717 17  0
  8639745 17  0
  8639755 14  0
  8639773 17  0
  8639786 17  0
  8639886 17  0
  8639888 17  0
  8639908 17  1
  8639909 17  0
  8639919 17  0
  8639997 17  0
  8640081 10  0
  8640107  8  0
  8640132 17  2
  8640231  5  0
  8643378 17  0
  8643384  8  0
  8643459 17  0
  8643582 17  1
  8643675 17  0
  8643679 17  0
  8643682 17  0
  8643741 17  0
  8643796 17  0
  8643811  4  0
  8643814 17  0
  8643851 17  3
  8643878 17  0
  8643880 17  0
  8643898 17  0
  8644034 17  0
  8644116 17  0
  8644135 17  0
  8644174  2  0
  8644193 17  0
  8644204 17  0
  8644288 17  3
  8644321  2  0
  8644365 17  2
  8644446 17  0
  8644505 17  0
  8644545 17  1
  8644565 16  0
  8644591  1  0
  8644592 16  0
  8644597 17  0
  8644641  2  0
  8644754 17  0
  8644795 17  0
  8644856 17  0
  8644861 17  0
  8644901  1  0
  8644911 14  1
  8644935 17  0
  8644943 17  0
  8644954 17  0
  8645063  7  0
  8645067 17  0
  8645074 17  0
  8645076 17  0
  8645099 17  0
  8645191 17  2
  8645204 14  0
  8645213  4  0
  8645227 17  0
  8645259 17  0
  8645335 17  0
  8645339 17  0
  8645413 17  0
  8645570 14  0
  8645626 17  0
  8645674 17  0
  8645676 17  0
  8645728 17  0
  8645748 17  0
  8645784 17  0
  8645806 17  0
  8645874  9  1
  8646113  2  0
  8646141 17  1
  8646156 17  0
  8646213 17  0
  8646235 16  1
  8646425 17  1
  8646460 17  7
  8646530 17  0
  8646697 17  0
  8646702 17  3
  8646725 17  3
  8646830 17  0
  8646895 17  0
  8646916 17  0
  8646922 17  0
  8646939 17  0
  8646975  1  0
  8646981 17  0
  8646982  1  0
  8647035 17  0
  8647065 17  0
  8647109 17  0
  8647130 17  0
  8647149 17  0
  8647154 17  0
  8647238  4  0
  8647244 17  0
  8647295 17  1
  8647299 17  0
  8647306 17  0
  8647392 17  0
  8647629 17  0
  8647645 17  0
  8647660 16  0
  8647682 17  0
  8647687  3  0
  8647711 17  0
  8647753 17  1
  8647777 17  2
  8647852 17  0
  8647859 17  0
  8647865 17  0
  8647972 17  0
  8647976 17  0
  8648195 17  0
  8648251  2  0
  8648321 17  0
  8648338 14  0
  8648352 16  0
  8648356 17  2
  8648438 17  0
  8648508 17  0
  8648597 17  0
  8648599 17  0
  8648653 17  0
  8648671 16  0
  8648759 16  0
  8648761 14  0
  8648773 17  0
  8648793 17  0
  8648845 14  0
  8648866 16  0
  8648878 17  0
  8648904 14  0
  8648913  9  0
  8648934 16  0
  8648977  9  0
  8649002 17  0
  8649099 17  0
  8649104  9  0
  8649154  2  0
  8649177  7  0
  8649198  8  1
  8649225  8  0
  8649245 17  0
  8649266 17  0
  8649439 17  0
  8649496 16  0
  8649531 17  0
  8649574  2  0
  8649721 16  0
  8649781  4  0
  8649803 17  0
  8649814  2  0
  8649858 17  0
  8649876 17  1
  8650057 17  0
  8650064 17  0
  8650109  1  0
  8650113 17  0
  8650155 17  1
  8650156 17  0
  8650186 17  0
  8650202 17  0
  8650207 17  0
  8650209 17  1
  8650381  9  0
  8650712  8  0
  8650819  8  3
  8650852  1  0
  8650925 17  0
  8650932 14  0
  8650991 17  0
  8651012 17  0
  8651088 17  0
  8651099 17  0
  8651185 17  0
  8651303 14  0
  8651356 17  0
  8651389 16  1
  8651445  4  0
  8651452 17  1
  8651471 17  6
  8651522 17  0
  8651551 14  2
  8651639  1  0
  8651745 17  0
  8651813 17  0
  8651833 17  0
  8651846  1  0
  8651884 17  0
  8651900 17  0
  8651921 17  0
  8651925 17  0
  8651993 17  0
  8652014  2  0
  8652029 17  0
  8652095 17  0
  8652180 17  0
  8652213 17  0
  8652227 17  0
  8652234 17  0
  8652317 17  0
  8652360 17  2
  8652398 17  0
  8652425 17  0
  8652474 14  0
  8652495 17  0
  8652532 17  0
  8652577 17  1
  8652589 17  0
  8652620 17  0
  8652639 17  0
  8652670 17  0
  8652718 14  0
  8652754 17  0
  8652782 17  0
  8652809 17  0
  8652819 17  0
  8652847 17  0
  8652896 17  0
  8652939 17  1
  8652997 17  0
  8652999 17  1
  8653039 17  0
  8653068 17  1
  8653100 17  1
  8653104 17  0
  8653134 17  4
  8653183 17  3
  8653307 17  0
  8653387 17  0
  8653396 17  0
  8653455 17  0
  8653471 17  0
  8653483 17  0
  8653513 17  0
  8653563 17  2
  8653675 17  2
  8653750 17  0
  8653771 16  0
  8653777 17  0
  8653809 16  0
  8653845 17  0
  8653898 17  0
  8653929 14  0
  8654016 17  0
  8654079 17  0
  8654099 17  0
  8654122 17  1
  8654131 17  0
  8654152 17  0
  8654187 17  0
  8654220 17  1
  8654243 17  0
  8654244  2  0
  8654260 17  0
  8654265 17  0
  8654283 17  0
  8654303  3  0
  8654309 17  0
  8654314 17  0
  8654368  1  0
  8654400 17  0
  8654460 17  0
  8654481 17  0
  8654484 17  0
  8654522 17  0
  8654540 17  1
  8654567 17  0
  8654599 17  0
  8654661 17  0
  8654743 14  0
  8654790 17  3
  8654815 17  0
  8654900  4  0
  8654965 17  0
  8654982 17  0
  8655051  1  0
  8655053 17  0
  8655076 17  0
  8655082 17  0
  8655156  4  0
  8655159 17  0
  8655192 17  0
  8655205 17  0
  8655219 17  0
  8655259 17  0
  8655334 17  0
  8655337 17  0
  8655354 17  2
  8655370 17  0
  8655375 17  0
  8655389 17  0
  8655405 17  0
  8655421  3  0
  8655422 17  0
  8655445 17  0
  8655457 14  0
  8655458 17  2
  8655460 17  0
  8655465  4  0
  8655515 17  0
  8655521 17  0
  8655534 17  0
  8655570  3  0
  8655575 17  0
  8655577 17  0
  8655619 17  0
  8655666 17  0
  8655676 17  0
  8655693  3  0
  8655694 17  0
  8655712 17  2
  8655750 17  1
  8655757 17  0
  8655763 17  0
  8655785 17  0
  8655789 17  0
  8655794 17  0
  8655799 17  0
  8655805 17  0
  8655810 17  0
  8655821 17  0
  8655833 17  0
  8655873 17  0
  8655903 17  0
  8655923 17  0
  8655929 17  0
  8655963 17  0
  8656004 17  0
  8656038 17  0
  8656100 16  0
  8656126 17  0
  8656172  3  0
  8656197 17  0
  8656205 16  0
  8656208 17  0
  8656239  1  0
  8656328 17  0
  8656342 17  0
  8656361 17  0
  8656372 17  0
  8656375 17  1
  8656391 17  0
  8656421 17  0
  8656425 17  0
  8656535 17  0
  8656546 17  0
  8656566 17  0
  8656595 17  0
  8656613 11  0
  8656716  9  0
  8656734  5  0
  8668687 16  0
  8668720 17  0
  8668752  9  0
  8668803 16  0
  8668810 16  2
  8668842 17  0
  8668855 17  0
  8668860  2  0
  8668912  1  0
  8668924  2  0
  8669014 17  0
  8669050 17  0
  8669090 17  0
  8669092 17  4
  8669094  8  0
  8669095 17  0
  8669097 17  0
  8669151 17  0
  8669152 17  1
  8669154 17  0
  8669185 17  0
  8669203  1  0
  8669220 17  0
  8669244 16  0
  8669254 17  0
  8669282 17  0
  8669308  7  0
  8669312 17  0
  8669389  8  0
  8669427 16  0
  8669549 17  0
  8669582 17  0
  8669649 17  0
  8669667 17  0
  8669705 16  0
  8669720  2  0
  8669752  2  0
  8669806 17  0
  8669850  1  0
  8669888 17  0
  8669907  2  0
  8669935 17  0
  8669980 17  0
  8671601  8  0
  8671707 17  0
  8671782 17  0
  8671812 17  0
  8671819 17  0
  8671824 17  0
  8671842 17  0
  8671903 17  0
  8671919 17  1
  8671949 14  0
  8671960 17  0
  8671972 17  0
  8671998  1  0
  8672019  2  0
  8672020 17  0
  8672023 17  0
  8672108 17  0
  8672119 17  0
  8672162  1  0
  8672174 17  0
  8672175 17  0
  8672176 14  0
  8672240 16  0
  8672241 17  0
  8672244 17  0
  8672278 17  2
  8672337 17  0
  8672397 17  0
  8672410 17  0
  8672429 17  0
  8672452 14  0
  8672474  2  0
  8672487  2  0
  8672504 17  0
  8672533 17  0
  8672555 17  0
  8672561 16  0
  8672566 17  1
  8672568 16  0
  8672632 17  0
  8672648 17  0
  8672662  5  0
  8672678 15  0
  8672707 17  0
  8672710 17  0
  8672783  1  0
  8672831 17  0
  8672833 14  0
  8672839 17  0
  8672890 17  0
  8672910 17  1
  8672944 15  0
  8672971 17  0
  8672979 17  0
  8672982 17  0
  8673011 17  0
  8673027 17  0
  8673099 16  0
  8673115 17  0
  8673140 17  0
  8673190 17  0
  8673221 16  0
  8673230 17  0
  8673259 17  0
  8673261 17  0
  8673300 17  0
  8673314 17  0
  8673315 14  0
  8673326 17  0
  8673333 17  0
  8673335 17  0
  8673348 14  0
  8673352 17  0
  8673358 17  3
  8673409 17  0
  8673411 17  0
  8673433 17  0
  8673466 17  0
  8673487 17  0
  8673495 17  0
  8673511 17  1
  8673525 17  0
  8673526  1  0
  8673542 17  0
  8673550 17  0
  8673551  9  0
  8673557 17  0
  8673562  4  0
  8673564 17  0
  8673571 17  0
  8673606 17  0
  8673632 17  0
  8673692 17  0
  8673754  1  0
  8673771 17  0
  8673781 17  0
  8673845 17  0
  8673853 17  0
  8673891 16  0
  8673909 17  0
  8674005 17  0
  8674017 14  0
  8674020 17  0
  8674063  4  0
  8674074 17  0
  8674107 17  0
  8674124 17  0
  8674153 17  0
  8674172 17  0
  8674177 17  0
  8674179 14  0
  8674230 17  0
  8674241 17  0
  8674242  1  0
  8674256 16  0
  8674279  2  0
  8674286 17  0
  8674303 17  0
  8674325 17  0
  8674346 17  0
  8674352 17  0
  8674375 17  0
  8674406 17  0
  8674441 17  0
  8674558 17  0
  8674562 17  0
  8674581 15  2
  8674586 17  0
  8674623 17  0
  8674631 17  0
  8674658  1  0
  8674686 17  0
  8674710 17  0
  8674719 12  0
  8674734 17  0
  8674776 17  0
  8674787 17  0
  8674790  2  0
  8674796 17  0
  8674803 17  0
  8674868 17  0
  8674879 17  0
  8674976 17  0
  8674980  3  0
  8675008 17  0
  8675015 16  0
  8675043 17  0
  8675083 17  0
  8675106 17  0
  8675117 17  0
  8675146 17  0
  8675163  2  0
  8675192 17  0
  8675208 17  0
  8675238 17  0
  8675259 17  0
  8675279 16  0
  8675326 17  0
  8675346  9  0
  8675360 17  0
  8675365 17  0
  8675371 17  0
  8675382 17  0
  8675402 13  0
  8675428 17  0
  8675446  9  0
  8675621 14  0
  8675641 17  0
  8675650  2  0
  8675681 17  0
  8675694 17  0
  8675776 17  1
  8675779 17  0
  8675789  7  0
  8675795 17  0
  8675825 14  0
  8675826 17  0
  8675829 17  0
  8675883 14  0
  8675885 17  0
  8675891 14  0
  8675897 16  0
  8675912 17  0
  8675916 17  0
  8675931 17  0
  8675956 17  0
  8675975  7  0
  8676029 17  0
  8676033 17  0
  8676038 17  0
  8676050 17  0
  8676061 17  0
  8676062 17  1
  8676080 17  0
  8676081 17  0
  8676086 17  0
  8676091  3  0
  8676094 15  0
  8676106 17  0
  8676148 16  1
  8676163 17  0
  8676171  1  0
  8676175 17  0
  8676181 17  0
  8676208 17  0
  8676215 17  0
  8676237 17  0
  8676240  5  0
  8676241 17  0
  8676291 17  0
  8676292 17  0
  8676313 17  0
  8676466 17  0
  8676580 17  0
  8676604 14  0
  8676609 17  0
  8676620  2  0
  8676627 17  0
  8676655 17  0
  8676669 17  0
  8676689  2  0
  8676724 17  0
  8676738 17  0
  8676760 17  0
  8676767 17  0
  8676846  1  0
  8676865 14  0
  8676876 17  0
  8676927 16  0
  8676928 17  0
  8676949 17  0
  8676967 17  0
  8676982 17  0
  8676988  7  0
  8677016 17  2
  8677022 17  0
  8677034 17  4
  8677057 17  1
  8677065 17  0
  8677084 17  0
  8677141 17  0
  8677179 17  0
  8677183  1  0
  8677186 17  0
  8677188 17  0
  8677239 17  0
  8677240 17  0
  8677258 17  0
  8677272 17  0
  8677279 17  0
  8677342 14  0
  8677354 17  0
  8677366 14  0
  8677400 17  0
  8677405 17  0
  8677425 17  0
  8677438 17  0
  8677474 17  0
  8677504 17  0
  8677534 17  0
  8677561 17  0
  8677562 17  0
  8677585 17  0
  8677628 17  0
  8677643 17  0
  8677650  2  0
  8677651 17  0
  8677701 14  0
  8677797 17  0
  8677822 17  0
  8677828 17  0
  8677920 17  0
  8677922  2  0
  8677924  2  0
  8677952 17  0
  8677973  7  0
  8677986 17  0
  8678005  1  0
  8678012 17  0
  8678018 15  0
  8678042 17  0
  8678053 17  0
  8678063  1  0
  8678082 17  0
  8678090 17  0
  8678129 17  0
  8678135 14  0
  8678141 17  0
  8678157  1  0
  8678165 17  0
  8678178 17  0
  8678201 17  0
  8678227 17  0
  8678242 17  0
  8678311 17  0
  8678312  2  0
  8678334  1  0
  8678337 17  0
  8678345 17  0
  8678395 17  0
  8678396 17  0
  8678437 17  0
  8678445 17  0
  8678457 17  6
  8678461 17  0
  8678480 17  0
  8678484 14  1
  8678491 17  0
  8678504  1  0
  8678511 17  0
  8678523 17  0
  8678527 17  0
  8678536  6  0
  8678561 17  1
  8678567 17  1
  8678569 17  0
  8678594 17  2
  8678600 14  0
  8678638 17  0
  8678664 16  2
  8678674 17  0
  8678691 17  0
  8678875  8  1
  8678900 11  0
  8680778  4  0
  8680831  4  0
  8680857  8  5
  8680868  8  0
  8680938  1  0
  8680941 16  0
  8680965  7  0
  8680979 17  2
  8680982  8  0
  8681010 17  0
  8681017 13  0
  8681109  5  0
  8681120 17  0
  8681125  8  1
  8681128 17  0
  8681145 17  0
  8681146 17  0
  8681178 17  0
  8681180  1  0
  8681186 15  0
  8681270 17  0
  8681289 17  0
  8681303 17  0
  8681324 17  0
  8681338 17  0
  8681342 17  0
  8681445 17  0
  8681461 17  0
  8681472 17  0
  8681477 17  0
  8681494 17  0
  8681495  3  0
  8681501 15  0
  8681506 10  0
  8681526 17  0
  8681527 17  1
  8681533 16  0
  8681537 17  0
  8681590 17  0
  8681604 17  0
  8681636 17  1
  8681637 17  0
  8681646 17  0
  8681651 17  0
  8681673 17  0
  8681721 17  0
  8681725 16  0
  8681734 17  1
  8681738 17  0
  8681743 14  0
  8681776 17  0
  8681779 16  0
  8681798 17  0
  8681817 17  1
  8681833 17  1
  8681846 16  0
  8681852 17  0
  8681882 17  0
  8681896 17  0
  8681932  1  0
  8681963 17  0
  8681969 17  0
  8681998 17  0
  8682007 17  0
  8682012 17  0
  8682015 17  0
  8682029 17  0
  8682045  1  0
  8682094 14  0
  8682097 17  0
  8682108 16  0
  8682111 17  0
  8682112 17  0
  8682132 17  2
  8682143  2  0
  8682150 17  0
  8682161 17  0
  8682173  2  0
  8682175 17  1
  8682180 17  0
  8682181 17  0
  8682184 17  0
  8682243 17  0
  8682248  2  0
  8682270 14  0
  8682280  1  0
  8682316 17  0
  8682321 17  0
  8682433 17  0
  8682462  7  0
  8682466 17  0
  8682486 17  0
  8682492 17  0
  8682552 17  0
  8682555 17  1
  8682591  5  0
  8682620  1  0
  8682654 16  0
  8682699 17  0
  8682709 17  0
  8682711 17  0
  8682716 15  0
  8682751  2  0
  8682783 17  0
  8682822  6  0
  8682854  2  0
  8682858 17  0
  8682863 17  0
  8682877 17  0
  8682921 17  4
  8682939 17  0
  8683030 17  0
  8683106 17  0
  8683111 17  0
  8683130 17  1
  8683144 17  1
  8683212 17  0
  8683235 17  0
  8683239  1  0
  8683242  2  0
  8683248  1  0
  8683262 17  0
  8683266 17  0
  8683274  2  0
  8683284 17  0
  8683442 17  0
  8683462 17  0
  8683506 17  0
  8683524  1  0
  8683589 17  0
  8683607 17  0
  8683640 17  0
  8683646 17  0
  8683693 17  0
  8683719 17  0
  8683779  3  0
  8683867  2  0
  8683878 17  0
  8683880 17  0
  8683882 17  0
  8683889 17  0
  8683903 17  0
  8683922 14  1
  8683936 17  0
  8683964 17  0
  8683991 17  0
  8684010 17  0
  8684026 17  0
  8684041 17  0
  8684045 17  0
  8684051 14  1
  8684069 14  1
  8684074 17  0
  8684104 17  0
  8684130 17  0
  8684205  3  0
  8684224 17  0
  8684228  1  0
  8684232 17  1
  8684240 14  1
  8684266 17  0
  8684312 17  0
  8684335 12  1
  8684359 17  2
  8684377 16  0
  8684421 17  0
  8684434 16  0
  8684439 17  0
  8684474  1  0
  8684477  2  0
  8684512 17  0
  8684519 17  0
  8684542 17  0
  8684543 17  0
  8684563 16  0
  8684570 17  1
  8684583  1  0
  8684642  1  0
  8684705 17  0
  8684706 17  0
  8684718  2  0
  8684730 17  1
  8684857 17  0
  8684860 17  0
  8685007 17  0
  8685012  2  0
  8685037  9  0
  8685088  3  0
  8685125  9  0
  8685137  9  0
  8685152  9  0
  8685174 17  0
  8685222  9  0
  8685268  9  0
  8685279  9  0
  8685320  9  0
  8685372  9  0
  8685413  9  0
  8685434  4  0
  8685436  9  0
  8685440  4  0
  8685451  9  0
  8685464 15  0
  8685497 17  1
  8685524  9  0
  8685559  8  0
  8685566 17  0
  8685569  9  0
  8685621 17  0
  8685644 17  0
  8685662 17  0
  8685689 17  0
  8685726 17  0
  8685763  1  0
  8685827 17  1
  8685856 16  0
  8685913 17  0
  8685923 17  0
  8685951  2  0
  8685978 17  0
  8685982 17  0
  8686010 16  0
  8686013 17  1
  8686058 17  0
  8686086 17  0
  8686097 17  1
  8686150 17  2
  8686156 17  0
  8686165 17  0
  8686316  7  0
  8686326  1  0
  8686353  4  0
  8686355 17  0
  8686363 17  0
  8686373 17  1
  8686389 17  0
  8686418 16  0
  8686442 17  0
  8686484 17  0
  8686504  2  0
  8686555 17  0
  8686561  2  0
  8686565  8  0
  8686579 16  0
  8686583 17  0
  8686595 17  1
  8686614 17  0
  8686624 17  1
  8686685 17  0
  8686690 17  0
  8686733 17  0
  8686761 17  1
  8686787 17  0
  8686809 17  0
  8686824 17  0
  8686841 17  1
  8686861  3  0
  8686900 17  0
  8686902 17  0
  8686904 14  0
  8686928 17  0
  8686941 17  0
  8686950 17  0
  8686971 14  0
  8686975 17  7
  8687011 17  0
  8687036 17  1
  8687060 17  0
  8687065 17  0
  8687080 14  1
  8687088 17  2
  8687139 17  0
  8687184 17  0
  8687186  6  0
  8687192 14  0
  8687199 17  2
  8687209 14  1
  8687211  1  0
  8687224 17  0
  8687248 16  0
  8687293 17  0
  8687306 17  1
  8687327 17  0
  8687355 17  0
  8687479  1  0
  8687490 16  0
  8687499 17  1
  8687524 17  0
  8687609  4  0
  8687610 17  1
  8687616 17  0
  8687664  1  0
  8687709 17  0
  8687710 16  1
  8687722  7  0
  8687736 17  0
  8687792 17  0
  8687869 17  0
  8687886  8  0
  8687929  2  0
  8687963  1  0
  8688020  4  0
  8688033  5  0
  8688056  4  0
  8688061  8  0
  8688081  8  0
  8688110 16  1
  8688122 12  0
  8688142  8  0
  8688158  8  0
  8688190  7  0
  8688197  8  0
  8688223  8  0
  8688234  8  0
  8688275  8  0
  8688284  8  0
  8688300  8  0
  8688354  8  0
  8688385  8  0
  8688409 17  0
  8688421 17  0
  8688438  8  0
  8688486 13  0
  8688503 13  0
  8688557 14  0
  8688681 15  0
  8688768  1  0
  8688785 16  0
  8688806 17  0
  8688831 17  0
  8688892 14  0
  8688952 17  0
  8688984 17  0
  8689031 17  1
  8689033 17  0
  8689036 17  0
  8689041 14  0
  8689076 16  0
  8689119 17  0
  8689121 17  0
  8689131  1  0
  8689154 14  0
  8689162 17  0
  8689173 17  0
  8689192 17  0
  8689231 17  0
  8689248 17  0
  8689270 17  0
  8689288 17  0
  8689350  2  0
  8689373 17  3
  8689378 17  0
  8689383 17  0
  8689385 17  0
  8689404 17  0
  8689454  3  0
  8689459 14  0
  8689478 17  0
  8689494  2  0
  8689518 17  0
  8689521 17  0
  8689522 17  0
  8689549 17  0
  8689592 17  0
  8689599 17  0
  8689606 14  0
  8689620 10  0
  8689644 17  0
  8689645  2  0
  8689670 14  0
  8689696 16  0
  8689698 17  0
  8689718 17  0
  8689732 17  0
  8689739 17  0
  8689759 17  0
  8689783 17  0
  8689793 17  1
  8689822 17  0
  8689860 17  0
  8689861 14  0
  8689883 17  0
  8689935 15  0
  8689961  2  0
  8689978 15  0
  8689999 17  0
  8690001  2  7
  8690009 17  0
  8690025 17  0
  8690032 17  0
  8690053 17  0
  8690058 17  0
  8690059 17  0
  8690071 17  0
  8690078  1  0
  8690139 17  0
  8690154 17  0
  8690156 17  0
  8690171 17  0
  8690175 16  0
  8690178 17  0
  8690223 17  0
  8690238 17  0
  8690292 17  0
  8690294 17  0
  8690319 16  0
  8690386  9  0
  8690395 17  0
  8690412 17  0
  8690414 13  0
  8690415 17  0
  8690431  8  0
  8690447 14  0
  8690453  9  0
  8690455  9  0
  8690470  9  0
  8690471  9  5
  8690545  9  0
  8690567  1  0
  8690617  4  0
  8690639  9  0
  8690696  5  0
  8692591  8  0
  8692596  6  0
  8692626 17  0
  8692649 16  0
  8692679 17  0
  8692694 14  0
  8692720 14  0
  8692734 17  0
  8692766 17  0
  8692797 17  0
  8692827 14  0
  8692850 17  0
  8692861 17  2
  8692930  1  0
  8692957  1  0
  8692969 17  1
  8692979 17  0
  8692983 17  6
  8693004 16  0
  8693017 17  0
  8693018 15  0
  8693026  1  0
  8693043 17  0
  8693057 17  0
  8693078 17  0
  8693082 17  0
  8693168  1  0
  8693230 17  0
  8693264 15  0
  8693366 17  1
  8693402 17  0
  8693437 17  0
  8693451 17  0
  8693476 17  0
  8693505  2  0
  8693536 17  1
  8693545 17  1
  8693555 17  0
  8693588 17  0
  8693619  1  0
  8693640 17  0
  8693688  1  0
  8693691 17  0
  8693708  2  0
  8693709 17  0
  8693728 17  1
  8693772 17  0
  8693783 14  0
  8693785 17  0
  8693806 17  0
  8693824 17  0
  8693857 17  0
  8693916 17  0
  8693926 17  0
  8693966  1  0
  8693971 17  0
  8693972 17  0
  8694005 17  0
  8694055 17  0
  8694058  2  0
  8694070 17  0
  8694072 17  0
  8694074 17  0
  8694075 14  0
  8694096  6  0
  8694108 17  0
  8694123 17  0
  8694197 17  0
  8694209 17  0
  8694219 17  0
  8694234 17  0
  8694242 17  0
  8694259 14  0
  8694284 17  0
  8694286 17  0
  8694309 17  1
  8694312 17  0
  8694381  5  1
  8694385 14  0
  8694404  2  0
  8694431 14  0
  8694451 17  0
  8694459 17  0
  8694481 16  0
  8694533 17  0
  8694536 17  0
  8694559 17  0
  8694611 17  0
  8694617 14  0
  8694628 17  0
  8694648 17  0
  8694672 17  0
  8694690 17  0
  8694709 17  0
  8694723 17  0
  8694747 16  0
  8694772 17  0
  8694807 17  0
  8694854 17  0
  8694864 17  0
  8694902 17  0
  8694920 17  0
  8694995 14  0
  8695109 17  0
  8695145 17  0
  8695148 17  0
  8695149 17  0
  8695156 17  3
  8695172 17  0
  8695243  5  0
  8695262 17  0
  8695266 16  0
  8695267  2  0
  8695303 17  0
  8695311 17  1
  8695347 17  0
  8695350 17  0
  8695373 17  0
  8695376 17  0
  8695379  4  0
  8695396 17  0
  8695402 17  7
  8695422 17  0
  8695453 17  0
  8695482 17  0
  8695489 17  0
  8695509 17  0
  8695510 16  0
  8695514  2  0
  8695566 17  0
  8695574 17  0
  8695608 17  0
  8695628 17  1
  8695661 16  0
  8695683 17  0
  8695694 16  0
  8695707  2  0
  8695721  1  0
  8695766  2  0
  8695767 14  0
  8695779 16  2
  8695790 17  0
  8695808  1  0
  8695811 17  0
  8695820 17  0
  8695821 14  0
  8695868 17  0
  8695929 17  0
  8695986 17  0
  8695989 17  0
  8696035 14  0
  8696043 17  0
  8696100 17  0
  8696157 14  0
  8696188 17  0
  8696237 17  0
  8696242 17  0
  8696263 17  0
  8696266 17  1
  8696271 17  0
  8696281 17  0
  8696296 17  0
  8696343 17  0
  8696367 17  0
  8696381 17  0
  8696407  2  0
  8696428 17  0
  8696435 14  0
  8696442 17  1
  8696443 17  0
  8696444 14  0
  8696464 17  0
  8696507 17  0
  8696578 16  0
  8696587 17  0
  8696624  8  0
  8696643 17  0
  8696702 17  0
  8696742 17  0
  8696774 17  0
  8696802 16  0
  8696821 17  0
  8696882 17  0
  8696889 17  0
  8697068 15  0
  8700439 14  0
  8700506 17  7
  8700511 14  0
  8700515 14  0
  8700529 17  1
  8700537 17  2
  8700539 14  0
  8700558 17  2
  8700573 14  0
  8700586 14  0
  8700675 17  0
  8700750 17  0
  8700771 17  1
  8700799 17  0
  8700829  3  0
  8700895 17  1
  8700943 17  0
  8700964 16  0
  8701047 16  0
  8701077 17  0
  8701081  8  0
  8701099 17  2
  8701124 17  1
  8701156 17  0
  8701179 17  0
  8701182 16  0
  8701242 17  0
  8701255 17  0
  8701257  2  0
  8701276 17  0
  8701307 17  0
  8701327 17  1
  8701352 17  0
  8701373 17  0
  8701407 17  0
  8701428  1  0
  8701461 17  0
  8701506  2  0
  8701569 17  0
  8701662 17  1
  8701666 17  0
  8701669 17  0
  8701682 16  0
  8701733 17  0
  8701861 17  0
  8701871 17  0
  8701893  7  0
  8701894  2  0
  8701912 17  1
  8701922 17  0
  8701979 17  0
  8702015 17  0
  8702029 17  0
  8702064 17  0
  8702065 17  0
  8702082 17  0
  8702088 17  0
  8702130  1  0
  8702148 14  0
  8702175 16  0
  8702182 17  0
  8702198 17  0
  8702200 17  0
  8702229  1  0
  8702253 16  0
  8702290  7  0
  8702316  2  0
  8702363 17  0
  8702381 17  1
  8702424 17  1
  8702518 17  0
  8702537 17  1
  8702606 17  0
  8702647 17  0
  8702680 17  0
  8702709 17  0
  8702719 17  0
  8702747 17  0
  8702786 17  0
  8702815 17  0
  8702853 17  0
  8702863 17  0
  8702874 17  5
  8702908 16  0
  8702921 17  3
  8702931 17  0
  8702944 17  0
  8702966  2  0
  8702985 17  0
  8702993 17  0
  8702999  3  0
  8703041 17  0
  8703074 17  0
  8703129 17  1
  8703132 17  0
  8703141 17  0
  8703146 17  0
  8703239 17  0
  8703338 17  0
  8703350  4  0
  8703358 14  0
  8703359 17  0
  8703413 17  0
  8703419 17  0
  8703491 17  1
  8703506 14  1
  8703511 14  0
  8703532 17  1
  8703535 17  0
  8703536 12  0
  8703547 14  0
  8703563 17  0
  8703623 17  0
  8703713 17  0
  8703777 16  0
  8703873 17  0
  8703884 14  1
  8703887 17  4
  8703914 17  0
  8703981 17  0
  8704006  2  0
  8704021 17  0
  8704120  8  0
  8707311 17  0
  8707354 17  1
  8707423 17  0
  8707424  1  0
  8707444 17  0
  8707472 17  0
  8707479 17  0
  8707496 17  0
  8707550 16  0
  8707561 16  0
  8707570  1  0
  8707572 17  0
  8707601  1  0
  8707639 17  1
  8707667 17  0
  8707670 17  7
  8707724 17  0
  8707750 17  0
  8707758  2  0
  8707792 17  0
  8707795 17  0
  8707850  4  0
  8707881  4  0
  8707893  1  0
  8707915 14  0
  8707960 17  0
  8708015 17  0
  8708041 14  0
  8708048 14  0
  8708139 17  0
  8708148 17  0
  8708455 14  0
  8708536 17  0
  8708563  2  0
  8708587  7  0
  8708650 16  0
  8708654 17  0
  8708671 17  0
  8708690 17  0
  8708718  2  0
  8708812 17  0
  8708822 17  0
  8708852 17  0
  8708858  1  0
  8708957 17  0
  8708961 17  1
  8709084 17  0
  8709234 14  0
  8709293 17  0
  8709427 14  0
  8709568 16  0
  8709574 17  0
  8709593 17  0
  8709622 17  0
  8709627 17  0
  8709672 17  0
  8709688 17  2
  8709781 17  0
  8709787 17  0
  8709934  4  0
  8709951 16  0
  8709968 17  0
  8709982  1  0
  8710167 17  0
  8710207 17  2
  8710234 17  0
  8710240  1  0
  8710304  1  0
  8710336 17  0
  8710456 17  0
  8710523 17  0
  8710694 17  0
  8710889 17  0
  8710902 17  0
  8710909 17  0
  8710947 17  1
  8711042 17  0
  8711186 16  0
  8711323 17  0
  8711405  2  0
  8711527 15  0
  8711548 17  5
  8711551 17  0
  8711555 17  0
  8711794 17  1
  8711820 17  0
  8711908 17  1
  8711937 17  0
  8712011 17  0
  8712103 17  0
  8712146 16  0
  8712155 17  3
  8712160 17  0
  8712174 17  0
  8712291 17  0
  8712308 17  0
  8712337 17  0
  8712404  4  0
  8712424 17  0
  8712449 17  0
  8712608 17  0
  8712626 17  0
  8712672  1  0
  8712681  3  0
  8712683 17  0
  8712745 17  0
  8712760 17  1
  8712798 17  0
  8712804 17  0
  8712863 17  1
  8712875 16  0
  8712883 17  0
  8712911 17  0
  8712994 17  0
  8713102  4  0
  8713212 17  0
  8713290 17  0
  8713296  1  0
  8713358 17  0
  8713537 16  0
  8713594 17  4
  8713625 17  0
  8713772 17  0
  8713796 17  0
  8713822  4  0
  8713828 17  2
  8713903 17  0
  8714189 17  0
  8714580 14  0
  8714686 17  0
  8714704 14  0
  8714856 17  0
  8714886 17  1
  8714950 17  0
  8715027 17  0
  8715045 17  0
  8715052 17  0
  8715060  1  0
  8715096 17  0
  8715126 17  0
  8715159 17  0
  8715196  1  0
  8715207  1  0
  8715272 17  0
  8715306 14  0
  8715356 17  0
  8715392 17  3
  8715511 17  1
  8715564 17  0
  8715589 17  7
  8715617 17  0
  8715634 17  0
  8715672  1  0
  8715755 17  0
  8715857 17  0
  8715890 17  0
  8715980 17  0
  8716028 17  8
  8716080 17  0
  8716102 17  0
  8716121 17  0
  8716151  4  0
  8716187 17  0
  8716202 17  0
  8716306 17  0
  8716345 17  0
  8716597 17  0
  8716605 17  0
  8716714 17  0
  8716912 17  0
  8716954 17  1
  8717023 17  0
  8717065 17  2
  8717097  4  0
  8717104 17  0
  8717117 17  0
  8717150 17  0
  8717374 17  2
  8717536  1  0
  8717692 17  0
  8717702  1  0
  8717718 17  0
  8717742 17  3
  8717773 14  0
  8717834 17  0
  8717856 17  0
  8717897 17  0
  8718072 17  2
  8718138 16  0
  8718268 17  0
  8718273 17  1
  8718274  4  0
  8718281 17  0
  8718318 17  0
  8718352  4  0
  8718365 17  0
  8718373 17  0
  8718439 17  1
  8718447  3  0
  8718465 17  0
  8718487  1  0
  8718489 17  0
  8718678 17  1
  8718682 16  0
  8718687 17  0
  8718720 17  0
  8718736 17  0
  8718745 17  0
  8718946 17  0
  8719015 16  1
  8719034 17  0
  8719072 17  0
  8719108  4  0
  8719128 17  0
  8719129 17  0
  8719164 17  0
  8719194 17  0
  8719209  4  0
  8719231 17  0
  8719250 17  0
  8719272 17  0
  8719324 17  6
  8719419 17  2
  8719476  4  0
  8719482 17  0
  8719524  4  0
  8719620 14  0
  8719675 17  0
  8719716 16  0
  8719772 17  0
  8719816 17  0
  8719897 17  2
  8719901  3  0
  8719931 17  0
  8719955  3  0
  8720055 16  0
  8720125 17  0
  8720209 17  0
  8720292 17  0
  8720293 17  0
  8720320 17  0
  8720406 17  0
  8733196 16  0
  8733242 17  0
  8733266 17  0
  8733269 17  0
  8733279 17  0
  8733329  9  0
  8733341 17  0
  8733354 16  0
  8733356 17  0
  8733390 17  0
  8733402  1  0
  8733432 17  0
  8733439 17  1
  8733454 17  0
  8733469 17  1
  8733479  3  0
  8733497 17  1
  8733527 17  0
  8733529 17  0
  8733530 17  0
  8733532 17  0
  8733550 17  0
  8733590 15  0
  8733616 17  1
  8733619 17  0
  8733649 17  0
  8733659 17  0
  8733697 17  0
  8733703 17  0
  8733715 17  0
  8733735 17  0
  8733742 14  0
  8733798  3  0
  8733805  4  0
  8733834 17  0
  8733854 17  0
  8733866  2  0
  8733869 16  0
  8733892 15  0
  8733894  7  0
  8733898  7  3
  8733902 17  0
  8733904 17  0
  8733928 14  0
  8733967 17  0
  8733983 17  0
  8733995 14  0
  8735877  4  0
  8735884 17  0
  8735946 17  0
  8735980 17  0
  8735981 17  0
  8735995 17  0
  8736055 17  0
  8736057 17  0
  8736063 17  0
  8736091 17  0
  8736101 16  0
  8736117 16  0
  8736241 17  0
  8736245 17  1
  8736279 17  0
  8736290 17  0
  8736331 17  0
  8736365 17  0
  8736369 17  0
  8736372 17  0
  8736379  1  0
  8736398 17  0
  8736415 17  0
  8736423 17  0
  8736522 17  0
  8736552  6  0
  8736563 17  0
  8736605 16  0
  8736607 17  0
  8736639 17  0
  8736693 17  0
  8736738 17  0
  8736741 14  0
  8736743  2  0
  8736749 17  0
  8736810 17  0
  8736811 17  0
  8736828 17  0
  8736864 17  0
  8736870 14  0
  8736900 17  0
  8736912 17  0
  8736922 17  0
  8736923 16  0
  8736943 17  0
  8736966 17  0
  8736976 17  0
  8736984 17  0
  8736985 14  0
  8737020 17  0
  8737027 14  0
  8737032 17  0
  8737042 17  0
  8737047 16  0
  8737065 16  0
  8737077  1  0
  8737094 17  0
  8737119 17  0
  8737120 17  0
  8737124 17  0
  8737147 17  0
  8737198 17  0
  8737201 17  0
  8737248  4  0
  8737267 17  0
  8737290 17  0
  8737299 17  0
  8737322 17  0
  8737324 17  0
  8737343 17  0
  8737369 17  0
  8737381 17  0
  8737403  1  0
  8737408  2  0
  8737416  1  0
  8737443 17  6
  8737501 17  2
  8737509 17  0
  8737522  1  0
  8737538 16  0
  8737554 17  0
  8737567 17  0
  8737568 17  2
  8737586 17  0
  8737595 17  0
  8737621 17  0
  8737625 17  0
  8737645 17  0
  8737653  4  0
  8737661 17  0
  8737667  7  0
  8737679 17  0
  8737700 17  0
  8737707  8  0
  8737715 17  0
  8737729 17  0
  8737759 17  0
  8737789 17  0
  8737796 17  2
  8737798 17  0
  8737807 17  0
  8737872 17  0
  8737894 17  0
  8737920 17  0
  8737922 17  0
  8737932 17  0
  8737933 17  0
  8737947 17  0
  8737950 17  0
  8737961 17  0
  8737965 17  0
  8738036 17  0
  8738046 17  0
  8738091  1  0
  8738115 15  2
  8738126 17  0
  8738140 17  0
  8738141 17  0
  8738187  1  0
  8738229 17  0
  8738244 17  5
  8738260 17  0
  8738297 12  0
  8738333 12  0
  8738358 17  0
  8738374  4  0
  8738442 17  0
  8738455 17  0
  8738465 16  0
  8738508 17  0
  8738531 17  0
  8738537 17  0
  8738545 17  1
  8738551 17  0
  8738569 17  0
  8738591 17  0
  8738623 17  0
  8738633 17  0
  8738634 17  0
  8738643 17  0
  8738679 14  0
  8738708 17  0
  8738735 17  2
  8738764 14  0
  8738774 17  0
  8738775 17  1
  8738777 17  0
  8738804 17  0
  8738807 17  0
  8738809 17  0
  8738825 17  0
  8738830  1  0
  8738834 17  0
  8738859 17  0
  8738861 17  0
  8738863 17  0
  8738875 17  0
  8738899 17  0
  8738912 16  0
  8738941 17  0
  8738959 17  0
  8738963 17  0
  8738966 17  0
  8738977  4  0
  8738980  7  0
  8739025 17  0
  8739040 17  0
  8739065  6  0
  8739069  2  0
  8739070 17  0
  8739075 17  0
  8739081 17  0
  8739092 17  0
  8739118  4  0
  8739140 17  0
  8739181 17  0
  8739209 17  1
  8739220 17  0
  8739228  1  0
  8739238  1  0
  8739246 17  0
  8739252 17  0
  8739258  1  0
  8739290 17  0
  8739313 17  0
  8739319 17  0
  8739331 17  0
  8739335 17  0
  8739345 17  0
  8739365 17  0
  8739366 17  0
  8739395 17  0
  8739426  1  0
  8739469 17  0
  8739491 17  0
  8739522  9  0
  8739527 17  0
  8739535 17  0
  8739797 17  0
  8739877 17  0
  8739888 17  0
  8739905 17  0
  8739906 17  2
  8739940 17  0
  8739952 17  0
  8739956 17  0
  8739966 17  0
  8739981 17  0
  8739994  1  0
  8740018 17  0
  8740037 17  0
  8740057 17  0
  8740069 17  0
  8740084  3  0
  8740088 17  0
  8740105 17  0
  8740146 17  0
  8740149 17  0
  8740167  1  0
  8740183 17  0
  8740191 17  0
  8740195 17  0
  8740202 14  0
  8740204 17  0
  8740209 14  1
  8740221 17  0
  8740233 17  0
  8740238 17  0
  8740250 17  0
  8740269 17  0
  8740275 17  0
  8740289 17  1
  8740333 17  0
  8740339 17  0
  8740349 17  0
  8740359 16  0
  8740371 17  0
  8740378 17  2
  8740382 17  0
  8740407 16  0
  8740411 17  0
  8740423 17  0
  8740424  1  0
  8740442 17  0
  8740474 17  1
  8740476 14  0
  8740497 17  0
  8740498 17  1
  8740519  5  0
  8740530 17  0
  8740534 17  1
  8740578 17  1
  8740609 17  1
  8740623 17  0
  8740627 17  0
  8740639 14  0
  8740669 17  0
  8740685 17  0
  8740689 17  0
  8740698 17  0
  8740715 17  0
  8740732 17  0
  8740744 17  1
  8740778 17  0
  8740808 17  0
  8740817  2  0
  8740818 17  0
  8740835 17  0
  8740849 16  0
  8740875 17  0
  8740893  1  0
  8740898 17  4
  8740903 17  0
  8740909 17  0
  8740935 17  0
  8740961 17  0
  8740965 17  0
  8740969 14  0
  8740970 16  0
  8740972 17  0
  8740973 14  0
  8740975 14  0
  8740982 14  0
  8740991 17  0
  8741009 17  0
  8741019 17  0
  8741026 17  0
  8741055 17  0
  8741062 17  0
  8741066 14  0
  8741069 17  0
  8741097 17  0
  8741158 17  0
  8741162 17  0
  8741167 17  0
  8741182 17  0
  8741211 17  0
  8741221 17  0
  8741229 17  0
  8741248 17  0
  8741249 17  0
  8741269 17  0
  8741283 17  0
  8741295 17  0
  8741296 17  1
  8741312 17  0
  8741334 17  0
  8741343 17  0
  8741367  1  1
  8741372 17  0
  8741387 17  0
  8741388 17  0
  8741401 17  0
  8741455 17  0
  8741456 17  0
  8741470 17  1
  8741476  1  0
  8741487 17  0
  8741494 17  0
  8741497 17  0
  8741502 17  0
  8741581 17  0
  8741608 17  0
  8741620  2  0
  8741621  2  0
  8741632 17  0
  8741645 17  0
  8741649 17  0
  8741677 17  2
  8741696 17  0
  8741719 17  0
  8741730 17  0
  8741731 17  0
  8741733 14  0
  8741746 17  0
  8741770 17  0
  8741789 14  0
  8741807 17  0
  8741820 17  1
  8741823 17  0
  8741839 17  0
  8741858 17  0
  8741859 17  0
  8741866 17  0
  8741924 17  0
  8741982 17  0
  8742013 17  0
  8742030  1  0
  8742038 17  0
  8742058 17  0
  8742070 17  0
  8742130 14  0
  8742139 17  1
  8742176 17  0
  8742229 17  0
  8742270 17  1
  8742271  1  0
  8742292 17  0
  8742293 17  0
  8742301 17  0
  8742318 17  0
  8742321 17  0
  8742362 17  0
  8742406 16  0
  8742449 17  0
  8742458 17  0
  8742472 17  0
  8742503 17  0
  8742513 17  0
  8742540 17  0
  8742545 17  0
  8742556 17  0
  8742572 17  0
  8742584 17  0
  8742590 17  1
  8742591 17  0
  8742597 17  0
  8742598 17  0
  8742637  1  0
  8742649 17  0
  8742653 17  1
  8742665 16  0
  8742669 17  0
  8742704 17  0
  8742735 17  1
  8742742  6  0
  8742762 17  0
  8742765 17  0
  8742776 17  0
  8742818 17  0
  8742819 17  0
  8742829 17  0
  8742831 17  0
  8742834 17  0
  8742874 17  0
  8742881 17  0
  8742887 17  1
  8742912 17  0
  8742953 16  1
  8742959 17  0
  8742992 17  0
  8743007  1  0
  8743029 17  0
  8743041 16  0
  8743043 17  1
  8743047 17  0
  8743053 17  1
  8743058 17  0
  8743061 17  0
  8743064 17  0
  8743082 17  0
  8743085  1  0
  8743107 17  0
  8743111 17  0
  8743126 17  0
  8743131  9  0
  8743144 17  0
  8743145 17  0
  8743186 17  0
  8743222 17  1
  8743239 17  1
  8743244 17  3
  8743274 17  0
  8745553  8  1
  8745556  4  0
  8745601  8  0
  8745637 13  0
  8745715  8  0
  8745730 17  0
  8745738  8  0
  8745769 17  0
  8745778  8  0
  8745800  8  0
  8745809  5  0
  8745828 17  0
  8745840 14  0
  8745856  8  0
  8745861  7  0
  8745871  8  0
  8745924 17 10
  8745930 17  0
  8745970 17  0
  8746026 17  0
  8746028 17  0
  8746039  2  0
  8746069  2  0
  8746071  3  0
  8746127 17  0
  8746144 17  1
  8746146 14  0
  8746148 17  0
  8746202 17  0
  8746222 16  0
  8746237 17  0
  8746295 17  1
  8746310 17  2
  8746339 17  0
  8746355 17  1
  8746381 17  0
  8746399 17  0
  8746411 17  0
  8746416 17  2
  8746441 17  0
  8746452 17  0
  8746464 17  0
  8746479 17  0
  8746488 17  0
  8746493 17  0
  8746522 17  0
  8746656 17  1
  8746663 17  0
  8746672 17  0
  8746733 17  0
  8746763 17  0
  8746797 17  0
  8746801 16  0
  8746813 17  0
  8746834 17  0
  8746842 14  0
  8746868  2  0
  8746905 17  0
  8746962 17  0
  8747009 17  0
  8747047 17  0
  8747060  2  0
  8747073 17  0
  8747171 17  0
  8747199 15  0
  8747222 17  2
  8747295 17  0
  8747303  2  0
  8747322 17  0
  8747357 17  0
  8747359 14  0
  8747363 17  0
  8747394 17  0
  8747395 17  0
  8747415 17  0
  8747442 17  0
  8747453 17  1
  8747484 17  0
  8747523 17  0
  8747554 17  0
  8747571 17  0
  8747576 17  0
  8747607 17  0
  8747619 14  1
  8747629 17  0
  8747633 17  1
  8747675 17  0
  8747686 17  0
  8747700 17  1
  8747735 17  1
  8747743 17  0
  8747756 17  0
  8747763  1  0
  8747795 16  0
  8747826 17  0
  8747837 17  0
  8747865 17 10
  8747878 17  0
  8747880 16  0
  8747899 17  0
  8747904 17  0
  8747910 17  0
  8747939 17  1
  8747972 17  1
  8748022 17  0
  8748040  1  0
  8748059  1  0
  8748103 17  1
  8748108 17  0
  8748150 17  0
  8748160 12  0
  8748175 17  0
  8748184 17  0
  8748188 17  0
  8748224 17  0
  8748251 17  3
  8748262 17  1
  8748277 17  0
  8748278 17  0
  8748280 17  9
  8748288 17  1
  8748290  1  0
  8748295  1  0
  8748297 17  0
  8748318 17  1
  8748346 17  0
  8748351 17  0
  8748356  2  0
  8748376 17  0
  8748382 16  0
  8748384 17  1
  8748404 17  0
  8748405 17  0
  8748406  6  0
  8748423 17  0
  8748435 17  1
  8748436 17  0
  8748457  1  0
  8748467 17  0
  8748487 17  0
  8748526 17  0
  8748552  1  0
  8748564 17  0
  8748605 17  0
  8748615 17  0
  8748620  3  0
  8748636 17  0
  8748654 17  1
  8748656 17  0
  8748659 14  1
  8748670 17  1
  8748678 17  0
  8748742 17  0
  8748745 17  0
  8748782 17  2
  8748793 14  1
  8748869 15  0
  8748908 17  0
  8748928 14  0
  8748946 17  0
  8748991 17  0
  8749021 17  0
  8749052 17  0
  8749073 17  0
  8749096 17  0
  8749147 17  3
  8749150 17  0
  8749152  1  0
  8749165 17  0
  8749189 14  0
  8749193  8  0
  8749214 17  0
  8749228 17  0
  8749240 17  0
  8749284 13  4
  8749306 17  0
  8749310  7  0
  8749312  9  0
  8749321  1  0
  8749330  9  0
  8749336  9  0
  8749382  2  0
  8749405  9  0
  8749424  9  0
  8749470  9  0
  8749479  9  0
  8749552  9  0
  8749555  9  0
  8749602  9  0
  8749608  9  0
  8749626 17  0
  8749634 17  0
  8749686 17  0
  8749718 17  0
  8749769 17  0
  8749783 17  0
  8749823 16  0
  8749832 17  0
  8749844 17  1
  8749887 17  0
  8749892 17  0
  8749895 17  0
  8749956 17  0
  8749957 17  0
  8749978 14  0
  8750002 17  0
  8750023 17  0
  8750029 17  0
  8750035 14  0
  8750043 17  1
  8750092  1  0
  8750094 14  1
  8750108 17  0
  8750129 17  0
  8750155 17  1
  8750175 17  0
  8750187 15  0
  8750209 17  0
  8750217  2  0
  8750242 17  0
  8750256 17  0
  8750283  1  0
  8750299 17  0
  8750410  2  0
  8750420 14  0
  8750438  3  0
  8750446 17  2
  8750481 16  0
  8750503 17  1
  8750534 17  0
  8750571 14  0
  8750577 17  0
  8750584 17  0
  8750585 17  0
  8750689  1  0
  8750697 17  0
  8750704  7  0
  8750712 15  0
  8750735  1  0
  8750736 17  0
  8750772 17  0
  8750803 17  9
  8750867 17  0
  8750875 17  0
  8750934 17  0
  8750985 17  0
  8751006 17  0
  8751024 17  0
  8751040 17  0
  8751056 17  3
  8751065 17  0
  8751079  1  0
  8751107 16  0
  8751116 14  0
  8751132 17  0
  8751149 17  0
  8751247  1  0
  8751253  1  0
  8751299  1  0
  8751312 17  0
  8751336  2  0
  8751351 17  0
  8751383 17  0
  8751387 17  0
  8751392 17  0
  8751420 15  0
  8751461 17  1
  8751479 17  0
  8751484 17  0
  8751494 15  0
  8751503 17  0
  8751576  6  0
  8751580 16  1
  8751590 14  1
  8751605  8  0
  8751641 17  1
  8751688 17  0
  8751733  7  0
  8751752 17  0
  8751770 17  1
  8751783 17  0
  8751788 17  0
  8751796 17  1
  8751813 17  0
  8751822 17  2
  8751902 17  0
  8751927  2  0
  8751933 17  1
  8751941 17  0
  8752026 17  0
  8752048 17  0
  8752053 17  1
  8752068 17  0
  8752153  2  0
  8752176 17  0
  8752214 16  1
  8752225 17  0
  8752250 17  0
  8752253 17  0
  8752270 17  0
  8752279  5  0
  8752295 17  1
  8752329 17  0
  8752340 17  0
  8752343 17  0
  8752359 17  1
  8752430 17  0
  8752452 16  2
  8752493 17  0
  8752538 17  1
  8752589 12  0
  8752590 16  1
  8752618  8  0
  8752635 17  1
  8752660  8  0
  8752670 12  1
  8752721  6  0
  8752763 14  0
  8752809  8  0
  8752817 17  8
  8752841 14  1
  8752887  8  0
  8752893 17  0
  8752914 17  1
  8752940  8  1
  8753013  8  0
  8753023 17  2
  8753046  4  0
  8753055  8  0
  8753071  8  0
  8753134  8  0
  8753141  8  0
  8753158  6  0
  8753177  8  0
  8753234 17  0
  8753251  8  0
  8753259  8  0
  8753268  8  0
  8753277  8  0
  8753292  8  0
  8753300  8  0
  8753301  8  0
  8753309  8  0
  8753385 17  1
  8753426  8  0
  8753496 17  0
  8753516 17  0
  8753520 17  0
  8753538  8  0
  8753540 14  0
  8753547 14  0
  8753569 14  0
  8753598 17  0
  8753602 16  0
  8753603 17  0
  8753617 17  0
  8753619 17  0
  8753627 14  0
  8753654  8  0
  8753656 17  0
  8753657 17  2
  8753658  8  0
  8753728 17  0
  8753763 17  0
  8753766 17  0
  8753773  1  0
  8753802 17  0
  8753806 17  0
  8753850 17  0
  8753865 17  0
  8753896 14  2
  8753927 17  0
  8753961 17  0
  8753966 17  0
  8753972  3  0
  8753980 14  0
  8753991 17  0
  8754015 17  0
  8754017 15  0
  8754018 14  0
  8754034 17  0
  8754038 17  0
  8754043 17  0
  8754075 16  0
  8754155  5  0
  8754254 17  0
  8754257 17  0
  8754274 17  0
  8754278  7  0
  8754282 17  0
  8754296 17  0
  8754297  2  0
  8754307 14  0
  8754316 17  0
  8754359 17  0
  8754388 17  0
  8754390 17  0
  8754418 17  0
  8754427  1  0
  8754446 17  0
  8754459  9  0
  8754492 17  0
  8754507  9  0
  8754603  4  2
  8754621  9  0
  8754662  9  0
  8754675  8  0
  8754750  5  0
  8754763  5  0
  8756593  8  0
  8756617  3  0
  8756766 14  0
  8756788 17  0
  8756790  6  0
  8756794 17  0
  8756797  8  0
  8756814 17  0
  8756819 17  1
  8756852 17  0
  8756867 17  0
  8756923 17  0
  8756942 14  0
  8756947 17  0
  8756953 17  0
  8757032 17  0
  8757042 14  0
  8757043 17  0
  8757054 17  0
  8757061 14  0
  8757070 17  0
  8757080 17  0
  8757213 16  1
  8757215 17  0
  8757226  1  0
  8757273 17  0
  8757284 14  0
  8757293 17  0
  8757304 17  0
  8757321 17  0
  8757326 17  0
  8757333 17  0
  8757341 16  0
  8757357 17  0
  8757388 14  0
  8757434 17  0
  8757490 16  0
  8757500 17  0
  8757519 17  0
  8757558 17  0
  8757576 17  0
  8757577 14  0
  8757619 17  1
  8757629 17  0
  8757649 17  0
  8757666 17  0
  8757695 17  0
  8757746  1  0
  8757797  2  0
  8757824 17  1
  8757826 17  0
  8757842 17  0
  8757857 17  0
  8757908  8  0
  8757910 17  2
  8757923 17  0
  8757972  2  0
  8757989 17  0
  8757999 17  0
  8758021 17  0
  8758087 17  0
  8758134 14  0
  8758136 16  1
  8758138 16  0
  8758161 17  1
  8758163 17  0
  8758186 17  0
  8758204 17  1
  8758241 17  0
  8758259  4  0
  8758300 17  0
  8758303 17  0
  8758327 17  0
  8758329 17  0
  8758338 17  0
  8758345 14  0
  8758356 17  0
  8758364 17  1
  8758366 17  3
  8758381 17  0
  8758383 17  0
  8758385 17  0
  8758408 17  0
  8758421 14  0
  8758431 17  0
  8758461 17  0
  8758475 17  0
  8758492 17  0
  8758505 14  0
  8758509 17  0
  8758511 17  0
  8758552 17  0
  8758555  4  0
  8758577 17  0
  8758590  2  1
  8758646 17  0
  8758664 17  0
  8758670 17  0
  8758693 17  0
  8758700 17  0
  8758749 17  0
  8758779 17  0
  8758833 17  0
  8758841 16  0
  8758877  3  0
  8758888  3  0
  8758913 17  0
  8759016  1  0
  8759032 14  0
  8759036 17  0
  8759039 17  0
  8759054  3  0
  8759059  2  0
  8759094 17  0
  8759145 17  1
  8759163 17  0
  8759169 17  0
  8759178 17  0
  8759187 17  0
  8759202 17  0
  8759207 17  0
  8759258 17  0
  8759273 17  0
  8759364 17  0
  8759379 16  0
  8759399 17  0
  8759403 17  0
  8759444 17  0
  8759453 17  0
  8759470 14  0
  8759491 16  0
  8759517 14  0
  8759525 17  0
  8759538  1  0
  8759539 14  0
  8759570 16  1
  8759585 17  0
  8759594 17  0
  8759623 17  0
  8759634 17  0
  8759635 14  0
  8759645 17  0
  8759652 16  0
  8759654 17  0
  8759677 17  0
  8759719 17  0
  8759746 17  0
  8759764 17  0
  8759777 17  0
  8759779 17  0
  8759787 17  0
  8759800 17  0
  8759811 17  0
  8759817 14  0
  8759825 17  0
  8759831 17  0
  8759922 17  0
  8759967 17  0
  8759974 17  0
  8759993 17  0
  8760000 17  0
  8760005 17  0
  8760038  2  0
  8760040 17  2
  8760049  1  0
  8760080 17  0
  8760087 17  0
  8760091 17  0
  8760104 14  0
  8760121 14  1
  8760132 17  0
  8760133 16  0
  8760135 16  9
  8760144 16  0
  8760162 16  0
  8760182  1  0
  8760235 17  0
  8760246 17  0
  8760250 17  0
  8760257 17  0
  8760267 17  0
  8760276  2  0
  8760296  1  0
  8760337  2  0
  8760354  3  0
  8760372 17  0
  8760394 17  0
  8760405 17  0
  8760414 17  0
  8760415 17  0
  8760442 17  0
  8760445 14  0
  8760453 17  0
  8760461 17  0
  8760485 17  0
  8760498 17  0
  8760507 14  0
  8760533 17  0
  8760541 17  0
  8760549 14  0
  8760568 17  0
  8760596 17  0
  8760600 17  0
  8760602 17  0
  8760610 17  0
  8760620  8  0
  8760626  6  0
  8760634 17  0
  8760645 17  0
  8760651 17  0
  8760653 17  0
  8760662 17  0
  8760678 14  0
  8760682 17  0
  8760719 14  0
  8760749 17  0
  8760750 14  0
  8760752 17  0
  8760760 17  1
  8760762 17  0
  8760767 17  4
  8760788 17  1
  8760815 14  0
  8760818 17  0
  8760819 17  0
  8760859 17  0
  8760917 17  0
  8760921 17  0
  8760984 17  0
  8761027 17  0
  8761053 17  0
  8761064 16  2
  8761125 17  0
  8761157 17  0
  8761164 14  0
  8761180 17  0
  8761194 17  0
  8761200 17  0
  8761232 16  0
  8761234  1  0
  8761297 14  0
  8761309 17  0
  8761312 17  0
  8761343  2  0
  8761380 17  0
  8761381 17  0
  8761407 14  0
  8761416  8  0
  8761422  3  0
  8761430 17  0
  8761464  1  0
  8761471 12  0
  8761518 16  0
  8761550 17  2
  8761563 16  0
  8761582 17  0
  8761730 13  0
  8762102 17  0
  8765476  9  0
  8765560 17  1
  8765577 17  0
  8765630  1  0
  8765681 17  0
  8765685 17  0
  8765712 17  0
  8765725 17  0
  8765838 17  0
  8765865 17  0
  8766009 17  1
  8766116 17  0
  8766132 17  0
  8766172 17  0
  8766200 17  0
  8766221 17  0
  8766222 16  1
  8766234 17  0
  8766262 14  0
  8766264  1  0
  8766268 14  2
  8766273 16  0
  8766285 17  1
  8766318  2  0
  8766337 17  0
  8766349 17  0
  8766352  4  0
  8766360 16  0
  8766405 17  1
  8766450 17  0
  8766462 17  0
  8766467 17  0
  8766472 14  0
  8766522 17  0
  8766538 14  0
  8766586 17  0
  8766606 17  0
  8766611 17  0
  8766619 17  6
  8766650 17  1
  8766707 17  0
  8766789 17  0
  8766808 17  0
  8766823 17  0
  8766824 17  0
  8766832 14  0
  8766846 17  0
  8766897 17  1
  8766918 17  0
  8766928 17  0
  8766934 17  0
  8766936  5  0
  8766949 17  0
  8766950 14  0
  8766982 17  0
  8767014 17  0
  8767034 17  8
  8767038 17  0
  8767070 17  0
  8767071 17  0
  8767105 17  0
  8767118  2  0
  8767145 17  0
  8767175 17  0
  8767249 14  0
  8767283 17  0
  8767298  2  0
  8767334  4  0
  8767351 17  0
  8767392 17  0
  8767428  2  0
  8767445 17  0
  8767446 17  0
  8767470 17  0
  8767544 17  0
  8767557 17  0
  8767579  3  0
  8767634 14  0
  8767660 14  0
  8767669 13  8
  8767678 17  0
  8767706  4  0
  8767759  9  0
  8767772 17  0
  8767812  9  0
  8767907 14  0
  8767935 13  0
  8771098 17  0
  8771153 17  0
  8771235  1  0
  8771290  1  0
  8771371 17  0
  8771390 17  0
  8771391 17  0
  8771414 17  0
  8771498 17  2
  8771529 17  0
  8771592 17  0
  8771702 17  0
  8771727 17  0
  8771752 17  0
  8771840 14  0
  8771863 14  0
  8771889 17  0
  8771916 17  0
  8771925 17  0
  8772010  1  0
  8772083 17  0
  8772148 17  0
  8772179 17  0
  8772185 17  0
  8772228 17  0
  8772390 17  0
  8772391 17  1
  8772415 17  0
  8772417 14  0
  8772427 17  0
  8772445 16  0
  8772564 16  0
  8772577 17  0
  8772648 17  0
  8772686 16  0
  8772715 17  0
  8772738 17  0
  8772874 17  0
  8772928 17  0
  8773015 17  3
  8773083  2  0
  8773109  2  0
  8773299 17  0
  8773380 17  0
  8773439 17  0
  8773445 17  2
  8773472  3  0
  8773494 17  0
  8773509 17  0
  8773522 16  0
  8773551 17  0
  8773565 17  0
  8773654 17  0
  8773814  2  0
  8773869 17  1
  8773921 17  0
  8773948 17  4
  8773961 17  3
  8773975 17  0
  8773994 17  0
  8774002 15  0
  8774042 17  0
  8774246 17  0
  8774317 17  0
  8774678 14  0
  8774802 17  0
  8774813 16  0
  8774879 17  0
  8774912 15  6
  8775087  1  0
  8775099 17  0
  8775132 17  0
  8775173 17  0
  8775269 17  0
  8775284 17  0
  8775523 17  0
  8775553 17  0
  8775699 17  0
  8775979 17  0
  8776042 17  0
  8776048 17  0
  8776159  4  0
  8776168 17  0
  8776184 17  0
  8776258 17  0
  8776260  4  0
  8776281 17  0
  8776305 16  0
  8776565 17  6
  8776702 17  0
  8776770 17  0
  8776824 16  0
  8776850 17  4
  8776920 17  5
  8776961 17  0
  8777103 17  0
  8777174 17  0
  8777185 17  0
  8777205 17  0
  8777235 17  0
  8777264 17  0
  8777371  4  0
  8777438 17  0
  8777449 17  0
  8777524 17  0
  8777579  1  0
  8777609 17  1
  8777615  2  0
  8777682 17  0
  8777770 17  0
  8777843 17  3
  8778419 14  0
  8778471 17  0
  8778483  1  0
  8778580 17  0
  8778621 17  0
  8779007  9  0
  8779035  1  0
  8779047 17  3
  8779107  4  0
  8779438 17  0
  8779464 17  1
  8779660 17  0
  8779686 17  0
  8779847  1  0
  8779891 16  1
  8779965 17  0
  8780096 16  0
  8780099 17  1
  8780122 17  0
  8780205 17  3
  8780261 17  0
  8780274 17  0
  8780359 17  0
  8780458 17  1
  8780467  3  0
  8780481 17  0
  8780557  4  0
  8780608 17  0
  8780751 17  0
  8780930 17  0
  8780959 17  4
  8780968 10  1
  8781195 17  0
  8781264 17  0
  8781283 17  0
  8781335 16  0
  8781371 17  0
  8781404 17  0
  8781417 17  0
  8781435 17  0
  8781452 17  0
  8781470 17  0
  8781480 17  2
  8781592 17  0
  8781632 17  0
  8781683 16  0
  8782002 17  7
  8782004 17  0
  8782036 17  0
  8782055 17  0
  8782196 16  0
  8782382 17  0
  8782561 17  3
  8782564 17  0
  8782589  4  0
  8782598  1  0
  8782626 17  1
  8782636 17  0
  8782697 16  0
  8782734 17  0
  8782805 17  1
  8782821 17  3
  8782870 17  0
  8782883 17  0
  8782887 17  0
  8782942  1  0
  8782968 17  0
  8783007  4  0
  8783037 17  0
  8783047 17  0
  8783270 17 10
  8783286 17  0
  8783290 17  0
  8783357 17  0
  8783423 17  0
  8783648 17  0
  8783692 17  0
  8783707 17  0
  8783710 14  0
  8783760 17  0
  8783784 17  0
  8783787 17  0
  8783959 17  0
  8784000  1  0
  8784035 17  0
  8784090 17  0
  8784119 17  7
  8784120 17  0
  8784168 17  0
  8784219 17  0
  8784288 17  1
  8784296 17  0
  8784359 17  1
  8784361 14  0
  8784382  9  0
  8784414 17  0
  8784524 14  0
  8784568 17  1
  8784695  1  0
  8798311 17  0
  8798367 17  0
  8798451 17  0
  8798468 17  0
  8798535  2  0
  8798564 17  0
  8798577 17  0
  8798584 17  0
  8798612  1  0
  8798616 17  0
  8798626 17  0
  8798633  9  0
  8798639 17  0
  8798673  1  0
  8798730 17  0
  8798797  1  0
  8800513  2  0
  8800555  4  0
  8800612  2  0
  8800702 17  0
  8800705 17  0
  8800709  3  0
  8800715 17  0
  8800764 17  0
  8800768 12  0
  8800777 17  0
  8800803 14  0
  8800815 17  0
  8800901  2  0
  8800906  7  0
  8800910 17  0
  8800921 17  0
  8800954 17  1
  8800996 17  0
  8800997 17  0
  8801024 17  0
  8801027 17  0
  8801035 17  0
  8801041 16  0
  8801058 16  0
  8801084 17  0
  8801099 17  0
  8801228 17  0
  8801234 17  0
  8801240  1  0
  8801244 17  0
  8801269 17  0
  8801308 17  0
  8801316 17  1
  8801340 17  0
  8801343 17  3
  8801345 17  0
  8801361 17  0
  8801363 17  0
  8801390 17  0
  8801423 17  0
  8801471 17  0
  8801532 17  0
  8801533 17  0
  8801554 17  0
  8801567 17  0
  8801579 17  0
  8801633 17  0
  8801637 17  0
  8801638 17  0
  8801709 17  0
  8801740 17  0
  8801761 17  0
  8801766  1  0
  8801774 17  0
  8801806  1  0
  8801825 17  0
  8801843 17  0
  8801883 17  1
  8801894 17  0
  8801919 17  0
  8801994 17  0
  8802001 17  0
  8802106 17  0
  8802122 17  0
  8802139 17  0
  8802146 14  0
  8802165 17  1
  8802182 17  0
  8802216 17  0
  8802225 17  0
  8802294 17  0
  8802296 17  0
  8802299 17  0
  8802306 17  0
  8802340 17  0
  8802344 17  0
  8802374 16  0
  8802386 17  0
  8802401 17  0
  8802475 17  0
  8802494 14  0
  8802528 17  0
  8802534 17  0
  8802599 17  0
  8802615 17  0
  8802624 17  0
  8802650 16  0
  8802684 17  0
  8802693 17  1
  8802726 17  0
  8802782 17  0
  8802855 14  0
  8802878 17  0
  8802917 17  0
  8802919 17  0
  8802923 17  0
  8802932 17  0
  8802934 17  0
  8802954 17  0
  8802959 14  0
  8802962  1  0
  8802970 17  0
  8802973 17  0
  8802995 17  0
  8803012 17  0
  8803016 17  0
  8803032 17  0
  8803043 17  0
  8803045 17  0
  8803050 17  0
  8803071 17  0
  8803088 17  0
  8803103 17  0
  8803106 17  0
  8803185 17  0
  8803207  9  0
  8803212  2  0
  8803279 17  0
  8803295 17  0
  8803300 17  0
  8803308 17  0
  8803311  2  0
  8803312 17  0
  8803344 17  0
  8803389 14  0
  8803397 17  0
  8803432 17  0
  8803443 17  0
  8803468  8  0
  8803472 16  0
  8803477 17  0
  8803481 17  0
  8803511 17  0
  8803539 17  0
  8803540 17  0
  8803542  1  0
  8803571 17  0
  8803597 17  0
  8803615 15  0
  8803643 17  3
  8803653  1  0
  8803690  9  0
  8803718  2  0
  8803728 17  0
  8803744  9  0
  8803745 17  0
  8803757 17  1
  8803762 17  0
  8803772 17  0
  8803807 17  0
  8803832 17  0
  8803834 17  0
  8803857 17  0
  8803882 17  1
  8803911 17  0
  8803940 17  0
  8803969  4  0
  8803974 17  0
  8803979 17  0
  8804018 17  0
  8804051 16  0
  8804060 17  0
  8804069 17  0
  8804085 17  0
  8804097 16  0
  8804102 17  0
  8804138 17  0
  8804145 17  1
  8804147 17  0
  8804158  2  0
  8804164 16  0
  8804172 14  0
  8804182 17  0
  8804188 17  0
  8804213 17  0
  8804218  5  0
  8804219 17  0
  8804226 16  0
  8804261 17  0
  8804266 17  0
  8804268 16  0
  8804272 17  0
  8804283 17  2
  8804292 17  0
  8804301 17  0
  8804313 17  0
  8804334  4  0
  8804346 17  0
  8804358 17  0
  8804395 14  0
  8804397 17  1
  8804398 17  0
  8804402 17  0
  8804416 16  0
  8804433 17  0
  8804435 17  0
  8804450 17  0
  8804454  3  0
  8804455 17  2
  8804525  9  0
  8804747 17  0
  8804749 17  0
  8804759 17  0
  8804762 17  0
  8804763 17  0
  8804764 17  0
  8804792 17  0
  8804805 17  0
  8804823 17  0
  8804829 17  2
  8804845 17  2
  8804863 17  0
  8804886 15  0
  8804899 17  0
  8804913 17  0
  8804917  2  0
  8804928 17  0
  8804937 16  0
  8804938 17  0
  8804962 17  0
  8805005 17  1
  8805014 17  0
  8805061 17  0
  8805111 17  0
  8805113 17  0
  8805119 17  0
  8805128  1  0
  8805179 17  1
  8805186  2  0
  8805196 17  0
  8805214 17  0
  8805236  1  0
  8805247 17  1
  8805293 17  3
  8805326  3  0
  8805343 17  0
  8805348 17  1
  8805353 17  0
  8805356 17  0
  8805360  1  0
  8805391 13  0
  8805425 17  0
  8805427 17  0
  8805436 14  0
  8805437 17  0
  8805469 17  0
  8805508 17  0
  8805515 17  0
  8805524 17  0
  8805565 17  0
  8805573 13  0
  8805616 17  0
  8805632 17  0
  8805653 17  0
  8805663 17  0
  8805717 17  0
  8805725 16  0
  8805736 17  1
  8805742  1  0
  8805790 17  0
  8805839 17  0
  8805879 17  0
  8805904 16  0
  8805920 16  0
  8805924 17  0
  8805951 10  0
  8805970 17  0
  8805996  2  0
  8806018 17  0
  8806019 17  0
  8806058 17  0
  8806061 17  0
  8806072 17  2
  8806096 17  0
  8806123 17  2
  8806132 17  0
  8806136 17  0
  8806149 17  0
  8806159 17  0
  8806160 17  0
  8806179 17  0
  8806198 17  0
  8806200 17  0
  8806223 17  0
  8806224 17  0
  8806231  6  0
  8806250 17  0
  8806268 17  0
  8806364  4  0
  8806380  2  0
  8806385  2  0
  8806387 17  0
  8806389 17  0
  8806397 17  0
  8806406 17  0
  8806432 12  0
  8806446 17  0
  8806452 17  0
  8806485 17  1
  8806487 17  0
  8806497 17  1
  8806519 17  0
  8806522 17  0
  8806525 17  0
  8806547 17  0
  8806591 17  0
  8806602 16  0
  8806679 17  0
  8806713 17  0
  8806719 17  0
  8806729 17  0
  8806730 17  0
  8806732 17  0
  8806742  1  0
  8806767 14  0
  8806770 17  0
  8806779 17  0
  8806792 17  0
  8806809 14  0
  8806816 17  0
  8806817 17  0
  8806846 17  0
  8806863  1  0
  8806877 17  0
  8806907 17  0
  8806936  7  0
  8806979 17  0
  8806985 17  1
  8806996 17  0
  8806998 17  3
  8807031 17  0
  8807057 17  1
  8807064 17  0
  8807078 17  0
  8807085 17  6
  8807124 17  0
  8807137 17  0
  8807151  2  0
  8807200 17  0
  8807201 17  0
  8807208 17  0
  8807221 17  0
  8807232 17  0
  8807240 17  0
  8807242 17  0
  8807284 17  0
  8807298 17  0
  8807306  1  0
  8807319 17  0
  8807322 17  0
  8807357 17  0
  8807386 17  0
  8807389 17  0
  8807422  1  0
  8807429 17  0
  8807448 17  0
  8807451 17  0
  8807454 17  0
  8807461  2  0
  8807469 16  0
  8807516 17  0
  8807547 17  0
  8807565 14  0
  8807581 15  0
  8807589  2  0
  8807603 17  0
  8807676 17  0
  8807683 17  0
  8807688  1  0
  8807691 17  0
  8807711 17  0
  8807717 16  0
  8807740 17  0
  8807755 17  0
  8807766 17  0
  8807777 17  1
  8807787  1  0
  8807789  2  0
  8807904  3  0
  8807928 17  0
  8807943 17  0
  8807946 14  0
  8807988 17  0
  8808008 17  0
  8808009 17  0
  8808021 17  0
  8808029 16  0
  8808042 17  0
  8808064 17  1
  8808076 17  0
  8808079 17  0
  8808103 17  0
  8808116 17  0
  8808117 17  0
  8808119 17  0
  8808122 17  0
  8808134 17  0
  8808149 17  0
  8808187 17  0
  8808227 14  1
  8808231 17  0
  8808232 17  0
  8808233 17  0
  8808307  2  0
  8808372 17  0
  8808374 17  0
  8808383 17  0
  8808399 17  0
  8808408 17  0
  8811286  8  0
  8811325  8  0
  8811370  8  0
  8811374  8  0
  8811377 13  0
  8811382  2  0
  8811389  8  0
  8811430 17  0
  8811445 13  0
  8811490  8  1
  8811531 14  0
  8811540  8  0
  8811576 17  0
  8811592  3  0
  8811646 17  0
  8811647 17  0
  8811684 17  0
  8811696 17  0
  8811719 17  0
  8811722 17  0
  8811724 14  0
  8811740 17  0
  8811748 17  0
  8811755 17  0
  8811797 17  0
  8811808 17  0
  8811811 17  5
  8811901 17  0
  8811922 17  1
  8811926 17  0
  8811928 17  1
  8811949 17  0
  8811954 17  0
  8811972 17  0
  8811989 17  0
  8812004 17  0
  8812006 17  0
  8812031 16  0
  8812045 17  1
  8812059 17  1
  8812106  1  1
  8812146 17  0
  8812160  4  0
  8812170 17  0
  8812192 16  0
  8812202 17  0
  8812206 16  1
  8812211 17  0
  8812215 17  0
  8812218 17  0
  8812264 17  1
  8812352  7  0
  8812360 17  0
  8812394  2  0
  8812397 17  0
  8812437 17  0
  8812498 17  0
  8812502 17  0
  8812508 17  0
  8812509 17  0
  8812511  2  0
  8812512 16  1
  8812535  2  0
  8812553  2  0
  8812566 17  0
  8812571 17  0
  8812574 17  0
  8812578 17  0
  8812603 17  0
  8812624 17  0
  8812627 16  5
  8812684 17  1
  8812721  4  0
  8812748 14  0
  8812752 17  0
  8812766 17  0
  8812772 17  0
  8812786 17  0
  8812799 17  0
  8812842 17  0
  8812854 17  0
  8812868 17  0
  8812874 17  0
  8812904 17  0
  8812907 17  0
  8812919 15  0
  8812946 17  0
  8812955 17  0
  8812958 17  0
  8812985 17  0
  8813007 17  0
  8813028 17  0
  8813048 17  0
  8813055 17  0
  8813065 17  0
  8813081 17  0
  8813109 17  0
  8813146 17  0
  8813150 17  0
  8813170 17  0
  8813187  2  0
  8813205 17  0
  8813232 17  0
  8813251 17  0
  8813259  1  0
  8813291  8  0
  8813298 17  0
  8813314 17  0
  8813317 16  0
  8813404 17  1
  8813405  2  0
  8813438 17  0
  8813451 17  0
  8813467  2  0
  8813472 17  0
  8813491 17  0
  8813509 17  0
  8813554 17  0
  8813566 17  0
  8813602 17  0
  8813604 17  1
  8813608 17  0
  8813618 17  0
  8813625 17  0
  8813650 17  0
  8813670 17  0
  8813698 17  2
  8813701 17  1
  8813719 17  0
  8813727 17  0
  8813737 17  0
  8813748 17  0
  8813784 16  0
  8813787 14  0
  8813788 17  0
  8813792 15  0
  8813830 17  0
  8813838  2  0
  8813847 17  0
  8813864 17  0
  8813913 17  0
  8813946 17  0
  8814047  2  0
  8814049 17  0
  8814060 17  0
  8814077 14  0
  8814089 17  0
  8814123 17  0
  8814129 17  0
  8814181 17  0
  8814197  1  0
  8814234  8  0
  8814266 17  0
  8814285  9  0
  8814296 17  0
  8814313  9  0
  8814325  9  0
  8814395  9  0
  8814458  9  0
  8814505  1  0
  8814510  9  0
  8814586 12  0
  8814635  1  1
  8814663 17  0
  8814691 17  0
  8814737 17  0
  8814765 12  0
  8814775 17  5
  8814813 17  0
  8814871 17  0
  8814872 17  0
  8814897  1  0
  8814927 17  0
  8814951 17  0
  8814956 17  0
  8814964 14  0
  8814972 17  0
  8814984 17  0
  8815006 17  0
  8815031 17  1
  8815048 17  0
  8815075 17  0
  8815084 17  0
  8815092  2  0
  8815117 17  0
  8815120 17  0
  8815122 17  0
  8815143 17  1
  8815157 17  0
  8815177 17  0
  8815179 14  0
  8815182 17  0
  8815279 16  0
  8815290 15  0
  8815335 17  0
  8815352 17  0
  8815376 17  0
  8815381 17  0
  8815404 17  0
  8815409 17  0
  8815422 17  0
  8815436 17  0
  8815478 17  0
  8815503 17  0
  8815517  9  0
  8815582 17  0
  8815586 17  0
  8815598 17  0
  8815644  5  0
  8815685 17  0
  8815780 17  0
  8815849 17  0
  8815854  4  0
  8815868  1  0
  8815875 17  0
  8815883 17  0
  8815923 17  3
  8815937 17  0
  8815972 17  0
  8815992 17  0
  8816007 17  0
  8816104 17  0
  8816111 17  0
  8816175 17  0
  8816240 17  0
  8816272 17  0
  8816273 17  0
  8816309 17  0
  8816310 17  4
  8816315 17  0
  8816322 17  0
  8816353 16  0
  8816367 17  0
  8816372 17  0
  8816384 14  0
  8816437  8  0
  8816453 17  0
  8816509 17  0
  8816525 17  0
  8816575 17  0
  8816594 17  0
  8816599 17  0
  8816602 17  0
  8816633 17  0
  8816644 17  0
  8816650 17  0
  8816653 17  0
  8816669 17  0
  8816793 17  0
  8816832 17  0
  8816868  1  0
  8816881 17  0
  8816883 17  0
  8816888 17  0
  8816889 16  0
  8816903 17  0
  8816957 17  0
  8816959 17  1
  8817012 17  0
  8817043 17  0
  8817046 17  0
  8817051 17  0
  8817079 17  0
  8817141 17  1
  8817143 17  0
  8817145 17  0
  8817146 17  0
  8817158 17  0
  8817159 17  2
  8817195 16  0
  8817229 17  0
  8817275 17  0
  8817282  1  0
  8817300 17  0
  8817303 17  0
  8817323 17  0
  8817330 17  1
  8817343 17  0
  8817358 14  0
  8817365 17  0
  8817445  2  0
  8817462 17  0
  8817481 17  0
  8817483 17  1
  8817487 17  1
  8817499 17  1
  8817505 17  0
  8817510 16  1
  8817526 17  0
  8817551 17  0
  8817579  3  0
  8817586 15  0
  8817605 17  1
  8817664  8  0
  8817666 17  1
  8817673 17  0
  8817676 17  0
  8817701 17  0
  8817703 17  1
  8817759 17  3
  8817792 17  0
  8817845 17  0
  8817865 17  1
  8817880 17  0
  8817885 17  8
  8817926 17  0
  8817929 17  1
  8817944 17  0
  8817960 17  0
  8818018 17  0
  8818050 17  1
  8818095 17  3
  8818096 16  7
  8818142 17  1
  8818153 17  0
  8818159 17  0
  8818193 14  1
  8818205 17  1
  8818220 17  0
  8818226 17  0
  8818245 17  0
  8818252 17  0
  8818272 17  0
  8818303 17  0
  8818311 14  1
  8818343 17  0
  8818363 15  0
  8818400 15  0
  8818436 14  0
  8818439 17  0
  8818441 17  0
  8818497 17  4
  8818524 14  1
  8818530 17  0
  8818552 16  1
  8818582 17  0
  8818583 17  0
  8818590 17  0
  8818614 17  0
  8818632 17  0
  8818640  8  0
  8818647  8  0
  8818649 17  0
  8818653  8  0
  8818655  8  0
  8818675  8  0
  8818701 17  0
  8818791 17  0
  8818802 17  0
  8818887  4  0
  8818970  8  0
  8819032  4  0
  8819040  8  0
  8819042  8  0
  8819061  4  0
  8819073  8  0
  8819082  8  0
  8819100  8  0
  8819102  7  0
  8819122  8  0
  8819161  8  0
  8819168  8  0
  8819183  8  0
  8819196 17  0
  8819235  8  0
  8819241  8  0
  8819242  8  0
  8819253  8  0
  8819257  8  0
  8819284  8  0
  8819333 14  0
  8819334 17  0
  8819338 17  0
  8819383 17  0
  8819413  8  0
  8819418  8  0
  8819447  2  0
  8819490 17  0
  8819496 17  0
  8819528 17  1
  8819552 15  0
  8819602 17  0
  8819605 13  0
  8819619 17  0
  8819635 17  0
  8819672  9  0
  8819673  9  0
  8819704 17  0
  8819705  9  0
  8819724 13  0
  8819748  8  0
  8819749  9  0
  8819754  9  0
  8819825  9  0
  8819875  9  0
  8821756 17  0
  8821780 17  0
  8821871  5  0
  8821904 17  0
  8821908 17  0
  8821917 17  0
  8821922 17  0
  8821936 17  1
  8821973 17  0
  8821985 17  0
  8821996 17  0
  8822025 17  0
  8822026 17  0
  8822027 17  0
  8822037 17  0
  8822086 17  0
  8822096 17  0
  8822139 17  0
  8822177 17  0
  8822182 14  0
  8822186 17  0
  8822210 17  0
  8822212 17  0
  8822213 14  0
  8822214 17  0
  8822216 17  3
  8822257 17  0
  8822269 17  0
  8822295 17  0
  8822306 17  0
  8822329 17  0
  8822332 16  0
  8822341 17  0
  8822366 17  1
  8822400 16  0
  8822401 17  0
  8822408 17  0
  8822421 17  1
  8822449 17  0
  8822499 17  0
  8822504 17  0
  8822505 15  0
  8822538 17  0
  8822571 17  0
  8822585 17  2
  8822612 17  4
  8822616 14  0
  8822622 17  0
  8822626 17  0
  8822652 17  0
  8822660 17  0
  8822689 17  0
  8822697 17  0
  8822701 14  0
  8822710 17  0
  8822758 17  0
  8822766 17  0
  8822830 17  0
  8822878 14  0
  8822896 14  0
  8822905 17  0
  8822976 17  0
  8822999 17  0
  8823084 17  0
  8823120 17  0
  8823130 16  0
  8823139 17  0
  8823233 17  0
  8823261 17  0
  8823268 17  0
  8823278 15  0
  8823311 17  0
  8823353 17  0
  8823360 14  0
  8823385 16  0
  8823397 17  1
  8823410 17  0
  8823412 14  0
  8823426 16  1
  8823472 17  0
  8823491 17  0
  8823501 14  0
  8823529  9  0
  8823532 17  0
  8823534 17  0
  8823560  5  0
  8823568 17  0
  8823578 17  0
  8823626 15  0
  8823641 17  0
  8823658 14  2
  8823662 17  0
  8823698 17  0
  8823713 17  1
  8823734 17  0
  8823741 17  0
  8823744 17  0
  8823764 17  0
  8823778 17  0
  8823833 17  1
  8823846 17  0
  8823848 17  0
  8823866 17  0
  8823868 17  6
  8823893 17  3
  8823902 17  0
  8823925 17  0
  8823944 17  0
  8823953 17  0
  8823977 17  0
  8823992 17  0
  8824001 17  0
  8824027 16  0
  8824028 17  0
  8824044  5  0
  8824100 17  1
  8824137 16  0
  8824141 17  0
  8824158 17  0
  8824235  5  0
  8824264 14  0
  8824278 14  0
  8824315 17  0
  8824320  1  0
  8824340 17  0
  8824362 17  0
  8824380 17  0
  8824405 17  0
  8824413 14  0
  8824420 14  0
  8824424 14  0
  8824442 17  0
  8824452 16  0
  8824461 17  0
  8824472 17  0
  8824488 16  0
  8824498 17  0
  8824499 17  0
  8824545 17  0
  8824559 14  0
  8824562 17  0
  8824602 17  3
  8824604 17  0
  8824612 17  0
  8824617 17  0
  8824646 17  0
  8824669 17  0
  8824674 17  0
  8824683 17  0
  8824696 17  0
  8824728 17  0
  8824732 16  0
  8824737 17  1
  8824772  5  0
  8824776 17  0
  8824824 17  0
  8824826 17  0
  8824841 14  0
  8824848 17  0
  8824858 17  0
  8824868  2  0
  8824877 17  0
  8824896 17  0
  8824898 17  0
  8824924 17  0
  8824933 17  0
  8824937 17  0
  8824995  2  0
  8825006  6  0
  8825017 17  0
  8825043 17  0
  8825084 14  0
  8825101 17  0
  8825111 17  0
  8825143 17  0
  8825177 17  4
  8825210 17  0
  8825236 17  0
  8825261 14  0
  8825277 17  0
  8825298 17  0
  8825314 17  0
  8825316 17  0
  8825320 17  0
  8825354 14  0
  8825364 17  0
  8825368 17  0
  8825404  1  0
  8825417 17  0
  8825421  1  0
  8825438 17  0
  8825444 17  0
  8825472 17  0
  8825477 17  0
  8825511 14  0
  8825513 17  0
  8825536 14  0
  8825537 17  0
  8825564 17  0
  8825565  4  0
  8825583 17  0
  8825632 14  0
  8825662  3  0
  8825676 17  0
  8825710 17  0
  8825747 17  0
  8825755 14  0
  8825763 17  0
  8825811 17  0
  8825813 17  0
  8825819 17  0
  8825822 14  0
  8825833 17  0
  8825836  1  0
  8825860 17  0
  8825925 17  0
  8825926 17  0
  8825936 17  0
  8825951 17  0
  8825968 17  0
  8825972 17  0
  8826002 17  0
  8826003 17  0
  8826007 17  1
  8826014 17  0
  8826025 17  0
  8826038 14  0
  8826039 17  0
  8826079 17  0
  8826089 17  0
  8826102 17  1
  8826140 14  0
  8826156 17  0
  8826168 17  1
  8826177 17  0
  8826187 17  0
  8826202 14  0
  8826222 17  0
  8826250 17  0
  8826273 17  0
  8826285 17  0
  8826303 16  0
  8826306 17  0
  8826308  8  0
  8826317 17 10
  8826335 17  0
  8826378 17  0
  8826381 14  0
  8826425 14  0
  8826449 16  0
  8826496 17  0
  8826627 17  0
  8826650  6  0
  8826674 14  0
  8826689 17  0
  8826718 17  2
  8826742 17  0
  8826750 17  0
  8826772 17  0
  8826790  1  0
  8826822 17  0
  8826861  2  0
  8826878 17  1
  8827252 17  0
  8827331 17  0
  8827332 16  0
  8827367 17  0
  8827390 16  0
  8827407 17  2
  8827414 14  0
  8827428 17  0
  8827448 14  0
  8827498 17  0
  8827500 17  0
  8827505 17  0
  8827518 17  0
  8827519 17  0
  8827525 17  0
  8827531 16  0
  8827536 17  0
  8827538 17  0
  8827543 17  0
  8827558 17  0
  8827572 17  2
  8827575 17  2
  8827582 17  0
  8827587 17  0
  8827615 17  0
  8827621 17  0
  8827622  7  0
  8827646 17  0
  8827659 10  0
  8827701 17  0
  8827720 17  0
  8827740  8  0
  8827779 17  0
  8827784 17  0
  8827808 17  0
  8827821 17  1
  8827838 16  0
  8827853 17  0
  8827899 16  0
  8827930 17  1
  8827931  8  0
  8827934 17  0
  8827961 17  0
  8828041 17  0
  8828060 17  0
  8828101 17  0
  8828143  8  0
  8828267  7  0
  8831262 17  0
  8831565 17  0
  8831573 17  1
  8831606 17  0
  8831622 17  0
  8831643 16  0
  8831652 17  0
  8831674 15  0
  8831684 17  0
  8831687 17  3
  8831708 17  0
  8831715  6  0
  8831759 17  0
  8831792 17  0
  8831841 14  0
  8831851 17  0
  8831882 14  0
  8831886 16  0
  8831920 17  0
  8831932 17  0
  8831934 17  0
  8831942 17  0
  8831970 14  0
  8831975 17  0
  8831988 17  0
  8832010 16  0
  8832053 17  0
  8832056 17  0
  8832059 17  0
  8832096 17  0
  8832100 17  0
  8832107 17  0
  8832131 17  0
  8832146 17  0
  8832161 17  0
  8832164 17  0
  8832194  2  0
  8832211  1  0
  8832226 14  0
  8832265 17  0
  8832312 17  0
  8832353 17  0
  8832368 17  0
  8832372 16  0
  8832376 14  0
  8832401 14  0
  8832417 17  1
  8832512 17  1
  8832530 17  0
  8832552 17  0
  8832586 17  0
  8832596 17  0
  8832613 14  0
  8832625 17  0
  8832632  5  0
  8832639 16  0
  8832643 17  0
  8832658 14  0
  8832676 14  2
  8832687 17  0
  8832798  9  0
  8835836 17  0
  8835876  8  0
  8835912  8  0
  8835984 17  0
  8836097 17  0
  8836152  1  0
  8836192 17  0
  8836211  3  0
  8836219  4  0
  8836224 17  0
  8836240  1  0
  8836308 17  0
  8836323 17  0
  8836388 16  3
  8836465 17  0
  8836473 17  0
  8836489 16  0
  8836530 17  0
  8836569  1  0
  8836826 14  0
  8836830 17  0
  8836857 17  0
  8836888 17  1
  8836921 17  1
  8836949 17  0
  8836957 17  0
  8836997  2  0
  8837025 17  0
  8837045 17  0
  8837074 17  0
  8837122 14  0
  8837159 17  0
  8837239 17  0
  8837309 17  0
  8837452 17  0
  8837487 17  0
  8837530 17  1
  8837541  4  0
  8837573 17  0
  8837582 17  0
  8837738 17  0
  8837812  4  0
  8837813 17  0
  8837839 17  8
  8837965  3  0
  8838070 17  1
  8838190 17  0
  8838230 17  0
  8838450 14  0
  8838457 17  0
  8838463 17  0
  8838515 17  0
  8838564 17  0
  8838576 16  0
  8838605 17  0
  8838609 17  0
  8838612 16  0
  8838620 17  1
  8838626 17  1
  8838672 16  0
  8838681  1  0
  8838755 17  0
  8838765 17  0
  8838877 17  0
  8838894 17  0
  8838929 17  0
  8838950 17  2
  8838990 17  0
  8839028 17  0
  8839138 17  0
  8839188 17  0
  8839214  2  0
  8839297 17  0
  8839353 17  0
  8839366 17  0
  8839449 17  0
  8839656 14  0
  8839664 14  0
  8839730  4  0
  8839947 17  0
  8839999  4  0
  8840004 17  0
  8840075 17  0
  8840083 17  3
  8840117 17  8
  8840379 17  0
  8840543 17  0
  8840576 17  0
  8840605 16  0
  8840715  2  0
  8840727 17  0
  8840755 17  0
  8840759 17  0
  8840800 17  0
  8840838  3  0
  8840857 17  0
  8840912 17  0
  8840914 17  0
  8840929 17  0
  8840992 16  0
  8841113 17  0
  8841148 17  0
  8841158  1  0
  8841211 17  0
  8841287 17  0
  8841297 17  0
  8841307 17  1
  8841446 17  0
  8841468 17  0
  8841596 16  0
  8841616 17  2
  8841664 17  0
  8841813 17  3
  8841838 17  0
  8841894 17  2
  8842025 17  1
  8842049  1  0
  8842083 16  0
  8842164 17  0
  8842196 17  0
  8842253 17  0
  8842354 17  0
  8842494 17  4
  8843048 16  0
  8843082 17  1
  8843235 17  0
  8843268 17  1
  8843313 17  0
  8843356 17  0
  8843359 17  0
  8843420 17  0
  8843512 17  0
  8843529 17  0
  8843564 16  0
  8843588 17  0
  8843610 17  0
  8843675 15  0
  8843687 17  2
  8843698 17  0
  8843711 17  0
  8843764  3  0
  8843768  1  0
  8843818 17  0
  8843835  4  0
  8843859 17  1
  8843936  1  0
  8843975 17  0
  8843982 17  0
  8844019 17  0
  8844077 17  0
  8844237 17  0
  8844362  4  0
  8844456 17  0
  8844703 17  0
  8844761 17  0
  8844891  2  0
  8844940  8  0
  8845014 17  0
  8845026 17  2
  8845067 17  0
  8845205 17  1
  8845206 17  3
  8845207  1  0
  8845221 17  1
  8845251  4  0
  8845274 17  0
  8845285 17  0
  8845306  1  0
  8845312 17  2
  8845313 17  0
  8845321 17  0
  8845361  4  0
  8845368 16  0
  8845385 14  0
  8845390  1  0
  8845466 17  0
  8845490 17  0
  8845511 17  0
  8845522 17  0
  8845545 14  0
  8845552 17  0
  8845574 16  1
  8845723 17  0
  8845743 14  0
  8845750 17  0
  8845826 17  0
  8845916 17  0
  8845997  1  0
  8846051 17  0
  8846102 17  0
  8846139 17  0
  8846163 17  0
  8846186 17  0
  8846187 17  1
  8846240 17  0
  8846245  3  0
  8846406 17  0
  8846414 17  0
  8846445  1  0
  8846596  1  0
  8846636 15  0
  8846723 17  0
  8846809 17  2
  8846823 17  1
  8846848 17  0
  8846900 17  0
  8846963 17  0
  8847040 14  0
  8847105 17  0
  8847111 17  1
  8847130 17  0
  8847250 17  0
  8847349 17  2
  8847364 17  0
  8847376 14  0
  8847466 17  1
  8847476 17  0
  8847509 17  0
  8847528 17  0
  8847630  1  0
  8847650 17  0
  8847654 17  0
  8847735 16  0
  8847746 17  0
  8847759 17  1
  8847880 16  0
  8847885 17  0
  8847906 17  0
  8847921 17  0
  8847923 17  0
  8847934 16  0
  8847951 17  0
  8847952 17  0
  8847988 17  0
  8848001 17  0
  8848104 17  1
  8848115  4  1
  8848116  1  0
  8848196 17  0
  8848271 17  2
  8848288 17  1
  8848458 17  0
  8848483 17  0
  8848528 17  0
  8848543 17  0
  8848544 15  0
  8848600 17  0
  8848605  1  0
  8848782 17  0
  8848808 17  0
  8848899 16  0
  8848916 17  0
  8848920 15  0
  8848942 17  4
  8849080 17  0
  8849165 17  3
  8849243 17  0
  8849376  1  0
  8863673 14  0
  8865544  8  0
  8865545  8  0
  8865646 17  0
  8865799 17  0
  8865915 17  0
  8865928 17  0
  8865943 17  0
  8865966 17  0
  8865978 17  0
  8866038 17  0
  8866039 17  0
  8866044 17  0
  8866102 17  1
  8866134 17  0
  8866136 17  0
  8866137 17  1
  8866181 17  0
  8866202 17  0
  8866227 17  0
  8866275 17  0
  8866325 17  0
  8866337 17  0
  8866350 17  0
  8866395 17  0
  8866401 17  0
  8866402 17  0
  8866467 17  0
  8866478  5  0
  8866490 17  0
  8866508  4  0
  8866509 17  0
  8866547 17  0
  8866548 17  0
  8866554 17  0
  8866563 17  0
  8866572 17  0
  8866579  8  0
  8866642 17  0
  8866698 17  0
  8866711 17  0
  8866716 15  0
  8866722 17  0
  8866724 17  0
  8866754 17  0
  8866799 17  0
  8866816 14  0
  8866824 17  0
  8866830 17  0
  8866833 17  0
  8866845 17  0
  8866853 17  0
  8866860 17  0
  8866894 17  0
  8866927 17  0
  8866936 17  0
  8866956 17  0
  8867017 17  0
  8867071 17  0
  8867182 17  0
  8867191 17  0
  8867201 17  0
  8867218 17  0
  8867239 15  0
  8867277 17  0
  8867289 17  0
  8867330 17  0
  8867375 17  0
  8867382 17  0
  8867398 17  0
  8867434 17  0
  8867452 14  0
  8867474  2  0
  8867486 17  0
  8867547 17  0
  8867567 17  0
  8867572 17  0
  8867581 17  0
  8867584 17  0
  8867605 17  0
  8867609 17  1
  8867629 17  0
  8867642 17  0
  8867694 17  0
  8867715 17  0
  8867724 17  0
  8867740 17  0
  8867743 15  0
  8867785 17  0
  8867809  1  0
  8867857 17  0
  8867869 17  0
  8867870 14  1
  8867871  3  0
  8867876 14  0
  8867880 17  0
  8867895  1  0
  8867928 17  0
  8867955 17  0
  8867987 17  0
  8868006  6  0
  8868027 17  0
  8868074 17  0
  8868085 17  0
  8868196 16  0
  8868203 16  0
  8868204 17  0
  8868217 17  0
  8868228 17  0
  8868244 17  0
  8868252  8  0
  8868255 17  0
  8868270 17  0
  8868295 17  0
  8868312 17  0
  8868319 16  0
  8868323 17  0
  8868324 17  0
  8868342 17  0
  8868354 17  0
  8868364 17  1
  8868378 17  0
  8868386 17  0
  8868405  2  0
  8868464 17  0
  8868471 17  0
  8868481 17  0
  8868558  1  0
  8868583 17  0
  8868637 17  0
  8868649 17  1
  8868657 16  1
  8868663 17  0
  8868686 17  1
  8868692 17  0
  8868714 17  0
  8868719 17  0
  8868727 17  0
  8868800 13  0
  8868869  3  0
  8868881 17  0
  8868907 17  2
  8868927 16  0
  8868929 16  0
  8868947 17  0
  8868995 17  0
  8869056 17  0
  8869057 17  0
  8869074 17  0
  8869084 17  0
  8869120 17  0
  8869127 14  0
  8869150 17  0
  8869161  2  0
  8869186 17  0
  8869235 17  0
  8869257 17  0
  8869288 17  0
  8869290 17  0
  8869295 17  0
  8869298 14  0
  8869302 17  0
  8869336 17  0
  8869361 16  0
  8869491 17  0
  8869496  1  0
  8869504 17  0
  8869506 17  0
  8869507 17  1
  8869548 17  0
  8869611 17  0
  8869640 17  0
  8869656 17  0
  8869680 17  1
  8869707 17  0
  8869780 14  0
  8869798 17  0
  8869801  2  0
  8869855 17  1
  8869892 15  3
  8869921 17  0
  8869922  4  2
  8870037  4  0
  8870135 17  0
  8870215  1  0
  8870286 17  1
  8870293  4  1
  8870315  2  0
  8870343  4  0
  8870365 17  0
  8870382 14  0
  8870430 17  0
  8870432 16  0
  8870437 17  0
  8870446  7  0
  8870474 17  1
  8870519 17  0
  8870522 17  0
  8870529 17  0
  8870543 17  0
  8870545 17  0
  8870546  2  0
  8870548 16  0
  8870564 17  1
  8870584 17  0
  8870648 17  0
  8870661 16  0
  8870706 17  0
  8870709 17  0
  8870726 17  1
  8870739 17  0
  8870750 17  0
  8870763 17  0
  8870801  2  0
  8870802 17  0
  8870819  8  0
  8870839 17  2
  8870848 17  0
  8870849 17  0
  8870850  7  0
  8870897 17  0
  8870898  1  0
  8870902 17  0
  8870926 17  0
  8870938 17  1
  8870951 17  0
  8870963 17  0
  8870977 17  0
  8871051 17  0
  8871072 17  0
  8871074 17  0
  8871106 17  0
  8871121 17  0
  8871159 17  0
  8871173 17  0
  8871216 17  1
  8871255  1  0
  8871258 17  0
  8871285 17  1
  8871286 17  0
  8871304 17  0
  8871360 17  0
  8871365  2  0
  8871392 17  0
  8871405 17  1
  8871414 17  0
  8871420 14  1
  8871438 17  0
  8871477 17  0
  8871485 14  0
  8871494 17  2
  8871533 16  0
  8871535 17  0
  8871554  7  0
  8871558 17  0
  8871561 17  0
  8871757 17  0
  8871848 17  0
  8871853 17  0
  8871919 17  0
  8871920 17  0
  8872017 17  0
  8872018 17  0
  8872046 14  0
  8872048  9  0
  8872072 17  0
  8872091 17  0
  8872135  1  0
  8872137 17  0
  8872144  2  0
  8872145 17  0
  8872164 17  0
  8872201 17  0
  8872202 17  0
  8872220 17  0
  8872222 17  0
  8872240  1  0
  8872265 17  0
  8872281 17  0
  8872335 17  0
  8872368 17  0
  8872415  3  0
  8872434 17  0
  8872440 17  0
  8872493 17  0
  8872510  3  0
  8872550 16  0
  8872560 17  0
  8872565 17  1
  8872578 17  0
  8872580 17  0
  8872608 17  0
  8872620 17  0
  8872623 17  0
  8872630 17  0
  8872640 17  0
  8872641 17  1
  8872668 17  0
  8872687 17  0
  8872709 17  0
  8872718 17  0
  8872728 17  0
  8872740 17  0
  8872741 17  0
  8872747 17  0
  8872751 17  0
  8872764 17  0
  8872821 17  0
  8872848 17  0
  8872855 17  0
  8872857 17  0
  8872867 16  1
  8872874  1  0
  8872890 15  0
  8872911 17  0
  8872941 17  0
  8872979 17  0
  8873006 17  0
  8873028 17  0
  8873090 17  1
  8873113 17  0
  8873134 17  0
  8873135 17  0
  8873201 17  0
  8873219 17  0
  8873233 17  0
  8873280 17  0
  8873299  1  0
  8873375 17  0
  8873388 17  0
  8873448 17  6
  8873450 17  7
  8873455 17  1
  8873477 17  0
  8873498 17  0
  8873517 17  0
  8873529 16  0
  8873575  1  0
  8873583 17  0
  8873596 17  0
  8873600 17  0
  8873601 17  0
  8873610 17  0
  8873613 17  0
  8873629 17  0
  8873632 17  0
  8873674 17  1
  8873690 17  0
  8873699 16  0
  8873726 17  0
  8873763 17  0
  8873769  1  0
  8873797 17  0
  8873810 17  0
  8873826 17  0
  8873830  1  0
  8873873 17  1
  8873882 17  0
  8873888 17  0
  8873894 17  0
  8873946  2  0
  8873953 17  0
  8873959 17  0
  8873983 17  0
  8873991 17  0
  8874014 16  0
  8874022  1  0
  8874023 17  0
  8874038 17  0
  8874063 17  0
  8874067 17  0
  8874088 17  0
  8874090 17  2
  8874135 17  1
  8874159 17  0
  8874184 12  0
  8874208 17  0
  8874210  9  0
  8874247 17  0
  8874261 17  0
  8874266 17  3
  8874328 17  0
  8874355 17  0
  8878045  8  0
  8878085  4  0
  8878167  5  0
  8878187  8  4
  8878201  8  0
  8878203  8  0
  8878235  8  0
  8878271  8  0
  8878306  8  0
  8878311  4  0
  8878321 13  0
  8878329  8  0
  8878331 17  0
  8878363  8  0
  8878373 14  1
  8878382 17  0
  8878397 17  0
  8878415 14  0
  8878418 17  0
  8878424  7  0
  8878433 17  0
  8878492 17  0
  8878517 17  0
  8878518 17  0
  8878540  2  0
  8878552 17  0
  8878563 17  0
  8878564  4  0
  8878566 17  0
  8878567 17  3
  8878570 14  0
  8878678 17  0
  8878681 17  3
  8878813 17  0
  8878838 17  0
  8878849 17  0
  8878863 14  1
  8878887 17  0
  8878926 17  0
  8878935 14  0
  8878988 17  0
  8879044 17  0
  8879080 17  0
  8879082 17  0
  8879105 17  0
  8879124 17  1
  8879206 16  0
  8879238  2  0
  8879242 17  0
  8879280 17  0
  8879302 17  1
  8879335 17  0
  8879337 16  0
  8879349 17  0
  8879350 17  0
  8879351 14  1
  8879369 17  0
  8879378  2  0
  8879383 17  0
  8879408 14  0
  8879419 17  0
  8879427 17  2
  8879436 17  0
  8879448  5  0
  8879469 17  0
  8879472 17  0
  8879475 17  0
  8879484 17  0
  8879491 17  0
  8879518 17  0
  8879539 17  0
  8879558  6  0
  8879564 14  1
  8879572 17  0
  8879612 17  0
  8879630 17  0
  8879652 17  1
  8879659 17  0
  8879681 17  1
  8879682 17  0
  8879717 17  0
  8879729  2  0
  8879749 17  0
  8879750  4  0
  8879831 17  1
  8879839  2  0
  8879868 16  1
  8879876 17  0
  8879915 17  3
  8879938 17  0
  8879961  4  0
  8879962 17  0
  8879964 17  0
  8879976 17  7
  8880003 17  2
  8880077 17  0
  8880090 17  0
  8880109  6  0
  8880117 17  0
  8880118 17  0
  8880123 17  2
  8880153 17  2
  8880157 17  1
  8880162 17  1
  8880197 17  0
  8880253 17  0
  8880268 17  0
  8880282 17  0
  8880289 17  0
  8880293 14  0
  8880301 17  0
  8880311 17  0
  8880317 17  1
  8880349 17  0
  8880352 14  0
  8880387 17  0
  8880417 17  0
  8880420 17  0
  8880440 13  0
  8880472 17  0
  8880526 13  0
  8880531 17  0
  8880557 17  0
  8880558  9  0
  8880578  2  0
  8880600  9  0
  8880607 13  0
  8880672  9  0
  8880691  5  0
  8880701  2  0
  8880709  1  0
  8880751  3  0
  8880764  9  0
  8880808  4  0
  8880819  9  0
  8880833  2  0
  8880849  9  0
  8880887  1  0
  8880933 13  0
  8880947 17  0
  8880968 17  0
  8881001 17  0
  8881015 17  0
  8881081 14  0
  8881090 14  0
  8881126 17  0
  8881146 14  0
  8881158 17  0
  8881160 17  0
  8881169 17  1
  8881201 17  0
  8881243 17  0
  8881244 17  0
  8881270 17  0
  8881273 17  0
  8881282 17  0
  8881339  1  0
  8881388  4  1
  8881396 17  0
  8881398 17  0
  8881423 17  0
  8881428 17  0
  8881475 17  0
  8881476 17  0
  8881503 17  0
  8881612 17  0
  8881633 17  0
  8881693  2  0
  8881697 17  1
  8881722 17  0
  8881751  2  0
  8881753 17  0
  8881883 17  5
  8881888 17  0
  8881890  3  0
  8881894 17  0
  8881943 17  2
  8881976 17  0
  8881986 17  0
  8882004 16  0
  8882026 17  0
  8882033 17  0
  8882041  1  0
  8882048 17  0
  8882050 17  0
  8882051 17  0
  8882130 17  0
  8882190 16  0
  8882196 17  0
  8882276 17  0
  8882315 17  0
  8882414 17  0
  8882429 17  0
  8882498  2  0
  8882516 17  0
  8882530 15  0
  8882539 17  0
  8882555 17  0
  8882561 17 10
  8882601 12  0
  8882669 17  0
  8882677  2  0
  8882746 17  0
  8882847 17  1
  8882889  2  0
  8882917  4  0
  8882948 17  0
  8882996 17  0
  8883070 17  1
  8883075 17  0
  8883121 17  0
  8883172 17  0
  8883214 17  0
  8883231 16  0
  8883238 17  0
  8883245 17  0
  8883289 17  0
  8883308 17  0
  8883329 17  2
  8883358 17  0
  8883382 17  0
  8883383 17  0
  8883394  1  0
  8883474 17  0
  8883499 17  0
  8883510 17  0
  8883515 17  0
  8883550 14  0
  8883593 17  1
  8883614 17  0
  8883700 17  0
  8883727 17  2
  8883809  5  0
  8883847  1  0
  8883883 17  0
  8884006 17  0
  8884014 17  0
  8884097  4  0
  8884136 17  0
  8884155 17  0
  8884158 14  0
  8884159 17  0
  8884181 17  0
  8884184 14  0
  8884187 17  0
  8884188 17  0
  8884196 17  0
  8884219 17  0
  8884274 14  1
  8884276 17  0
  8884298 17  1
  8884311 17  0
  8884316 17  0
  8884345 17  0
  8884361 17  0
  8884366 17  0
  8884376 17  0
  8884427  1  0
  8884508 16  0
  8884526 16  1
  8884535 17  0
  8884582 17  0
  8884608 17  0
  8884632 17  0
  8884642 17  0
  8884690 17  2
  8884717 17  0
  8884720 17  0
  8884773 17  0
  8884774 17  1
  8884796 17  1
  8884802 17  0
  8884803 17  0
  8884850 17  0
  8884954 17  0
  8884979  1  0
  8884985 17  1
  8885008 14  1
  8885014 17  3
  8885038 17  0
  8885042 17  0
  8885047 17  1
  8885058 17  0
  8885069 17  0
  8885099 17  0
  8885113 17  0
  8885132 17  1
  8885226 17  1
  8885227 17  0
  8885234  1  0
  8885237 17  0
  8885258 17  0
  8885259 16  1
  8885293 14  1
  8885304 14  0
  8885324 17  0
  8885337 17  0
  8885341 17  0
  8885343 17  0
  8885351  1  0
  8885394 17  1
  8885400 17  0
  8885419 17  0
  8885423 17  0
  8885424 14  0
  8885433 14  0
  8885449 17  0
  8885470  6  0
  8885479 17  1
  8885487 17  0
  8885494 17  0
  8885500 17  0
  8885503  1  0
  8885518 14  0
  8885521 17  0
  8885533 17  0
  8885548 17  1
  8885574 17  0
  8885582 17  0
  8885591 17  0
  8885598 15  0
  8885638 17  0
  8885643 17  1
  8885649 17  0
  8885673 17  1
  8885713 17  0
  8885750 16  0
  8885769  1  0
  8885779 17  0
  8885789 12  0
  8885807 17  0
  8885808 14  1
  8885811 17  0
  8885816 17  0
  8885841 17  0
  8885854 16  0
  8885864 17  0
  8885868 17  0
  8885929  8  0
  8886017 17  0
  8886027  8  0
  8886058 12  0
  8886092  8  0
  8886154  4  0
  8886167  9  0
  8886171  8  0
  8886181  4  0
  8886183  8  0
  8886198  6  0
  8886221  8  0
  8886425  9  0
  8888405 17  0
  8888434  4  0
  8888442  8  0
  8888469 16  0
  8888495 14  0
  8888500  4  0
  8888543  1  0
  8888573  8  0
  8888592 16  0
  8888595 17  0
  8888619 14  0
  8888631 17  0
  8888648 17  0
  8888655 17  0
  8888680 17  0
  8888719 17  1
  8888745 16  0
  8888827 17  0
  8888859 17  0
  8888875  1  0
  8888879 17  0
  8888925  6  0
  8888942 17  0
  8888945 17  0
  8888948 17  0
  8888956 17  0
  8888967 17  0
  8888968 17  0
  8888983 17  0
  8889135 14  0
  8889136  2  0
  8889141 17  0
  8889176 15  0
  8889246 17  0
  8889270 17  0
  8889293 14  0
  8889305 17  0
  8889317 16  0
  8889318  6  0
  8889374 14  0
  8889381 17  0
  8889387 17  0
  8889401 17  0
  8889467 16  0
  8889477 17  0
  8889488 17  0
  8889581 17  1
  8889584 14  0
  8889589 14  0
  8889602 17  0
  8889633 17  0
  8889694 14  0
  8889740 17  0
  8889784 17  0
  8889788 14  0
  8889790 17  0
  8889827 17  0
  8889885 17  0
  8890010  1  0
  8890150 17  2
  8890151 17  0
  8890152 14  0
  8890168  3  0
  8890175 17  0
  8890192 17  0
  8890204 17  0
  8890212 17  0
  8890217 17  0
  8890220  2  0
  8890290 17  0
  8890316 17  0
  8890333 17  0
  8890387 14  0
  8890396 14  0
  8890398 17  0
  8890410 14  0
  8890417 17  0
  8890448 17  0
  8890479 17  0
  8890489 17  0
  8890509  1  0
  8890528  1  0
  8890665 14  0
  8890666 17  0
  8890680  1  0
  8890764 17  0
  8890783 17  2
  8890865 16  0
  8890867 17  0
  8890924 17  2
  8890947  1  0
  8890960 17  0
  8890996 17  1
  8891009 17  0
  8891012 17  0
  8891013 17  0
  8891016 17  0
  8891112 17  0
  8891128 17  0
  8891148 14  0
  8891150 17  0
  8891157 17  0
  8891171 16  0
  8891195 17  1
  8891278 16  2
  8891283 17  0
  8891292 17  0
  8891304 17  0
  8891318 17  0
  8891332 17  0
  8891355 17  0
  8891395 16  0
  8891406 17  0
  8891433 17  0
  8891447 17  0
  8891481 17  0
  8891496  7  0
  8891498 17  0
  8891528 17  0
  8891548 17  0
  8891580 17  0
  8891592  1  0
  8891604 17  0
  8891617  2  0
  8891630  3  0
  8891666 17  0
  8891684 17  1
  8891698 17  0
  8891700 14  0
  8891730 17  0
  8891736 17  0
  8891737 14  0
  8891745 14  0
  8891754 17  0
  8891770  3  0
  8891778 17  0
  8891786 17  0
  8891789 16  0
  8891795 17  0
  8891797 17  0
  8891826 14  0
  8891846 17  0
  8891878 17  0
  8891890 16  0
  8891941 17  0
  8891950 17  0
  8891957  7  0
  8891970  1  0
  8892000 17  0
  8892006 17  0
  8892033 17  0
  8892047 14  0
  8892050 15  0
  8892072 14  0
  8892085 17  0
  8892101 17  0
  8892124 17  5
  8892146 17  0
  8892157 17  1
  8892170 17  0
  8892171 16  0
  8892196 17  0
  8892198 17  0
  8892202  6  0
  8892211 17  0
  8892236 17  0
  8892303 10  1
  8892315 17  0
  8892338 17  0
  8892413 17  0
  8892419  1  0
  8892485 17  0
  8892508 16  0
  8892527 17  0
  8892548 17  0
  8892582 17  0
  8892584 16  0
  8892585 17  0
  8892605 17  0
  8892610 17  0
  8892664 17  0
  8892720 14  2
  8892721 14  1
  8892753 17  0
  8892876 17  0
  8892893 17  0
  8892910 17  2
  8892924  3  0
  8892926 17  0
  8892944 14  0
  8892970 17  0
  8893027 17  0
  8893049 17  0
  8893083 14  0
  8893087 17  0
  8893095  1  0
  8893149  2  0
  8893157 16  0
  8893172 17  0
  8893222 14  0
  8893227 17  0
  8893247 17  0
  8893299 17  0
  8893327 17  0
  8893332 17  0
  8893346 17  0
  8893398 17  0
  8893408 17  0
  8893422 17  0
  8893427 17  0
  8893443 17  2
  8893475 17  0
  8893476 17  0
  8893539  2  0
  8893627 17  1
  8893662 17  0
  8893698 17  0
  8893718 17  0
  8893724 17  0
  8893758 17  0
  8893759 17  0
  8893761 17  0
  8893767  2  0
  8893788 17  0
  8893790 14  0
  8893818 16  0
  8893823 17  1
  8893866 13  0
  8893869 17  0
  8893963 13  0
  8894012  1  0
  8894383 17  0
  8894425 14  0
  8894433 17  0
  8894479 17  0
  8894525 17  0
  8894567 17  0
  8894589 17  0
  8894610 14  0
  8894616  1  0
  8894618  1  0
  8894646 17  2
  8894665 17  0
  8894666 17  0
  8894713 14  0
  8894722 17  0
  8894737 17  0
  8894773 17  3
  8894783  1  0
  8894791 17  0
  8894854  3  0
  8894911 17  0
  8894914 17  0
  8894934 16  0
  8894946 17  0
  8895012 17  0
  8895029 17  0
  8895035  1  0
  8895062 17  0
  8895070 17  0
  8895077 14  0
  8895107 17  0
  8895143 17  0
  8895186 17  0
  8895221 17  0
  8895232 17  0
  8895237 14  0
  8895238 17  0
  8895244 14  0
  8895256 17  0
  8895258 14  0
  8895268 17  0
  8895291  7  0
  8895303 17  0
  8895336 17  0
  8895343 17  0
  8895368 17  0
  8895406 17  1
  8895482 17  0
  8895500 17  0
  8895509  2  0
  8895525  2  0
  8895551 17  0
  8895594  1  0
  8895676 17  0
  8895731 17  0
  8895758 14  1
  8895765 17  0
  8895902 17  0
  8895913 17  0
  8895963  2  0
  8895970 17  0
  8896112 17  0
  8896115  7  0
  8896165  1  0
  8896169 14  0
  8896203 17  0
  8896311  1  0
  8896342 17  0
  8896353 17  0
  8896357 17  3
  8896408 17  0
  8896458 14  0
  8896468 17  0
  8896488 17  0
  8896495  2  0
  8899312  5  0
  8899395 17  0
  8899548 17  0
  8899755  8  0
  8899897 17  0
  8899953  6  0
  8903105 17  0
  8903124  2  0
  8903221  4  0
  8903226  8  0
  8903271 14  0
  8903368 17  0
  8903375 17  0
  8903403 17  0
  8903441 17  0
  8903460  1  0
  8903512  3  0
  8903643 17  0
  8903740 17  0
  8903742 17  0
  8903821 17  0
  8903846  2  0
  8903851 17  0
  8903898 17  0
  8903917 17  1
  8904035 17  0
  8904065 17  0
  8904076 16  0
  8904295 17  0
  8904417 17  0
  8904427  2  0
  8904488  2  0
  8904589 17  0
  8904619 15  0
  8904714  2  1
  8905010 17  5
  8905023  4  0
  8905077 17  0
  8905194  1  0
  8905246 17  1
  8905279  2  0
  8905293 17  0
  8905543 17  0
  8905722 17  0
  8905732  1  0
  8905768  2  0
  8905804 17  1
  8905921  4  0
  8905990 17  0
  8906045 17  5
  8906056 17  0
  8906089 17  1
  8906132 17  0
  8906185  1  0
  8906211 17  0
  8906294 17  1
  8906338  4  0
  8906339 17  0
  8906372 17  0
  8906418 17  0
  8906493 17  0
  8906676 17  3
  8906762 17  0
  8906893 17  0
  8906913 17  1
  8907022  4  0
  8907057  1  0
  8907079  3  0
  8907191 17  0
  8907195 17  0
  8907309 17  0
  8907396  2  0
  8907464 17  0
  8907509 17  0
  8907526  7  0
  8907597 17  3
  8907600 17  0
  8907618 17  0
  8907643 16  0
  8907753 17  0
  8907769 17  5
  8907787 17  0
  8907882 17  0
  8907943 17  0
  8908102 17  2
  8908163 17  0
  8908171  1  0
  8908305 17  0
  8908407 17  0
  8908478 17  0
  8908506 17  0
  8908544 17  1
  8908641 17  0
  8908767 17  1
  8908779 17  0
  8908798 17  0
  8908914 16  0
  8908946 17  0
  8908977 17  3
  8909598  4  0
  8909673 17  0
  8909758 17  0
  8909833 14  1
  8909844 17  0
  8909853 17  0
  8909876 17  0
  8910689  1  0
  8910891 17  0
  8910904 17  0
  8910946  1  0
  8911105  2  0
  8911177 17  0
  8911233 17  0
  8911286 17  0
  8911394 17  0
  8911404 14  0
  8911558 17  0
  8911640 17  0
  8911667  1  0
  8911749 17  0
  8911885 17  0
  8911948 17  0
  8912019 17  0
  8912241 17  0
  8912302 17  0
  8912308 17  0
  8912338 17  0
  8912378 17  0
  8912511 17  0
  8912547 17  0
  8912556 17  0
  8912693 17  0
  8912696 17  0
  8912711 17  0
  8912730 17  3
  8912913 17  0
  8912915 17  0
  8912942 17  0
  8913018  8  0
  8913070 17  0
  8913111  4  0
  8913133 17  0
  8913251  1  0
  8913401 17  0
  8913420 17  0
  8913437 17  0
  8913610 17  0
  8913671 14  0
  8913842 17  0
  8913894 13  1
  8913956 17  0
  8913972 17  0
  8914009 17  0
  8914062 17  0
  8914107 16  0
  8914233 17  0
  8914238 17  0
  8914251 17  0
  8914297  6  0
  8914322 17  1
  8914476  1  0
  8914504 17  0
  8914514 17  0
  8914679 17  0
  8914727 16  0
  8914779 17  1
  8914811 17  0
  8914866 17  2
  8914917 17  0
  8914923  3  0
  8914953 17  0
  8914991 15  0
  8915084 17  0
  8915153 17  0
  8915216 17  0
  8915238 17  1
  8915317 17  0
  8915335 17  2
  8915366 17  0
  8915379 14  0
  8915380 17  0
  8915398 17  0
  8915481  4  0
  8915495 17  0
  8915499  4  0
  8915570 17  0
  8915593 17  0
  8915647 16  0
  8915654 17  0
  8915711 17  0
  8915786 15  0
  8915814 17  0
  8915951  4  0
  8915957 17  0
  8916132  4  0
  8916266 17  2
  8916356 17  0
  8916408 17  0
  8916411 14  0
  8916417 17  0
  8916419 17  0
  8916436 17  0
  8916469 17  0
  8916492 17  2
  8916493  5  0
  8916525 17  0
  8916530 17  0
  8933052 12  0
  8933087 16  0
  8933088  8  0
  8933152 17  0
  8933174 13  0
  8933210 17  0
  8933215  8  0
  8933234 17  0
  8933242 17  0
  8933297 17  0
  8933380 17  0
  8933391 17  0
  8933411 17  0
  8933454 17  0
  8933457 17  0
  8933484 17  0
  8933496 17  0
  8933526 17  0
  8933532 17  0
  8933536 17  0
  8933565  1  0
  8933586  4  0
  8933602 17  0
  8933611 17  0
  8933615 17  0
  8933628 17  0
  8933679 17  0
  8933735 17  0
  8933774  1  0
  8933778 17  0
  8933790 17  0
  8933811 17  0
  8933813 17  0
  8933814 17  0
  8933869 17  0
  8933871 17  0
  8933912 17  0
  8933913 17  0
  8933942 17  0
  8933959 16  0
  8933982 16  0
  8934022  1  0
  8934039 17  0
  8934094 17  0
  8934103 17  2
  8934162 17  0
  8934173 17  0
  8934177 17  0
  8934189 17  0
  8934190 14  0
  8934193 17  0
  8934207 16  0
  8934208 17  0
  8934230 14  0
  8934235 17  0
  8934237 17  0
  8934262 17  0
  8934264 17  0
  8934306 17  0
  8934394 17  0
  8934468  1  0
  8934476 17  0
  8934486 17  0
  8934495 17  1
  8934503 17  0
  8934512  6  0
  8934520 17  0
  8934608 17  0
  8934640 17  0
  8934657 14  0
  8934689 17  0
  8934700 17  0
  8934739 17  0
  8934748 17  0
  8934810 17  0
  8934816 17  0
  8934853 17  0
  8934859 17  0
  8934880 17  0
  8934893 17  0
  8934966 17  0
  8934997 17  0
  8935020 17  0
  8935024 17  0
  8935137 17  0
  8935140 17  2
  8935228 17  0
  8935239 17  0
  8935265 17  0
  8935278 17  0
  8935349 17  0
  8935352  4  4
  8935375 17  0
  8935412  2  0
  8935416 14  0
  8935423 17  0
  8935454 17  0
  8935480 17  0
  8935497 17  1
  8935504 17  0
  8935558 17  0
  8935605 17  0
  8935612 17  0
  8935622 17  0
  8935630 17  0
  8935640 17  0
  8935644 15  0
  8935655 17  7
  8935669 17  0
  8935673 17  0
  8935686 17  0
  8935697 17  0
  8935715 17  0
  8935737 17  0
  8935747 17  0
  8935810 16  1
  8935878 17  0
  8935935 17  0
  8935942  4  1
  8935955 17  0
  8935985 17  0
  8935997 17  0
  8936028 17  0
  8936034  1  0
  8936038 17  0
  8936084 17  0
  8936104  7  0
  8936152 17  0
  8936226 17  0
  8936256 17  0
  8936275 17  0
  8936300 17  0
  8936312  1  0
  8936318 17  0
  8936326 17  0
  8936330 17  0
  8936339 17  0
  8936343 17  0
  8936347 15  0
  8936371 17  0
  8936388 17  0
  8936408 17  0
  8936409 17  0
  8936448 16  0
  8936465  3  0
  8936470 17  0
  8936511 17  0
  8936541 17  0
  8936556 17  0
  8936557 17  0
  8936567 17  0
  8936598 17  0
  8936624 17  0
  8936652 17  0
  8936668 17  0
  8936671 17  0
  8936685 14  0
  8936696 17  0
  8936708 17  0
  8936722 16  0
  8936753 17  0
  8936836 17  0
  8936877  6  0
  8936878 17  0
  8936886 17  1
  8936889  8  0
  8936900 17  0
  8936918  1  0
  8936920 17  0
  8936925  1  0
  8937005 17  0
  8937019  8  2
  8937021 17  2
  8937027 16  0
  8937042 17  0
  8937052 17  0
  8937073 14  0
  8937100 14  0
  8937106 17  0
  8937142 17  0
  8937164 17  0
  8937178  1  0
  8937208 13  0
  8937251 17  0
  8937555 11  0
  8937583 16  0
  8937663  8  1
  8937665 17  0
  8937706 17  0
  8937740 17  0
  8937747  9  0
  8937754 17  0
  8937762 17  1
  8937771 17  0
  8937786 17  1
  8937840 17  0
  8937856 17  0
  8937867 17  1
  8937869 17  0
  8937933 17  0
  8937971 14  0
  8937983 17  0
  8938010 17  1
  8938045 17  0
  8938170 17  0
  8938174 17  0
  8938203 17  0
  8938210 17  0
  8938211 17  0
  8938245 17  1
  8938257 17  7
  8938258 17  0
  8938275 17  0
  8938276 16  0
  8938307 17  0
  8938308 17  0
  8938333 16  0
  8938341 17  0
  8938364 17  0
  8938376 17  0
  8938420 14  0
  8938427 17  0
  8938479 17  0
  8938486  2  0
  8938501  2  0
  8938545 17  0
  8938562 16  0
  8938583 17  0
  8938589 17  0
  8938597 17  1
  8938623 17  1
  8938628 17  1
  8938644 17  0
  8938663 17  0
  8938669 14  0
  8938675 17  0
  8938725 17  0
  8938747 14  0
  8938760 17  0
  8938787 17  0
  8938789 17  0
  8938801 17  0
  8938813 17  0
  8938882 17  0
  8938890 17  0
  8938905 17  0
  8938922 17  0
  8938937 17  3
  8938993 17  0
  8939031 17  0
  8939141  2  0
  8939163 17  0
  8939199  1  0
  8939211 17  1
  8939230  1  0
  8939234  2  0
  8939284 17  0
  8939303 17  0
  8939341 17  0
  8939353 17  0
  8939357 17  0
  8939379 17  0
  8939389 17  0
  8939394 17  0
  8939396 17  0
  8939405 17  0
  8939409 17  0
  8939509 17  0
  8939562  1  0
  8939574 17  0
  8939615 17  0
  8939650 17  1
  8939654 17  0
  8939659 17  0
  8939706 17  0
  8939718 17  0
  8939719 17  0
  8939725  2  0
  8939726 17  0
  8939785  2  0
  8939798 17  0
  8939799 17  0
  8939829 16  0
  8939837 17  1
  8939843 17  1
  8939867 17  0
  8939871 17  0
  8939889 15  0
  8939901 17  0
  8939902  1  0
  8939906 17  0
  8939911 17  0
  8939934 17  0
  8939949 17  0
  8939955  4  0
  8939964 17  0
  8939965  1  0
  8939979 17  0
  8939987 17  0
  8939995 15  0
  8940006 17  0
  8940022 16  0
  8940030  2  0
  8940098  7  0
  8940149 17  0
  8940153 17  0
  8940158 17  0
  8940165  5  0
  8940198 17  0
  8940241 14  0
  8940321 17  0
  8940344 15  0
  8940347 17  0
  8940352 17  0
  8940370 17  0
  8940414 17  0
  8940432  1  0
  8940442 17  0
  8940464 17  0
  8940529  5  0
  8940548 17  0
  8940612 17  0
  8940640 17  4
  8940642 17  0
  8940656 17  0
  8940658 16  0
  8940671 17  0
  8940678 16  0
  8940688 17  0
  8940700 17  0
  8940708 17  0
  8940709 14  0
  8940712 17  0
  8940728  4  0
  8940742  2  0
  8940748 17  0
  8940751 17  0
  8940763  2  0
  8940785 17  0
  8940851 16  0
  8940866  1  0
  8940874 17  0
  8940918 17  1
  8940926 17  0
  8940939 17  0
  8940946  1  0
  8940961 17  1
  8940964 17  1
  8940998 17  1
  8941008 17  0
  8941031 14  0
  8941038 17  0
  8941041 17  0
  8941120 17  0
  8941131 17  0
  8941155 17  0
  8941176 17  0
  8941181 17  0
  8941196 17  0
  8941202 17  0
  8941206 17  0
  8941255  3  0
  8941261 17  0
  8941279 17  2
  8941306 17  0
  8941307 17  0
  8941328  2  0
  8941329 17  0
  8941354 17  0
  8941366  4  0
  8941373 17  0
  8941398 17  0
  8941413 17  0
  8941433 17  0
  8941460 17  0
  8941481 17  0
  8941484 17  0
  8941548 17  0
  8941581 17  0
  8943104 17  0
  8943106  8  1
  8943120 17  0
  8943141 17  2
  8943155 17  0
  8943164 17  1
  8943187 14  0
  8943203  1  0
  8943212 17  0
  8943219  1  0
  8943248 17  2
  8943268 17  0
  8943283 17  0
  8943453  4  0
  8945809  8  0
  8945840  8  0
  8945862  2  0
  8945870  8  0
  8945991 13  0
  8945999 17  0
  8946016  8  0
  8946029 13  0
  8946034  8  0
  8946043  8  0
  8946131 17  0
  8946140 17  0
  8946162 17  0
  8946183 13  0
  8946184  8  0
  8946222 16  0
  8946262 17  0
  8946267 17  0
  8946298  8  0
  8946349 17  0
  8946359 17  0
  8946362  2  0
  8946433  4  0
  8946471 17  0
  8946504 17  0
  8946524 17  0
  8946576 17  0
  8946580 17  0
  8946587  3  0
  8946606 17  0
  8946615  1  0
  8946619 15  0
  8946621 17  0
  8946642 17  0
  8946644 17  0
  8946649 17  1
  8946651 16  0
  8946683 17  0
  8946700 17  0
  8946713 17  0
  8946731 17  0
  8946737 17  0
  8946760 17  0
  8946785 17  0
  8946818 15  0
  8946820 17  0
  8946856 17  0
  8946870 17  0
  8946916 17  0
  8946951 15  0
  8946960 17  0
  8946992 17  0
  8947024 17  0
  8947044 17  0
  8947046 17  0
  8947057  2  0
  8947088 17  0
  8947099 17  1
  8947201 17  0
  8947207 17  0
  8947218 17  0
  8947254 17  0
  8947255 17  9
  8947265 17  0
  8947280 17  0
  8947323 17  0
  8947349 17  0
  8947384 17  0
  8947391 17  0
  8947404 17  0
  8947409 17  0
  8947422 17  0
  8947433 17  0
  8947435 17  0
  8947442 17  0
  8947447 17  0
  8947463 13  0
  8947476 17  0
  8947492  9  0
  8947520 17  1
  8947539 13  0
  8947545  9  0
  8947548  9  0
  8947554 14  0
  8947563 13  0
  8947576 17  0
  8947597  9  0
  8947604 13  0
  8947609 13  0
  8947630  9  0
  8947641  9  0
  8947653  4  0
  8947665  4  0
  8947681  9  0
  8947708  9  0
  8947725  9  0
  8947729  9  0
  8947741  2  0
  8947776  9  0
  8947874  9  0
  8947883  2  0
  8947884  9  0
  8947907 13  0
  8948004 17  0
  8948039 17  0
  8948070 17  0
  8948082 17  0
  8948146  2  0
  8948179 17  0
  8948288 17  0
  8948340 17  0
  8948403 16  0
  8948424 17  2
  8948426 17  0
  8948432 16  0
  8948451 17  0
  8948457 17  0
  8948514 17  0
  8948569 17  0
  8948592  2  0
  8948617  5  0
  8948618 14  0
  8948637 17  0
  8948691 17  0
  8948704 17  0
  8948709 17  0
  8948713  2  0
  8948742 17  0
  8948750  2  0
  8948807 16  0
  8948872 17  0
  8948951 17  0
  8948992 17  0
  8949009  9  0
  8949015 17  0
  8949023 17  0
  8949150  1  0
  8949189  3  0
  8949247 17  1
  8949249 17  0
  8949252 17  0
  8949316  1  1
  8949327 17  0
  8949352 17  0
  8949412 17  0
  8949422 17  0
  8949470 17  0
  8949512 17  0
  8949538 17  1
  8949543 14  0
  8949569 17  0
  8949590 17  0
  8949614 17  0
  8949623  8  0
  8949632 17  0
  8949653 17  0
  8949663 17  0
  8949675 17  0
  8949690  8  0
  8949728 17  0
  8949810 17  0
  8949818  8  0
  8949833 17  0
  8949858 17  0
  8949862 17  0
  8949867  1  0
  8949876 17  0
  8949909 17  0
  8949910 17  0
  8949921 17  0
  8949925 14  2
  8949936 17  0
  8949937  6  0
  8949943 17  0
  8949944  2  0
  8949953 16  0
  8950019 17  8
  8950115 17  0
  8950146 17  0
  8950165  3  0
  8950187 14  0
  8950190 14  0
  8950191 17  0
  8950238 17  0
  8950315 17  0
  8950320 17  0
  8950329 17  0
  8950375 17  0
  8950387 17  0
  8950400 17  0
  8950432 17  0
  8950461 17  0
  8950467 17  0
  8950480 14  0
  8950502 17  0
  8950529 17  0
  8950549 17  0
  8950561  1  0
  8950568 17  5
  8950617 17  0
  8950629 17  0
  8950675 17  5
  8950757 16  0
  8950831 17  0
  8950837 17  0
  8950853 17  1
  8950859 17  0
  8950918 17  0
  8950928  4  0
  8950952 17  2
  8950969 17  0
  8951055 17  0
  8951096 17  1
  8951111 17  0
  8951112 17  0
  8951117 17  0
  8951150 17  0
  8951169 17  0
  8951178 17  0
  8951205 17  1
  8951206 14  0
  8951215 17  1
  8951217 17  0
  8951250 17  0
  8951252 17  0
  8951259 17  0
  8951304 17  0
  8951305 17  0
  8951312 17  0
  8951322 17  0
  8951332 17  0
  8951369  7  0
  8951437 17  0
  8951465 17  0
  8951469 17  0
  8951485 17  0
  8951492 17  0
  8951565 17  0
  8951567 17  0
  8951614 17  0
  8951638 17  0
  8951684 17  0
  8951689 17  0
  8951694 17  0
  8951721 17  0
  8951761 17  1
  8951797 17  0
  8951803 17  0
  8951814 17  0
  8951862 17  0
  8951867 17  0
  8951869 17  0
  8951873 17  0
  8951900 17  0
  8951913 17  0
  8951949 17  1
  8951963 17  0
  8951965 17  0
  8951971 14  0
  8951978 17  0
  8951996  2  0
  8952009 17  0
  8952055 17  0
  8952063 17  0
  8952085 17  0
  8952097 14  0
  8952106 17  0
  8952120 17  0
  8952124 17  0
  8952162  2  0
  8952187 17  0
  8952204 17  0
  8952278  7  0
  8952315 17  0
  8952379  1  0
  8952390  1  0
  8952399 17  0
  8952407 17  0
  8952431 17  0
  8952552 17  0
  8952590 17  0
  8952604 17  0
  8952621  2  0
  8952632 17  0
  8952662 17  0
  8952667 14  0
  8952677 17  0
  8952685 17  0
  8952689 17  0
  8952695 17  1
  8952697 17  1
  8952713 17  0
  8952724 17  0
  8952734 17  2
  8952800 17  0
  8952806 17  0
  8952815 16  1
  8952834 17  0
  8952892 17  0
  8952942 17  0
  8952947 17  0
  8952952 15  0
  8952983 17  0
  8952988 17  0
  8952995 17  0
  8953008 17  0
  8953043 14  1
  8953059 17  2
  8953063 17  0
  8953072 17  0
  8953078 17  1
  8953080 16  0
  8953146 17  0
  8953164 17  0
  8953167 17  0
  8953173  2  0
  8953194  2  0
  8953257 17  3
  8953278 17  0
  8953281  3  1
  8953296 17  1
  8953305  9  0
  8953325 17  0
  8953344  9  0
  8953366  2  0
  8953379  9  0
  8953414 13  1
  8953426  9  1
  8953430  1  0
  8953475  9  1
  8953570  9  0
  8955540 17  0
  8955590  8  0
  8955613 17  0
  8955617 17  0
  8955683 17  0
  8955699 13  0
  8955709 13  2
  8955734 17  0
  8955741 17  0
  8955754  2  0
  8955756 17  1
  8955777  2  0
  8955780 17  1
  8955816 17  0
  8955854 14  0
  8955860 14  0
  8955861 17  0
  8955867 17  6
  8955871 17  0
  8955889 17  0
  8955894 16  0
  8955908 17  0
  8955961 17  0
  8955962 17  0
  8955966 17  0
  8955989  1  0
  8956001 17  0
  8956017 17  0
  8956025  4  2
  8956036 17  0
  8956087  2  0
  8956092 17  0
  8956096 17  0
  8956118 17  0
  8956163 17  0
  8956193 17  0
  8956206 17  1
  8956226 17  0
  8956279 14  0
  8956317 17  0
  8956342 17  0
  8956412 17  0
  8956420 17  0
  8956429 17  0
  8956458 17  0
  8956483 17  0
  8956492 17  0
  8956521 16  0
  8956522 17  0
  8956533 14  0
  8956534 17  0
  8956547 17  0
  8956548 17  0
  8956612 17  0
  8956706 14  7
  8956722 17  0
  8956725 14  0
  8956751  2  0
  8956757 17  0
  8956794 17  0
  8956807 17  0
  8956831 17  0
  8956840 17  0
  8956843 17  0
  8956850 17  1
  8956874 16  0
  8956923 17  0
  8956929 16  0
  8956950 17  0
  8956969 17  1
  8956990 17  0
  8957010 16  0
  8957022 17  0
  8957023 17  1
  8957026 17  0
  8957055 17  0
  8957074  1  0
  8957091  8  0
  8957135 17  0
  8957153 17  0
  8957184 14  0
  8957198 17  0
  8957218 17  7
  8957238 16  0
  8957248 17  0
  8957265 17  0
  8957324 17  0
  8957334 14  0
  8957365 17  0
  8957381 17  0
  8957473 17  0
  8957480  8  0
  8957489 17  0
  8957504 17  0
  8957542 17  0
  8957543  7  0
  8957572 17  5
  8957592 17  0
  8957624 17  0
  8957646 16  0
  8957663 17  0
  8957693 17  0
  8957715 17  0
  8957733 17  0
  8957759 14  0
  8957764 17  0
  8957772 14  0
  8957782 14  0
  8957803 17  0
  8957823 17  0
  8957866 17  0
  8957876 17  0
  8957895 17  0
  8957896 16  0
  8957921 17  0
  8957928  7  0
  8957944 17  0
  8957954 17  3
  8957955 17  0
  8957979 17  0
  8957987 17  0
  8957999 17  0
  8958010 17  0
  8958011 14  0
  8958017 17  0
  8958035 17  1
  8958046  7  0
  8958065 17  0
  8958073 17  0
  8958079 17  0
  8958080 16  0
  8958111 17  0
  8958130 17  0
  8958134 17  0
  8958138 17  0
  8958140 17  0
  8958145 17  0
  8958150 17  0
  8958181  7  0
  8958208 16  0
  8958231 17  0
  8958243 17  0
  8958289  2  0
  8958309 17  0
  8958319 17  0
  8958340  2  0
  8958359 17  0
  8958386 17  0
  8958411  8  0
  8958431 17  0
  8958460 14  0
  8958472 17  0
  8958474 17  0
  8958488 14  0
  8958500 17  0
  8958572 17  0
  8958606  1  0
  8958616 17  0
  8958652 17  0
  8958677 17  0
  8958682 17  0
  8958701 14  0
  8958713 17  0
  8958721 17  0
  8958735  3  0
  8958770 17  0
  8958784 14  0
  8958792 17  0
  8958798 17  0
  8958811 17  1
  8958817 17  0
  8958870 17  0
  8958872  1  0
  8958922 17  0
  8958925  6  0
  8958931 17  0
  8958939 17  0
  8958942 17  0
  8958950 17  0
  8959001 14  0
  8959035 17  0
  8959056 17  0
  8959058 17  0
  8959062 17  1
  8959069 17  0
  8959084 17  0
  8959087 17  4
  8959102 17  0
  8959137 17  0
  8959166 17  0
  8959189 17  0
  8959227 17  0
  8959235 17  0
  8959240 17  0
  8959259 17  0
  8959269 17  0
  8959273 14  0
  8959288 17  8
  8959346 17  0
  8959395 17  0
  8959397 17  0
  8959425 16  0
  8959429 17  0
  8959430 16  0
  8959431 17  0
  8959448 17  0
  8959478 17  0
  8959520 17  0
  8959538 14  0
  8959645 17  0
  8959708 17  0
  8959729 16  0
  8959739 16  0
  8959745 17  1
  8959754 17  0
  8959769 17  3
  8959788 17  0
  8959801 17  0
  8959812 17  0
  8959833 17  0
  8959839 17  1
  8959896 17  0
  8959914 17  0
  8959918 14  0
  8959926 17  0
  8959939 17  0
  8959993 14  0
  8960059 17  0
  8960083 17  0
  8960120 16  0
  8960128 17  0
  8960131 16  0
  8960136 17  0
  8960137 17  0
  8960145 17  0
  8960179 17  0
  8960216  4  0
  8960232 17  0
  8960242 17  0
  8960268 17  0
  8960293 17  0
  8960299 17  0
  8960305 17  0
  8960352 16  0
  8960392  1  0
  8960478 17  0
  8960514  2  0
  8960537 16  0
  8960682 17  0
  8960684 17  1
  8960703 17  0
  8960713  5  0
  8960738 17  0
  8960807 17  0
  8960810 17  0
  8960818 17  0
  8960833 17  0
  8960890 15  0
  8960906 17  0
  8960912 17  0
  8960918 17  1
  8960926 17  0
  8960932 17  0
  8960937 16  0
  8960979 17  0
  8960985 17  3
  8961001 17  0
  8961045 17  0
  8961065 17  0
  8961070  1  0
  8961076 17  0
  8961100  9  0
  8961101  1  0
  8961115 17  0
  8961152  6  0
  8961162 17  0
  8961165 17  0
  8961210 17  0
  8961252 13  0
  8961549 14  0
  8961580 17  0
  8961627 17  0
  8961634 14  0
  8961668  8  0
  8961672  1  0
  8961675 17  0
  8961682  8  0
  8961702 17  0
  8961799 17  0
  8961823 17  1
  8961875 17  0
  8961885  1  0
  8961906 17  0
  8961914 14  0
  8961920 17  0
  8961923 17  0
  8961958 17  0
  8961970 17  0
  8961977 17  0
  8962007 17  1
  8962064 17  0
  8962074 17  0
  8962094 17  4
  8962097 17  0
  8962109 17  0
  8962137 17  0
  8962158 17  0
  8962184 17  0
  8962187 17  0
  8962193 17  0
  8962217 17  0
  8962224 16  0
  8962236 17  0
  8962244 17  0
  8962271 17  0
  8962279 17  0
  8962308 17  0
  8962344 17  0
  8962350 17  0
  8962404 17  0
  8962424 17  0
  8962426 17  0
  8962475 17  0
  8962501 17  0
  8962529 14  0
  8962542 17  0
  8962573 17  0
  8962599 17  0
  8962605 17  0
  8962694 17  0
  8962702 17  0
  8962775 17  0
  8962820  3  0
  8962844 17  0
  8962880 10  0
  8962908 17  0
  8962913 17  0
  8962915 17  0
  8962923 17  0
  8962946 17  0
  8963002 17  1
  8963059 17  1
  8963064 17  0
  8963082  1  0
  8963094 17  0
  8963159 17  0
  8963165  1  0
  8963321 17  0
  8963324 17  0
  8963348 17  0
  8963359 17  0
  8963391 17  0
  8963394  2  2
  8963442 17  0
  8963486 17  0
  8963500 17  0
  8963543 17  0
  8963600 17  0
  8963641 17  0
  8963655 14  0
  8963691 17  0
  8963721 17  1
  8963725 17  0
  8963742 17  0
  8963784 17  0
  8963830 17  0
  8963834 16  0
  8963863 17  0
  8963892 17  0
  8963919 17  0
  8963933 16  0
  8963935 17  0
  8963949 14  0
  8963953  7  0
  8963963 17  0
  8963968 17  0
  8963969 17  0
  8963972 16  0
  8963982 14  0
  8963985  2  0
  8964014 16  0
  8964050 17  2
  8964064 17  0
  8964073 17  0
  8964077 17  0
  8964081 17  0
  8964086 14  0
  8964150 17  0
  8964174 17  0
  8964192 17  0
  8964218 15  0
  8964251 17  0
  8964269 17  0
  8964281 17  0
  8964328 17  0
  8964349 17  0
  8964391 17  0
  8964396  6  0
  8964399 14  0
  8964417  8  0
  8964421 17  0
  8964502 10  0
  8964546  2  0
  8964655  2  0
  8964658 17  0
  8964659 17  1
  8964671 17  0
  8964721 17  0
  8964755 17  0
  8964835 17  0
  8964866 17  0
  8964935  8  2
  8970953  4  0
  8970967  4  0
  8971044 17  0
  8971056  1  0
  8971294 17  2
  8971387 15  0
  8971405 14  0
  8971407  1  0
  8971421 17  0
  8971422 17  0
  8971432 17  2
  8971472 17  0
  8971525 17  0
  8971577 15  0
  8971609 17  0
  8971646  3  0
  8971652 14  0
  8971668 17  0
  8971688 16  0
  8971698 17  0
  8971874 17  0
  8971879 14  0
  8971924 17  0
  8971984 17  0
  8972013  3  0
  8972026 17  0
  8972041 14  0
  8972054  3  0
  8972058 17  2
  8972123 14  0
  8972157 17  0
  8972209 16  0
  8972223 17  0
  8972302 17  0
  8972309  3  0
  8972338 14  0
  8972374 17  0
  8972421 17  0
  8972478 17  0
  8972489 17  2
  8972493 17  0
  8972620 17  0
  8972665 17  0
  8972814 14  0
  8972836 17  0
  8972856 17  0
  8972859 17  0
  8972932 16  0
  8972939 17  0
  8972956 17  0
  8972966 17  3
  8973000 17  1
  8973007 17  0
  8973022 17  0
  8973039 17  0
  8973067 17  6
  8973114  4  0
  8973126 17  0
  8973129 17  1
  8973133 17  0
  8973137 14  0
  8973160 17  0
  8973181  3  0
  8973204 17  0
  8973226 17  0
  8973228  5  0
  8973235 17  0
  8973285 14  1
  8973305 14  0
  8973510 16  1
  8973527 17  0
  8973529 17  1
  8973548 17  0
  8973583 17  0
  8973615 14  0
  8973791 14  0
  8973811 17  1
  8973815 17  0
  8973855 17  0
  8973900 17  0
  8973931 16  0
  8974075 17  0
  8974140 17  1
  8974214 17  0
  8974229 17  0
  8974233 14  0
  8974429 17  0
  8974436 17  0
  8974456  1  0
  8974601 17  0
  8974729 17  0
  8974737 17  0
  8974777 17  0
  8974888 17  0
  8974917 14  0
  8974977 17  0
  8975004 17  0
  8975030 17  0
  8975232 17  0
  8975243 17  0
  8975269 17  0
  8975289 17  0
  8975368 17  1
  8975442  3  0
  8975446 17  0
  8975468 17  0
  8975481 17  0
  8975485 17  2
  8975515 17  0
  8975574 17  2
  8975624 17  0
  8975644 17  1
  8975659 17  0
  8975691 17  0
  8975700 17  0
  8975704 17  0
  8975729 17  0
  8975730 17  0
  8975756 17  0
  8975776 17  0
  8975867  2  0
  8975965 17  0
  8976006  2  0
  8976056 17  0
  8976169 17  0
  8976187 17  2
  8976195 17  1
  8976256 17  0
  8976283 17  0
  8976319  1  0
  8976342 17  0
  8976344 17  0
  8976589 17  1
  8976651  1  0
  8976756 17  0
  8976767 17  0
  8976801 17  0
  8976858  2  0
  8976866  1  0
  8976889  3  0
  8976902 17  0
  8976915 17  0
  8976940 17  0
  8977120 17  0
  8977168 17  0
  8977176 17  0
  8977185 17  0
  8977223 16  2
  8977303  1  0
  8977389 17  0
  8977447 17  0
  8977457 17  0
  8977468 17  0
  8977536 17  0
  8977559 17  4
  8977659 17  0
  8977790 17  0
  8977853 16  0
  8977910 17  1
  8977991 17  0
  8978053  4  0
  8978113 17  0
  8978133 17  0
  8978158 17  0
  8978261 17  0
  8978329 17  0
  8978528 17  2
  8978594 17  0
  8978630 17  2
  8978632 16  0
  8979054 17  0
  8979178  4  0
  8979190 17  5
  8979204 17  1
  8979238 12  1
  8979301 17  0
  8979353 17  0
  8979380 17  0
  8979487 17  1
  8979491  7  0
  8979500 15  0
  8979564 14  0
  8979617 17  0
  8979670  1  0
  8979694 17  0
  8979743 17  0
  8979757 17  0
  8979851 17  0
  8979914 17  0
  8980010 17  0
  8980058  1  0
  8980105 17  0
  8980319 17  0
  8980329  3  0
  8980339 17  0
  8980349 17  0
  8980359 17  0
  8980379  1  0
  8980380 17  0
  8980451 17  0
  8980565 17  0
  8980706 17  0
  8980730 17  0
  8980809 17  0
  8980850 17  0
  8980897 17  0
  8980901 17  0
  8980924  2  0
  8980978 17  0
  8981109 17  0
  8981163 17  0
  8981188 17  0
  8981233 17  2
  8981446 17  3
  8981506 17  0
  8981568 17  0
  8981620 17  0
  8981621 17  0
  8981701 17  0
  8981766 17  0
  8981783 14  0
  8981846 17  0
  8981889 17  0
  8982080 17  0
  8982282 17  0
  8982422 17  0
  8982488 14  0
  8982489 17  0
  8982510 17  0
  8982513  2  0
  8982583 17  5
  8982618 17  0
  8982630 17  0
  8982659 17  0
  8982857 17  0
  8982930 17  0
  8982942 17  0
  8982981 17  0
  8982986 17  0
  8983092 17  0
  8983150 17  0
  8983207 17  0
  8983220 17  0
  8983251 17  0
  8983393 17  0
  8983415 17  0
  8983492 17  0
  8983581 17  0
  8983642 17  0
  8983646 17  0
  8983652 17  0
  8983671 17  0
  8983703  4  0
  8983721 17  0
  8983785 17  0
  8983847 16  0
  8983855 17  0
  8984044 16  0
  8984129  1  0
  8984131 17  2
  8984241 13  0
  8984255 16  0
  8984268 17  0
  8984296 17  0
  8984339 17  0
  8984355 17  0
  8984432 17  0
  8984453 17  0
  8984491 17  0
  8984572 17  0
  8984706 17  2
  8984755 17  1
  8984794 17  0
  8984819 17  0
  8984831 17  9
  8984892 17  0
  8984949 17  0
  8984984  4  0
  8984995 17  0
  8985070 17  1
  8985072 17  0
  8985157 17  9
  8985207  4  0
  8985246  4  0
  8985278 17  0
  8985384 16  0
  8985402 17  0
  8985665 15  0
  9001468 17  2
  9001558  8  2
  9001564 17  0
  9001581 17  0
  9001600 17  0
  9001619 17  0
  9001624 17  0
  9001643 17  0
  9001663 17  0
  9001746  8  0
  9001751 17  0
  9001849 17  0
  9001850 17  0
  9001859 17  0
  9001882 14  0
  9001901  1  0
  9001926 17  1
  9001931 17  0
  9002016 17  0
  9002074 17  0
  9002091 17  0
  9002094 17  0
  9002098 17  0
  9002104 17  0
  9002160 17  0
  9002170 17  0
  9002171 17  0
  9002180 16  0
  9002183 17  0
  9002228 17  0
  9002237 17  2
  9002248 17  0
  9002264 17  0
  9002276 14  0
  9002278 17  5
  9002297 17  0
  9002304 17  0
  9002344 17  0
  9002354 17  0
  9002370 17  0
  9002392  2  0
  9002408 15  0
  9002458  8  0
  9002459 14  0
  9002464 17  0
  9002493 17  0
  9002496  2  0
  9002510 17  0
  9002538 17  2
  9002564 17  0
  9002577  7  0
  9002636 17  0
  9002718 17  0
  9002743 17  0
  9002752 17  0
  9002777  3  0
  9002786 17  0
  9002805 17  0
  9002820 17  0
  9002884 17  0
  9002888 17  0
  9002978 17  0
  9002985  8  0
  9003029 17  0
  9003039  2  0
  9003054 17  0
  9003096 17  0
  9003122  1  0
  9003126 17  0
  9003136 17  0
  9003137 17  0
  9003169 17  0
  9003179 14  0
  9003189 17  0
  9003200 17  0
  9003209 17  0
  9003287 17  0
  9003326 17  1
  9003348 17  0
  9003357 17  0
  9003368 14  0
  9003373 17  0
  9003401 17  1
  9003405 17  0
  9003413  8  0
  9003423 17  0
  9003426 17  0
  9003444 17  0
  9003470 14  0
  9003495 17  0
  9003520  1  0
  9003552 17  0
  9003558 17  0
  9003618  2  0
  9003692 17  0
  9003734 17  0
  9003765 17  0
  9003816 14  0
  9003820 17  0
  9003821 17  0
  9003862 17  0
  9003879 17  0
  9003922 17  0
  9003923 17  0
  9003955 17  0
  9003963 17  0
  9003987 17  0
  9004013 17  0
  9004034  2  0
  9004058 16  0
  9004074 17  0
  9004110 17  0
  9004199 17  0
  9004207 17  0
  9004239  1  0
  9004266 17  0
  9004302 17  0
  9004325 17  0
  9004374  3  0
  9004402 17  0
  9004448 14  0
  9004469 17  0
  9004472 14  0
  9004474 17  0
  9004502 17  0
  9004514 17  0
  9004529 17  0
  9004539 17  0
  9004587 17  0
  9004665 17  0
  9004677  3  0
  9004724  1  0
  9004784 17  0
  9004809  2  0
  9004818 16  0
  9004831 17  0
  9004915 17  0
  9004948 16  0
  9004949 17  0
  9004959 17  0
  9004960 17  0
  9004965 17  0
  9004969 17  0
  9004988 17  0
  9005027 17  0
  9005037 17  0
  9005038 17  0
  9005040 17  0
  9005042 17  1
  9005047 17  1
  9005083 17  0
  9005114 17  0
  9005122 17  0
  9005126 17  0
  9005138 17  0
  9005139  1  0
  9005181 16  0
  9005210  2  0
  9005213 17  0
  9005238  2  0
  9005264 17  0
  9005321 17  0
  9005325 17  0
  9005337 17  0
  9005340 17  0
  9005447 17  0
  9005449 17  0
  9005451 16  0
  9005467 16  0
  9005690  4  0
  9005720  4  0
  9005727 17  0
  9005780 17  0
  9005832 17  0
  9005853 17  0
  9005854 17  3
  9005873 17  0
  9005875 17  0
  9005891 17  0
  9005895 17  0
  9005913 17  0
  9005959 17  0
  9005963 17  0
  9005966 17  0
  9005972  2  0
  9005973 17  0
  9005982 17  0
  9006008 17  0
  9006019 17  0
  9006054 17  0
  9006067  2  0
  9006129 17  0
  9006131 17  0
  9006186 17  4
  9006206 17  3
  9006209 17  0
  9006221 17  0
  9006234 17  0
  9006240 17  0
  9006264 17  0
  9006270 17  0
  9006297 17  0
  9006307 17  0
  9006345 17  0
  9006372  2  0
  9006383 17  0
  9006402 17  0
  9006449 17  3
  9006474 17  1
  9006484  8  0
  9006502 17  0
  9006506 13  0
  9006523 17  0
  9006584 17  0
  9006594 17  0
  9006614 17  1
  9006631 17  0
  9006661 17  0
  9006703  1  0
  9006716 17  0
  9006747 16  0
  9006751 17  0
  9006796 17  0
  9006802 17  0
  9006836 17  0
  9006861 17  0
  9006862 14  0
  9006872 17  0
  9006891 17  0
  9006923 17  0
  9006945 17  0
  9006948 17  0
  9007016 17  0
  9007017 17  0
  9007019 17  0
  9007020 17  0
  9007021 17  0
  9007037 17  0
  9007040 17  0
  9007080 17  0
  9007147 17  0
  9007151 17  0
  9007191 17  0
  9007208 17  0
  9007214 17  0
  9007248 17  0
  9007264 17  0
  9007281 17  0
  9007306 17  0
  9007322 17  3
  9007332 17  1
  9007356 17  0
  9007381 17  0
  9007388 17  1
  9007419 17  0
  9007455 17  0
  9007473 17  0
  9007545 17  0
  9007560  8  0
  9007577 17  0
  9007588 16  0
  9007609 17  1
  9007650 16  0
  9007657 17  0
  9007666 17  0
  9007688 17  0
  9007699 17  0
  9007718  7  0
  9007753 17  0
  9007843 16  0
  9007844  2  0
  9007860 17  0
  9007866 17  0
  9007884 17  0
  9007918 17  1
  9007919 17  0
  9007942  1  0
  9007953 17  2
  9007967  9  0
  9007973 17  0
  9008039 17  0
  9008078 17  0
  9008081 17  0
  9008090 17  0
  9008103 17  1
  9008122  1  0
  9008125 17  0
  9008142 17  0
  9008220 17  1
  9008236 15  0
  9008270 17  0
  9008304 17  0
  9008312 17  0
  9008321 16  0
  9008339 17  0
  9008345 16  0
  9008353 17  0
  9008409 17  0
  9008427 17  1
  9008460 17  0
  9008493 17  0
  9008533 17  0
  9008581  6  0
  9008657  2  0
  9008736 17  0
  9008737 17  1
  9008777 15  0
  9008792  1  0
  9008797 17  0
  9008839 17  0
  9008879 17  0
  9008888 17  0
  9008895 17  0
  9008923 16  0
  9008930 17  0
  9008933 17  0
  9008945 17  0
  9008948 17  0
  9008958 17  1
  9008966  1  0
  9008969 17  0
  9009006 17  0
  9009019 17  0
  9009036 17  1
  9009059  2  0
  9009093 17  0
  9009095 17  0
  9009097 17  0
  9009106 17  0
  9009121 17  0
  9009158 17  0
  9009175 17  0
  9009211 17  0
  9009213 17  0
  9009229 17  0
  9009233  2  0
  9009241 17  0
  9009256 17  0
  9009295 17  0
  9009330 17  0
  9009351 16  0
  9009357 17  1
  9009362 17  0
  9009373 14  1
  9009390 17  0
  9009395  2  1
  9009403 17  0
  9009407 17  0
  9009421 17  0
  9009436 17  0
  9009486 17  0
  9009509 17  2
  9009514 17  2
  9009531 17  0
  9009606 17  0
  9009624  1  0
  9009650 17  0
  9009687 17  0
  9009708 17  0
  9009724  3  0
  9009733 17  0
  9009735  3  0
  9009769 17  0
  9009800 17  0
  9009805 17  0
  9009815 17  0
  9009849 17  0
  9009876 17  0
  9009923 17  0
  9009934 13  0
  9009953 17  1
  9009957  7  0
  9009977  9  0
  9010021  9  0
  9011761 17  0
  9011825 15  1
  9011865 17  0
  9011874 16  1
  9011877 17  1
  9011894 17  0
  9011903 17  2
  9011954 17  0
  9011955 14  1
  9011963 17  4
  9011983 17  0
  9012034  1  0
  9012044 16  0
  9012061  5  0
  9012065 17  0
  9012078 14  0
  9012084 17  0
  9012085 17  0
  9012086  2  0
  9012106 17  0
  9012121 17  0
  9012171 17  0
  9012179 17  0
  9012182 17  0
  9012189 17  0
  9012209 17  0
  9012230 17  0
  9012232 17  0
  9012240 17  0
  9012244 17  0
  9012253 17  0
  9012261 14  0
  9012272 17  0
  9012273 17  0
  9012317 17  0
  9012329 17  0
  9012354 17  0
  9012392 17  0
  9012427 17  0
  9012509 17  0
  9012568 12  0
  9012580 17  0
  9012581 16  0
  9012615  2  0
  9012631 17  0
  9012783 14  0
  9015300  8  0
  9015437  8  0
  9015466  8  0
  9015502  8  0
  9015557 17  0
  9015562 14  0
  9015569  2  0
  9015607 17  0
  9015662  8  0
  9015667  8  0
  9015685 17  0
  9015706 17  0
  9015726 17  0
  9015738  8  1
  9015760  8  0
  9015765 14  0
  9015794 17  0
  9015810  8  0
  9015822 17  0
  9015851  8  0
  9015860 17  0
  9015878  8  0
  9015887 17  0
  9015892 17  0
  9015943 17  0
  9015954 17  0
  9015973 17  0
  9016039  2  0
  9016072 16  0
  9016108 17  0
  9016121 17  0
  9016227 14  1
  9016278  1  0
  9016295 17  2
  9016322 17  0
  9016344 17  6
  9016372 17  0
  9016417 16  0
  9016428 17  0
  9016445 17  0
  9016452 16  0
  9016455 17  0
  9016458  9  0
  9016467 13  2
  9016468 17  0
  9016490  9  0
  9016493  9  0
  9016519 17  0
  9016532  9  0
  9016534 17  0
  9016536  9  0
  9016592  8  0
  9016599  9  0
  9016611  9  0
  9016621  5  0
  9016637  4  0
  9016660  9  0
  9016682  9  0
  9016688  2  0
  9016692  9  0
  9016693  9  2
  9016716  9  0
  9016734  9  2
  9016768  9  0
  9016806  9  0
  9016808  9  0
  9016811  9  0
  9016857 17  0
  9016859 16  0
  9016898  9  0
  9016901 13  0
  9016915  1  0
  9016922 17  0
  9016931 17  0
  9017030  2  0
  9017081 17  0
  9017220 17  0
  9017238 17  0
  9017303 17  0
  9017346 17  0
  9017361  2  0
  9017403 17  0
  9017438 16  0
  9017489 17  0
  9017525  1  0
  9017531 15  0
  9017538 17  0
  9017556 17  0
  9017573  3  0
  9017577 17  0
  9017600 17  0
  9017646 17  0
  9017682 17  1
  9017693 14  2
  9017696 17  0
  9017718 17  0
  9017726 17  0
  9017730 17  0
  9017791 17  0
  9017815 17  0
  9017842 17  0
  9017900 17  0
  9017904 17  0
  9017907 17  0
  9017929 17  2
  9017931 17  0
  9017946 17  0
  9017978 17  0
  9018004 17  0
  9018021 17  1
  9018044 17  0
  9018063 17  0
  9018131 17  0
  9018177  2  0
  9018181 17  0
  9018212 17  0
  9018260 17  0
  9018328 17  0
  9018400  8  0
  9018440 14  0
  9018449 17  6
  9018450 17  0
  9018468  2  0
  9018484 17  0
  9018496 17  0
  9018502 17  2
  9018640 15  0
  9018673 17  0
  9018675 17  0
  9018677 17  0
  9018690 17  0
  9018694 17  0
  9018698 14  0
  9018707 17  0
  9018736 14  0
  9018739 17  0
  9018782 15  0
  9018790 17  0
  9018806 17  0
  9018828 16  0
  9018857  2  0
  9018909 16  0
  9018922  1  0
  9018938 17  0
  9018943  2  0
  9018948 17  0
  9018977  2  0
  9018981 17  0
  9018995  2  0
  9019025  5  0
  9019108 17  0
  9019144 17  0
  9019145 17  0
  9019155 17  0
  9019163  2  0
  9019191 17  1
  9019222 17  0
  9019245 17  0
  9019246 16  0
  9019254 17  0
  9019288 17  0
  9019294 17  0
  9019307 17  0
  9019310 17  0
  9019317 17  0
  9019339 17  0
  9019344 14  0
  9019357 17  0
  9019361 17  0
  9019366 17  0
  9019389  4  0
  9019435 17  4
  9019467  1  0
  9019513 17  0
  9019531 16  0
  9019565 17  0
  9019590 17  0
  9019601 17  0
  9019623  1  0
  9019624 14  0
  9019733 17  0
  9019746 17  0
  9019756 16  0
  9019822 17  0
  9019854 14  0
  9019875 17  0
  9019877  4  0
  9019889  5  0
  9019908 17  0
  9019948 17  0
  9019951 17  0
  9019999 17  0
  9020037 17  0
  9020059  2  0
  9020066  5  0
  9020073 14  0
  9020092 17  0
  9020103 17  0
  9020114 17  1
  9020135 17  0
  9020151 14  0
  9020155 17  0
  9020157 17  0
  9020160 17  3
  9020199 17  3
  9020212 17  1
  9020218 17  0
  9020242 17  0
  9020259 17  0
  9020285 15  0
  9020345 17  0
  9020346 17  0
  9020383 17  0
  9020391 17  0
  9020419 17  0
  9020426 17  2
  9020488 17  0
  9020498 17  0
  9020502 17  0
  9020510 17  0
  9020515 17  0
  9020655  4  0
  9020661 17  0
  9020754 17  0
  9020767 17  0
  9020774 17  1
  9020898 17  0
  9020943 17  0
  9020944 17  0
  9020988 17  0
  9021021 17  0
  9021047 14  3
  9021052 17  1
  9021075 14  1
  9021086 17  0
  9021135 17  0
  9021151 17  0
  9021162 16  0
  9021200 17  0
  9021204  3  0
  9021291 17  1
  9021318 17  0
  9021358 17  0
  9021359  7  0
  9021394  1  0
  9021421 17  0
  9021460  1  0
  9021464 17  0
  9021500 14  0
  9021524 17  0
  9021593 17  0
  9021627 17  0
  9021667 17  0
  9021671 17  0
  9021687  3  0
  9021707 17  0
  9021749 17  0
  9021760 15  0
  9021769 17  0
  9021792 14  0
  9021799 17  0
  9021811 17  0
  9021831 17  0
  9021840 17  0
  9021865 14  0
  9021921 17  0
  9021997 13  0
  9021998 17  0
  9022001 17  0
  9022012 17  0
  9022056 17  0
  9022060  9  0
  9022082 17  0
  9022106  9  0
  9022107  9  0
  9022120  9  0
  9022142  9  0
  9022166  9  2
  9022192  9  0
  9022200  9  0
  9022206  9  0
  9022251  4  0
  9022267  9  0
  9022274  9  0
  9022284  9  0
  9022306  9  0
  9022355  9  0
  9022362  8  0
  9022383  9  0
  9024483 17  0
  9024548  2  0
  9024551  8  0
  9024568 17  0
  9024570 17  0
  9024588 17  0
  9024606 17  0
  9024623 17  0
  9024643 17  0
  9024667  7  0
  9024713 14  0
  9024720 17  0
  9024721  2  0
  9024729 16  1
  9024768 17  0
  9024795 17  0
  9024810  2  0
  9024821  5  0
  9024845 16  0
  9024857 17  2
  9024863 17  0
  9024869 17  0
  9024873 17  0
  9024901 16  0
  9024906 17  0
  9024907 17  0
  9024983 17  0
  9025006 17  0
  9025029 17  0
  9025052 17  0
  9025077 17  0
  9025098 17  0
  9025138 17  0
  9025169 16  0
  9025177 17  0
  9025197 16  0
  9025199 17  0
  9025205  2  0
  9025216 17  0
  9025260 17  0
  9025278 17  0
  9025350 17  0
  9025367 17  0
  9025370 17  0
  9025414 14  0
  9025426 17  0
  9025435 17  0
  9025438 17  0
  9025441 17  0
  9025442 14  0
  9025444 17  0
  9025447 14  0
  9025451 17  0
  9025459 14  0
  9025473 14  0
  9025476 17  0
  9025498 16  0
  9025540 17  0
  9025557 17 10
  9025600 17  2
  9025615 17  0
  9025662 14  0
  9025688 17  0
  9025704 17  0
  9025708 16  0
  9025711 17  0
  9025715 17  0
  9025722 17  0
  9025726 17  0
  9025739 17  1
  9025755 17  0
  9025794 17  0
  9025803  1  0
  9025856 16  0
  9025874 17  1
  9025882 17  0
  9025887 14  0
  9025901 17  0
  9025910 17  0
  9025914  8  2
  9025922 17  2
  9025929 17  0
  9025941 17  0
  9025965 17  0
  9025971 17  1
  9025979 17  0
  9026007 17  3
  9026015 17  0
  9026048 17  0
  9026075 17  0
  9026144 17  0
  9026171 17  0
  9026187 16  0
  9026207 17  0
  9026209 17  0
  9026217  6  0
  9026231 17  0
  9026233 17  0
  9026248 17  0
  9026260 16  0
  9026277 17  0
  9026284 17  0
  9026298 16  0
  9026308 14  0
  9026310 17  0
  9026334 17  0
  9026372 17  0
  9026393 17  1
  9026467 17  0
  9026472 17  0
  9026479 17  0
  9026532 17  0
  9026541 17  0
  9026550 17  0
  9026562 17  0
  9026586 17  0
  9026611 17  2
  9026619 17  1
  9026628 17  0
  9026655 17  0
  9026678 14  0
  9026682 17  0
  9026685 17  0
  9026692 17  0
  9026694 14  0
  9026721 17  0
  9026744 17  0
  9026749 17  2
  9026751 14  0
  9026752 17  0
  9026802 15  0
  9026803 17  0
  9026822 13  0
  9026852 14  0
  9026866 17  3
  9026883 17  0
  9026887 14  0
  9026903  4  0
  9026975 17  0
  9026978 17  0
  9026994 17  0
  9027013 17  0
  9027061 17  0
  9027062 17  0
  9027088 14  0
  9027188 17  0
  9027193 17  0
  9027207 17  0
  9027215 16  0
  9027225 17  0
  9027245 17  0
  9027260 17  0
  9027270 17  0
  9027271 17  0
  9027296 17  0
  9027302 17  0
  9027328 17  3
  9027329 17  0
  9027333 17  0
  9027396 17  0
  9027397 17  0
  9027404 17  0
  9027408 16  0
  9027445 17  0
  9027446 17  0
  9027524 17  0
  9027565 16  0
  9027583 17  0
  9027635 17  0
  9027654  5  0
  9027670 17  0
  9027745 17  0
  9027760 17  0
  9027776 17  0
  9027797 17  0
  9027807  1  0
  9027817 10  0
  9027841 17  1
  9027846 17  0
  9027847 14  1
  9027869 14  0
  9027871 15  0
  9027876 17 10
  9027888  1  0
  9027902 17  0
  9027909 17  1
  9027912 17  0
  9027941 14  0
  9027950 17  0
  9027980  5  0
  9028012 17  1
  9028018 17  0
  9028026 14  0
  9028034 17  0
  9028035 17  0
  9028041 14  0
  9028082 17  0
  9028104 17  1
  9028111 17  0
  9028119 14  0
  9028134 17  1
  9028154 17  2
  9028212 17  0
  9028221 17  0
  9028231 17  0
  9028233 17  0
  9028258 17  0
  9028276 17  0
  9028293 17  0
  9028319 17  0
  9028321 17  0
  9028346 14  0
  9028370 17  0
  9028381 17  0
  9028405  2  0
  9028413 17  0
  9028415  4  0
  9028434 17  0
  9028438 17  0
  9028474 17  5
  9028481 14  0
  9028487 17  0
  9028495 17  0
  9028511 17  0
  9028543 17  0
  9028551 17  0
  9028571 17  0
  9028595 17  0
  9028616 14  0
  9028666 17  0
  9028667 17  0
  9028697 17  0
  9028709 17  1
  9028711 17  0
  9028760 17  0
  9028802 17  0
  9028816 17  0
  9028820 17  0
  9028863 17  0
  9028866 17  0
  9028877 17  0
  9028880 15  0
  9028927 17  0
  9028967  7  0
  9028977 17  0
  9028991 17  0
  9029017 16  0
  9029074 17  0
  9029114 17  0
  9029115 17  0
  9029175 17  0
  9029195 16  0
  9029242  1  0
  9029259 17  0
  9029275 17  0
  9029328 17  0
  9029375 16  0
  9029390 16  0
  9029425 17  0
  9029443 17  0
  9029451 14  0
  9029486 17  1
  9029503 17  0
  9029517 16  0
  9029518 17  0
  9029557 17  0
  9029559 17  0
  9029603 17  0
  9029661 17  0
  9029681  1  0
  9029733 17  0
  9029739  9  0
  9029780 14  0
  9029787 16  0
  9029868 13  0
  9030246 17  0
  9030294  7  0
  9030332 17  0
  9030445 12  0
  9030447 17  5
  9030499 17  0
  9030500 17  0
  9030537 17  1
  9030571 17  0
  9030682 17  0
  9030692 17  0
  9030698  1  0
  9030712 17  0
  9030716 17  0
  9030734 17  0
  9030740 17  0
  9030765 17  0
  9030786 17  0
  9030808 17  0
  9030812 17  0
  9030835 14  0
  9030844 17  0
  9030864 14  0
  9030865 17  0
  9030870 17  0
  9030872 17  0
  9030909 17  0
  9030931 17  0
  9030983 17  0
  9030993 14  0
  9031013 17  0
  9031024 17  0
  9031048 14  0
  9031064 17  0
  9031080 14  0
  9031086 17  1
  9031163 17  0
  9031170 17  0
  9031175 14  0
  9031209 17  1
  9031221 17  0
  9031294  6  0
  9031322 17  0
  9031330  1  0
  9031452 17  0
  9031499 17  0
  9031504 16  0
  9031507 17  0
  9031520 14  0
  9031522 17  0
  9031549 17  0
  9031634 17  0
  9031642 17  0
  9031647 16  0
  9031684 17  0
  9031700 17  0
  9031703 17  1
  9031705 17  0
  9031706 14  0
  9031731 17  1
  9031739 17  0
  9031787 17  0
  9031798 17  0
  9031834 17  0
  9031859 17  0
  9031873 16  0
  9031879 17  0
  9031889 17  0
  9031901 16  0
  9032043 17  0
  9032076 17  0
  9032080 14  0
  9032082 17  0
  9032140 14  0
  9032176  2  0
  9032189 17  0
  9032191 14  0
  9032277 17  0
  9032281 17  0
  9032322  3  0
  9032371 17  0
  9032386 17  0
  9032388 17  1
  9032410 14  0
  9032467 17  0
  9032475  2  0
  9032478 17  0
  9032509 17  0
  9032519 14  0
  9032544 17  0
  9032551 17  3
  9032557 17  0
  9032578  1  0
  9032621 17  0
  9032651 14  0
  9032669 17  0
  9032681 17  0
  9032691 17  0
  9032703  2  0
  9032712 17  0
  9032713 17  0
  9032715 15  0
  9032795  9  0
  9032883 17  0
  9032900 17  4
  9032928 17  0
  9032933 17  0
  9032972 17  0
  9032986  4  0
  9033007 17  0
  9033017 17  0
  9033022 17  0
  9033031 17  0
  9033052 17  0
  9033076  1  1
  9033099 17  0
  9033132 14  0
  9033150 17  0
  9033169 16  0
  9033175 17  0
  9033198  1  0
  9033202 17  0
  9033211 17  0
  9033252  4  0
  9033268 14  0
  9033281 17  0
  9033286 17  0
  9033290 17  0
  9033300 17  0
  9033312 17  0
  9033328 17  0
  9033345  2  0
  9033347 17  1
  9033354 17  2
  9033355 17  0
  9033379 17  0
  9033381 14  0
  9033406 14  0
  9033412 16  0
  9033497 17  0
  9033502 14  0
  9033522 15  0
  9033539 14  0
  9033543 17  0
  9033557 17  0
  9033613 17  0
  9033643 17  0
  9033689 14  0
  9033692  2  0
  9033739 17  0
  9033741 17  0
  9033784 17  0
  9033786 17  0
  9033789 17  0
  9033798 17  0
  9033827 17  0
  9033855 17  0
  9033870 14  0
  9033877 14  0
  9033887 17  0
  9033909 17  0
  9033910 17  0
  9033988 14  0
  9034004 14  0
  9034025 14  0
  9034040 17  0
  9034074 17  0
  9034103 17  1
  9034114  8  0
  9034121 17  0
  9034124 17  0
  9034241 17  0
  9034252 17  0
  9034362  8  0
  9034370 17  0
  9034399 17  0
  9034545 17  0
  9034557 16  0
  9034599 17  0
  9039885 17  0
  9039904 17  0
  9039990 16  0
  9040005 17  0
  9040027 17  0
  9040048 14  0
  9040123  8  0
  9040177 17  0
  9040200 17  0
  9040202  1  0
  9040228 17  0
  9040272  3  0
  9040281 17  0
  9040346 16  0
  9040392 17  0
  9040422 17  1
  9040525 17  0
  9040536 17  2
  9040561 17  0
  9040593 17  0
  9040605 17  0
  9040656 17  0
  9040682 17  0
  9040687 14  0
  9040700 17  0
  9040703 17  0
  9040722 17  0
  9040849 14  1
  9040864 17  0
  9040913 17  0
  9040964  3  0
  9040983 17  2
  9041005 16  0
  9041086 17  0
  9041106 17  0
  9041133 17  0
  9041146 17  0
  9041163 17  0
  9041171 17  0
  9041264 17  0
  9041274 17  0
  9041329  1  0
  9041528 14  0
  9041542 17  0
  9041558 17  1
  9041584 17  0
  9041676 17  0
  9041683 17  0
  9041740 17  0
  9041803 17  0
  9041818 17  0
  9041829 17  0
  9041832 17  0
  9041853  2  0
  9041855 17  0
  9041907 17  0
  9041912 17  0
  9041965 14  0
  9041966 17  0
  9041967 17  0
  9041983  2  0
  9041987  1  0
  9042112 17  0
  9042119 14  0
  9042207 17  0
  9042248 17  0
  9042296 17  0
  9042351 17  0
  9042357 17  2
  9042439 17  0
  9042441  5  0
  9042486 17  0
  9042516 14  0
  9042563 17  0
  9042659 17  0
  9042686 16  0
  9042730 17  0
  9042766 17  0
  9042801 17  0
  9042836 17  0
  9042916 17  0
  9042959 17  0
  9043086 16  0
  9043124 17  0
  9043167 14  0
  9043397 17  0
  9043532 17  0
  9043536 14  0
  9043925 17  0
  9043947 17  1
  9044060 17  0
  9044063 17  1
  9044227 17  0
  9044228 17  1
  9044269 17  0
  9044336 17  0
  9044351 17  0
  9044535 17  0
  9044561 17  0
  9044567 17  0
  9044579  2  0
  9044592 17  0
  9044714 17  0
  9044715 17  0
  9044728 17  0
  9044744 17  0
  9044745  1  0
  9044755 17  0
  9044831 17  0
  9044855 17  0
  9044858 14  0
  9044966  1  0
  9044993  1  0
  9045002 17  3
  9045025  7  0
  9045188 17  0
  9045280  4  0
  9045291 17  0
  9045401 17  2
  9045521 17  2
  9045531  1  0
  9045611 17  1
  9045772 14  0
  9045866 17  0
  9045876  4  0
  9046085  3  0
  9046087 17  0
  9046092  1  0
  9046116 17  0
  9046277 17  0
  9046282 14  0
  9046545 14  0
  9046650 17  0
  9046704 17  0
  9046798 17  0
  9046821 14  0
  9046855 17  0
  9046892 17  0
  9047061  4  0
  9047103 17  2
  9047284 17  2
  9047316 17  0
  9047323 17  0
  9047364 17  0
  9047416  1  1
  9047437 13  0
  9048032  1  2
  9048070 17  0
  9048075 17  0
  9048103 17  0
  9048114 17  0
  9048122  8  0
  9048145 17  2
  9048160 12  1
  9048161 17  2
  9048162  1  0
  9048168 10  0
  9048178 17  0
  9048182 17  0
  9048239 17  0
  9048243 14  0
  9048244 14  0
  9048251 17  0
  9048306 17  0
  9048374 17  0
  9048396  4  0
  9048440 14  0
  9048450 17  0
  9048454 17  0
  9048460 17  0
  9048483 17  0
  9048506 17  0
  9048531  1  0
  9048551 17  7
  9048555  4  0
  9048777 17  0
  9048820 17  0
  9048859 17  0
  9048873 17  0
  9048949 17  4
  9048976 17  2
  9049010 17  7
  9049088 17  0
  9049147 15  0
  9049163 17  0
  9049180 17  0
  9049219 17  0
  9049272 17  0
  9049279 17  0
  9049299 15  0
  9049300  1  0
  9049302  4  0
  9049334 17  0
  9049512 17  0
  9049518 17  0
  9049540 17  0
  9049550  1  1
  9049593 17  0
  9049648 17  0
  9049660 17  0
  9049673 14  1
  9049697 17  3
  9049748 14  0
  9049771  1  0
  9049773 17  0
  9049774 14  0
  9049839 17  0
  9049887 14  0
  9049890 17  0
  9049901  3  0
  9050019 16  0
  9050024 17  0
  9050029 17  0
  9050060 17  0
  9050125  1  0
  9050128 17  0
  9050137 17  0
  9050190 17  0
  9050271 17  0
  9050278 17  0
  9050287 17  0
  9050337 17  2
  9050403 17  0
  9050484  2  0
  9050516 17  0
  9050543 17  0
  9050549 17  0
  9050558 17  0
  9050577 17  0
  9050725 17  0
  9050785 17  2
  9050801 17  0
  9050860 17  0
  9051026 14  0
  9051076 17  0
  9051151 17  0
  9051235 17  0
  9051345 17  0
  9051390 17  0
  9051391  1  0
  9051392 17  0
  9051472 17  0
  9051487 17  1
  9051516  4  0
  9051530 17  0
  9051558 17  0
  9051650 17  4
  9051698 17  0
  9051739 17  0
  9051743 17  0
  9051785 17  0
  9051807 17  0
  9051827  3  0
  9051902 17  1
  9051905 17  3
  9051913 17  0
  9051991 17  1
  9052052 17  0
  9052089 17  0
  9052244 17  0
  9052348 17  0
  9052363 17  3
  9052521  4  0
  9052582 17  0
  9052612 17  0
  9052619 17  0
  9052635 16  0
  9052759  1  0
  9052848 14  0
  9052849 17  1
  9052883 17  1
  9052921 17  0
  9052933 14  0
  9052956 17  0
  9053055 17  0
  9053086  8  2
  9053110 16  0
  9053112 17  1
  9053203 17  0
  9053221 17  0
  9053231 17  0
  9053292  1  0
  9053345 17  0
  9053402 17  0
  9053416 17  0
  9053461 17  0
  9053590 17  0
  9053655 17  0
  9053682 17  0
  9053779 17  1
  9053846  2  0
  9053860 17  0
  9053930 17  0
  9053996 13  0
  9054001  1  0
  9054536 17  0
  9054537 16  0
  9054553 17  2
  9070666  4  1
  9070694 14  0
  9070712 17  0
  9070725 17  0
  9070728 17  0
  9070744 17  0
  9070772 17  0
  9070776 14  0
  9070819 17  0
  9070829 17  0
  9070889 17  0
  9070892 17  0
  9070898 17  1
  9070934 17  0
  9070944  1  0
  9070953 17  0
  9070961 17  0
  9070966  2  0
  9071037  1  0
  9071132  1  0
  9071153 17  0
  9071169 17  0
  9071188 17  0
  9071214  2  0
  9071237 17  0
  9071238  8  0
  9071286 17  0
  9071304 17  0
  9071312 14  0
  9071314 17  0
  9071321 17  0
  9071343 17  2
  9071359 17  0
  9071361 17  0
  9071369 17  0
  9071384 17  0
  9071386 17  3
  9071403 16  0
  9071413 17  0
  9071421 17  0
  9071425 17  0
  9071446 17  0
  9071474 14  0
  9071489 17  0
  9071494 17  0
  9071514  3  0
  9071518 17  0
  9071529 17  0
  9071558 17  0
  9071562 17  0
  9071572  9  0
  9071593 17  2
  9071650  6  0
  9071662 17  0
  9071682 17  1
  9071723 17  0
  9071767 17  0
  9071802 17  0
  9071816 17  0
  9071839 17  0
  9071877 17  0
  9071895  5  0
  9071925 17  0
  9071940 16  0
  9071946 17  0
  9071948 17  0
  9071951 17  0
  9072011 13  1
  9072018 17  0
  9072060 17  0
  9072106 17  0
  9072146  3  0
  9072149 17  0
  9072156 17  0
  9072190 17  1
  9072219 17  0
  9072236 17  0
  9072242  8  0
  9072262 17  0
  9072276  1  0
  9072280 17  0
  9072391  1  0
  9072435  2  0
  9072465 17  0
  9072526 17  0
  9072534 14  0
  9072559 17  0
  9072583 17  0
  9072597  8  0
  9072617 17  0
  9072639 17  1
  9072645 17  0
  9072693 17  1
  9072723 17  0
  9072725 17  0
  9072738 17  0
  9072753 17  0
  9072781 16  0
  9072818 17  0
  9072821 17  0
  9072836  5  0
  9072854 17  0
  9072872 17  0
  9072875 17  0
  9072888 17  0
  9072910 16  0
  9072918 16  0
  9072940 17  0
  9072959 17  0
  9072972 17  0
  9072982 17  0
  9073007 17  2
  9073011 17  0
  9073015 17  0
  9073048 17  0
  9073059 17  0
  9073065 17  0
  9073080 17  0
  9073131 17  0
  9073137  4  0
  9073206 17  0
  9073244 17  0
  9073258  1  0
  9073261 17  0
  9073311 17  0
  9073315  4  0
  9073336  4  0
  9073360  1  0
  9073370 17  0
  9073429 17  0
  9073445  2  0
  9073451 16  0
  9073458 17  0
  9073460 17  0
  9073488 17  0
  9073517 17  0
  9073536 17  0
  9073549 17  0
  9073565 17  0
  9073566 17  0
  9073574 17  0
  9073605 14  0
  9073612 17  0
  9073645 17  0
  9073681 17  0
  9073685 17  0
  9073724  1  0
  9073736 17  0
  9073740 16  0
  9073762 17  0
  9073806  1  0
  9073854 17  0
  9073879 16  0
  9073891 14  0
  9073950 17  0
  9073955 17  0
  9073985 17  0
  9074025  1  0
  9074070 17  0
  9074078 17  0
  9074137 17  0
  9074157 17  0
  9074159 17  0
  9074175 16  0
  9074180 17  0
  9074225 17  0
  9074248  5  0
  9074276 16  0
  9074282 17  0
  9074530 17  0
  9074580  8  0
  9074626 17  0
  9074629 17  0
  9074694  1  0
  9074706  2  0
  9074711 17  0
  9074727  5  0
  9074735 17  0
  9074736 17  0
  9074753 17  0
  9074768 17  0
  9074772  2  0
  9074786 17  0
  9074792 13  0
  9074812 17  0
  9074817  4  0
  9074840 17  0
  9074841 17  0
  9074868 17  0
  9074876 17  1
  9074898 17  1
  9074919 17  0
  9074930 17  0
  9074955 17  0
  9074956 17  0
  9074961 17  0
  9074974 17  0
  9075028 17  0
  9075043 17  0
  9075048 17  0
  9075065 17  0
  9075077 17  0
  9075085 17  0
  9075103 17  0
  9075109 17  0
  9075118 17  0
  9075187 17  0
  9075207  2  0
  9075225 17  0
  9075301 17  0
  9075305 17  0
  9075338 14  0
  9075364 17  0
  9075371 17  0
  9075383 16  0
  9075417 17  0
  9075426 17  0
  9075447 17  0
  9075448 16  0
  9075469 17  0
  9075494 17  0
  9075503 17  0
  9075530 14  0
  9075539 17  0
  9075541  9  0
  9075586 17  0
  9075614 17  0
  9075624 17  0
  9075653 17  0
  9075680 17  0
  9075708 17  0
  9075735 17  0
  9075740 17  0
  9075772 17  0
  9075779  9  1
  9075825 17  0
  9075872 17  0
  9075873 17  0
  9075877 17  0
  9075882 17  1
  9075887  2  0
  9075890  1  0
  9075891 17  0
  9075895  8  0
  9075896 17  0
  9075931 17  0
  9075949  2  0
  9075961 17  0
  9075962 17  0
  9075982 17  1
  9075993 14  0
  9076036  2  0
  9076040 17  1
  9076051 17  0
  9076093 17  0
  9076149 17  0
  9076158 17  0
  9076163 17  0
  9076175 17  0
  9076200 17  0
  9076212 17  0
  9076217  5  0
  9076238 17  0
  9076299 17  0
  9076350 17  0
  9076371 17  0
  9076373 17  0
  9076374  2  0
  9076376 17  0
  9076412 17  0
  9076441  2  0
  9076467  5  0
  9076474 17  0
  9076508 17  0
  9076513 17  1
  9076541 17  0
  9076567 17  0
  9076568  1  0
  9076584 17  0
  9076608 17  0
  9076612 17  0
  9076617 17  0
  9076649  1  0
  9076656 17  0
  9076664 17  0
  9076673 17  0
  9076685 17  0
  9076686 17  0
  9076700 16  0
  9076707 17  1
  9076713 17  0
  9076717 17  0
  9076726 17  0
  9076741 17  0
  9076772 17  0
  9076808 17  0
  9076838 17  0
  9076840 17  0
  9076843  1  0
  9076857  1  0
  9076879 17  0
  9076902 17  0
  9076928 17  0
  9076959 17  0
  9076971 14  1
  9076990 17  0
  9077007 17  1
  9077009 17  0
  9077058 17  0
  9077074 17  0
  9077089 17  0
  9077124 16  1
  9077126 17  0
  9077127 17  0
  9077134 17  0
  9077150 17  0
  9077161 17  0
  9077179 17  0
  9077189  1  0
  9077192 17  3
  9077196 17  0
  9077214 17  0
  9077230 16  0
  9077237 17  0
  9077246 17  0
  9077254 17  0
  9077256 17  0
  9077306 17  0
  9077332 17  0
  9077341 17  0
  9077346 14  0
  9077348 17  1
  9077357  1  0
  9077375 17  0
  9077376 17  0
  9077397 17  0
  9077401 17  0
  9077409 17  0
  9077412 17  0
  9077418 17  0
  9077422 17  0
  9077424 17  0
  9077427 17  0
  9077453 17  0
  9077456 17  0
  9077459 17  0
  9077462 17  0
  9077463 17  0
  9077475  2  0
  9077483  2  3
  9077484 17  1
  9077491 17  0
  9077492 14  0
  9077501 15  0
  9077511 17  0
  9077513 17  0
  9077533 17  0
  9077552 17  0
  9077568 17  0
  9077576 17  0
  9077633 17  0
  9077655 17  0
  9077676 17  0
  9077755  2  0
  9077756  1  0
  9077788 17  0
  9077823 17  0
  9077844 17  0
  9077845 17  0
  9077855  1  0
  9077929 17  0
  9077937 17  0
  9077987  2  0
  9078011 17  0
  9078035 17  0
  9078044 16  0
  9078062  2  0
  9078078  5  0
  9079532 17  0
  9079553  8  0
  9079587 17  1
  9079640  2  0
  9079646  8  0
  9079671 17  0
  9079718 16  0
  9079759 17  0
  9079767 17  0
  9079775 14  0
  9079816 17  0
  9079843 17  0
  9079856 17  0
  9079869 17  0
  9079891 17  0
  9079904  6  0
  9079915 17  1
  9079954 17  0
  9079969 17  0
  9079989  1  0
  9080010 17  0
  9080014 17  0
  9080131 17  0
  9080143 17  0
  9080170 14  0
  9080175 17  0
  9080199 17  0
  9080204 17  0
  9080268 17  0
  9080292 15  0
  9080310 16  0
  9080324 17  0
  9080357 17  0
  9080364 17  0
  9080407 16  0
  9080424 14  0
  9080430 17  0
  9080444 17  0
  9080445 17  0
  9080458 17  0
  9080459 17  0
  9080473 16  0
  9080537 17  0
  9080545 17  0
  9080557 17  0
  9080571 17  0
  9080588 17  0
  9080594 17  0
  9080606 17  0
  9080611 17  0
  9080612 17  0
  9080622 17  0
  9080641 17  0
  9080652 17  0
  9080718 17  0
  9080726  4  0
  9080730 17  1
  9080809 17  0
  9080851 17  0
  9080896 17  0
  9080928 17  0
  9083175  8  0
  9083189  8  0
  9083264  8  0
  9083279  8  0
  9083288  8  0
  9083316  8  0
  9083321  8  0
  9083354  8  4
  9083355 17  0
  9083470  8  2
  9083503  8  1
  9083514  9  1
  9083564  9  1
  9083591  2  0
  9083594  9  0
  9083605  5  0
  9083615  9  0
  9083616  9  0
  9083642  3  0
  9083661  1  0
  9083668  9  0
  9083672  9  0
  9083684  9  0
  9083686  9  0
  9083688 13  0
  9083714  9  0
  9083722  8  0
  9083791 17  0
  9083809 17  0
  9083828 17  0
  9083834 17  0
  9083864  6  0
  9083866 17  0
  9083971 17  0
  9083975 17  0
  9083982  2  0
  9084002 17  0
  9084011 17  0
  9084022 17  0
  9084046 17  0
  9084090 17  0
  9084117  8  0
  9084121 14  0
  9084128  2  0
  9084142  2  0
  9084148 17  0
  9084156 17  0
  9084209 17  0
  9084221  6  0
  9084222 17  3
  9084226 17  0
  9084240 17  0
  9084250  3  0
  9084256 17  0
  9084264 17  0
  9084272 17  0
  9084281 15  0
  9084314  7  0
  9084322 14  0
  9084368 17  0
  9084373  1  0
  9084383 17  0
  9084384 14  0
  9084407 17  0
  9084453 17  0
  9084457 17  0
  9084468 17  0
  9084472 17  1
  9084486 17  0
  9084512 17  2
  9084529 17  0
  9084546 17  0
  9084569 17  2
  9084596 17  0
  9084615 17  0
  9084635 17  0
  9084657 17  0
  9084664  3  0
  9084667 17  0
  9084712 17  0
  9084728 17  1
  9084738 17  0
  9084742 16  0
  9084769 17  0
  9084778 17  1
  9084792 17  0
  9084806 17  0
  9084820 17  0
  9084832 17  2
  9084835 17  0
  9084845 17  0
  9084848 17  0
  9084857 17  0
  9084915 16  0
  9084933 17  0
  9084953 17  0
  9084976 17  0
  9084995 17  0
  9085007 14  0
  9085031  9  0
  9085032 17  0
  9085039 17  0
  9085073  3  0
  9085111 17  0
  9085112 17  0
  9085170 17  0
  9085184 17  0
  9085187 17  0
  9085245 17  0
  9085284 17  0
  9085290 17  0
  9085338 17  0
  9085457 17  0
  9085473 17  0
  9085484  2  0
  9085563 14  1
  9085567 17  0
  9085582 17  0
  9085589 17  0
  9085643 16  0
  9085698 17  0
  9085714 17  0
  9085717 17  0
  9085734 17  0
  9085827 14  0
  9085833 17  0
  9085834 17  0
  9085910  2  0
  9085926 17  0
  9085950 17  0
  9085981 17  0
  9086001 17  0
  9086027 16  0
  9086058 16  0
  9086060 15  0
  9086094 17  0
  9086125 17  0
  9086143  2  0
  9086154 17  1
  9086187 17  0
  9086216 17  0
  9086236 14  0
  9086251 17  1
  9086254 17  0
  9086260 17  0
  9086269 17  0
  9086283 17  0
  9086337 17  0
  9086378 17  0
  9086394  1  0
  9086425 17  0
  9086479 17  0
  9086505 17  0
  9086519 14  0
  9086530 14  0
  9086543  1  0
  9086571 17  0
  9086586 16  0
  9086651 17  0
  9086653  9  0
  9086660 17  0
  9086673 17  0
  9086689 17  0
  9086691 17  0
  9086716 14  0
  9086733 17  0
  9086773 17  0
  9086789 17  0
  9086793 17  0
  9086830 17  0
  9086834 17  0
  9086852 17  0
  9086900 17  0
  9086927 17  0
  9086929 17  0
  9086943 17  0
  9086944 17  0
  9086992  2  0
  9087016 17  0
  9087030 17  0
  9087034 17  0
  9087071 17  0
  9087074 15  0
  9087095  9  0
  9087120 17  0
  9087147 17  0
  9087150 17  0
  9087175 17  0
  9087183  1  0
  9087205 17  0
  9087209 17  0
  9087249 17  0
  9087269  2  0
  9087315  6  0
  9087331 17  0
  9087348  7  0
  9087398 17  0
  9087409 17  0
  9087428 17  0
  9087446 14  0
  9087451 17  0
  9087481 17  0
  9087482 17  0
  9087519 17  0
  9087548 17  0
  9087573 17  0
  9087580 17  1
  9087602 17  0
  9087611 17  0
  9087612  1  0
  9087662 16  0
  9087668  7  0
  9087724 17  0
  9087769 17  0
  9087806 17  0
  9087810  2  0
  9087853 17  0
  9087870 17  0
  9087958 17  0
  9087979 17  0
  9088036 17  0
  9088037 17  0
  9088058 17  3
  9088061 17  0
  9088062 17  0
  9088101 17  0
  9088108  2  0
  9088119 17  0
  9088129 17  0
  9088142 16  0
  9088206  2  0
  9088259 17  0
  9088271  2  0
  9088286 17  0
  9088292 17  0
  9088379 17  0
  9088384 17  0
  9088410  3  0
  9088412  1  0
  9088475 17  0
  9088492  3  0
  9088528 17  0
  9088531 17  0
  9088557 17  0
  9088583 17  0
  9088625 17  0
  9088634  2  0
  9088638 16  0
  9088651 17  0
  9088653 14  0
  9088682 17  0
  9088702 17  0
  9088722  9  0
  9088732 17  0
  9088747 13  0
  9088759 13  1
  9088770  9  0
  9088780  9  0
  9088823  9  0
  9090819  2  0
  9090909  4  1
  9090989 17  0
  9091020 17  0
  9091061 17  0
  9091114 17  0
  9091127 15  0
  9091134 17  0
  9091150 17  0
  9091170 17  0
  9091179 14  0
  9091201 13  0
  9091221 17  0
  9091240  2  0
  9091248 17  0
  9091261 17  0
  9091293 17  0
  9091316 17  0
  9091329  8  0
  9091334 13  0
  9091392  8  0
  9091419  8  0
  9091446 17  0
  9091477  8  0
  9091482 17  0
  9091513 17  0
  9091519 17  0
  9091535 17  0
  9091564 17  0
  9091576 17  0
  9091590  7  0
  9091593 17  0
  9091621 17  0
  9091622 17  0
  9091669 17  0
  9091673 17  0
  9091680 17  0
  9091708 14  0
  9091712 17  0
  9091728 16  0
  9091730 17  0
  9091745 17  0
  9091752 17  0
  9091755 17  1
  9091763  3  0
  9091765 17  0
  9091772 17  0
  9091780 17  0
  9091812 17  0
  9091844 17  0
  9091851 14  0
  9091853 17  0
  9091856 14  0
  9091876 17  0
  9091897 17  1
  9091929 17  0
  9091940 16  0
  9091942 17  0
  9091949 17  0
  9091989 17  0
  9091993 17  0
  9092040 17  0
  9092059 17  0
  9092085  6  0
  9092092 17  0
  9092100 17  0
  9092118 17  0
  9092180 16  0
  9092205 17  0
  9092209 17  0
  9092237 17  0
  9092242 17  0
  9092247 17  0
  9092257 17  0
  9092285 17  0
  9092290 17  0
  9092340 16  0
  9092346 17  0
  9092351  1  0
  9092374 17  0
  9092380 17  0
  9092388 17  0
  9092430 14  0
  9092442 17  0
  9092453 17  0
  9092474  2  0
  9092483 17  0
  9092485 17  0
  9092496 17  7
  9092497 17  0
  9092504 16  2
  9092513  1  0
  9092514 17  0
  9092529 17  2
  9092538 16  0
  9092559  2  0
  9092562 17  0
  9092571 17  0
  9092591 14  0
  9092592  1  0
  9092603 17  0
  9092631  1  0
  9092670 17  0
  9092738 17  0
  9092744 17  0
  9092859 14  0
  9092860 17  0
  9092883 17  0
  9092889 14  0
  9092897 17  0
  9092900 17  0
  9092922  2  0
  9092935 17  0
  9092940 17  8
  9093000  1  0
  9093001 17  0
  9093015 17  0
  9093020 17  0
  9093033 17  0
  9093038  6  0
  9093059 14  0
  9093060 17  0
  9093086 17  2
  9093133 17  0
  9093135 17  0
  9093165 14  0
  9093170 17  0
  9093179  2  0
  9093180 17  0
  9093191 17  0
  9093214 17  0
  9093235 17  0
  9093266 17  1
  9093289 17  2
  9093294 17  0
  9093300 17  0
  9093342 17  0
  9093347 17  0
  9093349 17  8
  9093392 16  0
  9093475 17  0
  9093501 17  0
  9093508 17  0
  9093554 17  0
  9093566 17  1
  9093646 14  0
  9093653 17  0
  9093660 17  0
  9093675 17  0
  9093696 14  0
  9093727 14  0
  9093733 17  1
  9093737  3  0
  9093763 14  1
  9093767 17  0
  9093790 17  0
  9093831 17  0
  9093859 17  1
  9093916 17  0
  9093939 17  0
  9094000  1  0
  9094061 17  0
  9094062 17  0
  9094069  7  0
  9094122  1  0
  9094125 14  0
  9094133 17  0
  9094199 17  0
  9094247 17  0
  9094270 17  0
  9094278  1  0
  9094286 17  0
  9094287 17  0
  9094306 17  0
  9094309  7  0
  9094316 14  0
  9094336 17  0
  9094343 17  0
  9094369 17  0
  9094386 14  0
  9094402 17  0
  9094464 17  0
  9094482 17  0
  9094521 17  0
  9094553 17  0
  9094562 17  1
  9094578 17  0
  9094600  7  0
  9094629 17  0
  9094655 17  0
  9094678 17  0
  9094694 17  1
  9094699 14  0
  9094709 17  0
  9094713 17  0
  9094763 14  1
  9094767 17  0
  9094773 17  0
  9094791 17  0
  9094876 17  0
  9094909 14  0
  9094931 17  0
  9094939 17  0
  9094985 17  0
  9095019 17  0
  9095045 17  0
  9095054 17  0
  9095074  7  0
  9095077 14  0
  9095090 14  0
  9095098 17  0
  9095100 14  0
  9095110 14  5
  9095119 17  0
  9095152 17  0
  9095153 17  0
  9095182 17  0
  9095245 17  1
  9095277 14  0
  9095283 17  0
  9095289 17  0
  9095292 17  0
  9095298 14  0
  9095329 17  0
  9095347 17  0
  9095362 17  0
  9095405 17  0
  9095433 16  0
  9095439 17  0
  9095475 17  0
  9095478 17  0
  9095516 17  0
  9095571 14  0
  9095681 14  0
  9095701 17  0
  9095740 17  0
  9095753 16  0
  9095818  2  0
  9095849 17  0
  9095959  2  0
  9095996 17  0
  9096005 14  0
  9096045 17  0
  9096060 14  0
  9096076 17  0
  9096114 17  1
  9096141 17  0
  9096191 17  0
  9096192 17  0
  9096204 17  0
  9096211 17  0
  9096261 17  0
  9096380 17  0
  9096398 17  0
  9096461 17  0
  9096516 17  0
  9096614  9  0
  9096899 17  0
  9096937 17  1
  9096946  8  0
  9097022 17  0
  9097037  8  0
  9097053 17  0
  9097063 17  0
  9097070 17  0
  9097096 17  0
  9097105 17  0
  9097120 17  1
  9097169 14  0
  9097182 17  0
  9097188 17  0
  9097199 17  0
  9097256 14  0
  9097285 17  0
  9097287  3  0
  9097292  1  0
  9097344 17  0
  9097358 17  0
  9097371 14  0
  9097387 17  0
  9097390 17  0
  9097394 12  0
  9097401 14  0
  9097406 17  0
  9097419 17  0
  9097423 17  2
  9097424 17  0
  9097432 17  0
  9097439 17  0
  9097468 17  0
  9097470 16  1
  9097472 17  0
  9097475 17  0
  9097487 17  0
  9097501 17  1
  9097503 17  0
  9097533 17  0
  9097590 17  0
  9097652 17  0
  9097678  8  0
  9097726 17  0
  9097788 14  0
  9097829  2  0
  9097847 17  0
  9097892 17  1
  9097924  3  0
  9097993 17  0
  9098125 17  0
  9098129 17  0
  9098185 17  0
  9098216 17  0
  9098284 17  0
  9098294 17  0
  9098337 17  0
  9098349 17  0
  9098372 17  0
  9098388 17  0
  9098401 17  0
  9098430 14  0
  9098450 17  1
  9098460 17  0
  9098500 17  0
  9098507 17  0
  9098529  1  0
  9098535 17  0
  9098574 16  0
  9098575 16  0
  9098590 17  2
  9098664 14  0
  9098695 17  0
  9098698 17  0
  9098726 14  0
  9098745 17  0
  9098762  2  0
  9098775 14  0
  9098795 17  0
  9098810 17  1
  9098861 16  0
  9098866 17  0
  9098906 17  0
  9098909 17  0
  9099011 17  0
  9099028 17  0
  9099189  3  0
  9099194 17  0
  9099204 17  0
  9099222 14  0
  9099250 17  0
  9099259 17  0
  9099295 17  0
  9099367 17  0
  9099377 17  0
  9099394 17  0
  9099404 17  0
  9099407  6  0
  9099427 17  1
  9099452 17  0
  9099455 14  0
  9099456 17  0
  9099467 16  0
  9099480 14  0
  9099508 14  0
  9099512 17  0
  9099560 17  0
  9099584 17  0
  9099601 17  0
  9099604 14  0
  9099607 17  1
  9099624 17  1
  9099710 17  0
  9099712  7  0
  9099718 17  0
  9099728 17  1
  9099756 14  0
  9099764 14  0
  9099773 17  1
  9099780 17  0
  9099797 17  0
  9099798 17  0
  9099811 14  0
  9099820 17  0
  9099831 17  0
  9099839 17  0
  9099846 17  0
  9099876 17  0
  9099877 17  0
  9099894 17  0
  9099920 17  0
  9099927 17  5
  9099944 17  0
  9099950 17  8
  9099952 14  0
  9100004 17  0
  9100065 17  0
  9100095 17  0
  9100119 17  0
  9100141 16  0
  9100143  1  0
  9100168 17  0
  9100247 14  0
  9100266 17  0
  9100271 17  0
  9100279 17  0
  9100320  2  0
  9100325 17  0
  9100429 14  0
  9100438 17  0
  9100444 17  0
  9100450 17  0
  9100467 17  0
  9100477 17  0
  9100484 14  1
  9100539 17  0
  9100548 17  0
  9100561  1  0
  9100562 17  0
  9100570  2  0
  9100579 17  0
  9100613 17  0
  9100640 17  0
  9100665  2  0
  9100743 17  0
  9100783 14  0
  9100792 17  0
  9100803 17  0
  9100853 14  0
  9100869 17  0
  9100875 17  0
  9100902 17  0
  9100906 17  0
  9100923 16  0
  9100948 14  0
  9100953 14  3
  9100984 17  0
  9101000 16  0
  9101014 17  0
  9101018  6  0
  9101048 17  0
  9101051 17  1
  9101055 17  0
  9101109  5  0
  9101142 17  0
  9101201 17  0
  9101205 17  0
  9101208 17  1
  9101212 14  0
  9101251 17  0
  9101271  1  1
  9101279 17  2
  9101339 17  0
  9101400  2  2
  9101420 17  0
  9101443 17  0
  9101446 17  0
  9101496 17  2
  9101506 17  0
  9101511 17  0
  9101522 17  0
  9101525 17  0
  9101554 17  0
  9101561 17  0
  9101599  9  0
  9101612 17  0
  9101617 17  0
  9101620 17  2
  9101627 17  0
  9101664 17  0
  9101670 17  0
  9101701 17  0
  9101709 14  0
  9101710  2  0
  9101747 17  0
  9101793 17  0
  9101872 17  0
  9102024 17  0
  9102100 17  0
  9102124  2  0
  9102227 17  0
  9106353  4  0
  9106409 17  0
  9106657 17  0
  9106785 17  0
  9106922 14  0
  9106961  4  0
  9107013 14  0
  9107078 17  0
  9107144  5  0
  9107240  9  0
  9107251 17  1
  9107329 14  0
  9107334  1  0
  9107351 17  0
  9107422 17  0
  9107457 14  1
  9107510 17  1
  9107518  6  0
  9107547 14  0
  9107573 13  0
  9107602 17  0
  9107617 17  0
  9107656 17  1
  9107716 17  0
  9107723 14  0
  9107731 17  0
  9107797 17  0
  9107802 14  0
  9107898 17  0
  9107914 17  0
  9107946 17  0
  9107951 16  1
  9107972 17  0
  9108045 17  0
  9108051 16  0
  9108058  2  1
  9108085 17  1
  9108097 16  0
  9108113 17  0
  9108217  2  0
  9108382 17  0
  9108389  1  0
  9108401  4  0
  9108412  6  0
  9108419 17  0
  9108447 17  0
  9108455 17  0
  9108477 17  0
  9108482 17  0
  9108513 17  0
  9108520 17  0
  9108587 17  0
  9108615 17  1
  9108621 17  0
  9108632 17  0
  9108653 17  0
  9108661 17  0
  9108669 17  0
  9108677 14  0
  9108708 14  0
  9108709 17  0
  9108715 17  1
  9108724 16  0
  9108739  1  0
  9108743 17  0
  9108746 17  0
  9108759 16  0
  9108834 17  0
  9108841 17  0
  9108875 17  0
  9108976 17  0
  9108981 17  0
  9108996 17  0
  9108998 17  1
  9109003 14  0
  9109096 17  0
  9109165 17  0
  9109180 17  0
  9109244 17  0
  9109264  2  0
  9109405 17  0
  9109520 17  0
  9109541  3  0
  9109546  4  0
  9109575 17  0
  9109723  3  0
  9109743 17  2
  9109793 17  0
  9109821 17  0
  9109846 17  0
  9109857 17  1
  9109926 17  0
  9109988 17  0
  9110054 17  0
  9110060 17  0
  9110114 17  0
  9110204 17  1
  9110324  2  0
  9110340 17  0
  9110346 15  2
  9110357 17  1
  9110374 17  0
  9110398  2  0
  9110458  1  0
  9110483 17  0
  9110499 17  0
  9110547 16  0
  9110610 17  1
  9110707 17  0
  9110798 16  0
  9110944 17  0
  9111004  2  0
  9111033 17  0
  9111034 17  0
  9111056 17  4
  9111293  4  0
  9111333 17  0
  9111372 17  0
  9111401 17  0
  9111488 17  0
  9111835 17  0
  9111849 17  9
  9111855  4  0
  9111876 17  0
  9111959 17  0
  9112027  1  0
  9112067 17  0
  9112164 17  0
  9112273 17  0
  9112277 17  0
  9112301 17  3
  9112320 17  0
  9112414 17  0
  9112438 16  0
  9112472 17  0
  9112607 17  0
  9112931 14  1
  9113058 16 10
  9113086  2  0
  9113113 17  0
  9113236  9  0
  9113600  8  0
  9113715 17  0
  9113824 14  0
  9113851 17  0
  9113868 17  0
  9113910 17  0
  9113932 17  0
  9113950  3  0
  9113974  4  0
  9113975 14  0
  9114070 17  0
  9114111 17  0
  9114182 17  1
  9114183 17  0
  9114414  4  0
  9114478 17  0
  9114508 14  4
  9114614 17  0
  9114648  1  0
  9114776 17  0
  9114783  5  0
  9114804  4  0
  9114848 17  0
  9114871 17  0
  9115029 17  0
  9115039 17  8
  9115188 17  0
  9115334 17  0
  9115374 15  0
  9115490 17  0
  9115495 12  0
  9115529 17  0
  9115641  2  0
  9115681 17  2
  9115696 17  0
  9115725 17  0
  9115800 17  1
  9115834 17  0
  9115861 17  0
  9115931 17  0
  9116066  1  0
  9116075 17  2
  9116086  1  0
  9116193 17  0
  9116222 17  5
  9116231 17  0
  9116434 17  0
  9116449 17  0
  9116461 17  0
  9116510 17  0
  9116512 17  0
  9116548  1  0
  9116568 17  0
  9116622 17  0
  9116644 17  0
  9116724 17  0
  9116740 17  0
  9116990 17  0
  9117123 17  0
  9117167 17  7
  9117366 17  0
  9117378  4  0
  9117390 17  0
  9117416 17  3
  9117487 17  0
  9117539 17  0
  9117564 17  0
  9117616 17  0
  9117666 17  0
  9117692 17  0
  9117760 17  0
  9117761 17  0
  9117771 17  0
  9117806 17  0
  9117850 17  0
  9117875 17  0
  9117914 14  0
  9117974 17  0
  9117994 15  0
  9118087 17  0
  9118118 17  0
  9118127 17  0
  9118242 17  0
  9118259 17  0
  9118313 17  0
  9118340 17  2
  9118402 17  0
  9118409 17  0
  9118443 17  0
  9118517 14  0
  9118518 17  0
  9118595 17  0
  9118662 17  0
  9118677 14  0
  9118695 17 10
  9118716 17  1
  9118734 17  0
  9118755 17  0
  9118783  1  0
  9118797 14  0
  9118858 16  0
  9118871 17  0
  9118927 17  0
  9118939 17  0
  9118981 17  0
  9119108 17  1
  9119124  1  0
  9119139 17  0
  9119211 17  0
  9119391 14  0
  9119402 17  2
  9119405 17  2
  9119458 17  1
  9119504 16  0
  9119507 17  0
  9119536 17  1
  9119568 17  9
  9119652  1  5
  9119782 17  0
  9119893 17  0
  9119915 17  0
  9120066 17  7
  9136856  4  0
  9136906 17  0
  9136912  8  0
  9136993  1  0
  9137082 17  0
  9137083 17  0
  9137094 17  0
  9137100 16  0
  9137106 17  0
  9137146 17  0
  9137153 17  0
  9137160 17  0
  9137185 17  0
  9137189 17  0
  9137217 17  0
  9137223  2  0
  9137234 17  0
  9137255 16  0
  9137257 17  0
  9137267 17  0
  9137297 17  0
  9137324  3  0
  9137341 17  0
  9137385 17  0
  9137402 17  0
  9137412 17  0
  9137436 14  0
  9137437 17  0
  9137443 17  0
  9137444  3  0
  9137447 17  1
  9137457 16  0
  9137479 17  0
  9137485 17  0
  9137489 17  0
  9137492 17  0
  9137523 16  0
  9137531 17  0
  9137551 17  0
  9137574 17  0
  9137580 17  0
  9137599 17  0
  9137611  1  0
  9137638 17  0
  9137646 17  0
  9137651 17  0
  9137689 17  0
  9137728 17  0
  9137757 17  0
  9137795 17  0
  9137819  2  2
  9137902 14  0
  9137907 17  1
  9137926 17  0
  9137958  5  0
  9137959 17  0
  9137975  1  0
  9138031 17  1
  9138040 17  0
  9138056 17  0
  9138084 17  0
  9138133 17  0
  9138138  8  0
  9138140 17  0
  9138149 17  0
  9138286 17  0
  9138294 17  0
  9138297 17  0
  9138300 17  0
  9138341 17  0
  9138353 17  0
  9138373  1  0
  9138374 17  0
  9138389 17  0
  9138398 17  0
  9138406  1  0
  9138411 17  0
  9138426 17  0
  9138434 17  0
  9138436 17  0
  9138452  4  0
  9138513 17  0
  9138553  8  0
  9138614 17  0
  9138650 17  0
  9138654 17  0
  9138680 17  1
  9138695 17  5
  9138722  8  0
  9138727 17  0
  9138730 16  0
  9138756 17  0
  9138764 17  0
  9138826 17  0
  9138845 17  0
  9138848 17  0
  9138852 17  0
  9138872 17  2
  9138992 17  0
  9139005 17  0
  9139038 16  0
  9139072 17  0
  9139084 17  1
  9139128 17  0
  9139151 17  0
  9139163 17  2
  9139169  1  0
  9139187 17  0
  9139202 17  0
  9139230 14  0
  9139235 17  0
  9139314 17  0
  9139330 17  0
  9139411  1  0
  9139487 17  0
  9139488  1  0
  9139519 17  0
  9139541 17  0
  9139545 14  0
  9139546  2  0
  9139564 17  0
  9139566 17  0
  9139582 17  0
  9139604 17  0
  9139606 17  0
  9139648 17  0
  9139660 17  0
  9139690 17  0
  9139731  4  0
  9139753 17  0
  9139776 17  0
  9139782 14  0
  9139804 14  0
  9139855 12  0
  9139859 17  0
  9139877 17  0
  9139882 17  0
  9139913 17  0
  9139925  2  0
  9139927 17  0
  9139970  7  0
  9140061  9  0
  9140125  8  0
  9140402 17  1
  9140403  8  0
  9140411 17  0
  9140459 17  0
  9140499  2  0
  9140512 17  0
  9140513 17  0
  9140519 17  1
  9140599 17  0
  9140614  6  0
  9140647 16  0
  9140662 17  1
  9140738 17  0
  9140778 17  0
  9140790 17  0
  9140843 16  0
  9140922 17  0
  9140958 17  0
  9140961  1  0
  9140992 17  0
  9141037 17  0
  9141039 17  0
  9141041  2  0
  9141045 17  0
  9141046 17  0
  9141060 17  0
  9141097 17  0
  9141116 17  0
  9141134 17  0
  9141136 17  0
  9141156 17  0
  9141177 17  0
  9141178 17  0
  9141197  3  0
  9141198  3  0
  9141217 17  0
  9141222  2  0
  9141231 17  0
  9141234  1  0
  9141266 17  0
  9141281 14  0
  9141332 17  0
  9141355 17  1
  9141376 17  0
  9141383 17  0
  9141404 17  0
  9141412 17  0
  9141415 17  0
  9141432  2  0
  9141455 17  0
  9141489 14  0
  9141493  1  0
  9141503 17  0
  9141516 17  0
  9141534 17  0
  9141552  2  0
  9141557 16  0
  9141571 17  0
  9141578 17  0
  9141582 17  0
  9141584 17  0
  9141606  1  0
  9141609 17  0
  9141611 14  0
  9141629 17  0
  9141634 17  0
  9141684 17  0
  9141693 17  0
  9141703 17  0
  9141737 17  0
  9141746 15  2
  9141747 17  0
  9141751 17  0
  9141755 17  0
  9141761 17  0
  9141764 17  0
  9141810 17  0
  9141812  1  0
  9141877 14  0
  9141881 17  0
  9141886  1  0
  9141891 17  0
  9141946 17  0
  9142010 17  0
  9142021 17  0
  9142053 17  1
  9142121  9  0
  9142156 17  0
  9142162  8  0
  9142203 17  0
  9142219 17  0
  9142225 17  1
  9142296 17  0
  9142314 14  0
  9142315 17  1
  9142334 17  0
  9142371 17  0
  9142393 17  0
  9142403 17  0
  9142411 17  0
  9142489 17  0
  9142544 17  1
  9142564 17  0
  9142574 15  0
  9142584  7  0
  9142594 17  0
  9142595 17  0
  9142622  2  0
  9142630  1  0
  9142641  1  0
  9142684 17  0
  9142714 17  6
  9142715 17  0
  9142739 17  0
  9142742 17  0
  9142746  2  0
  9142768  8  0
  9142773 17  0
  9142783 17  0
  9142788 17  0
  9142795 17  0
  9142865 17  0
  9142888 17  0
  9142931 17  0
  9142932 17  0
  9142950 16  0
  9142974 17  0
  9142980 17  0
  9142981 17  0
  9143051 17  0
  9143126 14  0
  9143133 17  0
  9143147  1  0
  9143178 17  0
  9143198 17  0
  9143223 17  0
  9143239 17  0
  9143253 16  0
  9143254 17  1
  9143305 17  0
  9143308 17  0
  9143345 17  0
  9143353 17  0
  9143370  1  0
  9143422 17  0
  9143437 17  0
  9143439 17  0
  9143447 16  0
  9143461 17  0
  9143477 17  0
  9143545  8  0
  9143549 17  0
  9143563 17  0
  9143566 17  0
  9143650 17  0
  9143659 17  0
  9143676  2  0
  9143683 17  0
  9143684  1  0
  9143720 17  0
  9143749 17  0
  9143782 17  0
  9143785 17  2
  9143798 16  0
  9143804 17  0
  9143808 17  0
  9143834 17  0
  9143855 17  0
  9143867  2  0
  9143868 17  0
  9143924 17  0
  9145369 17  2
  9145387 17  0
  9145390 17  0
  9145415 17  0
  9145432  2  0
  9145444 17  0
  9145463 17  1
  9145530 16  0
  9145535 17  1
  9145537 17  0
  9145544  2  0
  9145552 17  0
  9145563 17  0
  9145584 17  0
  9145612 17  0
  9145622 17  0
  9145623 17  0
  9145651 17  0
  9145658 17  0
  9145675  8  0
  9145681 14  0
  9145684  1  0
  9145697 17  0
  9145742 17  0
  9145746 17  0
  9145762 17  0
  9145781 17  0
  9145790 17  0
  9145817 17  0
  9145827 16  0
  9145861 17  1
  9145864 17  0
  9145901 17  0
  9145926 17  0
  9145952 17  0
  9145955 17  0
  9145961  4  0
  9145980 17  0
  9145984 17  0
  9146002 17  0
  9146018 17  3
  9146044 17  0
  9146066 17  0
  9146069 17  0
  9146073 17  0
  9146165 17  0
  9146166 17  0
  9146198 17  0
  9146204 17  0
  9146222 17  0
  9146242 17  1
  9146245  9  0
  9146255 14  0
  9146282 17  0
  9146302 17  0
  9146305 17  0
  9146317 17  0
  9146350 14  0
  9146352 17  0
  9146353 17  0
  9146366 16  0
  9146372 17  0
  9146406 17  0
  9146423 14  0
  9146468 17  0
  9146471 16  0
  9146481 17  0
  9146541  1  0
  9146566 17  0
  9146613 17  0
  9146663 17  0
  9146669  1  0
  9146673 17  0
  9146690 17  0
  9146738 17  0
  9146792 17  0
  9146803 17  0
  9146827 16  0
  9146829 17  0
  9146888  2  0
  9146889  2  0
  9146914 17  0
  9146935 17  0
  9146953 17  0
  9147002 17  0
  9147004 17  0
  9147006 17  0
  9147012  5  1
  9147029 17  0
  9147040  5  0
  9147071 16  0
  9147110 17  0
  9147113  5  0
  9147143 17  0
  9147169 17  0
  9147171 17  0
  9147174 17  0
  9147216 16  0
  9147229 17  3
  9147268 17  0
  9147281 17  0
  9147284 17  0
  9147285  2  0
  9147335 17  0
  9147344 17  0
  9147361  7  0
  9147368 17  0
  9149707  8  0
  9149716  8  0
  9149789 17  2
  9149793  4  0
  9149802  8  0
  9149854  8  0
  9149863  2  0
  9149873  1  0
  9149878 14  0
  9149929 17  0
  9149942  8  0
  9149947  8  0
  9149959 17  2
  9149977  4  1
  9149986 17  0
  9149992  6  0
  9149996  8  0
  9150010 14  0
  9150012 17  5
  9150026 17  0
  9150044 17  0
  9150095 17  0
  9150103 14  0
  9150107 14  1
  9150118 17  0
  9150127 17  0
  9150134 14  0
  9150143 17  0
  9150166 13  0
  9150218 17  0
  9150219 14  0
  9150223 17  0
  9150243 17  0
  9150264 17  0
  9150280 17  0
  9150284 17  0
  9150330 17  0
  9150367  3  0
  9150369  5  0
  9150397 17  0
  9150451 17  0
  9150496 17  0
  9150518 17  0
  9150539 17  5
  9150566 16  0
  9150573 17  0
  9150597 17  0
  9150600 16  0
  9150636  1  0
  9150654 17  0
  9150676 17  0
  9150686 17  0
  9150728 17  0
  9150732 16  0
  9150745 17  0
  9150760  1  0
  9150788 17  0
  9150809 14  0
  9150827 17  1
  9150870 16  0
  9150879 17  0
  9150892 17  0
  9150893 17  0
  9150898 17  0
  9150912 17  0
  9150919 17  0
  9150921 17  0
  9150944 14  0
  9150951 17  0
  9150962 17  0
  9150964 17  0
  9150977 17  0
  9151001 17  0
  9151007 17  0
  9151010 17  0
  9151031 17  0
  9151051 17  0
  9151070  1  0
  9151079  3  0
  9151085 17  0
  9151132 17  0
  9151141 17  0
  9151149 16  0
  9151190 17  0
  9151205 17  0
  9151264 17  0
  9151271 17  0
  9151421 16  0
  9151452  4  0
  9151468 17  0
  9151478  2  0
  9151578 17  0
  9151646 16  0
  9151664 17  0
  9151744  2  0
  9151763 17  0
  9151799 17  0
  9151921 17  0
  9151933 17  0
  9151950 17  0
  9152016 17  0
  9152019 16  0
  9152029 17  0
  9152039 17  0
  9152051 17  0
  9152058 17  0
  9152069 17  0
  9152070 17  0
  9152090 17  0
  9152097 17  0
  9152123 17  1
  9152146 15  0
  9152156 17  0
  9152185 14  0
  9152186 14  0
  9152245 17  0
  9152269 17  0
  9152270 14  0
  9152299 17  0
  9152349 16  0
  9152377 17  0
  9152418 17  0
  9152460  4  0
  9152465  2  0
  9152469 17  0
  9152570 17  0
  9152584 17  0
  9152634  6  0
  9152642  1  0
  9152657 17  0
  9152669 17  0
  9152673 17  0
  9152688 17  0
  9152732 15  0
  9152734  2  0
  9152773 17  0
  9152800 17  0
  9152827 17  0
  9152885 17  0
  9152887 17  0
  9152934 17  0
  9152941 17  0
  9152946 17  0
  9152952 17  0
  9152963 17  0
  9152975 17  0
  9152994 17  1
  9152999 17  2
  9153013 17  0
  9153040 17  0
  9153079 17  0
  9153104 17  0
  9153130 17  0
  9153136 14  0
  9153139 17  0
  9153145 17  0
  9153162 17  0
  9153174 17  0
  9153184  3  0
  9153194  5  0
  9153240 17  0
  9153246 17  0
  9153252 17  0
  9153282 17  0
  9153336 14  0
  9153356  2  0
  9153357 17  0
  9153363 17  0
  9153403 17  0
  9153428 17  0
  9153445  1  0
  9153452 17  0
  9153512 17  0
  9153529 17  0
  9153541 17  0
  9153550 17  0
  9153554 16  2
  9153570 17  1
  9153578 17  0
  9153593 14  0
  9153621 17  2
  9153622 17  0
  9153626 17  0
  9153681 17  0
  9153700  6  0
  9153712 17  0
  9153754  4  3
  9153770 17  0
  9153820 17  0
  9153823 17  1
  9153824 17  0
  9153826 17  0
  9153874 17  0
  9153899 17  0
  9153913 17  0
  9153958 17  0
  9153976 17  0
  9154022  2  0
  9154023 17  0
  9154105 17  0
  9154153 17  0
  9154159 17  0
  9154175 17  0
  9154246 17  0
  9154289 17  0
  9154290  3  0
  9154307  9  0
  9154308  9  0
  9154340  9  0
  9154368  9  0
  9154374  1  0
  9154383  8  0
  9154392  9  0
  9154402  9  0
  9154417  3  0
  9154427  9  0
  9154469  9  0
  9154486  9  0
  9154535  5  0
  9154550  5  0
  9156388  6  0
  9156439 17  0
  9156442 14  0
  9156446 13  0
  9156461 17 10
  9156474  8  0
  9156498 17  0
  9156522 17  0
  9156537 14  0
  9156552 17  0
  9156562 16  0
  9156571 14  0
  9156577 17  0
  9156585 16  1
  9156636 17  0
  9156637 14  0
  9156687 17  0
  9156709 17  0
  9156722 17  0
  9156727 17  0
  9156729 17  0
  9156745 17  0
  9156765 17  0
  9156786 17  0
  9156796 17  0
  9156800 17  0
  9156801 17  0
  9156808 17  1
  9156829 17  0
  9156839 17  0
  9156849 17  0
  9156859 17  0
  9156872 17  0
  9156874 17  0
  9156882 17  1
  9156957 17  0
  9157001 17  4
  9157026 17  0
  9157030 17  1
  9157072 17  0
  9157132 17  0
  9157140 17  0
  9157147 17  0
  9157153 17  0
  9157159 14  0
  9157161 17  0
  9157163 16  0
  9157200 17  0
  9157242 17  0
  9157245 17  0
  9157260 17  0
  9157267  3  0
  9157324 17  0
  9157353 17  0
  9157365 17  0
  9157367  2  0
  9157372 17  0
  9157390  1  0
  9157397  2  0
  9157408 12  0
  9157419 14  0
  9157436 17  0
  9157450  1  0
  9157462  3  0
  9157476 17  0
  9157477  8  0
  9157515 17  0
  9157523 17  0
  9157583  2  0
  9157607 17  0
  9157624  9  0
  9157634 17  1
  9157666 17  0
  9157670 17  0
  9157678 16  0
  9157703 17  0
  9157719  6  1
  9157723 17  0
  9157725 17  0
  9157740 17  0
  9157773 17  0
  9157785 17  0
  9157860 17  0
  9157898 17  0
  9157900 17  0
  9157908 17  2
  9157935 14  0
  9157946 17  0
  9157952  1  0
  9157978 17  0
  9157988 17  0
  9158007 16  0
  9158008 17  0
  9158024 17  0
  9158038 17  5
  9158051 17  0
  9158052 17  0
  9158058 17  0
  9158066 17  0
  9158077 17  0
  9158083 17  0
  9158085 17  0
  9158100 17  0
  9158101 17  0
  9158109 14  0
  9158119 17  0
  9158123 17  0
  9158153 17  0
  9158267 17  0
  9158287 16  0
  9158304 17  0
  9158312 17  0
  9158332 15  0
  9158334 17  0
  9158338 17  0
  9158393 17  0
  9158417 17  0
  9158418 17  0
  9158428 17  0
  9158491 14  0
  9158492  2  0
  9158504 17  0
  9158526  3  0
  9158548 17  0
  9158561 16  0
  9158575 17  0
  9158589 17  0
  9158609 17  0
  9158651 17  0
  9158722 17  0
  9158758 17  0
  9158766 17  0
  9158778 17  0
  9158838 17  0
  9158859 16  0
  9158869 17  0
  9158898  6  0
  9158909 17  0
  9158916 17  0
  9158925 17  0
  9158971 17  0
  9158978 17  0
  9158981 13  0
  9159005 15  0
  9159012 17  0
  9159053 17  0
  9159060 16  0
  9159071 17  0
  9159076 17  0
  9159099 17  0
  9159115 17  0
  9159119 17  0
  9159131 17  1
  9159146 17  0
  9159158 17  0
  9159198 17  1
  9159227 17  0
  9159240 17  0
  9159242 17  1
  9159263 17  0
  9159265 17  1
  9159266 17  0
  9159274 17  0
  9159275 17  1
  9159288  2  1
  9159301 17  2
  9159347 17  0
  9159375 17  0
  9159416 17  0
  9159424 17  0
  9159443 17  0
  9159451 17  0
  9159457 16  0
  9159461 17  0
  9159469  2  0
  9159472 17  0
  9159496 17  0
  9159497 17  0
  9159529 14  0
  9159598 17  0
  9159620 17  0
  9159628 17  0
  9159649 17  0
  9159678 14  0
  9159714 17  0
  9159739 17  0
  9159767  2  0
  9159768 17  0
  9159770 17  0
  9159835 17  0
  9159837 17  0
  9159850 14  0
  9159861 17  0
  9159892 17  0
  9159966  3  0
  9159978 17  0
  9160022 17  0
  9160066 16  0
  9160099 17  0
  9160126 17  0
  9160135 17  0
  9160137 17  0
  9160139 17  0
  9160150 17  0
  9160206 17  0
  9160220 17  0
  9160233 17  0
  9160275 17  0
  9160305 14  0
  9160324 17  0
  9160335 17  0
  9160338 14  0
  9160380 17  0
  9160382 17  0
  9160385  7  0
  9160424 17  0
  9160459 17  0
  9160462 14  0
  9160468 17  0
  9160485 17  0
  9160486 17  0
  9160501 17  0
  9160529 17  0
  9160544 17  0
  9160564  2  0
  9160580  2  0
  9160602 17  0
  9160617 17  0
  9160619 14  0
  9160630 17  0
  9160633 17  0
  9160649 17  0
  9160683 17  0
  9160695 11  0
  9160706 17  0
  9160725 14  0
  9160730 17  0
  9160734 17  0
  9160738 17  0
  9160739 17  0
  9160749 17  0
  9160764 17  0
  9160786 17  0
  9160831 14  0
  9160845 17  0
  9160873 17  0
  9160884 17  1
  9160898 17  0
  9160917 17  0
  9160945 17  0
  9160995 16  0
  9161068 17  0
  9161115 16  0
  9161118 14  2
  9161150  5  0
  9161215  1  0
  9161260 17  0
  9161286 17  0
  9161330 17  0
  9161350 16  0
  9161405 14  0
  9161418 17  0
  9161431 17  0
  9161451 17  0
  9161503 16  0
  9161543 13  0
  9161877  5  0
  9161885 17  0
  9161894 17  4
  9161945 17  1
  9161964 17  0
  9161998 17  0
  9162005 17  0
  9162006 17  0
  9162013 14  0
  9162016 17  0
  9162025 17  0
  9162027 17  0
  9162040 17  0
  9162048 17  0
  9162061  7  0
  9162097 17  0
  9162107 17  0
  9162127 17  0
  9162155 17  0
  9162182 17  0
  9162224 17  0
  9162235 17  0
  9162236 14  0
  9162248  1  0
  9162261  1  0
  9162264 17  0
  9162276 17  0
  9162283 14  0
  9162300 17  0
  9162359 17  0
  9162432  2  0
  9162438 17  0
  9162454 17  0
  9162480 17  0
  9162481  3  0
  9162503 17  2
  9162550 17  0
  9162552 17  0
  9162664 14  0
  9162683 17  0
  9162699 17  0
  9162715 17  0
  9162738 17  0
  9162741 17  1
  9162745 17  0
  9162753 13  0
  9162815  1  0
  9162843 17  0
  9162893 17  0
  9162919 17  0
  9162943 17  0
  9162971 17  0
  9162997 16  0
  9163008 14  0
  9163015  1  0
  9163062  4  0
  9163118 17  0
  9163132 17  0
  9163135  2  0
  9163145  1  0
  9163153 17  0
  9163170 17  0
  9163175 17  0
  9163180 17  1
  9163189  6  0
  9163192 17  0
  9163221 17  0
  9163233 17  0
  9163257 17  0
  9163282 17  0
  9163303 17  0
  9163315 17  0
  9163321 17  0
  9163331 17  0
  9163333  9  0
  9163340 17  0
  9163354  2  0
  9163385 17  1
  9163404 17  0
  9163409 17  0
  9163435  7  0
  9163447 17  0
  9163456 17  0
  9163458 17  3
  9163469 17  1
  9163472 17  0
  9163482 17  0
  9163488 17  1
  9163494 16  0
  9163509 17  0
  9163515 17  0
  9163520  1  0
  9163535 17  0
  9163546  1  0
  9163561 17  0
  9163565 17  0
  9163591 17  8
  9163595 17  0
  9163621 17  0
  9163661 17  0
  9163674 16  2
  9163679 17  1
  9163714 17  0
  9163764  2  0
  9163769 17  0
  9163782 17  0
  9163785 14  0
  9163796 17  0
  9163939 17  0
  9164003 16  0
  9164037 17  0
  9164045 17  0
  9164055 14  0
  9164076 17  0
  9164111 17  0
  9164119 16  0
  9164123 17  0
  9164143  6  0
  9164164 17  0
  9164187 17  0
  9164203 17  0
  9164207 17  0
  9164230 17  0
  9164256  1  0
  9164275 17  0
  9164285 17  0
  9164295 17  0
  9164299 17  0
  9164313 17  0
  9164315 17  0
  9164352 17  0
  9164383 17  0
  9164386 17  0
  9164390 17  0
  9164416 17  0
  9164429 17  0
  9164439 17  0
  9164456 17  0
  9164463 17  0
  9164505 17  0
  9164555 17  0
  9164648 17  0
  9164664 14  0
  9164669 17  0
  9164671 17  0
  9164680 17  0
  9164696 17  0
  9164711 16  0
  9164743  1  0
  9164769 17  0
  9164788 17  0
  9164811 17  0
  9164836 17  2
  9164867 17  0
  9164874  4  0
  9164913 17  0
  9164937 14  0
  9164938 17  2
  9164952 17  0
  9164968 17  0
  9165022 17  0
  9165026  2  0
  9165044 17  0
  9165053 17  0
  9165054 17  0
  9165059 17  0
  9165082 14  0
  9165106  2  0
  9165112 17  0
  9165133 17  0
  9165139 17  0
  9165163 16  0
  9165192 17  0
  9165258 17  0
  9165269 16  0
  9165323  1  0
  9165353 17  0
  9165361 17  0
  9165393 17  2
  9165409  2  0
  9165425 14  0
  9165446 17  0
  9165453 16  0
  9165456 14  0
  9165467 17  0
  9165473 17  0
  9165513 17  0
  9165516 14  0
  9165538 17  0
  9165545 16  0
  9165554 17  0
  9165620 17  0
  9165622 14  0
  9165654 17  0
  9165657 17  0
  9165685 16  0
  9165703 14  0
  9165726 16  0
  9165735 17  0
  9165737 17  0
  9165748 17  0
  9165771 17  1
  9165798 14  0
  9165803 17  0
  9165860 14  0
  9165870 17  0
  9165879 14  0
  9165892 17  0
  9165894 17  0
  9165907 17  0
  9165920  2  0
  9165983 17  0
  9166015  6  0
  9166023 17  0
  9166044  1  0
  9166047 17  0
  9166070  7  0
  9166088 14  0
  9166099 17  0
  9166138 17  1
  9166140  2  0
  9166149 17  0
  9166215 17  0
  9166222  7  0
  9166223 17  0
  9166234 16  0
  9166318  5  0
  9166319 17  0
  9166370 17  0
  9166386 17  1
  9166415 17  0
  9166453 17  0
  9166474  2  0
  9166518 17  0
  9166529 17  0
  9166532  2  0
  9166595 14  0
  9166602  2  0
  9166700 17  1
  9166709 17  0
  9166725 17  0
  9166763 17  0
  9166769  8  0
  9166784  1  0
  9166809 17  0
  9166818 14  0
  9166826 17  7
  9166862 17  1
  9166870 17  1
  9166894  8  0
  9166911 17  0
  9166927 17  0
  9166995  9  0
  9171234  9  2
  9171399 17  0
  9171484 17  0
  9171585 17  0
  9171737  9  0
  9171801  7  2
  9171826 17  0
  9171846  1  0
  9171847 17  0
  9171863 17  0
  9171886 16  0
  9171913 17  0
  9171933  9  0
  9171948 17  0
  9171954 17  4
  9171955 16  0
  9171965 17  0
  9172009 17  0
  9172033 17  0
  9172087 17  0
  9172103 14  0
  9172104 14  0
  9172117 17  0
  9172127 15  0
  9172136 17  0
  9172166 17  0
  9172178 17  0
  9172196 17  0
  9172207 17  0
  9172211 17  0
  9172217 17  0
  9172225 17  0
  9172252  7  0
  9172261  7  0
  9172288 17  0
  9172292 16  0
  9172311 16  0
  9172316  1  0
  9172414 17  1
  9172472 17  0
  9172475 17  0
  9172504 17  0
  9172506 17  4
  9172508  3  0
  9172525 16  0
  9172572 14  0
  9172593  5  0
  9172594 17  0
  9172627 17  1
  9172719 14  0
  9172729 17  0
  9172735 17  0
  9172758 17  0
  9172835  3  0
  9172841 17  0
  9172970  2  0
  9172981 17  2
  9173007  2  0
  9173014 17  6
  9173055 17  0
  9173131 17  0
  9173137 17  0
  9173313 17  0
  9173327 17  1
  9173365 17  0
  9173371 17  0
  9173393 17  0
  9173463  2  0
  9173494  1  0
  9173541 17  0
  9173554 17  0
  9173561 17  0
  9173604 14  0
  9173735 17  0
  9173741 17  0
  9173751 17  0
  9173769 17  0
  9173816 17  0
  9173820 17  0
  9173866 17  0
  9173985 17  0
  9174031 17  0
  9174050 17  0
  9174059 17  0
  9174121 17  1
  9174142 16  0
  9174160 17  0
  9174213 17  0
  9174220 17  0
  9174252 17  0
  9174256 17  0
  9174258 17  0
  9174326 17  0
  9174345 17  0
  9174393 14  0
  9174418 16  0
  9174466 17  0
  9174478 17  0
  9174503 17  0
  9174504 17  0
  9174536 17  1
  9174578  1  0
  9174584 17  0
  9174615  1  0
  9174647 14  0
  9174745 17  0
  9174800 17  0
  9174858  2  0
  9174862 17  0
  9174916 17  0
  9174919 17  2
  9174984 17  0
  9175009 17  0
  9175050 14  0
  9175104 17  1
  9175269  4  0
  9175346 17  3
  9175366 17  0
  9175554 17  0
  9175570 17  0
  9175592 17  0
  9175616 17  0
  9175617  1  0
  9175666 14  0
  9175773 17  0
  9175811 17  0
  9175833 17  0
  9175849  2  0
  9175908  1  0
  9176006 17  0
  9176068 17  2
  9176145 15  0
  9176207 17  0
  9176321 17  0
  9176343 14  0
  9176383 17  0
  9176431  1  0
  9176522 16  0
  9176530 14  0
  9177141 17  0
  9177181 17  0
  9177261  1  0
  9177424 17  0
  9177431 14  0
  9177472 17  0
  9177480 17  0
  9177547 17  0
  9177629 17  1
  9177726  4  0
  9177795 17  0
  9177796  1  0
  9177807 17  0
  9177823  4  0
  9177883 17  0
  9177889 17  0
  9178003 17  1
  9178059  4  0
  9178185 17  2
  9178421 17  0
  9178425 17  0
  9178501 17  1
  9178502 17  4
  9178548 17  0
  9178583 17  0
  9178867 17  0
  9178878  1  0
  9178894 17  5
  9178929 17  3
  9178975 16  0
  9179029 17  0
  9179043  1  0
  9179044 17  1
  9179046 17  0
  9179065 17  0
  9179094  1  0
  9179129 17  0
  9179191 17  0
  9179219 17  0
  9179221 14  0
  9179229 17  0
  9179232 14  0
  9179236 17  0
  9179256 14  0
  9179271 17  0
  9179347 17  0
  9179363 17  0
  9179433 17  0
  9179449  1  0
  9179509 17  0
  9179513 17  0
  9179514 15  0
  9179526 17  0
  9179531 17  1
  9179535 17  0
  9179536 17  0
  9179556 16  0
  9179683 14  0
  9179713 17  0
  9179771 17  1
  9179844 17  0
  9179905 17  0
  9179906 17  2
  9180003 14  0
  9180066 17  0
  9180125  4  0
  9180169 17  0
  9180170 16  0
  9180227  2  0
  9180233 17  0
  9180282 17  2
  9180284 17  0
  9180393 17  0
  9180486 14  0
  9180490 17  0
  9180566 17  3
  9180618 17  0
  9180689 16  0
  9180700 17  0
  9180708 17  0
  9180740  1  0
  9180821 17  1
  9180891 14  0
  9180894 17  0
  9180902 16  0
  9180906 17  2
  9180915 17  0
  9180945 17  0
  9180950 17  0
  9181005 17  0
  9181012 17  2
  9181027 17  0
  9181073 17  0
  9181083 17  0
  9181091 17  1
  9181125 17  0
  9181143 17  0
  9181340 17  1
  9181378 17  0
  9181402 17  0
  9181418  1  0
  9181442 17  0
  9181460 17  0
  9181528 17  0
  9181550 17  0
  9181642 17  0
  9181648 14  0
  9181650 16  0
  9181759 17  0
  9181767 17  0
  9181771  2  0
  9181883 17  0
  9181894 17  0
  9181959 17  0
  9182039 17  0
  9182079 17  0
  9182085 17  0
  9182208 16  0
  9182213  4  0
  9182310 17  0
  9182355 17  4
  9182391 17  0
  9182420  4  0
  9182480  4  0
  9182484 17  1
  9182499 17  0
  9182562 17  0
  9182572 17  0
  9182617 17  2
  9182680 14  0
  9182756 17  0
  9182761 17  0
  9182804 17  0
  9182817  1  0
  9182835 14  0
  9182854 17  0
  9182882 17  0
  9182928  2  1
  9182941 17  0
  9182949 17  0
  9182998 17  0
  9183101 17  0
  9183163 16  0
  9183168 16  0
  9183174 17  0
  9183248 17  0
  9183249 17  0
  9183254 14  0
  9183330 17  0
  9183378 17  1
  9183434  1  0
  9183473  1  0
  9183503 17  0
  9183522 17  0
  9201251 17  0
  9201340 17  0
  9201343 17  0
  9201378 17  0
  9201406 17  0
  9201411 16  0
  9201429 17  0
  9201442 17  0
  9201444 17  0
  9201463 17  1
  9201481 17  0
  9201588 17  0
  9201604 17  0
  9201634 17  0
  9201644 17  4
  9201652 16  0
  9201659 17  0
  9201708 14  0
  9201790 16  0
  9201802 17  0
  9201808  1  0
  9201819  1  0
  9201830 17  0
  9201854  2  0
  9201873 17  0
  9201919 17  0
  9201924 17  0
  9201929 17  0
  9201956 17  0
  9201963 17  0
  9201997 17  0
  9202006 17  0
  9202007 17  0
  9202022  2  0
  9202046 17  1
  9202050 17  0
  9202060  1  0
  9202076 17  0
  9202077 17  0
  9202097 17  0
  9202106 17  0
  9202133 17  0
  9202139 17  0
  9202151 14  1
  9202152  1  0
  9202186 17  0
  9202205 17  0
  9202219 17  0
  9202247 17  0
  9202258 16  0
  9202267 13  0
  9202273 17  0
  9202277 17  0
  9202300  1  0
  9202309 17  0
  9202316 17  0
  9202340 17  0
  9202349  4  0
  9202350 17  0
  9202355 14  0
  9202363 17  0
  9202364 14  0
  9202375 17  0
  9202399  1  0
  9202434 17  0
  9202452 17  0
  9202456 17  0
  9202463 17  0
  9202471 17  0
  9202478 14  0
  9202479 17  0
  9202492 17  0
  9202536 17  0
  9202550 17  0
  9202551  1  0
  9202570 16  0
  9202571 17  0
  9202577  7  0
  9202582 17  0
  9202597 17  0
  9202603 17  0
  9202662 17  0
  9202697 17  0
  9202755 17  0
  9202796 17  0
  9202831  2  0
  9202850 17  0
  9202897  2  0
  9202899 17  0
  9202928 14  0
  9202940 17  0
  9202950 17  0
  9202954 14  0
  9202960 17  0
  9202964  2  0
  9202969  2  0
  9202990 16  2
  9202995 15  0
  9203045 17  0
  9203047 17  0
  9203066 17  0
  9203154 16  1
  9203159  7  0
  9203221  1  0
  9203258 17  0
  9203274  1  0
  9203304 17  0
  9203308 17  0
  9203319 17  0
  9203347 17  0
  9203353 17  0
  9203362 17  0
  9203369 17  0
  9203379 17  0
  9203384 17  0
  9203405 17  0
  9203441 17  0
  9203449 16  0
  9203478 17  5
  9203538 17  0
  9203549 16  0
  9203559 17  0
  9203560 17  0
  9203561 17  0
  9203592 17  0
  9203594 16  0
  9203641 17  0
  9203682 17  0
  9203726 17  0
  9203775  1  0
  9203785 16  0
  9203794 17  0
  9203802 17  0
  9203969  8  0
  9204100 17  0
  9204103 17  1
  9204113  3  0
  9204124 17  0
  9204158  2  0
  9204171  8  0
  9204238 17  0
  9204242 17  0
  9204259 17  0
  9204291 16  0
  9204313 17  0
  9204382 14  0
  9204387 14  0
  9204443  8  0
  9204453 17  0
  9204464 17  0
  9204482 17  0
  9204511 17  0
  9204517  6  0
  9204525 17  0
  9204526 17  0
  9204529 17  0
  9204546 17  0
  9204548  1  0
  9204556 17  0
  9204604 17  0
  9204616 17  0
  9204645 17  0
  9204672 11  0
  9204687 17  0
  9204708 17  0
  9204718 17  3
  9204748 17  0
  9204807 16  0
  9204814 17  0
  9204822 17  0
  9204828 17  0
  9204829 17  0
  9204840  2  0
  9204850 17  0
  9204851  3  0
  9204867  1  0
  9204871 16  0
  9204877 17  0
  9204899 17  0
  9204919 17  0
  9204924 17  0
  9204941 17  0
  9205044 17  1
  9205068 17  0
  9205081 17  0
  9205082 17  0
  9205090 17  0
  9205109 17  0
  9205121 17  0
  9205123  1  0
  9205127  8  0
  9205138 17  0
  9205143  1  0
  9205164 17  0
  9205171 17  0
  9205173 17  0
  9205199 16  0
  9205211 17  0
  9205212 17  0
  9205265 17  0
  9205266 15  0
  9205271 17  0
  9205287 17  0
  9205291 17  0
  9205301 17  0
  9205311 17  0
  9205321 17  0
  9205322 17  0
  9205324 17  0
  9205351 17  0
  9205356 17  0
  9205407 17  0
  9205419 17  0
  9205436 15  0
  9205571 17  0
  9205575 17  0
  9205584 17  0
  9205616 17  0
  9205633 17  0
  9205654 17  0
  9205663 17  0
  9205687  1  0
  9205705 15  0
  9205753 17  0
  9205787 17  0
  9205799 17  0
  9205815 17  0
  9205817 17  0
  9205826 17  0
  9205830 17  0
  9205855 17  1
  9205876 17  0
  9205906 17  0
  9205907 17  1
  9205938 17  2
  9205952  7  0
  9205988 17  0
  9205993  2  2
  9206026 17  0
  9206046 17  2
  9206074  2  0
  9206098 17  0
  9206101 17  0
  9206131 17  0
  9206198 14  0
  9206225 17  0
  9206253  1  0
  9206282  8  0
  9206286 17  0
  9206287 17  0
  9206320  2  0
  9206351 17  0
  9206432 17  0
  9206460  5  0
  9206471 17  0
  9206557 17  0
  9206565 14  0
  9206601 17  0
  9206606 17  0
  9206632 17  0
  9206633 17  0
  9206636 17  0
  9206643  8  0
  9206669  5  0
  9206683 17  0
  9206726 17  0
  9206761 16  0
  9206801 17  0
  9206845 17  0
  9206875 17  0
  9206877 14  1
  9206941 12  0
  9206943 17  0
  9206949 17  0
  9206969 17  0
  9206975 17  1
  9206994 17  0
  9207007 17  0
  9207021 17  0
  9207031 17  0
  9207041 17  0
  9207043 17  0
  9207050 17  0
  9207094 16  0
  9207097  2  0
  9207122 17  0
  9207124  1  1
  9207144 17  0
  9207146  3  0
  9207158 17  0
  9207205 17  0
  9207237 17  0
  9207290 17  0
  9207291 17  0
  9207297 17  0
  9207303 17  0
  9207315 15  0
  9207328 17  0
  9207344 17  1
  9207357 17  0
  9207362 17  0
  9207459 17  1
  9207508 17  1
  9207547 17  1
  9209012 13  0
  9209074 17  0
  9209090  8  0
  9209092 17  0
  9209114  1  0
  9209117 17  0
  9209124 17  0
  9209134 17  0
  9209139  4  0
  9209156 17  0
  9209158 17  0
  9209183 17  0
  9209184 17  0
  9209186 17  0
  9209199 17  0
  9209245 17  0
  9209247 17  2
  9209278 17  0
  9209289 17  0
  9209308 17  0
  9209309 17  0
  9209366 17  0
  9209372 17  0
  9209398  4  0
  9209417 17  0
  9209433 17  0
  9209451 14  0
  9209471  7  0
  9209497 17  0
  9209511 17  0
  9209518 17  0
  9209519  5  0
  9209565 17  0
  9209588 17  0
  9209604 17  0
  9209624 17  2
  9209645  7  0
  9209648 14  0
  9209688 17  0
  9209699 17  0
  9209718 17  0
  9209779 17  0
  9209780 17  0
  9209793 17  0
  9209807 17  0
  9209808 17  1
  9209822 17  0
  9209825 17  0
  9209837 14  0
  9209844 17  0
  9209854 17  0
  9209905  2  0
  9209908 17  0
  9209919 17  0
  9209934 17  0
  9209935 17  0
  9209937 17  0
  9209957 17  0
  9209958 17  0
  9209981 17  0
  9209982 17  0
  9209988 17  0
  9210002 17  0
  9210020 17  0
  9210037 17  2
  9210086 17  0
  9210116 17  0
  9210140  1  0
  9210141 17  0
  9210145 17  0
  9210148 15  0
  9210192 17  0
  9210206 17  0
  9210217 17  0
  9210231  1  0
  9210256 17  0
  9210319 16  0
  9210326 16  0
  9210374  3  0
  9210387 17  1
  9210394 16  0
  9210413 17  0
  9210433  2  0
  9210535 17  0
  9210541 17  0
  9210546 17  0
  9210548 17  0
  9210570  7  0
  9210628 17  0
  9210639 17  1
  9210684 17  0
  9210688 17  0
  9210718  3  0
  9210738 17  0
  9210773 17  0
  9210820 17  1
  9210823 17  2
  9210828 17  2
  9210843 17  0
  9210856 17  0
  9210864  4  0
  9210874 17  1
  9210878 17  0
  9210884 17  0
  9210894 17  0
  9210920 17  0
  9210925 17  0
  9210935 17  0
  9210943 17  2
  9210945 17  0
  9210994 17  0
  9211010 17  0
  9211013 14  0
  9211020 17  0
  9211032 17  0
  9211088 17  0
  9211117 17  0
  9211123 12  0
  9211154 16  0
  9211160 17  0
  9211176 17  0
  9211183 17  0
  9211188 17  0
  9211236 17  1
  9211246 17  0
  9211328 16  0
  9211339 12  0
  9211352 17  0
  9211364 17  0
  9211378 14  0
  9211401 15  0
  9211406 17  0
  9211482 17  0
  9211495 14  0
  9211505 17  0
  9213660  4  0
  9213768  4  0
  9213803  8  0
  9213836  8  0
  9213837  8  0
  9213849  8  0
  9213904  1  0
  9213924 13  0
  9213971  8  0
  9214125  8  0
  9214131  8  0
  9214176 17  0
  9214183  4  0
  9214205  8  0
  9214236  8  0
  9214302  5  0
  9214307 17  0
  9214344  2  0
  9214402 17  0
  9214413 17  0
  9214444  2  0
  9214456 17  0
  9214461 17  0
  9214503 17  0
  9214512 17  0
  9214513 17  0
  9214543 17  1
  9214555  1  0
  9214573 17  0
  9214598 17  0
  9214608 17  0
  9214633 17  0
  9214646 17  0
  9214654 17  0
  9214676 17  0
  9214700 17  0
  9214705 14  0
  9214712 16  2
  9214713 17  1
  9214715 17  2
  9214725 17  0
  9214754 14  0
  9214768 17  0
  9214786 17  0
  9214815 16  0
  9214827  7  0
  9214842 17  0
  9214909 17  0
  9214930 17  0
  9214942 17  2
  9214968 15  0
  9214999 17  0
  9215039 17  0
  9215052  2  0
  9215110  8  0
  9215124 17  0
  9215289 17  0
  9215319  2  0
  9215456 17  0
  9215492 17  0
  9215495 17  0
  9215498 14  0
  9215522 17  0
  9215528 17  0
  9215558 17  0
  9215566 17  0
  9215574 17  0
  9215594 17  0
  9215621 17  0
  9215630 16  0
  9215644 17  0
  9215655 17  2
  9215661 17  0
  9215697 17  0
  9215731  4  0
  9215752 17  0
  9215768 16  0
  9215772 17  0
  9215806 16  0
  9215814 17  0
  9215818 17  0
  9215839 17  0
  9215841 17  4
  9215844 17  0
  9215887 17  0
  9215889 17  0
  9215910 17  0
  9215931 17  0
  9215953 14  0
  9216019 14  0
  9216040 17  0
  9216050 16  0
  9216071 14  0
  9216075 17  0
  9216095 17  0
  9216124 17  0
  9216211 17  0
  9216231 17  0
  9216358 14  0
  9216367 17  5
  9216479 17  0
  9216486 17  0
  9216493 17  0
  9216515 17  1
  9216544 14  0
  9216545 16  0
  9216561 15  0
  9216572 17  0
  9216609 14  0
  9216660 14  0
  9216668  3  0
  9216676  8  0
  9216715 15  0
  9216720 17  0
  9216744 17  0
  9216750 17  0
  9216773 17  0
  9216775 17  1
  9216810 17  2
  9216811 17  0
  9216822 17  0
  9216840 17  0
  9216851 17  0
  9216854 17  0
  9216868 17  0
  9216903  6  0
  9216911 17  0
  9217018 17  0
  9217020 17  0
  9217035 17  0
  9217049 17  0
  9217077 17  0
  9217095 16  0
  9217100 17  0
  9217120 17  0
  9217129  2  0
  9217152 16  0
  9217153 17  0
  9217160 17  0
  9217182 17  0
  9217194  3  0
  9217206 17  0
  9217210 17  0
  9217233 17  0
  9217246 17  0
  9217248 17  0
  9217348 17  0
  9217369 14  1
  9217387 17  0
  9217391 17  0
  9217407 17  0
  9217456 17  0
  9217460 17  0
  9217488 17  0
  9217521 14  0
  9217575  9  0
  9217583 17  0
  9217593 17  0
  9217645  1  0
  9217669  9  0
  9217682  9  0
  9217696  9  0
  9217704  9  0
  9217721  2  0
  9217736  9  0
  9217748  9  0
  9217788  9  0
  9217795  9  0
  9219687  6  0
  9219756 17  0
  9219793  8  0
  9219817 17  0
  9219872 17  0
  9219939 17  0
  9219949 17  0
  9219958  7  0
  9219983 17  0
  9219989  1  0
  9219997 16  0
  9220002 17  5
  9220074 17  0
  9220076 17  0
  9220079 17  0
  9220118 16  0
  9220133  1  0
  9220143 16  0
  9220149 16  0
  9220159 17  1
  9220203 17  0
  9220227 17  0
  9220235 17  0
  9220259 17  0
  9220292 17  0
  9220318  2  0
  9220323 17  0
  9220341 17  0
  9220374 17  0
  9220379 14  0
  9220391  2  0
  9220413 16  0
  9220441 17  0
  9220463 17  0
  9220465 17  0
  9220467 17  0
  9220481  2  0
  9220508 17  0
  9220531 17  0
  9220562 17  0
  9220593 17  0
  9220609 17  0
  9220611 17  0
  9220612 17  2
  9220614 17  0
  9220622 17  0
  9220625 17  0
  9220639 17  0
  9220652 16  0
  9220684 17  0
  9220685 17  0
  9220793 17  0
  9220811 17  0
  9220816 17  0
  9220848 17  0
  9220872 17  0
  9220892  1  0
  9220896 17  0
  9220898 17  0
  9220921 17  0
  9221025 17  0
  9221052 14  0
  9221065  2  0
  9221068 17  0
  9221091 17  0
  9221129 17  0
  9221176 16  0
  9221208 16  0
  9221245  2  0
  9221254  2  0
  9221268 17  0
  9221293 17  0
  9221300 17  0
  9221312 17  0
  9221324 17  0
  9221343 17  0
  9221352 17  0
  9221370 17  0
  9221388 17  0
  9221398 17  2
  9221434  2  0
  9221438  3  0
  9221484 17  0
  9221502 17  0
  9221508 17  0
  9221517 17  1
  9221520 17  0
  9221528 14  1
  9221551 16  0
  9221553 14  0
  9221608 17  0
  9221615 17  0
  9221627  2  1
  9221660 17  0
  9221678 17  0
  9221687 17  0
  9221694 17  0
  9221714 17  0
  9221721 17  0
  9221753 17  0
  9221764 17  0
  9221774 17  0
  9221777 17  0
  9221781 17  0
  9221801 17  0
  9221854 17  0
  9221888  2  0
  9221966  8  0
  9221979 17  0
  9221980 17  0
  9222035  5  0
  9222051 17  0
  9222057  2  0
  9222064  7  0
  9222065 17  0
  9222073 17  0
  9222079 17  0
  9222083 14  0
  9222097 17  0
  9222102 17  0
  9222126 17  0
  9222140 17  0
  9222164 17  0
  9222179 17  0
  9222194  6  0
  9222213 16  0
  9222246 17  0
  9222278 14  0
  9222282  2  0
  9222284 17  0
  9222296 17  0
  9222333 14  0
  9222376  3  0
  9222389 16  0
  9222499 17  0
  9222502 17  0
  9222516 17  2
  9222519 17  0
  9222529 17  0
  9222532 17  0
  9222547 17  0
  9222584 17  0
  9222587 17  0
  9222588 17  0
  9222625 17  0
  9222690 17  0
  9222697 17  0
  9222710 17  0
  9222713 17  0
  9222717 17  0
  9222729 14  0
  9222735 17  0
  9222779 17  0
  9222781 17  0
  9222792 17  0
  9222836 17  0
  9222851 17  0
  9222852 17  0
  9222857 17  0
  9222859 17  0
  9222871 17  0
  9222874 17  0
  9222884 17  0
  9222909 17  0
  9222911 17  0
  9222917 17  0
  9222942 17  0
  9222948 17  0
  9222970 17  0
  9222984 17  0
  9223017 17  0
  9223020 17  0
  9223051 17  0
  9223109 17  0
  9223221 17  0
  9223269 17  0
  9223461 17  0
  9223491  6  0
  9223535  6  0
  9223537 17  0
  9223564 17  0
  9223570 17  0
  9223609 17  0
  9223757 17  0
  9223780 17  0
  9223783 17  0
  9223800  1  0
  9223806 17  0
  9223831 17  0
  9223835 17  0
  9223886 17  0
  9223887  8  0
  9223932 17  0
  9223963 17  0
  9224176 17  0
  9224195 17  0
  9224200  2  0
  9224204 17  0
  9224206  2  0
  9224218 17  0
  9224226  1  0
  9224229 16  0
  9224237 17  0
  9224238 17  0
  9224250 17  0
  9224252 17  0
  9224282 17  0
  9224351 17  0
  9224362 17  0
  9224372 17  0
  9224391 17  0
  9224423 17  0
  9224466 17  0
  9224478 17  0
  9224509 17  0
  9224514 17  0
  9224557  2  0
  9224602  6  0
  9224697 14  0
  9224698 17  0
  9224814  9  0
  9224836 13  2
  9225115  8  0
  9225146 17  0
  9225231 17  0
  9225261 17  0
  9225263 17  0
  9225365 17  0
  9225381 14  0
  9225384 17  0
  9225385 17  0
  9225395 17  1
  9225400 17  0
  9225403 17  0
  9225411 17  0
  9225441 17  0
  9225534 17  0
  9225547 17  0
  9225566 17  0
  9225578 16  0
  9225594 17  0
  9225600 17  0
  9225614 17  0
  9225647 17  0
  9225648 17  0
  9225651 17  0
  9225688 17  0
  9225718 17  0
  9225755 17  0
  9225788 17  0
  9225829 16  0
  9225869 17  0
  9225874 17  0
  9225884 17  0
  9225922 17  0
  9225948 17  0
  9225958 17  0
  9225979 17  0
  9225988 17  0
  9225997 17  0
  9226004 17  0
  9226010 17  0
  9226030 17  0
  9226041  3  0
  9226080 17  0
  9226081 17  0
  9226082 17  0
  9226199 17  0
  9226218  2  0
  9226230 17  0
  9226237 17  0
  9226289 17  0
  9226314  2  0
  9226327 17  0
  9226335 16  0
  9226338 17  0
  9226339 17  1
  9226387 17  1
  9226438 17  0
  9226439 17  5
  9226449 17  0
  9226471 17  0
  9226481  7  0
  9226497 17  0
  9226505 17  0
  9226525 14  0
  9226540 17  4
  9226550 17  0
  9226614 17  0
  9226624 17  0
  9226641 17  0
  9226660 17  0
  9226668 14  0
  9226710 17  0
  9226739  7  0
  9226744  1  0
  9226780 17  0
  9226789 17  0
  9226844 17  0
  9226906 13  0
  9226913 17  0
  9226926 17  0
  9226959 17  1
  9227009 17  0
  9227069 17  0
  9227076 17  0
  9227101 17  0
  9227112 17  0
  9227120  4  0
  9227128  2  0
  9227150 17  0
  9227215 17  1
  9227227 17  0
  9227238 17  0
  9227268  2  0
  9227272 14  0
  9227279 17  0
  9227356 14  0
  9227376  2  0
  9227393  3  0
  9227410  1  0
  9227456  2  0
  9227502 17  0
  9227547 17  0
  9227589 17  0
  9227590  2  0
  9227619 17  0
  9227629 17  0
  9227814 17  0
  9227824 17  0
  9227825 17  0
  9227847 17  0
  9227927 17  0
  9227955 17  0
  9227975 16  0
  9227982 17  0
  9227988 17  0
  9227996 17  0
  9228051 17  0
  9228077 17  0
  9228079 17  0
  9228083 17  0
  9228085 17  0
  9228112 17  0
  9228115 17  1
  9228199 17  0
  9228223 14  0
  9228232 17  0
  9228234 17  0
  9228237 14  0
  9228258  3  0
  9228261 17  0
  9228296 17  0
  9228298 17  0
  9228331  8  0
  9228333 17  0
  9228346 16  0
  9228348 14  0
  9228354 17  0
  9228390 17  0
  9228398 17  0
  9228406 17  0
  9228419 17  0
  9228469 17  0
  9228523  3  0
  9228632 14  0
  9228724  2  0
  9228734 17  0
  9228745  2  0
  9228750 16  0
  9228766 14  0
  9228786 17  0
  9228855 14  0
  9228927 17  1
  9228962 17  0
  9228973 16  0
  9228983  1  0
  9228998 17  0
  9229016 17  0
  9229079 17  0
  9229103 17  0
  9229127 17  0
  9229151 14  0
  9229163  1  0
  9229171 17  0
  9229188 14  0
  9229191 17  0
  9229192 17  0
  9229193 16  0
  9229210 17  0
  9229220 17  0
  9229261 17  0
  9229265 17  0
  9229299 17  0
  9229309 14  0
  9229315 17  0
  9229318 17  2
  9229342 17  1
  9229353 17  0
  9229372 17  0
  9229454 17  0
  9229470 17  0
  9229472 14  0
  9229487 17  0
  9229490 17  0
  9229509  1  0
  9229513 14  0
  9229515  2  0
  9229542 17  0
  9229554 14  0
  9229560 17  0
  9229571 17  3
  9229592 17  0
  9229601 17  0
  9229613 17  0
  9229621 17  0
  9229632 17  0
  9229655 17  0
  9229657 17  1
  9229660 17  0
  9229666 17  0
  9229676 17  0
  9229712 17  0
  9229747 17  0
  9229748 17  0
  9229771 17  0
  9229773 17  0
  9229793 17  0
  9229798 17  0
  9229804  2  0
  9229807 17  0
  9229811 17  0
  9229842 14  0
  9229864  2  0
  9229900 14  0
  9229919  2  0
  9229993 17  0
  9230007 17  1
  9230012 17  0
  9230021 14  3
  9230032 17  0
  9230046  1  0
  9230093 17  0
  9230137 17  0
  9230164 17  0
  9230170 14  0
  9230187 17  0
  9230251 17  0
  9230262 17  0
  9230350 17  0
  9230374 17  0
  9230404  2  0
  9230422 17  0
  9230431 14  0
  9230478 17  0
  9230492 14  0
  9230499 14  0
  9236015  9  0
  9236279 14  0
  9236416 17  0
  9236478 17  0
  9236560 17  0
  9236584 17  0
  9236658 15  0
  9236717 17  0
  9236748 17  0
  9236769  4  0
  9236789 17  0
  9236811  9  0
  9236858 17  1
  9236960 17  0
  9236968 17  0
  9237047 17  0
  9237084  3  0
  9237126 17  0
  9237248  2  0
  9237288  3  0
  9237291 17  0
  9237305 17  8
  9237404 17  0
  9237416 14  0
  9237445 17  0
  9237491 14  0
  9237541 17  0
  9237564 17  0
  9237575 17  0
  9237611  1  0
  9237663 17  0
  9237696 17  0
  9237719  1  0
  9237783 17  0
  9237792 17  0
  9237795 16  0
  9237845 17  0
  9237911 17  0
  9237938  2  0
  9237964 17  0
  9237991 17  0
  9238007 16  0
  9238106 14  0
  9238108 14  0
  9238121 17  0
  9238128 17  0
  9238140 17  0
  9238153 17  0
  9238204 17  0
  9238221 17  0
  9238227 17  0
  9238268 17  0
  9238276 17  0
  9238302  2  0
  9238343 14  0
  9238346 17  0
  9238426 17  0
  9238461  3  0
  9238664 17  0
  9238849  2  0
  9238899 17  5
  9239061 17  0
  9239082 12  0
  9239120 17  0
  9239124 17  5
  9239173  6  0
  9239211 17  2
  9239434 17  0
  9239470  1  0
  9239474 17  0
  9239542 17  0
  9239602 17  0
  9239644 14  0
  9239670 17  1
  9239675 16  0
  9239681 17  3
  9239686 14  0
  9239695 17  0
  9239704 17  0
  9239727 17  0
  9239759 17  0
  9239773 17  0
  9239775 17  0
  9239784  1  0
  9239786 17  0
  9239799 14  0
  9239816  1  0
  9240041 17  0
  9240547 17  0
  9240664 17  2
  9240750 17  0
  9240767  4  0
  9240784 17  0
  9240920 17  0
  9240941 17  0
  9240953 17  0
  9241103  2  0
  9241195 17  0
  9241220 14  0
  9241278 17  0
  9241346 17  0
  9241468  2  0
  9241509 17  2
  9241688 17  0
  9241762 17  0
  9241841 17  0
  9241844 14  0
  9241870 17  0
  9241890 17  0
  9241972 17  0
  9241998 17  0
  9242037 17  0
  9242059 17 10
  9242081 17  0
  9242120 17  0
  9242127 17  3
  9242313 17  0
  9242318 16  0
  9242361 17  0
  9242367 17  0
  9242383 17  5
  9242397  1  0
  9242427 17  0
  9242465 17  0
  9242473 17  0
  9242634 17  0
  9242641 17  0
  9242654 17  0
  9242700 17  0
  9242755 17  0
  9242766 17  0
  9242780 17  0
  9242840 17  0
  9242865 14  0
  9242887 17  0
  9242927 17  0
  9242947  1  0
  9242970 17  0
  9243008 17  0
  9243044 17  0
  9243051 17  0
  9243052 17  0
  9243061 17  0
  9243084 17  0
  9243085  3  0
  9243212 17  0
  9243245  2  0
  9243247 17  0
  9243306  3  0
  9243360 17  0
  9243421 17  7
  9243464 17  1
  9243474 17  0
  9243498 17  0
  9243562 17  2
  9243596  2  0
  9243671 17  3
  9243729 16  0
  9243795 17  2
  9243826 17  1
  9243921 17  0
  9243981 16  0
  9244073 17  0
  9244091 16  0
  9244135 14  1
  9244139 17  0
  9244164 17  0
  9244171 17  1
  9244172 17  0
  9244177 17  0
  9244221 17  0
  9244267 17  0
  9244299 17  0
  9244340 14  0
  9244354 17  0
  9244373 17  0
  9244388 17  0
  9244409 14  0
  9244424 17  0
  9244428 17  0
  9244449 14  0
  9244471  1  0
  9244473 17  0
  9244477 17  0
  9244503 17  0
  9244508 17  5
  9244528 17  0
  9244547 17  0
  9244643 17  0
  9244660 17  0
  9244669 17  0
  9244722 17  0
  9244756 17  1
  9244768 17  1
  9244787 17  0
  9244892 17  0
  9244992 17  0
  9245070 17  1
  9245116 17  0
  9245166 17  0
  9245197 17  0
  9245283 16  0
  9245354  1  0
  9245368 14  0
  9245385  4  0
  9245440 17  0
  9245465  1  0
  9245506  1  0
  9245527 17  0
  9245700 17  0
  9245734 17  0
  9245758 17  0
  9245785 17  0
  9245802 17  0
  9245848 17  1
  9245855 17  6
  9245879 17  0
  9245891 14  0
  9245938 17  0
  9245947 17  0
  9245964 17  0
  9245968 17  0
  9245972 17  0
  9246012 17  0
  9246031 17  0
  9246060 17  0
  9246160 17  0
  9246161 17  0
  9246180 14  0
  9246190 17  0
  9246221 17  0
  9246245 17  0
  9246264 15  0
  9246348 17  0
  9246349 17  0
  9246353 17  0
  9246356 17  0
  9246366 17  0
  9246463 17  0
  9246481 17  3
  9246548 17  0
  9246595 17  0
  9246604  5  0
  9246715 17  2
  9262663  8  0
  9264399 17  0
  9264443 17  0
  9264462 17  0
  9264466 17  0
  9264468 17  0
  9264478 16  0
  9264512 17  0
  9264532 17  0
  9264576 17  0
  9264604  7  0
  9264607  2  0
  9264614 17  0
  9264619 17  0
  9264629  2  0
  9264637  1  0
  9264641 17  0
  9264672  2  0
  9264731 17  0
  9264739 17  0
  9264830 17  0
  9264889  7  0
  9264931 17  0
  9264934 17  0
  9264937 17  0
  9264949 16  1
  9264951 17  0
  9265026 17  0
  9265038  8  0
  9265050 17  3
  9265085  2  0
  9265100  3  0
  9265103 17  0
  9265119  3  0
  9265122 17  0
  9265155 14  0
  9265159 17  0
  9265166 17  0
  9265173 17  0
  9265191 17  0
  9265203  3  0
  9265221 16  0
  9265236 17  0
  9265282  1  0
  9265289 14  0
  9265306 17  0
  9265330  1  0
  9265332  2  0
  9265337 17  0
  9265362 17  0
  9265368 17  0
  9265388 17  0
  9265402  2  0
  9265422  1  0
  9265436 17  0
  9265504 17  0
  9265513 17  0
  9265521 17  0
  9265556 17  0
  9265564 17  0
  9265575 17  0
  9265587 17  0
  9265620 17  0
  9265653 17  0
  9265674 17  0
  9265701 17  0
  9265722 17  0
  9265740 17  0
  9265748 17  0
  9265749  3  0
  9265801 17  0
  9265808  1  0
  9265810 17  0
  9265812  2  0
  9265822 17  0
  9265874  4  0
  9265875 17  0
  9265999 17  0
  9266008 17  0
  9266023 17  0
  9266025  5  0
  9266099 17  0
  9266166  1  0
  9266177 17  0
  9266191 17  0
  9266192 17  0
  9266205 17  0
  9266218 17  0
  9266231 17  1
  9266285 17  2
  9266317 17  0
  9266333 17  0
  9266335 17  0
  9266397  1  0
  9266431 17  1
  9266488 17  0
  9266669 17  0
  9266687 17  0
  9266689 17  0
  9266750 17  0
  9266787 17  0
  9266835 17  0
  9266912 17  0
  9266926 17  0
  9266933 17  0
  9266957 17  0
  9266990 17  0
  9266994 17  0
  9267012  4  0
  9267030 17  0
  9267042 17  2
  9267056 17  0
  9267082 16  0
  9267098 17  0
  9267102 17  0
  9267108  8  0
  9267149 17  0
  9267167 17  0
  9267182 17  0
  9267214 17  0
  9267221 17  0
  9267227 17  0
  9267275  1  0
  9267305 17  0
  9267353 17  0
  9267355 17  0
  9267359 17  0
  9267364 17  0
  9267367 17  0
  9267368  1  0
  9267391  3  0
  9267393 17  0
  9267441 17  0
  9267451  2  0
  9267473  8  0
  9267482 17  0
  9267499 17  0
  9267558 17  0
  9267572 17  0
  9267579 17  0
  9267592 17  0
  9267627 17  1
  9267641 17  0
  9267654 17  0
  9267658 17  0
  9267669 16  0
  9267673 17  0
  9267696 17  0
  9267707  2  0
  9267711 14  0
  9267719 17  0
  9267726 17  0
  9267735 17  0
  9267759 17  0
  9267788 17  0
  9267794 16  0
  9267809 17  0
  9267811 17  0
  9267818 17  7
  9267821 17  0
  9267849 17  0
  9267855 17  0
  9267857 17  0
  9267916 14  0
  9267918 14  0
  9267921 17  0
  9267928 17  0
  9267937 17  0
  9267955 17  0
  9267969 17  0
  9267978 17  0
  9267985  3  0
  9267996 17  1
  9267997 17  4
  9267999 17  0
  9268013 17  0
  9268030 17  0
  9268071 17  0
  9268083 17  0
  9268087 17  0
  9268128 17  0
  9268146 17  0
  9268153 17  0
  9268159 17  4
  9268165 17  0
  9268176 17  0
  9268196 17  0
  9268197  3  0
  9268205 17  2
  9268209 17  0
  9268222 17  0
  9268236 17  0
  9268249 17  6
  9268257 17  0
  9268259 17  0
  9268267 17  0
  9268273 17  0
  9268283 17  0
  9268316 17  0
  9268324 17  0
  9268327 17  0
  9268345  2  0
  9268349 15  0
  9268393 17  0
  9268430 17  0
  9268452 17  0
  9268456 14  1
  9268462 17  0
  9268481 17  4
  9268489 17  0
  9268526  2  0
  9268529 17  0
  9268538  1  0
  9268546 17  0
  9268557 17  0
  9268587 17  0
  9268611 17  0
  9268641 17  0
  9268647 17  0
  9268657 14  0
  9268703  6  0
  9268711 17  0
  9268712 17  0
  9268718 16  0
  9268776 17  0
  9268853 17  0
  9268881 17  0
  9268902 17  1
  9268906 17  0
  9268922 17  0
  9268956 17  0
  9268961 17  0
  9268965 17  0
  9268971 17  0
  9269000 17  0
  9269006 17  0
  9269008 17  0
  9269023 17  0
  9269042 17  1
  9269054  2  0
  9269063 16  1
  9269065 17  0
  9269081 16  0
  9269082 14  7
  9269094 16  0
  9269102 17  0
  9269104 17  0
  9269148 16  0
  9269155 17  0
  9269157  1  0
  9269206  3  0
  9269234 17  0
  9269239 17  0
  9269241 16  0
  9269254 17  0
  9269273  2  0
  9269275 17  0
  9269281 14  1
  9269288 14  0
  9269302 16  0
  9269309 17  0
  9269314  2  0
  9269329 16  0
  9269333 17  0
  9269369 17  0
  9269388  9  0
  9269390 17  0
  9269413  8  0
  9269416 17  0
  9269427 17  0
  9269435  1  0
  9269441 17  0
  9269449 17  0
  9269462 17  0
  9269471 11  0
  9269492 17  0
  9269496 17  0
  9269497 17  0
  9269511 17  0
  9269522 16  0
  9269536 17  0
  9269566 17  0
  9269629 17  0
  9269652  1  0
  9269677  1  0
  9269686 17  0
  9269688 17  5
  9269731  1  0
  9269766 14  0
  9269772 17  0
  9269801 14  0
  9269809 17  0
  9269811 17  0
  9269813 17  0
  9269817 17  0
  9269843 17  0
  9269844 17  0
  9269879 17  0
  9269884 17  9
  9269890 17  0
  9269898 17  1
  9269959 17  0
  9269971 17  0
  9269986 17  0
  9270029 17  0
  9270038 14  0
  9270059 17  0
  9270061 17  0
  9270065 17  0
  9270070 17  0
  9270082 17  0
  9270087 16  0
  9270162 17  0
  9270171 17  0
  9270182 17  0
  9270193  2  0
  9270206 17  0
  9270223  9  0
  9271564  8  0
  9271593 17  0
  9271621  8  0
  9271644  8  0
  9271655 14  0
  9271692 17  0
  9271694 17  0
  9271696 17  0
  9271709 17  0
  9271729 17  0
  9271739 15  0
  9271750 17  0
  9271752 17  1
  9271754  2  0
  9271789 17  0
  9271799 17  0
  9271825 17  0
  9271833 17  0
  9271868 14  0
  9271869 17  0
  9271873 17  0
  9271920 17  0
  9271935 17  0
  9271936 17  0
  9271945 17  0
  9271950 17  0
  9271986 17  0
  9271989 17  0
  9272000 17  0
  9272024 17  0
  9272055 17  0
  9272070 17  1
  9272076  1  0
  9272082 17  0
  9272087  1  0
  9272100 17  0
  9272116 17  0
  9272120 17  0
  9272128 17  0
  9272141 17  0
  9272146 17  0
  9272150 17  0
  9272156 17  0
  9272181 17  0
  9272197 17  0
  9272210 17  0
  9272251  2  0
  9272281  6  0
  9272291 17  0
  9272298 17  0
  9272356 16  0
  9272359 17  0
  9272360 17  0
  9272390 17  0
  9272399  2  0
  9272468 17  0
  9272477 17  0
  9272493 17  0
  9272508 17  0
  9272511 17  0
  9272526 16  0
  9272549 17  0
  9272621 17  0
  9272635 16  0
  9272674 17  0
  9272685 17  0
  9272719 17  1
  9272750 14  0
  9272761 17  0
  9272837 17  0
  9272862 16  0
  9272936 17  0
  9272938 17  2
  9272962 17  0
  9272980 17  0
  9273037 17  0
  9273048 17  0
  9273058  2  0
  9273066 16  0
  9273073 16  0
  9273106 15  0
  9273120 17  0
  9273130 17  0
  9273131  2  0
  9273162 17  0
  9273222 17  0
  9273229 17  0
  9273245 17  0
  9273247 17  0
  9273250 17  0
  9273251 17  0
  9273257 17  0
  9273259 17  0
  9273284 17  0
  9273312 12  1
  9273360 17  0
  9273364 17  0
  9273409 17  0
  9273417 17  0
  9273451 17  0
  9273470 17  0
  9273479 17  0
  9273533 17  0
  9273544 17  0
  9273572 17  0
  9273580 17  0
  9273587 17  0
  9273588 17  0
  9273606 17  0
  9273626 17  0
  9273633 17  0
  9273641 17  0
  9273644 17  0
  9273647 17  1
  9273702 17  0
  9273704 17  0
  9273730 17  3
  9273746 17  0
  9273749  5  0
  9273791 17  4
  9273802 17  0
  9273812 17  0
  9273823  2  0
  9273824 16  0
  9273827 17  0
  9273855 17  0
  9273882 16  0
  9273928 17  0
  9273978 17  0
  9273992 17  0
  9274000 17  0
  9274001  1  0
  9274044  3  0
  9274057 17  0
  9274063 17  0
  9274078 17  0
  9274085 17  0
  9274092 17  0
  9274113 14  0
  9274120 17  0
  9274123 17  0
  9274155 17  0
  9274173 17  0
  9274184 17  0
  9274185  3  0
  9274201 17  0
  9274217 17  0
  9274225 17  0
  9274252 17  0
  9274276 17  0
  9274288 17  0
  9274306 17  0
  9274344  2  0
  9274345 17  0
  9274362  4  0
  9274389 16  0
  9274390 17  0
  9274417  8  0
  9274419 17  0
  9274429 17  0
  9274431  8  0
  9274466  4  0
  9274511 17  0
  9274513 17  0
  9274516 14  0
  9274529  8  0
  9274541 16  0
  9274550 17  0
  9274563 17  0
  9274642  8  0
  9274657  8  0
  9276942  1  0
  9277034  8  0
  9277160  1  0
  9277210  8  0
  9277252  7  0
  9277292 15  0
  9277315  8  0
  9277360 17  1
  9277364 17  0
  9277370  8  0
  9277385 14  0
  9277421  8  0
  9277450 17  0
  9277457 13  0
  9277620 17  0
  9277659 17  0
  9277681 17  0
  9277686 17  0
  9277694 17  0
  9277723  1  0
  9277764 17  0
  9277886  3  0
  9277896 17  1
  9277905 17  0
  9277915 17  0
  9277961 17  0
  9277969  3  0
  9278021 17  2
  9278055  6  0
  9278084 17  0
  9278122  2  0
  9278197 16  0
  9278216 17  1
  9278234 17  0
  9278243 17  0
  9278250 17  0
  9278258 17  0
  9278264 17  0
  9278319 17  0
  9278376  7  0
  9278405 17  0
  9278422  2  0
  9278425  2  0
  9278457 17  0
  9278473 17  0
  9278503 17  0
  9278505 17  0
  9278537 17  0
  9278553 17  1
  9278575 17  1
  9278581 17  0
  9278592 17  0
  9278600  2  0
  9278617 17  0
  9278642 17  0
  9278679 17  0
  9278686 17  0
  9278687  3  0
  9278696 17  5
  9278725 17  1
  9278761 17  0
  9278780 17  0
  9278784 17  0
  9278792 17  0
  9278800 17  0
  9278801 17  0
  9278810 17  0
  9278818 17  0
  9278884 17  0
  9278902 17  0
  9278938  1  0
  9279005 17  0
  9279031  6  0
  9279040 17  0
  9279048 14  0
  9279080 16  0
  9279210 17  0
  9279254 16  0
  9279271 17  0
  9279280 17  0
  9279315 17  0
  9279319 17  0
  9279354 17  1
  9279358 16  0
  9279359 17  0
  9279388 16  0
  9279402 17  0
  9279432 16  0
  9279451 17  0
  9279486 17  0
  9279503 17  0
  9279516 17  0
  9279550 17  0
  9279552  4  0
  9279569 17  0
  9279607 17  0
  9279617 17  0
  9279630 17  0
  9279634  2  0
  9279645 15  0
  9279653 17  0
  9279666 17  0
  9279667 14  0
  9279669 17  1
  9279674 17  0
  9279682 17  0
  9279707 17  0
  9279708 17  0
  9279728 17  0
  9279737  1  0
  9279763 17  6
  9279765  1  0
  9279769 17  0
  9279772  1  0
  9279786 17  0
  9279797  6  0
  9279841 17  0
  9279846 17  1
  9279853 17  0
  9279862 16  0
  9279865 17  3
  9279878 17  0
  9279888 17  0
  9279889 17  0
  9279891 17  0
  9279920 17  0
  9279937  9  0
  9279949 16  0
  9279972  9  0
  9279980  9  0
  9280010 17  0
  9280013 17  0
  9280104  2  0
  9280122  9  0
  9280124  1  0
  9280219  9  0
  9280239  9  1
  9282106 17  0
  9282125  8  0
  9282173 17  0
  9282187  4  0
  9282196  8  0
  9282203  4  0
  9282264 17  0
  9282363 16  0
  9282368 17  0
  9282402 17  0
  9282461  2  0
  9282490  1  0
  9282499 17  0
  9282549 17  0
  9282564 17  0
  9282569 17  0
  9282573 17  0
  9282577 17  0
  9282591 14  0
  9282593  2  0
  9282598 17  0
  9282638 17  0
  9282679 17  0
  9282684 17  0
  9282687  2  1
  9282725 17  0
  9282728 17  0
  9282752 17  0
  9282759 17  0
  9282762 16  1
  9282769 17  1
  9282783 17  0
  9282786 17  0
  9282809 17  0
  9282813 17  0
  9282818 17  0
  9282825 17  0
  9282849 17  0
  9282853 14  1
  9282858 17  0
  9282859 17  0
  9282882 17  0
  9282930 17  1
  9282932 17  0
  9282943 17  0
  9283001 16  0
  9283002 17  9
  9283024 17  0
  9283025  6  0
  9283037 14  0
  9283067 17  0
  9283083 17  0
  9283107 14  0
  9283112 17  0
  9283119 17  0
  9283124 14  0
  9283128 17  2
  9283133 17  0
  9283137 14  0
  9283148 17  0
  9283156 17  1
  9283168 17  0
  9283186 17  0
  9283193 17  0
  9283203 17  0
  9283211 17  0
  9283220  1  0
  9283244 16  0
  9283248 15  0
  9283315 17  0
  9283386 17  0
  9283520 17  0
  9283524 14  0
  9283525 17  0
  9283529 17  0
  9283563 17  0
  9283572 17  1
  9283616 17  0
  9283619  5  0
  9283623 17  0
  9283645 17  0
  9283664  7  0
  9283708 17  0
  9283710 17  0
  9283750 14  0
  9283802 17  0
  9283812  2  0
  9283814 16  0
  9283816 16  0
  9283820 17  0
  9283821 17  1
  9283829 17  0
  9283840 17  0
  9283842 17  0
  9283872 17  0
  9283894 17  0
  9283895 14  0
  9283918 17  0
  9283948 17  0
  9283952 17  1
  9283963 17  0
  9283977  2  0
  9283980 17  0
  9283985 17  0
  9283991 17  0
  9283993 17  0
  9284030 17  0
  9284031 17  0
  9284059 14  0
  9284099 17  0
  9284114 17  0
  9284184  4  0
  9284196 17  0
  9284206 17  0
  9284233 14  0
  9284261 17  0
  9284262 17  0
  9284323 17  0
  9284329 16  0
  9284357 17  0
  9284379 17  0
  9284403 17  0
  9284450 17  0
  9284469 17  0
  9284476 16  0
  9284485 14  0
  9284487 17 10
  9284535 17  0
  9284546 17  0
  9284560 17  0
  9284561 17  0
  9284575 17  0
  9284599 17  0
  9284616 17  0
  9284632 17  0
  9284641 17  0
  9284679 17  0
  9284682 17  0
  9284741 17  5
  9284796 17  0
  9284819 17  0
  9284820 17  0
  9284825  9  0
  9284888  2  0
  9284920 17  0
  9284921  8  0
  9284924 17  0
  9284964 17  0
  9284969 17  0
  9284983 17  0
  9284989 17  1
  9285032 17  0
  9285034 17  0
  9285046 17  0
  9285077 17  0
  9285090 17  0
  9285095 17  0
  9285102 17  0
  9285116 15  0
  9285133  2  0
  9285139 17  0
  9285142  3  0
  9285155 16  0
  9285185 17  0
  9285188 17  0
  9285195 17  0
  9285237 17  0
  9285265 17  2
  9285267 17  0
  9285272 17  0
  9285289 17  0
  9285297 17  0
  9285307 17  0
  9285311 17  0
  9285316 17  0
  9285327 17  0
  9285347  8  0
  9285380 17  0
  9285395 17  0
  9285461 17  0
  9285522 17  0
  9285568 14  1
  9285576 17  0
  9285598 17  0
  9285617 17  0
  9285636 17  0
  9285653 17  0
  9285667 17  0
  9285674 17  0
  9285710 17  0
  9285727 17  0
  9285731 17  0
  9285749 17  0
  9285761 15  0
  9285773 17  0
  9285787 17  0
  9285793 17  0
  9285802 17  0
  9285838 17  0
  9285841 17  0
  9285848 17  0
  9285859 17  0
  9285891 17  0
  9285894 14  0
  9285901 17  0
  9285949  2  0
  9285996 17  0
  9285998 17  0
  9286029 17  0
  9286088 17  1
  9286090 17  0
  9286116 14  0
  9286118 17  0
  9286138 17  0
  9286152  5  0
  9286223 16  0
  9286250 17  0
  9286251 17  0
  9286266 17  0
  9286281 17  0
  9286286  5  0
  9286287 14  0
  9286324 17  0
  9286340 16  0
  9286365 17  0
  9286373 17  0
  9286409 14  0
  9286410 17  0
  9286422 17  0
  9286435 17  0
  9286459 17  0
  9286461 14  0
  9286471 17  0
  9286476 14  0
  9286524 15  0
  9286525  9  0
  9286527 17  0
  9286554  7  0
  9286638 17  0
  9286701 17  0
  9286713 14  0
  9286728 17  1
  9286733 17  0
  9286737 17  0
  9286738 14  0
  9286740 16  0
  9286774 17  0
  9286803 17  0
  9286809 17  0
  9286813 14  0
  9286817 17  0
  9286834 17  0
  9286851 17  0
  9286855 17  0
  9286860 17  0
  9286865 17  0
  9286866 17  0
  9286890 17  0
  9286923 17  0
  9286924 17  0
  9286931 17  0
  9286958 17  0
  9286959 17  0
  9286962 14  0
  9286973 14  0
  9286989 17  0
  9287000 17  0
  9287446 17  0
  9287502 17  0
  9287547 17  0
  9287593 17  0
  9287605 16  0
  9287620  2  0
  9287643 17  0
  9287646 17  1
  9287661 14  0
  9287663 14  0
  9287678 17  0
  9287698 14  0
  9287712 17  0
  9287803  5  0
  9287814 17  0
  9287824 17  0
  9287834 17  0
  9287844  1  0
  9287845 17  0
  9287887 17  0
  9287898 17  0
  9287903  1  0
  9287916  8  0
  9287933 17  0
  9287938 17  0
  9287947 17  0
  9287954 17  0
  9287965  1  0
  9287966 14  0
  9287971 14  0
  9287975 17  0
  9288004 14  0
  9288008 17  0
  9288024 17  0
  9288026 17  0
  9288042 17  0
  9288047 14  0
  9288066 14  0
  9288072 17  0
  9288075 17  0
  9288083 17  0
  9288095 14  0
  9288104 17  0
  9288124 17  0
  9288148 17  0
  9288151 17  0
  9288195 17  0
  9288197 17  0
  9288199 16  0
  9288225 14  0
  9288228 17  0
  9288232 16  0
  9288237 17  1
  9288261 17  0
  9288355 17  0
  9288356 17  0
  9288386 17  0
  9288391 17  0
  9288444 17  1
  9288445 16  0
  9288449 17  0
  9288456  1  0
  9288517 15  0
  9288580 17  0
  9288627 17  0
  9288657 17  0
  9288683 17  0
  9288724 17  0
  9288786 17  2
  9288824 17  0
  9288843 16  0
  9288848 17  0
  9288886 17  0
  9288891 14  0
  9288897 17  0
  9288944  7  0
  9288983  5  0
  9289009 17  0
  9289025 17  0
  9289052 17  0
  9289069 17  0
  9289083 17  0
  9289091 17  0
  9289134 17  0
  9289135 17  0
  9289173 17  0
  9289226 17  0
  9289250 14  0
  9289275 17  0
  9289292 17  0
  9289296 17  0
  9289312 14  0
  9289317  2  0
  9289386 17  0
  9289400 17  0
  9289411 17  0
  9289423 17  0
  9289433 17  0
  9289456 17  0
  9289483 14  0
  9289484 16  0
  9289485 17  0
  9289566 17  0
  9289587 14  0
  9289599 17  0
  9289612 17  0
  9289638 17  0
  9289681 17  0
  9289692 17  0
  9289704 17  2
  9289732 14  0
  9289759  7  0
  9289770 17  0
  9289771 17  0
  9289777 17  0
  9289780 17  0
  9289786  3  0
  9289810 17  0
  9289817 17  0
  9289827  7  0
  9289828 17  1
  9289830 17  0
  9289843  1  0
  9289857 16  0
  9289861  4  0
  9289894 17  1
  9289916 17  0
  9289960 17  0
  9290047 14  0
  9290075  2  0
  9290082 17  0
  9290087 17  1
  9290142 17  0
  9290177 17  0
  9290180 17  0
  9290193 17  0
  9290242 16  0
  9290256 17  0
  9290258 14  0
  9290259 14  0
  9290266 17  0
  9290267 17  0
  9290296 14  0
  9290326 17  0
  9290336  7  0
  9290371  7  0
  9290383 14  0
  9290410 17  0
  9290422 17  0
  9290447 17  0
  9290455 17  0
  9290481 16  0
  9290491  5  0
  9290500 17  0
  9290516 17  0
  9290526 16  0
  9290539 17  0
  9290560 17  0
  9290593 17  0
  9290615 17  0
  9290647 17  0
  9290677 17  0
  9290679 17  0
  9290681  2  0
  9290688 17  0
  9290689 17  0
  9290731 17  1
  9290741 17  0
  9290742 14  0
  9290791 17  0
  9290802 17  0
  9290845 17  0
  9290851 17  0
  9290858 17  1
  9290868 17  0
  9290928 17  0
  9290941 17  0
  9290942  2  0
  9290948 17  1
  9290949 17  0
  9290957  2  0
  9290971 17  0
  9291032 17  0
  9291039 17  3
  9291087 17  0
  9291107 14  0
  9291123 17  0
  9291157 17  0
  9291189 15  0
  9291229 17  0
  9291249 14  0
  9291275 17  1
  9291286 16  0
  9291296 14  0
  9291299 17  0
  9291315 17  0
  9291325 17  0
  9291368  2  3
  9291378 14  1
  9291402 17  0
  9291458 17  0
  9291481 17  0
  9291490 17  0
  9291508 17  0
  9291511 14  0
  9291516 17  0
  9291554 17  0
  9291569 17  0
  9291613 17  0
  9291618 17  2
  9291624  7  0
  9291629 17  4
  9291632 17  0
  9291652 17  0
  9291684 17  0
  9291718 17  0
  9291748 16  5
  9291749 17  0
  9291754 17  0
  9291759 17  0
  9291765 17  0
  9291783 14  0
  9291819 14  0
  9291823 17  0
  9291829 17  0
  9291830 17  3
  9291854 14  0
  9291930 16  0
  9291934  1  0
  9291946 14  0
  9291947 17  0
  9291963  1  0
  9291976 17  0
  9291999 14  0
  9292034 17  0
  9292041 17  0
  9292049 17  0
  9292059  4  0
  9292065 17  0
  9292100 17  0
  9292117 17  0
  9292124 17  0
  9292130 17  0
  9292135  1  0
  9292139 17  0
  9292148 17  0
  9292172 17  0
  9292180 17  0
  9292191 14  0
  9292201 17  0
  9292208 17  0
  9292212 17  0
  9292224 16  0
  9292238 17  0
  9292240 17  0
  9292247 17  0
  9292255 14  0
  9292283 14  0
  9292295 17  0
  9292302 17  0
  9292303 17  0
  9292331 17  0
  9292347 17  0
  9292387 14  0
  9292405 17  0
  9292408  8  0
  9292414 17  0
  9292432 16  0
  9292440 17  0
  9292463 17  0
  9292483 16  0
  9292499 17  0
  9292564  2  0
  9292585 14  0
  9292589 17  0
  9292618 16  0
  9292631  8  0
  9292640 17  0
  9292740  9  0
  9292782 14  0
  9299291 16  0
  9299568 17  0
  9299645  1  0
  9299711 17  0
  9299787 17  0
  9299809 17  0
  9299836  2  0
  9299980 17  0
  9299986 17  1
  9300038 17  0
  9300066 16  0
  9300113  1  0
  9300122  9  0
  9300134 14  0
  9300159 17  0
  9300167 17  0
  9300181 17  0
  9300189 17  0
  9300201 17  0
  9300285 17  1
  9300295 17  1
  9300349 14  0
  9300352 17  0
  9300457 17  0
  9300488 17  0
  9300507 17  0
  9300517 17  0
  9300526  3  0
  9300567 17  0
  9300581 17  0
  9300595 17  0
  9300742 17  0
  9300844 17  0
  9300946 17  4
  9301018 17  0
  9301080 17  0
  9301121 17  0
  9301126 16  0
  9301183 17  5
  9301267 17  0
  9301329  2  0
  9301331  2  0
  9301388 17  0
  9301392 17  0
  9301505  1  0
  9301506 14  2
  9301511 17  0
  9301564 17  2
  9301609 14  0
  9301643 17  0
  9301673 17  0
  9301774 17  0
  9301872 17  0
  9301913 14  0
  9301918 14  0
  9301954 17  0
  9301964 17  0
  9302506 17  0
  9302543 17  5
  9302601 17  0
  9302635  8  0
  9302653 17  0
  9302659 17  0
  9302691 14  0
  9302784 17  0
  9302899  1  0
  9302902 17  0
  9302928 17  0
  9302959 17  0
  9302970 17  0
  9302972  4  0
  9303033 17  0
  9303041 17  1
  9303109  4  0
  9303208 17  0
  9303369 17  0
  9303609 17  0
  9303616 17  0
  9303651 17  0
  9303671  4  0
  9303751  3  0
  9303817 17  0
  9303842 17  0
  9303843 14  0
  9303943 17  0
  9303969 17  0
  9303992 16  0
  9304007 17  0
  9304101 17  1
  9304295 17  0
  9304367 17  1
  9304382 14  0
  9304409 17  4
  9304431 17  0
  9304443 14  0
  9304446  1  0
  9304549 17  0
  9304561 17  0
  9304698 17  1
  9304738 17  0
  9304739 17  0
  9304752 17  0
  9304790 17  0
  9304794  2  0
  9304797 14  5
  9304809 17  0
  9304821 14  1
  9304842 17  1
  9304857 14  1
  9304907 14  0
  9304913 14  0
  9304923 17  3
  9304955 17  0
  9304963 17  0
  9304976 16  2
  9304984  2  0
  9304991  3  0
  9304997 17  1
  9305012 17  1
  9305097  1  0
  9305114 17  0
  9305134 17  0
  9305136 17  5
  9305157 14  0
  9305231 17  0
  9305262  4  0
  9305310  1  0
  9305328  3  0
  9305357 17  2
  9305418 17  0
  9305471 17  0
  9305540 17  0
  9305574 17  1
  9305599 16  0
  9305614 14  0
  9305656 17  0
  9305686 17  0
  9305717  1  0
  9305822 17  0
  9305831 17  1
  9305907 14  0
  9305908 17  0
  9305920 17  0
  9305952 17  6
  9305985 17  0
  9305986 17  0
  9306005 15  0
  9306022 17  0
  9306025 17  0
  9306035 17  0
  9306046 17  0
  9306085 17  0
  9306094 17  0
  9306095 17  3
  9306114 16  0
  9306216 17  0
  9306231 17  0
  9306234 17  0
  9306235 17  0
  9306271 17  0
  9306290 17  0
  9306300 14  0
  9306307 16  0
  9306369 17  0
  9306428 17  0
  9306597 17  4
  9306620 17  1
  9306642 16  0
  9306677 17  1
  9306689 17  0
  9306690 17  0
  9306696 17  0
  9306705 17  0
  9306732 17  0
  9306740 17  0
  9306765 17  0
  9306799 17  0
  9306813 17  0
  9306844  4  0
  9306847 17  0
  9306862 17  0
  9306877 14  0
  9306881 17  0
  9306893 17  1
  9306900 17  2
  9306932 17  0
  9306998 16  1
  9306999 17  0
  9307029 14  0
  9307060 17  0
  9307073 17  0
  9307105 17  2
  9307127 17  0
  9307131 14  0
  9307142 17  0
  9307259 17  0
  9307354 17  0
  9307357 17  0
  9307374 17  0
  9307375 17  0
  9307415  4  0
  9307443 17  0
  9307509 17  1
  9307563 17  0
  9307577 17  0
  9307591  4  0
  9307610 17  0
  9307635  1  0
  9307677 16  0
  9307706 17  0
  9307768 17  0
  9307818 17  0
  9307823 17  0
  9307860 16  0
  9307887 17  0
  9307918 17  0
  9307934 17  0
  9307966 17  1
  9307984  2  0
  9307997 17  0
  9308007 17  0
  9308075 16  0
  9308103 17  0
  9308124 17  0
  9308142 17  0
  9308147 17  0
  9308150 16  0
  9308155  2  0
  9308187 16  0
  9308226 17  0
  9308239 17  0
  9308250  9  0
  9308289 17  1
  9308303  1  0
  9308371 17  1
  9308377 17  0
  9324031 17  0
  9324043 17  0
  9324105 17  0
  9324106 17  0
  9324120  2  0
  9324146 17  0
  9324156 17  0
  9324179 17  0
  9324189 17  0
  9324191  2  0
  9324227  2  0
  9324246 17  1
  9324273  2  0
  9324282  8  0
  9324334 17  1
  9325859  9  0
  9325885 17  0
  9326053 17  0
  9326073  4  0
  9326150 17  0
  9326170 16  0
  9326184 17  0
  9326202 17  0
  9326248  3  0
  9326263  1  0
  9326289 17  0
  9326304 15  0
  9326326 17  0
  9326382 17  0
  9326387 17  0
  9326409 17  0
  9326421 17  0
  9326466 17  0
  9326484  3  0
  9326538 17  0
  9326544 17  0
  9326548 17  0
  9326567 17  0
  9326569 17  0
  9326573 14  0
  9326578 17  0
  9326586 17  0
  9326593 17  0
  9326614 17  0
  9326637 17  0
  9326647 17  0
  9326711 17  0
  9326752 17  0
  9326777 17  0
  9326798 17  0
  9326811 17  0
  9326862 17  0
  9326876 17  0
  9326877 17  0
  9326887 17  0
  9326896 15  0
  9326903 17  0
  9326949 14  0
  9326957 17  0
  9326963 17  0
  9327014 17  0
  9327053 17  0
  9327096 17  0
  9327110 17  0
  9327148 17  0
  9327160 16  0
  9327189 17  0
  9327226 17  1
  9327263 17  0
  9327265 17  0
  9327316 17  0
  9327338 16  0
  9327380 16  0
  9327402 14  0
  9327408 17  0
  9327411 17  0
  9327458 16  7
  9327462 17  0
  9327513 17  1
  9327559 17  0
  9327658 14  0
  9327843 17  0
  9327921 17  0
  9327941 17  0
  9327993 17  0
  9327997 17  0
  9328044 17  0
  9328072 17  0
  9328120 17  0
  9328135 17  0
  9328136 17  0
  9328204 17  0
  9328224 17  0
  9328227 17  0
  9328229 17  0
  9328235 17  0
  9328245 17  0
  9328296 17  0
  9328333 17  0
  9328372 17  0
  9328379 17  0
  9328402  2  0
  9328434 17  0
  9328497  1  0
  9328533 17  0
  9328535 17  0
  9328540 17  0
  9328571  6  0
  9328622 17  0
  9328631 14  0
  9328641 17  2
  9328647  2  0
  9328653  1  0
  9328654  2  0
  9328674 17  0
  9328682 17  0
  9328683 17  0
  9328694 17  0
  9328712 17  0
  9328751 17  0
  9328754 17  0
  9328768 17  0
  9328770 14  0
  9328774 17  0
  9328777 14  0
  9328785 17  0
  9328795 17  0
  9328799 17  0
  9328832 17  0
  9328840 17  0
  9328852 17  2
  9328864 17  1
  9328878 17  0
  9328881 17  0
  9328908 17  0
  9328940 16  0
  9328945  2  0
  9328951 17  0
  9328968  1  0
  9328983 17  0
  9328987 17  0
  9328998 17  0
  9329021 17  0
  9329023  2  0
  9329032  1  0
  9329058 16  0
  9329088 17  0
  9329114 17  0
  9329134 17  0
  9329177 17  0
  9329179  8  0
  9329200 17  0
  9329214 17  0
  9329223 17  1
  9329230 14  1
  9329241 17  0
  9329262 17  0
  9329271 17  0
  9329288 17  0
  9329322 17  0
  9329361  2  0
  9329371 17  0
  9329377 17  0
  9329381 17  0
  9329384  3  0
  9329389 16  0
  9329398 17  0
  9329412 17  0
  9329445 17  0
  9329477 17  0
  9329519  3  0
  9329541 17  0
  9329543 15  0
  9329571 17  0
  9329586 17  0
  9329630 17  0
  9329655 17  0
  9329665 14  0
  9329672 17  0
  9329727 17  0
  9329766 17  0
  9329783 17  0
  9329799 17  0
  9329807  6  0
  9329813 17  0
  9329929  1  0
  9329947 17  0
  9329967 17  0
  9330003 17  0
  9330034  3  0
  9330065 17  0
  9330076  2  0
  9330106 17  0
  9330135 17  0
  9330144 17  0
  9330175 16  0
  9330194 17  0
  9330224 14  0
  9330256  4  0
  9330285 17  0
  9330346  2  0
  9330384 17  0
  9330426  1  0
  9330460 17  0
  9330541 17  0
  9330545 17  0
  9330572 17  0
  9330591 17  0
  9330608 17  0
  9330616 16  0
  9330622 17  0
  9330651 17  0
  9330666 17  0
  9330685  5  0
  9330704 17  0
  9330740 17  1
  9330742 17  0
  9330758 14  0
  9330789 17  0
  9330792 17  0
  9330808 17  0
  9330846 14  0
  9330853 17  0
  9330879  4  0
  9330884  1  0
  9330885 17  0
  9330909 17  0
  9330913  9  0
  9330929 17  0
  9330984 17  0
  9331032 17  0
  9331046 17  0
  9331052  1  0
  9331054 16  0
  9331084 17  0
  9331140  8  0
  9331148 17  0
  9331182 17  0
  9331202  8  0
  9331207 17  2
  9331210 17  0
  9331234  9  0
  9331328 16  0
  9332668 17  1
  9332716 14  0
  9332741 17  0
  9332796 17  0
  9332839  1  0
  9332840 17  0
  9333073 17  0
  9333111 17  0
  9333180  3  0
  9333184 17  0
  9333212 17  0
  9333220 17  0
  9333250 16  0
  9333254 16  0
  9333277 17  0
  9333290 14  0
  9333300 17  0
  9333318 17  0
  9333336 17  0
  9333345 17  0
  9333457 17  1
  9333466 17  0
  9333501 17  0
  9333502 17  0
  9333505 17  1
  9333516 17  0
  9333559  2  0
  9333561 17  0
  9333575 17  0
  9333588 17  0
  9333610 17  0
  9333640 16  0
  9333650 17  0
  9333652 17  0
  9333664 17  0
  9333673  4  0
  9333705 16  0
  9333725 17  0
  9333730 17  0
  9333741  2  0
  9333742 17  0
  9333757 16  0
  9333785 17  0
  9333791 16  0
  9333822 17  0
  9333840 17  0
  9333852 17  0
  9333861 17  0
  9333885 17  0
  9333921 17  0
  9333924 14  0
  9333928 12  0
  9333940 17  0
  9333984 17  0
  9334010 15  0
  9334027 17  0
  9334028 17  0
  9334046 17  0
  9334047 17  0
  9334072 17  0
  9334172 17  0
  9334204 17  0
  9334289 17  3
  9334293 17  0
  9334294 17  0
  9334300 17  0
  9334310 17  1
  9334326 17  0
  9334332  2  0
  9334335 17  0
  9334345 14  0
  9334346 17  0
  9334348 17  0
  9334394 17  0
  9334405 17  0
  9334410  1  0
  9334426 17  0
  9334427  5  0
  9334451 14  0
  9334481 17  0
  9334490 17  2
  9334504  5  0
  9334519 17  0
  9334554  3  0
  9334562 17  0
  9334574 17  0
  9334630 17  0
  9334636  1  0
  9334666 17  0
  9334669 14  0
  9334679 17  0
  9334682 17  0
  9334692  1  0
  9334699 17  0
  9334700 17  0
  9334702 17  0
  9334715 17  0
  9334721 17  0
  9334736 17  0
  9334793 16  0
  9334816 17  0
  9334819 17  0
  9334836 12  0
  9334865 17  0
  9334867 17  0
  9334878 17  0
  9334893 17  4
  9334897 12  0
  9334928 17  0
  9334951 17  0
  9334995 14  0
  9335060 17  0
  9335063 17  0
  9335072 17  0
  9335087 17  1
  9335114  1  0
  9335118 17  0
  9335130 16  0
  9335148  2  0
  9335190 17  0
  9335191 16  0
  9335198 17  0
  9335202 17  0
  9335223 17  0
  9335224 17  1
  9335306 17  0
  9335321 17  0
  9335326 17  0
  9335329 17  0
  9335339 17  0
  9335348 14  0
  9335354 17  0
  9335355 17  0
  9335378 17  0
  9335389 17  0
  9335415 17  0
  9335457 17  0
  9335472  5  0
  9335483 17  0
  9335513 16  0
  9335518 16  0
  9335523 17  0
  9335536  7  0
  9335542 17  0
  9335558 17  0
  9335564 17  0
  9335570 17  0
  9335584 17  0
  9335635 17  0
  9335664 17  0
  9335678  2  0
  9335684 17  0
  9335794 17  0
  9335828 17  0
  9335852 17  0
  9335876 17  0
  9335898 17  0
  9335902 17  0
  9335932 17  0
  9335933 17  0
  9335953 17  0
  9335972 17  0
  9335973 17  0
  9335982 17  0
  9335993 17  0
  9336015 17  0
  9336082 17  0
  9336089 17  0
  9336090 15  0
  9336094 14  0
  9336118 17  0
  9336124  2  0
  9336140 17  0
  9336159  4  0
  9336200 17  1
  9336208 16  0
  9336212 17  0
  9336219 17  0
  9336279 17  0
  9336335 14  0
  9336345  1  0
  9336515 17  0
  9338929  8  0
  9338939  1  0
  9339105  5  0
  9339111  8  0
  9339119 14  0
  9339145  8  0
  9339237  8  0
  9339278 17  0
  9339297 17  0
  9339319  1  0
  9339359 17  0
  9339382 17  0
  9339398  8  0
  9339409 14  0
  9339450 13  0
  9339468  8  0
  9339471 17  0
  9339473  1  0
  9339483 17  0
  9339525 16  0
  9339527 17  0
  9339581 17  0
  9339612 17  0
  9339619 17  0
  9339644 17  0
  9339664 17  0
  9339677 17  0
  9339697 17  0
  9339711  5  0
  9339765 17  0
  9339790 17  0
  9339815 17  0
  9339822 17  0
  9339825 17  0
  9339846 17  0
  9339873 17  0
  9339957  3  0
  9339958 17  0
  9339972  1  0
  9340054 16  0
  9340062 12  0
  9340090 17  0
  9340091 17  0
  9340098 17  0
  9340114 17  0
  9340201 17  0
  9340204 17  0
  9340226  1  0
  9340234 17  0
  9340260  1  0
  9340275 17  0
  9340283 17  0
  9340291 17  1
  9340325 17  0
  9340336 17  0
  9340361 17  1
  9340411 17  1
  9340429 17  0
  9340460 17  1
  9340468 17  0
  9340478 14  0
  9340503 17  2
  9340517 17  0
  9340539 16  0
  9340546 14  0
  9340565 16  0
  9340575 17  0
  9340611 17  0
  9340622  5  0
  9340623  6  0
  9340655  5  0
  9340663  1  0
  9340674 17  0
  9340769 17  0
  9340794  3  0
  9340819 17  0
  9340856 17  0
  9340885 14  0
  9340886  5  0
  9340912 17  0
  9340916 17  0
  9340937 17  0
  9340944 17  0
  9340955 17  2
  9340958 17  0
  9340978 17  0
  9340980 17  1
  9340988 17  0
  9340991  2  0
  9340993 16  0
  9341032 17  0
  9341057 17  0
  9341087 17  0
  9341148 17  0
  9341164 17  0
  9341198  2  0
  9341201 14  0
  9341222 17  0
  9341223 14  0
  9341241  3  2
  9341243 17  2
  9341265 14  0
  9341353  9  0
  9341422  1  0
  9341428  9  0
  9341448  9  0
  9341449  8  0
  9343398  4  0
  9343412 17  0
  9343528 17  1
  9343529 17  0
  9343549  4  0
  9343604 17  0
  9343612 17  0
  9343666 17  0
  9343674 14  0
  9343679 14  1
  9343700 14  0
  9343727 17  0
  9343728  2  0
  9343747  1  0
  9343748 17  0
  9343772 17  0
  9343790 17  0
  9343808 17  0
  9343835  2  0
  9343844 17  0
  9343846 17  0
  9343862  2  2
  9343869 17  0
  9343872 17  0
  9343888 17  5
  9343905 17  0
  9343917 17  0
  9343923 17  0
  9343967 17  0
  9343968 14  0
  9343970 17  0
  9343974 17  0
  9343993  1  0
  9344010 17  0
  9344013 17  0
  9344034  3  0
  9344050  4  0
  9344096 17  0
  9344114 17  0
  9344180  8  0
  9344189  2  0
  9344234 17  0
  9344247 17  0
  9344254 17  0
  9344262 17  0
  9344269 17  0
  9344312 17  0
  9344331 17  0
  9344337 16  0
  9344373 17  0
  9344375 17  0
  9344378 16  0
  9344420 17  0
  9344424  4  0
  9344431 17  0
  9344432 17  0
  9344434 17  0
  9344437  2  0
  9344475 14  0
  9344493 17  2
  9344516 17  0
  9344536 17  0
  9344566 17  0
  9344572 17  1
  9344589  1  0
  9344623 17  2
  9344639 17  0
  9344710 17  0
  9344741 16  1
  9344764 17  0
  9344782 17  0
  9344807 17  0
  9344867  3  0
  9344891 17  0
  9344927 17  0
  9344938 16  0
  9344984 17  0
  9344990 17  0
  9345007 17  0
  9345040 17  0
  9345042  2  0
  9345112 17  0
  9345124 17  0
  9345137  1  0
  9345189 17  0
  9345215 17  0
  9345232 14  0
  9345256 17  0
  9345271 17  0
  9345303 17  0
  9345315 17  0
  9345319 17  0
  9345330 17  0
  9345341 17  0
  9345380 17  0
  9345393 17  0
  9345468 17  0
  9345512 17  0
  9345526 17  0
  9345544 15  0
  9345555 17  0
  9345568 15  0
  9345624 17  0
  9345655 17  0
  9345674 17  0
  9345691 17  0
  9345696  2  0
  9345705 16  0
  9345727 17  0
  9345732  2  0
  9345734 17  0
  9345743 17  0
  9345771 17  1
  9345777 17  0
  9345778 17  0
  9345819 16  1
  9345873  2  0
  9345905 17  0
  9345917 17  0
  9345924 17  4
  9345933 17  1
  9345943 17  0
  9345973 17  0
  9345974 17  0
  9345996 10  0
  9346018 17  0
  9346063 16  0
  9346108  8  0
  9346116 17  0
  9346152 17  0
  9346156 17  0
  9346157 17  0
  9346158 17  0
  9346206 17  0
  9346232  2  0
  9346248 17  0
  9346250 17  0
  9346253 17  2
  9346255 17  0
  9346288 17  0
  9346289 17  0
  9346317  2  0
  9346318 17  0
  9346322  3  0
  9346333 14  0
  9346345 17  0
  9346348 16  0
  9346362 17  0
  9346370 17  0
  9346384 17  0
  9346421  2  0
  9346431 17  0
  9346451 14  0
  9346482 17  0
  9346491 14  0
  9346505 17  0
  9346591 17  0
  9346592 17  8
  9346602 17  0
  9346603 17  0
  9346607 15  0
  9346624 16  0
  9346655 17  0
  9346693 17  0
  9346722 14  0
  9346732 17  0
  9346769 17  0
  9346780 17  0
  9346790 14  0
  9346837 17  0
  9346885 17  0
  9346893 17  0
  9346915  8  0
  9346931 16  0
  9346954 17  0
  9346964  9  0
  9346980 15  0
  9346999  6  0
  9347009 17  1
  9347020 10  0
  9347056 17  1
  9347059 17  0
  9347066 17  1
  9347089  2  0
  9347095 17  1
  9347105 17  0
  9347111 15  0
  9347164 17  0
  9347165 17  0
  9347204 17  0
  9347265 17  0
  9347268 17  0
  9347339 17  0
  9347355 17  0
  9347405 17  0
  9347432 17  0
  9347452 17  0
  9347477  1  0
  9347494 17  1
  9347508 14  0
  9347525 17  0
  9347526 17  0
  9347559 16  0
  9347564  1  0
  9347565 17  0
  9347598  1  0
  9347625 14  0
  9347638 17  0
  9347650 17  0
  9347707 17  2
  9347731 16  0
  9347789  1  0
  9347804  2  0
  9347829 17  0
  9347846 12  0
  9347854 17  0
  9347884 17  0
  9347899 17  4
  9347955 17  1
  9347963 17  0
  9347970 17  0
  9347979 17  0
  9347989  7  0
  9347991 17  0
  9348056 17  0
  9348093 17  0
  9348107 17  0
  9348133 17  0
  9348143 17  0
  9348193 17  0
  9348197 17  0
  9348222 16  0
  9348608 17  0
  9348629 17  0
  9348646  1  0
  9348671  8  0
  9348679  8  0
  9348680  8  0
  9348730  1  0
  9348740 16  0
  9348775 16  0
  9348814  1  0
  9348816 17  0
  9348834 17  0
  9348838 17  0
  9348862 17  0
  9348871  1  0
  9348914 17  0
  9348924 17  1
  9348928 17  0
  9348937 17  0
  9348946 17  0
  9348964 17  0
  9348987  6  0
  9349037 17  0
  9349042  2  0
  9349049 17  0
  9349055 17  0
  9349105 17  0
  9349106  1  0
  9349158 17  0
  9349162 17  0
  9349188 17  0
  9349202 17  0
  9349203 17  0
  9349213 17  0
  9349220 16  0
  9349226 17  1
  9349245 17  0
  9349247 17  0
  9349371 17  0
  9349379 14  0
  9349388  8  0
  9349426 17  0
  9349482 17  1
  9349512 17  0
  9349513 16  0
  9349518 17  0
  9349520 17  0
  9349526  1  0
  9349598 14  0
  9349632 17  0
  9349660 17  0
  9349672 17  0
  9349690 17  0
  9349698 17  7
  9349731  1  0
  9349736  6  0
  9349740 17  0
  9349746 14  0
  9349749 17  0
  9349755 17  0
  9349757 17  2
  9349799 17  0
  9349836 17  0
  9349888 17  0
  9349935 17  0
  9349943 17  0
  9349962 17  0
  9349986 17  0
  9349996  6  0
  9350031 17  0
  9350055 16  0
  9350077 17  0
  9350079 17  0
  9350097 17  0
  9350118 17  0
  9350124  3  0
  9350139 17  0
  9350151  8  0
  9350170 16  0
  9350235 17  0
  9350249 17  0
  9350264 17  0
  9350270 17  0
  9350278 17  0
  9350337 16  0
  9350376 17  0
  9350392 17  0
  9350405 17  0
  9350442 17  0
  9350446 17  0
  9350470 17  0
  9350483 14  0
  9350500 14  0
  9350507 14  0
  9350511 17  0
  9350552 17  0
  9350555 17  0
  9350568 17  0
  9350577 17  0
  9350597 17  0
  9350610  1  0
  9350612 17  0
  9350634  3  0
  9350657 17  0
  9350686 17  2
  9350690 14  4
  9350701 16  0
  9350728 14  0
  9350740 17  0
  9350785 17  0
  9350834 17  0
  9350853 14  0
  9350873 17  1
  9350875 17  0
  9350876 17  0
  9350890 17  0
  9350907 17  0
  9350917 17  0
  9350960 17  0
  9350965 15  0
  9350968 17  0
  9350969  2  0
  9350999 17  0
  9351010 17  0
  9351012 17  0
  9351038 14  0
  9351041 14  0
  9351053 17  0
  9351057 17  0
  9351095 17  0
  9351100  2  0
  9351186 16  0
  9351205 17  2
  9351221  1  0
  9351255  6  0
  9351267  5  0
  9351273 17  0
  9351275 17  0
  9351311 17  0
  9351316 17  2
  9351324 17  0
  9351326 17  0
  9351339  1  0
  9351342 17  0
  9351358 16  0
  9351397 17  0
  9351411 14  0
  9351427 17  0
  9351433 17  0
  9351448 17  0
  9351498 16  0
  9351499 17  0
  9351521 17  0
  9351535 14  0
  9351536 17  0
  9351586 17  0
  9351601 17  0
  9351617 17  0
  9351620 17  0
  9351621 17  0
  9351622 17  0
  9351730 17  0
  9351748  4  0
  9351756 14  0
  9351769 17  0
  9351783 17  0
  9351795 17  0
  9351815 16  0
  9351824 17  0
  9351844 14  0
  9351896 17  0
  9351920 17  1
  9351949 17  0
  9351978 17  0
  9351979 17  0
  9352022 17  0
  9352026 17  0
  9352054 17  0
  9352074 17  0
  9352097 17  0
  9352119 17  0
  9352136 17  0
  9352172 16  0
  9352195 16  0
  9352203  1  0
  9352231 17  0
  9352269 17  0
  9352281 17  0
  9352330 17  0
  9352358 17  0
  9352399 17  0
  9352429 16  0
  9352460 17  0
  9352513 17  1
  9352534 14  0
  9352589 17  0
  9352599 17  0
  9352655 17  0
  9352665 17  0
  9352682  6  0
  9352721 16  0
  9352751 17  0
  9352792 17  0
  9352797 17  0
  9352844 17  0
  9352886  2  0
  9352903 14  0
  9352974 17  0
  9352976 17  0
  9353075  2  0
  9353098 14  0
  9353100  7  0
  9353116  5  0
  9353165 17  0
  9353182 17  2
  9353187 17  0
  9353192 14  0
  9353216 17  0
  9353269 17  0
  9353309 17  0
  9353314 17  1
  9353346 14  0
  9353352 17  0
  9353359 17  0
  9353374 17  0
  9353424 17  0
  9353484  5  0
  9353485 17  0
  9353521  2  0
  9353531 17  0
  9353534 17  0
  9353552 17  0
  9353572 17  3
  9353577 14  2
  9353605 16  0
  9353608 17  0
  9353627 17  0
  9353650 17  0
  9353679 14  0
  9353684 17  0
  9353709 17  0
  9353712 17  0
  9353723 17  0
  9353742 17  1
  9353752 17  0
  9353758 17  0
  9353820 17  0
  9353824 17  0
  9353832  2  0
  9353844 17  0
  9353857  2  0
  9353859 17  0
  9353875 17  0
  9353877 17  0
  9353940 17  0
  9353949 17  0
  9353950 17  0
  9353973  2  0
  9354030 17  0
  9354037  9  0
  9354052  2  0
  9354084 17  0
  9354106 17  0
  9354114 14  0
  9354121 17  0
  9354174  9  0
  9354251  9  0
  9354257  5  0
  9354258  9  0
  9356691  7  0
  9356710 13  1
  9356789 13  0
  9356801 14  0
  9356895  2  0
  9356921  3  0
  9356988 12  2
  9357029 14  0
  9357102 13  0
  9357103 14  0
  9357136 13  0
  9357176 13  0
  9357240 14  0
  9357275 14  1
  9357287 14  0
  9357356  6  0
  9357369 14  0
  9357375 14  1
  9357395 14  0
  9357455 14  0
  9357578  6  0
  9357617 14  0
  9357649  5  0
  9357855 13  0
  9357897 14  0
  9361885  7  0
  9361905  9  0
  9362156 17  0
  9362370 17  1
  9362445 17  5
  9362518 17  0
  9362722 17  0
  9362733  1  0
  9362842 17  0
  9362973  1  0
  9363092 17  0
  9363094 17  0
  9363108  1  0
  9363130  1  0
  9363253  1  0
  9363292  3  0
  9363293 16  0
  9363924 17  0
  9363942 17  0
  9363944 15  0
  9363969 17  0
  9364014  1  0
  9364106 16  0
  9364179  3  0
  9364192 17  1
  9364269 17  0
  9364290 17  2
  9364434 17  0
  9364543 17  5
  9364562 17  0
  9364586  3  0
  9364590  4  0
  9364609 17  1
  9364643 17  0
  9364760  1  0
  9364762 17  0
  9364778 17  0
  9364806 17  0
  9364836 17  0
  9364843 17  0
  9364877 17  0
  9364890 17  0
  9364897 17  0
  9364901 17  0
  9364907 16  0
  9365077 17  0
  9365140 17  0
  9365185 17  0
  9365241 17  0
  9365395 17  0
  9365427 17  0
  9365474 17  0
  9365505  1  0
  9365545 14  0
  9365561 16  0
  9365789 17  0
  9365959 17  0
  9366020 17  0
  9366149 17  0
  9366236 17  0
  9366265 17  0
  9366275 17  0
  9366285  2  0
  9366335 17  0
  9366379 17  0
  9366441 17  0
  9366522 17  0
  9366533 17  0
  9366541  2  0
  9366555 16  0
  9366560 17  0
  9366580 14  0
  9366617 17  1
  9366643 17  0
  9366672 17  0
  9366740 17  0
  9366772 17  0
  9366774 16  0
  9366785 17  0
  9366790 17  0
  9366795 17  0
  9366818  1  0
  9366886 17  1
  9366914 17  0
  9366944 17  0
  9366960 14  0
  9366971 17  0
  9366988 10  2
  9366989 17  4
  9366994 17  2
  9367040 17  0
  9367112 17  0
  9367120  2  0
  9367154 17  0
  9367171 17  0
  9367207 14  0
  9367233 17  0
  9367236  3  0
  9367318  2  0
  9367320 17  0
  9367345 17  0
  9367382 17  1
  9367395 17  0
  9367431 15  0
  9367447 17  0
  9367466 17  0
  9367584 17  0
  9367590 17  0
  9367599 17  0
  9367639 17  0
  9367755 17  0
  9367780 17  0
  9367813 17  0
  9367849 16  0
  9367919 17  0
  9367926 17  0
  9367932 17  0
  9367955  2  0
  9367964 17  0
  9367979 17  0
  9368014 14  0
  9368034 17  0
  9368092 17  0
  9368104 17  0
  9368139  2  0
  9368220 17  2
  9368283 17  0
  9368360 17  1
  9368366 14  0
  9368424 14  5
  9368427 17  0
  9368436 14  0
  9368440 17  0
  9368524 17  2
  9368528 17  0
  9368540 14  0
  9368565 17  0
  9368567 17  0
  9368574 17  0
  9368583 17  0
  9368621 17  0
  9368662 17  0
  9368681 16  0
  9368720 17  0
  9368744 17  0
  9368745 16  0
  9368780 17  0
  9368873 17  0
  9368998 17  0
  9369022 14  0
  9369031  1  0
  9369047 17  2
  9369088 14  0
  9369097 17  0
  9369160  2  0
  9369234 17  0
  9369238 17  0
  9369265 16  0
  9369271 17  0
  9369295 17  0
  9369349 17  0
  9369366 17  1
  9369373 17  0
  9369425 17  0
  9369452 17  0
  9369490 17  0
  9369508  4  0
  9369544 17  0
  9369547 17  3
  9369561 17  0
  9369565 17  0
  9369617  1  0
  9369681  3  0
  9369703  1  0
  9369710 14  0
  9369725 17  0
  9369727 17  0
  9369756 16  2
  9369765 17  0
  9369809  5  0
  9369877 17  0
  9385917 17  0
  9385935 17  0
  9385944 17  0
  9385949  8  0
  9385951 17  0
  9385959 17  0
  9385960 17  0
  9385971 17  0
  9385972 17  1
  9385976 17  0
  9385991 17  0
  9386002 17  0
  9386015 17  0
  9386019 14  0
  9386033 17  0
  9386115 17  0
  9386130 17  0
  9386141 14  0
  9386146 17  0
  9386171 17  0
  9386200  3  0
  9386206 17  0
  9386250 17  0
  9386259 17  0
  9386270 17  0
  9386276 17  0
  9386300 17  0
  9386312 17  0
  9386354 17  0
  9386368 17  0
  9386391 17  0
  9386461 17  0
  9386496 17  0
  9388304 17  1
  9388347  3  0
  9388398  1  0
  9388422  5  0
  9388435 17  1
  9388438 17  0
  9388448 16  0
  9388470 16  0
  9388479 17  2
  9388493 17  0
  9388508  8  0
  9388523 17  0
  9388537  2  0
  9388549 17  0
  9388557 17  1
  9388574 17  0
  9388575 17  0
  9388655 17  0
  9388659 17  0
  9388687 17  0
  9388688 17  0
  9388694 17  0
  9388697 17  0
  9388721 17  0
  9388747 17  0
  9388748 17  0
  9388752 17  0
  9388780 17  0
  9388802 17  0
  9388834 17  0
  9388875 17  0
  9388939 17  0
  9388975 17  0
  9388986 17  0
  9389016 14  0
  9389019 17  0
  9389043 17  0
  9389047 17  0
  9389048 16  0
  9389049 17  0
  9389059 17  0
  9389074 17  0
  9389083 17  0
  9389094 17  0
  9389107  1  0
  9389134 17  1
  9389135 17  0
  9389146 17  0
  9389185  2  0
  9389193 17  0
  9389206 17  0
  9389208 17  0
  9389216 17  0
  9389222  9  0
  9389234  3  0
  9389245 17  1
  9389594 17  0
  9389616 17  0
  9389628 17  0
  9389639 17  0
  9389658 17  0
  9389690  3  0
  9389708 17  0
  9389715 17  0
  9389733 17  0
  9389776 17  0
  9389847  1  0
  9389851 17  0
  9389856 17  0
  9389903 17  0
  9389973 17  0
  9389977 16  0
  9390017 17  0
  9390071 17  0
  9390072 17  0
  9390100 17  0
  9390228 17  1
  9390257 17  0
  9390259 17  0
  9390293 17  0
  9390297 17  0
  9390300  2  0
  9390310 17  0
  9390328  5  0
  9390376 17  0
  9390399 17  0
  9390402 17  0
  9390414 17  0
  9390418  2  0
  9390558  6  0
  9390609  4  0
  9390642 14  0
  9390647  3  0
  9390649 17  0
  9390653 17  1
  9390655  4  1
  9390664 17  0
  9390666 16  0
  9390670 17  0
  9390677  8  0
  9390703 17  0
  9390709 16  0
  9390711 14  0
  9390712 17  0
  9390777 17  0
  9390823 17  0
  9390832 17  0
  9390833 17  0
  9390834 17  0
  9390846 17  0
  9390866 16  0
  9390880 17  0
  9390926 17  0
  9390927 17  0
  9390936 17  0
  9390942 17  0
  9390979  7  0
  9391025 17  0
  9391040 17  0
  9391049  9  0
  9391078 17  0
  9391111 17  0
  9391127  4  0
  9391168  2  0
  9391192  7  0
  9391205 17  0
  9391208 17  1
  9391217 17  0
  9391230  1  0
  9391335 17  0
  9391356 17  0
  9391395 17  6
  9391403 17  0
  9391406 17  0
  9391437 17  0
  9391440 17  0
  9391471 17  0
  9391478 17  0
  9391492 17  0
  9391501 17  0
  9391506 17  1
  9391581  1  0
  9391582 15  0
  9391583  3  0
  9391592 17  0
  9391607 14  0
  9391636 17  0
  9391640 17  0
  9391678 17  0
  9391688 14  0
  9391696 17  0
  9391697 17  0
  9391708 17  0
  9391717 17  1
  9391720 17  0
  9391740 17  0
  9391742 17  0
  9391748 17  0
  9391775 17  0
  9391783 17  0
  9391795 17  0
  9391799 17  0
  9391817 17  1
  9391842 16  0
  9391901 17  0
  9391912 17  0
  9391923  5  0
  9391929 14  0
  9391954 17  0
  9391965 17  0
  9391981 17  0
  9392000  5  0
  9392012 17  0
  9392015 17  0
  9392016 17  1
  9392039 17  0
  9392121 17  0
  9392133 14  0
  9392260 17  0
  9392274 14  0
  9392349 17  5
  9392381 16  0
  9392401 17  0
  9392416 17  0
  9392492 17  0
  9392497 14  0
  9392509 17  0
  9392551 17  0
  9392561 17  0
  9392583 17  0
  9392586 17  0
  9392589 17  0
  9392598  3  0
  9392622 17  0
  9392647 17  0
  9392650 17  0
  9392652 17  0
  9392668 17  1
  9392690 17  0
  9392694 17  0
  9392702 10  2
  9392703 15  0
  9392727 17  0
  9392729  1  0
  9392747  1  0
  9392787 14  0
  9392794 17  0
  9392839 17  0
  9392848 14  0
  9392852 17  0
  9392858 17  0
  9392860 17  0
  9392893 17  0
  9392933  3  0
  9392936 17  0
  9392937  1  0
  9392958  2  0
  9392966 17  0
  9392970 17  0
  9392993  2  0
  9392995 17  0
  9393006 16  8
  9393015 17  0
  9393025 17  0
  9393028  6  0
  9393031 17  0
  9393037 14  0
  9393061 17  0
  9393085 17  0
  9393090 17  0
  9393092 17  1
  9393100 17  0
  9393108 17  0
  9393130 17  0
  9393136 17  0
  9393174 17  0
  9393218 17  0
  9393242 17  0
  9394601 14  1
  9394605  8  4
  9394621  8  0
  9394637 17  0
  9394655 17  0
  9394704 17  0
  9394723 16  1
  9394736 17  0
  9394750  1  0
  9394760 17  0
  9394762 17  2
  9394768 17  0
  9394776 17  0
  9394793 17  0
  9394796 17  0
  9394826 17  0
  9394828 16  0
  9394834 17  0
  9394839 17  0
  9394841 17  0
  9394860 16  0
  9394869 17  0
  9394884 17  0
  9394918 12  0
  9394920  4  1
  9394936 17  0
  9394953 17  0
  9394989 17  1
  9395024 17  1
  9395091 17  0
  9395124 15  0
  9395164 17  0
  9395205 17  5
  9395216 17  0
  9395222 17  2
  9395227 16  0
  9395233 17  0
  9395246 17  2
  9395251  4  0
  9395268 14  0
  9395293 17  0
  9395297 17  0
  9395369 17  0
  9395373 17  0
  9395387 16  0
  9395457 16  0
  9395489 17  0
  9395500 17  0
  9395526 17  0
  9395527  2  0
  9395535 17  0
  9395543 17  0
  9395618  1  0
  9395671 17  0
  9395697 17  0
  9395709 17  0
  9395719 17  1
  9395728 17  0
  9395747 17  0
  9395752 17  0
  9395776  2  0
  9395787 17  0
  9395798 17  0
  9395812 17  0
  9395815 17  0
  9395821 17  0
  9395834 17  0
  9395840 17  0
  9395856 17  0
  9395873 17  0
  9395883 16  0
  9395888  1  0
  9395908 17  0
  9395926 17  0
  9395934 17  0
  9395950 17  0
  9395973 16  0
  9395986 17  0
  9395987 14  0
  9395993 17  0
  9396068 17  0
  9396095 17  0
  9396101 17  0
  9396133 17  0
  9396143 17  0
  9396153 17  0
  9396163 17  0
  9396164 17  0
  9396171 17  0
  9396174 17  0
  9396202 17  0
  9396227 17  0
  9396288 17  0
  9396304 17  0
  9396356 16  0
  9396359 17  0
  9396363 17  0
  9396365 17  0
  9396392 17  0
  9396399 17  1
  9396408 14  0
  9396438 17  0
  9396444  8  0
  9396463 17  0
  9396483 17  0
  9396492 17  0
  9396529 17  0
  9396538  5  0
  9396565  3  0
  9396636 17  0
  9396650 13  0
  9396652 17  0
  9396670 17  0
  9396721 17  0
  9396742 17  0
  9396743 17  0
  9396750 17  0
  9396755 17  0
  9396760 17  0
  9396766 17  0
  9396772 17  0
  9396793 17  0
  9396803 17  0
  9396805 17  0
  9396866 17  0
  9396877 16  0
  9396918 17  0
  9396925 17  1
  9396955 17  0
  9396970  2  0
  9396972  4  0
  9396979 17  0
  9396990 17  0
  9396992 17  0
  9397038 17  0
  9397064 17  0
  9397097 17  0
  9397109 17  0
  9397110 16  0
  9397127 17  0
  9397138 17  0
  9397159 17  0
  9397166  5  0
  9397209 17  0
  9397220 17  2
  9397226  3  0
  9397292  2  0
  9397315 16  0
  9397320 17  0
  9397414  1  0
  9397440  1  0
  9397443 17  0
  9397470 17  0
  9397542  3  0
  9397543  1  0
  9397564 17  0
  9397569 17  0
  9397624 17  0
  9397642 17  0
  9397647 17  0
  9397655 17  0
  9397683 17  0
  9397687 17  0
  9397688 17  0
  9397693 17  0
  9397698 17  0
  9397710 17  0
  9397805 17  0
  9397816  6  0
  9397831 17  0
  9397862 17  0
  9397900 17  1
  9397901 17  0
  9397915 17  0
  9397948 14  0
  9397954 17  0
  9397989 17  0
  9397998  1  0
  9398020 17  0
  9398042  1  0
  9398043  1  0
  9398048 14  0
  9398089 17  0
  9398097 17  0
  9398100 14  0
  9398104 17  0
  9398109 17  0
  9398124 17  0
  9398137 17  0
  9398171 17  0
  9398184 17  1
  9398187 17  0
  9398202 17  0
  9398206 14  0
  9398220  1  0
  9398233  1  0
  9398265 17  0
  9398268  8  0
  9398309 17  0
  9398319 17  0
  9398344 13  0
  9398382 16  4
  9398387 17  0
  9398405  2  0
  9398411 17  0
  9398412  4  0
  9398452 17  0
  9398463 16  0
  9398468 17  0
  9398495 17  0
  9398510 17  0
  9398520 17  0
  9398526 17  0
  9398544  8  0
  9398569 17  0
  9401110  8  0
  9401200  8  0
  9401228  8  0
  9401295  8  0
  9401335  1  0
  9401346  8  0
  9401357  8  0
  9401405 17  1
  9401451  7  0
  9401479  8  0
  9401486 17  0
  9401546 17  0
  9401548 17  0
  9401555 17  0
  9401571 17  0
  9401584 16  0
  9401620  8  0
  9401633 14  0
  9401635 17  0
  9401648 17  0
  9401660  8  0
  9401668 17  0
  9401696 17  0
  9401720  9  0
  9401733 17  0
  9401735  7  0
  9401751 17  0
  9401799 17  0
  9401816 14  0
  9401837  8  0
  9401855 17  0
  9401856 17  5
  9401864 17  0
  9401890  2  0
  9401912 17  0
  9401920 17  0
  9401951 17  0
  9401964  1  0
  9401993  6  0
  9401997 17  1
  9402020  2  0
  9402036 17  0
  9402039 17  0
  9402080 17  0
  9402081 17  0
  9402101 17  0
  9402117 17  1
  9402124 17  0
  9402130 17  0
  9402187 17  0
  9402193 17  0
  9402195 17  1
  9402197  3  0
  9402201 17  0
  9402202 16  0
  9402223 17  0
  9402241 17  0
  9402251 17  0
  9402284  4  0
  9402355 17  0
  9402384 17  0
  9402390  1  0
  9402415 17  0
  9402420 17  0
  9402430 17  0
  9402438 17  0
  9402439 17  0
  9402442 17  0
  9402479 17  0
  9402483 17  0
  9402495  2  0
  9402517 17  0
  9402536 17  0
  9402544 17  0
  9402562 16  0
  9402566 17  0
  9402583 16  2
  9402588 17  0
  9402603  2  0
  9402613 17  0
  9402649 17  0
  9402662  3  0
  9402670 17  1
  9402693  9  0
  9402709 17  1
  9402754 16  0
  9402791  9  0
  9402846  9  0
  9402859  4  0
  9402881  9  0
  9402887  9  0
  9402901  9  0
  9402924  9  0
  9404923 17  0
  9404938 14  0
  9404944  5  0
  9404990 17  0
  9405029  8  0
  9405068 17  0
  9405126 17  0
  9405160 17  0
  9405208 17  0
  9405218 17  0
  9405219 14  0
  9405221 17  0
  9405232 17  0
  9405240 17  0
  9405269 15  0
  9405271 17  0
  9405276 17  0
  9405287 17  0
  9405319 17  0
  9405336 10  0
  9405337  1  2
  9405346 17  0
  9405359 17  0
  9405361 14  0
  9405368 14  0
  9405374 17  0
  9405377 17  0
  9405431  2  0
  9405436 17  0
  9405445 17  1
  9405452 17  0
  9405456  3  0
  9405477 17  0
  9405480 14  0
  9405504 17  0
  9405541 16  2
  9405555 16  0
  9405574 17  0
  9405587 17  0
  9405595 17  1
  9405678  2  0
  9405679 17  0
  9405701  2  0
  9405709 17  0
  9405734 17  0
  9405766 17  0
  9405809  5  0
  9405858 17  0
  9405861 14  1
  9405865 17  6
  9405867 17  0
  9405920 17  0
  9405926 14  0
  9405928 17  0
  9405932 17  0
  9405945 17  0
  9405969 17  4
  9405984 17  0
  9405998 17  0
  9406050 17  2
  9406089 17  1
  9406095 17  0
  9406129  2  0
  9406138  2  0
  9406150  4  0
  9406177 17  0
  9406178 17  0
  9406236  2  0
  9406238 17  0
  9406240 17  0
  9406250 17  0
  9406281 17  0
  9406358 17  0
  9406396  2  0
  9406415 16  0
  9406426 13  0
  9406450 17  0
  9406522 17  0
  9406532  2  0
  9406545 14  0
  9406563 17  0
  9406596 16  0
  9406607 17  0
  9406638 17  0
  9406645 17  0
  9406652 17  4
  9406659 17  0
  9406715 17  0
  9406754 17  0
  9406775 17  0
  9406784 17  0
  9406790 17  0
  9406800 17  0
  9406833 17  0
  9406841 17  0
  9406847 17  0
  9406878 17  1
  9406887 17  0
  9406892 17  1
  9406896 17  0
  9406898 17  0
  9406929  7  0
  9406936 14  1
  9406940 17  0
  9406941 17  1
  9406958 17  0
  9406987 17  0
  9406988 17  0
  9406990 17  1
  9407014 17  0
  9407029 17  0
  9407032 17  0
  9407046 17  0
  9407074  1  0
  9407118 17  0
  9407122 14  0
  9407127 17  0
  9407162 17  1
  9407177 17  0
  9407189  2  0
  9407198 17  0
  9407213 17  0
  9407225 17  1
  9407259 17  0
  9407261  5  0
  9407263 17  0
  9407276 17  0
  9407288  5  0
  9407293 17  0
  9407326  5  0
  9407358 17  0
  9407375 17  0
  9407426 17  0
  9407453  1  0
  9407475 17  0
  9407483 17  0
  9407511 14  0
  9407512 14  0
  9407515 17  0
  9407516 17  0
  9407544 17  0
  9407563  2  0
  9407578 17  0
  9407581 17  6
  9407604 17  0
  9407658 17  0
  9407689 17  0
  9407690 17  0
  9407729 17  0
  9407745 17  0
  9407777 17  0
  9407809 17  0
  9407815 17  0
  9407847 17  0
  9407863 16  0
  9407864 17  0
  9407888 17  0
  9407890 14  0
  9407902 17  0
  9407907 17  0
  9407913 17  0
  9407973 17  0
  9407978 17  1
  9408005 17  0
  9408009 17  0
  9408035 17  5
  9408048 17  0
  9408078 17  0
  9408082 17  0
  9408088  2  0
  9408089 17  0
  9408166 17  0
  9408183 17  1
  9408197 17  0
  9408220 17  0
  9408221 17  0
  9408240  3  0
  9408246 17  0
  9408272 17  0
  9408278 13  0
  9408283 14  0
  9408302 16  0
  9408329 17  0
  9408336  2  0
  9408348 17  0
  9408361 16  0
  9408369 14  0
  9408373 17  0
  9408380 16  0
  9408401 17  0
  9408411 15  0
  9408422 17  0
  9408440 17  1
  9408454 14  0
  9408469 17  0
  9408480 16  0
  9408481 16  0
  9408484 17  0
  9408526 14  0
  9408528 17  0
  9408529 14  0
  9408553 16  0
  9408559  2  0
  9408590 17  0
  9408603 17  0
  9408605 17  0
  9408637 17  0
  9408648 17  0
  9408654 17  2
  9408663 17  0
  9408679 17  0
  9408694 17  0
  9408715 17  0
  9408771 17  0
  9408784 17  0
  9408786 17  0
  9408810 17  0
  9408839 17  0
  9408882 17  0
  9408909 15  0
  9408917 17  1
  9408934 15  0
  9408942  8  0
  9408967  2  0
  9408974 17  0
  9409006 17  0
  9409019 17  0
  9409033 17  0
  9409035 17  0
  9409040 17  0
  9409053 17  0
  9409073 17  0
  9409092 17  0
  9409106 17  0
  9409121 17  0
  9409138  1  0
  9409159  8  0
  9409183 16  0
  9409185 17  0
  9409197 15  0
  9409212 17  0
  9409216 17  1
  9409238 17  0
  9409239 17  1
  9409256 17  0
  9409273 17  0
  9409282  5  0
  9409285 17  0
  9409308 17  0
  9409310  2  0
  9409317  3  0
  9409341 17  0
  9409359  8  0
  9409368 17  0
  9409369 17  0
  9409377 14  0
  9409380  1  0
  9409382 17  0
  9409384  1  0
  9409389  1  0
  9409414  2  0
  9409425  2  0
  9409427 17  0
  9409459  4  0
  9409460 17  0
  9409463  7  0
  9409485  1  0
  9409490  2  0
  9409493  2  1
  9409513 17  0
  9409522 17  0
  9409524  1  0
  9409548 17  0
  9409551  1  0
  9409552  2  0
  9409566  2  0
  9409577 14  0
  9409592  7  0
  9409599  1  0
  9409606  1  0
  9409622  6  0
  9409643 17  0
  9409659 17  0
  9409665 14  0
  9409666  1  0
  9409672  1  0
  9409678  2  0
  9409679 17  0
  9409703  9  0
  9409704 17  0
  9409716 14  0
  9409720  1  0
  9409725 17  0
  9409730  1  0
  9409744 17  0
  9409746  1  0
  9409753  1  0
  9409769  1  0
  9409781  9  0
  9410040  1  0
  9410122  5  0
  9410126  1  0
  9410147 17  0
  9410215 17  0
  9410218  1  0
  9410228  2  0
  9410234  5  0
  9410241 17  0
  9410243 17  0
  9410253  2  0
  9410254  1  0
  9410267  1  0
  9410279 17  0
  9410303  4  0
  9410326  2  0
  9410332  7  0
  9410340  1  0
  9410345  2  0
  9410346  1  0
  9410349 17  0
  9410356  2  0
  9410360  6  0
  9410364  1  0
  9410369  1  0
  9410379 17  0
  9410385 14  0
  9410387  1  0
  9410404 14  0
  9410409 14  0
  9410410  1  0
  9410422 14  0
  9410445  5  0
  9410457 17  0
  9410463  6  0
  9410489  2  0
  9410490  1  0
  9410497  5  0
  9410498  1  0
  9410501  2  0
  9410515 17  0
  9410527 17  3
  9410534  2  0
  9410546  5  0
  9410558 17  0
  9410561  4  0
  9410568 14  0
  9410571  1  0
  9410579  6  0
  9410582 17  0
  9410586  5  0
  9410592  2  0
  9410595  1  0
  9410631  1  0
  9410633  1  0
  9410636  2  0
  9410639  1  0
  9410642 17  0
  9410644  4  0
  9410652  4  0
  9410667  6  0
  9410674  5  0
  9410676  1  0
  9410692 14  0
  9410702 17  0
  9410713  1  0
  9410716 14  0
  9410718 14  0
  9410731  1  0
  9410745 17  0
  9410761  1  0
  9410768 16  0
  9410771 17  0
  9410776 17  0
  9410780 17  0
  9410787 17  0
  9410799  1  1
  9410803 17  0
  9410818 16  0
  9410833 17  0
  9410862 17  0
  9410863 17  0
  9410864  4  0
  9410867  5  0
  9410868  4  0
  9410874  4  0
  9410888 17  0
  9410890 17  0
  9410899  1  0
  9410902  5  0
  9410906 17  0
  9410920  4  0
  9410923 17  0
  9410930 17  2
  9410936 17  0
  9410938 14  0
  9410945  5  0
  9410953  4  0
  9410980 14  0
  9410981  1  0
  9410997 17  0
  9410999  4  0
  9411000  5  0
  9411004 17  0
  9411005  5  0
  9411007  5  0
  9411043  1  0
  9411055  4  0
  9411071 17  0
  9411074 16  0
  9411076  1  0
  9411099  5  0
  9411117 16  0
  9411119 17  0
  9411121 17  0
  9411130 17  0
  9411156 17  0
  9411162  2  0
  9411166 17  2
  9411171  1  0
  9411181  6  0
  9411183  1  0
  9411199  4  0
  9411205  1  0
  9411227  1  0
  9411233  2  0
  9411254 17  0
  9411262 17  0
  9411287 14  0
  9411293 17  0
  9411306  6  0
  9411317  1  2
  9411323 17  0
  9411356  5  0
  9411364  1  0
  9411366 17  0
  9411370 14  0
  9411384 17  0
  9411408  2  0
  9411411  1  0
  9411412 17  1
  9411416 17  0
  9411433 17  0
  9411441 17  0
  9411464 17  0
  9411471 17  1
  9411496 17  0
  9411498 17  0
  9411521 17  0
  9411547 17  0
  9411563 17  0
  9411621 17  0
  9411644 17  0
  9411682 14  0
  9411693 17  0
  9411718 17  0
  9411726 17  0
  9411735 17  0
  9411748 17  0
  9411751 17  0
  9411767 16  0
  9411771 16  0
  9411777 17  0
  9411807 17  0
  9411813 17  0
  9411828 17  0
  9411840 17  0
  9411843 17  0
  9411865 17  0
  9411881 17  0
  9411927 17  0
  9411943 17  1
  9411970 17  0
  9411987 16  0
  9412007 16  0
  9412027 14  0
  9412030 17  0
  9412037 17  0
  9412053 17  0
  9412057 17  0
  9412111 17  0
  9412131 17  0
  9412142  2  0
  9412160 17  0
  9412177  1  0
  9412182 14  0
  9412186  2  0
  9412189 17  0
  9412190 14  0
  9412237 17  0
  9412257  2  0
  9412258 17  0
  9412262 16  0
  9412267 17  0
  9412275 17  0
  9412305 17  0
  9412308 17  0
  9412339 14  0
  9412358 17  0
  9412399 17  0
  9412408 17  0
  9412416  2  0
  9412429 17  0
  9412433 17  0
  9412445 17  1
  9412462 17  4
  9412463 17  0
  9412498 17  0
  9412514 17  0
  9412533 17  0
  9412551 17  0
  9412605 17  0
  9412611 17  0
  9412618  1  0
  9412623 17  1
  9412647 17  0
  9412659 17  0
  9412673 17  0
  9412681  2  0
  9412682  7  0
  9412690 14  0
  9412702 17  0
  9412707 17  0
  9412708 14  0
  9412725 17  0
  9412728 17  0
  9412748 17  0
  9412758  6  0
  9412760 17  2
  9412786 14  0
  9412789  1  0
  9412795 17  0
  9412796  1  0
  9412801 17  0
  9412827  2  0
  9412860 14  0
  9412870 17  0
  9412890 17  0
  9412909 17  0
  9412919 17  0
  9412931 17  0
  9412976 17  0
  9412993  5  0
  9413045  1  0
  9413047 17  0
  9413057 17  3
  9413077 16  0
  9413090 14  0
  9413099 17  0
  9413102 17  0
  9413118 14  0
  9413143 17  0
  9413144 17  0
  9413148 14  0
  9413154 17  0
  9413156 14  2
  9413177 17  0
  9413203  2  0
  9413240 17  0
  9413272  1  0
  9413292 17  0
  9413295 17  0
  9413296 17  0
  9413302 17  0
  9413313 17  2
  9413324 17  0
  9413335 17  4
  9413355 14  0
  9413363 17  0
  9413367 14  0
  9413424 10  0
  9413429 17  0
  9413435 14  0
  9413462 17  0
  9413467 17  0
  9413489 16  1
  9413498 17  0
  9413510  1  0
  9413531 14  0
  9413532 17  0
  9413536 17  0
  9413537 17  0
  9413538 17  0
  9413542 14  0
  9413562 17  0
  9413597 17  0
  9413605 17  0
  9413637 17  0
  9413663 17  0
  9413671 17  0
  9413677 17  0
  9413712 17  0
  9413715 17  0
  9413718 17  0
  9413755  2  0
  9413767 17  0
  9413773 14  0
  9413781 17  0
  9413793 15  0
  9413794 17  0
  9413799 17  0
  9413816 17  2
  9413828 17  0
  9413834 17  0
  9413885 17  5
  9413918 17  0
  9413959 17  0
  9414005 17  0
  9414008 17  0
  9414010 17  0
  9414019 14  0
  9414020 17  0
  9414035 17  0
  9414039 17  0
  9414057 17  0
  9414068 17  0
  9414077 14  0
  9414088 17  0
  9414090 17  0
  9414095 17  1
  9414097 17  6
  9414102 14  0
  9414145  8  0
  9414167 17  0
  9414180 17  0
  9414210 17  0
  9414211 16  0
  9414243 17  0
  9414280 17  0
  9414333 17  0
  9414368 17  0
  9414380 17  0
  9414381 17  0
  9414382 17  0
  9414383  2  0
  9414417 17  1
  9414431 16  0
  9414450 17  0
  9414492 17  0
  9414501 17  0
  9414522 14  0
  9414557 17  0
  9414563 16  0
  9414630 16  0
  9414654 17  0
  9414701 17  0
  9414717 17  1
  9414719 17  0
  9414740 16  0
  9414747 17  0
  9414753  1  0
  9414754 17  0
  9414790 17  0
  9414842 17  0
  9414857 17  2
  9414892 14  0
  9414920 17  0
  9414950 14  0
  9414974 17  0
  9414982  2  0
  9415005 17  0
  9415025 17  0
  9415065 17  0
  9415088 17  0
  9415108 17  1
  9415129 14  1
  9415136 17  0
  9415138 17  0
  9415151 17  0
  9415152 14  0
  9415172 17  3
  9415173 17  0
  9415189  1  0
  9415248 17  0
  9415270 14  0
  9415281 17  0
  9415300  9  2
  9417871 14  0
  9417893 14  0
  9417931 14  0
  9417940  6  0
  9417983 13  0
  9417986  1  0
  9418001 14  0
  9418004 14  0
  9418013  1  0
  9418041 14  0
  9418047 14  0
  9418054 14  0
  9418059 14  0
  9418093 14  0
  9418101 14  0
  9418133 13  0
  9418153 14  0
  9418202 14  0
  9418205 14  1
  9418226  5  0
  9418234 11  0
  9418244 14  0
  9418264 14  0
  9418271 11  0
  9418308 14  0
  9418348 14  0
  9418454 14  0
  9418464 14  0
  9418483 14  0
  9418499 13  0
  9418508  1  1
  9418527 11  0
  9418615 11  0
  9418619 14  2
  9418625  2  0
  9418645 14  0
  9418660 14  0
  9418692 14  0
  9418746 14  0
  9418766 14  0
  9418781  3  0
  9418803 14  0
  9418806 11  0
  9418830 14  0
  9418840 14  0
  9418850 14  0
  9418872 12  0
  9418892 14  0
  9418902 14  0
  9418955  3  0
  9418994 14  2
  9419002 14  8
  9419012 14  0
  9419020 13  1
  9419047 14  0
  9419055 14  0
  9419065 14  0
  9419182 14  0
  9419201 14  0
  9419245 14  0
  9419258 14  0
  9419261 14  0
  9419288 14  0
  9419326  3  0
  9419344  3  0
  9419381 14  0
  9419385 14  0
  9419411 11  0
  9419474 14  0
  9419545 14  0
  9419558 14  0
  9419582 14  0
  9419611 14  0
  9419614 14  0
  9419651 14  0
  9419692  5  0
  9419694 14  0
  9419697 14  0
  9419711 14  0
  9419726 12  0
  9419731 14  0
  9419800 14  0
  9419825 14  0
  9419831 13  0
  9419899 14  0
  9419918 14  0
  9424329 17  0
  9424353 17  0
  9425064 17  0
  9425082 17  0
  9425107 14  2
  9425135 17  0
  9425139 17  1
  9425193 17  0
  9425202 17  0
  9425286 14  0
  9425337 17  0
  9425347 14  1
  9425356 15  0
  9425403 17  0
  9425501 14  0
  9425506 17  0
  9425515 17  0
  9425542  2  0
  9425585 17  0
  9425593 17  0
  9425603 14  0
  9425609 17  0
  9425635 17  0
  9425664 17  0
  9425784 17  0
  9425820 17  0
  9425897 17  0
  9425902 17  0
  9425912 17  0
  9425956 17  0
  9426011 17  0
  9426071 17  2
  9426082 17  0
  9426135 17  0
  9426179 14  0
  9426183 17  0
  9426197 17  0
  9426331 17  0
  9426427 14  0
  9426452 17  0
  9426469  1  0
  9426473 17  8
  9426508 17  0
  9426589 17  0
  9426596 17  0
  9426597 14  0
  9426610 17  0
  9426618 17  0
  9426641 17  0
  9426650 16  1
  9426660 17  0
  9426663 17  0
  9426742 17  0
  9426813  3  0
  9426817 17  4
  9426820 17  0
  9426928 17  0
  9426955 17  0
  9426992 17  0
  9426994 17  0
  9427054 17  0
  9427065 17  0
  9427067 17  0
  9427106 17  0
  9427144 17  0
  9427161 17  0
  9427174 14  0
  9427196 17  0
  9427215 17  0
  9427220 17  7
  9427232 17  0
  9427247 17  0
  9427265 16  0
  9427283 14  0
  9427368 17  0
  9427378 17  0
  9427398 17  0
  9427402 14  1
  9427435 14  0
  9427442 17  0
  9427444 17  0
  9427638 17  0
  9427647 14  0
  9427697 14  0
  9427699 17  0
  9427765 17  0
  9427767 17  0
  9427853  1  0
  9427889 17  0
  9427899 17  0
  9427948 16  0
  9427961 17  0
  9427977 14  0
  9427984 14  0
  9427987 17  0
  9427988 17  0
  9428007 17  0
  9428039 17  0
  9428052 14  0
  9428070 17  0
  9428078 17  1
  9428095 17  0
  9428106 17  0
  9428112 17  0
  9428121 14  0
  9428173 17  0
  9428226 17  0
  9428227  1  0
  9428236 17  0
  9428244 17  0
  9428270  2  0
  9428272 14  0
  9428314 17  0
  9428444 17  0
  9428451  8  0
  9428476 17  0
  9428495 16  0
  9428550  1  0
  9428635  1  0
  9428648 17  0
  9428690  1  0
  9428774  1  0
  9428790 17  0
  9428798 17  1
  9428817 17  0
  9428854  1  0
  9428899 17  2
  9428900 14  0
  9428908  4  0
  9428964 17  0
  9428980 17  0
  9429006 17  0
  9429013 14  0
  9429060 17  2
  9429137 16  0
  9429173 17  0
  9429241 17  0
  9429249 17  0
  9429266 17  0
  9429343 17  0
  9429417 17  0
  9429440 17  0
  9429454  3  0
  9429507 17  0
  9429520  3  0
  9429529 17  0
  9429593 17  0
  9429631 17  1
  9429720 17  0
  9429733 17  0
  9429759 14  0
  9429822 17  0
  9429862 17  0
  9429903 17  0
  9429910 17  0
  9429919 17  0
  9429940 17  0
  9429955 17  0
  9429976 17  0
  9429981 17  0
  9429998 17  2
  9430016 17  0
  9430017 17  0
  9430039 14  0
  9430041 17  0
  9430047 14  0
  9430152 17  0
  9430155  4  0
  9430197 17  0
  9430258 14  0
  9430300 17  0
  9430321 17  0
  9430326 17  0
  9430371 17  0
  9430373 14  0
  9430383 14  0
  9430388  9  0
  9430402 17  0
  9430449  2  0
  9430465 17  0
  9430468  1  0
  9430482 14  0
  9430729  9  0
  9430755 17  0
  9430764 17  0
  9430786 17  0
  9430843  5  0
  9430846 17  0
  9430884 16  0
  9446417 17  0
  9446433 17  0
  9446517 17  0
  9446520 17  0
  9446564 17  0
  9446590 17  0
  9446609 17  0
  9446620  1  0
  9446628 17  0
  9446652 17  0
  9446667 17  0
  9446675 17  0
  9446696 17  0
  9446699 17  0
  9446718 17  0
  9446737 17  0
  9446738 16  0
  9446742 17  7
  9446748 17  0
  9446773 17  0
  9446775 17  0
  9446785  2  0
  9446786 17  0
  9446789  1  0
  9446819 17  0
  9446824 15  3
  9446836 17  0
  9446879 17  0
  9446903 17  0
  9446911 17  0
  9446915 17  0
  9446945 17  0
  9446992 17  0
  9446998 17  0
  9447000 17  0
  9447022 17  0
  9447045 17  0
  9447063 17  1
  9447076 17  0
  9447134 17  0
  9447166 17  1
  9447205  6  0
  9447240  1  0
  9447255 17  0
  9447270 17  0
  9447298  1  0
  9447310 17  0
  9447323  2  0
  9447324 17  0
  9447345 17  0
  9447384 17  0
  9447394 17  0
  9447395 17  0
  9447401 14  0
  9447403 17  0
  9447427 17  0
  9447428 17  0
  9447429 17  0
  9447449 17  0
  9447486 17  0
  9447503 17  0
  9447528 17  0
  9447537 17  0
  9447560 17  0
  9447625  2  0
  9449234 13  0
  9449245 16  0
  9449253 14  0
  9449261 17  0
  9449270 17  0
  9449320  4  0
  9449351 17  0
  9449389 17  0
  9449403 14  0
  9449413 15  0
  9449447 17  0
  9449455 17  1
  9449503 17  0
  9449532  1  0
  9449576 14  0
  9449625  2  0
  9449643 16  0
  9449699 16  0
  9449702 17  0
  9449743 17  0
  9450011 17  0
  9450043 17  0
  9450054 17  0
  9450067 17  0
  9450078  8  0
  9450096  6  0
  9450105 17  0
  9450108 17  0
  9450169  8  0
  9450213 17  0
  9450219 17  0
  9450236 17  0
  9450259 17  0
  9450275 17  0
  9450283 17  0
  9450299 17  0
  9450313 17  0
  9450338 17  0
  9450342 17  0
  9450351 17  0
  9450364 17  0
  9450368 17  0
  9450392 17  1
  9450425 17  0
  9450428 17  0
  9450438 17  0
  9450456 17  0
  9450474 17  0
  9450509 17  0
  9450511 17  0
  9450529 17  0
  9450577 17  0
  9450586 17  0
  9450587 17  0
  9450590  2  0
  9450646 17  0
  9450647 17  1
  9450669 17  7
  9450719 17  0
  9450729 17  0
  9450735 17  0
  9450747 17  0
  9450768  1  0
  9450784 17  0
  9450786 14  0
  9450804 17  0
  9450846 17  0
  9450848 17  0
  9450897  1  0
  9450904 17  0
  9450940 17  2
  9451032 17  1
  9451079 17  0
  9451096 17  2
  9451127 17  2
  9451141 17  0
  9451183 17  0
  9451208 14  0
  9451217 17  0
  9451248 17  0
  9451256 17  0
  9451265 17  0
  9451280 17  0
  9451294 17  0
  9451299 14  0
  9451308  1  0
  9451323 17  0
  9451332 17  0
  9451340 17  0
  9451397 16  0
  9451421 17  0
  9451434 17  0
  9451482 17  0
  9451503 17  0
  9451505 17  0
  9451512 17  0
  9451521 17  0
  9451604 17  0
  9451638 17  0
  9451654 17  0
  9451669 17  0
  9451688 17  0
  9451706 17  3
  9451741 17  0
  9451745 17  0
  9451785 17  0
  9451788 13  0
  9451802 17  0
  9451809 17  0
  9451850 17  0
  9451857 17  0
  9451861 17  0
  9451869 17  0
  9451871  3  0
  9451876 17  0
  9451931  4  0
  9451937 17  0
  9451955 17  0
  9451999 17  0
  9452006  5  0
  9452062 17  0
  9452085 17  0
  9452101 17  0
  9452119 17  0
  9452128 17  0
  9452147 17  0
  9452148  1  0
  9452158  2  0
  9452188 17  0
  9452207 14  0
  9452213 17  0
  9452219 17  0
  9452233 17  0
  9452248 17  0
  9452272 17  0
  9452312 17  0
  9452327 17  0
  9452343  2  0
  9452351 17  0
  9452371 17  0
  9452409 17  0
  9452424 17  0
  9452441 16  0
  9452462  2  0
  9452540 17  0
  9452570 17  0
  9452575 17  0
  9452581 17  0
  9452594 17  0
  9452596 17  0
  9452619 17  0
  9452643 17  0
  9452647 17  0
  9452667 17  0
  9452683  1  0
  9452696  5  0
  9452740 17  0
  9452754 17  0
  9452758 15  0
  9452762 17  0
  9452768 14  0
  9452777 17  0
  9452784 17  0
  9452849 17  0
  9452897 16  1
  9452904 17  0
  9452906 16  0
  9452919 17  0
  9452921 17  0
  9452998 17  0
  9453009 17  0
  9453010 17  0
  9453011 17  7
  9453022 17  0
  9453048 15  0
  9453075 17  1
  9453085 17  0
  9453090 17  0
  9453106 17  0
  9453109 17  0
  9453114 17  3
  9453136 17  0
  9453143 17  0
  9453148 17  0
  9453170 17  0
  9453185 17  0
  9453218 17  0
  9453244 17  0
  9453246 17  0
  9453302 17  0
  9453304 17  0
  9453320 17  0
  9453336 17  0
  9453355 17  0
  9453362 17  0
  9453370 17  0
  9453407 17  0
  9453423 17  0
  9453452 17  4
  9453462 17  0
  9453468 17  0
  9453507 16  0
  9453510 17  0
  9453513 17  0
  9453582 14  0
  9453611 17  0
  9453631  9  0
  9453634 17  0
  9453638 17  0
  9455036 17  0
  9455057 17  0
  9455071 14  0
  9455075 17  0
  9455087 17  0
  9455103 17  0
  9455106 17  0
  9455122 16  0
  9455123 17  0
  9455126 17  0
  9455135 17  0
  9455176 17  0
  9455179  1  0
  9455181 17  0
  9455190 17  0
  9455192 14  0
  9455236 17  0
  9455242 17  0
  9455277 17  0
  9455293 17  0
  9455322 17  0
  9455325 17  1
  9455345 17  0
  9455352 17  0
  9455356 17  0
  9455397 17  0
  9455400 17  0
  9455401 17  0
  9455428 17  0
  9455435 17  0
  9455446 17  0
  9455447 17  0
  9455518 17  0
  9455526 17  0
  9455535 17  0
  9455556 16  2
  9455566 17  0
  9455568 17  0
  9455573 17  0
  9455598 17  0
  9455619 17  0
  9455652  1  0
  9455677 17  1
  9455685 17  0
  9455694 17  0
  9455699 17  0
  9455731  4  0
  9455756 17  0
  9455781 17  0
  9455785  1  0
  9455791  2  0
  9455797 17  0
  9455814 16  0
  9455817  1  0
  9455842 17  0
  9455845 17  0
  9455860 17  0
  9455878 14  0
  9455910 17  0
  9455915  1  0
  9455924  2  0
  9455951 17  0
  9455994 17  0
  9456009 17  0
  9456022 17  0
  9456045 17  0
  9456053 17  0
  9456056 17  0
  9456058 17  0
  9456080 17  0
  9456138 17  0
  9456153 17  0
  9456155 17  0
  9456165 17  0
  9456175 17  0
  9456180 17  0
  9456198 17  0
  9456203 17  0
  9456214 17  0
  9456234 17  0
  9456242 17  0
  9456261  1  0
  9456270 17  0
  9456281 17  1
  9456303  1  0
  9456344 17  0
  9456357 17  0
  9456389 17  2
  9456400 17  0
  9456440 17  0
  9456450 17  0
  9456460 17  0
  9456472 17  0
  9456473 17  0
  9456478 15  0
  9456489 17  0
  9456490 17  0
  9456506 17  0
  9456519 17  0
  9456537 17  0
  9456559 16  0
  9456595 17  2
  9456598 17  0
  9456599 17  0
  9456608 17  0
  9456623 17  0
  9456632  6  0
  9456637 17  0
  9456647 17  0
  9456651 14  1
  9456655 17  0
  9456666  5  0
  9456683 17  0
  9456708 17  0
  9456725 17  0
  9456726 17  0
  9456734 17  0
  9456742 17  0
  9456748 17  0
  9456779 17  0
  9456782 17  0
  9456799 17  0
  9456816 17  0
  9456847 14  0
  9456887 17  1
  9456901 17  0
  9456920 17  5
  9456922 17  0
  9456932 17  4
  9456958 17  0
  9456980 17  0
  9456985 17  1
  9456986 17  0
  9456996 17  7
  9457004 17  0
  9457016 17  0
  9457036 17  0
  9457064 17  0
  9457067 17  0
  9457083 17  0
  9457101 17  0
  9457108 16  0
  9457145 17  1
  9457153  5  0
  9457233 17  0
  9457246 17  0
  9457272 17  0
  9457287 17  0
  9457382 17  0
  9457386 17  0
  9457397 17  0
  9457419 16  0
  9457426 17  0
  9457439 17  0
  9457453 17  0
  9457499 17  0
  9457509  1  0
  9457533 17  0
  9457534 17  0
  9457541 17  0
  9457548  3  0
  9457551 17  0
  9457576 17  0
  9457613 17  0
  9457618 16  0
  9457660  2  0
  9457706 17  0
  9457718 17  0
  9457721 17  0
  9457728 17  1
  9457739  1  0
  9457766 15  0
  9457789 17  0
  9457809 17  0
  9457852  1  0
  9457878 17  0
  9457884 14  0
  9457889  5  0
  9457901 17  0
  9457935 17  0
  9457942  5  0
  9457945 17  0
  9457948 17  1
  9457950 17  0
  9457956 17  0
  9458041 17  0
  9458060 17  0
  9458111 17  0
  9458127 17  0
  9458132 17  0
  9458151 17  0
  9458160 17  0
  9458165 17  0
  9458167 17  0
  9458169 17  0
  9458187 17  0
  9458189 17  0
  9458227 14  0
  9458253 17  0
  9458266 17  1
  9458269 17  0
  9458275  1  0
  9458280 17  0
  9458295 17  0
  9458297 17  0
  9458338 17  0
  9458342 17  0
  9458343 17  1
  9458359 17  0
  9458364 17  0
  9458375 17  0
  9458427 17  0
  9458438 17  0
  9458483  2  0
  9458495 17  0
  9458503 14  0
  9458505 17  0
  9458517 17  0
  9458521 17  0
  9458528 17  0
  9458544 17  0
  9458558 17  0
  9458582 17  0
  9458588 17  0
  9458605  2  0
  9458613 17  5
  9458636 17  0
  9458638 14  0
  9458652 17  0
  9458672 14  0
  9458712 17  0
  9458742 17  0
  9458749 14  0
  9458750 17  0
  9458754 17  4
  9458843  8  0
  9458886  8  0
  9458905 16  0
  9458939 17  0
  9458945 17  0
  9459033 17  0
  9459050 17  0
  9459060 17  0
  9459067 17  0
  9459073 17  0
  9459087 17  1
  9459105 17  0
  9459114 17  0
  9459126 17  0
  9459142 17  0
  9459162 17  1
  9459164 14  0
  9459171 17  0
  9459190 17  0
  9459198 17  1
  9459207 17  0
  9459274 17  0
  9459299 17  0
  9459312 17  0
  9459316 17  0
  9459359 17  0
  9459361 17  0
  9459362 17  3
  9459373 17  0
  9459386 17  0
  9459417 17  0
  9459426 17  0
  9459431 17  0
  9459441  1  0
  9459450 17  0
  9459456 17  0
  9459463 17  0
  9459474 17  0
  9459478  2  0
  9459487 17  0
  9459576 17  0
  9459605 16  0
  9459659  4  0
  9459671  2  0
  9459705 17  0
  9459713 17  0
  9459767 17  0
  9459855  8  0
  9462452  8  0
  9462554  8  0
  9462568  8  0
  9462590  8  0
  9462617  8  0
  9462626  8  0
  9462653  8  0
  9462680  8  0
  9462698  8  0
  9462702  8  0
  9462709  8  0
  9462719 17  0
  9462728  7  0
  9462730  4  0
  9462893 12  0
  9462913  2  0
  9462914 17  3
  9462919 17  0
  9462943  8  0
  9462952 17  0
  9462963  8  0
  9462985  3  0
  9463001 14  0
  9463025 17  0
  9463060 17  0
  9463064 13  0
  9463121 17  0
  9463126 17  0
  9463134 17  0
  9463150 17  0
  9463167 17  0
  9463183 17  1
  9463210 17  0
  9463215 17  0
  9463246 17  0
  9463266 17  0
  9463288 17  0
  9463290  8  0
  9463304 17  0
  9463321 17  0
  9463325  9  0
  9463329 17  0
  9463348  9  0
  9463353  9  0
  9463359  9  0
  9463363  9  0
  9463370  9  0
  9463382  9  0
  9463385  9  0
  9463387  9  0
  9463398 17  0
  9463405  7  0
  9463412 13  0
  9463420 17  0
  9463463  9  0
  9463469  2  0
  9463550  5  0
  9465486  8  0
  9465533  2  0
  9465554 17  0
  9465564 17  0
  9465589 13  0
  9465630 13  0
  9465664 17  0
  9465671 17  0
  9465692 17  0
  9465696 17  0
  9465738 17  0
  9465763  1  0
  9465778 17  0
  9465796 17  0
  9465803 14  0
  9465836 17  0
  9465862 17  0
  9465880 17  0
  9465892 17  0
  9465894 17  0
  9465958 17  0
  9466030 17  2
  9466035 17  0
  9466041 14  0
  9466042 17  1
  9466050 14  0
  9466053 17  0
  9466054 15  0
  9466058 17  1
  9466089 17  0
  9466103  4  0
  9466104 17  0
  9466145  1  0
  9466147 17  0
  9466149 14  0
  9466170 17  0
  9466192 17  0
  9466222 17  0
  9466234 17  0
  9466245 17  0
  9466256 17  0
  9466287 17  0
  9466312 17  4
  9466319 17  0
  9466324 17  0
  9466328 16  0
  9466331 17  0
  9466335 17  1
  9466352 17  0
  9466371 17  1
  9466386 17  0
  9466396  7  0
  9466399 17  0
  9466404 17  0
  9466426 17  0
  9466429 17  1
  9466466 17  0
  9466486 17  0
  9466498  2  0
  9466506 16  0
  9466512 16  0
  9466520 15  0
  9466571 17  0
  9466573 17  1
  9466627  2  0
  9466647 17  1
  9466652 17  0
  9466660  1  0
  9466668 17  4
  9466669 17  0
  9466671 17  0
  9466744 17  0
  9466774 17  0
  9466783 17  0
  9466792 17  0
  9466804 17  0
  9466815 17  0
  9466829 17  0
  9466835  2  0
  9466836 17  1
  9466864  2  0
  9466871 17  0
  9466882 17  0
  9466924 17  0
  9466931  2  0
  9466939 17  1
  9466952 17  0
  9466979 17  0
  9466990  2  0
  9466998  9  0
  9467007 17  0
  9467038 14  0
  9467050 17  0
  9467074 17  0
  9467102 17  0
  9467108 17  0
  9467115 17  0
  9467117 17  0
  9467124 17  0
  9467126 17  1
  9467160 17  0
  9467170 16  0
  9467184  1  0
  9467187 17  0
  9467209 17  0
  9467217 16  0
  9467244  2  0
  9467323 17  0
  9467342 17  0
  9467345 17 10
  9467357 17  0
  9467361 15  0
  9467362 17  0
  9467370 17  0
  9467373 17  0
  9467404 17  1
  9467410 17  0
  9467416 17  0
  9467425 17  0
  9467427 17  0
  9467455 17  0
  9467485 17  0
  9467489 17  0
  9467522 17  0
  9467527  3  0
  9467534  2  0
  9467561 17  0
  9467577 17  0
  9467594  7  0
  9467597 14  0
  9467601 17  0
  9467638 17  0
  9467643 17  0
  9467649 17  0
  9467676  2  0
  9467724 15  0
  9467731 16  0
  9467741 17  0
  9467757 14  0
  9467759 17  0
  9467801 14  0
  9467840 16  0
  9467846  2  0
  9467848 17  0
  9467861 17  0
  9467884 17  0
  9467895 17  0
  9467899 17  0
  9467900 17  0
  9467904 17  0
  9467905 17  0
  9467928  2  0
  9467966 17  0
  9467981 17  0
  9467994 17  0
  9468013 17  0
  9468023 17  0
  9468035 17  0
  9468037 17  0
  9468038 17  0
  9468053 17  0
  9468090 17  0
  9468096 16  0
  9468112 17  0
  9468123 17  0
  9468126 17  7
  9468131 17  0
  9468143 14  0
  9468159 17  0
  9468160 17  0
  9468162 17  1
  9468176 17  0
  9468183 14  0
  9468199 17 10
  9468212 17  0
  9468214 17  0
  9468222 14  0
  9468235 17  0
  9468242 17  0
  9468247 14  0
  9468273 17  0
  9468296 17  4
  9468298 14  0
  9468326 17  0
  9468347 14  0
  9468355 17  0
  9468382 17  2
  9468384 10  1
  9468385 17  0
  9468393 17  0
  9468403 17  0
  9468432 17  0
  9468469 17  0
  9468475 17  0
  9468485 17  0
  9468488 17  0
  9468490 17  0
  9468499 17  0
  9468506 16  0
  9468518 17  0
  9468551 14  1
  9468552 17  0
  9468567 17  0
  9468582  2  0
  9468610 16  0
  9468611 17  0
  9468635  4  0
  9468648 17  0
  9468674 17  0
  9468717 17  2
  9468741 17  0
  9468747 17  0
  9468756 17  0
  9468769 17  0
  9468770 17  0
  9468789 17  0
  9468800  2  0
  9468825 17  0
  9468841 17  0
  9468847 17  0
  9468848 17  1
  9468853 14  0
  9468858 16  0
  9468863 14  0
  9468866 16  0
  9468871 17  0
  9468907 14  0
  9468930  7  0
  9468935 17  0
  9468939 17  0
  9468966 17  0
  9468983 17  0
  9468990 17  0
  9469010 17  1
  9469025 17  0
  9469029 17  0
  9469034 17  0
  9469036  7  0
  9469038 17  0
  9469090 17  0
  9469105 17  0
  9469149 17  0
  9469159 17  0
  9469165 16  0
  9469166 17  0
  9469171 14  0
  9469181 14  0
  9469187 17  0
  9469188 17  0
  9469212 12  0
  9469225 17  0
  9469236  2  0
  9469238  1  0
  9469261 17  0
  9469305 17  0
  9469306 17  0
  9469325 17  0
  9469350 17  1
  9469357 17  0
  9469368 17  0
  9469371 17  0
  9469455 17  0
  9469460 17  0
  9469464 17  0
  9469465 17  0
  9469466 17  0
  9469475 17  0
  9469480 17  0
  9469486 17  0
  9469494 17  1
  9469524 17  0
  9469532 17  0
  9469556 17  0
  9469562 17  0
  9469575 17  0
  9469578 17  0
  9469599 17  0
  9469606  1  0
  9469612 17  0
  9469617 17  0
  9469627 17  0
  9469650 17  0
  9469667 16  0
  9469683  1  0
  9469699  1  0
  9469705  1  0
  9469729  4  0
  9469735 17  0
  9469736 17  0
  9469751  4  0
  9469757  2  0
  9469760 17  0
  9469764 17  0
  9469775 17  4
  9469799 16  0
  9469809  5  0
  9469820 17  0
  9469824  2  0
  9469828  4  0
  9469833  5  0
  9469834 17  0
  9469835  2  0
  9469839  3  0
  9469850 17  0
  9469856  1  0
  9469860  2  0
  9469862  5  0
  9469864  5  0
  9469867  2  0
  9469869 17  0
  9469877 17  0
  9469879 17  0
  9469883  5  0
  9469898 16  0
  9469908 15  0
  9469911  2  0
  9469921  1  0
  9469923  4  0
  9469925 17  0
  9469932  5  0
  9469934  6  0
  9469945 17  0
  9469951  1  0
  9469961  2  0
  9469970  1  0
  9469972 14  0
  9469973 14  0
  9469978  7  0
  9469982 17  0
  9470002 17  0
  9470007  4  0
  9470016  4  0
  9470022  2  0
  9470023  2  0
  9470028 17  0
  9470030  4  0
  9470036 17  0
  9470038  5  0
  9470055 17  0
  9470057  2  0
  9470067  1  0
  9470069  1  0
  9470070  5  0
  9470085  5  0
  9470092  4  0
  9470099 17  0
  9470115  1  0
  9470132 17  0
  9470136 17  0
  9470138  5  0
  9470141  1  0
  9470156  1  0
  9470163  1  0
  9470182  2  0
  9470183 17  0
  9470187  1  0
  9470207 17  0
  9470210  6  0
  9470217  1  0
  9470224  6  0
  9470252  1  0
  9470262  1  0
  9470269 17  0
  9470276 17  0
  9470299  2  0
  9470305  3  0
  9470312  6  0
  9470314  5  0
  9470319  1  0
  9470323 13  0
  9470342  1  0
  9470348  2  0
  9470350  5  0
  9470710  1  0
  9470720 17  0
  9470759  2  0
  9470787  2  0
  9470793  1  0
  9470796  6  0
  9470827  8  0
  9470828 17  0
  9470830 14  0
  9470835  5  0
  9470842 17  0
  9470852  1  0
  9470855  8  0
  9470869  1  0
  9470877 17  0
  9470899  4  0
  9470903  1  0
  9470913  1  0
  9470932  1  0
  9470945 14  0
  9470946  3  0
  9470955 17  0
  9470973 17  0
  9470976  1  0
  9470977 17  0
  9470987 17  0
  9470992  2  0
  9470994  2  0
  9470995  1  0
  9471000  4  0
  9471007  1  0
  9471008  1  0
  9471012  2  0
  9471025  6  0
  9471026 14  0
  9471038 17  0
  9471041  5  0
  9471046  6  0
  9471049  2  0
  9471061 10  0
  9471067 14  0
  9471068  1  0
  9471070  4  0
  9471077  6  0
  9471080  1  0
  9471092 14  0
  9471094  1  0
  9471103  1  0
  9471140  1  0
  9471144  1  0
  9471154  1  0
  9471158  4  0
  9471161  1  0
  9471168  2  0
  9471169 17  0
  9471170 17  0
  9471171  5  0
  9471175  6  0
  9471194 17  0
  9471195 17  0
  9471197 17  0
  9471209  5  0
  9471213  4  0
  9471220 17  0
  9471239 17  0
  9471242  2  0
  9471246  6  0
  9471247  1  0
  9471249  3  0
  9471253 10  0
  9471262 17  0
  9471268 17  3
  9471272  3  0
  9471273  5  0
  9471280  1  0
  9471284 14  0
  9471288  1  0
  9471294  6  0
  9471295  7  0
  9471300 17  1
  9471304  6  0
  9471308  1  0
  9471312  4  0
  9471315 17  0
  9471316 17  0
  9471330  4  0
  9471335 16  0
  9471337 17  0
  9471339 14  0
  9471344 17  0
  9471354  5  0
  9471356  7  0
  9471360 17  2
  9471361 14  0
  9471378  9  0
  9471389  5  0
  9471396  7  0
  9471399  2  0
  9471418 17  0
  9471419 17  1
  9471429  1  0
  9471435 10  0
  9471439 17  0
  9471473  1  0
  9471489  5  0
  9471509  2  0
  9471526  3  0
  9471531  1  0
  9471536  1  0
  9471537 17  0
  9471538 17  0
  9471539 17  3
  9471542  2  0
  9471546  2  0
  9471549  7  0
  9471562  1  0
  9471567 14  0
  9471568  5  0
  9471582  1  0
  9471584  5  0
  9471590  2  0
  9471603 17  0
  9471606  1  0
  9471608  6  0
  9471610 14  0
  9471615 14  0
  9471616  1  0
  9471621  7  0
  9471622 16  0
  9471623  4  0
  9471626 17  0
  9471631 14  0
  9471632  5  0
  9471644  1  0
  9471651 17  0
  9471655  4  0
  9471665  4  0
  9471668  4  0
  9471672 17  0
  9471678  5  0
  9471686  5  0
  9471691  5  0
  9471695  1  0
  9471705  5  0
  9471720  6  0
  9471755 17  3
  9471757 16  0
  9471773  1  0
  9471774 17  0
  9471780  1  0
  9471789  2  0
  9471791  4  0
  9471796 17  0
  9471797  7  0
  9471799 17  0
  9471801 17  0
  9471802  3  0
  9471819 14  0
  9471825 17  0
  9471831 17  0
  9471843  5  0
  9471846 17  4
  9471855 17  0
  9471856  5  0
  9471879 17  0
  9471891 17  0
  9471935  2  0
  9471949  5  0
  9471951  1  0
  9471956  4  0
  9471958 17  0
  9471964  1  0
  9471974 17  2
  9471979 17  0
  9471996  7  0
  9471999 14  0
  9472000 17  1
  9472002  5  0
  9472016  2  0
  9472021 17  0
  9472028  6  0
  9472029  6  0
  9472032 17  0
  9472034 17  0
  9472040  5  0
  9472046  4  0
  9472060  6  0
  9472064 12  0
  9472065  3  0
  9472066  2  0
  9472071  6  0
  9472074 17  1
  9472076 17  1
  9472077 14  0
  9472079  4  0
  9472080 17  0
  9472091  1  0
  9472099 17  0
  9472109 17  0
  9472125 17  0
  9472132 17  0
  9472134 17  2
  9472156 17  0
  9472157 17  0
  9472171 16  0
  9472183 17  0
  9472190  5  0
  9472204  1  0
  9472205 17  0
  9472206 17  0
  9472215  6  0
  9472216  4  0
  9472225 16  0
  9472236 17  0
  9472239 17  0
  9472244 17  0
  9472251 17  0
  9472255  1  0
  9472256 17  0
  9472266 17  0
  9472278  1  0
  9472284 17  0
  9472293  4  0
  9472297 17  0
  9472299  6  0
  9472303  2  0
  9472305  2  0
  9472317  5  0
  9472322  1  0
  9472328  2  0
  9472331  1  0
  9472332  1  0
  9472339  1  0
  9472341  2  0
  9472347  1  0
  9472353  2  0
  9472354  5  0
  9472358 17  0
  9472363 17  1
  9472375 17  0
  9472423  6  0
  9472436  1  0
  9472444 17  0
  9472449  1  0
  9472452  5  0
  9472464  6  0
  9472479 17  0
  9472481 17  0
  9472483  3  0
  9472484 17  0
  9472488 17  0
  9472492  5  0
  9472499  1  0
  9472503 17  0
  9472508  4  0
  9472512 17  0
  9472518 17  0
  9472519 17  0
  9472521 17  0
  9472522  2  0
  9472523 17  0
  9472526 17  0
  9472532  1  0
  9472540  1  0
  9472553  2  0
  9472557  1  0
  9472570 17  0
  9472584  1  0
  9472604 17  0
  9472615 17  0
  9472635  8  0
  9472636  1  0
  9472644 14  0
  9472645 17  0
  9472649  1  0
  9472657 17  0
  9472659  2  0
  9472660  1  0
  9472674  2  0
  9472696  5  0
  9472701  1  0
  9472714  1  0
  9472752  1  0
  9472761  1  0
  9472767  1  0
  9472773 17  0
  9472775  2  0
  9472795 16  0
  9472808 17  0
  9472836 17  0
  9472855  1  0
  9472864 17  0
  9472871 17  0
  9472872  1  0
  9472880  1  0
  9472888  1  0
  9472897 17  0
  9472906 17  0
  9472911  2  0
  9472923 17  0
  9472930 17  0
  9472939 17  0
  9472943 17  0
  9472972 17  0
  9472973 14  0
  9472975  5  0
  9472976 14  0
  9473000 17  0
  9473010  2  0
  9473027  8  0
  9473032 17  0
  9473064 17  0
  9473078 17  1
  9473080 14  0
  9473097 14  0
  9473117 17  0
  9473129 17  0
  9473158 17  0
  9473189 16  0
  9473294 17  0
  9473309 17  0
  9473311  3  0
  9473357 17  0
  9473359 17  0
  9473385 17  0
  9473403  2  0
  9473450 17  0
  9473451 17  0
  9473457 16  0
  9473484 17  0
  9473486 17  0
  9473491 14  0
  9473508 17  0
  9473563 17  0
  9473565 17  0
  9473570 17  0
  9473587 14  0
  9473631 17  0
  9473707 17  0
  9473709 17  0
  9473711 17  0
  9473733 17  0
  9473770 17  0
  9473794 17  0
  9473806 17  0
  9473809 17  0
  9473829 17  0
  9473911 17  0
  9473921 14  0
  9473926 14  0
  9473929 17  0
  9473948 17  0
  9473969 16  0
  9473970 17  0
  9473985 17  0
  9473998 17  0
  9474012  1  0
  9474017 17  0
  9474018 17  0
  9474021 17  0
  9474045 14  0
  9474061 14  0
  9474067 17  1
  9474075 14  0
  9474084 17  0
  9474101 14  3
  9474121 14  0
  9474142 17  0
  9474143 17  0
  9474201 17  0
  9474208  4  0
  9474222 17  2
  9474225 17  0
  9474226 17  0
  9474232 17  1
  9474239 17  0
  9474281 17  0
  9474309 15  0
  9474333 14  0
  9474336 17  0
  9474342 16  0
  9474361 17  0
  9474368 17  0
  9474382 17  0
  9474418  6  0
  9474435 17  0
  9474441 17  0
  9474468 17  0
  9474483 14  1
  9474485 17  1
  9474493 17  1
  9474506 17  1
  9474509 17  0
  9474538 14  0
  9474575 17  0
  9474576 17  0
  9474589 17  0
  9474609 17  0
  9474619 17  0
  9474637 17  0
  9474672 17  0
  9474675 17  0
  9474677 17  0
  9474698 17  0
  9474717 17  2
  9474724 17  0
  9474743 17  0
  9474756 17  2
  9474781 17  0
  9474815 17  0
  9474819 16  0
  9474840 17  0
  9474888  2  0
  9474940  2  0
  9474961 17  0
  9474969 17  5
  9474995 17  0
  9475005 17  0
  9475029 17  0
  9475042 17  0
  9475045 17  1
  9475046 17  0
  9475051 17  0
  9475077 17  0
  9475080  4  0
  9475094 17  0
  9475112 17  0
  9475180 17  0
  9475185 17  0
  9475192 14  0
  9475194 17  1
  9475255 17  0
  9475261 17  0
  9475277 14  0
  9475286 17  0
  9475300 17  0
  9475321 17  0
  9475325 16  0
  9475329  1  0
  9475357 15  0
  9475466 17  0
  9475504 17  0
  9475513 17  0
  9475515  1  0
  9475518 17  0
  9475549 17  0
  9475552 17  2
  9475559 17  0
  9475563 17  0
  9475582 14  0
  9475588  6  0
  9475603 17  0
  9475612 17  0
  9475616 17  0
  9475625 17  0
  9475697 17  0
  9475698  5  0
  9475755 17  0
  9475756 14  0
  9475772 17  0
  9475778 17  0
  9475845 17  1
  9475857 17  0
  9475874 17  0
  9475915  4  0
  9475919 17  0
  9475922 17  0
  9475932 15  0
  9475934 14  0
  9475936 17  0
  9475946  1  0
  9475949  1  0
  9475988 17  0
  9475999 17  0
  9476011 17  0
  9476025 14  0
  9476089  4  0
  9476090 17  0
  9476194 16  0
  9476236  8  0
  9478669  5  0
  9478722 14  0
  9478744 14  0
  9478801 14  0
  9478839 14  0
  9478848 14  0
  9478935 14  0
  9478966 14  0
  9478990 14  1
  9479014 14  0
  9479069 14  0
  9479100 14  0
  9479136 13  0
  9479173 14  0
  9479251 14  0
  9479273 14  1
  9479291 14  0
  9479306 11  1
  9479310 14  0
  9479341 14  1
  9479374 14  0
  9479379  3  0
  9479393 14  0
  9479396 14  0
  9479404 14  0
  9479408 14  0
  9479434  1  0
  9479436 14  0
  9479460  2  2
  9479467  1  0
  9479495 14  0
  9479498  2  0
  9479537 14  0
  9479539 11  4
  9479551 14  0
  9479585  2  0
  9479588  2  0
  9479615 14  0
  9479646 14  0
  9479661 12  2
  9479677 14  0
  9479695 14  0
  9479719 14  0
  9479757 14  0
  9479760 14  0
  9479796 14  0
  9479798 14  0
  9479834 14  0
  9479836 14  0
  9479863 13  0
  9479900 14  0
  9479942 14  0
  9479951 14  0
  9479967 14  0
  9479983 14  0
  9479993  2  0
  9479999 14  0
  9480038 11  0
  9480066 14  0
  9480082 14  0
  9480105 14  0
  9480140 12  0
  9480152 14  0
  9480170 14  0
  9480189 14  3
  9480210 12  0
  9480237 14  0
  9480244 14  0
  9480254 14  0
  9480292 14  0
  9480310 11  1
  9480317 14  0
  9480332 14  0
  9480337 14  0
  9480361 14  0
  9480371 14  0
  9480386 14  0
  9480398 14  0
  9480413 14  0
  9480445 14  0
  9480469 14  0
  9480535 14  1
  9480583 14  0
  9480589 14  0
  9480596 14  0
  9480599 14  0
  9480604 14  0
  9480651 14  0
  9480675 13  0
  9480706 14  0
  9480730  1  0
  9480762 14  0
  9480774 14  0
  9480785 14  0
  9480808 14  0
  9480827 14  0
  9480850 14  0
  9480874 14  1
  9480905 14  0
  9480913 11  0
  9480917 14  0
  9480963 14  0
  9480985 14  0
  9481004  2  0
  9481018 14  0
  9481027 14  0
  9481059 14  0
  9481083  2  0
  9481106 14  0
  9481160 13  0
  9481181 13  0
  9481235  6  0
  9481259 14  0
  9481260 14  0
  9481279  3  0
  9481304 11  0
  9481363 14  0
  9481396 14  0
  9481399 14  0
  9481462 14  0
  9481470 14  0
  9481491 11  0
  9481531 14  0
  9481532 14  0
  9481582  5  0
  9481605 14  0
  9481654 14  0
  9481724 14  0
  9481750  1  0
  9481758 14  0
  9481787 14  0
  9481817  3  0
  9481834 14  0
  9481875  9  0
  9481887 14  0
  9481902 11  0
  9481942  3  0
  9481948 14  0
  9482006  3  0
  9482027 11  0
  9482164 14  0
  9482255 14  0
  9482456  5  0
  9486547 17  0
  9486646 17  1
  9486764 17  0
  9486813 17  0
  9486819 17  0
  9486863 17  0
  9486865 17  0
  9486867  4  0
  9486896 17  0
  9486918  2  0
  9486955 17  0
  9486975 14  0
  9486984 17  0
  9487141  1  0
  9487230  3  0
  9487342 17  0
  9487351 16  0
  9487377 17  0
  9487442 17  0
  9487532  3  0
  9487546 17  2
  9487552 17  0
  9487577 17  0
  9487655 17  0
  9487800 16  0
  9487811 17  0
  9487871 17  4
  9487902 17  0
  9487931 17  0
  9487971  2  0
  9487994 17  6
  9488032 14  0
  9488108 14  0
  9488123 17  0
  9488147 17  1
  9488159 14  0
  9488191 17  0
  9488207 17  0
  9488247 17  0
  9488269 17  0
  9488333 16  0
  9488350 17  0
  9488390 17  0
  9488396  2  0
  9488426 17  1
  9488445 17  2
  9488454 17  1
  9488479 17  0
  9488546 17  0
  9488563 17  0
  9488603 17  0
  9488705  1  0
  9488723 17  0
  9488736 17  0
  9488740 17  0
  9488786  1  0
  9488919 17  0
  9488982 17  0
  9488989 17  0
  9489078  4  0
  9489186 17  0
  9489201  4  0
  9489236 17  0
  9489245 17  0
  9489268 17  0
  9489348 17  1
  9489365 17  0
  9489459 17  0
  9489478 17  0
  9489482 14  1
  9489491 17  0
  9489507 17  0
  9489512 17  0
  9489524 17  4
  9489525 14  0
  9489529 17  0
  9489551 17  0
  9489590 17  2
  9489626 17  2
  9489661 17  0
  9489677 14  0
  9489679 17  0
  9489775 17  0
  9489841 17  0
  9489847 17  0
  9489852 17  0
  9489928  1  0
  9489947 15  1
  9489953 17  1
  9489955 17  0
  9489970 17  0
  9489979 17  0
  9489993 14  0
  9490031 17  0
  9490042 17  0
  9490067 17  2
  9490075 17  0
  9490077  1  0
  9490120 17  0
  9490144 17  0
  9490169 17  0
  9490201 17  0
  9490279 14  0
  9490300 17  0
  9490341 17  0
  9490342 17  1
  9490365 17  0
  9490367 17  0
  9490372  3  0
  9490419 17  0
  9490434 17  0
  9490506 17  4
  9490517 17  0
  9490622 17  0
  9490624 14  0
  9490640 17  0
  9490643  1  0
  9490653 17  1
  9490666 14  0
  9490725 17  0
  9490782 17  0
  9490791 17  0
  9490812 17  0
  9490818 17  0
  9490881 17  0
  9490999 16  0
  9491002  3  0
  9491003 14  0
  9491004 17  0
  9491080 17  0
  9491089 17  0
  9491147 17  0
  9491180 17  0
  9491188 17  0
  9491189 17  0
  9491205 17  3
  9491218 17  0
  9491303 17  0
  9491305 17  0
  9491316 17  0
  9491318 17  0
  9491339 16  3
  9491409  3  0
  9491503 17  0
  9491558 17  0
  9491637 17  0
  9491677 17  0
  9491721 17  0
  9491750 17  0
  9491800 17  0
  9491823 17  0
  9491824 17  0
  9491832 17  1
  9491880 17  0
  9491961 17  1
  9492001 17  0
  9492011 17  0
  9492028 17  0
  9492074 17  0
  9508006  8  0
  9508043 17  0
  9508083 17  0
  9508099 17  0
  9508126 17  0
  9508134 17  0
  9508173 14  0
  9508176 17  0
  9508184 17  0
  9508190 17  0
  9508197 17  0
  9508218 17  0
  9508233 17  0
  9508245 17  0
  9508270 17  0
  9508288 17  0
  9508298  1  0
  9508300 17  0
  9508321 17  0
  9508334 17  0
  9508338 17  0
  9508341 17  0
  9508346 17  0
  9508353  2  0
  9508354 17  0
  9508372  2  0
  9508376 17  0
  9508395  6  0
  9508400  1  0
  9508405  2  0
  9508438 17  0
  9508469 17  0
  9508479 17  0
  9508486 17  0
  9508489  4  0
  9508547 14  0
  9508574 17  0
  9508579 17  0
  9508595 17  0
  9508600  2  0
  9508620 17  0
  9508649  1  0
  9508655 17  2
  9508663 17  0
  9508665 17  0
  9508673  3  0
  9508675 17  0
  9508695 17  0
  9508705 17  0
  9508709 17  0
  9508744 17  0
  9508757 17  0
  9508770 17  0
  9508771 17  0
  9508814 17  0
  9508832  1  0
  9508850 17  0
  9508875 17  0
  9508900 17  0
  9508904  4  0
  9508922  4  0
  9508956 17  0
  9508974  1  0
  9508996 17  0
  9509020 17  0
  9509024 17  0
  9509071 17  0
  9509074 17  0
  9509125  4  0
  9509207 17  1
  9509219 17  0
  9509223 17  2
  9509251 17  0
  9509259 17  0
  9509260 17  0
  9509266 17  0
  9509288 17  1
  9509296 17  1
  9509300 17  0
  9509343 17  1
  9509366 17  0
  9509376 17  0
  9509390 17  0
  9509398 17  0
  9509546 17  0
  9509571 17  0
  9509579 17  0
  9509670  8  0
  9511303 17  0
  9511321 17  0
  9511589 17  0
  9511659 17  0
  9511687  8  0
  9511704 17  0
  9511794 17  0
  9511816 17  0
  9511840 16  0
  9511879 17  0
  9511937 16  0
  9511938 17  0
  9511944 17  0
  9511987 17  0
  9511988 17  0
  9511989 17  0
  9512022  1  0
  9512039 17  0
  9512046 16  0
  9512063 17  0
  9512076 17  0
  9512079 17  0
  9512098 17  0
  9512119 17  0
  9512137 17  0
  9512150 17  0
  9512162 17  0
  9512201 17  0
  9512207 17  0
  9512252 17  0
  9512272 17  0
  9512312 17  0
  9512316 17  0
  9512360 17  0
  9512417 17  0
  9512425 17  0
  9512426 14  0
  9512457 17  0
  9512461 17  0
  9512485 14  0
  9512519 17  0
  9512523 17  0
  9512535 17  0
  9512567 17  0
  9512571 17  0
  9512582 17  0
  9512584 17  0
  9512600 17  0
  9512635 17  0
  9512636 17  0
  9512641 17  0
  9512659 17  0
  9512675 17  0
  9512677 17  0
  9512687 17  1
  9512717 17  0
  9512722 17  0
  9512783 17  0
  9512787 17  0
  9512797 16  0
  9512868 16  0
  9512883 17  0
  9512952 17  0
  9512981 17  1
  9513004  2  0
  9513046 17  0
  9513051 17  0
  9513056 17  0
  9513124 17  0
  9513128 17  0
  9513154 17  0
  9513166 17  0
  9513168  4  1
  9513179  2  0
  9513182 17  0
  9513197 17  0
  9513313 17  0
  9513321 17  0
  9513324 17  0
  9513334 17  0
  9513343 17  0
  9513347 17  0
  9513380 16  0
  9513383 17  0
  9513393 17  0
  9513410 17  0
  9513415 17  0
  9513418 17  0
  9513435  3  0
  9513494 17  0
  9513524 17  0
  9513542 17  0
  9513570 14  0
  9513589 17  0
  9513596 17  0
  9513612 17  0
  9513636 17  0
  9513644 17  0
  9513650 17  0
  9513695 17  0
  9513701 17  0
  9513710 14  0
  9513720 17  0
  9513738 17  0
  9513744  2  0
  9513745 17  0
  9513771 17  0
  9513786 17  0
  9513787 17  0
  9513811 17  0
  9513831 17  0
  9513840 17  0
  9513865 17  1
  9513869 17  0
  9513884 17  0
  9513889 17  0
  9513921 17  1
  9513939  1  0
  9513941 17  0
  9514043 17  0
  9514048 17  0
  9514103 17  0
  9514159 17  0
  9514166 17  0
  9514184 17  0
  9514186 17  0
  9514218  2  0
  9514245 17  0
  9514260 17  0
  9514267 17  0
  9514274 17  0
  9514277 17  0
  9514278 17  0
  9514279 17  0
  9514298 17  0
  9514312 17  0
  9514361 17  0
  9514372 17  1
  9514377 17  0
  9514379 17  0
  9514388 17  0
  9514424  1  0
  9514441 17  0
  9514451 16  0
  9514520 17  0
  9514525 17  0
  9514570 17  0
  9514751  4  0
  9514763 17  0
  9514766 17  0
  9514782 17  0
  9514790  2  0
  9514792 14  0
  9514795 17  0
  9514801  1  0
  9514852 17  0
  9514855 17  0
  9514879 17  0
  9514903 17  0
  9514963 17  0
  9514980 17  0
  9514986 17  0
  9515011 17  0
  9515017 17  0
  9515026 14  0
  9515035  2  0
  9515043 17  0
  9515045 15  0
  9515047 17  0
  9515049 17  0
  9515073 17  0
  9515082 17  1
  9515093 17  0
  9515113 17  1
  9515211  2  0
  9515217  9  0
  9515223 17  0
  9516641 17  0
  9516656 17  0
  9516660  5  0
  9516723 14  0
  9516724 17  0
  9516728 17  1
  9516748 17  0
  9516783 17  0
  9516789 17  0
  9516796 17  0
  9516821 17  0
  9516831 17  0
  9516879 14  0
  9516882 17  0
  9516954 17  0
  9516961  4  0
  9516997 17  0
  9517002 17  0
  9517003 17  0
  9517048 17  0
  9517065 17  0
  9517087  3  0
  9517098 17  0
  9517099 14  0
  9517131 15  0
  9517149  2  0
  9517171 17  0
  9517173 17  0
  9517176  1  0
  9517196 17  0
  9517242 17  0
  9517254  1  0
  9517259 17  0
  9517322 14  0
  9517331  3  0
  9517351 14  0
  9517365 17  0
  9517369  2  0
  9517393 17  2
  9517443 17  0
  9517514  4  0
  9517519 17  0
  9517521 17  0
  9517537 16  0
  9517542 17  0
  9517544  1  0
  9517548  2  0
  9517578  2  0
  9517581 17  1
  9517590 17  0
  9517604 17  0
  9517635 17  0
  9517639  4  0
  9517650 17  0
  9517661 17  0
  9517693 17  0
  9517698 17  0
  9517713  3  0
  9517720 17  0
  9517722 17  0
  9517743  2  0
  9517745 17  1
  9517760 17  0
  9517766 17  0
  9517796 17  0
  9517807 14  0
  9517820 17  0
  9517843 17  0
  9517846 17  0
  9517890 17  0
  9517919 17  0
  9517936 17  0
  9517946 17  0
  9517951 17  0
  9517952 17  0
  9517971 17  0
  9517991 17  6
  9517997 17  0
  9518015 17  0
  9518019 17  0
  9518022 17  0
  9518028 17  0
  9518033 16  0
  9518057 17  0
  9518064 17  0
  9518066 14  0
  9518074 17  0
  9518086 17  0
  9518090 17  0
  9518097 16  0
  9518115 17  0
  9518120 14  0
  9518127 17  0
  9518134 17  0
  9518154 17  0
  9518167 17  0
  9518185 17  0
  9518205 17  0
  9518230 17  0
  9518235 17  0
  9518292  2  0
  9518295 17  0
  9518305  1  0
  9518306 17  0
  9518310 17  0
  9518312 14  0
  9518317 16  0
  9518318 17  2
  9518320 17  0
  9518323 17  0
  9518371 17  0
  9518374 17  0
  9518438 17  0
  9518453 17  0
  9518470 14  0
  9518490 14  0
  9518506 16  0
  9518547 17  0
  9518556 17  0
  9518558 17  1
  9518571 17  0
  9518633 17  0
  9518651 17  1
  9518657 17  0
  9518677  4  0
  9518694 17  0
  9518710 17  7
  9518732  1  0
  9518752 17  0
  9518761  4  0
  9518785 17  0
  9518802 17  0
  9518880 17  0
  9518885  2  0
  9518921 14  0
  9518931 17  0
  9518982 17  0
  9518983 17  1
  9518995  2  0
  9518996  2  0
  9519001  1  0
  9519013 17  0
  9519030 17  0
  9519036 17  0
  9519051  3  0
  9519082 17  0
  9519104 17  0
  9519105 16  0
  9519146 16  0
  9519164 17  0
  9519190  7  0
  9519210 17  0
  9519225  2  0
  9519247 17  0
  9519262 17  0
  9519265 17  0
  9519275 17  1
  9519298 17  0
  9519307 17  0
  9519310  3  0
  9519330 17  0
  9519335  6  0
  9519339 17  0
  9519343 17  0
  9519346 17  0
  9519349 17  0
  9519352 17  0
  9519376 17  0
  9519396 14  0
  9519422 17  0
  9519431 17  0
  9519435 17  0
  9519452 17  0
  9519463  2  0
  9519469 14  0
  9519470 17  0
  9519477 17  0
  9519479  1  0
  9519486 17  0
  9519499 17  1
  9519517 17  0
  9519528 17  0
  9519546 17  0
  9519567 17  0
  9519569 17  0
  9519594  4  0
  9519609  3  0
  9519623 17  0
  9519632  2  0
  9519650  2  0
  9519686 14  0
  9519698 17  0
  9519733 17  0
  9519736 17  0
  9519738 17  0
  9519751 17  0
  9519773 17  0
  9519819 17  0
  9519853 17  0
  9519876 17  0
  9519915  1  0
  9519925  5  0
  9519964 17  1
  9519989 17  0
  9520009 17  0
  9520013 17  0
  9520019 17  0
  9520025 17  0
  9520032 17  0
  9520043 17  0
  9520051 17  0
  9520072 17  0
  9520084 17  0
  9520088 17  0
  9520089 17  0
  9520092 17  0
  9520102  2  0
  9520118 17  0
  9520142 17  0
  9520148  1  0
  9520152 17  0
  9520156 17  0
  9520216 17  0
  9520219 14  0
  9520226 17  1
  9520249 17  0
  9520285  8  1
  9520317 17  0
  9520333 17  0
  9520338 17  0
  9520434 11  0
  9520443 17  2
  9520453 17  0
  9520469  2  0
  9520476 16  0
  9520539 17  0
  9520546 17  0
  9520581  1  0
  9520593  6  0
  9520655 17  0
  9520668 17  1
  9520672 17  0
  9520694 17  1
  9520695 14  0
  9520700 17  2
  9520713 17  0
  9520726 17  0
  9520736 17  0
  9520755  7  0
  9520800 17  0
  9520806  1  0
  9520826 17  0
  9520838 17  1
  9520841 17  0
  9520858 16  0
  9520863 17  0
  9520864 11  0
  9520918 17  0
  9520959 17  0
  9520963 17  0
  9520990 14  0
  9520998 17  0
  9521020 17  0
  9521052  3  0
  9521054 17  0
  9521059 14  0
  9521063  2  0
  9521080 17  0
  9521119 17  0
  9521163 17  0
  9521171 17  0
  9521186 17  0
  9521196 17  0
  9521208 17  0
  9521209 17  0
  9521238 17  0
  9521243 17  0
  9521258 17  0
  9521294 17  0
  9521317 17  1
  9521327  3  0
  9521351 17  0
  9521412 14  0
  9521438  7  0
  9521449 17  0
  9521461 17  0
  9521471 12  0
  9521496 17  0
  9521501 17  0
  9521504 17  0
  9521506 16  0
  9521508 17  0
  9521513 17  0
  9521515 17  0
  9521526 17  0
  9521544 17  0
  9521583 17  0
  9521588 17  0
  9521617 17  0
  9521639 17  0
  9521696 17  0
  9521795  8  0
  9521812  6  0
  9524517  4  0
  9524605  4  0
  9524611  8  0
  9524621 17  0
  9524660 17  0
  9524673  2  0
  9524680 13  0
  9524829  2  0
  9526711 17  0
  9526759 14  0
  9526763 17  0
  9526782  2  0
  9526790 17  0
  9526796 17  0
  9526870 17  0
  9526881  2  0
  9526907 17  0
  9526915 17  0
  9526927 17  0
  9526946 17  3
  9526962 14  0
  9526968  1  0
  9526981 17  0
  9527000 17  0
  9527015 17  0
  9527017 17  0
  9527022 17  0
  9527025 17  0
  9527035 17  0
  9527037  2  0
  9527049 17  0
  9527052 17  0
  9527068 17  0
  9527073 16  1
  9527083 16  0
  9527088 17  0
  9527121 17  0
  9527150 17  0
  9527159  6  2
  9527181 17  0
  9527194 17  0
  9527217 16  0
  9527257 17  0
  9527294 17  0
  9527334 17  1
  9527347  2  0
  9527381 17  0
  9527386  2  0
  9527398 17  0
  9527408 17  0
  9527412 17  0
  9527420 17  0
  9527422 17  0
  9527449 17  0
  9527459 17  0
  9527462 17  0
  9527470 17  0
  9527488 17  0
  9527509 17  0
  9527510  1  0
  9527517 17  0
  9527520 17  0
  9527528 17  0
  9527543 17  0
  9527553 17  0
  9527561 17  0
  9527568 17  0
  9527581 17  0
  9527597 17  0
  9527607 14  0
  9527619  8  0
  9527631 14  0
  9527632 17  0
  9527637 17  0
  9527642 17  0
  9527655 17  0
  9527663 17  0
  9527692 17  0
  9527715 14  0
  9527740 17  0
  9527768 17  0
  9527780 17  0
  9527819 17  0
  9527825 17  0
  9527876 17  0
  9527881 14  0
  9527884 17  0
  9527892 17  0
  9527915 17  2
  9527928 17  0
  9527938 17  0
  9527952 17  0
  9527984 11  0
  9528048 17  0
  9528103  5  0
  9528105 17  0
  9528112 17  2
  9528125 17  0
  9528130 17  0
  9528200 17  0
  9528212 17  2
  9528222 14  0
  9528289 14  0
  9528293 17  0
  9528295 17  0
  9528297 17  0
  9528306  2  0
  9528313 17  0
  9528315 17  0
  9528328 17  0
  9528337 16  0
  9528341 17  1
  9528366 17  0
  9528391  1  0
  9528397 17  0
  9528401 17  0
  9528420 17  2
  9528430 17  2
  9528509 17  0
  9528514 17  0
  9528521 17  0
  9528540 17  0
  9528558  3  0
  9528586 17  0
  9528612 17  0
  9528620 17  0
  9528622 14  0
  9528654 17  0
  9528675 17  1
  9528699 17  0
  9528709 17  1
  9528733 17  1
  9528738 16  0
  9528797 14  0
  9528805 17  0
  9528810 17  0
  9528822 17  0
  9528838 17  0
  9528839 17  0
  9528897  2  0
  9528920  2  0
  9528976 17  0
  9529003 17  0
  9529011 17  0
  9529035  2  0
  9529073 17  4
  9529087  5  0
  9529088 17  0
  9529091 17  0
  9529094 17  0
  9529108 17  0
  9529109 17  0
  9529113 17  0
  9529125 14  0
  9529128  1  0
  9529133 17  0
  9529148 17  1
  9529151 14  0
  9529152 17  0
  9529162 17  0
  9529188 14  0
  9529213  2  0
  9529214 17  0
  9529258 17  0
  9529259  2  0
  9529289 17  0
  9529294 17  1
  9529322 17  0
  9529335 17  0
  9529351 17  0
  9529355 17  0
  9529384  2  0
  9529396 17  0
  9529408  2  0
  9529425 16  0
  9529435 17  0
  9529437 17  0
  9529476  2  0
  9529479 14  0
  9529488 17  0
  9529522  2  0
  9529552 17  0
  9529590 17  0
  9529640  2  0
  9529652 16  0
  9529692  4  0
  9529733  1  1
  9529734 16  0
  9529741 16  0
  9529744 17  4
  9529764  1  0
  9529771 17  0
  9529773 17  0
  9529777  2  0
  9529782  1  0
  9529786 17  0
  9529787 17  0
  9529797 17  0
  9529813 17  0
  9529830 17  0
  9529831  3  0
  9529856 17  2
  9529881 17  0
  9529897 17  0
  9529928 17  0
  9529931 17  0
  9529932  2  0
  9529943 14  0
  9529963  2  0
  9529969 17  0
  9529974 14  0
  9529993 17  0
  9530030 17  0
  9530033 17  0
  9530036 17  0
  9530087 17  0
  9530136 13  0
  9530162 17  0
  9530170 17  3
  9530177 17  0
  9530253 17  1
  9530263 17  0
  9530273 17  0
  9530280 16  0
  9530292 16  0
  9530293 17  0
  9530305  2  0
  9530391 17  0
  9530396  7  0
  9530410 17  0
  9530511 16  0
  9530513 14  0
  9530538 17  0
  9530544 17  0
  9530553 17  0
  9530579 17  0
  9530580 17  0
  9530598 17  0
  9530615 17  0
  9530616 17  0
  9530645 17  0
  9530663 17  0
  9530664 17  0
  9530672 17  0
  9530715  4  0
  9530767 17  0
  9530806 17  0
  9530810  1  0
  9530812  1  0
  9530829 17  0
  9530845  1  0
  9530859 17  0
  9530864 17  0
  9530872  1  0
  9530874 17  0
  9530879 17  0
  9530886 14  0
  9530893  1  0
  9530907  1  0
  9530911 17  0
  9530921  4  0
  9530929  4  0
  9530932 17  0
  9530943  6  0
  9530945 17  2
  9530957  2  0
  9530960 17  0
  9530961  1  0
  9530963  6  0
  9530968 17  0
  9530974  2  0
  9530980 17  0
  9530982 14  0
  9530984 17  0
  9530993 17  0
  9531002  1  0
  9531003  1  0
  9531008  1  0
  9531018 14  0
  9531026  4  0
  9531027  1  0
  9531043  1  0
  9531048  2  0
  9531050 17  0
  9531051  1  0
  9531053  1  0
  9531056  5  0
  9531060  5  0
  9531076 17  0
  9531077  1  0
  9531080 17  0
  9531084 17  1
  9531098 17  0
  9531100 17  0
  9531103 17  0
  9531115  1  0
  9531117 14  0
  9531127  2  0
  9531137  6  0
  9531138 17  0
  9531169 17  0
  9531174 17  0
  9531191  2  0
  9531192  3  0
  9531197  5  0
  9531201  1  0
  9531203 17  0
  9531205  4  0
  9531214  1  0
  9531226  2  0
  9531235 17  0
  9531237  3  0
  9531242  2  0
  9531246  1  0
  9531251 17  0
  9531256  3  0
  9531261  6  0
  9531264  2  0
  9531271  2  0
  9531285  1  0
  9531287  1  0
  9531293  5  0
  9531294 17  0
  9531296  3  0
  9531298  3  0
  9531302 17  0
  9531304 14  0
  9531319  4  0
  9531342 17  0
  9531389  2  0
  9531394 17  1
  9531406 17  0
  9531422  4  0
  9531467 17  0
  9531717  5  0
  9531731  3  0
  9531775  2  0
  9531777  6  0
  9531806  3  0
  9531816 17  0
  9531822 17  0
  9531823 17  1
  9531827  2  0
  9531843  2  0
  9531847  2  0
  9531850  3  1
  9531852  8  0
  9531854 10  0
  9531856 17  0
  9531862  2  0
  9531877  6  1
  9531880  6  0
  9531881  4  0
  9531885  6  0
  9531895  8  0
  9531901 17  0
  9531907  1  0
  9531908  9  0
  9531909  4  0
  9531912  2  0
  9531913  6  0
  9531925  7  0
  9531937  5  0
  9531940  3  0
  9531941  1  0
  9531957  8  0
  9531969 12  0
  9531971 17  1
  9531974 10  0
  9531975  8  0
  9531976 14  0
  9531977  6  0
  9531991 16  1
  9531993  9  1
  9532000  7  0
  9532006  2  0
  9532011  1  0
  9532025 16  0
  9532030 17  0
  9532034  1  0
  9532045  1  0
  9532047  1  0
  9532049 17  0
  9532052 13  1
  9532069 17  0
  9532073  9  0
  9532076  1  0
  9532077  6  0
  9532081  1  0
  9532096 10  0
  9532100 10  0
  9532104  3  0
  9532105  5  0
  9532112  2  0
  9532115  1  0
  9532117 17  2
  9532123  4  2
  9532127 17  0
  9532133  3  0
  9532135  5  0
  9532136  6  0
  9532149  3  0
  9532156  8  0
  9532167  2  0
  9532168 17  0
  9532171  1  0
  9532195 17  0
  9532207 14  0
  9532209 14  0
  9532213  9  0
  9532224  6  0
  9532228  8  0
  9532230  2  0
  9532249  2  0
  9532251  5  0
  9532256 11  0
  9532267 17  0
  9532272  6  0
  9532278  1  0
  9532280 12  0
  9532285  6  0
  9532295 17  0
  9532297  1  0
  9532298  6  0
  9532299  2  0
  9532309  2  0
  9532315  7  0
  9532321 17  0
  9532330  3  0
  9532341  7  0
  9532342 10  0
  9532345 17  0
  9532354  6  0
  9532371 17  0
  9532373  2  0
  9532379 17  0
  9532389  6  0
  9532400  1  0
  9532418 17  0
  9532421  7  2
  9532424 17  1
  9532425  8  0
  9532430 17  0
  9532445 17  1
  9532447 17  0
  9532469 17  0
  9532473  1  0
  9532479  7  0
  9532480  1  0
  9532484  6  0
  9532488  6  0
  9532489 17  0
  9532496 17  0
  9532510  4  0
  9532518 16  0
  9532519  2  0
  9532520  2  0
  9532551  2  0
  9532554 17  0
  9532557  1  0
  9532572  5  0
  9532578  6  0
  9532585  1  0
  9532588  5  0
  9532594  6  0
  9532603 10  1
  9532620  4  0
  9532632 11  0
  9532637  7  3
  9532641  1  0
  9532642  2  0
  9532643 15  0
  9532644 17  4
  9532656  8  0
  9532667  1  0
  9532669  1  0
  9532677 10  0
  9532680  4  0
  9532682  4  0
  9532708  8  0
  9532710  8  1
  9532712  1  2
  9532715  1  0
  9532733  4  0
  9532734  4  0
  9532737  7  0
  9532739  1  0
  9532744 17  0
  9532746 16  0
  9532747  1  0
  9532760 17  0
  9532766  1  0
  9532772  1  0
  9532775  1  0
  9532776  1  0
  9532783  4  0
  9532788 14  0
  9532791  7  0
  9532792  5  0
  9532794 13  0
  9532798 17  0
  9532799  6  0
  9532805  2  0
  9532812  8  0
  9532827  3  0
  9532828 16  0
  9532829  2  0
  9532830  2  0
  9532835  2  0
  9532842  3  0
  9532845  9  0
  9532856  1  0
  9532874 11  0
  9532876  9  0
  9532880 14  0
  9532885 14  0
  9532894  2  0
  9532903 17  0
  9532909  1  0
  9532912 12  0
  9532931  2  0
  9532932  1  0
  9532939 17  0
  9532950  1  0
  9532952  9  0
  9532954  1  0
  9532963  6  0
  9532965 17  0
  9532981  1  0
  9532983  3  0
  9532991  1  0
  9532995  3  0
  9532997  4  1
  9533000  6  0
  9533007  1  0
  9533014 17  0
  9533015  4  0
  9533040  1  0
  9533041  1  0
  9533045 17  1
  9533052  1  0
  9533055  2  0
  9533059 14  0
  9533062  2  0
  9533063  1  0
  9533066  1  0
  9533071  1  0
  9533078  1  0
  9533079  1  0
  9533088  3  0
  9533092  2  0
  9533098 15  0
  9533099  8  0
  9533104  8  0
  9533119  1  0
  9533121 17  0
  9533122  4  0
  9533124  6  0
  9533140 17  0
  9533142  8  0
  9533167  4  0
  9533168 17  0
  9533171  1  0
  9533180 14  0
  9533182 16  0
  9533195  1  0
  9533200 17  0
  9533202 17  0
  9533207  2  0
  9533210 14  0
  9533215 10  0
  9533228  1  0
  9533232  3  0
  9533234 17  0
  9533250  2  0
  9533251 17  0
  9533255  2  0
  9533257  1  0
  9533258 14  0
  9533277  2  0
  9533284  4  0
  9533293  3  0
  9533294  1  0
  9533296 14  0
  9533297  1  0
  9533298  3  0
  9533300  6  0
  9533305  7  0
  9533306 17  0
  9533314  1  0
  9533315 17  0
  9533319  2  0
  9533320  1  0
  9533323  1  0
  9533325  1  0
  9533345  3  0
  9533349 17  0
  9533353 17  0
  9533354 17  1
  9533357 17  0
  9533361 14  0
  9533363  1  0
  9533364 17  0
  9533368  3  0
  9533369  1  0
  9533372  2  0
  9533374  6  0
  9533378  3  0
  9533381  6  0
  9533385  4  0
  9533388 17  0
  9533396  5  0
  9533398  3  0
  9533401  5  0
  9533408  2  0
  9533415  3  0
  9533419 17  0
  9533425 17  0
  9533430  7  0
  9533449 17  1
  9533452 17  0
  9533454  1  0
  9533456  2  0
  9533460  1  0
  9533464  5  0
  9533479  1  0
  9533483 17  0
  9533488  1  0
  9533489 17  2
  9533501 17  0
  9533505  3  0
  9533507  4  0
  9533514  3  0
  9533515  1  0
  9533516  7  0
  9533523  1  0
  9533529 17  0
  9533533  1  0
  9533539  2  0
  9533541 17  0
  9533544  6  0
  9533547  1  0
  9533552  2  0
  9533558  7  0
  9533560 17  0
  9533563 17  0
  9533567  2  0
  9533568 16  0
  9533571 14  0
  9533573  1  0
  9533581  1  0
  9533587  3  0
  9533590  1  0
  9533595 17  0
  9533596  3  0
  9533597  1  0
  9533603 17  0
  9533605  1  0
  9533608  1  0
  9533611 17  0
  9533613 17  0
  9533617  4  0
  9533618  1  0
  9533619  6  0
  9533625  5  0
  9533632  1  0
  9533633  3  0
  9533648  1  0
  9533649 17  0
  9533653  1  0
  9533662  4  0
  9533670 17  0
  9533672 14  0
  9533683  1  0
  9533686  2  0
  9533688  4  0
  9533693  4  0
  9533694  1  0
  9533702  1  0
  9533710  3  0
  9533733  5  0
  9533738  6  0
  9533746 17  0
  9533751 17  1
  9533763  1  0
  9533769  5  0
  9533770  1  0
  9533776  1  0
  9533786  4  0
  9533801 17  0
  9533807 14  0
  9533822  1  0
  9533830  1  0
  9533833  1  0
  9533834  6  0
  9533836 17  0
  9533845  2  0
  9533854 17  0
  9533861 15  0
  9533866 17  0
  9533881 17  0
  9533885  2  0
  9533890 17  0
  9533892 17  0
  9533911 17  0
  9533915  6  0
  9533935  2  0
  9533943  5  0
  9533955 17  0
  9533965  5  0
  9533978  1  0
  9533988  5  0
  9533992 17  0
  9534014 17  0
  9534016  5  0
  9534018  6  0
  9534033  2  0
  9534035  5  0
  9534041 17  0
  9534045 17  0
  9534046  1  0
  9534047 17  0
  9534048  4  0
  9534051  1  0
  9534052  1  0
  9534062 17  0
  9534095  1  0
  9534098 17  0
  9534104 17  0
  9534118  1  0
  9534120  2  0
  9534124 17  0
  9534126 17  0
  9534140  1  0
  9534159  1  0
  9534170 17  0
  9534175  4  0
  9534177  4  0
  9534183 14  0
  9534190  2  0
  9534199 16  0
  9534202 14  0
  9534205  2  0
  9534206  2  0
  9534231 17  0
  9534288 17  0
  9534309  1  0
  9534315  4  0
  9534326 17  0
  9534328 17  0
  9534366 17  0
  9534368 17  0
  9534387 17  0
  9534406 17  0
  9534411  1  0
  9534432 17  0
  9534457 17  0
  9534479 17  0
  9534484 14  0
  9534487 17  0
  9534494 17  0
  9534539 17  0
  9534566 17  0
  9534585 17  0
  9534611 17  0
  9534621 17  0
  9534640  2  0
  9534643 17  0
  9534658 17  0
  9534737 17  0
  9534748 17  0
  9534802 17  0
  9534832 16  0
  9534854 14  0
  9534862 17  0
  9534867  4  0
  9534911 17  0
  9534916 14  0
  9534934 17  0
  9534964 17  0
  9534968  6  0
  9534976 17  0
  9534999 14  0
  9535000  6  0
  9535024 17  0
  9535034 16  0
  9535050 17  0
  9535065 14  0
  9535070 14  0
  9535080 17  1
  9535151 17  0
  9535152 14  0
  9535171 14  8
  9535182 17  0
  9535207 17  0
  9535229 17  0
  9535247 17  0
  9535275 17  1
  9535290 17  0
  9535341 17  0
  9535343  8  0
  9535394 16  0
  9535399 16  0
  9535405 12  0
  9535408 17  0
  9535409  1  0
  9535414 17  0
  9535415 14  0
  9535453 17  0
  9535481  5  0
  9535524 17  0
  9535552 17  0
  9535584 14  0
  9535585 17  1
  9535637 17  1
  9535657 17  0
  9535660 17  0
  9535663 17  0
  9535729  2  0
  9535780 17  0
  9535784 14  1
  9535803 17  0
  9535826 17  0
  9535850  1  0
  9535861 17  0
  9535876 17  2
  9535881 17  2
  9535882 17  0
  9535893 14  0
  9535897 17  0
  9535912 17  0
  9535952 17  0
  9535953 17  0
  9535955 17  0
  9535985 17  0
  9535990 17  0
  9536048 17  1
  9536108 17  1
  9536121 17  0
  9536143  6  0
  9536144  1  0
  9536148  2  0
  9536161 17  0
  9536164  2  0
  9536171 14  0
  9536205 17  0
  9536215 17  0
  9536270 17  0
  9536311 17  0
  9536330 16  0
  9536335  2  0
  9536353 17  0
  9536369  2  0
  9536371 17  0
  9536399 17  0
  9536403 17  0
  9536404 17  0
  9536431 17  0
  9536439  8  0
  9536444 17  0
  9536458 17  0
  9536467 17  0
  9536512 16  0
  9536515 17  2
  9536559 14  0
  9536571  3  0
  9536593 16  0
  9536598 17  0
  9536602 17  0
  9536645 17  0
  9536670 17  0
  9536692 16  1
  9536723 17  0
  9536727  5  0
  9536730  6  0
  9536767 17  0
  9536769 17  0
  9536796 17  0
  9536797 14  0
  9536828 17  0
  9536836 17  1
  9536866 17  0
  9536870 17 10
  9536910 14  0
  9536937 17  0
  9537008 17  1
  9539379 14  0
  9539413 14  0
  9539454 14  0
  9539482  4  0
  9539486 14  0
  9539549  9  0
  9539572 14  0
  9539592 14  0
  9539613  1  0
  9539702  5  0
  9539713 14  0
  9539754 11  0
  9539756 14  0
  9539767 14  0
  9539784  1  0
  9539792 13  0
  9539830 11  0
  9539841 14  0
  9539910  7  0
  9539932  3  0
  9539948 14  0
  9540055 14  0
  9540122 14  0
  9540132 14  0
  9540142 14  0
  9540150 13  0
  9540185  3  0
  9540226 14  1
  9540229 11  0
  9540243 14  0
  9540247 14  0
  9540277 14  0
  9540295 14  3
  9540332 14  0
  9540450 14  2
  9540467 14 10
  9540584 14  0
  9540655 14  0
  9540675 14  2
  9540688 14  1
  9540710 14  0
  9540715 11  0
  9540730 14  0
  9540791 14  0
  9540796 14  0
  9540825 14  0
  9540847 14  1
  9540853 14  0
  9540918 14  0
  9540950 14  0
  9540967 14  0
  9540994 14  1
  9541089 14  1
  9541090 14  0
  9541094 14  2
  9541144 14  1
  9541163 14  3
  9541185 14  0
  9541191 13  0
  9541223 14  1
  9541241  1  0
  9541265 14  0
  9541295 14  1
  9541322 14  1
  9541357 14  0
  9541369 13  0
  9541394 14  0
  9541412 14  0
  9541419 14  0
  9541422 14  0
  9541437 14  0
  9541445 14  0
  9541483 14  0
  9541489 14  0
  9541514 14  0
  9541522 14  0
  9541547 14  0
  9541567 14  3
  9541573 11  3
  9541605 14  0
  9541613 14  0
  9541616 14  0
  9541659 14  0
  9541663  2  0
  9541721 14  0
  9541762 14  0
  9541795  1  0
  9541807 12  0
  9541809 14  0
  9541892  6  0
  9541945 14  0
  9541946 12  0
  9541996 14  0
  9541998 14  0
  9542003 14  0
  9542005 11  0
  9542006 14  0
  9542075 14  0
  9542081  1  0
  9542124  3  0
  9542131 14  0
  9542147 14  0
  9542159 14  0
  9542162 14  0
  9542209 14  0
  9542218 14  0
  9542236 14  0
  9542251 13  0
  9542299 14  0
  9542343 14  0
  9542428 14  0
  9542442 14  0
  9542469 14  0
  9542486 11  0
  9542504 14  0
  9542506 14  0
  9542551  3  0
  9542642  3  0
  9542697 14  4
  9542702 13  0
  9542706  1  0
  9542723 14  0
  9542744 14  0
  9542769 13  0
  9542776 14  0
  9542779  5  0
  9542800 14  0
  9542827 12  0
  9542872 14  0
  9542877 14  0
  9542921 14  0
  9542938 11  0
  9542992 14  0
  9542996 13  0
  9543001 11  0
  9543015 14  0
  9543033 11  0
  9543048 14  0
  9543059 14  0
  9543093 11  0
  9543146 14  0
  9543177 14  0
  9543302 14  0
  9543316 11  0
  9543408 14  0
  9543468 14  0
  9543525 11  0
  9543562 14  0
  9543564 14  0
  9543640 14  0
  9543658 14  0
  9543660 14  2
  9543664 14  0
  9543706 14  0
  9543826 14  0
  9543852 14  0
  9544002  6  0
  9544027 14  0
  9544105 14  0
  9548545 17  0
  9548638  9  0
  9548761 17  0
  9548770 17  0
  9548782  1  0
  9548819 16  0
  9548871  2  0
  9548956  9  0
  9548981 14  0
  9548991 17  0
  9549070  9  0
  9549091 17  6
  9549170  1  0
  9549175 17  0
  9549245  4  0
  9549247 13  0
  9549300 15  0
  9549307 17  0
  9549367 16  0
  9549386 17  0
  9549389 17  0
  9549390 17  0
  9549423 17  0
  9549471 17  2
  9549472 17  4
  9549513 17  1
  9549542 17  0
  9549551 17  0
  9549648 17  1
  9549658 17  0
  9549688 17  4
  9549705 17  0
  9549709  1  0
  9549718 17  0
  9549728 17  0
  9549741 17  0
  9549975 17  0
  9550005 17  0
  9550035 17  1
  9550045 17  0
  9550137 17  0
  9550311  1  0
  9550384 17  0
  9550432 17  0
  9550536 17  0
  9550612 16  0
  9550647 17  0
  9550758 17  0
  9550775 17  0
  9550833 17  5
  9550834 17  0
  9550886 17  3
  9550993 17  0
  9551036 17  0
  9551041 17  0
  9551043 17  0
  9551084 17  0
  9551111 17  0
  9551127 14  0
  9551135 17  0
  9551179 17  0
  9551183 17  0
  9551200 17  0
  9551226 17  0
  9551230  1  0
  9551233 17  0
  9551276 17  0
  9551281 17  1
  9551284  4  0
  9551372 17  0
  9551430 14  1
  9551523 14  0
  9551555 17  0
  9551596 17  0
  9551807 17  0
  9551841 17  0
  9551845 14  0
  9551903 17  0
  9552011 17  0
  9552108 17  0
  9552174 17  0
  9552214 17  0
  9552243 16  0
  9552267 14  0
  9552299 17  0
  9552308 17  0
  9552352 17  0
  9552358 17  0
  9552386 17  0
  9552411 17  7
  9552428 17  0
  9552451 17  0
  9552467 14  0
  9552501 16  0
  9552532 17  0
  9552567 14  0
  9552574 17  2
  9552581  1  0
  9552598 17  0
  9552608 17  2
  9552635 17  0
  9552722  1  0
  9552758 17  1
  9552780 17  0
  9552837 17  0
  9552881 16  0
  9552905 17  0
  9569036 17  0
  9569124  1  0
  9569162 17  1
  9569175 17  0
  9569193 17  0
  9569195  3  0
  9569204 17  0
  9569210 17  0
  9569233 17  0
  9569259  1  0
  9569289 17  0
  9569352 17  0
  9569395 17  0
  9569397 17  0
  9569401  1  0
  9569421 17  0
  9569434 17  0
  9569450 17  0
  9569462 17  0
  9569463 17  0
  9569465 17  0
  9569479 17  1
  9569481  2  0
  9569515 17  0
  9569557 17  0
  9569580 17  0
  9569594 17  0
  9569626  2  0
  9569640 17  0
  9569641 17  0
  9569665 17  0
  9569669 17  0
  9569698 14  0
  9569705  4  0
  9569708 17  0
  9569709 17  0
  9569711 17  1
  9569714 17  0
  9569723 17  0
  9569766 17  0
  9569781  2  0
  9569785 17  0
  9569827 17  0
  9569836 17  0
  9569838 17  8
  9569840 17  0
  9569866 17  2
  9569904 17  0
  9569912 17  0
  9569954 17  0
  9569972  1  0
  9569978  2  0
  9569997 17  0
  9570010 17  0
  9570047  1  0
  9570058  1  0
  9570073 17  0
  9570077 17  0
  9570164  3  0
  9570210  4  0
  9570219 17  0
  9570221 17  0
  9570235 17  0
  9570269 17  0
  9570281  3  0
  9570283 17  1
  9570305 17  3
  9570309 17  0
  9570318  1  0
  9570322  3  0
  9570369 17  0
  9570398 14  0
  9570402 17  0
  9570406 17  0
  9570409 17  0
  9570426 17  0
  9570436 17  0
  9570438  1  0
  9570466 17  0
  9570498 17  0
  9570499 17  0
  9570519  2  0
  9570523 17  0
  9570543 17  0
  9570569  8  0
  9570637 17  0
  9570667 17  0
  9570672 17  0
  9570698 17  0
  9570709 17  0
  9570713 17  0
  9570718 17  0
  9570729 17  0
  9570737 17  0
  9570741 17  1
  9570744 14  0
  9570746 17  0
  9570769 17  0
  9570781 17  0
  9570794 17  0
  9570837 17  0
  9570858 17  3
  9570870 17  0
  9570877 17  0
  9570906 17  1
  9570909 17  0
  9570925  4  0
  9570979  1  0
  9570997 17  0
  9571041  3  0
  9571057 17  0
  9571074 17  0
  9571081 17  0
  9571093 17  0
  9571117 17  0
  9571137  5  0
  9571186 17  1
  9571216  1  0
  9571246 17  0
  9571302  8  0
  9571334  2  0
  9572988  4  4
  9573061 17  0
  9573157 17  0
  9573163 16  0
  9573164 17  1
  9573174 17  0
  9573245 17  0
  9573293 17  0
  9573303 16  0
  9573340 17  0
  9573348 17  0
  9573366 17  0
  9573367  1  0
  9573372 17  0
  9573389  3  0
  9573423 17  0
  9573442 17  0
  9573444 16  0
  9573474 17  1
  9573506 17  0
  9573517 17  0
  9573522  2  0
  9573527 17  0
  9573535 17  0
  9573539 17  1
  9573548 17  0
  9573549  1  0
  9573564 16  0
  9573566  1  0
  9573568 17  0
  9573570 17  0
  9573582 17  0
  9573592 14  0
  9573627 17  0
  9573640  2  0
  9573646 17  0
  9573685 17  1
  9573703 17  0
  9573709 17  0
  9573722 17  0
  9573740 17  0
  9573755 17  0
  9573759 17  0
  9573765 17  0
  9573767  2  0
  9573809  8  0
  9573824  3  0
  9573863 17  0
  9573875 14  0
  9573881 17  0
  9573918 17  0
  9573927 17  0
  9573937 17  0
  9573943 17  0
  9573948 17  0
  9573951 17  0
  9573958 17  0
  9573995  2  0
  9574022 17  0
  9574037 17  0
  9574047 17  0
  9574060 17  0
  9574068 17  0
  9574152 17  0
  9574153 17  0
  9574158 17  1
  9574179 17  1
  9574235 17  0
  9574241 17  0
  9574272 17  0
  9574278 17  0
  9574280 17  0
  9574283 17  0
  9574284 17  0
  9574306 17  0
  9574325 17  0
  9574369 17  0
  9574406 17  0
  9574550 17  0
  9574565 17  0
  9574574 17  0
  9574595 17  0
  9574609 17  0
  9574614 17  1
  9574650 17  0
  9574656 17  0
  9574683 17  0
  9574706 16  0
  9574719  1  0
  9574730 17  0
  9574751 17  0
  9574785  8  0
  9574801 17  0
  9574811 17  0
  9574825  6  0
  9574923 17  0
  9574939 17  0
  9574977 17  0
  9574994 17  0
  9575007 15  0
  9575032  2  0
  9575042 17  0
  9575046 17  0
  9575132 17  0
  9575133 17  0
  9575153 17  0
  9575196 17  0
  9575199 14  0
  9575208  5  0
  9575214  1  0
  9575279 17  0
  9575284 17  0
  9575292 17  0
  9575305 17  0
  9575361 17  0
  9575421 17  0
  9575484 17  0
  9575580  1  0
  9575591 17  0
  9575617 17  0
  9575635 17  0
  9575639 17  0
  9575645 17  0
  9575650 17  0
  9575657 17  0
  9575662  6  0
  9575663 17  0
  9575694 17  0
  9575707 17  0
  9575718 14  0
  9575728 17  1
  9575777 17  0
  9575789 17  0
  9575803 17  0
  9575819 17  0
  9575821 17  0
  9575826 17  0
  9575844  2  0
  9575847 17  0
  9575873  1  0
  9575930  1  0
  9575937 17  0
  9575942 17  0
  9575978  6  0
  9575990 17  0
  9575996 17  0
  9576005  1  0
  9576009 17  0
  9576101 17  0
  9576109  8  0
  9576123 17  0
  9576128 17  0
  9576138 17  0
  9576148 16  0
  9576180 14  0
  9576188 17  0
  9576189 17  0
  9576197 17  6
  9576202 17  0
  9576211 17  0
  9576215 17  0
  9576248 17  0
  9576289  6  0
  9576340 17  0
  9576391 14  0
  9576392 17  0
  9576403 17  0
  9576407 17  0
  9576412 17  0
  9576414 17  0
  9576422  9  0
  9576426 14  0
  9576484  2  0
  9576495 17  0
  9576552  9  0
  9577855  8  1
  9577862 16  0
  9577918  8  0
  9577953 17  0
  9577979 17  0
  9578043  1  0
  9578049  3  0
  9578059 17  0
  9578076  2  0
  9578204  1  0
  9578431 17  0
  9578436 14  0
  9578461 17  2
  9578520 17  0
  9578540  2  0
  9578553 17  0
  9578581 17  0
  9578609 17  0
  9578617 17  0
  9578634 17  0
  9578636 17  0
  9578669 17  0
  9578677 17  0
  9578682  2  0
  9578686 17  1
  9578699 17  0
  9578715  2  0
  9578724 16  0
  9578725 17  0
  9578759 17  0
  9578763 17  0
  9578787 17  0
  9578794  8  0
  9578800 17  0
  9578833 17  2
  9578838 17  0
  9578842 17  0
  9578848 17  0
  9578849 17  0
  9578876  4  0
  9578919 17  0
  9578930 17  0
  9578956 17  0
  9578961 17  0
  9579009 17  0
  9579015 17  0
  9579022 17  0
  9579024 17  0
  9579042 17  0
  9579043 17  0
  9579049 17  0
  9579050 17  0
  9579072 17  0
  9579080 17  0
  9579083 17  0
  9579084 17  0
  9579086 17  0
  9579090 17  0
  9579107 17  0
  9579113 17  0
  9579126 17  0
  9579189 14  0
  9579191 17  0
  9579192 17  1
  9579208 17  1
  9579227 17  0
  9579232 17  0
  9579260 17  0
  9579266 17  1
  9579277  2  0
  9579313  1  0
  9579328 14  0
  9579357 17  0
  9579384  1  0
  9579385  1  0
  9579401 14  0
  9579412  1  0
  9579470 17  0
  9579479 17  0
  9579482 17  0
  9579484 17  0
  9579488  1  0
  9579495 17  0
  9579499 17  2
  9579540  2  0
  9579552 17  0
  9579564 17  0
  9579569 17  0
  9579584 17  1
  9579606 17  0
  9579611 17  0
  9579641 17  3
  9579643 17  0
  9579645 17  0
  9579659 17  0
  9579672 17  0
  9579686 17  0
  9579689 17  0
  9579698 17  0
  9579705 17  0
  9579729 17  0
  9579740 17  0
  9579750 17  0
  9579753 14  1
  9579755 17  0
  9579766  2  0
  9579778 17  0
  9579789 17  1
  9579818 17  3
  9579860 17  1
  9579870 14  0
  9579871  1  0
  9579876 17  0
  9579887  2  0
  9579927 17  0
  9579981 17  0
  9579996  8  0
  9579999  7  0
  9580038 14  0
  9580039 17  0
  9580043 17  0
  9580051 17  0
  9580092 17  0
  9580115  1  0
  9580120 17  0
  9580130  2  0
  9580140 17  0
  9580141 17  0
  9580165  6  0
  9580167 14  4
  9580171 16  0
  9580212 17  0
  9580230 17  0
  9580281  1  0
  9580292  5  0
  9580312 17  0
  9580316 17  0
  9580332 17  0
  9580343 17  0
  9580344 17  0
  9580362 17  0
  9580375 17  0
  9580407 17  0
  9580424 17  0
  9580436  1  0
  9580438  2  0
  9580439 17  0
  9580446 14  0
  9580452 17  0
  9580485 17  0
  9580486 15  0
  9580502 17  0
  9580551 17  0
  9580579 17  0
  9580618  2  0
  9580633 17  0
  9580638 17  0
  9580658 17  0
  9580664 14  0
  9580671 17  0
  9580679 17  0
  9580721 17  0
  9580725 17  0
  9580728 17  0
  9580744  2  0
  9580749 17  0
  9580751 17  0
  9580769 17  0
  9580782  1  0
  9580794 17  1
  9580814 17  0
  9580837 17  0
  9580859 17  0
  9580862 14  0
  9580865 17  0
  9580868 17  0
  9580881 17  0
  9580885 17  0
  9580891  1  0
  9580903 17  0
  9580910 17  0
  9580918 17  0
  9580943 10  1
  9580948 17  0
  9580951  1  0
  9580955 17  0
  9580957 17  0
  9580958  2  0
  9580971 17  0
  9580980 17  0
  9580987 17  0
  9580991 17  0
  9580992 17  1
  9581002 17  0
  9581008 17  0
  9581010 17  0
  9581030 17  0
  9581032 17  0
  9581035 17  0
  9581070 17  0
  9581072 17  0
  9581106 17  0
  9581113 17  0
  9581121 17  0
  9581163 17  0
  9581175 17  0
  9581180 14  0
  9581183 17  0
  9581196 16  0
  9581198 17  0
  9581214 17  0
  9581226 17  0
  9581230 17  0
  9581235 17  0
  9581275 17  0
  9581296 17  0
  9581306 17  0
  9581319 17  0
  9581327 17  0
  9581359 14  0
  9581364 14  0
  9581365 14  0
  9581390 17  0
  9581413  7  0
  9581420 17  0
  9581424  1  0
  9581429 17  0
  9581445 17  1
  9581459 17  0
  9581479  4  0
  9581482  2  0
  9581492 17  0
  9581498 17  0
  9581502 17  0
  9581525 14  0
  9581526 16  0
  9581532 17  0
  9581545  2  0
  9581552 17  0
  9581561 17  0
  9581585  9  0
  9581589 17  1
  9581609 17  0
  9581617 17  0
  9581622  9  0
  9581624 17  0
  9581629 17  0
  9581635 17  0
  9581637  1  0
  9581662 17  0
  9581689 17  0
  9581714  4  0
  9581740  4  0
  9581773 17  0
  9581831 17  0
  9581843 14  0
  9581849  5  0
  9581875 17  0
  9581885 17  4
  9581907 17  0
  9581908 17  0
  9581917  3  0
  9581922 14  0
  9581929 17  0
  9581947  6  0
  9581956 17  0
  9581966 17  0
  9581977  5  0
  9581989 17  0
  9581993 17  0
  9582005 14  0
  9582052 17  0
  9582057 16  0
  9582058 17  0
  9582076 17  0
  9582089 17  0
  9582136 17  0
  9582157 17  2
  9582159  4  0
  9582167 17  0
  9582169 17  0
  9582170 14  0
  9582177 17  0
  9582184 14  0
  9582191 17  0
  9582229  1  0
  9582244 17  0
  9582263 17  0
  9582288  2  0
  9582301 17  0
  9582329 17  0
  9582343 17  0
  9582354 17  0
  9582356 17  0
  9582382  6  0
  9582392 14  0
  9582427 17  0
  9582437  1  0
  9582457 17  0
  9582465 17  1
  9582483 16  0
  9582493 17  0
  9582495 17  0
  9582496 17  0
  9582518 17  0
  9582543 17  0
  9582559 17  0
  9582619 17  0
  9582633 14  0
  9582638 15  0
  9582653 17  0
  9582655 17  0
  9582666 17  0
  9582692 17  0
  9582701 17  0
  9582720 17  0
  9582729 17  0
  9582739 17  0
  9582748 16  0
  9582784  3  1
  9582790 16  0
  9582815 17  0
  9582816 17  0
  9582827 17  0
  9582849  1  0
  9582872 16  1
  9582873 17  0
  9582928  2  0
  9582932 17  0
  9583007 17  0
  9583019 17  0
  9583023  3  0
  9583049 17  0
  9583087  1  0
  9583093 17  0
  9583094 17  0
  9583121  2  0
  9583155 14  0
  9583158 12  0
  9583176 17  0
  9583202 14  0
  9583208 17  0
  9583249  1  0
  9583255 17  0
  9583270  2  0
  9583284 16  0
  9583331 17  0
  9583352 17  0
  9583357 17  0
  9583359 17  0
  9583370 17  0
  9583406 17  0
  9583430 17  0
  9583431 17  0
  9583465 14  0
  9583493 17  1
  9583496 17  0
  9583535 17  0
  9583607 17  0
  9583631 17  1
  9583645 17  0
  9583685  4  0
  9583690  3  0
  9583720 17  0
  9583738 17  0
  9583808 12  0
  9583871 17  0
  9583881 17  1
  9584069  4  0
  9588232 17  0
  9588279 17  0
  9588340 17  0
  9588350 14  0
  9588384 17  0
  9588392  8  0
  9588430 17  0
  9588461 17  0
  9588504 17  0
  9588514 17  1
  9588516 14  0
  9588541 17  0
  9588570 17  0
  9588586 17  0
  9588589 17  0
  9588615 17  1
  9588639 17  0
  9588688 17  0
  9588700  2  0
  9588728 17  0
  9588752 17  0
  9588783 17  0
  9588788 17  0
  9588822 17  3
  9588833 17  0
  9588862 17  0
  9588880 17  7
  9588941 17  0
  9588946 17  6
  9588953 17  1
  9588968 17  0
  9588992 17  0
  9589006 17  0
  9589060  6  0
  9589090 17  0
  9589101  3  0
  9589120 14  0
  9589132 14  0
  9589140  5  0
  9589153 17  0
  9589159 17  0
  9589184 17  0
  9589217 17  0
  9589235 17  0
  9589266 17  0
  9589271 16  0
  9589306 17  0
  9589309 17  0
  9589313 17  0
  9589323 17  1
  9589350 17  0
  9589369 17  0
  9589411 17  0
  9589420 17  0
  9589422 17  0
  9589432 17  0
  9589500 17  0
  9589524 17  1
  9589545 17  0
  9589556 17  0
  9589562 17  0
  9589583 17  0
  9589614  9  0
  9589638 17  0
  9589660 17  0
  9589688 17  0
  9589703  2  0
  9589709 17  0
  9589731 14  0
  9589737 17  0
  9589820 17  0
  9589867 17  0
  9589921 17  0
  9589973 16  0
  9590018 17  0
  9590050  2  0
  9590062 17  0
  9590094 17  0
  9590105 17  0
  9590131 17  0
  9590139 17  0
  9590151 17  0
  9590158 17  7
  9590159 14  0
  9590165 17  0
  9590178 14  0
  9590185 17  0
  9590213  2  0
  9590220  3  0
  9590227 17  1
  9590246 14  0
  9590249 17  1
  9590255 17  0
  9590257 17  1
  9590280 17  0
  9590317 17  0
  9590322 17  0
  9590346 17  0
  9590381 17  0
  9590392 17  0
  9590395 14  0
  9590405 17  0
  9590429 17  0
  9590465 17  0
  9590478 17  0
  9590485 17  0
  9590523 17  0
  9590567 17  0
  9590589 17  0
  9590620 14  0
  9590623 17  0
  9590629 17  0
  9590640 14  0
  9590652 17  0
  9590661 17  0
  9590720 17  1
  9590736 17  0
  9590754 17  0
  9590798 17  0
  9590814 17  0
  9590835 17  0
  9590867 17  0
  9590871 17  0
  9590884  7  0
  9590895 17  0
  9590930 14  0
  9590976 17  3
  9590999 17  0
  9591019 17  0
  9591031 17  0
  9591040 17  1
  9591045 14  0
  9591070 17  1
  9591076 17  1
  9591097 16  0
  9591112 17  0
  9591133 16  0
  9591135  3  0
  9591168 17  0
  9591181 17  0
  9591182 17  1
  9591226 17  0
  9591279 17  0
  9591324 17  0
  9591326 17  0
  9591358  1  0
  9591363 16  0
  9591385 17  0
  9591401 17  0
  9591403 17  0
  9591423 17  0
  9591480 17  1
  9591503 17  1
  9591519 17  3
  9591522 17  0
  9591529  3  0
  9591560  4  2
  9591593 17  2
  9591598 17  0
  9591646 17  0
  9591660 17  0
  9591668 17  0
  9591728  2  1
  9591745  2  0
  9591765 17  0
  9591807 17  0
  9591810 17  0
  9591826 17  0
  9591845 17  0
  9591861 17  0
  9591875 17  0
  9591888  1  0
  9591915 17  0
  9591933 17  0
  9591939 16  0
  9591963 17  0
  9591977 17  0
  9591998 17  0
  9592091 17  0
  9592092 17  0
  9592100 17  0
  9592116 17  0
  9592149 17  0
  9592150 17  0
  9592205 17  0
  9592213 14  0
  9592217 16  0
  9592239 17  0
  9592261 14  0
  9592285 17  0
  9592298 17  0
  9592315  7  0
  9592327 17  0
  9592333 17  0
  9592370 17  1
  9592390 17  0
  9592397  1  0
  9592422 17  0
  9592452 17  0
  9592465  3  0
  9592475  1  0
  9592491  5  0
  9592497  2  0
  9592502  4  0
  9592511 17  0
  9592515  4  0
  9592519  2  0
  9592522  1  0
  9592558 17  0
  9592567  1  0
  9592575 14  1
  9592579 17  3
  9592592  1  0
  9592593 17  0
  9592602  2  0
  9592609  6  0
  9592621  6  1
  9592624  1  0
  9592625  6  0
  9592627  5  0
  9592637  2  0
  9592646  4  0
  9592665 17  0
  9592669 17  0
  9592682  2  0
  9592696  1  0
  9592705 17  1
  9592716 16  0
  9592725 15  0
  9592729  5  0
  9592732 17  0
  9592735 17  0
  9592743  1  0
  9592744  2  0
  9592746  1  0
  9592755 17  0
  9592761  5  0
  9592771 14  0
  9592781 16  0
  9592787  1  0
  9592806 17  0
  9592807  2  0
  9592811 14  0
  9592812  2  0
  9592813  2  0
  9592816  3  0
  9592818 17  1
  9592820  3  0
  9592825  1  0
  9592831  6  3
  9592844  1  0
  9592850  3  1
  9592855 17  1
  9592859  2  1
  9592873 16  0
  9592875  3  0
  9592880  5  0
  9592890  3  0
  9592902  6  0
  9592918 17  1
  9592921  6  0
  9592928 17  0
  9592939 16  0
  9592946  2  0
  9592948 17  0
  9592949  5  0
  9592955  4  0
  9592960  2  0
  9592973  1  0
  9592997  5  0
  9592998  6  0
  9592999  6  0
  9593044  2  0
  9593046  1  0
  9593050  5  0
  9593071  9  0
  9593080  6  0
  9593089  9  0
  9593109  4  0
  9593324  1  0
  9593363 17  0
  9593375  4  0
  9593378  8  0
  9593390  6  0
  9593392  8  0
  9593406  2  0
  9593412 16  0
  9593414  1  0
  9593415 17  0
  9593431 10  0
  9593432  2  0
  9593442  8  0
  9593457 16  0
  9593459 17  0
  9593460 17  0
  9593467  4  0
  9593478 17  0
  9593486  4  0
  9593488  5  0
  9593493 17  0
  9593495  1  0
  9593514  1  0
  9593516  1  0
  9593526 17  0
  9593528  1  1
  9593536  3  0
  9593537  1  0
  9593538 17  0
  9593540  2  0
  9593542  6  0
  9593557 15  0
  9593558  1  0
  9593562 17  0
  9593572 17  0
  9593576 17  0
  9593584  6  0
  9593606  9  0
  9593612 17  0
  9593616 10  0
  9593619  9  0
  9593621 17  0
  9593624  1  0
  9593626 12  0
  9593633 17  1
  9593636  7  0
  9593646  8  0
  9593650  2  0
  9593656  2  0
  9593663  5  0
  9593664  2  0
  9593667  5  0
  9593670  2  0
  9593673  7  0
  9593676  5  0
  9593680  2  0
  9593685 14  0
  9593687  1  0
  9593696  4  0
  9593711  2  0
  9593719  5  0
  9593729  5  0
  9593736 17  0
  9593739 13  0
  9593756  5  0
  9593757  7  2
  9593759  6  2
  9593762  6  0
  9593769  8  0
  9593771  6  0
  9593773 16  1
  9593774  2  0
  9593776 13  0
  9593786  9  0
  9593788 17  0
  9593791  7  0
  9593795 14  1
  9593798  2  0
  9593804  8  0
  9593814  7  0
  9593820  9  0
  9593823  1  0
  9593825  8  0
  9593832  5  0
  9593837 14  0
  9593849 17  0
  9593850  3  0
  9593851  9  0
  9593883 17  0
  9593885 17  0
  9593890 12  0
  9593891  3  0
  9593896  8  0
  9593901  1  0
  9593904  1  0
  9593906  8  0
  9593907  1  0
  9593909  1  0
  9593913 10  0
  9593919 17  0
  9593921 17  0
  9593926 10  0
  9593934 17  0
  9593941  7  0
  9593943  1  0
  9593950 17  0
  9593954  1  0
  9593962  6  0
  9593965  9  0
  9593970  5  0
  9593978  1  0
  9593982  7  0
  9593989 17  0
  9593995 12  0
  9593997 17  0
  9594007 17  0
  9594013 17  0
  9594022 17  3
  9594024  2  0
  9594025 13  0
  9594029 17  0
  9594035  4  0
  9594038 17  0
  9594040  1  0
  9594041 17  0
  9594046  1  0
  9594048  1  0
  9594061 17  0
  9594066  3  0
  9594068  9  0
  9594079 13  0
  9594081 11  0
  9594099 15  0
  9594100 17  0
  9594116  4  0
  9594123  7  0
  9594134  1  0
  9594143  7  0
  9594156  1  0
  9594166  2  0
  9594184 11  1
  9594189 17  0
  9594194  6  0
  9594196  1  0
  9594198 17  0
  9594204 17  0
  9594205  4  0
  9594208  2  0
  9594211  1  0
  9594212 17  0
  9594216  1  0
  9594227  1  0
  9594229  1  0
  9594233  9  0
  9594237  1  0
  9594242  6  0
  9594247  1  0
  9594263 17  0
  9594273 17  0
  9594275  6  0
  9594280  8  0
  9594283  9  0
  9594284  8  0
  9594287 17  0
  9594288 14  0
  9594298 10  0
  9594303 13  0
  9594304  1  0
  9594308  2  0
  9594311  2  0
  9594316  4  0
  9594329 17  0
  9594335  2  0
  9594337  2  0
  9594357 17  0
  9594364 16  1
  9594365 11  0
  9594369 16  0
  9594379 12  0
  9594385  1  0
  9594388 17  0
  9594395  6  0
  9594399 12  0
  9594419  8  0
  9594425  8  0
  9594434  8  0
  9594437 15  0
  9594439 17  0
  9594450 11  0
  9594451  2  0
  9594452 10  0
  9594454 12  0
  9594456 11  0
  9594458  1  0
  9594460 17  0
  9594468 10  0
  9594472  8  0
  9594473  1  0
  9594477 17  0
  9594499 11  0
  9594500 17  0
  9594509  7  0
  9594510  2  0
  9594515  7  0
  9594526  4  0
  9594527  1  0
  9594528  1  0
  9594544  2  0
  9594545  2  0
  9594546  1  0
  9594553  1  0
  9594564  1  0
  9594565 17  0
  9594575  3  0
  9594576  8  0
  9594600  1  0
  9594602  1  0
  9594614  1  0
  9594620 17  0
  9594621  2  0
  9594632 17  0
  9594633  1  0
  9594639  5  0
  9594642 12  0
  9594645 17  0
  9594647 17  0
  9594650  1  0
  9594652  1  0
  9594654 12  0
  9594671  6  0
  9594674 17  1
  9594679  2  0
  9594681 17  0
  9594684  6  0
  9594695 12  0
  9594709  8  0
  9594718 14  0
  9594720  4  0
  9594723 17  1
  9594726 14  0
  9594729  8  0
  9594734 17  0
  9594739 17  0
  9594744 17  0
  9594747 17  0
  9594748  1  0
  9594764  2  0
  9594774  3  0
  9594775  9  0
  9594779 17  0
  9594781  4  0
  9594792  8  0
  9594793  1  0
  9594800  6  0
  9594804 13  1
  9594812  7  0
  9594820  1  0
  9594822  2  0
  9594829  8  0
  9594843 17  0
  9594855  1  0
  9594857 17  2
  9594858  1  0
  9594875 11  0
  9594881 16  0
  9594890  9  0
  9594897 12  0
  9594912  6  0
  9594913 14  0
  9594915  2  0
  9594924  4  0
  9594928 17  0
  9594935 17  0
  9594937 17  0
  9594958 16  0
  9594966  2  0
  9594975  4  0
  9594983  6  0
  9594985  6  0
  9594986  8  0
  9594989 17  0
  9594992  5  0
  9594993  5  0
  9595000  5  0
  9595001  4  0
  9595006 17  0
  9595007  8  0
  9595010  5  0
  9595020  2  0
  9595022  1  0
  9595034 17  0
  9595059  2  0
  9595062 12  0
  9595067  4  0
  9595068  7  0
  9595077 17  0
  9595079  7  0
  9595104  6  0
  9595113  1  0
  9595147  1  0
  9595149  2  0
  9595150  6  0
  9595155  4  0
  9595160  6  0
  9595164  3  0
  9595167  9  0
  9595170 17  0
  9595178 17  0
  9595179  7  0
  9595184  8  0
  9595204 17  0
  9595205 17  0
  9595212  4  0
  9595215  6  0
  9595216  6  0
  9595225  6  0
  9595230 17  0
  9595238 17  0
  9595239 17  0
  9595242  1  0
  9595244  3  0
  9595259  1  0
  9595264  4  0
  9595270  1  0
  9595275  7  0
  9595276  2  0
  9595277  1  0
  9595279  4  0
  9595283  3  0
  9595288  7  0
  9595291 17  0
  9595311  6  0
  9595324  1  0
  9595334  1  0
  9595340 10  0
  9595342  2  0
  9595343  6  0
  9595347 17  0
  9595353  5  0
  9595357  9  0
  9595369  1  0
  9595373  1  0
  9595389  2  0
  9595395  3  0
  9595396  7  0
  9595408  1  0
  9595413  1  0
  9595415 14  0
  9595418  2  0
  9595421 17  0
  9595428  3  0
  9595431  3  0
  9595436 16  0
  9595438  5  0
  9595440  1  0
  9595442  3  0
  9595448  2  0
  9595449 17  0
  9595451  4  0
  9595452  1  0
  9595455  6  0
  9595456  7  0
  9595458  1  0
  9595459 17  0
  9595460  3  0
  9595463  3  0
  9595467  2  0
  9595473 17  0
  9595474 17  0
  9595478  3  0
  9595479  6  0
  9595485  1  0
  9595491  2  0
  9595492  4  0
  9595495  8  0
  9595524  4  0
  9595528  6  0
  9595529  6  0
  9595546  1  0
  9595553  6  0
  9595558  1  0
  9595565 17  0
  9595575 17  0
  9595585  2  0
  9595587  7  0
  9595588  1  0
  9595597 17  0
  9595600 14  0
  9595603 10  0
  9595606  1  0
  9595607 17  0
  9595608 17  0
  9595614  1  0
  9595618  6  0
  9595626  3  0
  9595637  1  0
  9595638 17  0
  9595645 17  0
  9595661  1  0
  9595669 17  0
  9595678  3  0
  9595686 17  1
  9595690  9  0
  9595696  2  0
  9595701 17  0
  9595706  4  0
  9595710 17  0
  9595717  4  0
  9595724  8  0
  9595725 17  0
  9595728  3  0
  9595731 12  0
  9595743 10  0
  9595753  1  0
  9595763  4  0
  9595766 17  0
  9595767 14  0
  9595770  6  0
  9595772  2  0
  9595777  1  0
  9595778  5  0
  9595780  1  0
  9595792  1  0
  9595796  6  0
  9595808  2  0
  9595810 17  0
  9595822 16  0
  9595823  3  0
  9595827 17  1
  9595840  8  0
  9595844  7  0
  9595846 17  0
  9595849  2  0
  9595874  4  0
  9595875  1  0
  9595877 11  0
  9595880  6  0
  9595900  5  0
  9595914  5  0
  9595922  4  0
  9595924 16  0
  9595929  5  0
  9595937  1  0
  9595939  1  0
  9595941  5  0
  9595952 17  0
  9595956  6  0
  9595969 17  0
  9595972 17  1
  9595979 17  0
  9595991  5  0
  9595993  5  0
  9595994 17  0
  9595996  5  0
  9596022 14  0
  9596033 14  0
  9596037 17  1
  9596064  5  1
  9596065  2  0
  9596073  6  0
  9596076 17  0
  9596083 16  0
  9596084 17  0
  9596089  1  1
  9596090  5  0
  9596091  5  0
  9596093 17  2
  9596094  1  0
  9596106 17  0
  9596117 14  0
  9596120  1  0
  9596134  2  0
  9596136 17  0
  9596139  5  0
  9596147 14  0
  9596152 17  0
  9596155  1  0
  9596172  5  0
  9596181 17  0
  9596182 17  0
  9596183  4  0
  9596187 17  2
  9596199 14  0
  9596211 17  0
  9596213 17  0
  9596226 10  0
  9596231 16  0
  9596235  5  0
  9596243  1  0
  9596250 14  0
  9596251 17  0
  9596252 17  0
  9596258 17  0
  9596261 17  0
  9596267 17  0
  9596294 17  0
  9596297 14  0
  9596298  1  0
  9596300 17  8
  9596301 17  0
  9596311 17  0
  9596313 17  0
  9596348 17  0
  9596355 17  2
  9596364 17  0
  9596434 17  0
  9596469 17  2
  9596471 17  0
  9596477 17  0
  9596478 16  0
  9596479 17  0
  9596489 16  0
  9596504 17  0
  9596515 17  0
  9596519  9  0
  9596530 17  0
  9596531 17  0
  9596563  1  0
  9596577 17  0
  9596580 17  0
  9596581 17  0
  9596609 17  0
  9596620 17  1
  9596627 17  0
  9596639  8  0
  9596705 17  0
  9596716 17  0
  9596733  2  0
  9596739 17  1
  9596759 16  0
  9596818 17  0
  9596820 17  0
  9596824 17  0
  9596826 15  0
  9596847 17  0
  9596852 14  0
  9596857 15  0
  9596867 17  0
  9596868 17  0
  9596869 14  0
  9596890 17  0
  9596892 17  0
  9596937 16  0
  9596946 17  0
  9596988 17  0
  9597009 17  0
  9597029 17  0
  9597039 17  0
  9597042 17  0
  9597056 17  0
  9597058 17  1
  9597078 17  0
  9597089 17  0
  9597095 17  2
  9597114 17  0
  9597144 17  0
  9597166  5  0
  9597199 17  0
  9597214 17  0
  9597218 17  6
  9597242 14  0
  9597244 17  0
  9597292 17  0
  9597304 17  0
  9597332 17  0
  9597338 17  0
  9597345 17  3
  9597357 14  0
  9597361 14  0
  9597370 14  0
  9597405 17  0
  9597411 17  1
  9597423 17  0
  9597428 17  0
  9597440 17  1
  9597451 17  0
  9597454 17  0
  9597468 17  0
  9597472 17  0
  9597486 17  0
  9597524 14  0
  9597532  1  0
  9597569 14  0
  9597617 17  0
  9597638 17  0
  9597645 17  0
  9597653 17  0
  9597664 17  0
  9597676 17  0
  9597695 16  0
  9597704 17  0
  9597719 17  0
  9597726 14  0
  9597729 17  2
  9597735 17  0
  9597806 14  1
  9597846  4  0
  9597853 14  0
  9597854 16  1
  9597856 17  0
  9597871 17  0
  9597882 17  5
  9597916 17  0
  9597928 17  0
  9597953 17  0
  9597977 17  0
  9598005 16  5
  9598034  1  0
  9598077  6  0
  9598086 17  0
  9598093 17  0
  9598151 17  0
  9598187  1  0
  9598232 17  0
  9598234 17  0
  9598273 17  0
  9598298 17  0
  9598315 17  0
  9598334 17  0
  9598344 17  0
  9598387 17  0
  9598425 17  0
  9598448 17  1
  9598455  1  0
  9598483 17  0
  9598499 17  0
  9598500 16  0
  9598507 17  0
  9598509 17  0
  9598552 17  0
  9598588  2  0
  9598621 17  0
  9598789  8  0
  9601150 14  0
  9601232 14  0
  9601244 14  0
  9601265 14  0
  9601302 14  0
  9601358 14  0
  9601379 14  0
  9601417 14  0
  9601420 14  0
  9601453 11  0
  9601485 14  0
  9601488  5  0
  9601508 14  0
  9601542 14  0
  9601554 11  0
  9601576 11  0
  9601613 14  0
  9601618 13  0
  9601641 14  0
  9601661  6  0
  9601736 14  0
  9601825 14  0
  9601848 14  0
  9601878 14  0
  9601932 14  0
  9601953 14  0
  9601977 14  0
  9602010 14  0
  9602022 14  0
  9602037  5  0
  9602053 13  0
  9602083 14  0
  9602092 14  0
  9602113 14  0
  9602179 13  0
  9602189 14  0
  9602199 14  0
  9602210  2  0
  9602294 14  0
  9602322 14  0
  9602324 14  0
  9602359 14  0
  9602365 13  0
  9602418 14  0
  9602421 14  1
  9602431 14  1
  9602495 14  0
  9602514 14  2
  9602538 14  1
  9602562 14  3
  9602595 14  1
  9602613 14  2
  9602658 14  1
  9602686 12  0
  9602687 14  0
  9602737  1  0
  9602738 14  0
  9602775 14  1
  9602791 14  0
  9602822 14  0
  9602837 14  0
  9602869 10  0
  9602917 14  0
  9602937 11  0
  9602943  2  0
  9602944 11  0
  9602971 14  0
  9603066 14  0
  9603070 14  0
  9603091 14  0
  9603104 14  0
  9603111 14  0
  9603116 11  0
  9603144 14  0
  9603149 14  0
  9603157 14  0
  9603165 13  0
  9603175 13  0
  9603197 11  0
  9603225 14  0
  9603226 11  0
  9603234 14  0
  9603277 14  0
  9603310 14  0
  9603313 13  0
  9603320 14  0
  9603322  3  0
  9603327  6  0
  9603336 14  0
  9603338 11  0
  9603366  1  0
  9603367 14  6
  9603385  2  0
  9603398 11  6
  9603403 14  0
  9603410  2  0
  9603443  1  0
  9603445 14  0
  9603470 14  0
  9603472 14  0
  9603512 11  0
  9603529 14  0
  9603551 14  0
  9603560 14  0
  9603592 14  0
  9603622  1  0
  9603624 11  0
  9603633  6  0
  9603648 14  0
  9603679 14  0
  9603714 13  0
  9603718  5  0
  9603731 14  0
  9603737 11  0
  9603809 14  0
  9603833 14  0
  9603877 14  0
  9603915 14  0
  9603948  1  0
  9603955 14  0
  9603963 14  0
  9603998 14  0
  9604045 14  0
  9604047 13  0
  9604114 14  0
  9604122 14  0
  9604148 14  0
  9604153 14  0
  9604183 14  0
  9604191  2  0
  9604205 14  0
  9604243  1  0
  9604262 14  0
  9604294 14  0
  9604318  8  0
  9604325 14  0
  9604346 13  0
  9604360  1  0
  9604418 14  0
  9604479 11  0
  9604492  6  0
  9604510 14  0
  9604524 14  0
  9604563 14  1
  9604576 11  0
  9604579 14  0
  9604586 11  0
  9604620 12  0
  9604646 14  0
  9604649 14  0
  9604664 14  0
  9604669 14  0
  9604670 14  0
  9604701 14  0
  9604728 14  0
  9604751 14  0
  9604755 14  0
  9604756 14  0
  9604762 14  0
  9604777 11  0
  9604787 14  0
  9604795  6  0
  9604801 11  0
  9604858 14  0
  9604913 14  0
  9604931 11  0
  9604943 14  0
  9604944 14  0
  9604960 14  0
  9604988 14  0
  9605001 14  0
  9605030 12  0
  9605062 14  0
  9605099 14  0
  9605141  8  0
  9605151 14  0
  9605166 11  0
  9605174 13  0
  9605183 11  0
  9605196  2  0
  9605201 14  0
  9605224 14  0
  9605249 11  0
  9605273 14  0
  9605285 14  0
  9605291 11  0
  9605294 13  0
  9605323 14  0
  9605325 14  0
  9605339 14  0
  9605455 14  0
  9605508 14  0
  9605514 14  3
  9605552 14  0
  9605599 14  0
  9605603 13  0
  9605624 11  0
  9605626  6  0
  9605640 14  0
  9605643 14  0
  9605714 14  0
  9605729 14  0
  9605771 14  0
  9605876 14  0
  9605900 14  0
  9605929 14  0
  9605957 14  0
  9605965 14  0
  9605990 13  0
  9606004 11  0
  9606012 14  0
  9606017 14  0
  9606106 14  2
  9606116 11  0
  9606163 14  0
  9606195 13  0
  9606230 14  0
  9606251 11  0
  9606255 14  0
  9606336 14  0
  9606349 14  0
  9606357 11  0
  9606440  5  0
  9606574 13  0
  9606599  3  0
  9606703  5  0
  9606710 14  0
  9606728  5  0
  9606739 14  4
  9606758 14  0
  9606822 14  0
  9606829 14  0
  9606835  5  0
  9606846 14  0
  9606889  6  0
  9606914 14  0
  9607164 14  1
  9607232 11  0
  9607382 14  0
  9607438  1  0
  9607556  5  0
  9611323 17  0
  9611334 17  0
  9611429  3  0
  9611506  9  0
  9611512 17  3
  9611530 17  0
  9611535 13  0
  9611538  4  0
  9611592 17  0
  9611608 13  0
  9611630 17  0
  9611634 17  0
  9611645  9  0
  9611732 17  0
  9611764  8  0
  9611839 17  0
  9611873 17  0
  9611929 17  0
  9611962 17  0
  9611976 17  0
  9612025  1  0
  9612040 17  0
  9612084 17  8
  9612092 17  0
  9612100 17  0
  9612106 17  0
  9612139 17  0
  9612171 16  0
  9612178 17  4
  9612217 17  0
  9612221 17  0
  9612225 17  7
  9612252 17  0
  9612261 17  0
  9612315 17  0
  9612326 17  0
  9612331 17  0
  9612345 17  0
  9612347 17  0
  9612366  1  0
  9612471 17  0
  9612480 14  0
  9612499  1  0
  9612605  2  0
  9612632 17  0
  9612666 17  0
  9612674 17  0
  9612697 17  0
  9612712 17  0
  9612758 14  0
  9612798 17  0
  9612825 10  1
  9612852 17  0
  9612900 17  0
  9612912 17  0
  9612914 17  0
  9612933 17  0
  9612940 14  0
  9612990 16  0
  9613053 17  0
  9613070  1  1
  9613104 17  0
  9613114 17  0
  9613135 17  0
  9613175  2  0
  9613220 17  0
  9613274 17  0
  9613290 16  0
  9613292 17  0
  9613302 17  1
  9613334 17  0
  9613410 17  0
  9613414 17  0
  9613430 17  0
  9613438 14  0
  9613449 17  0
  9613452 17  7
  9613453 17  0
  9613467 17  0
  9613488  3  0
  9613511 14  0
  9613525 17  0
  9613548 17  0
  9613575  2  0
  9613610 17  0
  9613642 17  0
  9613725 17  0
  9613858  3  0
  9613899 14  0
  9613916 17  0
  9614089 17  0
  9614096 17  0
  9614124 17  3
  9614133 17  0
  9614137 17  0
  9614153  2  0
  9614205 17  0
  9614216 17  0
  9614236 14  0
  9614246 17  0
  9614283 17  0
  9630548 17  0
  9630549 17  0
  9630550 17  0
  9630570 17  0
  9630571 17  0
  9630575 17  0
  9630579 17  0
  9630581  4  0
  9630640 17  3
  9630653 17  0
  9630658 17  0
  9630671 17  0
  9630695 16  0
  9630700 17  0
  9630702 17  0
  9630703 17  0
  9630714 17  0
  9630715  1  0
  9630738 17  0
  9630806 17  0
  9630855 17  0
  9630871 17  0
  9630929 17  0
  9630943 17  0
  9630949 14  0
  9630956 17  0
  9630984  2  0
  9630988 17  0
  9630992 17  0
  9631018 17  0
  9631020 17  0
  9631058 17  0
  9631059 17  0
  9631060 17  0
  9631081 17  0
  9631117 17  0
  9631225 17  0
  9631228  2  0
  9631235  4  0
  9631255  5  0
  9631279 17  0
  9631285  3  0
  9631287  1  0
  9631303 17  0
  9631315  1  0
  9631319  1  0
  9631366 17  6
  9631368  2  0
  9631403 17  0
  9631417 17  0
  9631438 17  0
  9631471 17  0
  9631498 17  1
  9631499  4  0
  9631523  1  0
  9631535 17  0
  9631537 17  0
  9631539 17  0
  9631548 17  0
  9631558  1  0
  9631561 17  0
  9631562 17  0
  9631565 14  0
  9631577 17  0
  9631600 17  0
  9631643  3  0
  9631654 17  0
  9631681 17  0
  9631718 17  0
  9631730 17  0
  9631745 17  0
  9631762 17  1
  9631766 17  0
  9631782 17  0
  9631794 17  0
  9631836 17  0
  9631844 14  0
  9631875 17  0
  9631914 17  0
  9631920 17  0
  9631940  1  0
  9631944 17  0
  9631947 17  0
  9631986 17  0
  9631995 17  1
  9631996 17  0
  9632007 17  0
  9632070  4  0
  9632081 17  0
  9632090 17  0
  9632096 17  0
  9632139 17  0
  9632147 17  0
  9632173 17  0
  9632185 17  0
  9632191  1  0
  9632200 17  0
  9632201 17  0
  9632205 17  0
  9632233 17  0
  9632244 17  0
  9632251 17  0
  9632267  1  0
  9632279 17  0
  9632367 17  0
  9632397 17  0
  9632416 17  0
  9632432 16  0
  9632444 17  0
  9632447 17  0
  9632494 17  0
  9632503 17  0
  9632532 17  1
  9632537 17  1
  9632548 17  0
  9632577 17  0
  9632589 17  0
  9632669 17  0
  9632677 17  0
  9632688 17  0
  9632690 17  0
  9632695 17  0
  9632721 17  0
  9632738 17  0
  9632757 17  3
  9632768 17  0
  9632787 17  0
  9632829 17  0
  9632895 17  4
  9634731 17  0
  9634741 17  0
  9634811 17  0
  9634821 14  3
  9634870  6  0
  9634908 17  0
  9634952 17  0
  9634962 17  0
  9635030 17  0
  9635039  1  0
  9635050 17  0
  9635080 17  0
  9635103 17  0
  9635191 14  0
  9635194 17  0
  9635223  1  0
  9635231  2  0
  9635263 17  0
  9635278 17  0
  9635298  4  0
  9635341  1  0
  9635345 17  0
  9635363 17  0
  9635388 17  0
  9635396  2  0
  9635417 17  0
  9635460 17  0
  9635467 14  0
  9635481  1  0
  9635482 17  0
  9635483 17  0
  9635490 14  0
  9635492 17  0
  9635493 17  0
  9635510 14  1
  9635520  1  1
  9635529 17  1
  9635532 17  0
  9635536 17  0
  9635539 17  0
  9635570 17  0
  9635603 17  0
  9635606 17  1
  9635613 17  0
  9635620 16  0
  9635621 16  0
  9635631 17  0
  9635649 17  0
  9635666 17  0
  9635677  2  0
  9635715 14  0
  9635780 17  0
  9635797 17  0
  9635812 17  0
  9635813 17  0
  9635815  4  0
  9635832 17  0
  9635866 16  0
  9635876 17  0
  9635879 17  0
  9636002 17  0
  9636032 17  0
  9636043 17  0
  9636051 17  0
  9636090 17  0
  9636095 17  0
  9636120  1  0
  9636126 17  0
  9636127  5  0
  9636135 17  2
  9636180 17  0
  9636191 17  0
  9636209 17  0
  9636212 17  0
  9636213 17  0
  9636217  2  0
  9636219 17  0
  9636264 17  0
  9636273 17  0
  9636281 17  0
  9636283 17  3
  9636291 17  0
  9636300 15  5
  9636343  2  0
  9636401 17  0
  9636406 17  0
  9636408 17  0
  9636410 17  0
  9636415 17  0
  9636421 16  0
  9636423 17  0
  9636432 17  1
  9636446 17  0
  9636465  5  0
  9636489 17  0
  9636492  2  0
  9636494 14  0
  9636497 17  0
  9636545  1  0
  9636546 17  0
  9636559  8  2
  9636563 17  1
  9636569 17  2
  9636601 17  0
  9636602 17  0
  9636614 17  0
  9636620 17  0
  9636634  2  0
  9636647 17  0
  9636655 17  0
  9636656 17  0
  9636761  1  0
  9636765 15  0
  9636783  2  0
  9636807 17  0
  9636841 17  0
  9636857 17  0
  9636858 14  0
  9636925 17  0
  9636944 13  0
  9636945  1  0
  9636954 17  0
  9636957 17  0
  9636959 14  0
  9636971 17  0
  9636980 17  0
  9636997 17  0
  9637002 14  0
  9637005  2  0
  9637007 17  0
  9637012 17  0
  9637036 17  0
  9637054 17  0
  9637073 17  0
  9637103 17  0
  9637107  7  0
  9637110 17  0
  9637115 15  0
  9637132 17  0
  9637196 17  0
  9637218 17  0
  9637266 17  0
  9637284 17  0
  9637292  6  1
  9637299 17  3
  9637300 17  0
  9637309  2  0
  9637323 14  0
  9637337 17  0
  9637360 17  0
  9637408  2  0
  9637409 17  0
  9637423 17  0
  9637473  8  0
  9637545  6  0
  9637580 17  0
  9637596 17  0
  9637631 17  0
  9638951 17  0
  9639021 17  1
  9639033 17  0
  9639035 17  0
  9639046 17  0
  9639055 17  0
  9639069 17  0
  9639094 17  0
  9639106 17  0
  9639133 17  0
  9639134 17  0
  9639137 17  0
  9639233 17  0
  9639242 17  0
  9639249  1  0
  9639250 17  0
  9639269 17  0
  9639276 17  0
  9639282 17  0
  9639288 17  0
  9639318 14  0
  9639324 17  0
  9639344 17  0
  9639346 17  0
  9639369 17  0
  9639376 14  0
  9639380 17  0
  9639403  2  0
  9639410 17  0
  9639417  4  0
  9639426 17  0
  9639454 17  0
  9639455 17  5
  9639470 17  0
  9639473 17  0
  9639480 14  0
  9639484  1  0
  9639507 17  0
  9639536 17  0
  9639539  8  0
  9639560 17  0
  9639570  8  0
  9639606  8  0
  9639699  2  0
  9639728  8  0
  9639868 17  0
  9639905  9  0
  9639913 17  0
  9639937  9  0
  9639941  2  0
  9640008 17  0
  9640016 17  0
  9640017  1  0
  9640040 17  0
  9640044 17  0
  9640048  8  0
  9640065 17  0
  9640067 17  0
  9640071 17  0
  9640072  1  0
  9640080 17  0
  9640118 17  0
  9640120 13  0
  9640123 17  1
  9640151 17  0
  9640153  1  0
  9640172 17  0
  9640180 16  0
  9640202 17  0
  9640204 17  1
  9640209 17  0
  9640217 17  0
  9640245 17  0
  9640248 17  0
  9640275 17  0
  9640285 17  1
  9640316 17  0
  9640335 17  0
  9640352 17  0
  9640360 16  0
  9640382 17  0
  9640417  1  0
  9640418 17  0
  9640423 17  0
  9640435 14  0
  9640436 17  0
  9640439 14  1
  9640472 17  0
  9640480 17  0
  9640515 17  0
  9640546 17  0
  9640547 17  0
  9640554 17  0
  9640570 17  0
  9640577 14  0
  9640579 17  0
  9640583 17  0
  9640593 16  0
  9640599 17  0
  9640615 17  0
  9640624 17  0
  9640649 17  1
  9640655 17  0
  9640658 17  0
  9640671 17  0
  9640719 17  0
  9640728  2  0
  9640760 17  0
  9640761 17  0
  9640798 17  0
  9640811 17  0
  9640845 17  0
  9640860 17  0
  9640870 17  0
  9640883 17  0
  9640886 17  0
  9640891 17  2
  9640907 17  1
  9640921 17  3
  9640924 17  1
  9640931 17  1
  9640946 17  2
  9640962 17  1
  9640976 17  2
  9640985 17  1
  9641008 17  5
  9641018 17  1
  9641031 17  3
  9641041 17  2
  9641076 17  1
  9641103 17  1
  9641112 14  3
  9641130 17  0
  9641144 17  1
  9641235 14  0
  9641246 14  0
  9641255  5  0
  9641266 17  0
  9641278 17  0
  9641287 17  0
  9641301 17  0
  9641312 17  0
  9641327  2  0
  9641341 17  0
  9641358 17  0
  9641367  4  0
  9641368 17  0
  9641378 17  0
  9641416 17  0
  9641419 17  0
  9641428 17  0
  9641447 17  0
  9641481 17  1
  9641484 17  1
  9641522 17  0
  9641526  2  0
  9641537 17  0
  9641547  1  0
  9641566 17  0
  9641568 17  0
  9641587 17  0
  9641636 14  0
  9641642 17  0
  9641657 17  0
  9641684 17  0
  9641694 17  0
  9641722 17  1
  9641730  4  0
  9641750 17  0
  9641763  1  0
  9641772 17  0
  9641790 17  0
  9641793 17  0
  9641803 17  0
  9641806 17  0
  9641814  7  0
  9641837 17  0
  9641839 17  0
  9641845 14  0
  9641862 17  0
  9641865 17  0
  9641884 17  0
  9641896 17  0
  9641901 17  0
  9641912 17  0
  9641914 17  0
  9641951 17  0
  9641967 17  0
  9641975 17  0
  9641995 17  0
  9642005 17  0
  9642006 17  0
  9642018 17  2
  9642041 17  1
  9642055 17  0
  9642071 17  0
  9642082 17  0
  9642106 17  0
  9642112 17  0
  9642119 17  0
  9642131 17  0
  9642162  1  0
  9642167 17  0
  9642196 17  0
  9642198 14  0
  9642202 17  0
  9642207  1  0
  9642235 17  0
  9642253 17  0
  9642269 17  0
  9642273 17  0
  9642282 17  0
  9642292 14  2
  9642306 17  0
  9642328  1  0
  9642354 17  0
  9642392 17  0
  9642396 17  0
  9642450 17  0
  9642459 17  0
  9642474 17  0
  9642486 16  0
  9642490 17  0
  9642494 17  0
  9642525 17  0
  9642546 17  0
  9642561 17  1
  9642625 17  0
  9642631 17  0
  9642644  3  0
  9642648 17  0
  9642680  4  0
  9642683 17  0
  9642699 17  0
  9642702 17  0
  9642710 17  0
  9642712 17  0
  9642739 17  0
  9642741 14  0
  9642745 14  0
  9642769 16  0
  9642778 17  0
  9642788 17  0
  9642805 17  0
  9642812 17  0
  9642829 17  0
  9642846  3  0
  9642890 16  0
  9642894 17  2
  9642950  1  0
  9642955 17  0
  9642973  3  0
  9642977 17  0
  9643017 17  0
  9643027 17  0
  9643032 17  0
  9643043 16  2
  9643051 17  0
  9643065 17  0
  9643069 14  0
  9643071  7  0
  9643110 17  0
  9643136  3  0
  9643148 17  0
  9643155 17  0
  9643159  8  0
  9643189 17  0
  9643210 16  2
  9643212 17  0
  9643215 17  0
  9643222  2  0
  9643241 17  0
  9643261 17  0
  9643264 17  0
  9643271 17  0
  9643274 16  0
  9643283 17  0
  9643302 17  0
  9643324 17  0
  9643349  1  0
  9643356  2  0
  9643446 17  0
  9643473 17  0
  9643488 17  0
  9643489 17  0
  9643495 17  0
  9643499 17  0
  9643552 17  0
  9643562 17  0
  9643571 17  0
  9643582  1  0
  9643584 14  0
  9643591 17  0
  9643598 16  0
  9643623 17  0
  9643638 17  0
  9643666 17  0
  9643671 17  0
  9643691 17  0
  9643702 17  0
  9643705 17  0
  9643716 17  0
  9643718 16  0
  9643720 17  0
  9643736 17  0
  9643770 17  0
  9643776  1  0
  9643813 17  0
  9643826  7  0
  9643839 14  0
  9643841 17  0
  9643858 17  0
  9643874 14  1
  9643876 17  0
  9643914 17  0
  9643982 17  0
  9644018 17  0
  9644020 17  0
  9644052 17  0
  9644059 17  0
  9644066 17  0
  9644084  6  0
  9644093  4  0
  9644141 17  0
  9644198  1  0
  9644202 17  0
  9644226  2  0
  9644293 17  0
  9644313 17  0
  9644328 17  0
  9644336 14  1
  9644337 17  0
  9644345 17  0
  9644359 17  0
  9644370 17  0
  9644383  1  0
  9644389 17  0
  9644403 17  0
  9644411  8  2
  9644422 17  0
  9644550 17  0
  9644558 17  0
  9644620 17  0
  9644668 17  0
  9644681 14  0
  9644683 14  2
  9644685 16  0
  9644688 17  0
  9644723 17  0
  9644739 17  0
  9644748 17  0
  9644803 17  0
  9644837 14  0
  9644874 17  0
  9644902 13  0
  9644906 14  0
  9644914 17  0
  9644921  1  0
  9644927 17  0
  9644951 17  0
  9644954 17  0
  9644968 17  0
  9644987 17  0
  9645003 17  0
  9645045 14  0
  9645079 14  0
  9645084 17  2
  9645092  4  0
  9645096 17  0
  9645099 17  0
  9645103 17  0
  9645184  1  0
  9645188 17  0
  9645189  2  0
  9645228 17  0
  9645255 17  0
  9645259 17  0
  9645298 17  0
  9645299  8  0
  9645306 17  0
  9645319  8  0
  9645350  8  0
  9645361 17  0
  9645402 17  0
  9645405 12  0
  9645425 17  0
  9645452 17  0
  9645484  8  0
  9645514  8  0
  9645522 17  0
  9645572 17  0
  9649131  8  0
  9649200  5  0
  9649201 17  0
  9649205  8  2
  9649220 17  0
  9649222 17  2
  9649243 17  0
  9649284 17  0
  9649300 17  8
  9649324  2  0
  9649328  2  0
  9649349 17  0
  9649358 17  1
  9649379 17  0
  9649428 17  0
  9649445 17  0
  9649447 17  7
  9649499 17  0
  9649528 17  1
  9649541 17  0
  9649600 17  0
  9649610 17  0
  9649617 17  0
  9649643 17  0
  9649671  2  0
  9649677 14  0
  9649683 17  0
  9649689 17  0
  9649706 17  1
  9649717  6  0
  9649718  2  0
  9649729 17  0
  9649732 17  0
  9649776 17  0
  9649795 17  0
  9649798 17  0
  9649801 17  1
  9649809 17  0
  9649831 17  0
  9649838 17  0
  9649839 17  0
  9649855 17  0
  9649877 17  0
  9649906 17  0
  9649922 17  0
  9649935  7  0
  9649940 14  0
  9649957 17  0
  9649995 17  1
  9649997 17  0
  9650017 17  0
  9650040 17  0
  9650045 17  0
  9650046 17  0
  9650048  4 10
  9650063 17  0
  9650080 17  0
  9650094 17  0
  9650100 17  0
  9650101 17  0
  9650172 16  0
  9650193 17  0
  9650216 17  0
  9650243 17  0
  9650266 16  0
  9650300 14  0
  9650310  6  0
  9650338 17  0
  9650346 17  0
  9650352 17  0
  9650362 17  0
  9650369 17  0
  9650375 17  0
  9650390 17  3
  9650424 17  0
  9650445 17  0
  9650501 17  2
  9650526 17  0
  9650527 17  0
  9650529 17  0
  9650530 17  0
  9650535  2  0
  9650547 17  0
  9650564 17  0
  9650573 16  0
  9650575 14  0
  9650579 17  1
  9650586 16  0
  9650640 17  0
  9650651  2  0
  9650712  8  0
  9650715  4  0
  9650762 17  1
  9650765  1  0
  9650767 17  0
  9650775 17  0
  9650785 17  1
  9650792  2  0
  9650808 17  2
  9650815 17  0
  9650845 17  0
  9650849 17  0
  9650858 17  0
  9650868 17  0
  9650881 14  0
  9650892 17  0
  9650902 17  0
  9650957 17  1
  9650958 17  0
  9650965  1  0
  9650969  6  0
  9650989 17  1
  9651005 17  0
  9651009 17  0
  9651031 17  0
  9651032 17  0
  9651052  8  0
  9651056 17  0
  9651065 17  1
  9651075 17  0
  9651077 17  0
  9651084 17  0
  9651125 16  0
  9651132 14  0
  9651155  2  1
  9651157 17  0
  9651163 14  1
  9651164 17  0
  9651169 17  1
  9651184 17  0
  9651188 17  0
  9651234 17  1
  9651253 17  0
  9651255 17  0
  9651273 17  0
  9651277 17  0
  9651283 17  0
  9651303 17  0
  9651306 17  0
  9651313  3  4
  9651325 16  0
  9651374 17  9
  9651384 17  0
  9651389 17  0
  9651392 17  0
  9651429 17  0
  9651454 17  0
  9651470 17  0
  9651483 17  0
  9651490 17  0
  9651508 17  0
  9651510 17  0
  9651514 17  0
  9651530  2  0
  9651602 17  2
  9651606 14  0
  9651625 17  0
  9651658 17  0
  9651659 17  0
  9651668 17  1
  9651682 17  0
  9651684 17  0
  9651686 14  0
  9651690 17  0
  9651699 17  0
  9651703 17  0
  9651708 17  0
  9651715 17  0
  9651732 17  0
  9651794  9  0
  9651817 17  0
  9651871 17  0
  9651892 17  0
  9651943 17  0
  9651964 17  0
  9651994 17  0
  9651996 17  0
  9652061 17  0
  9652071 17  0
  9652078 17  0
  9652111 17  0
  9652166 17  1
  9652179 17  0
  9652255 17  0
  9652261 17  0
  9652265 17  0
  9652284 17  0
  9652286 14  0
  9652288 17  0
  9652292 17  0
  9652299 17  1
  9652302 17  1
  9652303  1  0
  9652335 17  1
  9652345 17  0
  9652354 16  0
  9652384 17  0
  9652396 17  0
  9652406 17  0
  9652428 17  0
  9652434 17  1
  9652436  4  0
  9652481 17  0
  9652488 17  0
  9652489 17  0
  9652494 17  0
  9652514  2  0
  9652529 17  0
  9652540 17  0
  9652551 15  0
  9652572 17  0
  9652586 16  0
  9652598  2  0
  9652632 17  1
  9652649 17  1
  9652655 17  2
  9652660 17  0
  9652676 17  0
  9652677 17  0
  9652680 17  1
  9652685 17  0
  9652692 17  0
  9652694 17  0
  9652701 17  0
  9652704 17  0
  9652712  3  0
  9652713 14  0
  9652725 17  0
  9652736 17  0
  9652740 17  0
  9652837 17  0
  9652887 17  0
  9652915  2  0
  9652936 17  0
  9652959 14  0
  9652963 17  0
  9652971 17  0
  9652985  1  0
  9652991 17  0
  9652994 17  0
  9653001 16  0
  9653009 17  0
  9653044 17  0
  9653099 17  0
  9653109  2  0
  9653110 17  4
  9653117 17  0
  9653126 17  0
  9653134 17  0
  9653154 17  0
  9653165 17  0
  9653166 17  0
  9653184  2  0
  9653189 17  0
  9653190 14  0
  9653220 17  0
  9653238 17  0
  9653249 17  0
  9653302 17  0
  9653355 17  0
  9653371  2  0
  9653378 17  0
  9653411 17  0
  9653422 17  0
  9653430 17  0
  9653432 17  0
  9653447 17  0
  9653450 17  0
  9653453  1  0
  9653459 16  0
  9653461 17  0
  9653496 17  0
  9653499  1  0
  9653500  2  0
  9653518  4  0
  9653522 17  0
  9653527 17  0
  9653537  5  0
  9653548  5  0
  9653556  2  0
  9653563 17  0
  9653567 14  0
  9653569  1  0
  9653570 17  0
  9653571 17  0
  9653574 16  0
  9653576 17  0
  9653578  1  0
  9653581 17  0
  9653582  1  0
  9653622 17  1
  9653651  4  0
  9653654 17  0
  9653681  1  0
  9653684  4  0
  9653688  2  0
  9653693 17  0
  9653699  5  0
  9653704  2  0
  9653709  4  0
  9653727  1  0
  9653730  6  0
  9653771  6  0
  9653782 10  0
  9653808  4  0
  9653813  3  0
  9653814  5  0
  9653832 17  0
  9653870  4  0
  9653899  5  0
  9654167  4  0
  9654173  6  0
  9654183 17  0
  9654190  8  0
  9654199  5  0
  9654207  4  0
  9654212 17  0
  9654218  1  0
  9654233 17  0
  9654237 17  0
  9654239 14  0
  9654240 17  0
  9654248  7  0
  9654250  2  0
  9654253  1  0
  9654271 17  0
  9654281 17  0
  9654285  1  0
  9654293  6  0
  9654298  3  0
  9654304  1  0
  9654312 12  0
  9654313 17  0
  9654314  2  0
  9654315  2  0
  9654318  1  0
  9654319  1  0
  9654325  6  0
  9654333  4  0
  9654335  4  0
  9654338  6  0
  9654342 17  0
  9654346  4  0
  9654360  6  0
  9654374  4  0
  9654385 17  0
  9654389 17  0
  9654390 17  0
  9654398  6  0
  9654401  6  0
  9654408  2  0
  9654411 17  0
  9654415 17  0
  9654424 17  0
  9654425  8  0
  9654429  2  0
  9654430 13  0
  9654432 13  0
  9654434  1  0
  9654448  6  0
  9654449  1  0
  9654450  4  0
  9654452 17  0
  9654453 17  0
  9654468 10  1
  9654481  6  0
  9654486  6  0
  9654491 11  0
  9654496  9  0
  9654517  6  0
  9654518  2  0
  9654529  6  0
  9654532  6  0
  9654535 17  0
  9654536  4  0
  9654552  7  0
  9654563  7  0
  9654576 11  0
  9654587 17  0
  9654594 17  0
  9654603  2  0
  9654619  8  0
  9654627 15  0
  9654638  1  0
  9654639  1  0
  9654642  6  0
  9654651  1  0
  9654656  5  0
  9654660  1  0
  9654663 15  0
  9654675  6  0
  9654677  7  0
  9654678  1  0
  9654685  2  0
  9654737 17  0
  9654743  1  0
  9654750 17  0
  9654751  5  0
  9654780 17  0
  9654782  7  0
  9654785 10  0
  9654789 17  0
  9654802  4  0
  9654803  1  0
  9654808 14  0
  9654809  6  0
  9654810  8  0
  9654815  1  0
  9654836  1  0
  9654843  4  0
  9654853 17  0
  9654864 17  0
  9654871  1  0
  9654875 17  2
  9654877 10  0
  9654881 17  0
  9654884 14  0
  9654885  2  0
  9654893  1  0
  9654903  1  0
  9654907  4  0
  9654919 15  0
  9654921  1  0
  9654924 17  0
  9654932  9  0
  9654943  1  0
  9654946  3  0
  9654967 17  0
  9654970 16  0
  9654973  7  0
  9654976  1  0
  9654981 15  0
  9654982 17  0
  9654989  1  0
  9654993  2  0
  9655003 17  0
  9655004  1  0
  9655005 17  5
  9655008  1  0
  9655014 10  0
  9655029 11  0
  9655034  4  0
  9655038  3  0
  9655040  8  0
  9655045 17  0
  9655046  8  0
  9655049 10  0
  9655054  7  0
  9655055 17  1
  9655057 17  0
  9655058  1  0
  9655061  7  0
  9655062  7  0
  9655066 11  0
  9655067  8  0
  9655083 17  0
  9655085 10  0
  9655091 17  1
  9655094 17  0
  9655099 17  0
  9655101 17  0
  9655102  9  0
  9655113 17  0
  9655114 17  1
  9655116  1  0
  9655117  7  0
  9655122  8  0
  9655123  6  0
  9655124 17  0
  9655129 17  2
  9655130 17  0
  9655134 17  1
  9655138 17  0
  9655145 17  1
  9655150  5  0
  9655151 17  0
  9655155 17  4
  9655166  1  0
  9655167 17  0
  9655169 17  1
  9655172 17  0
  9655177 17  2
  9655179  9  0
  9655191  1  0
  9655198 17  0
  9655199  1  0
  9655200 11  0
  9655208  8  0
  9655210  3  0
  9655216  4  0
  9655225 16  0
  9655226 14  0
  9655227  1  0
  9655233 17  0
  9655236 10  0
  9655244 10  0
  9655268 16  0
  9655269 17  0
  9655276 17  0
  9655280 10  0
  9655282  7  0
  9655286 17  0
  9655288 17  2
  9655292 17  0
  9655294 17  0
  9655297 14  0
  9655301  6  0
  9655302  1  0
  9655306 17  0
  9655308  2  0
  9655310 17  0
  9655312 17  1
  9655315 17  0
  9655316 14  0
  9655318  6  0
  9655319  1  0
  9655322  1  0
  9655323  7  0
  9655324  2  0
  9655326 17  0
  9655330  1  0
  9655331 14  0
  9655340  8  0
  9655346 17  0
  9655347  8  0
  9655355 16  0
  9655357 17  0
  9655361 17  0
  9655368  1  0
  9655375 10  0
  9655378 17  0
  9655380 12  0
  9655382 17  0
  9655385 17  0
  9655390 12  0
  9655391  8  0
  9655392  8  0
  9655393 17  2
  9655399 17  0
  9655400 11  0
  9655402 17  2
  9655404  8  0
  9655406  8  0
  9655407 17  0
  9655417 17  0
  9655419 17  2
  9655422 17  3
  9655424 16  4
  9655428  1  0
  9655432  3  0
  9655433 17  2
  9655435 15  0
  9655436 17  0
  9655437 17  0
  9655438 17  0
  9655444 17  1
  9655449  1  0
  9655450  8  0
  9655452 14  0
  9655458 17  0
  9655459 17  0
  9655461 17  2
  9655467  7  0
  9655469 16  0
  9655470 17  2
  9655471 17  2
  9655472  9  0
  9655483  1  0
  9655487 17  1
  9655495  1  0
  9655498  1  0
  9655499  7  0
  9655501 17  2
  9655507  6  0
  9655514 17  1
  9655519 17  0
  9655523 17  0
  9655526 17  0
  9655530 17  0
  9655532  1  0
  9655533  1  0
  9655539  5  0
  9655543 17  0
  9655547  1  0
  9655551  1  0
  9655553  7  0
  9655556 12  0
  9655559  2  0
  9655566  7  0
  9655568  8  0
  9655573 17  0
  9655575  6  0
  9655601 17  0
  9655609 16  0
  9655617 14  0
  9655620  3  0
  9655622  2  0
  9655624 17  0
  9655631 17  0
  9655654  1  0
  9655660  3  0
  9655661 17  0
  9655667  1  0
  9655670 17  0
  9655677 16  0
  9655679  1  0
  9655680  7  0
  9655690 14  0
  9655692 10  0
  9655695 10  0
  9655708 17  0
  9655710  7  0
  9655711  6  2
  9655716 13  0
  9655718 15  0
  9655720 17  0
  9655727 17  0
  9655728  1  0
  9655730 17  0
  9655742  1  0
  9655744  2  0
  9655751  4  0
  9655753  2  0
  9655754 17  0
  9655755  1  0
  9655757  2  0
  9655767 15  0
  9655769 17  0
  9655772 16  0
  9655783  6  0
  9655785 17  0
  9655786  5  0
  9655790  1  0
  9655792 17  0
  9655793  6  0
  9655796  2  0
  9655799 11  1
  9655800 17  0
  9655801  8  0
  9655809  1  0
  9655815  5  0
  9655821  4  0
  9655822  2  0
  9655825  3  0
  9655837 13  0
  9655838  1  0
  9655841 12  0
  9655845  7  0
  9655846  1  0
  9655848  2  0
  9655849 10  0
  9655852  8  0
  9655858 11  2
  9655866 14  0
  9655870  4  0
  9655882 13  0
  9655885 11  0
  9655886 12  0
  9655891 17  0
  9655892  1  0
  9655900  5  0
  9655902  1  0
  9655904  8  0
  9655909 17  3
  9655911 17  0
  9655917 17  0
  9655924  8  0
  9655925  1  0
  9655938 11  0
  9655940 17  0
  9655947  7  0
  9655957 17  0
  9655959  3  0
  9655960  7  0
  9655968  8  0
  9655970 12  0
  9655973  6  0
  9655977  1  0
  9655978 12  4
  9655993  8  0
  9655996  5  0
  9655997 17  0
  9656002  2  0
  9656016 14  0
  9656022 17  0
  9656037  4  0
  9656040  9  0
  9656050 16  0
  9656053  7  0
  9656054 17  0
  9656059 17  0
  9656066 14  0
  9656070  7  0
  9656071  2  0
  9656073 17  0
  9656074  7  0
  9656090 17  0
  9656102 14  0
  9656106 10  0
  9656107 17  0
  9656112  9  0
  9656114  5  0
  9656120  6  0
  9656127 14  0
  9656129 10  0
  9656131  1  0
  9656132 17  0
  9656139 17  0
  9656141 17  0
  9656142  1  0
  9656150  5  0
  9656156  1  0
  9656160 17  0
  9656161 17  0
  9656162  3  0
  9656163  6  0
  9656165 17  0
  9656167 17  0
  9656179  1  0
  9656188 17  0
  9656197 17  0
  9656204  3  0
  9656217  3  0
  9656220  3  0
  9656222 14  0
  9656225  3  0
  9656238  6  0
  9656243 17  0
  9656245  3  0
  9656252 15  1
  9656255  2  0
  9656290  9  0
  9656293 17  0
  9656310 17  0
  9656314  8  0
  9656316  3  0
  9656321  4  0
  9656322 17  0
  9656331  4  0
  9656340  7  0
  9656341  1  0
  9656344  3  0
  9656348 17  0
  9656349 10  0
  9656360 17  0
  9656371 17  0
  9656395  9  0
  9656396  9  0
  9656397 17  2
  9656398 17  0
  9656400  1  0
  9656404 10  0
  9656417  2  0
  9656428 17  0
  9656431  6  0
  9656439  1  0
  9656446  2  0
  9656461  3  0
  9656472 14  0
  9656480 17  0
  9656481  2  0
  9656488  1  0
  9656494  1  0
  9656509  1  0
  9656517 14  0
  9656522  4  0
  9656523 17  0
  9656537  5  0
  9656540  2  0
  9656543  3  1
  9656544  2  0
  9656547 17  1
  9656548  1  0
  9656551  3  0
  9656553 17  0
  9656555  2  0
  9656556 17  0
  9656558  2  0
  9656561  3  0
  9656572 17  0
  9656588  8  0
  9656596  4  0
  9656598  4  0
  9656601  4  0
  9656606  1  0
  9656624  2  0
  9656637 14  0
  9656643  4  0
  9656646  1  0
  9656647  1  0
  9656652 17  0
  9656670  2  0
  9656672  1  0
  9656674  6  0
  9656681  7  0
  9656694  7  0
  9656697  1  0
  9656715 17  0
  9656717  5  0
  9656719 17  0
  9656720 16  0
  9656731  3  0
  9656741 17  3
  9656747  1  0
  9656751  1  0
  9656787  2  0
  9656789  3  0
  9656799  5  0
  9656801 17  0
  9656802 17  0
  9656805  4  0
  9656811  7  0
  9656823  6  0
  9656826  8  0
  9656830  1  0
  9656839 17  0
  9656841  1  0
  9656851  1  0
  9656856  2  0
  9656872 17  0
  9656881 17  0
  9656883  9  0
  9656891  7  0
  9656892  6  0
  9656896  2  0
  9656901  6  0
  9656904  8  0
  9656906 17  0
  9656910  7  0
  9656922  4  0
  9656928 17  0
  9656934  7  0
  9656938  5  0
  9656940 17  0
  9656946  1  0
  9656964  1  0
  9656965  2  0
  9656977  1  0
  9656978 14  0
  9656986  2  0
  9656987 17  0
  9656994 17  6
  9656999  2  0
  9657020  1  0
  9657027  1  0
  9657031  5  0
  9657048  1  0
  9657062  5  0
  9657079  4  0
  9657099 17  0
  9657102  3  0
  9657110  5  0
  9657118 10  0
  9657144  1  0
  9657155  5  0
  9657168  1  0
  9657171  5  0
  9657174 17  0
  9657183  3  0
  9657188  1  0
  9657192 17  0
  9657194 17  0
  9657199  2  0
  9657204  2  0
  9657222 17  0
  9657224  2  0
  9657241 17  0
  9657245 17  0
  9657253  2  0
  9657255  1  0
  9657273 17  0
  9657288 11  0
  9657366 17  0
  9657373 17  0
  9657399 17  0
  9657425 17  0
  9657429 17  0
  9657435 14  0
  9657463 17  0
  9657531 17  0
  9657541 17  0
  9657548 17  0
  9657552 17  0
  9657603 17  0
  9657607 14  0
  9657634 14  0
  9657635 17  0
  9657636 17  0
  9657638 17  0
  9657639 17  0
  9657648 17  0
  9657669 17  0
  9657672 17  0
  9657693 17  0
  9657710 14  0
  9657726 17  0
  9657730 17  0
  9657734 17  0
  9657764 17  0
  9657772 17  0
  9657782 17  0
  9657804 17  0
  9657818 17  0
  9657824 17  0
  9657850 17  0
  9657852 16  0
  9657872 17  0
  9657901 17  0
  9657917 17  0
  9657922 17  0
  9657947 17  0
  9657969 17  0
  9657984 17  0
  9658002 17  0
  9658012  8  2
  9658057 16  0
  9658069 17  0
  9658072 16  0
  9658087 17  0
  9658089 17  1
  9658096 17  0
  9658101 14  0
  9658118  3  1
  9658134 17  0
  9658144 17  0
  9658150 17  0
  9658175 17  0
  9658185 17  0
  9658192 17  1
  9658240  2  0
  9658241 17  0
  9658258 17  0
  9658262 17  0
  9658273 17  0
  9658298 16  0
  9658351 17  0
  9658359 14  0
  9658361 17  0
  9658377 14  0
  9658417 17  0
  9658430 17  0
  9658431 17  0
  9658433 17  0
  9658434  3  0
  9658444 17  0
  9658453 17  0
  9658454 17  0
  9658468 17  0
  9658473 17  0
  9658474 17  0
  9658503 17  0
  9658505 17  0
  9658550 17  0
  9658551 17  0
  9658557 17  0
  9658594 14  0
  9658622 17  0
  9658623 17  1
  9658631 17  0
  9658643 17  0
  9658650 17  0
  9658665 17  0
  9658673 17  0
  9658694 17  0
  9658729  2  0
  9658750 17  0
  9658793 17  0
  9658813 17  0
  9658817 16  0
  9658824 17  0
  9658832 17  2
  9658834 17  0
  9658837  1  0
  9658875 14  0
  9658886 17  0
  9658958 17  0
  9658984 14  0
  9658985 17  0
  9659022 17  0
  9659036 17  4
  9659058 17  0
  9659082 16  0
  9659115 17  0
  9659131 16  0
  9659138 17  0
  9659141  7  0
  9659178 17  0
  9659187  1  0
  9659246 17  0
  9659255  5  0
  9659349 17  0
  9661813  5  0
  9661869  6  2
  9661877 14  1
  9661883 14  0
  9661884 11  0
  9661885 14  0
  9661949 14  0
  9661952 14  0
  9661979 14  2
  9662008 14  0
  9662031 14  0
  9662041  3  0
  9662045 14  0
  9662052 11  0
  9662061 14  0
  9662075 14  0
  9662099 14  0
  9662116 14  0
  9662168  2  0
  9662204 14  0
  9662210 14  0
  9662211 13  0
  9662228 14  0
  9662248 14  0
  9662267 14  0
  9662322 14  0
  9662332 14  0
  9662343 12  0
  9662344 13  0
  9662391 14  0
  9662392 14  0
  9662395 13  0
  9662396 14  0
  9662408 11  0
  9662409 14  0
  9662425 14  0
  9662450 14  0
  9662457 14  0
  9662469 14  0
  9662475 14  0
  9662496 12  0
  9662511 14  0
  9662520 14  0
  9662525 14  0
  9662554 11  0
  9662561 14  0
  9662576 13  0
  9662595 11  0
  9662605 14  0
  9662608 14  0
  9662612  2  0
  9662617 14  0
  9662628 13  0
  9662630 14  0
  9662637 13  0
  9662665 14  0
  9662701 14  0
  9662713 11  0
  9662723 14  0
  9662751  3  0
  9662768  6  0
  9662773 14  0
  9662794 14  0
  9662811 14  1
  9662825 14  0
  9662848 14  0
  9662965 14  0
  9662989 14  0
  9663002 14  0
  9663008 13  0
  9663013 11  0
  9663025 14  0
  9663028 14  0
  9663056 14  0
  9663066 14  0
  9663082 14  0
  9663084 14  0
  9663104 14  0
  9663113 14  2
  9663124 14  0
  9663141 14  0
  9663151 14  0
  9663167 14  0
  9663181 14  0
  9663182 11  0
  9663202 14  0
  9663224 14  1
  9663228 14  0
  9663239  7  0
  9663247 14  0
  9663257 14  0
  9663300 14  0
  9663317  2  0
  9663351 11  0
  9663358  1  0
  9663377  2  0
  9663380 11  0
  9663389 14  0
  9663390 14  0
  9663418 13  0
  9663424 14  0
  9663460 14  0
  9663467 13  0
  9663471 14  0
  9663523 14  0
  9663533 14  0
  9663534 14  0
  9663553 14  0
  9663591 14  0
  9663607 14  0
  9663647 14  0
  9663658 14  0
  9663677 14  0
  9663693 14  0
  9663715 14  0
  9663734 14  0
  9663771 14  0
  9663775 14  1
  9663810 14  0
  9663817 14  0
  9663820 14  0
  9663882 14  0
  9663885 14  0
  9663909 14  0
  9663912 14  0
  9663933 14  0
  9663936 14  0
  9663952 14  0
  9663954 14  0
  9663988 14  0
  9664001  2  0
  9664080 14  0
  9664083 14  0
  9664084 13  0
  9664123 14  0
  9664142 14  1
  9664145 14  0
  9664175 14  0
  9664182 14  0
  9664215 14  2
  9664247 14  0
  9664262  3  0
  9664276 14  1
  9664287 14  0
  9664307 14  0
  9664321 14  0
  9664325 13  0
  9664338 14  0
  9664349 14  0
  9664360 11  0
  9664374 11  0
  9664380 14  0
  9664387 14  2
  9664404 14  0
  9664423 11  0
  9664431 14  0
  9664445 14  0
  9664453 14  0
  9664461 14  0
  9664493 14  0
  9664547 13  0
  9664592 14  0
  9664607 14  0
  9664653 14  0
  9664683 14  0
  9664688 14  0
  9664689 14  0
  9664694 14  0
  9664698 14  0
  9664706 14  0
  9664717 14  0
  9664779 14  0
  9664780 14  0
  9664821 14  0
  9664826 11  0
  9664840 14  0
  9664850 14  0
  9664869 14  0
  9664897  1  0
  9664941 14  0
  9664946  6  0
  9664968 14  0
  9664986 12  0
  9665002 11  0
  9665006 14  0
  9665076 14  0
  9665101 14  0
  9665120 14  0
  9665131 14  0
  9665170 14  2
  9665229  6  0
  9665242 12  0
  9665280 14  0
  9665309 14  0
  9665327 11  0
  9665362 14  0
  9665379 11  0
  9665384  3  0
  9665394 14  1
  9665462 14  0
  9665486 14  0
  9665503 14  4
  9665534 14  0
  9665559 14  0
  9665582 14  0
  9665589 14  0
  9665616 14  0
  9665626 14  0
  9665632  5  0
  9665633 13  0
  9665636 14  0
  9665637  6  0
  9665740 14  0
  9665755 14  0
  9665776 14  0
  9665826 14  0
  9665828 14  0
  9665832 14  0
  9665836 11  0
  9665867 14  0
  9665877 11  0
  9665890 14  0
  9665893 14  0
  9665908 14  0
  9665919 14  0
  9665922 14  1
  9665936 14  0
  9665955 14  0
  9665970 14  0
  9665974 14  0
  9665980 14  0
  9665985  6  0
  9665993 14  0
  9666013 14  0
  9666021  6  0
  9666093 14  0
  9666115 14  0
  9666122 14  0
  9666173 14  0
  9666175 14  0
  9666187 14  0
  9666193 14  0
  9666233 14  0
  9666234 14  0
  9666263 14  0
  9666277 14  0
  9666306  3  0
  9666317 11  0
  9666330 13  0
  9666391 14  0
  9666409 14  0
  9666411 14  0
  9666445 14  0
  9666454 13  0
  9666465 14  2
  9666548 14  0
  9666597 14  0
  9666600 14  0
  9666621 14  0
  9666625 14  0
  9666662 14  0
  9666715 14  0
  9666718 14  0
  9666798 14  0
  9666835 13  0
  9666843 14  0
  9666860 14  0
  9666878  3  0
  9666902 14  0
  9666927 14  0
  9666943 14  0
  9667062 14  0
  9667064  5  0
  9667116 14  0
  9667121  2  0
  9667162 14  0
  9667164  6  0
  9667169 14  0
  9667178 12  1
  9667184 14  0
  9667255 14  0
  9667404 14  0
  9667490 14  0
  9667501 14  0
  9667549 14  0
  9667584 14  4
  9667640 14  0
  9667661 14  0
  9667668  3  0
  9667687 11  0
  9667700 14  0
  9667844 14  0
  9667852 14  0
  9667853 14  0
  9667862 14  0
  9667910 14  0
  9667925 14  0
  9667929 14  0
  9667930 14  0
  9668016 14  0
  9668019 11  0
  9668027 14  1
  9668033  5  0
  9668059 14  0
  9668064 12  0
  9668065 14  0
  9668082 14  0
  9668142 14  0
  9668146  9  0
  9668538  5  0
  9668569 14  0
  9668615 14  1
  9668623 14  0
  9668653 14  0
  9668665 14  0
  9668815 14  0
  9668886 14  0
  9668989 14  0
  9668997 14  0
  9672605  9  0
  9672638  2  0
  9672681  9  0
  9672872 17  0
  9673002 17  0
  9673009 17  9
  9673049 14  0
  9673075 17  0
  9673146  1  0
  9673166 17  0
  9673173 17  3
  9673245 17  0
  9673270 17  0
  9673285 17  0
  9673293 17  0
  9673304 14  0
  9673315  2  0
  9673317 17  0
  9673338 17 10
  9673360 17  1
  9673408 17  0
  9673463 17  0
  9673474 17  0
  9673483 17  4
  9673491 17  0
  9673496 17  0
  9673497 17  0
  9673591 17  0
  9673622 17  0
  9673626 17  0
  9673631 17  0
  9673654 16  0
  9673655 17  0
  9673668 17  0
  9673701 17  0
  9673705  3  0
  9673723 17  0
  9673747 17  0
  9673750 17  0
  9673768 17  0
  9673785 17  0
  9673799 17  0
  9673870 17  0
  9673891 17  0
  9673921 17  0
  9673926  1  0
  9673946 16  0
  9673950 17  0
  9674009 17  0
  9674025 17  0
  9674113 17  0
  9674133 17  0
  9674149 14  0
  9674230 17  0
  9674320 17  2
  9674321 17  0
  9674329 16  0
  9674344 17  0
  9674346 17  0
  9674376 17  0
  9674385 14  0
  9674409 17  0
  9674490 17  0
  9674564 17  2
  9674568 17  0
  9674588 17  0
  9674592 14  2
  9674595 17  0
  9674608 17  2
  9674642 17  0
  9674763 17  0
  9674770  9  0
  9674771 14  0
  9674788 17  0
  9674789  5  0
  9691275  8  0
  9691284  8  0
  9691311 12  4
  9691362 17  0
  9691399 17  0
  9691418 17  0
  9691432  6  0
  9691456 17  0
  9691460 17  0
  9691475 17  0
  9691491 17  0
  9691494 17  0
  9691537 17  0
  9691542  1  0
  9691587 17  0
  9691593 14  0
  9691620 17  0
  9691682 17  0
  9691688 17  0
  9691704 17  0
  9691720 17  0
  9691761 17  0
  9691776 17  0
  9691785 17  0
  9691803 17  0
  9691810 17  0
  9691814  2  0
  9691826 16  0
  9691853 17  0
  9691854 17  0
  9691927  1  0
  9691974  4  0
  9692027 17  0
  9692063  9  0
  9692076  1  0
  9692084 17  0
  9692092 17  0
  9692102 17  0
  9692104 17  0
  9692128 17  1
  9692156 17  0
  9692190 17  0
  9692206 17  1
  9692226  3  0
  9692230 17  0
  9692257 17  0
  9692268 17  1
  9692282 17  0
  9692305 17  0
  9692336  8  1
  9692345 17  1
  9692353 17  0
  9692373 17  0
  9692431 16  0
  9692443 17  0
  9692456 17  0
  9692500 17  0
  9692505 17  0
  9692509 17  1
  9692518 17  1
  9692529 17  0
  9692541 17  0
  9692557 17  1
  9692565  1  0
  9692593 17  0
  9692600 17  0
  9692612 17  0
  9692618 17  0
  9692657 17  0
  9692665 17  0
  9692673 17  0
  9692689 17  0
  9692713 17  0
  9692716 17  0
  9692722 17  0
  9692780 17  0
  9692827 17  0
  9692828 15  0
  9692871 17  0
  9692879 17  0
  9692889 17  0
  9692914 17  0
  9692927 17  0
  9692932 17  0
  9692939  2  0
  9692944 17  0
  9692954  4  0
  9692956 17  0
  9693006 17  2
  9693020 17  0
  9693046 17  0
  9693054  2  0
  9693061 17  0
  9693065  1  0
  9693094 17  0
  9693116 17  0
  9693152 17  0
  9693175 17  0
  9693187 17  0
  9693231 17  0
  9693269  1  0
  9693282 17  3
  9693303 17  0
  9693322 17  0
  9693342 17  0
  9693360  1  0
  9693375 17  0
  9693387 17  0
  9693458 17  0
  9693460  2  0
  9693494 17  0
  9693506 17  0
  9693509 17  0
  9693549 17  0
  9693551 17  0
  9693562 17  0
  9693579  2  0
  9693657 17  0
  9693668 17  0
  9693679 17  0
  9693681 17  0
  9693723 17  0
  9693731 17  0
  9693751 17  0
  9693765 17  0
  9693768  2  0
  9693791 17  0
  9693797 17  0
  9693803 14  0
  9693806 17  0
  9693812 17  0
  9693849 17  0
  9693850 14  0
  9693877 17  0
  9693885 17  1
  9693909 17  0
  9693914 17  0
  9693938  1  0
  9694017 17  0
  9694040 17  0
  9694056 17  0
  9694072  2  0
  9694089 17  0
  9694314 17  0
  9694339 16  0
  9696158 17  0
  9696183 17  0
  9696198 17  0
  9696214  9  0
  9696282 13  0
  9696286  2  0
  9696296  9  0
  9696311 17  0
  9696331 17  0
  9696358 17  1
  9696373 17  0
  9696402 17  0
  9696453  2  0
  9696478 17  0
  9696481 17  0
  9696483  4  0
  9696538  2  0
  9696576  6  0
  9696578  2  0
  9696626 17  0
  9696660  2  0
  9696672 17  0
  9696695 17  0
  9696716  5  0
  9696736 17  0
  9696749 17  0
  9696771 17  0
  9696822 17  0
  9696833 17  0
  9696853 17  9
  9696859 17  0
  9696898 17  0
  9696911  4  0
  9696915 17  0
  9696929 17  0
  9696936 17  0
  9696938 17  0
  9696946 17  0
  9696956 17  0
  9696971 17  0
  9696985 17  0
  9696997 17  0
  9697014 17  0
  9697048 17  0
  9697054  4  0
  9697057 17  0
  9697074  5  0
  9697078 17  0
  9697090 17  0
  9697122  1  0
  9697131 17  1
  9697140 17  0
  9697182 17  0
  9697184 17  0
  9697208 17  2
  9697214 17  0
  9697244  1  0
  9697253 17  0
  9697259 17  0
  9697262 17  0
  9697265 17  0
  9697268 17  0
  9697286 17  0
  9697297 17  0
  9697299 17  0
  9697306 17  0
  9697315 17  0
  9697324 17  0
  9697354 17  0
  9697374 17  0
  9697403 17  0
  9697431 17  0
  9697438 17  0
  9697454 17  0
  9697463 17  0
  9697490 17  0
  9697491 17  0
  9697507 17  0
  9697509 17  0
  9697513 17  0
  9697515 14  0
  9697552  1  0
  9697556 17  0
  9697563 14  0
  9697601 17  0
  9697605 17  0
  9697612  1  0
  9697618 17  0
  9697645  6  0
  9697658 17  0
  9697698  3  0
  9697725 17  0
  9697775 17  0
  9697790  1  0
  9697791 17  0
  9697797  1  0
  9697800 17  0
  9697815 17  0
  9697825 17  2
  9697898 17  0
  9697917 17  0
  9697926 17  0
  9697947 17  0
  9697961 14  0
  9697966 17  0
  9697975 17  0
  9697980 17  0
  9697991 17  0
  9697996 17  0
  9697999 17  0
  9698015 17  0
  9698016 17  0
  9698042 14  0
  9698043 17  0
  9698045 17  0
  9698048 17  0
  9698098 17  0
  9698102  4  0
  9698133 17  0
  9698134 17  0
  9698137  2  0
  9698139 15  0
  9698142 17  0
  9698162 17  0
  9698163  1  0
  9698196  6  0
  9698204 17  0
  9698224 17  0
  9698246  3  0
  9698256 17  0
  9698288 17  0
  9698346 17  0
  9699848 17  3
  9699852 17  0
  9699878 17  0
  9699881 17  0
  9699882 16  0
  9699898 17  0
  9699904 17  0
  9699918 17  0
  9699932 17  0
  9699941 17  0
  9699942  1  0
  9699950 17  1
  9699984 17  0
  9700031 17  0
  9700047 17  0
  9700049 17  0
  9700053 17  0
  9700065 17  0
  9700142 17  0
  9700145 17  5
  9700146 17  0
  9700148 17  0
  9700162  2  0
  9700167  6  0
  9700186 17  0
  9700205 14  0
  9700207 16  0
  9700223 17  0
  9700234 17  0
  9700257 17  0
  9700282 17  0
  9700291  6  0
  9700309 16  0
  9700314 17  0
  9700322 17  0
  9700351 17  0
  9700359 17  0
  9700366 14  0
  9700390 17  0
  9700394  2  0
  9700421 17  0
  9700430 17  0
  9700449 17  1
  9700497 17  0
  9700508  1  0
  9700514 17  0
  9700532 17  0
  9700574 17  0
  9700622 17  0
  9700635 16  0
  9700640 17  0
  9700650 17  0
  9700679 17  0
  9700686 17  0
  9700694 16  0
  9700696  2  0
  9700698 17  0
  9700730 17  0
  9700756 17  0
  9700790 17  0
  9700791 17  0
  9700806 17  0
  9700832 17  0
  9700855 17  0
  9700872  2  0
  9700877 17  0
  9700899 17  0
  9700909 16  0
  9700913 17  0
  9700914 17  0
  9700924  2  0
  9700991 16  0
  9701012 17  0
  9701024 17  0
  9701041  8  0
  9701068  8  0
  9701314 17  0
  9701315 14  0
  9701415 12  0
  9701423 17  3
  9701450 17  0
  9701462 17  0
  9701463 17  0
  9701480 17  0
  9701505  9  0
  9701543 17  0
  9701548 17  0
  9701556 17  0
  9701572 17  0
  9701583 17  0
  9701584 17  0
  9701585 17  0
  9701627 17  0
  9701629 14  0
  9701634 17  0
  9701647 17  0
  9701656 17  0
  9701659 17  0
  9701675  1  0
  9701685 11  0
  9701688 17  0
  9701719 17  0
  9701724 17  0
  9701750 17  0
  9701755  1  0
  9701813 16  0
  9701861 17  0
  9701872 17  0
  9701897 17  0
  9701901 17  0
  9701905 17  0
  9701922 17  0
  9701924 17  0
  9701927 17  0
  9701939 17  0
  9701940 17  0
  9701951 17  0
  9701962 17  1
  9701988 17  0
  9702006 17  1
  9702011 17  0
  9702024 17  0
  9702040 17  0
  9702051 17  0
  9702057 14  0
  9702069 17  0
  9702072 17  1
  9702084 17  0
  9702109 17  0
  9702112 17  0
  9702122 17  0
  9702181 17  0
  9702191 17  0
  9702201 17  0
  9702213 17  0
  9702326 17  0
  9702335 16  0
  9702369 17  0
  9702391  1  0
  9702403 17  0
  9702417 17  0
  9702474 16  0
  9702477 17  0
  9702479 17  0
  9702493 17  0
  9702497 17  0
  9702505  3  0
  9702533 17  0
  9702540 17  0
  9702542 17  0
  9702550 14  0
  9702562 17  0
  9702572 16  0
  9702578  3  0
  9702582 17  0
  9702597 17  0
  9702598 14  0
  9702609 17  0
  9702612 17  0
  9702632 17  0
  9702647  2  0
  9702655  1  0
  9702671 17  0
  9702672 17  0
  9702699 17  0
  9702712 17  0
  9702748 17  0
  9702751 17  0
  9702752 17  0
  9702754  5  0
  9702770 17  0
  9702771 17  0
  9702810 17  0
  9702833 17  0
  9702841 14  0
  9702846 17  0
  9702865 17  0
  9702870  2  0
  9702885 15  0
  9702890 17  0
  9702891  2  0
  9702895 16  0
  9702911 17  0
  9702914 14  0
  9702922 17  0
  9702942 17  0
  9702945 17  0
  9702971 17  0
  9702977 17  0
  9702979 17  0
  9703015 17  0
  9703027 17  0
  9703058  1  0
  9703085  1  0
  9703089 17  0
  9703118  2  0
  9703122 17  0
  9703172 16  0
  9703173 17  0
  9703177 17  0
  9703186 16  0
  9703191 17  0
  9703196 16  0
  9703198 17  1
  9703203 17  0
  9703223 17  0
  9703225 17  0
  9703233 17  0
  9703255 17  0
  9703271 17  0
  9703290 17  0
  9703334 17  0
  9703344  4  0
  9703348 17  0
  9703402 17  0
  9703421 17  0
  9703422 17  0
  9703428 17  0
  9703482 17  0
  9703503 17  0
  9703510  9  0
  9703540  8  0
  9703555 17  0
  9703579  9  0
  9703584 17  0
  9703601 17  0
  9703633 17  0
  9703694 17  0
  9703764 17  0
  9703766 17  0
  9703781  1  0
  9703789 17  0
  9703793 17  0
  9703800 17  0
  9703817 17  0
  9703827 17  0
  9703839 14  0
  9703840 17  0
  9703845 17  0
  9703887 17  0
  9703890 17  0
  9703892 14  0
  9703897 17  0
  9703919  1  0
  9703961  3  0
  9703982 17  0
  9704032 17  0
  9704039 17  0
  9704050 17  1
  9704078 17  0
  9704094 17  0
  9704113 17  0
  9704124 14  0
  9704127 17  0
  9704149 17  0
  9704152 17  0
  9704169 17  0
  9704174 17  0
  9704177 17  0
  9704201 17  0
  9704233  3  0
  9704246 17  0
  9704248 17  0
  9704250 17  0
  9704258 17  0
  9704261 17  0
  9704269 17  0
  9704301 17  0
  9704312  2  0
  9704317 17  0
  9704325 17  0
  9704341 17  0
  9704357 17  0
  9704367 17  0
  9704377 17  0
  9704384 17  1
  9704407 17  0
  9704408 17  0
  9704431 16  3
  9704457 17  0
  9704458  1  0
  9704459 17  0
  9704492 17  0
  9704494 16  0
  9704495  4  0
  9704535 17  0
  9704548 17  0
  9704596 17  0
  9704602 17  0
  9704616 17  0
  9704641 17  0
  9704663 17  0
  9704676 16  0
  9704680 17  0
  9704682 14  0
  9704685 17  0
  9704696 16  0
  9704697 17  0
  9704713 17  0
  9704715 17  0
  9704724 17  0
  9704726  3  0
  9704746 17  0
  9704756 17  0
  9704774 17  0
  9704821 17  0
  9704834 17  0
  9704856 17  0
  9704858  2  0
  9704869 17  0
  9704914  1  0
  9704915  4  0
  9704943 17  0
  9704952 17  0
  9704967 17  0
  9704997 17  0
  9705028 17  0
  9705034 17  0
  9705056  2  0
  9705079 17  1
  9705085 17  0
  9705092 14  0
  9705098 17  0
  9705099 17  0
  9705156 17  0
  9705183 14  0
  9705202 17  0
  9705228 17  0
  9705232 17  0
  9705261  2  0
  9705287 17  0
  9705314 17  0
  9705337 17  0
  9705401  2  0
  9705403 17  0
  9705408 17  1
  9705432 17  0
  9705442  6  0
  9705443 17  0
  9705450 17  0
  9705459 17  5
  9705461 17  0
  9705480 14  0
  9705496 17  0
  9705542  8  0
  9705548 17  0
  9705550 17  0
  9705551 17  0
  9705571 17  0
  9705597 17  0
  9705599 17  0
  9705614 17  0
  9705620 17  0
  9705621 17  0
  9705636 17  0
  9705642 17  0
  9705673 17  0
  9705687 17  0
  9705691  8  0
  9705737  4  0
  9705759  5  0
  9705823 17  0
  9705837 17  0
  9705846 17  0
  9705862 17  0
  9705874 17  0
  9705877 17  0
  9705929 10  0
  9706017 17  0
  9706034 17  0
  9706046  5  0
  9706050 16  0
  9706054 17  0
  9706074 17  0
  9706078 17  0
  9706099 17  0
  9706169 17  1
  9706186 17  0
  9706194 17  0
  9706204 17  0
  9706209 15  0
  9706219 17  0
  9706273 17  0
  9706275 17  0
  9706291 17  0
  9706296 17  1
  9706329 17  0
  9706356 16  0
  9706365  3  0
  9706434 16  0
  9706447 17  0
  9706480 17  0
  9706486 14  0
  9706534 14  0
  9706565 17  0
  9706585 17  0
  9706591 17  0
  9706596 17  0
  9706609  2  0
  9706629 17  0
  9706639 17  0
  9706666 17  0
  9706712  1  0
  9706724 17  0
  9706784 17  0
  9706794 17  0
  9706798 17  0
  9706804 17  0
  9706805 17  0
  9706810 17  0
  9706819 17  0
  9706858 17  0
  9706871 15  0
  9706895 17  0
  9706901 17  0
  9706912 17  0
  9706951 17  0
  9706956 17  0
  9706962 17  0
  9706980 17  0
  9707035 17  0
  9707047 16  0
  9707080  4  0
  9707092 17  0
  9707102  8  0
  9707104 17  0
  9707106  2  0
  9707111  8  0
  9707138 17  0
  9707160 17  0
  9707171 17  0
  9707179 17  0
  9707206 17  0
  9707276 17  0
  9707286  2  0
  9707291 17  0
  9710153  9  1
  9710201 17  0
  9710232  1  0
  9710236 14  0
  9710268 17  0
  9710285 17  0
  9710305 17  0
  9710321  6  0
  9710326 17  1
  9710336 17  2
  9710362  9  0
  9710373 17  0
  9710394 17  1
  9710428 17  0
  9710430 17  0
  9710436 17  1
  9710443  2  0
  9710451 17  0
  9710472 14  0
  9710475 17  8
  9710477 17  0
  9710490 17  0
  9710492 17  0
  9710511 17  0
  9710545  2  0
  9710548 17  0
  9710555  1  0
  9710562  1  0
  9710573 17  0
  9710597  1  0
  9710611 17  2
  9710612 17  1
  9710626 17  1
  9710640 14  0
  9710657 17  0
  9710659  2  0
  9710669 14  1
  9710702 17  2
  9710717  1  0
  9710728 17  0
  9710739 17  0
  9710764 17  0
  9710770 17  0
  9710792 17  1
  9710876 16  1
  9710905  3  0
  9710941 17  0
  9710969 17  0
  9710979 16  0
  9710983 17  0
  9710998 17  1
  9711024 17  0
  9711038 17  0
  9711075  1  0
  9711153 17  0
  9711193 17  0
  9711194 17  0
  9711202 17  1
  9711231 17  0
  9711267 17  0
  9711269 17  0
  9711288  4  0
  9711291 17  0
  9711293 17  0
  9711297 17  0
  9711306 17  0
  9711308 12  0
  9711310  2  0
  9711312 16  0
  9711349 17  0
  9711379 14  0
  9711385 17  0
  9711417 17  0
  9711420 16  1
  9711444 16  0
  9711462 17  0
  9711480 17  0
  9711491  4  0
  9711492 17  0
  9711507 17  0
  9711510 17  0
  9711540 17  0
  9711606 17  0
  9711639 17  0
  9711648 17  0
  9711652 17  0
  9711700 17  0
  9711701 17  0
  9711725 16  0
  9711751 17  1
  9711757 17  0
  9711769 17  1
  9711781 17  0
  9711782 14  1
  9711800  3  0
  9711831 17  0
  9711850 17  0
  9711852 17  0
  9711854 14  1
  9711941 17  1
  9711945 14  0
  9711988 11  0
  9711994  2  0
  9711999 17  0
  9712006 17  0
  9712008  2  0
  9712019 17  0
  9712023 17  0
  9712050 17  0
  9712059 17  0
  9712065 14  0
  9712075  4  0
  9712093  2  0
  9712094  2  0
  9712109 17  0
  9712123 17  0
  9712136  1  0
  9712185 17  0
  9712193 17  0
  9712200 15  0
  9712209 17  0
  9712225 17  0
  9712252 17  0
  9712259 17  0
  9712276 17  0
  9712321 17  0
  9712350 17  1
  9712383 17  0
  9712407 17  0
  9712445 17  0
  9712457 17  0
  9712475 17  0
  9712478  2  0
  9712503 17  0
  9712510 14  0
  9712531 17  0
  9712546 17  0
  9712552 17  1
  9712563 17  0
  9712612 17  0
  9712634 17  0
  9712638 17  0
  9712642 16  0
  9712650 17  0
  9712656 17  0
  9712670 14  0
  9712699 17  0
  9712710 14  0
  9712719 17  0
  9712730 17  0
  9712734 17  0
  9712736 17  3
  9712764 17  0
  9712774 17  0
  9712781  1  0
  9712799 17  2
  9712806 17  0
  9712824 17  0
  9712829 14  0
  9712856 17  0
  9712862 17  0
  9712863 17  0
  9712888 17  0
  9712897 17  0
  9712941 17  0
  9712943 17  0
  9712963 17  0
  9712988 17  0
  9712993 17  0
  9712998 17  0
  9713011 17  0
  9713016 17  0
  9713029 17  0
  9713043 15  0
  9713071 17  0
  9713074 17  0
  9713078 17  0
  9713083 16  0
  9713097 17  0
  9713110 17  0
  9713112 17  0
  9713121 14  0
  9713126 17  0
  9713130 17  0
  9713157 17  0
  9713191 17  0
  9713196  4  0
  9713213 17  1
  9713225 17  0
  9713242 17  0
  9713244 17  2
  9713254 17  0
  9713279 17  0
  9713283 17  0
  9713299 17  0
  9713300 17  0
  9713310 17  0
  9713312 17  0
  9713349 17  0
  9713353 17  0
  9713355 17  0
  9713396 17  0
  9713399 17  0
  9713405  1  0
  9713407 17  0
  9713413 16  0
  9713431 17  0
  9713432 17  0
  9713434 17  0
  9713441 17  0
  9713458 14  0
  9713461 17  0
  9713470 17  0
  9713514  1  0
  9713573 17  0
  9713610 17  0
  9713617 17  0
  9713632 17  2
  9713650 16  0
  9713652 17  0
  9713654 16  0
  9713668 17  0
  9713682 17  0
  9713688  1  0
  9713695 17  0
  9713715 17  0
  9713807 17  0
  9713834 17  0
  9713837 17  0
  9713838 17  0
  9713874 17  0
  9713908 17  0
  9713910 17  0
  9713959  4  0
  9713986 17  4
  9713996 17  0
  9714020 17  0
  9714030 17  0
  9714055 15  0
  9714059  1  0
  9714063 14  0
  9714073 17  0
  9714102  2  0
  9714114 17  0
  9714117 17  0
  9714123 16  2
  9714146 17  0
  9714149 17  0
  9714158 17  0
  9714164 17  0
  9714168 17  0
  9714178 17  0
  9714193 17  0
  9714204 17  0
  9714209 17  3
  9714214 17  0
  9714228 17  0
  9714277 17  0
  9714312 17  0
  9714325 17  0
  9714342 16  0
  9714358 17  1
  9714379 17  0
  9714388 17  0
  9714399 14  0
  9714403 17  0
  9714427 14  0
  9714459  2  0
  9714462 17  0
  9714471 17  0
  9714491  1  0
  9714493  1  0
  9714505  1  0
  9714515  2  0
  9714516 17  0
  9714534 17  0
  9714545  2  0
  9714550 17  1
  9714563 17  0
  9714567 17  0
  9714568 17  0
  9714572 17 10
  9714574  1  0
  9714603  9  0
  9714605 17  0
  9714616  9  0
  9714623  1  0
  9714626  5  0
  9714629  4  0
  9714633 17  0
  9714638  9  0
  9714639 16  0
  9714648  5  0
  9714663  2  0
  9714671  5  0
  9714684  3  0
  9714690 17  0
  9714696 15  1
  9714724  1  3
  9714914  8  0
  9714973  3  0
  9714978  2  0
  9714983 17  0
  9714984  2  0
  9715003  4  0
  9715007  5  0
  9715022 17  0
  9715031  2  0
  9715039 17  0
  9715047 17  0
  9715055 17  0
  9715080  2  0
  9715088 17  0
  9715090 17  0
  9715091  2  0
  9715093  3  0
  9715095  5  0
  9715099 13  0
  9715108  3  0
  9715117 17  0
  9715121 14  0
  9715126  4  0
  9715134  2  0
  9715138 17  0
  9715154 17  0
  9715156  2  0
  9715159  5  0
  9715160  1  0
  9715163 17  2
  9715179 17  0
  9715189 17  0
  9715197  5  0
  9715200 17  0
  9715206 17  0
  9715214 17  0
  9715229  7  0
  9715236 17  0
  9715242 17  0
  9715248 16  0
  9715278 17  0
  9715281  2  0
  9715282  2  0
  9715283  1  0
  9715284  1  0
  9715286  1  0
  9715301  1  0
  9715304  1  0
  9715308 17  0
  9715319 17  1
  9715321 14  0
  9715330  2  0
  9715347  1  0
  9715349  2  0
  9715352 17  0
  9715355  1  0
  9715357  8  0
  9715359 17  1
  9715362  4  0
  9715369 14  0
  9715378  5  0
  9715379 11  0
  9715388 17  0
  9715398  2  0
  9715422  8  0
  9715425 17  0
  9715426  6  0
  9715427 17  0
  9715437  5  0
  9715438  6  0
  9715447 17  0
  9715457 17  0
  9715460  9  0
  9715462  5  0
  9715464  2  0
  9715470  4  0
  9715484  1  0
  9715488 17  1
  9715496  3  0
  9715513  8  0
  9715515  7  0
  9715544  4  0
  9715549  6  0
  9715550 17  0
  9715580 17  0
  9715582  9  0
  9715597  4  0
  9715598  4  0
  9715599  1  0
  9715600 17  0
  9715611  7  0
  9715615  7  0
  9715618 11  0
  9715628  4  0
  9715631 17  1
  9715636 11  0
  9715637  8  0
  9715654  4  0
  9715659  6  0
  9715662  1  0
  9715666  7  0
  9715669 17  0
  9715672  9  0
  9715674  1  0
  9715686 17  0
  9715689 17  0
  9715691  1  0
  9715693  9  0
  9715698  2  0
  9715709  8  0
  9715715  7  0
  9715716  6  0
  9715733  8  1
  9715734 16  0
  9715739 17  0
  9715747  1  0
  9715753  8  0
  9715761  4  0
  9715765  4  0
  9715768  1  0
  9715771 15  0
  9715785 17  0
  9715786 17  0
  9715795  4  0
  9715798 17  0
  9715800  1  0
  9715819  9  0
  9715822  6  0
  9715831 17  0
  9715835  4  0
  9715836  2  0
  9715848 10  0
  9715849  2  0
  9715854 14  0
  9715855  5  0
  9715856 17  0
  9715858  1  0
  9715860  1  0
  9715865  4  0
  9715881  2  0
  9715885  5  0
  9715895  1  0
  9715896  1  0
  9715903  1  0
  9715904  2  0
  9715917 14  0
  9715919  1  0
  9715923 17 10
  9715925  8  2
  9715928 11  0
  9715931  8  0
  9715934  6  0
  9715935  9  0
  9715937  1  0
  9715939  9  1
  9715957  1  0
  9715969 17  0
  9715979  8  0
  9715980 17  0
  9715981  2  0
  9715982  1  0
  9715985  1  0
  9715987 17  0
  9715991  2  0
  9715992  4  0
  9715994  8  0
  9716004 17  0
  9716005  4  0
  9716008 17  0
  9716014  5  0
  9716019  2  0
  9716028 17  1
  9716031  2  0
  9716037 10  0
  9716038 14  1
  9716039  9  0
  9716042  1  0
  9716045  4  0
  9716049  5  0
  9716051 11  0
  9716053  7  0
  9716057 17  0
  9716061  4  0
  9716067  2  0
  9716071  1  0
  9716076 17  0
  9716081 16  0
  9716086  9  0
  9716090 17  0
  9716092 17  0
  9716095 11  0
  9716098  1  0
  9716103 17  0
  9716104 12  0
  9716107 17  0
  9716108 17  0
  9716112 17  0
  9716113 17  0
  9716114  6  0
  9716117  1  0
  9716118 13  0
  9716121 17  0
  9716123  2  0
  9716126  1  0
  9716133 14  0
  9716135  1  0
  9716139 17  0
  9716146 17  0
  9716150 17  0
  9716154 17  0
  9716165  1  0
  9716166  6  0
  9716168  1  0
  9716169 17  0
  9716172  7  0
  9716176 17  0
  9716177 15  0
  9716183  7  0
  9716185  2  0
  9716189 17  0
  9716208  1  0
  9716210 10  0
  9716218  1  0
  9716220 17  1
  9716225 17  0
  9716234  1  0
  9716246  4  0
  9716250  1  0
  9716251  2  0
  9716253 17  0
  9716256 17  1
  9716262  3  1
  9716268 14  0
  9716270 17  0
  9716275  4  0
  9716280  8  0
  9716284  5  0
  9716286 17  0
  9716288  3  0
  9716291  1  0
  9716301 17  1
  9716302  8  1
  9716311  4  0
  9716313  1  0
  9716316  8  0
  9716332  6  0
  9716336  3  0
  9716337 11  0
  9716339  1  0
  9716340  2  0
  9716344  5  0
  9716350 17  2
  9716354  4  0
  9716356 12  0
  9716357  2  0
  9716358 17  3
  9716359 10  0
  9716376 16  0
  9716378 14  0
  9716385 17  4
  9716387  9  0
  9716388  7  0
  9716391 14  1
  9716393 14  0
  9716395 14  0
  9716401 16  0
  9716402  1  0
  9716408  7  0
  9716430 10  0
  9716431 16  0
  9716433  9  0
  9716435 10  0
  9716440  2  0
  9716445  2  0
  9716455 11  0
  9716459  2  0
  9716463  4  0
  9716465 15  0
  9716483 17  0
  9716485  3  0
  9716491  1  0
  9716495  2  0
  9716502 16  0
  9716503  4  0
  9716506 14  0
  9716509 17  0
  9716510  1  0
  9716516  7  0
  9716518  1  0
  9716519  2  0
  9716522 17  0
  9716523 17  7
  9716525  8  0
  9716526  7  0
  9716527  1  0
  9716528 17  0
  9716530 17  0
  9716536  1  0
  9716538  5  0
  9716543 17  0
  9716546  1  0
  9716554 17  0
  9716563 17  1
  9716598  1  0
  9716609  6  0
  9716610  4  0
  9716614  6  0
  9716615 17  0
  9716628 17  1
  9716637 17  1
  9716645 15  1
  9716649  7  0
  9716650 17  0
  9716651  1  0
  9716659  4  0
  9716667 17  6
  9716668 13  0
  9716671  1  0
  9716678 11  0
  9716694 15  0
  9716698 17  0
  9716700  1  0
  9716707 12  0
  9716708 11  0
  9716713  2  0
  9716722 17  0
  9716727  1  0
  9716732  4  0
  9716733  1  0
  9716738  1  0
  9716739  1  0
  9716740  3  0
  9716742  2  0
  9716743  1  0
  9716744  6  0
  9716779  6  0
  9716780 13  0
  9716793 15  0
  9716799  1  0
  9716802  5  0
  9716803  4  0
  9716817 16  0
  9716825 17  0
  9716831 17  0
  9716834 15  0
  9716836  3  0
  9716843 17  0
  9716857  2  0
  9716858 16  0
  9716866 17  0
  9716876 17  0
  9716877 10  0
  9716884  1  0
  9716885 17  0
  9716896  1  0
  9716897  4  0
  9716902  1  0
  9716912  6  0
  9716918 12  0
  9716941 17  0
  9716947 17  2
  9716948 13  0
  9716951  1  0
  9716955 16  0
  9716956  1  0
  9716958  1  0
  9716965  1  0
  9716978  1  0
  9716986  1  0
  9716992 12  0
  9716994 13  0
  9717003  3  0
  9717013  7  0
  9717026  4  0
  9717029 16  0
  9717031  5  0
  9717032  8  2
  9717040  4  0
  9717042  3  0
  9717043 17  0
  9717046  3  0
  9717048  8  0
  9717057  2  0
  9717071  3  0
  9717077  2  0
  9717080  1  0
  9717083  4  0
  9717089 17  0
  9717103  1  0
  9717110  4  0
  9717113  6  0
  9717117 10  0
  9717123  1  0
  9717131  4  0
  9717132  2  0
  9717138 17  0
  9717148  7  1
  9717150  1  0
  9717161 13  0
  9717162  1  0
  9717176  1  0
  9717179 17  0
  9717190 17  0
  9717194 17  0
  9717201  4  0
  9717214  7  0
  9717222  2  0
  9717223  7  0
  9717225  4  0
  9717232  1  0
  9717259  2  0
  9717280  6  0
  9717287  2  0
  9717292  1  0
  9717299 16  0
  9717307 17  0
  9717308 17  0
  9717312 17  0
  9717315  4  0
  9717324 17  0
  9717332  4  0
  9717335 17  0
  9717337 17  0
  9717339  7  0
  9717341  1  0
  9717342 16  0
  9717345 17  0
  9717355  1  0
  9717366  9  0
  9717373 15  0
  9717381  1  0
  9717386 16  0
  9717387  1  0
  9717391  2  0
  9717397  1  0
  9717402 17  0
  9717407  1  0
  9717422  4  0
  9717424  2  0
  9717425  2  0
  9717429  2  0
  9717430  1  0
  9717441 17  0
  9717456  2  0
  9717461 17  0
  9717468 14  0
  9717490  2  0
  9717493  3  0
  9717498  5  0
  9717502  7  0
  9717503 14  0
  9717510  1  0
  9717515  4  0
  9717521  1  0
  9717524  4  0
  9717540 17  0
  9717547  4  0
  9717551  4  0
  9717552 14  0
  9717557 17  0
  9717563 17  0
  9717567 17  0
  9717587  1  0
  9717595  4  0
  9717599  4  0
  9717615  2  0
  9717617  1  0
  9717629  8  0
  9717631 17  0
  9717647  1  0
  9717664  1  0
  9717666  6  0
  9717669  5  0
  9717670  2  0
  9717671 16  0
  9717675  1  0
  9717683 17  0
  9717685 10  0
  9717686  6  0
  9717697  3  0
  9717709 14  0
  9717715 17  0
  9717732  1  0
  9717733  1  0
  9717737  1  0
  9717739  6  0
  9717742  4  0
  9717743  1  0
  9717744  1  0
  9717749  1  0
  9717751  4  0
  9717767 17  0
  9717769  1  0
  9717770  4  0
  9717776  1  0
  9717777 17  0
  9717790 17  0
  9717792  2  0
  9717796  9  0
  9717800  5  0
  9717822  1  0
  9717835  3  0
  9717840 16  0
  9717848  3  0
  9717850  5  0
  9717859  1  0
  9717861 17  2
  9717864  1  0
  9717876  1  0
  9717877  6  0
  9717880 17  0
  9717896  2  0
  9717936  1  0
  9717937  1  0
  9717943 17  1
  9717947  5  0
  9717955  1  0
  9717958 17  1
  9717962  1  0
  9717970  3  0
  9717973  1  0
  9717990  4  0
  9718001  6  0
  9718017  2  0
  9718018  5  0
  9718021  5  0
  9718024 14  0
  9718038  5  0
  9718066 17  3
  9718073  1  0
  9718093  6  0
  9718097  6  0
  9718103  1  0
  9718106 17  0
  9718108 14  0
  9718115  6  0
  9718152  1  0
  9718168 17  0
  9718176  4  0
  9718184  1  0
  9718187 17  0
  9718191 17  2
  9718192  5  0
  9718200  7  0
  9718201  4  0
  9718214 17  0
  9718232  4  0
  9718258  4  0
  9718264 17  0
  9718265  1  0
  9718277 17  0
  9718281  2  0
  9718286 17  0
  9718301 17  0
  9718313  6  0
  9718316 14  0
  9718319  1  0
  9718321 17  0
  9718329 17  0
  9718332 17  0
  9718336  1  0
  9718357 16  0
  9718359 17  0
  9718378 17  3
  9718379 17  2
  9718381 17  0
  9718393 17  0
  9718403 17  0
  9718449 17  0
  9718463  3  0
  9718519 17  0
  9718528 17  0
  9718533  2  0
  9718604  8  0
  9718630  2  0
  9718632 17  0
  9718641  4  1
  9718664 17  0
  9718683  4  0
  9718692 14  0
  9718711 14  0
  9718713 17  0
  9718760 14  0
  9718764  7  0
  9718778 17  0
  9718838  2  0
  9718856  4  0
  9718880 17  0
  9718885 17  0
  9718906 14  0
  9718927 16  0
  9718929  8  0
  9718972 17  0
  9718987 17  0
  9719000 17  0
  9719007 17  0
  9719012 17  0
  9719018  1  0
  9719064 17  0
  9719075 17  0
  9719088 17  0
  9719093 17  0
  9719144  9  0
  9719149 14  0
  9719152 17  0
  9719184 17  0
  9719196 17  0
  9719198 15  0
  9719216 17  0
  9719222 17  0
  9719270 17  0
  9719288 14  0
  9719294 14  0
  9719320 17  1
  9719341 17  0
  9719343 17  0
  9719412 16  0
  9719420  2  0
  9719448 17  0
  9719456  2  0
  9719470 17  0
  9719498  1  0
  9719508  1  0
  9719520 14  0
  9719547 17  0
  9719556 17  0
  9719560 16  0
  9719577 17  0
  9719587 17  0
  9719594 17  0
  9719599 17  0
  9719601  2  0
  9719610 17  0
  9719634 17  1
  9719636  8  2
  9719658 17  0
  9719674 17  0
  9719699 17  0
  9719712  1  0
  9719713 17  0
  9719768  2  0
  9719778  2  0
  9719793 17  0
  9719819 17  0
  9719838 17  0
  9719858  7  0
  9719946 17  0
  9719950 17  0
  9719979 17  0
  9720037  9  0
  9720055 17  0
  9720114 14  0
  9720115  5  0
  9720124 17  0
  9720135 17  0
  9720138 17  0
  9722435  5  0
  9722513 13  0
  9722550 11  0
  9722591 14  0
  9722625 14  0
  9722646 14  0
  9722664 14  0
  9722677 14  0
  9722701 14  0
  9722743 14  0
  9722764 14  0
  9722797 14  0
  9722800 14  0
  9722834 14  0
  9722867 14  0
  9722886 11  0
  9722892 14  0
  9722909 14  0
  9722929 14  0
  9722938 14  0
  9722983 14  0
  9723029 14  0
  9723093 14  0
  9723106 14  0
  9723164 14  0
  9723223  1  0
  9723245 13  0
  9723254 13  0
  9723275 11  0
  9723296 14  0
  9723303 14  0
  9723318 14  0
  9723375 14  0
  9723383 14  0
  9723418 14  0
  9723429 13  0
  9723453  1  0
  9723464 13  0
  9723468 14  0
  9723501  6  0
  9723513 14  0
  9723517 14  0
  9723572  2  0
  9723584 14  0
  9723621  6  0
  9723629  1  0
  9723655 14  0
  9723681 14  0
  9723692  3  0
  9723723 14  0
  9723746 14  0
  9723750 14  0
  9723760 14  0
  9723783 13  0
  9723784 14  0
  9723785 14  0
  9723813 14  0
  9723832 14  0
  9723834 14  0
  9723838 14  1
  9723863 14  0
  9723867 14  0
  9723886 14  0
  9723890 14  0
  9723894 14  0
  9723900  2  0
  9723916 11  0
  9723926 14  0
  9723928 14  0
  9723932 11  0
  9723984 14  0
  9723992 14  0
  9724023  6  0
  9724029  6  0
  9724055 14  0
  9724056 14  0
  9724075 14  0
  9724101 14  0
  9724175 14  0
  9724181  3  0
  9724185 14  0
  9724209 14  0
  9724217  2  0
  9724220 14  0
  9724270 14  0
  9724271 14  0
  9724274 14  0
  9724280 14  0
  9724288 14  0
  9724291 14  0
  9724292  2  0
  9724324 13  0
  9724328 14  0
  9724348 14  0
  9724371 14  0
  9724377 14  0
  9724385 11  0
  9724388 14  0
  9724394 14  0
  9724397 14  0
  9724399 11  0
  9724404 11  0
  9724424 14  0
  9724425 14  0
  9724426 14  0
  9724429  5  0
  9724448 13  0
  9724451 12  0
  9724492 14  0
  9724519 14  0
  9724525 14  0
  9724556 14  0
  9724583 14  0
  9724593 14  0
  9724635 11  0
  9724654 11  0
  9724695 14  0
  9724784 14  0
  9724786 14  0
  9724793 14  0
  9724820 14  0
  9724839 14  0
  9724859 11  0
  9724861 14  0
  9724882 13  0
  9724906  1  0
  9724955 14  0
  9724960 14  0
  9724972 14  0
  9724984 14  1
  9724993 14  1
  9724999 14  0
  9725060 11  0
  9725089 11  0
  9725092 14  0
  9725117 14  0
  9725130 11  0
  9725134 14  0
  9725241 14  0
  9725264 14  0
  9725289 14  0
  9725292 12  0
  9725295 14  0
  9725311 14  0
  9725327 14  0
  9725368 14  0
  9725377 14  0
  9725394 14  0
  9725402 14  0
  9725422 14  0
  9725447 14  0
  9725476 13  0
  9725496 14  0
  9725543 14  4
  9725546 11  0
  9725561 14  0
  9725579 14  0
  9725609 14  0
  9725610  1  0
  9725624 11  0
  9725633  1  0
  9725644 14  0
  9725649 14  0
  9725663 11  0
  9725678 11  0
  9725680 11  0
  9725682 14  0
  9725689 11  0
  9725693 14  0
  9725697 14  0
  9725701 14  0
  9725705 14  0
  9725724 13  0
  9725746 14  0
  9725793 14  0
  9725796 14  0
  9725811 14  0
  9725861 14  0
  9725874 11  0
  9725903 14  0
  9725925 14  0
  9725956 14  0
  9725967 14  0
  9725984 14  0
  9725990 14  0
  9726018  1  0
  9726020 14  3
  9726032 14  0
  9726045 10  0
  9726048 14  0
  9726064 14  0
  9726084 14  0
  9726104 14  0
  9726107 14  0
  9726139 14  0
  9726196 14  0
  9726228 14  0
  9726257 14  0
  9726342 14  0
  9726351 14  0
  9726370 14  0
  9726388 11  0
  9726452 14  0
  9726463 14  0
  9726491 14  0
  9726501 14  0
  9726516 14  0
  9726536 14  0
  9726613 14  0
  9726624 14  0
  9726643 14  0
  9726659 11  1
  9726669  5  0
  9726699 14  3
  9726722 11  0
  9726785 14  0
  9726790 11  0
  9726814 14  0
  9726817 14  0
  9726823 12  0
  9726854  6  0
  9726891  3  0
  9726895  1  0
  9726908 14  0
  9726932 14  0
  9726982 14  1
  9726983 14  0
  9726987 14  0
  9726993 11  0
  9726997 12  0
  9727000  1  0
  9727020 11  0
  9727105 14  0
  9727112 11  0
  9727154 11  0
  9727203 11  0
  9727217 14  0
  9727221 14  0
  9727230 14  0
  9727234 14  0
  9727261  6  0
  9727266 14  0
  9727284  6  0
  9727298 14  0
  9727349 14  0
  9727392 13  0
  9727436 14  0
  9727451  5  0
  9727455  3  0
  9727480 14  0
  9727496 14  0
  9727539 14  0
  9727570 11  0
  9727644 14  0
  9727669 14  0
  9727675 11  0
  9727761 14  0
  9727765 14  1
  9727771 14  0
  9727810 11  0
  9727814 14  0
  9727866  1  0
  9727922 14  0
  9727963  2  0
  9728003 14  0
  9728018 14  0
  9728103 11  0
  9728105 14  0
  9728118 14  0
  9728135 11  0
  9728151 11  0
  9728175 14  0
  9728188 11  0
  9728284 11  0
  9728321 14  0
  9728327 14  0
  9728333 14  0
  9728338 14  0
  9728362 14  0
  9728371 14  0
  9728408 14  0
  9728465 14  1
  9728505 11  0
  9728573 11  0
  9728626 11  0
  9728629 12  0
  9728634  6  0
  9728645  6  0
  9728671 13  0
  9728695 14  0
  9728710 14  0
  9728760 14  0
  9728765  7  0
  9728770 14  0
  9728786 14  0
  9728822 14  0
  9728845  7  0
  9728854  2  0
  9728868 14  0
  9728873 14  0
  9728875  1  0
  9728890 14  0
  9728947 14  0
  9728977  9  0
  9729127 13  0
  9729412  1  0
  9729451 12  0
  9729557  1  0
  9729589  2  0
  9729691 14  2
  9729703 11  0
  9729719 11  0
  9729721 14  0
  9729776 14  0
  9729789 14  0
  9729817 13  0
  9729830 14  0
  9729887 14  0
  9729952  1  0
  9729984 14  0
  9729986 13  0
  9730003 14  0
  9730022 14  0
  9730049 14  0
  9730061 14  0
  9730063 14  0
  9730088  2  0
  9730134 14  0
  9730163  8  2
  9730169 14  0
  9730187 13  0
  9730194 14  0
  9730212 14  0
  9730249 14  0
  9730339 14  0
  9730360 11  0
  9730361  2  0
  9730373 14  0
  9730387  9  0
  9730397 14  1
  9730398 14  0
  9730407 14  0
  9730417 14  0
  9730592 14  0
  9730603 14  0
  9730609 13  0
  9730655 14  0
  9730764 14  0
  9730844  5  0
  9734957 17  0
  9735293 16  0
  9735388 17  0
  9735426 17  1
  9735445 17  0
  9751724 17  0
  9751762  2  0
  9751796 17  0
  9751813  1  0
  9751884  1  0
  9751891 17  0
  9751907 17  0
  9751927 17  0
  9751937 17  0
  9751996  9  0
  9752032 17  0
  9752033  2  0
  9752037 17  0
  9752040 16  0
  9752064 17  0
  9752156 17  0
  9752172 17  0
  9752189 17  1
  9752201 17  0
  9752214 17  0
  9752248 17  0
  9752283  1  0
  9752284  1  0
  9752290  3  0
  9752322 17  0
  9752341  7  0
  9752360 17  0
  9752375 17  0
  9752389 17  0
  9752411 17  1
  9752446 17  0
  9752453  3  0
  9752520 17  0
  9752535 17  0
  9752552 17  0
  9752597 17  0
  9752600  4  0
  9752601 17  0
  9752624 17  0
  9752699  3  0
  9752701 17  0
  9752723 17  0
  9752781 17  0
  9752846  1  0
  9752860 17  0
  9752863 17  0
  9752888 17  0
  9752890 17  0
  9752932 17  0
  9752973 17  7
  9752977 15  0
  9752982 17  3
  9752985 15  0
  9753009 17  0
  9753017 17  0
  9753073 17  0
  9753097 16  0
  9753099 16  0
  9753101 17  0
  9753154 17  2
  9753178 15  0
  9753210 17  0
  9753286 17  0
  9753316 17  0
  9753362 17  0
  9753374 17  0
  9753409 17  0
  9753463 17  0
  9753473  2  0
  9753474 16  0
  9753499 17  0
  9753503 17  0
  9753505 16  0
  9753510 17  0
  9753511 14  0
  9753517 17  0
  9753528 17  0
  9753544 17  0
  9753559 17  0
  9753569 17  0
  9753601 17  0
  9753643 17  0
  9753647 17  0
  9753658 17  0
  9753693 17  0
  9753740 17  0
  9753744 14  0
  9753755 17  0
  9753767 17  0
  9753778 17  0
  9753810 15  0
  9754003 17  0
  9754095 17  0
  9754098 17  0
  9754111 17  0
  9754120  3  0
  9754133 17  0
  9754136  2  0
  9754168  4  0
  9754283 17  0
  9754284 17  0
  9754353 17  0
  9754374 17  0
  9754409 17  0
  9754429 17  1
  9754437 17  0
  9754539 17  0
  9754582  1  0
  9754591 17  0
  9754595  1  0
  9754625 17  0
  9754743 17  0
  9754808  4  0
  9754874 17  0
  9754877 16  0
  9754882  6  0
  9754969 14  0
  9754973 17  5
  9755001 17  0
  9755030 17  0
  9755050 17  0
  9755118 17  0
  9755122  1  0
  9755154 17  0
  9755234 17  0
  9755259  8  0
  9757163 17  0
  9757269 17  0
  9757273 17  0
  9757312  1  0
  9757344 17  0
  9757393  9  0
  9757435 17  0
  9757436 17  0
  9757438 17  0
  9757451 17  0
  9757469 17  0
  9757482 17  0
  9757519 17  0
  9757613 17  4
  9757622 17  0
  9757624 17  0
  9757640 17  0
  9757679 15  0
  9757693 17  0
  9757721 17  0
  9757745 17  0
  9757785 16  0
  9757794 17  0
  9757806 17  0
  9757837 17  0
  9757845 17  0
  9757925 17  0
  9757929 17  0
  9757944 17  0
  9757961 17  0
  9757989 17  0
  9757998 17  0
  9758015 17  0
  9758023 17  0
  9758027 17  0
  9758032 17  1
  9758034 17  0
  9758042 17  0
  9758045 17  0
  9758051 17  0
  9758089 17  2
  9758109 17  0
  9758141  1  0
  9758145  3  0
  9758168 17  0
  9758188 17  0
  9758193 17  0
  9758195  1  0
  9758205 17  0
  9758219 17  0
  9758231 17  0
  9758246 16  0
  9758253  2  0
  9758297 17  0
  9758298 17  0
  9758301 17  0
  9758378 17  0
  9758413 17  0
  9758420 14  0
  9758461 17  0
  9758497 17  1
  9758501 17  0
  9758543 17  0
  9758565 16  0
  9758605  2  0
  9758615 17  3
  9758636 17  0
  9758685 17  0
  9758710 17  0
  9758819 17  0
  9758850  1  0
  9758864 17  0
  9760181  8  0
  9760243  8  0
  9760257 17  0
  9760258  1  0
  9760280 17  0
  9760292 17  0
  9760297 17  0
  9760326 17  0
  9760327 17  0
  9760362 17  0
  9760386 17  1
  9760393 17  0
  9760421 17  0
  9760440 17  0
  9760444 17  0
  9760468 17  0
  9760475 17  0
  9760496 17  0
  9760514 17  0
  9760551 17  0
  9760605 17  0
  9760620 17  0
  9760627 17  0
  9760628 17  0
  9760631 17  0
  9760637 14  0
  9760640 17  0
  9760654 17  0
  9760670  1  0
  9760678 17  0
  9760689  2  0
  9760726 14  0
  9760729 17  0
  9760732 17  0
  9760777 17  0
  9760796 17  0
  9760812 17  0
  9760846 17  0
  9760862 17  0
  9760867 17  0
  9760875 17  0
  9760883 17  0
  9760899 17  0
  9760904 17  0
  9760906 17  0
  9760907 17  0
  9760924 17  0
  9760947 17  0
  9760954 14  0
  9760972 17  0
  9760973  2  0
  9760994 17  5
  9761029 17  0
  9761044 17  0
  9761057 17  0
  9761071 17  0
  9761097 17  0
  9761100 17  0
  9761102 14  0
  9761113 17  0
  9761128 17  0
  9761136 17  0
  9761137 17  0
  9761158 17  0
  9761167 17  0
  9761169 17  0
  9761179 17  0
  9761180 17  0
  9761194 17  0
  9761197 17  0
  9761198 17  0
  9761199 17  2
  9761215  6  0
  9761253 17  0
  9761260 17  0
  9761299 17  0
  9761315 17  0
  9761339 16  0
  9761347  4  0
  9761367 16  0
  9761373 17  0
  9761387 15  0
  9761395  2  0
  9761403 17  0
  9761437 17  0
  9761447 14  0
  9761454 17  0
  9761459 17  0
  9761507 17  0
  9761521  6  0
  9761537 17  0
  9761573  1  1
  9761579  4  0
  9761580 17  0
  9761597 17  0
  9761600 17  0
  9761605 17  0
  9761609 17  0
  9761615 17  2
  9761625 17  0
  9761673 17  0
  9761689 17  0
  9761691 17  0
  9761692 17  0
  9761707  6  0
  9761752 17  0
  9761882 17  1
  9761892 16  0
  9761944 17  0
  9762036  8  0
  9762054 14  0
  9762070 17  0
  9762289 17  0
  9762293 17  0
  9762353 16  0
  9762390 17  0
  9762408 17  0
  9762426 17  0
  9762430 13  0
  9762464 17  0
  9762465  2  0
  9762476 17  0
  9762481 17  0
  9762510 17  0
  9762514 17  1
  9762519 17  2
  9762555 17  0
  9762572 17  0
  9762594  5  0
  9762599 17  0
  9762605 17  0
  9762639 17  0
  9762675 17  0
  9762706 17  0
  9762713 17  1
  9762744 17  0
  9762752 12  0
  9762757 17  0
  9762786 17  0
  9762789 17  0
  9762794 17  0
  9762810  1  0
  9762846 17  0
  9762866 17  2
  9762874 17  0
  9762895 15  0
  9762896 17  0
  9762906 17  0
  9762943  7  0
  9762947 17  0
  9762949 17  0
  9762963 17  0
  9762978 17  0
  9762986  5  0
  9763004 17  0
  9763019 17  0
  9763021  1  0
  9763027 17  0
  9763042 17  0
  9763067 17  0
  9763068 17  0
  9763075 17  0
  9763099 17  0
  9763173  2  0
  9763196 17  0
  9763197 17  0
  9763200 17  0
  9763203 14  0
  9763209  3  0
  9763214 17  0
  9763217 17  0
  9763240 17  0
  9763257 17  0
  9763274 17  0
  9763312 17  0
  9763343 17  0
  9763348 17  1
  9763386 17  0
  9763403 17  0
  9763411 17  0
  9763419 14  0
  9763437 17  0
  9763443 17  0
  9763445 17  0
  9763564  6  0
  9763612 17  1
  9763640 17  1
  9763641 17  0
  9763667 17  0
  9763697  1  0
  9763711 17  0
  9763726 17  0
  9763754 17  0
  9763771  1  0
  9763785 17  0
  9763786 17  0
  9763791 14  0
  9763796 17  1
  9763824 17  0
  9763834 17  0
  9763881 17  0
  9763916 17  0
  9764007  4  0
  9764019 17  0
  9764046 17  0
  9764085 17  0
  9764100 17  0
  9764142 17  0
  9764192 17  1
  9764204 17  0
  9764205 17  0
  9764220 17  0
  9764248 17  0
  9764271 17  0
  9764279 17  0
  9764307 17  0
  9764341 17  0
  9764353  2  0
  9764366  1  0
  9764401 17  0
  9764457 17  0
  9764459 17  0
  9764475 17  0
  9764476 17  0
  9764477 17  0
  9764489 17  1
  9764501 17  0
  9764506 17  8
  9764512 17  0
  9764544 17  1
  9764568  1  0
  9764581 17  0
  9764587 17  0
  9764602 17  0
  9764608 14  0
  9764625 17  0
  9764633 17  0
  9764637 17  0
  9764642 17  0
  9764654 17  0
  9764678 17  0
  9764684  6  0
  9764707 14  0
  9764708 16  0
  9764712 17  0
  9764741 17  0
  9764750 17  0
  9764758 17  0
  9764760 17  0
  9764797 17  0
  9764820 17  0
  9764831  2  0
  9764844 17  0
  9764846  1  0
  9764868 17  0
  9764877 17  0
  9764901 17  0
  9764913 17  0
  9764944 16  0
  9764947 17  0
  9764952 17  0
  9764965 17  1
  9765018 17  0
  9765033 17  0
  9765035 17  0
  9765040 17  0
  9765062 16  0
  9765108 17  0
  9765111  6  0
  9765118 17  0
  9765119 17  0
  9765161 17  0
  9765197 17  0
  9765207 17  0
  9765223 17  0
  9765275 17  0
  9765306 17  0
  9765340 17  0
  9765375 17  0
  9765377  1  0
  9765444 17  0
  9765477 17  0
  9765489 17  2
  9765508 17  0
  9765523 17  0
  9765601 17  0
  9765607  1  0
  9765614 17  0
  9765632 14  0
  9765664  1  0
  9765670  1  0
  9765690 17  0
  9765732 17  0
  9765766 17  0
  9765768 17  0
  9765780 17  0
  9765803 14  0
  9765828 17  0
  9765843 17  0
  9765845 17  0
  9765879 17  0
  9765882 17  0
  9765888  1  0
  9765892 17  0
  9765899 17  0
  9765906 16  0
  9765908 17  0
  9765969 17  0
  9765973 17  0
  9765975 17  1
  9765983 14  0
  9765993 17  0
  9766005 17  0
  9766024 17  0
  9766032 17  0
  9766037 17  0
  9766084 17  0
  9766086 17  0
  9766123 17  0
  9766158  5  0
  9766183 17  0
  9766211 17  0
  9766217 17  0
  9766218 17  1
  9766231 17  0
  9766237 17  0
  9766263  1  0
  9766271 17  0
  9766293 17  0
  9766312  8  0
  9766331 17  0
  9766337 17  0
  9766374 17  0
  9766379 17  0
  9766390  5  0
  9766403 15  0
  9766408 17  0
  9766419 17  0
  9766428 17  0
  9766437 17  1
  9766481  5  0
  9766511 17  0
  9766517 16  0
  9766544 17  0
  9766568 17  0
  9766587 17  0
  9766608 17  2
  9766616 17  0
  9766634 17  0
  9766637 17  0
  9766639  6  0
  9766641 17  0
  9766709  1  0
  9766721 16  0
  9766728  1  0
  9766823 17  0
  9766826 17  0
  9766829 17  0
  9766906 13  0
  9766920 17  0
  9766956 17  0
  9767010 17  0
  9767031 17  0
  9767032 17  0
  9767051 17  0
  9767072 16  0
  9767077 17  0
  9767158 17  0
  9767202 17  0
  9767222 17  0
  9767233 17  0
  9767253 17  0
  9767287 17  0
  9767307 17  0
  9767315 17  0
  9767318 17  0
  9767322 17  0
  9767332 17  0
  9767375  3  0
  9767392  2  1
  9767399 16  0
  9767408 17  0
  9767444 17  0
  9767448 17  0
  9767459  1  0
  9767486 17  3
  9767504 17  0
  9767524 16  0
  9767527 17  0
  9767532 17  0
  9767547 17  0
  9767564 17  0
  9767583 17  0
  9767626 17  0
  9767643 17  0
  9767705 17  0
  9767734 17  0
  9767736 16  0
  9767741  2  0
  9767793 17  0
  9767803 17  0
  9767804 17  0
  9767815 17  0
  9767906 17  0
  9767914 14  0
  9767927 17  0
  9767966  8  0
  9767969 17  0
  9767974 17  0
  9768004 17  0
  9768010  4  0
  9768011 17  0
  9768084 17  0
  9768089 17  0
  9768093 17  0
  9768134 17  0
  9768165  3  0
  9770862 17  0
  9770895 17  0
  9770983 17  1
  9770992 17  0
  9771031 14  0
  9771093 17  0
  9771141 17  1
  9771196 17  0
  9771200 17  0
  9771209  8  0
  9771223 17  0
  9771266 17  3
  9771285 17  0
  9771301 17  0
  9771306 17  0
  9771307 14  0
  9771332 17  0
  9771350 17  0
  9771402 17  0
  9771404  1  0
  9771422 17  0
  9771451 17  0
  9771453 17  1
  9771472 17  0
  9771488 17  0
  9771500 17  0
  9771526 17  0
  9771550 17  0
  9771576 17  1
  9771600 17  0
  9771611 17  0
  9771649 14  0
  9771654 17  0
  9771663 16  0
  9771690 17  0
  9771718 17  0
  9771763 16  0
  9771791 17  0
  9771813 16  0
  9771820 17  0
  9771830 17  0
  9771841 17  0
  9771888  2  0
  9771905 17  0
  9771920 17  0
  9771948 17  0
  9771967 17  0
  9771987 17  0
  9771997 17  0
  9772007  2  0
  9772042 17  0
  9772048 17  0
  9772056 15  0
  9772060 17  0
  9772075 17  6
  9772079 17  0
  9772081 17  0
  9772087 17  2
  9772095 17  0
  9772120 16  0
  9772143  1  0
  9772156  9  0
  9772174 17  0
  9772177 17  0
  9772195 17  0
  9772204 17  0
  9772223 14  0
  9772268 16  0
  9772321 17  0
  9772331 17  0
  9772346 17  0
  9772366 17  0
  9772371  3  0
  9772423 16  0
  9772437 17  0
  9772444 17  0
  9772509 17  0
  9772519  7  0
  9772531 17  1
  9772533 17  0
  9772572 17  0
  9772586 17  0
  9772611 17  0
  9772619 17  0
  9772630 17  0
  9772632 14  0
  9772633 17  0
  9772643 17  0
  9772653 17  0
  9772679 17  0
  9772694  1  0
  9772713 17  0
  9772724 17  0
  9772725 17  0
  9772734  2  0
  9772739 17  0
  9772754  1  0
  9772758 17  0
  9772771 17  0
  9772781 17  0
  9772788 17  0
  9772806 17  0
  9772829 16  0
  9772843 14  0
  9772849 17  6
  9772862 17  0
  9772868 17  0
  9772872 17  0
  9772883 14  0
  9772885 17  0
  9772898  1  0
  9772914 17  0
  9772964 14  0
  9772971 17  0
  9772996 17  0
  9772997 17  0
  9773026 17  0
  9773036  2  0
  9773044 17  0
  9773051  4  0
  9773094 17  2
  9773099 14  2
  9773105 17  0
  9773112 17  0
  9773145 17  0
  9773153 17  0
  9773162 17  1
  9773172 17  1
  9773176 17  0
  9773187 17  0
  9773188  2  0
  9773189 17  0
  9773214 17  0
  9773245 17  0
  9773261 17  0
  9773266 17  0
  9773270 14  1
  9773333 17  0
  9773335  7  0
  9773384 17  0
  9773418  8  0
  9773450 14  0
  9773453 16  0
  9773458 17  0
  9773480 14  0
  9773489  1  0
  9773502 17  0
  9773508 17  0
  9773512 17  5
  9773543 17  0
  9773553 17  0
  9773569 17  0
  9773581 17  0
  9773582  2  0
  9773626 17  0
  9773636 17  0
  9773662  2  0
  9773666  7  0
  9773701 14  0
  9773703 17  0
  9773708 14  0
  9773715 17  0
  9773729 17  0
  9773741  6  0
  9773761 17  0
  9773794 17  0
  9773821 17  0
  9773847 17  0
  9773869 10  1
  9773908 17  0
  9773909 15  0
  9773911 17  0
  9773922 16  0
  9773944 14  0
  9773945 14  0
  9773954 17  0
  9773976 17  0
  9773977 17  0
  9773979  7  0
  9773980 17  1
  9773984 17  0
  9774019 17  0
  9774047 17  0
  9774070 17  0
  9774082 17  0
  9774137  4  0
  9774141 17  0
  9774142  2  0
  9774156 17  0
  9774192 17  0
  9774201 14  0
  9774205 17  0
  9774227 16  0
  9774244 17  0
  9774247 17  0
  9774256  2  0
  9774285 17  0
  9774286 17  2
  9774290 14  0
  9774291 17  0
  9774293 17  0
  9774300 14  0
  9774303 17  0
  9774310 14  0
  9774312 15  0
  9774314 17  2
  9774316 17  0
  9774357 17  3
  9774365 17  0
  9774373 17  0
  9774400 17  1
  9774404 16  0
  9774417  2  0
  9774421 17  0
  9774430 17  0
  9774436 17  0
  9774440 17  0
  9774449 17  0
  9774461 17  0
  9774529 17  0
  9774536 17  0
  9774549  9  0
  9774551 16  0
  9774589 17  0
  9774630 17  0
  9774636 17  0
  9774659  2  0
  9774675 17  0
  9775025  5  0
  9775054  5  0
  9775073  1  0
  9775089  3  0
  9775092  1  0
  9775114 17  0
  9775129  5  0
  9775132 17  0
  9775135  6  0
  9775140  6  0
  9775149  6  0
  9775172 17  0
  9775185  4  0
  9775210  5  0
  9775213 17  0
  9775219 17  0
  9775223 17  0
  9775232 16  0
  9775249 11  0
  9775253  1  1
  9775261  2  0
  9775264 17  0
  9775267  1  0
  9775280 17  0
  9775291 17  0
  9775300  4  0
  9775301  1  0
  9775302 17  0
  9775309 16  0
  9775311  1  0
  9775314 17  0
  9775318  2  0
  9775321 17  0
  9775345  7  0
  9775349  7  0
  9775362  3  0
  9775367  5  0
  9775369  3  0
  9775375  3  0
  9775377  2  0
  9775381 17  0
  9775385 17  3
  9775393 17  0
  9775399 17  0
  9775402  4  0
  9775413  7  0
  9775416 17  1
  9775418 14  0
  9775419 17  0
  9775434  1  0
  9775435  4  0
  9775446  3  0
  9775454 17  1
  9775467  2  0
  9775472  3  0
  9775475  6  1
  9775486  3  0
  9775487  3  0
  9775492  3  0
  9775499 17  0
  9775516 17  0
  9775556  1  0
  9775563  1  0
  9775564  2  0
  9775566 17  0
  9775568 17  0
  9775588  8  0
  9775590  5  0
  9775591  2  0
  9775604  1  0
  9775605  1  0
  9775622  1  0
  9775629  1  0
  9775633  5  0
  9775634  1  0
  9775637  1  0
  9775639  1  0
  9775658 16  0
  9775659  4  0
  9775666  1  0
  9775671  6  0
  9775676  7  0
  9775681  5  0
  9775684  1  0
  9775686  6  0
  9775694  3  0
  9775702  2  0
  9775707 14  0
  9775712  3  0
  9775713  3  0
  9775731  3  0
  9775741  3  0
  9775764  4  0
  9775778  7  0
  9775780  1  0
  9775783  7  0
  9775786 14  0
  9775811  6  0
  9775823  1  0
  9775827  1  0
  9775830  6  0
  9775833 10  0
  9775844 17  0
  9775846  5  0
  9775853 11  0
  9775854 11  0
  9775859  5  0
  9775862  2  0
  9775869 11  0
  9775873  7  0
  9775876  4  0
  9775878  1  0
  9775887  9  0
  9775888 17  0
  9775896  9  0
  9775897  1  0
  9775899  7  0
  9775902  9  0
  9775924  1  0
  9775927 17  0
  9775929  3  0
  9775934  1  0
  9775935  1  0
  9775938 17  2
  9775940 11  0
  9775942 15  0
  9775951  2  0
  9775952 13  0
  9775953  4  0
  9775955 17  0
  9775956 17  0
  9775961  2  0
  9775964  1  0
  9775968 17  0
  9775982  4  0
  9775986  1  0
  9775987  2  0
  9776006 17  0
  9776008  1  0
  9776009  8  0
  9776010  2  0
  9776017  4  0
  9776037  1  0
  9776039  1  0
  9776056  1  0
  9776062 17  0
  9776067 17  0
  9776071  4  0
  9776075  1  0
  9776077  2  0
  9776084  1  0
  9776088  2  0
  9776097  2  0
  9776099 17  0
  9776100  1  0
  9776113 10  0
  9776121 11  0
  9776123  1  0
  9776128  1  0
  9776145  2  0
  9776146  1  0
  9776154  7  0
  9776159  2  0
  9776160  6  0
  9776175  1  0
  9776179  6  0
  9776186  8  1
  9776188  1  0
  9776190 17  0
  9776191  9  0
  9776193  7  0
  9776200  5  0
  9776201  1  0
  9776220  8  0
  9776221  4  0
  9776222  1  0
  9776223  8  0
  9776230  1  0
  9776233  8  0
  9776236 17  0
  9776237 17  0
  9776252 17  0
  9776253  7  0
  9776258 17  0
  9776262 15  0
  9776276  8  0
  9776282 12  0
  9776286  7  0
  9776293 15  0
  9776297  2  0
  9776301  1  0
  9776312  7  0
  9776327 16  0
  9776331  4  0
  9776336 17  0
  9776339  1  0
  9776342  7  0
  9776349  1  0
  9776352  1  0
  9776356  1  0
  9776371  7  0
  9776378 17  0
  9776383  2  0
  9776390 14  0
  9776403  8  0
  9776404  1  0
  9776409  6  0
  9776413 17  0
  9776415 16  0
  9776427 17  0
  9776429  7  0
  9776432  4  0
  9776436 14  0
  9776437 10  0
  9776438  2  0
  9776442  1  0
  9776446  7  0
  9776447  1  0
  9776452  1  0
  9776453  8  0
  9776456  1  0
  9776460  9  0
  9776464  7  0
  9776466  6  0
  9776469  2  0
  9776470  1  0
  9776471 11  0
  9776474 17  2
  9776475 17  0
  9776478  8  0
  9776485  1  0
  9776486  7  0
  9776490  2  0
  9776498  7  0
  9776507  6  0
  9776509 17  0
  9776522  1  0
  9776529  4  0
  9776540  1  0
  9776545  1  0
  9776546 17  0
  9776547  1  0
  9776558 11  0
  9776559  8  0
  9776570 10  0
  9776571  1  0
  9776572  6  0
  9776584 17  0
  9776590  2  0
  9776595  5  0
  9776604  6  0
  9776614 17  0
  9776627  2  0
  9776630  8  0
  9776633  1  0
  9776641 17  0
  9776643  1  0
  9776645 11  0
  9776656  6  0
  9776660  6  0
  9776682  1  0
  9776691  2  0
  9776692 16  0
  9776694 17  0
  9776700 17  0
  9776730  4  0
  9776732 17  0
  9776737  1  0
  9776739 17  0
  9776769 17  0
  9776770  2  0
  9776771 17  0
  9776782 17  0
  9776793 12  0
  9776794  5  1
  9776795  3  0
  9776796  3  0
  9776798  4  0
  9776806 16  0
  9776814  1  0
  9776816 17  1
  9776818  2  0
  9776819  3  0
  9776824 17  1
  9776825  4  0
  9776827  8  0
  9776828  7  0
  9776832  2  0
  9776848  1  0
  9776853 12  0
  9776857  2  0
  9776870 12  0
  9776877 15  0
  9776888 11  0
  9776891 17  0
  9776906 11  0
  9776907  8  0
  9776909 13  0
  9776916 15  0
  9776918  2  0
  9776923  1  0
  9776926 17  2
  9776935 17  0
  9776958  1  0
  9776964  3  0
  9776971 11  0
  9776973  1  0
  9777003  5  0
  9777018  1  0
  9777020  7  0
  9777022  7  0
  9777025  7  0
  9777027  1  0
  9777031  2  0
  9777040 14  0
  9777044 15  0
  9777052 17  0
  9777054  4  0
  9777062 17  4
  9777063 14  0
  9777071  2  0
  9777078  8  0
  9777087  2  1
  9777088  8  0
  9777089 16  1
  9777090  1  2
  9777094  1  0
  9777108  2  0
  9777116 17  0
  9777117  8  0
  9777127  1  0
  9777135  8  0
  9777137  2  0
  9777140  3  0
  9777143 17  0
  9777153  4  0
  9777154  4  0
  9777160  8  0
  9777162  8  0
  9777163  1  0
  9777167  1  0
  9777177  9  0
  9777181  1  0
  9777184 10  0
  9777190  9  0
  9777193  2  0
  9777198  6  0
  9777200 16  1
  9777205 17  0
  9777207  1  0
  9777208  7  0
  9777212  8  0
  9777214 17  0
  9777221  4  0
  9777235  1  0
  9777237 17  0
  9777246 17  1
  9777251 14  2
  9777254  1  0
  9777256 10  1
  9777258 11  0
  9777259 14  0
  9777261 10  0
  9777262 17  0
  9777266  6  0
  9777272  6  0
  9777274  9  0
  9777281 15  0
  9777290 11  1
  9777293 17  0
  9777306  8  0
  9777326 17  0
  9777327 17  0
  9777334  1  0
  9777341 17  0
  9777349 14  0
  9777351 17  0
  9777354  1  0
  9777355 17  0
  9777360  1  0
  9777379 10  0
  9777384  1  0
  9777388  2  0
  9777392 14  0
  9777400 17  0
  9777410  2  0
  9777418  6  0
  9777419  1  0
  9777439  6  0
  9777444  2  0
  9777453  1  0
  9777458  3  0
  9777479 17  0
  9777480  9  0
  9777482  3  0
  9777483 17  0
  9777504  8  0
  9777506 17  0
  9777507  3  0
  9777508  2  0
  9777520 17  0
  9777526  2  0
  9777529  6  0
  9777532 17  0
  9777533  1  0
  9777535  3  0
  9777536 17  0
  9777538  1  0
  9777545 17  0
  9777556  2  1
  9777568 17  0
  9777573 14  0
  9777591 17  0
  9777596  3  0
  9777601 17  0
  9777602  3  0
  9777614 17  0
  9777620  6  0
  9777628 17  0
  9777629  1  0
  9777630 17  0
  9777632  1  0
  9777633  3  0
  9777634  4  0
  9777642 17  0
  9777646  5  0
  9777657  1  0
  9777664  2  0
  9777670 11  0
  9777672  3  0
  9777688  2  0
  9777695  3  0
  9777711  2  0
  9777713  1  0
  9777716 17  0
  9777720  2  0
  9777724 14  1
  9777728 17  0
  9777733  2  0
  9777737 17  0
  9777740  1  0
  9777750  7  0
  9777757 17  2
  9777760  7  0
  9777765  5  0
  9777790 17  0
  9777793 17  1
  9777794  5  0
  9777798 17  0
  9777807 17  0
  9777817 17  0
  9777820  3  0
  9777828 17  0
  9777831  1  0
  9777840  1  0
  9777843  5  0
  9777847 14  0
  9777854  4  0
  9777855  1  0
  9777859 17  0
  9777864 17  0
  9777868  2  0
  9777869  2  0
  9777881  1  0
  9777883  4  0
  9777885 17  0
  9777886  4  0
  9777888  2  0
  9777892  6  0
  9777902 17  0
  9777904 14  0
  9777909 17  0
  9777920 16  0
  9777930 17  0
  9777943  1  0
  9777946  3  0
  9777958  1  0
  9777962 17  0
  9777972  2  0
  9777975  1  0
  9777988 17  2
  9777990  2  1
  9777994 14  0
  9777996 17  0
  9778001  2  0
  9778019  4  0
  9778024  3  0
  9778032  4  0
  9778034  4  0
  9778053  1  0
  9778055  4  0
  9778063  3  0
  9778066  7  0
  9778067 17  0
  9778076  2  0
  9778091  5  0
  9778092  1  0
  9778104  6  0
  9778105  6  0
  9778117  6  0
  9778120  6  0
  9778123 17  0
  9778124  5  0
  9778125  3  0
  9778132  1  0
  9778137 16  0
  9778147  2  0
  9778148 17  0
  9778155 17  0
  9778156 17  7
  9778163  1  0
  9778176  4  0
  9778180  1  0
  9778186 11  0
  9778187 17  0
  9778203  4  0
  9778218 17  0
  9778224 17  0
  9778229  5  0
  9778237 17  0
  9778257  6  0
  9778258 17  0
  9778264  4  0
  9778278  2  0
  9778288 17  0
  9778300 16  0
  9778315 17  0
  9778321  5  0
  9778331 17  0
  9778334 16  0
  9778352 17  0
  9778366 17  0
  9778379 17  0
  9778381  1  0
  9778386 17  0
  9778395  1  0
  9778401  4  0
  9778405  5  0
  9778406 17  0
  9778420  2  0
  9778423  1  0
  9778425 17  0
  9778429 17  0
  9778436  1  0
  9778447  2  0
  9778451 17  0
  9778457  1  0
  9778469 17  1
  9778485 17  0
  9778511  2  0
  9778515  1  0
  9778522 17  0
  9778526  1  0
  9778542  1  0
  9778555  3  0
  9778558 17  0
  9778562  1  0
  9778571 17  0
  9778578 14  0
  9778608 17  0
  9778614 14  0
  9778632 16  0
  9778638 17  0
  9778654 17  0
  9778659 17  0
  9778689 12  6
  9778703  2  0
  9778710 14  0
  9778716 17  0
  9778730 14  0
  9778736 17  0
  9778742 17  1
  9778784 17  0
  9778804 17  0
  9778826  4  0
  9778839 16  0
  9778847 16  0
  9778859 17  0
  9778870  1  0
  9778887 17  0
  9778909 14  0
  9778914 17  0
  9778927 17  0
  9778931 17  0
  9778942  3  0
  9778998 17  0
  9779002 17  0
  9779017 17  0
  9779061 17  0
  9779079 17  0
  9779084  7  0
  9779089 17  0
  9779100 17  0
  9779106 17  0
  9779120 17  0
  9779128 17  0
  9779141 17  0
  9779198 17  0
  9779209 17  0
  9779238  7  0
  9779249 17  0
  9779265 17  0
  9779291 17  0
  9779293 17  0
  9779301 14  0
  9779365 17  0
  9779366 17  0
  9779373 17  0
  9779406 17  0
  9779409 14  0
  9779413 17  0
  9779457 17  0
  9779480 17  0
  9779484 17  0
  9779523 14  0
  9779553 16  0
  9779571 17  0
  9779575 15  0
  9779601 17  0
  9779623 17  0
  9779708 17  0
  9779768  9  0
  9779924 17  0
  9779963 16  0
  9780036 14  0
  9780135 17  0
  9780149  1  1
  9780154 17  0
  9780157 16  0
  9780161 17  0
  9780183 17  0
  9780199 17  0
  9780207  9  0
  9782552  5  0
  9782588  5  0
  9782606 13  0
  9782652 14  0
  9782657 14  0
  9782691 14  2
  9782699 13  0
  9782726  9  0
  9782740 14  0
  9782746 14  0
  9782748 11  1
  9782753 11  0
  9782760 11  0
  9782772 14  0
  9782773 14  0
  9782778 14  0
  9782801 14  0
  9782810 14  0
  9782815 11  0
  9782817 14  0
  9782831 14  0
  9782834 14  0
  9782847 14  0
  9782854 14  0
  9782868 14  0
  9782902 14  0
  9782913 11  0
  9782915 14  0
  9782945 14  0
  9782947 14  0
  9782956 13  0
  9782963 11  0
  9782964 14  0
  9782974 11  0
  9782984 11  0
  9782989 14  0
  9783001 14  0
  9783005 14  0
  9783011 11  0
  9783013 11  0
  9783066 11  0
  9783076 14  0
  9783080 14  0
  9783088 14  0
  9783102  2  0
  9783106 14  0
  9783132 14  0
  9783147 14  0
  9783164 14  0
  9783185 14  0
  9783196 14  0
  9783224 14  0
  9783225 10  0
  9783226 14  0
  9783233 11  0
  9783247 12  0
  9783250 14  0
  9783270 14  0
  9783276 14  0
  9783309 14  0
  9783311 14  0
  9783316 14  0
  9783317 14  0
  9783323 14  0
  9783339 14  0
  9783409 14  0
  9783414 14  0
  9783426 14  0
  9783458 14  0
  9783504 14  0
  9783522 14  0
  9783566 14  0
  9783606 13  0
  9783607 14  0
  9783650 14  0
  9783656 14  0
  9783670 14  0
  9783681 14  0
  9783687 14  0
  9783736 14  0
  9783743 14  0
  9783760 14  1
  9783781 14  0
  9783807 14  0
  9783817 11  0
  9783819 14  0
  9783829  1  0
  9783838 12  0
  9783880 11  0
  9783888 11  0
  9783919  6  0
  9783926 11  0
  9783962 14  0
  9783993 12  0
  9784000 14  0
  9784036 14  0
  9784059 13  0
  9784064 14  0
  9784078 14  0
  9784092 14  0
  9784103 14  0
  9784109 14  0
  9784166 14  0
  9784189 14  0
  9784213 12  2
  9784221 14  0
  9784222 14  2
  9784230  6  2
  9784231 14  0
  9784241 14  0
  9784243 11  0
  9784277 14  0
  9784285  1  0
  9784296 11  0
  9784323 14  0
  9784357 14  0
  9784363 14  0
  9784378  3  0
  9784414 14  0
  9784417 14  0
  9784419  5  0
  9784435 14  0
  9784467 14  0
  9784544 14  0
  9784549 14  0
  9784558  6  0
  9784559 14  0
  9784575 14  0
  9784586 14  0
  9784590 14  3
  9784591 14  0
  9784599 14  0
  9784619 14  0
  9784636  2  0
  9784638 14  0
  9784659 14  0
  9784663 14  0
  9784674 14  0
  9784680 14  0
  9784685 14  0
  9784687 12  0
  9784689  2  0
  9784701 14  0
  9784704 14  0
  9784716 14  0
  9784726 14  0
  9784743  7  0
  9784800 14  0
  9784801 14  0
  9784820  3  0
  9784828 14  0
  9784862 14  0
  9784937 14  0
  9784946 14  0
  9784964 14  0
  9784973 13  0
  9784989 14  0
  9785014 14  0
  9785037  2  0
  9785081 13  0
  9785109 14  0
  9785119 14  0
  9785126 14  0
  9785165 14  0
  9785198 14  0
  9785253 14  0
  9785285 14  0
  9785288 14  0
  9785303 14  0
  9785319 13  0
  9785335 14  0
  9785336 14  0
  9785339 14  0
  9785350 14  0
  9785392 14  0
  9785439  1  0
  9785454 14  2
  9785462 14  0
  9785533  3  0
  9785537 14  0
  9785560 14  0
  9785575 14  0
  9785579 14  0
  9785601 14  0
  9785617 14  0
  9785648 14  0
  9785663 14  0
  9785675 11  0
  9785689 14  0
  9785693 14  0
  9785721 14  0
  9785723 14  0
  9785751 14  0
  9785770 14  0
  9785831 14  0
  9785837  6  0
  9785847 14  0
  9785858 14  0
  9785883 11  0
  9785890 14  0
  9785917 14  0
  9785921 11  2
  9785924 14  0
  9785928 11  0
  9785954 14  0
  9785965 14  0
  9785974 13  0
  9785999 14  0
  9786003 14  0
  9786017 14  1
  9786039 12  0
  9786051 11  0
  9786061 14  0
  9786062 11  1
  9786071 14  0
  9786075 14  0
  9786080 14  0
  9786147 14  0
  9786164 14  0
  9786208 14  0
  9786259  2  0
  9786269 14  0
  9786273 14  0
  9786277 11  0
  9786280 11  0
  9786335 14  1
  9786363 14  0
  9786364 14  0
  9786404 14  0
  9786453 13  0
  9786502 13  0
  9786505 14  0
  9786507 14  0
  9786518 14  0
  9786529 14  0
  9786546 14  0
  9786609  1  0
  9786617 14  0
  9786625 12  0
  9786636 11  0
  9786640 14  0
  9786657 14  0
  9786678 14  0
  9786709 14  0
  9786732 14  0
  9786749 11  0
  9786750 14  0
  9786779  5  0
  9786780 14  0
  9786809 14  0
  9786821 14  3
  9786859 14  7
  9786866 14  0
  9786872 11  0
  9786877 14  2
  9786882 14  0
  9786893 14  0
  9786910 14  0
  9786953 14  0
  9787030 14  0
  9787045  6  0
  9787065 14  0
  9787066 14  0
  9787117 14  0
  9787125 14  0
  9787129 14  0
  9787131 11  0
  9787140 14  0
  9787159 14  0
  9787168 11  0
  9787172 14  0
  9787208 11  0
  9787228 14  0
  9787233 14  0
  9787239 14  5
  9787240 14  0
  9787251 14  0
  9787264 14  0
  9787265 13  0
  9787270 14  0
  9787272 14  0
  9787331 11  0
  9787340 14  0
  9787348 11  0
  9787349 14  6
  9787352  1  0
  9787356  1  0
  9787380 14  0
  9787402 14  0
  9787407 14  0
  9787442  6  0
  9787456 11  0
  9787468 13  0
  9787503  6  0
  9787516 14  0
  9787534 14  0
  9787645 14  0
  9787723  6  0
  9787732  2  0
  9787747 12  0
  9787749 14  0
  9787781 14  0
  9787787 14  0
  9787812 14  0
  9787831 13  0
  9787872 14  0
  9787873 11  0
  9787929 11  0
  9787931 14  0
  9787938 11  0
  9787965 14  0
  9787993  2  0
  9788001 14  0
  9788062 14  0
  9788078 14  0
  9788121 14  0
  9788163 14  0
  9788205 14  0
  9788210  3  0
  9788227 14  0
  9788238 11  0
  9788239 14  0
  9788260 14  0
  9788312 14  0
  9788321 11  0
  9788333  3  0
  9788362 14  0
  9788366  6  0
  9788426 14  0
  9788441 11  0
  9788457 14  1
  9788481 12  0
  9788485 14  0
  9788559  1  0
  9788575 14  0
  9788579 11  0
  9788597 14  0
  9788612 14  4
  9788615 11  0
  9788627  4  0
  9788698  2  0
  9788706 13  0
  9788745  3  0
  9788752 14  0
  9788756 14  0
  9788777 11  0
  9788804 14  0
  9788811 14  0
  9788828 14  0
  9788834 11  0
  9788835  1  0
  9788881  6  0
  9788888 14  0
  9788890 14  0
  9788905  3  0
  9788907 12  0
  9788960 14  0
  9788964 11  0
  9789403  8  0
  9789405  1  0
  9789452 13  0
  9789476 14  0
  9789495 14  0
  9789505  1  0
  9789515 14  0
  9789630 14  0
  9789635 14  0
  9789699 14  0
  9789717 11  0
  9789729 14  0
  9789731 14  0
  9789765 14  0
  9789795 14  0
  9789822 14  0
  9789854  1  0
  9789866 13  0
  9789900 14  0
  9789916 14  0
  9789958 14  0
  9790005 14  0
  9790006 14  0
  9790015 14  0
  9790021 11  0
  9790034 14  6
  9790042 11  0
  9790050 14  0
  9790067 14  0
  9790073 13  0
  9790079 14  0
  9790081 14  0
  9790144 14  0
  9790214 12  0
  9790265 14  0
  9790286 14  0
  9790335 14  0
  9790337  2  0
  9790355 14  1
  9790384  6  0
  9790479 14  1
  9790503 14  0
  9790574 14  0
  9790608 14  0
  9790615 14  0
  9790628 14  0
  9790733 14  0
  9790785 11  0
  9790806 14  1
  9790810 14  0
  9790813 14  0
  9790857  1  0
  9790884 10  0
  9790889 14  0
  9790903 14  0
  9790965 14  1
  9790975 14  0
  9790983  1  0
  9791014 13  0
  9791090 14  0
  9791112 14  1
  9791148 14  0
  9791157 14  0
  9791248 14  0
  9791278 14  0
  9791335 14  0
  9791381 14  4
  9791400 14  0
  9791444 13  0
  9791476 14  0
  9791509 14  3
  9791536 14  0
  9791600 14  0
  9791615 14  0
  9791622 14  2
  9791631  4  0
  9791633 13  0
  9791707 13  0
  9791789 14  0
  9791881  1  0
  9791911  1  0
  9791929  5  0
  9792017 14  0
  9792172  5  0
  9811915  9  1
  9811945  3  0
  9811950 17  0
  9812023 17  0
  9812042 17  0
  9812058 17  0
  9812065 17  0
  9812086 17  0
  9812112  7  0
  9812146  4  0
  9812157 17  0
  9812158 16  0
  9812169 17  0
  9812182 17  0
  9812183 17  0
  9812212 17  0
  9812214 17  0
  9812265 17  0
  9812284 17  0
  9812320 17  0
  9812335 17  0
  9812342 17  0
  9812351 17  1
  9812357 17  0
  9812372 17  0
  9812376 17  0
  9812396 17  0
  9812414 17  0
  9812421 17  0
  9812435 17  0
  9812486 17  0
  9812507 17  0
  9812510 17  0
  9812511 17  0
  9812512 17  0
  9812516 17  0
  9812524 17  0
  9812539  1  0
  9812544  1  0
  9812557 17  0
  9812574 17  0
  9812607 17  0
  9812632 17  0
  9812640 17  0
  9812647 17  0
  9812648  7  0
  9812667  1  0
  9812706  4  0
  9812716 17  1
  9812768 17  0
  9812793  3  0
  9812821 17  0
  9812837  1  0
  9812850 17  0
  9812858 17  0
  9812871 16  0
  9812929 14  0
  9812934 17  0
  9812964 17  1
  9812966 17  0
  9812970 17  0
  9812993 17  0
  9813003 17  0
  9813030 16  0
  9813054 17  0
  9813078 17  1
  9813079 17  0
  9813088 17  0
  9813092 14  0
  9813102  7  0
  9813151  1  0
  9813163 16  0
  9813198  1  0
  9813200  2  0
  9813233 17  0
  9813255 17  0
  9813342 17  0
  9813364 17  0
  9813384 14  0
  9813390 17  1
  9813448 17  0
  9813459 17  0
  9813465 17  0
  9813472 17  0
  9813473 17  0
  9813499 17  1
  9813521 16  0
  9813525 17  0
  9813547 17  0
  9813553 17  0
  9813573 17  0
  9813588 17  0
  9813591  1  0
  9813603 17  0
  9813604 17  0
  9813621 17  0
  9813653 17  0
  9813659 17  0
  9813663  1  0
  9813678  4  2
  9813681  3  0
  9813684 17  0
  9813713 16  0
  9813719 17  0
  9813735  2  0
  9813741 17  0
  9813745 17  0
  9813762 17  0
  9813767 17  0
  9813788 17  0
  9813798 17  0
  9813831 17  0
  9813846 17  0
  9813865 17  0
  9813873  8  0
  9813875  2  0
  9813884 17  0
  9813889 17  0
  9813894 17  0
  9813898  7  0
  9813904 14  0
  9813931 17  0
  9813932 17  0
  9813947 17  0
  9813950 17  0
  9813963 16  0
  9813965 17  3
  9814013 17  0
  9814077 17  0
  9814093 17  0
  9814138  4  0
  9814152 17  1
  9814158 17  0
  9814205 17  0
  9814220 17  1
  9814245 17  0
  9814291 17  0
  9814301 17  0
  9814322  3  0
  9814327 17  0
  9814344 17  0
  9814357 14  0
  9814359 17  0
  9814374 14  0
  9814416 17  0
  9814430 17  1
  9814455 17  0
  9814467  6  0
  9814469 14  0
  9814490 17  0
  9814503 17  0
  9814528 17  0
  9814599 16  0
  9814603 17  0
  9814619 17  0
  9814640  2  0
  9814643 17  0
  9814716 17  0
  9814725  4  0
  9814736 17  0
  9814780 17  0
  9814809 17  0
  9814830 17  0
  9814943 17  0
  9814964 17  0
  9814978 17  0
  9814980 17  0
  9815043 17  0
  9815053 17  1
  9815057  3  0
  9815079 17  0
  9815101  2  0
  9815113 17  0
  9815144  2  0
  9815149  8  0
  9815154 16  0
  9815159  1  0
  9815168 17  0
  9815190 17  0
  9815201 17  0
  9815249 17  0
  9815254  9  0
  9815278 17  0
  9815309 17  0
  9815315  2  0
  9815322 17  0
  9815334 17  0
  9815354  1  0
  9815382 17  0
  9815427 17  0
  9815460 17  0
  9815461 17  0
  9815478 17  0
  9815482 17  0
  9815488 17  0
  9815492 17  0
  9815529 17  0
  9815530 17  0
  9815552  1  0
  9815553  1  0
  9815556 17  0
  9815557 17  0
  9815566 17  0
  9815596 17  0
  9815640 17  0
  9815670 17  0
  9815687 17  0
  9815780 16  0
  9815804  1  0
  9815837 17  0
  9817683  9  0
  9817807 17  0
  9817857  4  0
  9817873 17  0
  9817897  9  0
  9817952 17  0
  9817967 17  0
  9817977 17  0
  9817994 17  0
  9818003 17  0
  9818006 17  0
  9818009 17  0
  9818013 14  0
  9818026 16  0
  9818040 17  0
  9818064 17  0
  9818107 17  0
  9818129 17  0
  9818160  4  0
  9818169 17  0
  9818222 17  0
  9818230 17  0
  9818237 17  0
  9818247 17  0
  9818255 16  0
  9818269 17  2
  9818275 17  0
  9818288 17  0
  9818294 17  0
  9818319 17  0
  9818341 17  0
  9818367 17  0
  9818371  6  0
  9818373 17  0
  9818381 17  1
  9818394 17  0
  9818425 17  0
  9818427 17  0
  9818462 17  1
  9818472 17  0
  9818513 17  0
  9818529  2  0
  9818541  4  0
  9818549 17  0
  9818564 17  0
  9818595 17  0
  9818604 17  0
  9818662 17  0
  9818677 16  0
  9818683 17  0
  9818684  1  0
  9818732 17 10
  9818756 17  0
  9818760 17  0
  9818820 17  0
  9818851 17  0
  9818856 17  0
  9818869 17  0
  9818924  1  0
  9818945 17  0
  9818949 17  0
  9818955  9  0
  9818983 17  1
  9819012  2  0
  9820367  8  0
  9820438  2  0
  9820483 16  1
  9820513 17  0
  9820524 17  0
  9820558 17  0
  9820578 17  0
  9820581 17  0
  9820598 17  0
  9820618 17  0
  9820653 17  0
  9820678 17  0
  9820681 17  0
  9820702 17  0
  9820708 17  0
  9820710 17  0
  9820713  4  0
  9820722 17  0
  9820758 17  0
  9820769 17  0
  9820776  2  0
  9820778 17  0
  9820789 17  2
  9820809 17  0
  9820825 17  0
  9820833 17  0
  9820863 17  0
  9820887  2  0
  9820933 17  0
  9820941 17  0
  9820952 17  0
  9820983  1  0
  9820985 14  0
  9821001 17  0
  9821004 17  0
  9821013 17  0
  9821036 17  0
  9821058 17  0
  9821078 17  2
  9821082 17  0
  9821084 17  0
  9821091  2  0
  9821105 17  0
  9821130 17  0
  9821142 17  0
  9821151 17  3
  9821160 16  0
  9821191 17  0
  9821206  2  0
  9821232 17  0
  9821238 17  0
  9821257 17  0
  9821265 17  0
  9821274 17  0
  9821306 17  0
  9821329  2  0
  9821337 17  0
  9821342 17  0
  9821344 17  0
  9821382 17  0
  9821392 17  0
  9821428 17  0
  9821454 17  2
  9821487 17  0
  9821488 17  0
  9821508 17  0
  9821513 17  0
  9821538 17  0
  9821545 17  0
  9821557 17  0
  9821593 17  0
  9821622 17  0
  9821624 17  0
  9821640 14  0
  9821642 17  0
  9821679 17  0
  9821686 17  0
  9821701  1  0
  9821702 17  0
  9821721 17  0
  9821755 17  0
  9821765 14  0
  9821769 17  0
  9821771  2  0
  9821774 17  0
  9821777 17  0
  9821783 16  0
  9821786 17  0
  9821788 16  0
  9821790 17  0
  9821791 17  0
  9821795 17  0
  9821808 17  0
  9821814 17  0
  9821828 17  0
  9821847 17  0
  9821861 17  0
  9821862 14  0
  9821863 17  0
  9821868 17  0
  9821877 17  0
  9821880 17  0
  9821904  2  0
  9821908 17  0
  9821916 17  1
  9821917 17  0
  9821932  2  0
  9821942 16  0
  9821952 17  0
  9821962 17  0
  9821970 17  0
  9821990 17  0
  9821996  4  1
  9822020 17  0
  9822027 17  0
  9822046 17  0
  9822052 17  0
  9822061 17  0
  9822067 17  0
  9822079 17  0
  9822083 17  0
  9822086 17  0
  9822135  1  0
  9822136 17  0
  9822140 17  0
  9822143 17  0
  9822157 17  0
  9822163 17  0
  9822180  6  0
  9822222 17  0
  9822227 16  0
  9822244 17  0
  9822256 17  0
  9822284 17  1
  9822341 17  0
  9822392 17  0
  9822409 16  0
  9822439 17  0
  9822457 12  0
  9822517 17  0
  9822530 17  0
  9822534  2  0
  9822535 17  0
  9822566 17  0
  9822569  2  0
  9822609 14  0
  9822621  2  0
  9822703 17  2
  9822749 17  0
  9822774 17  0
  9822811 17  0
  9822826  4  0
  9822837 17  0
  9823026 17  0
  9823054  1  0
  9823100 17  0
  9823103 17  0
  9823166 17  0
  9823174  1  0
  9823179 17  0
  9823192  9  0
  9823251  1  0
  9823297  9  0
  9823298  5  0
  9823355 16  0
  9823378 17  0
  9823382  1  0
  9823385 16  0
  9823404 17  0
  9823405 14  0
  9823415 17  0
  9823433 17  0
  9823444  4  0
  9823451 17  0
  9823457 17  2
  9823468  3  0
  9823487 17  1
  9823519  7  2
  9823527 17  0
  9823536 16  0
  9823545 17  0
  9823549 17  0
  9823564 17  0
  9823580 17  0
  9823590  1  0
  9823597 17  0
  9823602 17  7
  9823609 17  1
  9823613 17  0
  9823615 17  0
  9823630 17  1
  9823634 17  0
  9823652 17  2
  9823663 17  0
  9823745  2  0
  9823748 17  0
  9823754 17  0
  9823756 17  0
  9823762 17  0
  9823846 17  0
  9823860 17  0
  9823871 17  0
  9823877 17  0
  9823905 17  0
  9823926 17  0
  9823931 17  0
  9823962 17  0
  9823967 17  0
  9823991 17  0
  9824021 17  0
  9824038 17  0
  9824039 17  0
  9824043 17  0
  9824089 17  0
  9824090 16  0
  9824105 17  0
  9824132 17  0
  9824162  1  0
  9824180 17  0
  9824186 17  0
  9824211  8  0
  9824241 16  0
  9824288 17  0
  9824332 14  0
  9824341 17  0
  9824342  6  0
  9824343 17  0
  9824359 16  0
  9824365 17  0
  9824390 17  0
  9824396 16  0
  9824400 17  1
  9824410 17  0
  9824417 17  0
  9824419 17  0
  9824425 17  0
  9824463 17  0
  9824480 17  0
  9824516 17  0
  9824520 17  0
  9824585 17  0
  9824591 17  0
  9824592 17  0
  9824614 17  0
  9824634 17  0
  9824638  1  0
  9824673 17  1
  9824711 15  0
  9824744 17  0
  9824767 17  0
  9824805 17  1
  9824812 17  0
  9824816 17  0
  9824852  4  0
  9824863  1  0
  9824874 17  0
  9824902 17  0
  9824906 17  0
  9824907 17  0
  9824909 17  0
  9824914 17  0
  9824928 17  1
  9824931  2  0
  9824946 17  0
  9824971  7  0
  9824990 17  0
  9824991 17  0
  9825039 17  0
  9825053 17  0
  9825079 17  0
  9825105 17  0
  9825135 17  0
  9825148 17  0
  9825159  6  0
  9825174 16  1
  9825180 17  0
  9825201 17  0
  9825207 17  0
  9825212 17  0
  9825237 17  0
  9825244 17  1
  9825256 17  0
  9825272 17  0
  9825315 17  0
  9825327 17  0
  9825370 17  0
  9825404 17  0
  9825405 17  0
  9825426  3  0
  9825432 17  0
  9825449 17  0
  9825492 17  0
  9825501 17  0
  9825515 17  0
  9825519 17  0
  9825578 16  0
  9825581 17  0
  9825593 17  0
  9825594 17  0
  9825598 17  4
  9825625 17  1
  9825645  1  0
  9825659 16  0
  9825661 17  0
  9825674 17  0
  9825693 17  0
  9825766 17  0
  9825770 17  0
  9825778 17  0
  9825811 17  0
  9825812 15  0
  9825820 16  0
  9825822 17  0
  9825830 17  0
  9825834 16  0
  9825858 17  0
  9825859 17  0
  9825865  1  0
  9825873 17  0
  9825894 17  0
  9825934 17  0
  9825949  3  0
  9825952  2  0
  9826004 17  0
  9826048  1  0
  9826077 17  0
  9826096 16  0
  9826100 17  0
  9826107 17  0
  9826112 17  0
  9826119  2  0
  9826171 17  0
  9826176 17  0
  9826181 17  0
  9826232 17  0
  9826263 17  0
  9826266  8  0
  9826306 17  0
  9826324 17  0
  9826335 17  0
  9826368 17  0
  9826374 17  0
  9826375  1  0
  9826421 17  0
  9826426 17  0
  9826460 17  0
  9826464 17  0
  9826519 17  0
  9826551 17  1
  9826562 17  4
  9826593 17  0
  9826597 17  0
  9826610 17  0
  9826660 17  0
  9826668 17  0
  9826682 14  0
  9826689 17  0
  9826711 17  0
  9826721 17  0
  9826728 17  0
  9826759  2  0
  9826771 17  0
  9826772 17  0
  9826788  3  0
  9826815 17  0
  9826844  4  0
  9826855  2  0
  9826856 17  0
  9826871 17  0
  9826889 17  0
  9826950 17  0
  9826963 17  0
  9827003 17  0
  9827022 16  0
  9827024 17  0
  9827040 17  0
  9827048 17  0
  9827070 17  0
  9827087 17  3
  9827089 16  0
  9827094 17  7
  9827120 17  0
  9827128 14  0
  9827130 17  0
  9827149 14  1
  9827179 17  0
  9827235 17  0
  9827331 17  0
  9827343 14  0
  9827379 17  0
  9827381  1  0
  9827393 14  1
  9827399 17  0
  9827403 17  0
  9827416  2  0
  9827457 17  0
  9827487 17  0
  9827538 17  0
  9827544 17  0
  9827555 17  0
  9827557 14  0
  9827577 17  0
  9827596 17  1
  9827602 16  0
  9827656 17  0
  9827682 16  0
  9827696 17  0
  9827705 17  0
  9827711 17  0
  9827736 17  0
  9827743 17  0
  9827789 17  0
  9827791  2  0
  9827856 17  0
  9827890 17  0
  9827896 17  0
  9827900 17  0
  9827916 17  0
  9827940 17  0
  9827983 17  0
  9828035 17  0
  9828045 17  0
  9828055 14  0
  9828127 17  2
  9828129  1  0
  9828138 17  0
  9828167 17  0
  9828226 17  0
  9828258 17  0
  9828274 17  0
  9828290 17  0
  9828292 17  8
  9828294 17  0
  9828301 17  0
  9828338 14  0
  9828350 17  0
  9828351 17  0
  9828367 17  0
  9828403  1  0
  9828405 16  0
  9828407 17  0
  9828408 17  0
  9828436 12  0
  9828468  9  0
  9831962  1  0
  9832100 17  0
  9832155 17  0
  9832192 17  0
  9832208 17  2
  9832235 17  1
  9832239  7  0
  9832257  4  0
  9832267  4  0
  9832279 17  0
  9832310 17  0
  9832338 17  0
  9832379 17  0
  9832382 17  0
  9832391 14  0
  9832411 17  0
  9832420 17  0
  9832433 17  0
  9832438 14  0
  9832467 17  0
  9832485 17  0
  9832497 17  0
  9832510 17  0
  9832539  2  0
  9832545  2  4
  9832590  2  0
  9832648 17  0
  9832655 17  2
  9832664 17  0
  9832675 17  1
  9832678 17  2
  9832695  3  0
  9832727 17  2
  9832744 17  0
  9832758 17  0
  9832779 17  0
  9832782 17  0
  9832790 17  0
  9832794  6  0
  9832805 17  0
  9832811 17  0
  9832816 17  0
  9832817  2  0
  9832820 17  0
  9832883 17  0
  9832905 14  0
  9832912 17  0
  9832917 17  0
  9832926 17  0
  9833005 17  0
  9833008 17  0
  9833010 17  0
  9833033 17  0
  9833034 17  0
  9833037 16  0
  9833047 17  0
  9833052 17  0
  9833055 17  0
  9833073 17  0
  9833091 17  0
  9833110 17  0
  9833131 17  0
  9833136 17  0
  9833147  1  0
  9833165 14  0
  9833178 17  0
  9833179 17  0
  9833249  2  0
  9833250 17  0
  9833258 17  0
  9833264 14  0
  9833266 17  0
  9833272 16  0
  9833280 17  0
  9833329 17  0
  9833337 17  0
  9833352 17  0
  9833354 17  0
  9833366  1  0
  9833397  2  0
  9833406 17  0
  9833412 17  0
  9833428 17  0
  9833457 15  0
  9833476 17  0
  9833478 17  0
  9833505 17  0
  9833554 17  0
  9833561 14  0
  9833583 17  0
  9833590 17  0
  9833591  6  0
  9833599 17  1
  9833608 17  0
  9833625 14  2
  9833651 14  0
  9833654 17  0
  9833661 17  0
  9833666 17  4
  9833706 17  0
  9833723 17  0
  9833736  2  0
  9833755 14  0
  9833762 17  0
  9833769 17  0
  9833795 17  0
  9833802 17  0
  9833815 17  0
  9833818 17  0
  9833829 17  0
  9833831 17  0
  9833839 17  0
  9833842 17  0
  9833846  4  0
  9833848 17  0
  9833852 14  0
  9833858 17  0
  9833868 17  2
  9833890 17  0
  9833923 17  0
  9833967 17  0
  9833982 17  0
  9833991 17  0
  9834008 17  0
  9834039 17  0
  9834040 17  1
  9834067 17  0
  9834083 17  0
  9834084 17  0
  9834133 17  0
  9834136 17  0
  9834173 17  0
  9834183 17  0
  9834190 17  0
  9834221 17  0
  9834223 16  0
  9834236 17  0
  9834249  1  0
  9834255 17  0
  9834257 17  2
  9834272 17  0
  9834288 14  0
  9834307 17  0
  9834335 17  0
  9834365 16  0
  9834382  1  0
  9834389 17  0
  9834396 17  0
  9834436 17  0
  9834459 17  0
  9834484 17  0
  9834493 16  0
  9834508 17  0
  9834509  1  0
  9834532 16  0
  9834545 17  0
  9834556 16  0
  9834566 17  0
  9834570 17  0
  9834577  9  0
  9834588 17  0
  9834593 17  0
  9834601 17  0
  9834606 17  0
  9834655 16  0
  9834661 17  0
  9834664 17  0
  9834694 17  0
  9834696 17  0
  9834719 17  1
  9834731 17  1
  9834736 17  0
  9834833 17  0
  9834837 17  0
  9834854  9  1
  9834874 17  0
  9835269 14  0
  9835273 17  0
  9835321  8  0
  9835357 14  0
  9835359  1  0
  9835366 17  1
  9835385  1  0
  9835399 17  0
  9835411  1  0
  9835416 17  3
  9835433 17  0
  9835436 17  0
  9835438 17  0
  9835439 17  0
  9835448  4  0
  9835464 17  0
  9835475  4  0
  9835479 17  0
  9835488 14  0
  9835498 17  0
  9835499  2  0
  9835501 17  0
  9835505 17  0
  9835508  2  0
  9835525  1  0
  9835532  6  0
  9835553  4  0
  9835560 17  0
  9835565  2  0
  9835575  8  0
  9835597 17  0
  9835626 17  0
  9835638  4  0
  9835649 17  0
  9835653  2  0
  9835667 17  0
  9835672 15  0
  9835674  1  0
  9835679  4  0
  9835687  4  0
  9835689  1  0
  9835691 17  0
  9835697 17  2
  9835708  1  0
  9835713 17  0
  9835733  3  0
  9835756  7  0
  9835757  5  0
  9835762 17  0
  9835765 17  3
  9835777  1  0
  9835779  2  0
  9835790 17  0
  9835801 17  0
  9835817  3  0
  9835819 17  0
  9835825 17  0
  9835829  1  0
  9835837 17  0
  9835839  2  0
  9835853  9  0
  9835857  2  0
  9835860  2  0
  9835868 14  0
  9835905  6  0
  9835916  2  0
  9835930  2  0
  9835934  2  0
  9835941  6  0
  9835942  6  0
  9835943  1  0
  9835946  1  0
  9835952  2  0
  9835961  1  0
  9835962 17  0
  9835969 14  0
  9835971 17  0
  9835972 17  0
  9835973  1  0
  9835974  6  0
  9835976  1  0
  9835987 17  0
  9836007  1  0
  9836020 17  2
  9836049  6  0
  9836060  2  0
  9836061  6  0
  9836062  2  0
  9836065  5  0
  9836072  1  0
  9836073 17  1
  9836088  4  0
  9836094  7  0
  9836099 17  0
  9836101  1  0
  9836110  7  0
  9836114  1  0
  9836120  1  0
  9836123 17  0
  9836130  6  0
  9836132 17  0
  9836149 17  1
  9836150 17  0
  9836152  3  0
  9836168 17  0
  9836177  1  0
  9836181  7  0
  9836183 17  0
  9836189  4  0
  9836190  3  0
  9836207  4  0
  9836221  4  0
  9836224  6  0
  9836225  1  0
  9836227  5  0
  9836233 17  0
  9836234 17  0
  9836249  2  0
  9836255  1  0
  9836258 17  0
  9836259  1  0
  9836261 14  0
  9836263 17  0
  9836268 17  0
  9836271 14  0
  9836273  3  0
  9836294  5  0
  9836299 14  0
  9836303  1  0
  9836323  2  0
  9836326  1  0
  9836330  2  0
  9836337 17  0
  9836339  4  0
  9836346 17  0
  9836348  6  0
  9836353  7  0
  9836354  6  0
  9836355 17  0
  9836357 17  0
  9836373  1  0
  9836378  1  0
  9836401  4  0
  9836407  1  0
  9836412 17  0
  9836421  2  0
  9836422  2  1
  9836424  7  0
  9836425  1  0
  9836427 14  0
  9836435  1  0
  9836455 17  0
  9836456  6  0
  9836460 17  0
  9836483  3  0
  9836484 17  0
  9836488  1  0
  9836489  4  0
  9836495  1  0
  9836496  6  0
  9836512 14  0
  9836531 17  0
  9836538  7  0
  9836541 10  0
  9836544  5  0
  9836563 17  2
  9836564 17  0
  9836565  8  0
  9836566 17  0
  9836572  1  0
  9836579  4  0
  9836583 14  0
  9836585  2  0
  9836586  1  0
  9836589  1  0
  9836592 17  0
  9836600  7  0
  9836605  4  0
  9836610  6  0
  9836611 17  0
  9836615  4  0
  9836623 14  0
  9836628  1  0
  9836629  1  0
  9836637  4  0
  9836640 17  0
  9836661  2  0
  9836675  1  0
  9836681 14  0
  9836683  4  0
  9836690  1  0
  9836691  1  0
  9836723 17  0
  9836727  3  0
  9836741 17  0
  9836745 13  0
  9836754  6  0
  9836758  8  0
  9836764  1  0
  9836770 17  0
  9836780 17  0
  9836785 17  0
  9836791  1  0
  9836795  8  0
  9836796  8  0
  9836801 14  0
  9836809  1  0
  9836813  9  0
  9836817 17  0
  9836818  2  0
  9836822 17  0
  9836823 17  0
  9836825  2  0
  9836828  1  0
  9836830 17  0
  9836833  1  0
  9836841  1  0
  9836863 17  0
  9836868  6  0
  9836883  7  0
  9836887  1  0
  9836889  7  0
  9836895  6  0
  9836899  4  0
  9836906  1  0
  9836914  6  0
  9836917  6  0
  9836918  6  0
  9836919  6  0
  9836930 17  0
  9836939 16  0
  9836952 17  0
  9836959 17  1
  9836960  1  0
  9836976  6  0
  9836986 15  0
  9837008 17  0
  9837010 10  0
  9837012 15  0
  9837013 17  1
  9837014  1  0
  9837015  1  0
  9837017  1  0
  9837018  8  0
  9837023  1  0
  9837040  7  0
  9837048 14  0
  9837055  2  0
  9837067 17  0
  9837076  1  0
  9837081 17  0
  9837083 13  2
  9837084  7  0
  9837087  1  0
  9837091 17  0
  9837097 14  0
  9837102  8  0
  9837113 17  0
  9837121  1  0
  9837122  1  0
  9837129  9  0
  9837134  2  0
  9837140  6  0
  9837143  6  0
  9837153  2  0
  9837160 17  0
  9837162  1  0
  9837179 17  0
  9837182  1  0
  9837192  3  0
  9837204  3  0
  9837215  9  0
  9837227  6  0
  9837231  2  0
  9837234  6  0
  9837236  6  0
  9837245  3  0
  9837251  4  0
  9837255  2  0
  9837258  2  0
  9837261  1  0
  9837264 17  0
  9837267 17  1
  9837268  1  0
  9837269 17  0
  9837270 17  0
  9837277  6  0
  9837287 15  0
  9837288  8  0
  9837294  6  0
  9837296  2  0
  9837298  5  0
  9837302  1  0
  9837312 17  0
  9837324  1  0
  9837325  1  0
  9837345  3  0
  9837365  2  0
  9837376  1  0
  9837378  1  0
  9837405 16  0
  9837424  1  0
  9837425  1  0
  9837426  1  0
  9837429  7  0
  9837431  2  0
  9837432  2  0
  9837437  6  0
  9837438  1  0
  9837445  8  0
  9837449  1  0
  9837454 17  0
  9837477 17  0
  9837478  6  0
  9837487  3  0
  9837495 17  0
  9837500  1  0
  9837504 11  0
  9837516  7  0
  9837522  6  0
  9837526  1  0
  9837529  3  0
  9837533  6  0
  9837538  1  0
  9837541  1  0
  9837543  4  0
  9837544 14  9
  9837548 17  0
  9837550  1  0
  9837551  1  0
  9837554  2  0
  9837555  2  0
  9837556 17  0
  9837558  4  0
  9837561  1  0
  9837572  1  0
  9837573  3  0
  9837578 17  6
  9837579  4  0
  9837584  6  0
  9837586  4  1
  9837615 17  0
  9837622  6  0
  9837627  7  0
  9837638  1  0
  9837651 15  0
  9837655  1  0
  9837657 14  0
  9837659 17  1
  9837661  8  3
  9837666  8  0
  9837667  8  0
  9837673 17  0
  9837685 14  1
  9837697 17  0
  9837700 15  0
  9837720 16  2
  9837722 17  0
  9837727  4  0
  9837736  1  0
  9837738  1  0
  9837742  5  0
  9837749  3  0
  9837752  1  0
  9837771  4  0
  9837777 17  0
  9837784  1  0
  9837790  4  0
  9837793 16  0
  9837799  2  0
  9837813  2  0
  9837816  4  0
  9837823  1  0
  9837825  2  0
  9837828  3  0
  9837838 15  0
  9837847  8  0
  9837851  3  0
  9837854 17  0
  9837871 17  0
  9837875  2  0
  9837884 14  0
  9837894  2  0
  9837898  4  0
  9837899 17  0
  9837922 17  0
  9837942 17  0
  9837950  6  0
  9837969  1  0
  9837980  6  0
  9837982  1  0
  9837984  2  0
  9837987  3  0
  9837992  4  0
  9837996  1  0
  9837998  6  0
  9838000  1  0
  9838006  1  0
  9838007  6  0
  9838009  2  0
  9838010 17  0
  9838021  1  0
  9838023  1  0
  9838026 17  0
  9838027  1  0
  9838031  4  0
  9838036 15  0
  9838052  1  0
  9838060 12  2
  9838073  2  0
  9838074  4  0
  9838077  4  0
  9838078 17  0
  9838079 17  0
  9838084 14  0
  9838085 14  0
  9838087  1  0
  9838106  2  0
  9838108 17  0
  9838109  1  0
  9838119 16  0
  9838131 17  0
  9838135  1  0
  9838137  1  0
  9838140 17  0
  9838142 17  0
  9838143 17  0
  9838152  5  0
  9838154  1  0
  9838161  4  0
  9838163  1  0
  9838166  8  0
  9838167  1  0
  9838168 14  1
  9838182  1  0
  9838188 17  0
  9838190  3  0
  9838192  2  0
  9838206 17  0
  9838212  5  0
  9838213 17  0
  9838214  2  0
  9838215 17  0
  9838219  5  0
  9838228  7  0
  9838230  2  0
  9838246 17  0
  9838258  7  0
  9838266  1  0
  9838281  2  0
  9838282 17  0
  9838288  3  0
  9838291 17  0
  9838294  2  0
  9838302 17  0
  9838311 17  1
  9838313 17  0
  9838331 17  0
  9838344 17  0
  9838346 17  1
  9838353  1  0
  9838358 14  0
  9838362  3  0
  9838363  6  0
  9838371  1  0
  9838375  1  0
  9838380 17  0
  9838385  1  0
  9838386  4  0
  9838394  4  0
  9838410 17  0
  9838414  2  1
  9838417  6  0
  9838424  4  0
  9838432  2  0
  9838445  1  0
  9838447 17  0
  9838448  1  0
  9838466 14  0
  9838468 17  1
  9838479 17  0
  9838483 17  4
  9838487  2  0
  9838495  5  0
  9838496 17  0
  9838502  1  0
  9838510 17  0
  9838511  1  0
  9838521  4  0
  9838531  1  0
  9838535  1  0
  9838537 17  1
  9838540  1  0
  9838552  5  0
  9838557 17  0
  9838566  2  0
  9838580  1  0
  9838582  6  0
  9838595  2  0
  9838602 17  0
  9838608 17  4
  9838615  1  0
  9838640 17  0
  9838643 17  0
  9838644  1  0
  9838646  1  0
  9838652  1  0
  9838653  1  0
  9838655  2  0
  9838678 17  0
  9838698 17  0
  9838699  2  0
  9838700  1  0
  9838719 17  0
  9838729 17  0
  9838741  1  0
  9838748 17  0
  9838753  1  0
  9838755  1  0
  9838761 14  1
  9838763 17  0
  9838766 16  0
  9838804 14  1
  9838814  1  0
  9838816  1  0
  9838821  1  0
  9838871 17  0
  9838884 17  0
  9838924 16  0
  9838935 17  0
  9838938 17  0
  9838949 17  1
  9838958 17  0
  9838975 17  2
  9838978 17  0
  9839007 17  0
  9839009 17  0
  9839012 17  0
  9839013 17  0
  9839030  2  1
  9839044 17  0
  9839045 17  0
  9839062 14  1
  9839064 17  0
  9839076 17  0
  9839079 17  0
  9839081 17  2
  9839123 17  0
  9839139 17  0
  9839155 17  0
  9839184 17  1
  9839200 17  0
  9839224 17  0
  9839246 17  0
  9839260 17  0
  9839273 12  0
  9839277 17  0
  9839282 17  0
  9839336 17  0
  9839349 17  0
  9839379 17  0
  9839395 17  0
  9839421  2  0
  9839457 17  0
  9839485 17  0
  9839495 16  0
  9839523 17  0
  9839527 17  0
  9839533 14  0
  9839547 17  0
  9839559 14  0
  9839561 17  0
  9839571 16  0
  9839575 17  0
  9839619 17  0
  9839626 17  0
  9839659 17  0
  9839696 17  0
  9839701 17  0
  9839717 17  0
  9839727 15  0
  9839743 16  0
  9839747 17  0
  9839749 14  0
  9839770 17  0
  9839793  7  0
  9839797 17  0
  9839821 17  2
  9839824 17  0
  9839847 14  0
  9839872 17  0
  9839911 17  0
  9839918 16  0
  9839929 14  0
  9839961 17  0
  9839974 17  0
  9839977 14  0
  9839980 17  0
  9839995 17  0
  9840003 17  0
  9840009 17  0
  9840034 14  0
  9840063 14  0
  9840087 17  0
  9840088 17  0
  9840129 17  1
  9840158 17  0
  9840159 17  0
  9840165 17  0
  9840169 14  0
  9840197 17  1
  9840215 17  0
  9840226 17  0
  9840227 17  0
  9840250 17  0
  9840278 17  0
  9840297  1  0
  9840367 17  0
  9840406 14  1
  9840429 14  1
  9840492  6  0
  9842792 14  0
  9842828 14  0
  9842860 14  0
  9842865 14  0
  9842889 11  0
  9842890 11  1
  9842899 11  0
  9842906 11  1
  9842937 14  1
  9842954 14  0
  9842958 14  0
  9842962 14  0
  9842972 14  0
  9843002 14  0
  9843019 14  0
  9843052 14  0
  9843071 14  0
  9843087 14  0
  9843101 14  0
  9843102 14  0
  9843104 11  0
  9843108 14  0
  9843159 14  0
  9843211 14  0
  9843213 12  0
  9843215 14  0
  9843225 14  0
  9843226 14  0
  9843235 14  0
  9843242 14  0
  9843271 11  0
  9843283 14  0
  9843294  3  0
  9843313 14  0
  9843318 11  0
  9843322 14  0
  9843338 14  0
  9843358 14  0
  9843360 14  0
  9843399 14  0
  9843401 14  0
  9843411 14  0
  9843435  2  2
  9843441 14  0
  9843464 14  0
  9843486 14  0
  9843508  6  0
  9843513 14  0
  9843517 14  1
  9843526  2  0
  9843542 14  0
  9843554 14  0
  9843609 14  0
  9843620 14  0
  9843628 14  0
  9843631 13  0
  9843665 13  0
  9843676 11  0
  9843691 14  0
  9843725 14  0
  9843742 11  0
  9843743 14  0
  9843754 12  0
  9843769 14  0
  9843775 14  0
  9843813 14  0
  9843817 14  0
  9843827 14  0
  9843841 14  0
  9843854 14  0
  9843899 14  0
  9843910 14  0
  9843972  3  0
  9843995 14  0
  9844060 14  0
  9844088 14  1
  9844169 14  0
  9844210 14  0
  9844263 14  0
  9844285 14  0
  9844294 12  0
  9844303 14  0
  9844335 14  0
  9844350  1  1
  9844360 14  0
  9844373 14  0
  9844393 11  0
  9844419 14  0
  9844444 14  0
  9844501 14  0
  9844510 14  0
  9844511 14  0
  9844514 14  0
  9844539 14  0
  9844549 14  0
  9844573 11  0
  9844595 14  0
  9844659 14  0
  9844667 14  0
  9844717 14  0
  9844727 14  0
  9844754 14  0
  9844762  1  0
  9844764 14  0
  9844773 14  0
  9844791 14  3
  9844835 14  0
  9844861 14  0
  9844865 14  0
  9844904 14  0
  9844914 14  0
  9844931 14  0
  9844941 14  0
  9844943 14  0
  9844947 11  0
  9844999 14  0
  9845007 14  0
  9845014 11  0
  9845018 11  0
  9845026 11  0
  9845028 14  0
  9845044 14  0
  9845073 14  0
  9845087 14  0
  9845094 14  0
  9845121 14  0
  9845199 13  0
  9845220  1  0
  9845245 14  0
  9845286  6  0
  9845306 14  0
  9845312 14  0
  9845323 14  4
  9845331 14  0
  9845354 12  0
  9845362 11  0
  9845367 14  0
  9845387 13  0
  9845416 14  0
  9845440 14  0
  9845531 14  0
  9845544 14  0
  9845558 14  0
  9845573 14  3
  9845606 11  0
  9845621  1  0
  9845631 14  0
  9845645 13  0
  9845650 14  0
  9845684 14  0
  9845706 14  0
  9845711  1  0
  9845715 14  0
  9845758 11  0
  9845759 11  0
  9845772  6  0
  9845773 11  0
  9845784 11  0
  9845795 14  0
  9845828 14  0
  9845846  2  0
  9845867 14  0
  9845898 14  1
  9845903 14  0
  9845907 14  1
  9845909 11  1
  9845914  1  0
  9845929 11  0
  9845931 13  1
  9845935 14  0
  9845949 14  0
  9845997  4  0
  9846039 14  0
  9846067 11  0
  9846086 14  1
  9846098 14  0
  9846107 14  0
  9846128 14  0
  9846140 13  0
  9846145 14  0
  9846150 11  0
  9846170 14  0
  9846223 14  0
  9846224 14  0
  9846233  1  0
  9846252 12  0
  9846258 14  2
  9846290 14  0
  9846348 14  1
  9846353 14  0
  9846355 14  0
  9846419 14  2
  9846432 14  0
  9846437  7  0
  9846449 14  0
  9846463 14  0
  9846479 14  0
  9846501 14  0
  9846542 14  0
  9846560 14  0
  9846587 14  0
  9846618 14  0
  9846631 14  0
  9846686 14  0
  9846697 14  0
  9846808 14  0
  9846810 14  0
  9846829 14  0
  9846842 14  0
  9846850 14  0
  9846854 14  0
  9846877 14  0
  9846900 14  0
  9846969 14  0
  9846977 12  0
  9846979 14  0
  9846981 14  0
  9847032 14  0
  9847049 14  0
  9847062 14  0
  9847076 14  0
  9847115 14  0
  9847134 14  0
  9847159  7  0
  9847194 11  0
  9847227  3  0
  9847239 14  1
  9847243 14  0
  9847263 14  0
  9847269 14  0
  9847270 14  0
  9847272 14  0
  9847321 14  0
  9847349 11  0
  9847376 11  0
  9847402 14  0
  9847409 13  0
  9847431 14  0
  9847447 13  0
  9847505 14  0
  9847516 14  0
  9847524 14  0
  9847549 14  0
  9847591 14  0
  9847600 14  0
  9847616 13  0
  9847647 14  0
  9847707 14  0
  9847708 11  0
  9847713 14  0
  9847765 11  0
  9847805 14  0
  9847820 14  0
  9847840 13  0
  9847860 14  0
  9847877 14  0
  9847893 14  0
  9847900 11  0
  9847901 14  0
  9847922  7  0
  9847963 11  8
  9847992  3  0
  9848000 14  0
  9848022 14  0
  9848023 14  0
  9848046 11  0
  9848060 14  0
  9848077 14  0
  9848098 11  0
  9848139 14  0
  9848238 14  0
  9848241 13  0
  9848248 14  0
  9848268 14  0
  9848279 14  0
  9848292 14  0
  9848298 14  0
  9848302 14  0
  9848308 14  0
  9848352 14  0
  9848379 14  0
  9848385 11  0
  9848395 14  0
  9848420 14  0
  9848460 14  0
  9848470 14  0
  9848497 14  0
  9848503 14  0
  9848554 14  0
  9848587 14  0
  9848593 11  0
  9848641 14  5
  9848646 14  0
  9848648 14  0
  9848689 14  0
  9848696 14  0
  9848711 11  0
  9848726 14  0
  9848760 14  0
  9848769 11  0
  9848781 14  0
  9848787 14  0
  9848792 14  0
  9848831 14  0
  9848841 14  0
  9848932 14  0
  9848948 14  0
  9848968 14  0
  9848982 14  0
  9848990 11  0
  9849014 14  0
  9849033 14  0
  9849088 11  0
  9849107 14  1
  9849612  6  0
  9849712 14  0
  9849726  1  0
  9849750 14  0
  9849855 14  0
  9849872 14  0
  9849884 14  1
  9849888 11  1
  9849898 14  0
  9849912 14  0
  9849934 14  0
  9849991 14  0
  9850054 13  0
  9850065 14  0
  9850085 13  0
  9850125 14  0
  9850140 14  0
  9850142 14  0
  9850186 14  0
  9850224 14  0
  9850238 14  0
  9850245 13  0
  9850266 14  0
  9850309 14  0
  9850346 14  0
  9850387 14  2
  9850393 14  2
  9850409 14  2
  9850417 14  0
  9850450 14  0
  9850504 14  0
  9850527 14  0
  9850528 14  0
  9850543 11  0
  9850583 13  0
  9850610  2  0
  9850621 14  0
  9850831 14  0
  9850843 14  1
  9850853 14  0
  9850862 14  0
  9850883  1  0
  9850893 14  1
  9850912 14  1
  9850957 14  1
  9850966 14  1
  9850975 14  0
  9851020 14  0
  9851021 14  1
  9851123 14  3
  9851126 14  4
  9851142 14  2
  9851226 14  2
  9851228 14  0
  9851271 14  1
  9851348 14  0
  9851360 14  1
  9851446 14  0
  9851484 14  0
  9851530 14  0
  9851574  3  0
  9851596 13  0
  9851610 14  0
  9851624 14  0
  9851638 11  0
  9851653 14  0
  9851662 14  1
  9851665 14  0
  9851701 14  0
  9851743 14  0
  9851763 14  0
  9851786 14  0
  9851822 14  1
  9851844 11  0
  9851845 14  3
  9851895 14  0
  9851943 14  1
  9851970 14 10
  9851983 14  1
  9852023 14  0
  9852050 14  1
  9852099  3  0
  9852110 14  0
  9852161  1  0
  9852201 14  0
  9852291 14  0
  9852295 14  0
  9852478 14  0
  9852480  2  0
  9852613 14  0
  9852625 14  0
  9852662 14  0
  9852879 14  0
  9852964 14  0
  9853015 14  0
  9853285  3  0
  9853290 14  0
  9853302  4  0
  9853314 14  0
  9853379 14  0
  9871776  4  0
  9871788 17  0
  9871800  7  0
  9871806 17  1
  9871920  9  0
  9872108  4  0
  9872144 17  0
  9872162 17  0
  9872165  1  0
  9872187  1  0
  9872188 17  0
  9872227  9  0
  9872251 17  0
  9872254 17  0
  9872258  1  0
  9872273 17  0
  9872283 17  2
  9872292 17  1
  9872308 17  0
  9872330 17  5
  9872337 17  0
  9872410 17  0
  9872415 17  0
  9872421 17  0
  9872434 17  0
  9872447 17  0
  9872451  1  0
  9872452 17  0
  9872514 17  0
  9872571 17  0
  9872572 17  0
  9872588 17  0
  9872592 17  0
  9872638 17  0
  9872641 16  0
  9872645  5  0
  9872651 17  0
  9872653 17  0
  9872677 17  0
  9872681  1  0
  9872693  4  0
  9872731 17  0
  9872765  4  0
  9872770 17  0
  9872831 16  1
  9872863 17  0
  9872872 17  0
  9872887  1  0
  9872891 17  0
  9872911 17  0
  9872921  4  0
  9872950 17  0
  9872987 17  0
  9872988 17  0
  9872991 17  0
  9873004 17  1
  9873010  1  0
  9873016 17  0
  9873068 17  0
  9873079 14  0
  9873080 17  0
  9873116  3  0
  9873127 17  0
  9873254 17  2
  9873255 17  0
  9873265  1  0
  9873272 17  0
  9873280 14  0
  9873289  6  0
  9873312 17  0
  9873359 17  0
  9873395  4  0
  9873415 17  0
  9873433  3  0
  9873449 17  0
  9873470 17  0
  9873535  8  0
  9873555  2  0
  9873569 17  0
  9873577 17  0
  9873604 17  1
  9873626  4  0
  9873627 17  0
  9873628 17  0
  9873638 17  0
  9873644  2  0
  9873724 17  0
  9873729 17  0
  9873753 17  0
  9873759 17  1
  9873764 17  0
  9873769 17  0
  9873775 17  0
  9873783  2  0
  9873784 14  0
  9873834 17  0
  9873837 17  0
  9873847 17  1
  9873858 17  0
  9873862  3  0
  9873869 17  3
  9873877 17  0
  9873885 17  0
  9873921 17  0
  9873956 17  0
  9873972 17  0
  9874022 17  0
  9874054  1  0
  9874068 17  0
  9874143 15  0
  9874152 17  0
  9874181 17  1
  9874183 17  0
  9874194 17  0
  9874201 17  0
  9874206 17  0
  9874221 17  0
  9874251 17  1
  9874258 17  0
  9874261  9  0
  9874263 17  0
  9874315 17  0
  9874334 17  0
  9874337 16  0
  9874349 17  0
  9874396 17  0
  9874467 17  0
  9874479 17  0
  9874516 17  0
  9874518 17  0
  9874543 17  0
  9874574 17  0
  9874575 17  0
  9874581 17  1
  9874640  6  0
  9874649 17  0
  9874685 17  0
  9874701 17  0
  9874730  3  0
  9874731 17  0
  9874884 17  0
  9874885  9  0
  9874908 17  0
  9874912 14  0
  9875027 14  0
  9875031 17  0
  9875034 16  0
  9875036 17  0
  9875046 17  0
  9875051 17  0
  9875058 17  0
  9875063 17  0
  9875070 17  0
  9875072 17  0
  9875085 17  0
  9875101 17  0
  9875170 17  0
  9875181 17  0
  9875201 17  0
  9875211 17  0
  9875237 17  0
  9875250  4  0
  9875289  4  0
  9875314 17  0
  9875336 17  0
  9875342 14  0
  9875364 12  0
  9875410 17  0
  9875448 14  0
  9875451 16  0
  9875454 17  0
  9875472 17  0
  9875486  1  0
  9875565 17  0
  9875566 17  6
  9875569 17  0
  9875586 17  0
  9875643 17  0
  9875668  4  0
  9875689  2  0
  9875707 17  0
  9875711 17  1
  9875719 17  0
  9875737  2  0
  9875757 17  0
  9875768 17  0
  9875793 17  0
  9875804 17  0
  9875824  8  0
  9875827 17  0
  9875835 17  0
  9875854 17  0
  9875865 17  0
  9877826 17  0
  9877847 17  0
  9877891 17  0
  9877907 17  0
  9877929  9  0
  9877949  6  0
  9877965 17  0
  9877994  1  0
  9878046 17  0
  9878060  2  0
  9878067 17  0
  9878088 17  0
  9878102 17  0
  9878105 17  0
  9878206  6  0
  9878213 17  0
  9878225 17  0
  9878293 17  0
  9878294 14  0
  9878313 17  0
  9878329 17  0
  9878368 17  0
  9878369 17  0
  9878372 17  0
  9878376 17  0
  9878434 17  0
  9878440  5  0
  9878456 17  0
  9878495  9  0
  9878503 17  0
  9878507 17  0
  9879930 17  0
  9879994 17  0
  9880011 17  0
  9880017 17  0
  9880027 17  0
  9880044  1  0
  9880048 17  0
  9880077  2  0
  9880113  4  0
  9880147 17  0
  9880161 17  0
  9880190 17  1
  9880197 17  0
  9880213 17  0
  9880215 17  0
  9880223  1  0
  9880257 17  0
  9880285 17  0
  9880319 17  0
  9880321 17  0
  9880324 17  0
  9880330 17  0
  9880335 17  0
  9880337 17  0
  9880382 17  2
  9880392  1  0
  9880414 17  0
  9880434 14  0
  9880435 15  0
  9880457  3  0
  9880460 17  0
  9880463 17  0
  9880467 17  2
  9880492 17  0
  9880494 17  0
  9880497 17  0
  9880519  1  0
  9880532 16  0
  9880549 17  0
  9880563 17  0
  9880602  2  0
  9880608 17  0
  9880609 14  0
  9880619 14  0
  9880626 17  0
  9880648 17  0
  9880687 17  0
  9880712 17  0
  9880728 14  0
  9880751 17  0
  9880756  6  0
  9880769 17  0
  9880777 17  0
  9880787 17  0
  9880834 17  0
  9880839 17  0
  9880840 16  0
  9880841 17  2
  9880883 17  0
  9880891 17  0
  9880916 17  0
  9880926 17  0
  9880992 17  0
  9880994 17  1
  9881013 17  0
  9881044 17  0
  9881071 17  0
  9881077 17  1
  9881083 17  0
  9881088 17  0
  9881091 17  0
  9881137 17  0
  9881140 17  0
  9881141 17  0
  9881156 17  0
  9881165 17  0
  9881167 14  0
  9881191 17  0
  9881227 17  0
  9881258 17  1
  9881260 17  0
  9881306 17  0
  9881316 17  0
  9881328  4  0
  9881358 17  0
  9881409 17  0
  9881462 17  0
  9881474 14  0
  9881482 17  0
  9881503 17  0
  9881514 17  0
  9881523 17  0
  9881526 17  0
  9881527 17  0
  9881557 17  0
  9881567 17  0
  9881628 17  0
  9881635 17  0
  9881641 14  0
  9881650 17  0
  9881652 17  0
  9881658 17  0
  9881660 14  0
  9881662 17  2
  9881689 17  0
  9881697  1  0
  9881699  1  0
  9881708 17  0
  9881712 17  0
  9881733 17  0
  9881742 17  0
  9881745 17  0
  9881751 17  0
  9881756 17  0
  9881770  2  0
  9881857 17  0
  9881859  2  0
  9881898 17  0
  9881900 17  0
  9881905 17  0
  9881909 17  6
  9881928 17  0
  9881932 17  0
  9881997 17  0
  9882077 17  0
  9882121 17  0
  9882159 17  0
  9882216 17  0
  9882234 17  0
  9882242 17  0
  9882247 17  0
  9882301 17  0
  9882303 17  0
  9882316 17  0
  9882354 17  0
  9882369 17  0
  9882383 17  0
  9882391 17  0
  9882435 17  0
  9882446 17  0
  9882550 17  0
  9882553  3  0
  9882561 14  0
  9882614 17  0
  9882634  5  0
  9882658 17  1
  9882662 17  0
  9882675  2  0
  9882697  8  0
  9882703 17  0
  9882731  2  0
  9882736 15  0
  9882766 17  0
  9882781 17  0
  9882881  2  0
  9882885 16  0
  9882889  8  0
  9882954 17  0
  9883076 17  0
  9883097 17  0
  9883123 16  1
  9883133 14  0
  9883214 14  0
  9883226 17  0
  9883245 17  0
  9883311 17  1
  9883323  9  0
  9883327 17  0
  9883341 17  0
  9883347 17  0
  9883361 12  0
  9883381 17  0
  9883389  3  0
  9883396 17  0
  9883460 17  0
  9883481 17  0
  9883500 17  0
  9883540 17  0
  9883553 17  0
  9883557  1  0
  9883561 17  1
  9883580  1  0
  9883593 17  0
  9883594 17  0
  9883606 17  2
  9883612 16  0
  9883626 17  0
  9883634 17  0
  9883654 17  0
  9883689 17  0
  9883697 17  0
  9883704 17  0
  9883746 17  0
  9883798 17  0
  9883802 14  0
  9883820  2  0
  9883864 17  0
  9883908 17  0
  9883917 16  0
  9883937 17  0
  9883939 17  0
  9884019 17  0
  9884026 17  0
  9884030 17  0
  9884059 17  0
  9884062 17  0
  9884064  1  0
  9884088 17  0
  9884104 17  3
  9884113  1  0
  9884122 17  0
  9884125 17  0
  9884176 17  0
  9884206 17  0
  9884212 17  0
  9884229 17  0
  9884233 17  0
  9884237 17  0
  9884243 16  0
  9884277 17  0
  9884284 14  0
  9884286 17  0
  9884319  6  0
  9884322 14  0
  9884329 17  0
  9884331  6  0
  9884377 17  0
  9884410 17  0
  9884468 14  0
  9884477 17  0
  9884557  4  0
  9884565 14  0
  9884568 17  0
  9884571 17  0
  9884583 17  0
  9884621 17  0
  9884627 17  0
  9884670  1  0
  9884671 16  0
  9884695 17  0
  9884697 17  0
  9884698 17  0
  9884705 14  0
  9884717  8  0
  9884725 17  0
  9884726  1  0
  9884749 17  0
  9884760 17  0
  9884773 17  0
  9884776 16  0
  9884787 17  0
  9884818 17  0
  9884868 17  0
  9884895  1  0
  9884928  4  0
  9884960 17  0
  9885065 17  0
  9885101 17  0
  9885121 15  0
  9885136 16  0
  9885145 17  0
  9885156 17  0
  9885172  1  0
  9885213 17  2
  9885236 17  0
  9885262 17  0
  9885332 17  0
  9885349 17  0
  9885368 17  0
  9885399 17  0
  9885406 17  0
  9885417 17  1
  9885428 17  0
  9885433 16  0
  9885458 17  0
  9885459  3  0
  9885521 17  0
  9885529 17  0
  9885535 16  0
  9885546 17  0
  9885552 17  0
  9885553  6  0
  9885590 17  0
  9885593 17  0
  9885607 17  0
  9885649 17  0
  9885665  1  0
  9885669 17  0
  9885689 17  0
  9885699 17  0
  9885706 16  0
  9885720 17  0
  9885730 17  0
  9885731 17  0
  9885791 17  0
  9885792 17  0
  9885793 17  0
  9885866 17  0
  9885882 13  0
  9885985 17  0
  9886144 17  0
  9886157  3  0
  9886168 17  0
  9886195  1  0
  9886201 17  0
  9886211 17  0
  9886221 17  1
  9886224  8  2
  9886244 17  0
  9886255 17  1
  9886274 17  0
  9886290 17  0
  9886335  4  0
  9886349  3  0
  9886359 17  0
  9886361 17  4
  9886388 17  0
  9886395 17  0
  9886415 17  0
  9886450 17  0
  9886457 17  1
  9886491 17  0
  9886499 14  0
  9886542  7  0
  9886573 17  0
  9886589 17  0
  9886604 17  0
  9886607 17  0
  9886637 17  0
  9886638 17  0
  9886652 16  0
  9886661 17  1
  9886686 17  0
  9886691 17  1
  9886699 17  0
  9886705 17  0
  9886714 14  0
  9886717 17  0
  9886727  2  0
  9886794 17  0
  9886812 17  0
  9886822 14  0
  9886860 14  0
  9886901 17  0
  9886933  1  0
  9886953 17  0
  9886979 17  0
  9886999 17  0
  9887106 14  0
  9887134 14  0
  9887144 17  1
  9887149 17  0
  9887161 17  0
  9887165 17  0
  9887199 17  0
  9887224 17  1
  9887238 17  0
  9887242 17  0
  9887244 17  0
  9887265 17  0
  9887300 17  0
  9887338 17  0
  9887378 17  0
  9887462 17  0
  9887464 16  0
  9887486 17  0
  9887488 16  0
  9887526 17  0
  9887544 17  0
  9887548  2  0
  9887554 17  0
  9887555 17  0
  9887556 17  0
  9887584 17  0
  9887589 17  0
  9887609 17  0
  9887623 17  0
  9887628 17  0
  9887641 17  0
  9887657 17  0
  9887666 17  0
  9887670 17  0
  9887672  2  0
  9887687 17  0
  9887722 17  0
  9887739 17  0
  9887768 17  0
  9887784 17  0
  9887803 17  0
  9887831 17  0
  9887845  1  0
  9887846 16  0
  9887854 17  0
  9887859 17  0
  9892414 17  0
  9892428 17  1
  9892429 17  0
  9892440 17  0
  9892444 17  0
  9892471 16  2
  9892537 17  0
  9892551 17  0
  9892552 17  0
  9892560 17  0
  9892572 17  1
  9892609 17  0
  9892614 17  0
  9892623 17  0
  9892624 17  4
  9892636 17  0
  9892651  9  1
  9892670  8  0
  9892699 17  0
  9892700 17  0
  9892720 17  0
  9892749 17  3
  9892756  5  0
  9892797 17  0
  9892816 17  4
  9892822 17  0
  9892827 17  0
  9892843 17  0
  9892856 17  2
  9892859 17  0
  9892874 17  0
  9892882  2  0
  9892898  1  0
  9892947 17  0
  9892984 12  0
  9893036 17  0
  9893064 17  0
  9893079 17  0
  9893084 17  0
  9893114 17  0
  9893117 17  0
  9893119 17  0
  9893151 17  0
  9893177 17  0
  9893216 16  0
  9893239 17  0
  9893278 17  0
  9893285 17  0
  9893302 17  0
  9893318  9  1
  9893330 17  1
  9893341 17  0
  9893353 17  0
  9893365 17  1
  9893368  2  0
  9893379 17  0
  9893388 17  0
  9893419 17  1
  9893423 17  0
  9893437 17  0
  9893440 15  0
  9893449 14  0
  9893463 17  1
  9893468 17  1
  9893470 17  0
  9893479 14  0
  9893496 17  1
  9893533 17  0
  9893541 17  0
  9893546 17  0
  9893569 17  0
  9893572 17  0
  9893585 17  0
  9893609 17  0
  9893612 17  0
  9893627 17  0
  9893628  2  0
  9893638 17  0
  9893667 16  0
  9893690 17  0
  9893807 16  0
  9893812 17  0
  9893821 17  0
  9893840 16  0
  9893841 17  0
  9893850 17  0
  9893852  6  0
  9893855 17  0
  9893857  2  0
  9893889 17  0
  9893917  2  0
  9893942 17  0
  9893977 17  0
  9893999 17  0
  9894016 17  0
  9894046 17  0
  9894051 17  1
  9894073 17  0
  9894100 17  0
  9894103 17  0
  9894105 17  0
  9894148 17  0
  9894163 17  0
  9894195 17  0
  9894198 17  0
  9894199 17  0
  9894240 17  0
  9894306 17  0
  9894307 17  0
  9894313 17  0
  9894323  1  0
  9894324 14  0
  9894328 17  0
  9894331 17  0
  9894364 17  0
  9894383 17  0
  9894412 17  0
  9894422 17  0
  9894429  2  0
  9894480 17  0
  9894500  2  0
  9894527  8  0
  9894534 17  0
  9894545 17  0
  9894576 17  0
  9894594 17  0
  9894632  9  0
  9894668  9  0
  9894923 12  0
  9894992 17  0
  9895004 17  6
  9895006 17  1
  9895007 17  0
  9895019 16  0
  9895031 17  0
  9895037 17  0
  9895044 17  0
  9895061 17  0
  9895067  1  0
  9895073 17  0
  9895111 17  0
  9895121 17  0
  9895130 17  0
  9895132 14  0
  9895138 17  0
  9895145 16  0
  9895166 17  0
  9895192 17  0
  9895195 17  0
  9895225 17  0
  9895251 17  0
  9895255 14  0
  9895266 17  0
  9895269 17  3
  9895284 14  0
  9895288 17  0
  9895295  3  0
  9895308 17  0
  9895317 17  0
  9895341 17  0
  9895364 14  0
  9895367  5  0
  9895373  1  0
  9895384 17  0
  9895400 17  0
  9895422 16  0
  9895431 17  0
  9895446 17  0
  9895454 17  0
  9895493 17  0
  9895494 17  0
  9895503 14  0
  9895523 17  0
  9895543 17  0
  9895559 17  0
  9895567  5  0
  9895597 17  0
  9895624  5  0
  9895644  4  0
  9895666  5  0
  9895668  2  0
  9895671  1  0
  9895679  6  0
  9895686 17  0
  9895694  5  1
  9895704 17  0
  9895707  1  0
  9895709 17  1
  9895714  1  0
  9895719  5  0
  9895732  1  0
  9895744 17  0
  9895755  1  0
  9895756 17  0
  9895760 17  0
  9895761  4  0
  9895768  5  0
  9895787  6  0
  9895793  6  0
  9895795  1  0
  9895802 17  0
  9895813  4  0
  9895823 14  0
  9895826  5  0
  9895829  6  0
  9895830  6  0
  9895853  4  0
  9895854  4  0
  9895857 17  3
  9895866  4  0
  9895876 17  0
  9895881 17  0
  9895884  2  0
  9895889 17  0
  9895890 17  0
  9895902  5  0
  9895954  1  0
  9895959 17  0
  9895973  5  0
  9895980  6  0
  9895989  3  0
  9895995  6  0
  9896004  6  0
  9896017 17  0
  9896018 17  3
  9896025 17  0
  9896032  1  0
  9896056  5  0
  9896061  2  0
  9896063  2  0
  9896065 17  0
  9896072  1  0
  9896093  2  0
  9896100  1  0
  9896105  7  0
  9896115 17  0
  9896116  6  0
  9896127  1  0
  9896145 17  0
  9896174 17  0
  9896178  1  0
  9896187 14  0
  9896194 17  0
  9896205  1  0
  9896221 17  0
  9896223  6  0
  9896246  4  0
  9896250 17  0
  9896264  1  0
  9896277  3  0
  9896290  1  0
  9896292  1  0
  9896297  1  0
  9896305  2  0
  9896313  2  0
  9896314 17  0
  9896335  1  0
  9896355  2  0
  9896356  5  0
  9896362  1  0
  9896396  4  0
  9896406  5  0
  9896421  6  0
  9896424  1  0
  9896428  4  0
  9896432  5  0
  9896435  6  2
  9896438  6  1
  9896443  1  0
  9896445  1  0
  9896453 17  0
  9896456 17  0
  9896458 17  0
  9896464  1  0
  9896466  4  0
  9896470  5  0
  9896483  2  0
  9896484 17  0
  9896492 17  0
  9896502 17  0
  9896514  6  0
  9896515 17  0
  9896523  7  0
  9896527  1  0
  9896528  1  0
  9896529 16  0
  9896532 14  0
  9896533  4  0
  9896545 17  0
  9896547 17  0
  9896552  5  0
  9896556 17  0
  9896558 12  2
  9896561  4  0
  9896570  4  0
  9896580 17  0
  9896585  1  0
  9896604  1  0
  9896606 17  1
  9896609 16  0
  9896610 17  1
  9896629  1  0
  9896633 17  0
  9896651  4  0
  9896657  2  0
  9896659  1  0
  9896676  1  0
  9896679  3  0
  9896681  1  0
  9896693 17  0
  9896699 16  0
  9896700 17  0
  9896705 17  0
  9896710  2  0
  9896711  1  0
  9896712 17  0
  9896731 17  0
  9896733 17  0
  9896736  1  0
  9896741 17  0
  9896743 17  0
  9896749  1  0
  9896752 17  0
  9896767  3  0
  9896772 10  0
  9896774  2  0
  9896775 14  0
  9896776  1  0
  9896784 17  0
  9896792 17  0
  9896797 14  1
  9896799  4  0
  9896800  4  0
  9896809 17  0
  9896830  1  0
  9896831  1  0
  9896836 17  0
  9896838  4  0
  9896846  1  0
  9896847  4  0
  9896850  1  0
  9896851  1  0
  9896856 17  0
  9896859  1  0
  9896871 17  0
  9896877 17  0
  9896878 17  0
  9896883 17  0
  9896921  4  0
  9896924  1  0
  9896927 16  0
  9896937  2  0
  9896939  4  0
  9896950 16  0
  9896951  2  0
  9896960  1  0
  9896961  1  0
  9896971  6  0
  9896974  3  0
  9896981 14  0
  9896996 17  0
  9897002  1  0
  9897010 17  0
  9897012  1  0
  9897021  4  0
  9897024  3  0
  9897031 17  0
  9897037  8  0
  9897045  2  0
  9897050  7  0
  9897052  1  0
  9897054 17  0
  9897060 17  0
  9897073  1  0
  9897078  7  0
  9897082  1  0
  9897088  4  0
  9897089 17  1
  9897105  1  0
  9897112 17  0
  9897117 17  0
  9897121 17  0
  9897122  1  0
  9897125 14  0
  9897127  4  0
  9897158 17  0
  9897170  1  0
  9897174  4  0
  9897200 17  0
  9897201 17  0
  9897206 15  0
  9897209  1  0
  9897224  3  0
  9897227  1  0
  9897230  1  0
  9897237  4  0
  9897241 17  0
  9897243  1  0
  9897249  1  0
  9897254 17  0
  9897257  5  0
  9897264  2  0
  9897266  6  0
  9897267  2  0
  9897284  1  0
  9897291  5  0
  9897318 17  0
  9897322  1  0
  9897328 17  0
  9897331  2  0
  9897336  1  0
  9897351  3  0
  9897359  2  0
  9897364  4  1
  9897367  7  0
  9897374  4  0
  9897387  1  0
  9897403 15  0
  9897405  5  0
  9897417  4  0
  9897418  4  0
  9897419  1  0
  9897437 14  0
  9897462  2  0
  9897464 17  4
  9897474  1  0
  9897492  4  0
  9897509  1  0
  9897513  2  0
  9897536  2  0
  9897555  7  0
  9897560 14  0
  9897562 17  0
  9897565  2  0
  9897580  3  0
  9897592  7  0
  9897611  2  0
  9897613  1  0
  9897633  1  0
  9897634 16  0
  9897648  1  0
  9897652  5  0
  9897654  7  0
  9897668  1  0
  9897678  2  0
  9897683  6  0
  9897684  1  0
  9897706  1  0
  9897717  1  0
  9897721  5  0
  9897723 17  0
  9897724  4  0
  9897730  2  0
  9897731 17  0
  9897750  7  0
  9897754  2  0
  9897762  3  0
  9897770  2  0
  9897779 16  0
  9897780  4  0
  9897795  3  0
  9897796  1  0
  9897809  8  1
  9897817  1  0
  9897820  5  0
  9897821  1  0
  9897825  1  0
  9897830 17  0
  9897837 17  0
  9897838 17  2
  9897843 17  0
  9897854  2  0
  9897860  1  0
  9897867  6  0
  9897880 14  0
  9897888  3  0
  9897889  2  0
  9897902 17  0
  9897904  2  0
  9897922 17  0
  9897924  4  0
  9897932 17  0
  9897937  6  0
  9897955  5  0
  9897959 17  0
  9897967  1  0
  9897976  3  0
  9897997 17  0
  9898005 16  0
  9898009 16  0
  9898017 17  1
  9898027 14  0
  9898036  1  0
  9898041 17  0
  9898046 17  0
  9898054 17  0
  9898060  1  0
  9898070 17  0
  9898074  1  0
  9898082  4  0
  9898087  1  0
  9898100 15  0
  9898115  1  0
  9898120  1  0
  9898121  1  0
  9898127 17  0
  9898159 17  0
  9898170 17  0
  9898172 17  0
  9898181 17  0
  9898185 17  0
  9898187  3  0
  9898234  5  0
  9898236 17  0
  9898237 17  0
  9898240  6  0
  9898243 14  0
  9898246 17  0
  9898249 17  0
  9898258 17  0
  9898261  6  0
  9898271  2  0
  9898275  4  0
  9898277  1  0
  9898279 16  0
  9898282  2  0
  9898284  4  0
  9898301  1  0
  9898317  2  0
  9898322  1  0
  9898326  1  0
  9898331 14  0
  9898343 17  0
  9898364 17  1
  9898367  2  0
  9898373 14  0
  9898384 17  0
  9898385 17  0
  9898393 15  0
  9898405 14  0
  9898420 17  0
  9898421 17  0
  9898447 17  1
  9898448 17  0
  9898449  2  0
  9898476  2  0
  9898481 17  0
  9898497 17  0
  9898515 14  0
  9898547 17  0
  9898550  1  0
  9898604 17  0
  9898639 17  0
  9898644 17  0
  9898645  2  0
  9898657 15  0
  9898671 17  0
  9898686 17  0
  9898690 17  0
  9898713 17  0
  9898724 17  0
  9898736 16  0
  9898769 17  0
  9898787 14  0
  9898790 17  0
  9898800 17  2
  9898803 14  0
  9898811 17  0
  9898846 17  0
  9898857 17  0
  9898874 17  0
  9898879 17  0
  9898944 17  0
  9898957 16  0
  9898985 17  0
  9898999 16  0
  9899065 14  1
  9899076 17  0
  9899097 17  0
  9899141 17  1
  9899153 17  4
  9899164 17  0
  9899181 17  2
  9899186 17  0
  9899193 17  5
  9899202 17  0
  9899216 17  3
  9899217 17  1
  9899233 17  1
  9899239  4  0
  9899245  9  0
  9899256 17  1
  9899280 17  1
  9899284 17  0
  9899315 17  1
  9899323 15  0
  9899345  2  1
  9899352 16  1
  9899355 14  1
  9899377 14  0
  9899410 15  4
  9899414 14  2
  9899416 17  4
  9899421  8  1
  9899449 16  1
  9899483 17  1
  9899505 14  1
  9899514 14  1
  9899534 17  0
  9899538 17  0
  9899557 17  0
  9899577 17  3
  9899583 17  1
  9899607 17  1
  9899621 17  1
  9899623 14  1
  9899630 17  6
  9899631 17  0
  9899670 17  0
  9899682 17  1
  9899690 17  0
  9899703 17  0
  9899710 17  0
  9899711 17  0
  9899764 14  0
  9899765 17  0
  9899766 17  0
  9899803 17  0
  9899807  1  0
  9899809 17  1
  9899818  2  0
  9899848  4  0
  9899874 17  0
  9899900 17  0
  9899909 17  0
  9899915 17  0
  9899918  2  0
  9899935 14  0
  9899946 17  0
  9899948 17  0
  9899964 17  0
  9899968 14  0
  9900027 17  0
  9900067 16  0
  9900140  8  0
  9902554 14  1
  9902581  5  0
  9902586 14  0
  9902594 10  0
  9902596 11  0
  9902648 14  0
  9902662 14  0
  9902672  9  0
  9902692 14  0
  9902695  6  0
  9902698 14  0
  9902700 14  0
  9902756 14  0
  9902760 14  0
  9902786 14  0
  9902789 14  0
  9902808 14  0
  9902827  3  0
  9902829 14  0
  9902856 13  1
  9902906 14  0
  9902955 14  0
  9902959 14  0
  9902962 14  0
  9902994 14  0
  9903000 14  0
  9903015 14  0
  9903019 11  0
  9903022 14  0
  9903028 14  0
  9903033 13  0
  9903039  3  0
  9903054 14  0
  9903067 14  0
  9903107  1  0
  9903111 14  0
  9903120 14  0
  9903125 14  0
  9903134 14  0
  9903191 14  0
  9903192 14  0
  9903203 14  0
  9903216 14  0
  9903226 14  0
  9903254 14  0
  9903258 13  0
  9903271 14  0
  9903275 14  0
  9903284 14  0
  9903290 14  0
  9903329 11  0
  9903348 14  0
  9903360 14  0
  9903377  1  0
  9903380 14  0
  9903392 14  0
  9903396 11  0
  9903409 14  0
  9903414  2  0
  9903422 14  0
  9903429 11  0
  9903436 11  0
  9903443 14  0
  9903460 14  0
  9903473  3  0
  9903490 14  0
  9903503 13  0
  9903518 14  0
  9903540 14  0
  9903573 14  0
  9903598 14  0
  9903613 14  0
  9903632 14  0
  9903635 11  0
  9903638 14  0
  9903639 14  0
  9903716 11  0
  9903735 14  0
  9903752 14  0
  9903755 14  0
  9903762 14  0
  9903767 14  0
  9903813 12  0
  9903843 14  0
  9903844 11  0
  9903890 14  0
  9903915 14  0
  9903947  3  0
  9903965 14  0
  9903974 14  0
  9904003 13  0
  9904006 14  4
  9904029 11  0
  9904034 14  0
  9904059 14  1
  9904089 14  0
  9904102 14  0
  9904114 14  0
  9904136  2  0
  9904138  3  0
  9904149 14  0
  9904178 14  0
  9904189 14  0
  9904212 14  0
  9904271 14  0
  9904272 14  0
  9904290 14  0
  9904307  1  0
  9904315  1  0
  9904365 14  0
  9904381 14  0
  9904403 14  0
  9904404 14  0
  9904409  1  0
  9904417 11  0
  9904420 14  0
  9904421 14  0
  9904499 14  0
  9904503 13  0
  9904504 13  0
  9904506 14  0
  9904557 14  0
  9904563 11  0
  9904580  6  0
  9904600 11  0
  9904611 14  0
  9904615 14  0
  9904648 14  0
  9904679 14  0
  9904681 14  0
  9904682 14  0
  9904749 14  0
  9904761 14  0
  9904772 14  0
  9904789 14  0
  9904800 14  0
  9904804 14  0
  9904805 14  0
  9904890 14  0
  9904910 14  0
  9904930 14  0
  9904937 14  0
  9904945  1  0
  9904955 14  0
  9904965 14  0
  9904988 14  0
  9904989 14  0
  9904993 14  0
  9905020 11  0
  9905059  7  0
  9905069  1  0
  9905074  2  0
  9905081 14  0
  9905094 11  0
  9905098 14  0
  9905106 14  0
  9905134 14  0
  9905138 14  0
  9905152 14  0
  9905154 14  0
  9905189 14  0
  9905241 14  0
  9905279 14  0
  9905289 14  0
  9905302 14  0
  9905352 14  0
  9905363 14  0
  9905385 14  0
  9905390 11  0
  9905398 14  0
  9905403 14  0
  9905406 14  0
  9905425 11  0
  9905466 14  0
  9905469  2  0
  9905488 14  0
  9905526  6  0
  9905540  2  0
  9905546 14  0
  9905564 14  0
  9905574 13  0
  9905582 14  0
  9905599 14  0
  9905624 14  0
  9905648 14  3
  9905654 14  0
  9905669 14  0
  9905710 14  0
  9905724 14  0
  9905802 14  0
  9905842 14  0
  9905848 14  0
  9905871 14  0
  9905877 14  0
  9905902 14  0
  9905924  1  0
  9905931 13  0
  9905951 11  0
  9905966 14  0
  9905995 13  0
  9906045 11  0
  9906049 14  0
  9906065 14  0
  9906082 14  0
  9906090 14  0
  9906101 14  0
  9906114 14  0
  9906124  3  0
  9906149 14  0
  9906180 14  0
  9906193 11  0
  9906211 14  0
  9906240 12  0
  9906267 14  0
  9906278 12  0
  9906282 14  0
  9906303 11  0
  9906321  7  0
  9906341 12  0
  9906422 14  0
  9906435 14  0
  9906443 14  0
  9906449 12  0
  9906469 14  0
  9906489 14  1
  9906507 14  0
  9906510 14  0
  9906517 14  0
  9906526 14  0
  9906531 14  0
  9906539 11  0
  9906553 14  0
  9906583 14  0
  9906608 11  0
  9906627 14  0
  9906669 14  0
  9906673 14  0
  9906688 14  1
  9906689 14  0
  9906710 14  0
  9906713 14  0
  9906740 14  0
  9906759 13  0
  9906770 14  0
  9906783 13  0
  9906784 11  0
  9906786 14  0
  9906802 14  0
  9906804  6  0
  9906821 14  0
  9906823 14  0
  9906826 14  0
  9906841 14  0
  9906851 14  0
  9906862 14  0
  9906886 11  0
  9906894 14  0
  9906905 12  0
  9906908 14  0
  9906936 14  0
  9906958 11  0
  9906960 11  0
  9907001  8  0
  9907009 14  0
  9907052 14  0
  9907112  2  0
  9907129 14  1
  9907147  3  0
  9907158 14  0
  9907164 14  0
  9907188 14  0
  9907217 14  0
  9907227 11  0
  9907275  2  0
  9907282 14  0
  9907290 11  0
  9907297 14  0
  9907329 14  0
  9907359 14  0
  9907368 14  0
  9907377  5  0
  9907383 14  1
  9907399 14  0
  9907428 14  0
  9907448 14  0
  9907450 14  0
  9907463 14  0
  9907474 14  0
  9907486 14  0
  9907493 14  0
  9907505 13  2
  9907511 14  0
  9907513 14  0
  9907527 14  1
  9907534  6  0
  9907572 11  0
  9907582 14  0
  9907608 14  0
  9907614 13  0
  9907621 14  0
  9907628 14  0
  9907631 14  0
  9907651 14  0
  9907661 14  0
  9907680 14  0
  9907686 11  0
  9907702 14  0
  9907711 14  0
  9907731 14  0
  9907740 14  0
  9907745 14  0
  9907759 14  0
  9907774 14  0
  9907781 14  0
  9907791 14  0
  9907807 14  0
  9907822 14  0
  9907856  6  0
  9907906 14  0
  9907932 14  0
  9907946 14  0
  9907947 14  0
  9907957 13  0
  9907996 13  0
  9907999 14  0
  9908009 14  0
  9908012 14  0
  9908042 14  0
  9908082  6  0
  9908098 14  0
  9908119 14  0
  9908121 14  0
  9908129 14  0
  9908153 14  0
  9908198 14  0
  9908235 11  0
  9908305 14  0
  9908309 14  0
  9908320 11  0
  9908321 14  0
  9908343 14  0
  9908348 14  0
  9908387 14  0
  9908400 14  0
  9908418 14  0
  9908426 11  1
  9908445 14  0
  9908466 14  0
  9908470 14  0
  9908486  5  1
  9908491 11  0
  9908496 14  1
  9908500 11  0
  9908526 14  0
  9908560 14  0
  9908566  1  0
  9908579 14  0
  9908589 14  0
  9908621  1  0
  9908644 14  0
  9908646  6  0
  9908656  5  0
  9908678  5  0
  9908735 14  0
  9908825 14  0
  9909163 14  0
  9909181  2  0
  9909198 14  0
  9909232 14  0
  9909300 14  0
  9909315  5  0
  9909362 14  3
  9909436 13  0
  9909487 14  0
  9909504 14  0
  9909612  3  0
  9909614 14  0
  9909634  2  0
  9909642 14  0
  9909656 14  0
  9909705 14  0
  9909724  2  0
  9909731 14  0
  9909735 14  2
  9909746 14  0
  9909756 14  0
  9909765 11  0
  9909767 14  0
  9909776 14  0
  9909795  1  0
  9909804 13  0
  9909890 14  0
  9909925 11  0
  9909950 14  0
  9909965 14  1
  9909980 14  0
  9910035 14  0
  9910043 14  1
  9910061 14  0
  9910083 14  0
  9910107 14  0
  9910114 14  0
  9910126 14  0
  9910142 14  0
  9910156  2  0
  9910166 13  0
  9910176 14  0
  9910223 14  0
  9910243 14  0
  9910253 14  0
  9910286 14  0
  9910318 14  0
  9910321 14  0
  9910380 14  0
  9910383 14  0
  9910423 14  0
  9910430 14  0
  9910445 14  0
  9910458 14  0
  9910459 14  0
  9910493  2  0
  9910533 14 10
  9910544 14  0
  9910571 14  0
  9910596 14  0
  9910617 14  0
  9910626 14  0
  9910668 11  0
  9910677 14  1
  9910685 14  1
  9910695 14  0
  9910701 12  0
  9910758  3  0
  9910816 14  0
  9910828 14  1
  9910942 14  1
  9910995 14  0
  9911112  3  1
  9911138 12  0
  9911201 14  0
  9911331 11  0
  9911406 14  0
  9911409  2  0
  9911416  5  0
  9911449 14  0
  9911522 14  0
  9911598 14  0
  9911615 14  0
  9911639 14  0
  9911645 11  0
  9911715 14  0
  9911723 14  0
  9911826 14  0
  9911828 14  0
  9911874 13  0
  9911882 14  1
  9911898 14  0
  9911965 14  0
  9912008 14  0
  9912009 14  0
  9912046 14  0
  9912083  3  0
  9912093  3  0
  9912196  2  0
  9912205 14  0
  9912208 14  0
  9912259  3  0
  9912356 14  0
  9912373  3  0
  9912386  3  0
  9912554 13  0
  9912680 14  0
  9912689 14  0
  9912690 14  0
  9912893 14  0
  9912895  1  0
  9912977 14  2
  9913124 14  0
  9913134 14  0
  9913163 14  0
  9913261  1  0
  9913354 14  0
  9913406  1  0
  9913471  2  0
  9913474 14  0
  9913481 14  1
  9913604 14  0
  9913609  2  0
  9913611  1  0
  9913654 14  0
  9913710 14  0
  9913717 14  0
  9913724  2  0
  9913757 14  0
  9913790 13  0
  9913798 14  2
  9913819 14  0
  9913861 13  0
  9914044  1  0
  9914159 14  0
  9914189 10  0
  9914522  1  0
  9914680  5  0
  9932154 17  0
  9932197  4  0
  9932202 17  0
  9932208 17  0
  9932217 17  0
  9932231 17  0
  9932247 17  0
  9932288 17  0
  9932305 17  0
  9932309 17  0
  9932339 14  0
  9932356 17  0
  9932360 17  0
  9932375 17  0
  9932382 17  0
  9932420 17  0
  9932442 17  0
  9932447 17  0
  9932450 17  0
  9932463 17  0
  9932505 16  0
  9932534 17  0
  9932617 17  0
  9932623  1  0
  9932667  2  0
  9932827 17  0
  9932837  4  0
  9932852 17  0
  9932866 16  0
  9932873 14  0
  9932884 17  0
  9932956  7  0
  9932960  4  0
  9932970 17  1
  9933010 17  0
  9933034 17  0
  9933041 17  0
  9933043 17  0
  9933053 17  0
  9933080  4  0
  9933090 17  0
  9933126  5  0
  9933157  1  0
  9933170  3  0
  9933194  6  0
  9933199 17  0
  9933209  1  0
  9933239 17  1
  9933276 17  0
  9933305 17  0
  9933307  1  0
  9933368 17  0
  9933373 17  0
  9933400 17  0
  9933424  2  0
  9933425 17  0
  9933464 17  0
  9933505  1  0
  9933507 14  0
  9933524  4  0
  9933544 17  0
  9933550 17  0
  9933600 17  0
  9933614 16  0
  9933625 17  0
  9933663 17  0
  9933667 17  0
  9933683  1  0
  9933697  4  0
  9933699 17  0
  9933717  8  0
  9933754 17  0
  9933759 17  0
  9933775 17  0
  9933793 17  0
  9933795 17  0
  9933807  2  0
  9933816 17  0
  9933846  2  0
  9933877 17  0
  9933921 17  0
  9934011 17  0
  9934012 17  0
  9934033  3  0
  9934093 17  0
  9934108  6  0
  9934126 17  0
  9934129  8  0
  9934201 17  0
  9934208 17  2
  9934259 17  0
  9934274 17  1
  9934338 17  0
  9934360 17  0
  9934371 17  0
  9934388  2  0
  9934492 17  0
  9934558 17  0
  9934568 17  0
  9934615 17  0
  9934630  2  0
  9934688 17  0
  9934729 17  0
  9934784 17  0
  9934789 17  0
  9934796 17  0
  9934865 17  0
  9934907 17  0
  9934910 17  0
  9934955 17  0
  9934962 17  0
  9935027 17  0
  9935046 17  0
  9935067 17  0
  9935092 17  0
  9935093 17  0
  9935124  4  0
  9935172  4  0
  9935178 17  0
  9935213 16  0
  9935242 17  1
  9935268 17  0
  9935355 17  0
  9935372 17  0
  9935381 17  0
  9935383 17  0
  9935385 17  0
  9935390 17  0
  9935422 17  6
  9935454 17  0
  9935478  1  0
  9935481  2  0
  9935515 17  0
  9935530 17  0
  9935558 17  0
  9935578  1  0
  9935583 17  0
  9935642 17  1
  9935660  1  0
  9935663  2  0
  9935683 17  0
  9935719 17  0
  9935720  7  0
  9935727 17  0
  9935739 17  0
  9935762 17  0
  9935805 17  0
  9935815 17  0
  9935852 17  0
  9935894 17  0
  9935943 17  0
  9935973 17  0
  9935983 17  1
  9935993 16  0
  9936003 17  0
  9936004 17  0
  9936015 17  0
  9936054 16  0
  9936080 17  1
  9936096 17  0
  9936124 17  0
  9936129 17  0
  9936153 16  0
  9936197 17  0
  9936227 17  0
  9936257 17  0
  9936292 16  0
  9936297  1  0
  9936299 17  0
  9936306 17  0
  9936310 15  0
  9936342 17  0
  9936388 14  0
  9936389 17  0
  9936408 17  1
  9936437 17  0
  9936452 17  0
  9936456 16  0
  9936481 17  0
  9936515 17  0
  9936518 16  5
  9936521 17  0
  9936524 17  0
  9936571 14  0
  9936573 17  0
  9936661 17  0
  9936674 17  0
  9936698  4  1
  9936702  6  0
  9936724 17  0
  9936725 17  0
  9936758 17  0
  9936766 17  0
  9936868 16  0
  9936881 17  0
  9936959  8  0
  9936965  2  0
  9938768 17  0
  9938799  4  0
  9938836 17  1
  9938970  2  0
  9939081  9  0
  9940526 17  0
  9940533 17  0
  9940544 14  0
  9940562 17  0
  9940565 17  1
  9940571  1  0
  9940582  8  0
  9940619 17  0
  9940620 17  0
  9940621 17  0
  9940631 17  0
  9940645 17  0
  9940656 17  0
  9940675 17  0
  9940690 17  0
  9940737 14  0
  9940745 17  0
  9940796 17  0
  9940802 17  0
  9940808 17  0
  9940814  4  0
  9940819  2  0
  9940851 17  0
  9940860 17  0
  9940876 17  0
  9940888  8  0
  9940927 17  0
  9940943 17  0
  9940944 17  0
  9940978 17  1
  9940992 17  0
  9940993 17  0
  9940997 16  0
  9941027 17  0
  9941037 17  0
  9941061 17  0
  9941066 17  1
  9941090 17  0
  9941103 17  0
  9941130 17  0
  9941136 17  0
  9941141 17  0
  9941174  2  0
  9941242 17  0
  9941249 17  0
  9941259 17  0
  9941271  6  0
  9941338 17  0
  9941348 17  0
  9941387 17  2
  9941409 17  0
  9941425 17  1
  9941434 17  0
  9941458 17  0
  9941488 17  0
  9941493  2  0
  9941498 17  0
  9941502 17  0
  9941508 17  0
  9941510 17  0
  9941516 17  0
  9941526 17  0
  9941527  3  0
  9941550 17  1
  9941632 17  0
  9941656 17  0
  9941662 17  3
  9941671 17  0
  9941675 17  0
  9941678 17  0
  9941700 17  0
  9941707 17  0
  9941713 17  0
  9941715 17  0
  9941718 17  1
  9941801 17  0
  9941810 17  0
  9941815 17  0
  9941840 10  0
  9941858 17  0
  9941859 17  3
  9941895  1  0
  9941901 17  0
  9941911  8  0
  9941915  2  0
  9941940 17  0
  9941957 17  0
  9941966 17  0
  9941981  8  0
  9942055 17  0
  9942071 17  0
  9942074 16  0
  9942089 17  0
  9942111 17  0
  9942116  3  0
  9942203 17  0
  9942216 17  0
  9942231  1  0
  9942242 17  0
  9942268 17  0
  9942278 17  0
  9942292  3  0
  9942293 17  0
  9942304  2  0
  9942337 17  0
  9942338 17  0
  9942342 17  0
  9942369 17  0
  9942392 17  0
  9942401 14  0
  9942443 17  0
  9942456 17  0
  9942472 17  0
  9942474 17  0
  9942500 17  0
  9942557 17  0
  9942562  2  0
  9942567 17  0
  9942568 14  0
  9942613 10  0
  9942632 17  0
  9942639 17  0
  9942643 17  0
  9942658 17  0
  9942666 17  0
  9942695 17  0
  9942713 17  0
  9942719 17  0
  9942746  6  0
  9942775 17  0
  9942816 17  0
  9942834 17  0
  9942857 17  0
  9942858 17  0
  9942866 17  0
  9942881 17  0
  9942913  2  0
  9942951 17  0
  9943008 16  0
  9943009 17  1
  9943018  3  0
  9943034 17  0
  9943078 17  0
  9943104  1  0
  9943110 17  0
  9943131 17  0
  9943140 17  0
  9943156 17  0
  9943177 17  0
  9943180 17  0
  9943182  1  0
  9943188 17  0
  9943223 17  0
  9943227 16  0
  9943255 17  0
  9943257 17  0
  9943282 17  0
  9943287 17  0
  9943304 17  0
  9943315  2  0
  9943331 17  0
  9943335  1  0
  9943375 17  0
  9943387 17  0
  9943435 17  1
  9943441 17  2
  9943450 17  0
  9943497 17  0
  9943508 17  0
  9943530  2  0
  9943533  1  0
  9943535  2  0
  9943547 14  0
  9943567 17  0
  9943569 17  0
  9943581  1  0
  9943601  8  0
  9943626 17  0
  9943650 17  0
  9943672 14  0
  9943681 17  0
  9943685 17  0
  9943703  1  0
  9943708 14  0
  9943728  6  0
  9943731  8  0
  9943735 17  0
  9943818 17  1
  9943821  2  0
  9944013  5  0
  9944014  9  0
  9944029 17  0
  9944063 17  0
  9944065  5  0
  9944103  4  0
  9944137 17  0
  9944140 12  0
  9944155  8  0
  9944194  9  0
  9944198  1  0
  9944201 17  2
  9944208  7  1
  9944258 17  0
  9944292 17  0
  9944296 17  0
  9944313 17  0
  9944321 17  0
  9944334  1  0
  9944337 17  0
  9944351 14  0
  9944356 17  0
  9944357 17  0
  9944359 17  0
  9944389 17  0
  9944398 17  0
  9944412 17  0
  9944414 17  0
  9944421 17  2
  9944434 17  0
  9944438 17  0
  9944449 17  0
  9944485 17  0
  9944502 17  0
  9944565 17  0
  9944580  2  0
  9944591 16  0
  9944612 17  0
  9944682 17  0
  9944684 17  0
  9944694 17  0
  9944705 17  0
  9944717 17  0
  9944730 14  0
  9944733 17  0
  9944736 17  0
  9944744 17  0
  9944746 17  0
  9944770 17  0
  9944776  5  0
  9944778 16  0
  9944786 17  0
  9944795 17  0
  9944806 17  0
  9944814 17  0
  9944833 16  0
  9944851 17  0
  9944933  2  0
  9944945 14  0
  9944954 17  0
  9944991 17  0
  9945022 17  0
  9945026 17  0
  9945045 17  0
  9945048 17  0
  9945070 17  0
  9945107 17  0
  9945132  2  0
  9945137 17  0
  9945153 17  0
  9945185 17  0
  9945194 17  0
  9945195 17  0
  9945210  7  0
  9945233 17  0
  9945242  3  0
  9945280 17  1
  9945290 17  0
  9945370 16  1
  9945372 17  0
  9945389 17  0
  9945390 17  1
  9945439 17  0
  9945456 17  0
  9945460 17  0
  9945498 17  0
  9945512 17  0
  9945532  2  0
  9945533 17  0
  9945549  3  0
  9945569 17  0
  9945576 17  0
  9945595 17  0
  9945601 17  0
  9945610 17  0
  9945640 17  0
  9945692 17  0
  9945771 17  4
  9945772 17  0
  9945791 17  0
  9945805 17  0
  9945811  2  0
  9945839 17  0
  9945850  2  0
  9945866 17  0
  9945939  8  0
  9945944 17  0
  9945964 17  0
  9945970 17  0
  9946001 17  0
  9946011 17  0
  9946017 17  0
  9946018 17  0
  9946020 17  0
  9946067  3  0
  9946074 17  0
  9946110 17  0
  9946111 17  0
  9946114 14  0
  9946138 16  0
  9946194 17  0
  9946213 17  0
  9946261  1  0
  9946271 14  0
  9946312 17  0
  9946335 17  0
  9946340 17  0
  9946360 17  0
  9946375 17  0
  9946393 17  0
  9946427 17  0
  9946447 17  0
  9946451  2  0
  9946456 17  0
  9946477 16  0
  9946488 17  0
  9946490  1  0
  9946506 17  0
  9946525 17  3
  9946534 17  0
  9946547 16  0
  9946569 17  2
  9946592 14  0
  9946597 17  1
  9946622 16  0
  9946664 17  0
  9946667 17  0
  9946670 17  0
  9946674 17  0
  9946764 14  0
  9946773 17  0
  9946811 17  0
  9946853 17  0
  9946870 17  0
  9946891 17  0
  9946900 17  0
  9946930 17  0
  9946999 17  0
  9947022 17  0
  9947026 17  2
  9947048 17  0
  9947052 15  0
  9947058 17  0
  9947085  3  0
  9947122 17  0
  9947142 17  0
  9947195  3  0
  9947229  2  0
  9947267 17  0
  9947329 17  0
  9947383 17  0
  9947389 17  1
  9947390  3  0
  9947479  8  0
  9947499  2  0
  9947511  6  0
  9947520 14  0
  9947536  4  0
  9947551  1  0
  9947637  1  0
  9947638 17  0
  9947653 17  2
  9947668 17  0
  9947675 14  0
  9947691 16  0
  9947709 17  0
  9947729 17  0
  9947741 17  0
  9947756 17  0
  9947770 17  0
  9947774  1  0
  9947777  7  0
  9947785 16  0
  9947792 17  0
  9947796 17  0
  9947834 17  0
  9947848 17  0
  9947895 14  0
  9947897 17  0
  9947907 17  0
  9947919  1  0
  9947978 14  0
  9947980 17  0
  9947993  2  0
  9948002 17  3
  9948028 17  0
  9948042 17  0
  9948068 17  0
  9948075 14  0
  9948088 17  0
  9948123 17  0
  9948125 14  0
  9948128 17  0
  9948132  2  0
  9948145 17  0
  9948147 17  0
  9948163 17  0
  9948164  4  0
  9948177 17  0
  9948188  4  0
  9948224 17  0
  9948272 17  0
  9948305  2  0
  9948386  9  0
  9950033 10  0
  9950100 17  0
  9950106 14  2
  9950113  8  1
  9950120  2  0
  9950146  8  0
  9950160  8  0
  9950201 14  4
  9950215 17  0
  9950270 17  1
  9950279 16  1
  9950308  8  0
  9950316 17  2
  9950317 17  2
  9950318 14  1
  9950321  4  0
  9950326 17  0
  9950346  8  0
  9950612 17  4
  9950644 17  0
  9953265  9  0
  9953288 17  0
  9953326 17  0
  9953428 17  0
  9953480 16  0
  9953491 17  0
  9953508 17  4
  9953542 17  0
  9953572 14  1
  9953575 17  0
  9953597 17  0
  9953617 17  4
  9953630 17  0
  9953637 17  0
  9953642  1  0
  9953661 17  0
  9953673 17  0
  9953736 17  1
  9953741 17  0
  9953754  4  0
  9953759 17  0
  9953768 17  0
  9953779 16  0
  9953785 17  0
  9953826 17  0
  9953829 17  0
  9953851 17  2
  9953902 17  0
  9953973 17  0
  9954008 17  0
  9954054 17  0
  9954082 17  0
  9954188 17  0
  9954225  2  6
  9954230 17  0
  9954243 17  0
  9954248 14  0
  9954271 14  0
  9954306 17  0
  9954323 17  0
  9954349 16  0
  9954413 17  0
  9954425 17  0
  9954427 14  0
  9954432 14  0
  9954447  2  0
  9954451 17  0
  9954455 17  0
  9954542 17  0
  9954584 17  0
  9954587 17  0
  9954633 17  0
  9954637 17  0
  9954643  1  0
  9954662  1  0
  9954702 17  0
  9954706 17  0
  9954802  4  0
  9955089 17  0
  9955166 17  0
  9955177 17  6
  9955228  5  0
  9955251 17  0
  9955262 17  1
  9955263 17  0
  9955316 17  0
  9955334 17  0
  9955366 17  0
  9955492 17  0
  9955511  5  0
  9955562 17  0
  9955569 17  0
  9955576 17  0
  9955598 17  1
  9955638 17  0
  9955702 17  0
  9955707 17  0
  9955745 17  0
  9955746 17  0
  9955761 17  0
  9955784 17  0
  9955803 17  0
  9955804 14  0
  9955807 17  2
  9955874 17  0
  9955900  1  0
  9955916 16  0
  9955921 17  0
  9955941  2  0
  9955955 17  0
  9955959 17  0
  9955997  1  0
  9956082 17  1
  9956120 14  0
  9956184 17  0
  9956188  3  0
  9956212 17  0
  9956216  1  0
  9956222 17  0
  9956223 17  0
  9956257 17  0
  9956266  1  0
  9956293 14  0
  9956304 14  0
  9956310 16  0
  9956320 17  0
  9956345 17  0
  9956370  2  0
  9956376 17  0
  9956395  1  0
  9956410 17  0
  9956411  2  0
  9956413 16  0
  9956422 17  0
  9956434  1  0
  9956459  1  0
  9956460 14  0
  9956461 17  0
  9956473 17  0
  9956479  1  0
  9956560  1  0
  9956563  4  0
  9956574  1  0
  9956577  2  0
  9956587  2  0
  9956589  1  0
  9956591 17  0
  9956594  1  0
  9956596  6  0
  9956600 17  0
  9956610  2  0
  9956616  1  0
  9956620  5  0
  9956622  1  0
  9956646 17  0
  9956652  1  0
  9956667  1  0
  9956668  1  0
  9956696  2  0
  9956730 17  0
  9956732 17  0
  9956737  6  0
  9956758  4  0
  9956760  2  0
  9956810 17  0
  9956815 16  0
  9956823  1  0
  9956848  1  0
  9956856 17  0
  9956867  4  0
  9956891  2  0
  9956905  4  0
  9956916  5  0
  9956917 14  0
  9956929  4  0
  9956933  2  0
  9956941 17  0
  9956993  1  0
  9956996  1  0
  9956998  1  0
  9957017 17  0
  9957019  6  0
  9957028 17  0
  9957043  1  0
  9957047  1  0
  9957052  1  0
  9957055  2  0
  9957089 17  0
  9957100 14  0
  9957129  5  0
  9957131  6  0
  9957150 17  1
  9957158 17  0
  9957184  4  0
  9957185  2  0
  9957187 17  0
  9957189  2  0
  9957191 16  0
  9957200  5  0
  9957219 17  0
  9957235 17  0
  9957238 14  0
  9957244  4  0
  9957275 17  0
  9957276 17  0
  9957278  6  0
  9957279 17  0
  9957288 16  0
  9957291  5  0
  9957293  3  0
  9957298  2  0
  9957304  5  0
  9957305  6  0
  9957308  4  0
  9957313  1  0
  9957324 17  0
  9957331 17  0
  9957333  5  0
  9957351  3  2
  9957358 17  0
  9957382 17  0
  9957403  5  0
  9957415 14  1
  9957426 17  0
  9957452  5  0
  9957455  5  0
  9957464  1  0
  9957477 16  0
  9957482 17  0
  9957487  1  0
  9957494  1  0
  9957503 16  0
  9957512  5  0
  9957525 17  0
  9957526  1  0
  9957582  1  0
  9957585  2  0
  9957597 17  0
  9957609  4  0
  9957615  1  0
  9957627 17  1
  9957635 14  0
  9957654  1  0
  9957656  5  0
  9957659  5  1
  9957661 16  0
  9957668 17  1
  9957678  2  0
  9957692  1  0
  9957693 17  0
  9957700  1  0
  9957716 16  0
  9957719 17  0
  9957732  1  0
  9957741  5  0
  9957750 17  0
  9957766  1  0
  9957771  1  0
  9957773  1  0
  9957786  2  0
  9957789  2  0
  9957805  1  0
  9957813  1  0
  9957818  1  0
  9957839  4  0
  9957856 17  0
  9957866 17  0
  9957893  4  0
  9957899  2  0
  9957902  4  0
  9957904 14  0
  9957910 17  0
  9957916 17  0
  9957922  2  0
  9957925  1  0
  9957932 17  0
  9957966 17  0
  9957981  5  0
  9957982  1  0
  9957990  2  0
  9957992  5  0
  9958003 17  0
  9958004  1  0
  9958021 17  0
  9958047  1  0
  9958053 17  7
  9958055 17  1
  9958064 17  0
  9958071 17  1
  9958073 14  0
  9958079  5  0
  9958100  1  0
  9958103  1  0
  9958104  3  0
  9958113  5  0
  9958132  1  0
  9958140 17  0
  9958142 17  0
  9958164 17  0
  9958180 17  0
  9958196 17  0
  9958221 17  0
  9958227  1  0
  9958242 17  0
  9958287 15  0
  9958297 17  0
  9958307 17  0
  9958331 17  0
  9958358 17  0
  9958367  1  0
  9958383 17  0
  9958387 17  1
  9958394 17  0
  9958431 17  0
  9958437 17  0
  9958462 17  0
  9958470 17  0
  9958486 17  0
  9958509 17  0
  9958521 13  0
  9958522 17  0
  9958532  2  0
  9958534 17  0
  9958544 16  0
  9958560 16  0
  9958567 16  0
  9958573 17  0
  9958592 17  0
  9958602 15  0
  9958628 14  0
  9958630 17  0
  9958641 17  0
  9958654 17  0
  9958684 14  0
  9958685 17  0
  9958698 17  0
  9958706 17  0
  9958715 17  0
  9958738 17  0
  9958785 17  0
  9958806 17  0
  9958829 17  0
  9958848 17  0
  9958860 17  0
  9958873 14  0
  9958885 17  0
  9958886 17  0
  9958897  6  0
  9958911  3  0
  9958962 17  4
  9959001 17  0
  9959007 14  0
  9959012 17  0
  9959016 17  1
  9959022 17  0
  9959067 17  0
  9959089 17  0
  9959093 17  1
  9959095 17  0
  9959102  2  0
  9959122  1  0
  9959126 17  1
  9959134 17  0
  9959141 17  0
  9959180 17  0
  9959192 17  0
  9959226 17  0
  9959238 15  0
  9959245 17  0
  9959270 14  0
  9959279 17  2
  9959297 16  0
  9959320 17  0
  9959368 17  3
  9959422 17  0
  9959477 17  0
  9959480 17  0
  9959492 17  1
  9959494 17  1
  9959497  4  0
  9959530 17  0
  9959532 17  0
  9959545 17  1
  9959555  5  0
  9959580 17  0
  9959589 15  1
  9959608 17  0
  9959612 17  0
  9959615 14  0
  9959627 17  0
  9959629 17  0
  9959641  1  0
  9959647 14  0
  9959664 17  0
  9959666 17  0
  9959704  7  0
  9959730 17  0
  9959742 17  1
  9959749 17  0
  9959763  6  0
  9959765 17  1
  9959776 17  0
  9959780  1  0
  9959804  1  0
  9959812 17  0
  9959833 17  0
  9959849 17  0
  9959853 17  0
  9959855 17  0
  9959884 17  0
  9959948 17  0
  9959966 17  0
  9959993  9  0
  9960005 17  0
  9962278 14  0
  9962303  5  0
  9962342 14  0
  9962400 14  0
  9962410 14  0
  9962426 14  0
  9962455 14  2
  9962482 14  0
  9962487  9  0
  9962516 14  0
  9962520 11  0
  9962522 14  0
  9962524 14  0
  9962536 14  0
  9962567  5  0
  9962569 14  0
  9962595 14  1
  9962599 14  0
  9962621 14  0
  9962623 14  0
  9962635 14  0
  9962653 14  0
  9962690  3  0
  9962694  6  0
  9962725  3  0
  9962729 14  0
  9962731 14  1
  9962738  3  0
  9962781 11  0
  9962790 14  0
  9962796 14  0
  9962811 14  0
  9962814 14  0
  9962837 14  0
  9962849 14  0
  9962884  2  0
  9962903 14  0
  9962917 11  0
  9962927 13  0
  9962955 14  0
  9962971 14  0
  9962982 12  0
  9962983 14  0
  9962989 11  1
  9963009 14  2
  9963065 14  0
  9963077  1  0
  9963100 14  0
  9963105 14  0
  9963198  1  0
  9963223 14  1
  9963255 14  0
  9963260 14  0
  9963265 14  1
  9963271 14  0
  9963274 14  0
  9963325 14  0
  9963328 12  0
  9963332 14  0
  9963335 14  0
  9963372 14  0
  9963442 14  0
  9963459  1  0
  9963461 13  3
  9963465 14  0
  9963468 14  0
  9963491 14  0
  9963499 14  0
  9963524 14  4
  9963525 14  0
  9963546 14  0
  9963569 14  0
  9963609 14  1
  9963612 14  0
  9963621 14  0
  9963628 11  0
  9963635 14  0
  9963639 14  0
  9963648 14  0
  9963652 11  0
  9963653 14  0
  9963667 14  1
  9963670 14  0
  9963678 14  0
  9963690 14  0
  9963717 14  0
  9963720 13  0
  9963726 14  0
  9963744 13  0
  9963779 14  0
  9963795 14  0
  9963819 14  0
  9963842 14  0
  9963873 14  0
  9963886 13  0
  9963890  2  0
  9963896 14  0
  9963898 14  0
  9963916 14  0
  9963934 14  0
  9963964 14  0
  9964020 14  0
  9964032 14  0
  9964034 14  0
  9964039 14  0
  9964043 14  0
  9964044 14  0
  9964052 11  0
  9964080 14  0
  9964081 14  0
  9964090 14  0
  9964110 14  0
  9964125  1  0
  9964141 14  0
  9964184 14  0
  9964199  3  0
  9964206  6  0
  9964213 13  0
  9964226  1  0
  9964245 14  0
  9964270 14  0
  9964271 14  0
  9964289 14  0
  9964298 14  0
  9964302 14  0
  9964354 14  0
  9964367 14  0
  9964387 14  0
  9964388 14  0
  9964396  3  0
  9964404 14  0
  9964407 14  0
  9964411 14  0
  9964422 14  0
  9964436 14  0
  9964446 14  0
  9964466 14  0
  9964477 11  0
  9964490 14  0
  9964492 14  0
  9964565 14  0
  9964599 14  0
  9964614 14  6
  9964619  1  0
  9964637 14  0
  9964662 14  0
  9964668 14  0
  9964670 14  1
  9964676 14  0
  9964704 11  0
  9964715 14  0
  9964718 14  0
  9964723 13  0
  9964748 14  1
  9964762 14  0
  9964781 14  0
  9964787 11  0
  9964798 11  0
  9964801 14  1
  9964811 11  0
  9964829 12  0
  9964863 14  0
  9964886 14  0
  9964891 14  0
  9964892 14  0
  9964897 14  0
  9964902 11  0
  9964907 14  0
  9964924  3  0
  9964925 11  0
  9964930 14  0
  9964934 14  0
  9964937 14  0
  9964938 14  0
  9964967  6  0
  9964971 13  0
  9965010 14  0
  9965032  2  0
  9965066 14  0
  9965075 14  0
  9965081 14  0
  9965093 14  0
  9965096 11  0
  9965099 14  0
  9965118 14  0
  9965121 14  5
  9965124 14  0
  9965148 14  0
  9965162 14  0
  9965165 14  1
  9965184 11  2
  9965203 14  0
  9965206 11  2
  9965240 13  0
  9965286  3  0
  9965326 14  0
  9965345 14  0
  9965354 11  0
  9965363 14  0
  9965369 14  0
  9965383 14  0
  9965386 14  0
  9965439 14  1
  9965470 14  0
  9965500 14  0
  9965538 14  0
  9965543 14  0
  9965573 14  0
  9965582 12  0
  9965595 11  0
  9965597 14  0
  9965608 11  0
  9965624 14  0
  9965642 14  0
  9965648 14  0
  9965691 14  1
  9965715 14  0
  9965725 14  0
  9965734 14  0
  9965735 14  0
  9965747 14  0
  9965789 14  0
  9965827 13  0
  9965841 14  0
  9965846 14  0
  9965870 14  0
  9965885 14  0
  9965888 14  1
  9965925 14  0
  9965957 14  1
  9965980 12  0
  9965984 14  0
  9965988 14  0
  9966073 14  0
  9966085 11  0
  9966108 14  0
  9966115 14  2
  9966120 13  0
  9966146 14  0
  9966162 14  0
  9966172 14  0
  9966175 14  0
  9966201 14  0
  9966214 13  0
  9966219 14  2
  9966247 14  0
  9966290 14  0
  9966324 14  0
  9966329 14  0
  9966346 14  0
  9966357 14  0
  9966394 14  0
  9966404 11  0
  9966441 14  0
  9966453  3  0
  9966470 14  0
  9966475 14  0
  9966503 11  0
  9966511 14  0
  9966518 12  0
  9966523 14  0
  9966527 14  0
  9966669 14  0
  9966706 14  0
  9966721 11  0
  9966724 14  0
  9966785 14  0
  9966788 11  0
  9966796 14  0
  9966797 11  0
  9966801 14  0
  9966810 11  0
  9966819 14  0
  9966823 11  0
  9966843 14  0
  9966868 14  0
  9966873 14  0
  9966886 14  0
  9966897 14  0
  9966914 14  0
  9966915 14  3
  9966947  6  0
  9966976 14  0
  9967009 13  2
  9967035 14  0
  9967047 14  0
  9967049 11  0
  9967061 14  0
  9967076 11  0
  9967088 14  0
  9967100  8  0
  9967102 14  0
  9967129 14  2
  9967132 14  0
  9967149 13  0
  9967153 14  0
  9967174 14  0
  9967183 14  0
  9967187 11  0
  9967191 14  0
  9967232 13  0
  9967264 11  0
  9967276 14  0
  9967277 14  0
  9967288 11  0
  9967321 14  0
  9967339 11  0
  9967341 14  0
  9967351 14  0
  9967374 11  0
  9967382 14  0
  9967390 14  0
  9967391 14  0
  9967398 14  0
  9967403 14  0
  9967426 14  0
  9967445 14  0
  9967449 14  0
  9967471 11  0
  9967489  3  0
  9967492 14  0
  9967493 14  0
  9967538 14  0
  9967614 14  0
  9967626 13  0
  9967646  7  1
  9967666 14  0
  9967700 14  0
  9967712  1  0
  9967716 14  0
  9967725 14  0
  9967732 11  0
  9967771 14  2
  9967802 14  0
  9967804 14  0
  9967817  1  0
  9967853 14  0
  9967884 14  1
  9967907 14  0
  9967908 11  0
  9967957 14  0
  9967989 11  0
  9968007 14  0
  9968040 14  0
  9968041 14  0
  9968046 14  0
  9968076 14  0
  9968101 14  0
  9968102 14  0
  9968125  6  0
  9968207 14  0
  9968212 14  0
  9968215  2  0
  9968249 14  0
  9968263 14  0
  9968339 13  0
  9968374 14  0
  9968398 14  0
  9968840 14  0
  9968872  9  0
  9968907 14  0
  9968913 11  0
  9968924 13  0
  9968933 14  0
  9968938 11  0
  9968948 14  0
  9968963 11  0
  9969006 14  0
  9969025 14  0
  9969040 14  0
  9969054 14  0
  9969084 14  0
  9969088 14  0
  9969099 14  0
  9969121 14  0
  9969125 14  0
  9969143 14  0
  9969147 11  0
  9969163 14  0
  9969188 14  0
  9969222 14  0
  9969261 14  0
  9969272 14  0
  9969287 14  1
  9969320 14  0
  9969354 11  0
  9969495 14  0
  9969574 14  0
  9969599 14  0
  9969607 14  0
  9969621 14  0
  9969638 14  0
  9969682 14  0
  9969687 14  0
  9969718 14  0
  9969732 13  0
  9969800 14  0
  9969806 14  0
  9969817 14  0
  9969828 11  0
  9969875 11  0
  9969892  1  0
  9969899 11  0
  9969903 14  0
  9969921 14  0
  9969934 14  0
  9969936 14  0
  9969943 11  0
  9969946 14  0
  9969989 14  0
  9970007 14  0
  9970010 14  0
  9970022 14  0
  9970027 14  0
  9970028 13  0
  9970050  3  0
  9970068  6  0
  9970073  1  0
  9970081 14  0
  9970098 14  0
  9970101 14  0
  9970114 13  0
  9970119  2  0
  9970139 14  1
  9970175 14  0
  9970182 14  0
  9970255 14  0
  9970262  1  0
  9970316 14  0
  9970329 14  0
  9970338 14  0
  9970371 14  0
  9970396 14  3
  9970443 14  0
  9970454 11  0
  9970467 14  0
  9970499 14  0
  9970514 11  0
  9970525 14  1
  9970558 14  0
  9970568 14  9
  9970589 14  0
  9970652 14  0
  9970677 11  0
  9970700 14  0
  9970758 14  0
  9970761 14  0
  9970776 14  1
  9970801 14  0
  9970807 14  0
  9970810 14  0
  9970830 14  0
  9970833 14  0
  9970838 11  0
  9970841  2  0
  9970848 14  0
  9970868 14  0
  9970883 14  0
  9971018 14  0
  9971071 14  1
  9971183 14  0
  9971264 14  0
  9971294 14  0
  9971301 14  0
  9971325 14  0
  9971374  1  0
  9971416 11  0
  9971455 14  0
  9971475 14  1
  9971477 14  0
  9971549 14  1
  9971584 14  0
  9971608  1  0
  9971721 14  0
  9971742  1  0
  9971786 14  1
  9971795 14  0
  9971845 14  0
  9971860 14  0
  9971902 14  0
  9971915 14  0
  9971950  3  0
  9972026 14  0
  9972045 14  0
  9972067 14  1
  9972092 14  0
  9972195 14  0
  9972200  2  0
  9972228 14  0
  9972279 14  0
  9972323 14  0
  9972328 14  0
  9972361 14  0
  9972384 14  0
  9972385 14 10
  9972414  1  0
  9972437 14  0
  9972576 14  0
  9972696  1  0
  9972782  1  0
  9972796 13  0
  9972939 13  0
  9973036 14  1
  9973042 14  0
  9973073 14  0
  9973098 14  0
  9973109 14  2
  9973187 14  0
  9973254 13  0
  9973264  1  0
  9973278  1  0
  9973434 13  0
  9973442 14  0
  9973464 11  0
  9973482 14  0
  9973488 14  1
  9973502  1  0
  9973525 14  0
  9973555 14  0
  9973587 14  0
  9973591 14  1
  9973599 14  0
  9973605 14  0
  9973633  6  2
  9973678 14  0
  9973795 14  0
  9973805 14  0
  9973832 14  0
  9973844 14  0
  9973855 14  1
  9973874  2  0
  9973918 14  0
  9973946 14  0
  9974033 14  0
  9974087 14  2
  9974113 14  2
  9974142 14  1
  9974246 14  0
  9974365 14  0
  9974494  5  0
  9974538 14  0
  9974707 14  0
  9974714 14  0
  9991126 17  0
  9991169  2  0
  9991179 16  0
  9991201 17  0
  9991230 17  0
  9991254  2  0
  9991259 17  0
  9991277 17  0
  9991281 17  0
  9991311  1  0
  9991332 17  0
  9991353 17  0
  9991380  3  0
  9991392 17  0
  9991399 17  0
  9991454 17  0
  9991475 17  0
  9991488 17  0
  9991494 17  0
  9991498 17  0
  9991521 17  0
  9991565 17  0
  9991594 17  0
  9991621 17  1
  9991675 17  0
  9991696 17  0
  9991766 11  0
  9991776 17  0
  9991814 17  0
  9991816 17  0
  9991894 17  0
  9991901 16  0
  9991907 17  0
  9991926  1  0
  9991934 17  0
  9991990  3  0
  9992006 17  0
  9992058 17  0
  9992083 17  2
  9992269 17  0
  9992325  9  1
  9992372  2  0
  9992394 17  0
  9992402  4  0
  9992414  2  0
  9992416  9  0
  9992486 17  0
  9992489 17  0
  9992497  2  0
  9992509 17  0
  9992544 17  0
  9992576 17  0
  9992590 16  0
  9992623 17  1
  9992663 14  0
  9992676  2  0
  9992694 17  0
  9992707 17  0
  9992720  2  0
  9992722  1  0
  9992726 17  0
  9992749 17  0
  9992750  2  0
  9992765 17  0
  9992770 17  0
  9992786 17  0
  9992793 17  0
  9992811 17  0
  9992816 17  0
  9992824 17  0
  9992827 17  0
  9992831 14  0
  9992843 16  0
  9992866 17  0
  9992885 17  0
  9992904 17  0
  9992951 17  0
  9992954 17  0
  9992959 17  0
  9992961 16  0
  9992987 17  0
  9992999  6  0
  9993032  4  0
  9993034 14  0
  9993072  1  0
  9993077 17  0
  9993097 17  0
  9993117 17  0
  9993191 17  0
  9993211 17  0
  9993239 17  0
  9993295 17  0
  9993334 17  0
  9993367 17  0
  9993388  2  0
  9993408  2  0
  9993422 17  0
  9993423  4  0
  9993438 17  0
  9993459  7  0
  9993462 17  0
  9993495 17  0
  9993513 17  0
  9993529 17  1
  9993532 17  0
  9993538  2  0
  9993608  5  0
  9993680 17  0
  9993683 17  1
  9993732 17  0
  9993734 17  0
  9993768 17  0
  9993770 17  0
  9993771 17  0
  9993795 17  0
  9993805 16  0
  9993806 14  0
  9993810 17  0
  9993816 17  0
  9993817 17  0
  9993819 17  0
  9993863 17  0
  9993874 17  0
  9993887 17  0
  9993921 17  0
  9993925 17  0
  9993958 17  0
  9994026 17  0
  9994039 17  0
  9994044 17  0
  9994075 14  0
  9994095 17  0
  9994100 17  0
  9994134 17  0
  9994184 17  0
  9994204 14  1
  9994206 17  0
  9994229 17  0
  9994237 17  0
  9994274 17  0
  9994292 17  0
  9994345 17  0
  9994381 17  0
  9994396 17  1
  9994397 17  0
  9994573 17  0
  9994576  9  0
  9994630 17  0
  9994652  7  0
  9994691 17  0
  9994692 17  0
  9994694  8  0
  9994756 17  0
  9994771 17  1
  9994783 16  0
  9994789 17  0
  9994798 17  0
  9994829 17  0
  9994830  4  0
  9994834 17  0
  9994845  5  0
  9994878 17  0
  9994896 17  0
  9994925 17  0
  9994928 17  0
  9994948 17  0
  9994958  2  0
  9995006 17  0
  9995040 17  0
  9995043 17  0
  9995094  6  0
  9995097 17  0
  9995133  6  0
  9995140 17  0
  9995162 17  0
  9995241 17  0
  9995266 17  0
  9995289  1  0
  9995317 17  0
  9995365 17  0
  9995402 17  1
  9995419 17  0
  9995442 17  0
  9995458 17  0
  9995464 17  0
  9995485 17  0
  9995535  8  0
  9995540 17  0
  9995549 17  0
  9995583  1  0
  9995584  2  0
  9995625 14  0
  9995629 17  0
  9995651  4  0
  9995689 17  0
  9995704 17  0
  9995718 17  0
  9995748 17  0
  9995753 17  0
  9995755  6  0
  9995769 17  0
  9995771 14  2
  9995775  2  0
  9995787 17  0
  9995821 16  0
  9995832  2  0
  9995918 17  0
  9995930 17  0
  9995937 17  0
  9995942 17  0
  9995997 17  0
  9996017 17  0
  9996021 17  0
  9996023 17  0
  9996053 17  0
  9996065 14  0
  9996105 17  0
  9996136  1  0
  9996147 16  0
  9996151 16  0
  9996161  2  0
  9996172 17  0
  9996188  3  0
  9996203 17  0
  9996218 17  0
  9996220 17  0
  9996234 17  0
  9996244 17  0
  9996265 17  0
  9996272  8  0
  9996313  2  0
  9996342  1  0
  9996347 17  0
  9996353 16  0
  9996373 17  0
  9996414 17  0
  9996468 17  0
  9996478 17  0
  9996595 17  0
  9996614 17  0
  9996624 17  0
  9996625 17  0
  9996632 14  1
  9996660  2  0
  9996690 17  0
  9996743 17  0
  9996778 17  0
  9996785 17  0
  9996809 16  0
  9996819  2  0
  9999784 17  0
  9999869 17  0
  9999899  2  0
  9999901 17  0
  9999911 17  0
  9999914  2  0
  9999949  2  0
  9999979  2  0
 10000009 17  0
 10000069 17  0
 10000083 17  0
 10000090 17  0
 10000108 17  0
 10000135 17  0
 10000151 17  0
 10000157 16  0
 10000162 17  0
 10000191  6  0
 10000198 17  0
 10000207 17  0
 10000228 17  0
 10000240 17  0
 10000255 17  0
 10000270 17  0
 10000279 16  0
 10000285 17  0
 10000291 17  0
 10000300 17  1
 10000330 17  0
 10000344 16  0
 10000441 17  0
 10000490 17  2
 10000500 17  0
 10000509  1  0
 10000547 17  1
 10000551 17  0
 10000612 16  0
 10000620 17  0
 10000650  2  0
 10000661 17  0
 10000672  8  0
 10000709 17  0
 10000724 17  0
 10000766  1  0
 10000785 16  2
 10000797 17  0
 10000800 17  0
 10000823 17  0
 10000827 17  0
 10000876 17  0
 10000939 17  0
 10000941 17  2
 10000962 17  0
 10000976 17  0
 10000981 17  0
 10001000 17  5
 10001002 17  0
 10001013  1  0
 10001045 17  0
 10001085 17  0
 10001087  2  0
 10001116 17  0
 10001129 17  0
 10001142 17  0
 10001145 17  2
 10001154 17  0
 10001167 17  3
 10001171 14  0
 10001198 17  0
 10001224 17  0
 10001270  2  0
 10001276  1  0
 10001284 17  0
 10001304 17  0
 10001305  3  0
 10001312 17  0
 10001313 17  0
 10001322 14  0
 10001326 17  0
 10001368  8  1
 10001391 17  0
 10001440 17  0
 10001456  2  0
 10001511 17  0
 10001547 17  0
 10001558 17  0
 10001577  2  0
 10001584 17  0
 10001636  1  0
 10001648 17  0
 10001658 17  0
 10001688 17  0
 10001717 17  0
 10001728 17  0
 10001733 17  0
 10001786  2  0
 10001796 17  0
 10001797 17  0
 10001808 17  0
 10001809 17  0
 10001824 17  0
 10001826 17  0
 10001866 17  0
 10001893 14  0
 10001898 17  0
 10001933 14  0
 10001935  8  0
 10001957 17  0
 10001961 17  0
 10001973 14  0
 10001994 17  0
 10002025 17  0
 10002049 17  1
 10002066 17  0
 10002073 17  0
 10002088  1  0
 10002106 17  0
 10002147 17  0
 10002167 17  0
 10002203 17  0
 10002247 17  0
 10002261 17  2
 10002266 17  1
 10002329 17  0
 10002341 17  0
 10002348 16  0
 10002349 17  0
 10002385  6  0
 10002396 17  0
 10002413 17  0
 10002443 17  0
 10002456 17  0
 10002462 17  0
 10002490 17  0
 10002493 15  0
 10002494 17  0
 10002496 17  0
 10002517 17  0
 10002543 17  0
 10002556 15  0
 10002567 17  0
 10002597 17  0
 10002610 17  0
 10002625 17  0
 10002639  2  0
 10002647 17  0
 10002672 17  0
 10002684 17  0
 10002687 16  0
 10002712 17  0
 10002780  4  0
 10002783 17  0
 10002787 17  2
 10002792 17  1
 10002794 16  0
 10002816 17  0
 10002817 17  0
 10002866 17  3
 10002867 17  0
 10002882 17  0
 10002885  2  0
 10002897 17  2
 10002907 17  0
 10002915 16  0
 10002938 17  0
 10002952 17  0
 10002966 17  0
 10002969 17  0
 10003014 14  0
 10003034 17  0
 10003039 17  0
 10003058 17  1
 10003062 17  0
 10003087 17  0
 10003144 14  1
 10003146 17  0
 10003161 17  0
 10003179 17  0
 10003211  2  0
 10003213 17  0
 10003228 17  0
 10003233 17  0
 10003242  2  0
 10003243 17  0
 10003258 17  0
 10003262 17  0
 10003270 17  0
 10003298 17  0
 10003342 17  0
 10003349  6  0
 10003403 17  0
 10003419 17  0
 10003429 17  0
 10003448 17  0
 10003452 17  0
 10003464 17  0
 10003491 15  0
 10003497 15  0
 10003524 17  0
 10003533 17  0
 10003537 17  0
 10003561  9  0
 10003568 14  0
 10003574 17  0
 10003593 17  0
 10003595  9  0
 10003599 17  1
 10003601 17  0
 10003610  1  0
 10003638 17  1
 10003649 17  0
 10003650 17  0
 10003658  8  2
 10003665 17  0
 10003742  4  0
 10003746 17  0
 10003810  2  0
 10003833 17  0
 10003906 17  0
 10003926 17  0
 10003934 17  0
 10004003 17  0
 10004188  7  0
 10004298  5  0
 10004332 16  0
 10004407 17  0
 10004453 17  0
 10004510 17  2
 10004515 17  0
 10004518 17  0
 10004519 14  1
 10004537  9  0
 10004546 17  1
 10004547 17  0
 10004596 17  0
 10004605 17  0
 10004653 17  0
 10004660 17  2
 10004664 17  0
 10004666 17  0
 10004688 17  0
 10004738 17  3
 10004751 17  0
 10004772 17  1
 10004781 14  0
 10004783 17  0
 10004794 14  0
 10004796 14  0
 10004804 17  0
 10004825  7  0
 10004846 17  0
 10004864 17  0
 10004898 17  0
 10004907 17  0
 10004922 17  0
 10004928 17  0
 10004945 17  0
 10004962 17  0
 10004974 17  0
 10004975 17  0
 10004991  7  0
 10005020 17  1
 10005048 17  0
 10005056 17  0
 10005093  2  0
 10005119 16  0
 10005147 17  0
 10005151 17  0
 10005188 17  0
 10005217 17  0
 10005239  2  0
 10005274 17  0
 10005278 17  0
 10005321 17  0
 10005351 17  0
 10005353 17  0
 10005358 17  0
 10005361 17  0
 10005367 17  0
 10005397 17  0
 10005417 17  0
 10005422 17  0
 10005428 17  0
 10005429 15  0
 10005439 14  0
 10005473 14  0
 10005482 17  0
 10005499 17  1
 10005502 17  0
 10005605 17  0
 10005609 17  1
 10005646 17  1
 10005647 17  0
 10005656 17  0
 10005667 15  0
 10005685 14  0
 10005686 17  0
 10005690 17  0
 10005692 14  0
 10005714 17  0
 10005745 17  0
 10005758 17  3
 10005761 17  0
 10005770 17  0
 10005772 17  0
 10005788 17  1
 10005819 17  0
 10005831 14  0
 10005956 17  0
 10005960 14  0
 10005961 17  0
 10005966 14  0
 10005982 17  0
 10006032 17  0
 10006069 17  0
 10006096 17  4
 10006097 17  0
 10006127 17  0
 10006140 17  0
 10006158 17  0
 10006164 16  0
 10006171 17  0
 10006172  6  0
 10006183 17  0
 10006206 17  0
 10006232 16  0
 10006244  5  0
 10006254 17  0
 10006284 17  1
 10006288 17  0
 10006329 17  0
 10006362 17  0
 10006367 17  0
 10006412 17  0
 10006472 17  0
 10006494 17  0
 10006542 17  0
 10006548  7  0
 10006553 17  0
 10006576 14  0
 10006579 17  0
 10006581 17  1
 10006588  1  0
 10006627 17  0
 10006641 17  2
 10006672 17  0
 10006675 17  0
 10006714 17  0
 10006721 17  0
 10006727 17  0
 10006730 14  0
 10006734 17  0
 10006742 14  0
 10006776 17  0
 10006797 14  0
 10006828 17  0
 10006852 17  0
 10006877 17  0
 10006884 17  0
 10006923 16  0
 10006929 17  0
 10006971 17  0
 10006972 17  2
 10006982 14  0
 10006986 17  0
 10007095 17  0
 10007104 17  0
 10007129  2  0
 10007135  8  0
 10007150 15  0
 10007169 17  0
 10007212 17  0
 10007233 17  0
 10007265 17  0
 10007269 16  0
 10007286 14  0
 10007301 17  0
 10007320 17  0
 10007364 17  0
 10007397 17  0
 10007439 17  0
 10007451 16  0
 10007492 17  2
 10007500  1  0
 10007519 17  0
 10007537 14  0
 10007559 17  0
 10007611  2  0
 10007617 17  0
 10007644 17  0
 10007697  3  0
 10007720 17  0
 10007737 17  0
 10007763  1  0
 10007768 17  0
 10007814 17  0
 10007884 14  0
 10007916 17  0
 10007940 17  0
 10007983 17  1
 10007989  1  0
 10008002  2  0
 10008025 17  0
 10008071 17  0
 10008077 17  0
 10008087 17  0
 10008097 17  0
 10008118 17  0
 10008121  1  0
 10008122 17  0
 10008154 17  0
 10008234  6  0
 10008239 17  0
 10008249 17  0
 10008290 17  0
 10008304 17  0
 10008307 17  0
 10008394 17  1
 10008473  9  0
 10010246 17  1
 10010283 17  0
 10010312 17  1
 10010358 17  0
 10010436 17  0
 10010440 17  2
 10010452 17  2
 10010459 17  2
 10010483 17  0
 10010515 17  0
 10010516 17  0
 10010564  1  0
 10010571 17  0
 10010595 17  0
 10010623 17  0
 10010646 17  0
 10010659  1  0
 10010677 17  1
 10010681 14  0
 10010724  2  0
 10010750 17  0
 10010807 14  0
 10010811 14  0
 10010814  2  0
 10010825 17  0
 10010847  1  0
 10010896 17  0
 10010941 17  0
 10010946 17  0
 10010958 17  0
 10010970 16  0
 10010975 14  0
 10010983  5  0
 10010990 17  0
 10010992 14  0
 10010994 17  0
 10011023 17  0
 10011038 17  0
 10011070 17  0
 10011078 17  0
 10011090  8  0
 10011091  1  0
 10011125 17  0
 10011138 17  0
 10011212  5  1
 10011213 16  1
 10011306 16  0
 10011329 17  0
 10011348  3  0
 10011398 17  0
 10011399  4  0
 10011411 14  0
 10011415 17  0
 10011524 16  0
 10014201 17  1
 10014340 17  0
 10014367 17  0
 10014548 17  1
 10014558 17  0
 10014569 17  0
 10014574 17  0
 10014578 17  0
 10014604  9  1
 10014628 14  0
 10014630 17  0
 10014635 17  0
 10014644  1  0
 10014645 14  0
 10014649 17  0
 10014667 17  0
 10014689 17  0
 10014693 17  0
 10014698 17  1
 10014702 17  1
 10014707 17  0
 10014765 17  0
 10014787 17  0
 10014875 17  1
 10014880 17  0
 10014886  8  1
 10014893 17  0
 10014894 17  0
 10014906 16  0
 10014914 17  0
 10014917 17  0
 10014922  9  0
 10014945 17  0
 10014954 17  0
 10014959 17  0
 10015286 17  0
 10015325  2  0
 10015378  2  0
 10015379 17  0
 10015383 17  0
 10015399 17  0
 10015438 17  0
 10015450 16  0
 10015467 17  0
 10015516 17  6
 10015534 17  1
 10015543 17  1
 10015567 17  0
 10015569 17  0
 10015580 14  0
 10015662 17  0
 10015663  9  0
 10015672 17  0
 10015686 17  0
 10015708 17  0
 10015717 17  0
 10015721 17  0
 10015745 16  0
 10015753 17  0
 10015787 17  0
 10015821  8  0
 10015873 17  0
 10015937 16  1
 10015939 17  0
 10015945 17  0
 10015980 17  0
 10015984 17  0
 10015987 14  0
 10015990 17  0
 10015999 17  0
 10016032 17  0
 10016060 17  0
 10016076 16  0
 10016080 17  0
 10016088 14  0
 10016093 17  0
 10016103  2  0
 10016145 14  0
 10016149 17  0
 10016175 17  0
 10016180 17  0
 10016181 17  0
 10016239 17  0
 10016246 17  0
 10016262 17  0
 10016263 17  0
 10016265 17  0
 10016298 17  0
 10016309 17  0
 10016317 17  0
 10016403 17  0
 10016408  4  0
 10016419 17  0
 10016444 17  0
 10016455 17  0
 10016488 16  0
 10016536 17  0
 10016557 17  0
 10016587 17  0
 10016694 17  0
 10016719 17  0
 10016726  2  0
 10016739 17  0
 10016759 17  0
 10016850  2  0
 10016867 16  0
 10016874 17  1
 10016929 17  0
 10016950  2  0
 10016957 17  0
 10017003 17  0
 10017023 17  0
 10017047 14  0
 10017057 14  0
 10017089 14  0
 10017092 16  0
 10017147 17  0
 10017148  8  0
 10017154 17  0
 10017155 17  0
 10017186 17  0
 10017240 17  0
 10017286  4  0
 10017313 17  0
 10017316 17  0
 10017327 17  0
 10017332 17  0
 10017350 17  0
 10017377 17  0
 10017391 17  0
 10017413 14  0
 10017419 17  0
 10017422 17  0
 10017465  1  0
 10017469 17  0
 10017651 17  0
 10017658 17  0
 10017664 17  0
 10017668 17  0
 10017707 17  0
 10017720 17  0
 10017763 17  0
 10017777 14  0
 10017788 17  0
 10017789 17  0
 10017790 17  0
 10017906 16  0
 10017926 17  0
 10017940 17  0
 10017956  7  0
 10017988 17  0
 10018076  6  0
 10018077 17  0
 10018095 17  0
 10018119 17  0
 10018142 17  0
 10018146 17  0
 10018193 17  0
 10018200 17  0
 10018202 17  0
 10018218 17  0
 10018224 17  0
 10018232 14  0
 10018233 17  1
 10018237 17  0
 10018239 16  0
 10018243 17  0
 10018248 17  0
 10018286 17  0
 10018322 17  0
 10018328 17  0
 10018337 17  0
 10018357 17  0
 10018363 17  0
 10018364 17  0
 10018382 17  0
 10018391 17  0
 10018400  1  0
 10018442 16  0
 10018454 17  0
 10018465 17  0
 10018467 17  0
 10018573 17  0
 10018602 17  0
 10018619 17  0
 10018676 17  0
 10018694 17  0
 10018699 17  0
 10018714 14  0
 10018771 17  0
 10018778 17  0
 10018791 14  0
 10018802 17  0
 10018805 17  0
 10018811 17  0
 10018820 14  0
 10018828 17  0
 10018832 17  0
 10018836 17  0
 10018842 17  0
 10018857 17  0
 10018866 17  2
 10018870 17  0
 10018904 14  0
 10018920 17  0
 10018923 17  0
 10018934 14  0
 10018953 17  0
 10018962 17  0
 10018963 17  0
 10018967 17  0
 10018969 17  0
 10018973 17  0
 10018994 17  0
 10019007 14  0
 10019022 17  0
 10019043 17  0
 10019062 17  0
 10019065 17  1
 10019114 17  0
 10019136 17  0
 10019139 17  0
 10019173 16  0
 10019205 17  0
 10019233 17  0
 10019239 17  0
 10019242 17  0
 10019281 17  0
 10019291 17  0
 10019318 17  0
 10019347 17  0
 10019352 14  0
 10019358 17  0
 10019364 17  0
 10019381 15  0
 10019399 17  1
 10019405 17  0
 10019418 14  0
 10019421 17  0
 10019464 17  0
 10019467 14  0
 10019490 17  0
 10019527 17  0
 10019532 17  0
 10019594  3  0
 10019610 16  0
 10019643 17  2
 10019644 16  0
 10019661 15  0
 10019668 17  0
 10019678 17  0
 10019706 17  0
 10019708 17  2
 10019717 17  0
 10019747 17  0
 10019758 17  0
 10019763 14  1
 10019769 17  0
 10019810 14  0
 10019818 17  0
 10019820 17  0
 10019824 17  0
 10019854 17  1
 10019913 17  0
 10019928 17  0
 10019948 17  0
 10019950 17  0
 10019961 13  0
 10019971 17  0
 10019976 17  0
 10019983 17  0
 10019987 16  0
 10020000 14  0
 10020002 17  0
 10020013 17  0
 10020019 17  0
 10020032  1  0
 10020062 16  0
 10020083 17  0
 10020121 17  0
 10020137  6  0
 10020181 17  0
 10020191 17  0
 10020210 17  0
 10020214 17  0
 10020230 17  0
 10020262 17  0
 10020291 17  0
 10020297 17  0
 10020298 17  0
 10020323 17  0
 10020396 14  0
 10020423 17  2
 10020424  1  0
 10020472 17  0
 10022810 14  0
 10022813  2  0
 10022839  2  0
 10022848 14  0
 10022884  3  0
 10022892 14  0
 10022896 14  0
 10022908 14  1
 10022925 14  0
 10022963  9  0
 10023002 14  0
 10023032  6  0
 10023058 14  0
 10023062 14  0
 10023069 14  1
 10023076 14  0
 10023082 14  0
 10023100 11  0
 10023112 14  0
 10023172 14  0
 10023189 14  0
 10023201  1  0
 10023254 14  0
 10023260 14  0
 10023262 14  0
 10023294 14  0
 10023313 14  0
 10023322 12  0
 10023332 11  0
 10023334 14  0
 10023341 14  0
 10023353 14  0
 10023356 14  0
 10023404 14  0
 10023439 14  0
 10023443 14  0
 10023469 11  1
 10023520 14  0
 10023547 14  0
 10023555 14  0
 10023559 11  0
 10023638 14  0
 10023642 14  0
 10023645 14  0
 10023660 14  0
 10023676  1  0
 10023684 14  0
 10023732 14  0
 10023762 14  0
 10023806  5  0
 10023856 11  0
 10023882 14  0
 10023905 14  0
 10023911 14  0
 10023932 14  0
 10023933 14  0
 10023935 14  0
 10023959 14  0
 10023978 14  0
 10023982 14  0
 10023997 14  0
 10024014 14  0
 10024029  3  0
 10024051 14  1
 10024053 14  0
 10024062 14  0
 10024138 14  0
 10024150 13  0
 10024184 13  0
 10024205  5  0
 10024216  9  0
 10024233 14  0
 10024250 14  0
 10024257 14  0
 10024283 14  0
 10024288 12  0
 10024297 14  0
 10024304 14  0
 10024325 14  0
 10024350 14  0
 10024363 14  0
 10024402 14  0
 10024405 14  0
 10024420 14  0
 10024454 14  0
 10024460 14  0
 10024461 14  0
 10024484 14  0
 10024565 13  0
 10024566  3  0
 10024591 14  0
 10024620 14  0
 10024625  2  0
 10024641 14  0
 10024648 14  0
 10024674 11  0
 10024686 14  0
 10024687 14  0
 10024701 14  1
 10024707 11  0
 10024715 14  0
 10024766 14  0
 10024777 11  0
 10024786 11  0
 10024811 14  0
 10024825 14  0
 10024830  3  0
 10024834 14  0
 10024862 13  2
 10024883 14  0
 10024885 14  0
 10024897 14  0
 10024906 14  0
 10024931  7  0
 10024955 14  0
 10025001 14  0
 10025060 14  0
 10025069 14  0
 10025101 14  0
 10025111 14  0
 10025122 14  0
 10025167 14  0
 10025187 14  0
 10025195 14  0
 10025276 14  0
 10025321 14  0
 10025331 11  0
 10025344  3  0
 10025369 11  0
 10025374 14  0
 10025387 14  0
 10025388 11  0
 10025444 14  0
 10025454 14  0
 10025485 13  0
 10025506 14  0
 10025563 14  0
 10025580 13  0
 10025590 14  0
 10025662 14  0
 10025667 14  0
 10025678 14  0
 10025711 14  0
 10025720 14  0
 10025746 14  0
 10025748 14  0
 10025759 14  0
 10025763 14  0
 10025788  7  0
 10025805 13  0
 10025831 14  0
 10025841 14  0
 10025854 14  0
 10025901 14  0
 10025907  3  0
 10025929 14  1
 10025939 14  0
 10025944 14  0
 10025949 14  0
 10025968 14  0
 10025969 14  0
 10025984 14  0
 10025986 14  0
 10026009 13  0
 10026038 14  0
 10026068 14  0
 10026071 14  0
 10026136 14  2
 10026178 14  0
 10026182 14  0
 10026186 13  0
 10026213 14  0
 10026226 14  0
 10026297 14  0
 10026303 14  0
 10026329 14  0
 10026372 14  0
 10026413 14  0
 10026443 14  0
 10026444 11  0
 10026453 14  0
 10026457 14  2
 10026458 14  2
 10026502 14  1
 10026525 14  0
 10026534 14  0
 10026536 14  0
 10026544 14  0
 10026578 11  0
 10026597 14  0
 10026614 14  0
 10026622 14  0
 10026654 11  0
 10026667 14  0
 10026681 11  0
 10026703 14  0
 10026724 14  0
 10026728 14  0
 10026749 14  0
 10026758 11  0
 10026767  8  0
 10026779 14  0
 10026782 14  0
 10026795 12  0
 10026797 14  0
 10026844 14  0
 10026881 14  0
 10026891 14  0
 10026901 14  0
 10026908 14  0
 10026938 13  0
 10026941  2  0
 10026977 14  0
 10027003 14  0
 10027020 14  0
 10027030 14  0
 10027054 14  0
 10027060 14  0
 10027098  6  0
 10027103 11  0
 10027112 14  0
 10027137 14  0
 10027147  1  0
 10027163 14  0
 10027164 14  0
 10027166 11  0
 10027177 11  0
 10027180 14  0
 10027190 12  0
 10027247 14  1
 10027256 14  0
 10027270 14  0
 10027282 14  0
 10027323 14  2
 10027344 14  0
 10027352 14  0
 10027385  5  0
 10027386 14  0
 10027403 14  0
 10027426 14  0
 10027462 14  0
 10027467 14  0
 10027490 14  0
 10027498 14  0
 10027517 14  0
 10027559  6  0
 10027563 14  0
 10027567 14  0
 10027583 14  0
 10027640 14  0
 10027659 14  0
 10027718 14  0
 10027725 14  0
 10027730 14  0
 10027733 14  0
 10027735 14  0
 10027794 14  0
 10027815 14  0
 10027840 14  0
 10027844 11  0
 10027861 14  0
 10027865 14  0
 10027922 14  0
 10027940 14  0
 10027959 13  0
 10027973 14  0
 10027992 14  0
 10028010 14  0
 10028041 14  0
 10028045 14  0
 10028063 14  0
 10028106 14  0
 10028127 14  1
 10028140 14  1
 10028156 14  0
 10028164 11  0
 10028221 14  0
 10028266 11  0
 10028273 14  0
 10028283 11  0
 10028292 14  0
 10028341 14  0
 10028352 14  4
 10028399 13  0
 10028407 14  0
 10028414 14  0
 10028433 14  0
 10028447 14  0
 10028450 14  0
 10028454 11  0
 10028461 14  0
 10028489 13  0
 10028495 14  0
 10028524 14  1
 10028535 14  1
 10028547 14  0
 10028569 14  0
 10028578 14  0
 10028599 14  0
 10028626 14  0
 10028634 14  0
 10028665 14  0
 10028792 14  4
 10028795 14  0
 10028824 14  1
 10028836 13  0
 10028854 14  0
 10028858 14  0
 10028888 14  0
 10028915 14  0
 10028921 14  0
 10028933 13  0
 10028976 14  0
 10028987 14  0
 10029022 14  0
 10029078 11  0
 10029096 14  0
 10029112 11  0
 10029121 11  0
 10029123  4  0
 10029139 14  0
 10029141 11  0
 10029190 14  0
 10029231  5  0
 10029649  5  0
 10029662 14  0
 10029690  5  0
 10029697 14  0
 10029699 14  0
 10029716 14  0
 10029763 11  0
 10029786 11  0
 10029815 14  0
 10029821 14  0
 10029830 14  0
 10029833 14  0
 10029838 14  0
 10029847 14  0
 10029853 14  0
 10029855 14  0
 10029864 14  0
 10029868 14  0
 10029881 14  0
 10029899 14  0
 10029913 14  0
 10029943 14  0
 10029985 14  0
 10029999 14  1
 10030066 14  0
 10030092 14  0
 10030147 14  0
 10030167  2  0
 10030203 14  0
 10030232 14  0
 10030276 14  0
 10030361 14  0
 10030372 14  0
 10030385 14  0
 10030386 14  0
 10030408 14  0
 10030427  3  0
 10030451  5  0
 10030454 14  0
 10030479 13  0
 10030490 14  0
 10030608 14  0
 10030646 14  0
 10030669 14  0
 10030676 12  0
 10030695 14  0
 10030699 13  0
 10030722 14  0
 10030731 12  0
 10030738  3  0
 10030758 14  0
 10030778 11  2
 10030779 14  0
 10030807 12  0
 10030808 14  0
 10030855 14  0
 10030868 14  0
 10030890 14  0
 10030915 14  0
 10030919 14  0
 10030962 14  0
 10030979  3  0
 10030986 14  0
 10030993 13  0
 10030995 14  0
 10031049 14  0
 10031075 14  0
 10031091 14  0
 10031093 11  0
 10031102 14  0
 10031135 11  0
 10031185 14  0
 10031196 14  0
 10031286 14  0
 10031295 14  0
 10031298 14  0
 10031308 14  0
 10031324 11  0
 10031345 14  0
 10031409 14  1
 10031427  5  0
 10031468 14  0
 10031470 14  0
 10031500 11  1
 10031503 14  0
 10031526 14  1
 10031550 14  0
 10031634 14  3
 10031643 14  1
 10031656 14  1
 10031670 14  0
 10031687 14  0
 10031707 13  2
 10031808 14  6
 10031855  1  0
 10031856 14  0
 10031885 14  2
 10031907 14  2
 10031918 14  1
 10031964 14  0
 10031984 14  0
 10032066 14  0
 10032140  3  0
 10032157 13  0
 10032183  1  0
 10032241  2  0
 10032245 14  0
 10032247 14  0
 10032249 14  0
 10032269 14  0
 10032272 14  0
 10032289 14  0
 10032345 14  0
 10032430 14  0
 10032516 14  0
 10032526 12  0
 10032577 14  0
 10032599 14  0
 10032601 11  0
 10032631 14  0
 10032636 14  0
 10032654 13  0
 10032660 14  0
 10032675 14  0
 10032706 14  0
 10032715  5  0
 10032722 14  0
 10032795 14  0
 10032819 14  2
 10032827 14  0
 10032838 14  0
 10032858  2  0
 10032902 14  0
 10032968 14  0
 10032978 14  0
 10032985 14  0
 10032998 11  0
 10033006 14  0
 10033081 14  0
 10033098 14  0
 10033150 14  0
 10033204 14  0
 10033209 14  0
 10033212 14  0
 10033227 14  0
 10033231 14  0
 10033242 14  0
 10033259 14  0
 10033272 11  0
 10033279 14  1
 10033366 14  0
 10033388 14  0
 10033400 14  0
 10033438 14  0
 10033462 13  0
 10033471 14  0
 10033472 14  0
 10033485 11  0
 10033547 14  0
 10033622 14  0
 10033625 14  0
 10033646 14  0
 10033761 14  0
 10033830  1  0
 10033833 13  0
 10033959 14  3
 10034043 14  0
 10034146 14  2
 10034169 10  4
 10034197 14  0
 10034202 14  0
 10034227 14  0
 10034234 14  0
 10034320 14  0
 10034363 14  0
 10034389 14  0
 10034404 14  0
 10034405 14  0
 10034425 14  2
 10034489  1  0
 10034505  7  0
 10034595  3  0
 10034623 14  0
 10034643 14  0
 10034653 14  0
 10034683  3  0
 10034694 14  0
 10034845 11  0
 10034864 14  0
 10034889 10  0
 10034896 14  0
 10034926 14  0
 10034955  1  0
 10035088 14  0
 10035150 14  0
 10035155 14  3
 10035235 14  0
 10035363 14  1
 10035558 14  0
 10035559 14  0
 10035631 14  0
 10035635 14  0
 10035772 14  6
 10035775 14  0
 10035798  9  0
 10053071 17  0
 10053099 16  0
 10053100 17  0
 10053138 17  1
 10053146  2  0
 10053181 17  0
 10053224 17  0
 10053228  1  0
 10053278 17  0
 10053344 17  0
 10053349  3  0
 10053392  7  0
 10053414  7  0
 10053448 17  0
 10053452 17  0
 10053460  2  0
 10053499 17  0
 10053512 17  0
 10053536 17  0
 10053551  3  0
 10053594 15  0
 10053606 17  0
 10053617 16  0
 10053675 17  0
 10053717 17  0
 10053760 17  0
 10053777 17  0
 10053778 17  0
 10053852 17  0
 10053930 17  0
 10053995 17  0
 10054004 17  0
 10054022 17  0
 10054050 17  0
 10054085 16  1
 10054093  1  0
 10054100 17  0
 10054119 17  0
 10054129 17  0
 10054132 17  0
 10054195 17  0
 10054352  3  0
 10054362  8  0
 10054396 17  0
 10054402  2  0
 10054414 14  1
 10054420 17  0
 10054489  4  0
 10054498 17  0
 10054567 17  0
 10054597  5  0
 10054738 17  0
 10054770  9  0
 10054827 17  0
 10054831  5  0
 10054905 14  0
 10054915 17  0
 10054938 17  0
 10054971 17  0
 10055006 17  0
 10055042 17  0
 10055060 17  0
 10055061 17  0
 10055107 17  0
 10055126 17  3
 10055196 17  0
 10055197 17  0
 10055219 17  0
 10055306  4  0
 10055313  4  0
 10055337 17  0
 10055385 16  0
 10055390 17  0
 10055414 17  0
 10055516 17  0
 10055538 17  0
 10055577 17  0
 10055660 17  0
 10055674 16  0
 10055700 17  0
 10055707 17  0
 10055727 17  0
 10055731  2  0
 10055757 17  0
 10055782 17  0
 10055798 17  0
 10055802  1  0
 10055853 17  0
 10055855 17  0
 10055866 17  0
 10055912 17  0
 10055914 17  0
 10055928 17  0
 10055952 17  0
 10055986  2  0
 10056012 17  0
 10056042 17  0
 10056088 17  0
 10056105 14  0
 10056109 17  0
 10056119  2  0
 10056120 17  0
 10056121 17  0
 10056152 17  0
 10056157  2  0
 10056215  2  0
 10056217 17  0
 10056241 17  0
 10056245 14  0
 10056297 17  2
 10056376 17  0
 10056387 17  0
 10056392  1  0
 10056408 17  0
 10056410 17  0
 10056425 17  0
 10056437 17  0
 10056447 17  0
 10056474 16  0
 10056524 17  0
 10056557 17  0
 10056593 17  0
 10056595 17  0
 10056625  2  0
 10056630  2  0
 10056638 17  0
 10056651 17  0
 10056652 17  0
 10056727 17  1
 10056750 17  0
 10056816 17  0
 10056820 17  0
 10056831 17  0
 10056832  6  0
 10056837 17  0
 10056931 16  1
 10056945 17  0
 10056953 17  0
 10057002  4  0
 10057052 17  0
 10057095 14  0
 10057110 17  1
 10057129 14  0
 10057147  5  0
 10057189 17  0
 10057198 17  0
 10057222  6  0
 10057233 17  0
 10057278 17  0
 10057304  2  0
 10057341 17  0
 10057344 17  0
 10057350  1  0
 10057359 14  0
 10057410 17  0
 10057413  2  0
 10057428 17  0
 10057435 17  0
 10057445 17  0
 10057460 17  0
 10057494 17  1
 10057511 17  0
 10057516 17  0
 10057537 17  0
 10057552  6  0
 10057563  1  0
 10057582  4  0
 10057597 17  0
 10057620 17  0
 10057622 16  0
 10057632 13  0
 10057634 17  0
 10057651 17  0
 10057661 17  0
 10057670 14  0
 10057676 17  0
 10057759 17  0
 10057795 17  0
 10057809 17  0
 10057811 17  0
 10057846 17  0
 10057888  1  0
 10057893 17  0
 10057928 17  0
 10057939  4  0
 10057941 17  0
 10057997 17  0
 10058021 17  0
 10058035 17  0
 10058079 17  0
 10058115 17  1
 10058137  3  0
 10058234 17  0
 10058243 17  0
 10058278 17  0
 10058286 17  0
 10058367 14  0
 10058368 17  0
 10058374 14  0
 10058376 17  1
 10058384 17  0
 10058409 17  0
 10058479 17  0
 10058491 17  0
 10058496 17  0
 10058570 17  1
 10058600 17  0
 10058649 17  0
 10058656 17  0
 10058711 17  0
 10058755 17  0
 10058816 17  0
 10058829 17  0
 10058843 17  0
 10058848 17  0
 10058860 17  0
 10058916 17  0
 10058938 17  1
 10058948 17  0
 10058997 17  0
 10059007  2  0
 10059061 17  0
 10059101 17  0
 10059152 17  0
 10059173  4  0
 10059186 17  0
 10059190 17  0
 10059199 17  0
 10059207  1  0
 10059265 17  0
 10059304 17  0
 10059313 17  0
 10059338 14  2
 10059355 17  0
 10059373 17  0
 10059378 17  0
 10059380 17  0
 10059425  1  0
 10059575 17  0
 10059645 17  1
 10062458  8  0
 10062514 17  0
 10062556 17  0
 10062560 17  0
 10062593 17  0
 10062594 17  0
 10062613 17  0
 10062643 17  0
 10062647 17  0
 10062704 17  0
 10062715 17  0
 10062742  2  0
 10062753 17  0
 10062762 17  0
 10062767 17  0
 10062769 17  0
 10062798 17  0
 10062837 17  0
 10062863 17  0
 10062886  1  0
 10062905 17  0
 10062936  8  0
 10062987 17  1
 10062989 17  0
 10062992 17  0
 10063027 14  0
 10063028 17  0
 10063044 17  1
 10063051 17  0
 10063071 17  0
 10063075 17  0
 10063094  2  0
 10063107  1  0
 10063128 17  0
 10063133  2  0
 10063169 17  0
 10063188 17  0
 10063193 17  0
 10063208 17  1
 10063211 17  0
 10063214 17  0
 10063215 17  0
 10063218 17  0
 10063226  4  0
 10063232 17  0
 10063241 17  0
 10063258 17  0
 10063306 17  0
 10063343 17  0
 10063376 17  0
 10063382 17  0
 10063442 17  0
 10063466 17  0
 10063467 16  0
 10063468 17  0
 10063473 17  0
 10063483 17  0
 10063489 14  0
 10063504  3  0
 10063514  2  0
 10063518 14  0
 10063527 14  0
 10063560 17  0
 10063588 17  0
 10063599 17  0
 10063612 17  0
 10063716 17  0
 10063763 17  0
 10063775 17  0
 10063802 17  1
 10063803 17  0
 10063806 17  0
 10063820 17  0
 10063842 17  0
 10063852 17  0
 10063871 17  0
 10063898 17  0
 10063899 17  0
 10063921 17  0
 10063926 17  0
 10063930 17  0
 10063933 17  0
 10063996 17  0
 10064017 17  0
 10064019 17  1
 10064054 17  0
 10064099 17  0
 10064111 17  0
 10064130 17  0
 10064146 17  0
 10064220 14  0
 10064234 14  0
 10064244 17  0
 10064248  2  0
 10064253 17  0
 10064256 17  1
 10064303 17  0
 10064313  1  0
 10064337 17  0
 10064358 17  0
 10064361 17  0
 10064381 17  0
 10064493  2  0
 10064494 17  0
 10064521  2  0
 10064522 17  0
 10064528 17  0
 10064558 17  0
 10064560 17  0
 10064574 17  0
 10064591 17  0
 10064613 17  0
 10064620 17  0
 10064622 17  0
 10064700 17  0
 10064704 17  0
 10064712 17  0
 10064727  1  0
 10064754 17  0
 10064768  3  0
 10064822 17  0
 10064857 14  0
 10064860 17  0
 10064876 17  0
 10064921 17  0
 10064965 17  0
 10064988 17  0
 10065001 17  0
 10065049 17  0
 10065053 17  0
 10065069 17  0
 10065083 17  0
 10065092 17  0
 10065157 17  0
 10065158 17  0
 10065165  2  0
 10065171 17  0
 10065198 17  0
 10065213 17  0
 10065244 17  3
 10065275 17  0
 10065293 17  0
 10065297 17  0
 10065299 17  0
 10065309 17  0
 10065322 14  0
 10065366 17  0
 10065413 17  0
 10065425 17  0
 10065429 17  0
 10065437 17  0
 10065464 17  0
 10065475 17  0
 10065516 17  0
 10065521 17  0
 10065550 17  0
 10065555 17  0
 10065568 17  0
 10065591 17  0
 10065597 17  0
 10065623 17  0
 10065633 17  0
 10065638 14  0
 10065641 17  0
 10065675 17  0
 10065676 14  0
 10065683 17  0
 10065692 17  0
 10065700 17  0
 10065701 17  0
 10065717  2  0
 10065745 17  4
 10065814 17  0
 10065819  4  0
 10065836 17  0
 10065848 17  0
 10065852 14  0
 10065894 17  0
 10065920 17  0
 10065923 17  0
 10065924 17  0
 10065928 17  0
 10065944 17  0
 10065951 17  0
 10065953 17  0
 10065957 17  0
 10065991 17  0
 10066000 17  0
 10066002  4  0
 10066053 15  0
 10066072 17  0
 10066073  1  0
 10066091 14  0
 10066173 17  0
 10066179 17  0
 10066187 17  0
 10066193 17  0
 10066200 17  0
 10066275 17  0
 10066296 17  0
 10066323 17  0
 10066355 17  0
 10066359 17  0
 10066362 17  0
 10066428 17  0
 10066437 17  0
 10066446 17  0
 10066476 17  0
 10066483 17  0
 10066492  6  0
 10066509 17  0
 10066566 17  0
 10066568 17  0
 10066588  1  0
 10066603 17  0
 10066637  9  0
 10066735 17  0
 10066745  1  0
 10066755  9  0
 10066774 17  0
 10066785 17  0
 10066815 17  0
 10066838 17  0
 10066862 17  0
 10066868 17  0
 10066886 17  0
 10066901 17  0
 10066915 16  0
 10066947 17  0
 10066962 17  0
 10066970 17  0
 10067001 17  0
 10067032  1  0
 10067056 17  0
 10067106 17  0
 10067144 17  0
 10067145 17  0
 10067148 17  0
 10067153 17  0
 10067165 17  0
 10067168 17  0
 10067180 17  0
 10067209 17  0
 10067212 17  0
 10067237 17  0
 10067242 17  0
 10067287 17  0
 10067308 17  0
 10067317 17  0
 10067321 14  0
 10067333 17  0
 10067340 17  8
 10067366 17  0
 10067395 17  0
 10067407 17  0
 10067424 17  0
 10067449 17  0
 10067482 17  0
 10067490  8  0
 10067492 17  0
 10067494  2  0
 10067503 14  0
 10067597 17  0
 10067606 17  0
 10067686 17  0
 10067700  8  0
 10067969 17  0
 10067983 16  0
 10068002 13  1
 10068004 17  0
 10068014 16  0
 10068024 17  2
 10068030 17  2
 10068041 17  0
 10068055  4  0
 10068102 17  0
 10068110 17  0
 10068127 14  0
 10068147 16  1
 10068183 17  0
 10068205 17  0
 10068211 16  0
 10068245 17  0
 10068246 17  0
 10068265 17  0
 10068280 17  0
 10068307 17  0
 10068333 17  0
 10068351 17  0
 10068383 17  5
 10068389 17  0
 10068427 11  0
 10068430  1  0
 10068433 14  0
 10068462 17  0
 10068482 17  3
 10068490 17  0
 10068507 17  0
 10068511 16  0
 10068519 17  1
 10068556 17  0
 10068557 17  0
 10068574 14  0
 10068585 17  0
 10068596 17  0
 10068598 17  0
 10068609 17  0
 10068640 17  0
 10068645 17  0
 10068646 17  0
 10068656 16  0
 10068659 17  1
 10068672 17  0
 10068680 17  0
 10068705 17  0
 10068740 17  0
 10068745 17  0
 10068787 17  0
 10068795 17  0
 10068797 17  2
 10068801 17  0
 10068803 17  0
 10068810 17  0
 10068833  1  0
 10068842 17  0
 10068867 17  0
 10068883 16  0
 10068884 17  0
 10068892 17  0
 10068895  2  0
 10068906 17  0
 10068919 17  1
 10068939 17  0
 10068996 17  0
 10069008 16  0
 10069045 17  0
 10069078 17  0
 10069097 17  0
 10069130 17  0
 10069131 17  0
 10069168 17  0
 10069188  2  0
 10069234 16  0
 10069259 17  0
 10069277 17  0
 10069309 17  0
 10069342 17  1
 10069345 17  0
 10069378 14  0
 10069380 17  0
 10069388 17  0
 10069421 17  0
 10069424 17  0
 10069498 17  0
 10069511 17  0
 10069536 17  0
 10069546 17  0
 10069570 16  0
 10069584 17  0
 10069635  1  0
 10069739 17  0
 10069764 17  0
 10069788 17  0
 10069808 17  0
 10069831 17  0
 10069844 17  0
 10069894 17  0
 10069907 17  0
 10069912 17  0
 10069925 17  0
 10069933 17  0
 10069934 17  0
 10069993 17  0
 10070076  2  0
 10070087 17  0
 10070105 17  0
 10070158 17  0
 10070178 17  0
 10070180 17  0
 10070187  1  0
 10070197 17  0
 10070204 17  0
 10070247 17  7
 10070265 17  0
 10070331 17  0
 10070347 17  0
 10070355  2  0
 10070378 17  0
 10070418 17  0
 10070454 17  0
 10070468 17  1
 10070479 17  0
 10070526  2  0
 10070532  1  0
 10070567 17  0
 10070575 14  0
 10070579  3  0
 10070588 17  0
 10070597 17  0
 10070617 17  0
 10070629 17  0
 10070645  3  0
 10070717 17  0
 10070726 14  0
 10070754 17  0
 10070761 17  0
 10070762 14  0
 10070788 17  0
 10070799 17  0
 10070800 17  0
 10070826 17  0
 10070847 17  0
 10070859 17  0
 10070928 17  0
 10070952 17  0
 10070953 17  0
 10070974 17  0
 10070982 17  0
 10070991 17  0
 10071009 17  0
 10071037 17  0
 10071047 17  0
 10071056 17  2
 10071059 17  0
 10071079  7  0
 10071119 17  0
 10071126 17  0
 10071151  6  0
 10071179 17  0
 10071205 17  0
 10071206 17  0
 10071221 16  0
 10071237 17  0
 10071249 17  0
 10071264 17  0
 10071281  1  0
 10071328 17  0
 10071333 17  0
 10071339 17  1
 10071382 17  0
 10071383 17  5
 10071416 17  0
 10071470 17  0
 10071497 14  0
 10073370  6  0
 10073376 17  0
 10073388  1  0
 10073392 17  0
 10073406  4  0
 10073475 16  0
 10073540 17  0
 10073595 17  0
 10073601 17  0
 10073642 17  0
 10073654 17  1
 10073657 17  0
 10073672 14  2
 10073674 17  0
 10073680 17  0
 10073713 17  0
 10073715 17  0
 10073764 17  0
 10073770 17  0
 10073772 17  0
 10073817 17  0
 10073828 16  0
 10073861 17  0
 10073864 17  0
 10073865 17  0
 10073875  2  0
 10073902 17  0
 10073905  8  0
 10073919 17  0
 10073938 17  0
 10073971 17  0
 10073980  1  0
 10073989 14  0
 10073997 17  0
 10074020 17  0
 10074054 17  0
 10074059 16  0
 10074060 14  1
 10074063  2  0
 10074067 17  3
 10074149 17  0
 10074226 16  0
 10074230  9  0
 10074240 14  0
 10074296 17  0
 10074317 17  0
 10074334 17  0
 10074354 17  0
 10074358 17  0
 10074445 16  0
 10074466 17  1
 10074513 17  0
 10074520 17  0
 10074527  2  0
 10074538 16  0
 10074539 14  0
 10074579 17  0
 10074592  1  0
 10074605 17  0
 10074622 17  0
 10074631 17  0
 10074650  3  0
 10074653 17  0
 10074673 17  0
 10074700 17  2
 10074716 17  0
 10074737 17  1
 10074787 17  0
 10074812 17  0
 10074841 17  1
 10074851 17  0
 10074890 17  0
 10074909 17  0
 10074927 17  0
 10074938 17  0
 10074987 14  0
 10075009 17  0
 10075024 17  1
 10075065 17  0
 10075070 17  0
 10075153  4  0
 10075155 17  0
 10075157 17  0
 10075199 17  0
 10075215 17  0
 10075223 12  0
 10075292 17  0
 10075316 17  0
 10075320 17  0
 10075388 16  0
 10075409 17  0
 10075468 17  2
 10075527 17  0
 10075553  7  0
 10078400  9  0
 10078440 17  0
 10078497 17  0
 10078823  3  0
 10078861 17  0
 10078869 14  0
 10078902 14  0
 10078965  4  0
 10078979 17  0
 10078984 17  0
 10078985 17  0
 10078987 17  0
 10079002 17  0
 10079005 17  0
 10079027 17  0
 10079075 17  0
 10079113 16  0
 10079118 17  0
 10079146 17  0
 10079154 17  0
 10079157 17  0
 10079206 17  0
 10079226 17  0
 10079245 17  0
 10079252 17  0
 10079258 17  0
 10079263  7  0
 10079281 17  0
 10079288 17  0
 10079315 14  0
 10079317 17  1
 10079324 17  0
 10079354 17  0
 10079397 17  0
 10079398 14  0
 10079420 17  1
 10079452 17  0
 10079458  3  0
 10079460 17  0
 10079481 17  1
 10079491 14  0
 10079548 17  0
 10079556 14  0
 10079565 17  0
 10079596 17  0
 10079621 17  0
 10079657 17  0
 10079678 17  0
 10079723 17  0
 10079753 17  0
 10079795 17  0
 10079810 17  0
 10079819 17  0
 10079832 17  0
 10079863 17  0
 10079864 17  0
 10079873 17  0
 10079875 14  0
 10079908 17  0
 10079921 17  0
 10079938 17  0
 10079947 17  0
 10079981 16  0
 10079987 15  0
 10079998 17  0
 10080020 17  0
 10080077 17  0
 10080130 14  0
 10080157 17  0
 10080160 17  0
 10080186 17  0
 10080196 17  0
 10080204 17  0
 10080211 17  0
 10080218 17  1
 10080239 17  0
 10080243 14  0
 10080248 17  1
 10080292 14  0
 10080293 17  0
 10080305 17  0
 10080344 17  0
 10080353 17  0
 10080372 17  0
 10080411 17  0
 10080424 17  0
 10080433 17  0
 10080455 17  0
 10080482 17  0
 10080547 17  0
 10080549 17  0
 10080576 17  0
 10080592 17  0
 10080611  1  0
 10080625 17  0
 10080664 17  0
 10080740 17  0
 10080743 17  1
 10080778 17  0
 10080782 17  0
 10080792 17  5
 10080811 17  0
 10080830 17  0
 10080855 14  0
 10080862 17  0
 10080869 17  0
 10080921 17  0
 10080932 17  0
 10080943 17  0
 10080966 17  0
 10080967 17  0
 10080968 17  0
 10080974 17  0
 10080980 17  0
 10081016 14  0
 10081023 14  0
 10081026 17  0
 10081040 14  1
 10081050 17  0
 10081119 17  0
 10081136 17  0
 10081137  6  0
 10081150 17  0
 10081256 17  1
 10081302 17  0
 10081320 17  0
 10081327 17  0
 10081338 17  0
 10081387 16  0
 10081412 17  0
 10081434 17  0
 10081446 17  0
 10081449 17  0
 10081452 17  0
 10081476  6  0
 10081514 17  0
 10081534 16  0
 10081565 17  0
 10081593 17  0
 10081598 16  0
 10081606 17  0
 10081680 17  0
 10081703 17  0
 10081726 17  0
 10081743 17  0
 10081748 17  2
 10081760 17  0
 10081831 17  0
 10081837 14  0
 10081839 17  0
 10081855 17  0
 10081861 17  0
 10081883 14  0
 10081884 17  0
 10081899 17  2
 10081918 17  0
 10081930 17  0
 10081937 17  0
 10081951  8  0
 10081962 17  1
 10081974 17  0
 10081982 17  0
 10081993 17  1
 10082009 17  0
 10082015 14  0
 10082058 17  0
 10082075 17  0
 10082082 16  0
 10082101 17  0
 10082107 14  0
 10082120 17  0
 10082149 17  0
 10082227 17  0
 10082248 17  0
 10082291 17  0
 10082344 17  0
 10082360  9  0
 10082384 17  0
 10082441 14  0
 10082443  1  0
 10082449 17  0
 10082517 14  0
 10082519 17  0
 10082529 17  0
 10082542 17  0
 10082545 17  0
 10082549 17  0
 10082556 17  0
 10082567 17  0
 10082571 16  0
 10082573 16  0
 10082576 17  0
 10082580 17  0
 10082581 17  0
 10082591 17  0
 10082602 17  0
 10082605  4  0
 10082611 17  0
 10082618 17  0
 10082650 17  0
 10082667 17  1
 10082680 17  0
 10082691 17  0
 10082730 14  0
 10082757 15  0
 10082762 17  0
 10082769 17  0
 10082778 17  0
 10082785 17  0
 10082844 17  4
 10082879 17  0
 10082904 17  0
 10082909 17  0
 10082920 17  0
 10082925 14  0
 10082930 17  0
 10082936  6  0
 10082941 17  0
 10082950 17  0
 10082955 17  0
 10082977 17  0
 10083021 17  0
 10083026 17  0
 10083074 17  0
 10083096 17  0
 10083134 17  2
 10083167 17  0
 10083197 14  0
 10083199 14  0
 10083203 14  0
 10083224  8  0
 10083226 17  0
 10083247 17  0
 10083250 17  0
 10083254 17  0
 10083287 17  0
 10083309 17  0
 10083312 17  0
 10083313 14  0
 10083318 14  0
 10083325 17  1
 10083366 17  0
 10083369 14  0
 10083396 17  0
 10083404 17  0
 10083442 17  0
 10083480 14  0
 10083483 17  0
 10083502 17  0
 10083510 17  5
 10083521 17  0
 10083524 17  0
 10083564 17  0
 10083605 17  0
 10083606 17  0
 10083608 14  0
 10083623 14  2
 10083628 17  0
 10083645 17  0
 10083666 17  0
 10083675 17  0
 10083688 17  0
 10083738 17  0
 10083739 17  0
 10083741 17  0
 10083786 14  0
 10083803 17  0
 10083815 14  0
 10083837 17  0
 10083857 17  0
 10083862 17  0
 10083880 17  0
 10083886 17  0
 10083899 17  0
 10083926 17  0
 10083970 17  0
 10083989 14  0
 10083995 17  0
 10084016 16  0
 10086465 13  0
 10086586 14  0
 10086622 11  0
 10086625  5  0
 10086655  9  0
 10086668 14  0
 10086672 13  0
 10086720 14  0
 10086727 14  0
 10086746 14  0
 10086803 14  0
 10086816 14  0
 10086817 14  0
 10086842 14  0
 10086864 14  0
 10086869 14  0
 10086883 14  0
 10086893 14  0
 10086902 14  0
 10086904 14  0
 10086919 14  0
 10086949 14  0
 10086988 14  0
 10087011 14  0
 10087038 11  0
 10087047 14  0
 10087053 14  0
 10087074 14  0
 10087093 14  0
 10087102 14  0
 10087108 14  0
 10087113 13  0
 10087130 14  0
 10087144 14  0
 10087149 14  0
 10087158 14  0
 10087165 11  1
 10087178 14  0
 10087214 14  0
 10087217 14  0
 10087221 14  0
 10087268 12  0
 10087271  3  0
 10087276 12  0
 10087279 14  0
 10087296 14  0
 10087330 14  0
 10087348 14  0
 10087365 14  0
 10087368 14  0
 10087390 14  0
 10087394 14  0
 10087414 14  0
 10087417 11  0
 10087424 14  0
 10087432 12  0
 10087433 14  0
 10087493 14  0
 10087517 14  0
 10087522 14  0
 10087543 14  0
 10087574 14  0
 10087579 14  0
 10087640 14  0
 10087706 14  0
 10087717 14  0
 10087738 14  0
 10087746 14  0
 10087751 14  0
 10087760 14  0
 10087801 14  3
 10087821 14  0
 10087833 14  0
 10087853  2  0
 10087863 14  0
 10087899 14  0
 10087912 14  0
 10087927 14  0
 10087944 14  0
 10087973 14  0
 10087978 14  0
 10087986 14  0
 10088000 14  0
 10088018 11  0
 10088023 14  0
 10088027 14  0
 10088060 14  0
 10088111 14  0
 10088114 11  0
 10088130 14  0
 10088136 14  0
 10088162 14  0
 10088176 14  0
 10088190 14  0
 10088225 14  0
 10088242 14  0
 10088253 14  0
 10088276  8  0
 10088297 14  0
 10088372 14  0
 10088383 14  0
 10088442 14  0
 10088444 14  0
 10088452  2  0
 10088464 11  0
 10088473 14  0
 10088524 14  0
 10088528 14  0
 10088590 14  0
 10088610 14  0
 10088619 14  0
 10088621 14  0
 10088639 14  0
 10088640 13  1
 10088648 11  0
 10088686 14  0
 10088714 14  0
 10088718  5  0
 10088750 14  0
 10088768  6  0
 10088773 14  0
 10088775 14  0
 10088793 11  0
 10088842 11  0
 10088843 14  0
 10088877 14  0
 10088881 14  0
 10088893 14  0
 10088895 14  0
 10088930 14  0
 10088950 14  0
 10088999 12  0
 10089024  9  0
 10089105 14  0
 10089114  5  0
 10089119 14  0
 10089123 14  0
 10089163 14  0
 10089175 14  0
 10089239 14  0
 10089244 14  0
 10089262 14  0
 10089264 14  0
 10089267 14  0
 10089269  1  0
 10089284 14  0
 10089308 14  0
 10089318 14  0
 10089395 14  0
 10089420 14  0
 10089468 14  1
 10089471 12  0
 10089523 14  0
 10089548 14  0
 10089553  3  0
 10089581 14  0
 10089587 14  0
 10089589 14  0
 10089617 14  0
 10089646 14  0
 10089688 14  0
 10089702 14  0
 10089730 14  0
 10089743 14  0
 10089752  2  0
 10089754 14  0
 10089758 14  0
 10089773 12  0
 10089777 14  0
 10089813 14  0
 10089852 14  0
 10089870 14  0
 10089877 14  0
 10089879 14  0
 10089902 14  0
 10089905 14  0
 10089911 14  2
 10089925 14  0
 10089973 14  0
 10089994 14  0
 10090026 14  0
 10090039 14  0
 10090044 13  0
 10090067 14  0
 10090071 11  0
 10090073 14  0
 10090075 14  0
 10090092 14  0
 10090102 14  0
 10090111 13  0
 10090123 11  0
 10090128 11  0
 10090151 14  1
 10090175 14  0
 10090193 11  0
 10090197 14  0
 10090203 11  0
 10090207 14  0
 10090219 14  1
 10090222 14  0
 10090231 13  0
 10090232 14  0
 10090234 14  0
 10090241 14  0
 10090249 14  0
 10090250 14  0
 10090257 14  1
 10090266 14  0
 10090270 11  0
 10090345 14  2
 10090348 14  0
 10090352 14  0
 10090361 14  0
 10090373 14  0
 10090400 13  0
 10090413 14  0
 10090467 14  0
 10090482 14  0
 10090485  1  0
 10090557 14  0
 10090568 11  0
 10090572 14  0
 10090575 14  0
 10090621 14  0
 10090636 14  0
 10090637 14  0
 10090700  9  0
 10090701 14  0
 10090722 14  3
 10090762 14  0
 10090849 14  0
 10090850 14  0
 10090853 14  0
 10090854 14  1
 10090867 11  0
 10090916  6  0
 10090947 14  0
 10090988 13  0
 10091006 14  0
 10091020 11  0
 10091050 14  0
 10091053 14  0
 10091083 14  0
 10091105 14  0
 10091110 11  3
 10091111 11  0
 10091124 14  1
 10091150 14  0
 10091175 14  1
 10091197 14  0
 10091201 14  0
 10091205 14  0
 10091218 11  0
 10091220 14  0
 10091248 14  0
 10091257 14  1
 10091270 14  0
 10091273 14  0
 10091313 14  0
 10091321 13  0
 10091370 14  0
 10091380 14  0
 10091404 14  0
 10091414 14  0
 10091424 14  0
 10091431 14  0
 10091441  2  0
 10091447 14  0
 10091450 14  0
 10091451 11  0
 10091476 14  0
 10091500 13  0
 10091538 11  0
 10091543 14  0
 10091545 14  0
 10091547 14  0
 10091558 13  0
 10091559 14  0
 10091570  1  0
 10091582 14  0
 10091612 14  0
 10091623 14  0
 10091703 11  1
 10091716 14  0
 10091720 11  0
 10091722 14  0
 10091729 14  0
 10091781 14  0
 10091784 14  0
 10091786 14  0
 10091792 14  4
 10091797 14  0
 10091809 14  0
 10091818 14  0
 10091819  2  0
 10091829 14 10
 10091837 14  0
 10091848 14  0
 10091851 14  0
 10092003 14  1
 10092017 14  0
 10092065 14  0
 10092103  6  0
 10092136 14  0
 10092157 14  0
 10092163 14  0
 10092216 14  0
 10092237 14  0
 10092245 14  0
 10092276 14  0
 10092281 14  0
 10092312 14  2
 10092335 14  0
 10092349 14  0
 10092376 14  0
 10092418 14  0
 10092426 14  0
 10092453 14  0
 10092454  3  0
 10092485 14  0
 10092506 14  1
 10092508 14  0
 10092547 14  0
 10092567 14  0
 10092601 14  0
 10092637 14  0
 10092640  2  0
 10092646 14  0
 10092657 12  0
 10092693 14  0
 10092700 11  0
 10092706 14  0
 10092716 14  0
 10092728 14  0
 10092731 14  0
 10092784  9  0
 10092805 14  0
 10092806 14  0
 10092834 14  0
 10092932  3  0
 10092945  9  0
 10093235  5  0
 10093322  1  0
 10093364 14  0
 10093428 14  0
 10093467 14  0
 10093468 14  0
 10093494 14  0
 10093511 14  0
 10093529 13  0
 10093548 14  0
 10093567 14  0
 10093571 14  0
 10093588 14  0
 10093607 14  0
 10093620 14  0
 10093664 14  1
 10093680 14  0
 10093751 14  0
 10093761 14  0
 10093782 14  0
 10093844 14  0
 10093860 11  0
 10093866 14  0
 10093888 13  0
 10093890 11  0
 10093930 14  0
 10093932 14  0
 10093963 14  0
 10093976 14  0
 10093978 14  0
 10093991 14  0
 10094020 14  0
 10094036 14  0
 10094046 14  0
 10094060 14  0
 10094091 14  0
 10094140 14  0
 10094183  5  0
 10094217 14  0
 10094237 11  0
 10094254 14  0
 10094281 14  0
 10094286 14  0
 10094303 11  0
 10094327 14  0
 10094358  2  0
 10094368 14  0
 10094417 14  0
 10094467 14  0
 10094523 14  0
 10094545 13  0
 10094550 14  0
 10094566 14  0
 10094571 14  0
 10094636  3  0
 10094670 14  1
 10094721 14  0
 10094737 14  0
 10094788 14  0
 10094811 14  0
 10094832 14  0
 10094872 14  0
 10094911 14  1
 10094937 14  0
 10094947 14  0
 10095012 14  0
 10095141 14  0
 10095142 14  0
 10095153 14  0
 10095160 14  0
 10095182 14  0
 10095186 14  0
 10095222 14  0
 10095244 14  0
 10095307 14  0
 10095333 14  0
 10095348 11  0
 10095365 14  0
 10095399 11  0
 10095409 14  0
 10095411 14  0
 10095427 14  0
 10095438  6  0
 10095460 14  0
 10095469  8  2
 10095484 14  1
 10095495 14  0
 10095496 14  0
 10095512 14  1
 10095520 14  0
 10095541 14  0
 10095685 14  0
 10095698 14  0
 10095775 14  0
 10095820 14  0
 10095826 14  0
 10095830 14  0
 10095901 14  0
 10095933 14  0
 10095984 14  0
 10096016 14  0
 10096019 14  3
 10096113  6  0
 10096133 14  0
 10096243 14  0
 10096249  3  0
 10096255  1  0
 10096302 14  0
 10096313 14  0
 10096476 12  0
 10096490 14  0
 10096524  2  0
 10096597 14  0
 10096626 14  0
 10096641 14  9
 10096653 14  1
 10096665 14  0
 10096682 14  0
 10096686  1  0
 10096697 14  0
 10096721  1  0
 10096750 14  0
 10096798  2  0
 10096806 14  0
 10096818 14  0
 10096842 14  0
 10096909 14  0
 10096910 14  0
 10096945 14  0
 10096961 14  0
 10096977 14  1
 10096978 14  0
 10097011 14  0
 10097040 14  0
 10097052 14  0
 10097053 14  1
 10097069 14  0
 10097120 14  0
 10097149 14  4
 10097171 14  0
 10097234 14  0
 10097236 14  0
 10097310 14  0
 10097375 14  0
 10097384 11  0
 10097397 14  0
 10097463 14  0
 10097467 11  0
 10097541 14  0
 10097553 14  0
 10097622 11  0
 10097661 14  0
 10097676 14  1
 10097755 14  0
 10097763 14  0
 10097821 14  0
 10097840 14  0
 10097880 13  0
 10097942 14  0
 10097944 14  0
 10098068 13  0
 10098174 14  0
 10098201 14  0
 10098203 14  0
 10098302  2  0
 10098322 14  1
 10098323 14  0
 10098534 14  0
 10098539 13  0
 10098540 14  0
 10098577 14  0
 10098590 14  0
 10098625 14  0
 10098633 14  0
 10098652 12  0
 10098671 14  0
 10098701 14  0
 10098760 14  0
 10098773 14  0
 10098804  5  0
 10098844 14  2
 10098858  2  0
 10098870 14  0
 10098876  1  0
 10098887 13  0
 10098932 13  0
 10098952 14  0
 10098969 14  0
 10099023  1  0
 10099099 14  0
 10099101 11  0
 10099121 11  0
 10099182 14  0
 10099291  1  0
 10099397 14  0
 10099612 14  0
 10099728 14  0
 10099790 14  0
 10099921  9  0
 10118100  8  0
 10118157 17  1
 10118229  8  0
 10118250 17  0
 10118266 17  1
 10118339 17  0
 10118384  6  0
 10118419 17  0
 10118422 17  0
 10118503 17  0
 10118525 17  0
 10118532 17  0
 10118568 16  0
 10118610 17  0
 10118639  1  0
 10118658 16  0
 10118671 17  0
 10118672 17  0
 10118677 17  0
 10118697 17  0
 10118733 17  0
 10118750 17  1
 10118790 17  0
 10118794  4  0
 10118816 17  1
 10118817  1  0
 10118824  4  0
 10118846 17  0
 10118893 17  0
 10118910 17  0
 10118929 17  0
 10118942 17  0
 10118964 17  0
 10118967 17  0
 10118979 14  0
 10119097 17  0
 10119109 17  0
 10119126 17  0
 10119187 17  0
 10119215 17  0
 10119227 17  0
 10119239 17  0
 10119274  1  0
 10119290  2  0
 10119326 17  0
 10119352 17  0
 10119353 17  0
 10119371  2  0
 10119471 17  1
 10119479 17  0
 10119489 17  0
 10119542 17  0
 10119581  4  0
 10119629  2  0
 10119637 17  0
 10119646 17  0
 10119654 17  0
 10119659 17  0
 10119692  9  0
 10119724 17  0
 10119878  1  0
 10119884 17  0
 10119885 17  0
 10119898 17  0
 10119930 17  0
 10120003 17  0
 10120040  3  0
 10120126  4  0
 10120295 17  0
 10120296  9  6
 10120310  6  0
 10120316 17  0
 10120379 17  0
 10120460 17  0
 10120503  7  1
 10120512 16  0
 10120548 17  1
 10120607  5  0
 10120683 17  0
 10120707  6  0
 10120721 17  0
 10120740 17  0
 10120750 17  0
 10120758  2  0
 10120842 17  0
 10120908 17  0
 10120920 17  0
 10120922 17  0
 10120945 17  0
 10120966 17  0
 10120971 17  0
 10120986 17  0
 10120997 17  0
 10121002 17  0
 10121003 17  0
 10121004 17  0
 10121019 17  0
 10121047 17  0
 10121118 17  0
 10121126 17  0
 10121180 17  0
 10121190  5  0
 10121218 17  0
 10121241 17  0
 10121251 17  0
 10121268 17  0
 10121330  4  0
 10121344 17  0
 10121365  2  0
 10121366 17  0
 10121374 17  0
 10121377 14  0
 10121385  4  0
 10121390 17  0
 10121431 17  0
 10121446  4  0
 10121498 17  0
 10121557 14  0
 10121577 17  0
 10121609 16  0
 10121640 17  0
 10121655 16  0
 10121662  9  0
 10121672  3  0
 10121700 17  0
 10121721 17  0
 10121738  4  0
 10121750 17  0
 10121766 17  0
 10121794 17  0
 10121816 17  0
 10121833 17  0
 10121853 17  0
 10121888 17  0
 10121904 17  0
 10121916 17  0
 10122003 17  0
 10122012 17  1
 10122038 16  0
 10122051  2  0
 10122122 17  0
 10122150 17  0
 10122158 17  0
 10122159 14  0
 10122162 16  0
 10122169 17  0
 10122173 17  0
 10122175 17  0
 10122235 17  0
 10122239 17  0
 10122250 15  0
 10122255 17  1
 10122336 17  0
 10122387 14  0
 10122402 16  0
 10122419 17  0
 10122469 17  0
 10122487 17  0
 10122520 17  0
 10122538  7  5
 10122598  1  0
 10122671 17  0
 10122684 17  0
 10122722 17  0
 10122735 17  0
 10122743 17  0
 10122768 17  0
 10122776 17  0
 10122780 17  0
 10122826 17  0
 10122875 16  0
 10122878 14  0
 10122895 17  0
 10122937 17  0
 10122944 17  0
 10122953 17  0
 10122955 17  0
 10122999 17  0
 10123009 17  0
 10123025 17  0
 10123041  2  0
 10123050 17  0
 10123052 17  0
 10123057 17  0
 10123064 17  1
 10123123 17  0
 10123151  5  0
 10123207 17  0
 10123220 17  0
 10123234 17  0
 10123343 17  0
 10123348 15  0
 10123367 17  0
 10123398 14  0
 10123450 17  0
 10123523 17  0
 10123536 17  0
 10123547 17  0
 10123548 14  0
 10123560 17  0
 10123573 17  0
 10123606 17  0
 10123621  1  0
 10123636 17  0
 10123637 17  0
 10123664 17  0
 10123696 17  0
 10123707 15  0
 10123716 17  0
 10123761 17  0
 10123787 17  0
 10123808 17  0
 10123890 17  0
 10123893 17  0
 10123937 17  0
 10123950 17  0
 10123966  2  0
 10123983  3  0
 10124015 17  0
 10124024 17  0
 10124033 17  0
 10124049 17  0
 10124058 17  0
 10124070 17  0
 10124105 17  0
 10124113 17  0
 10124151 17  0
 10124179  7  0
 10124206  5  0
 10124232 17  0
 10124265 17  0
 10124307 17  0
 10124435 17  0
 10124436 17  0
 10124448 17  0
 10124472 17  0
 10124479  3  0
 10124496 17  0
 10124511 17  0
 10124521 14  0
 10124534 17  0
 10124561  1  0
 10124584 17  0
 10124585 17  0
 10124611 17  0
 10124624 17  0
 10124630  1  0
 10124635 17  0
 10124710 17  0
 10124727 17  0
 10124752 17  0
 10124777 17  0
 10124832 17  0
 10124839 17  0
 10124866 17  0
 10124963 17  0
 10124990 17  0
 10125001  2  0
 10125102 17  0
 10125106 17  0
 10125199 17  0
 10125256 17  0
 10125258 17  0
 10125300 13  0
 10125303 17  0
 10125310 17  0
 10125328 17  0
 10125352 17  2
 10125510 17  0
 10127712  8  0
 10127758 10  0
 10127823 17  0
 10127891 17  0
 10127954 17  0
 10127978 17  0
 10127988 17  0
 10128033 17  7
 10128034 17  0
 10128049 17  0
 10128164 17  0
 10128169 17  0
 10128182 17  0
 10128226 17  0
 10128250 17  0
 10128256  3  0
 10128261 17  0
 10128321 17  1
 10128323 17  0
 10128386 17  0
 10128463 17  0
 10128466  1  0
 10128470 17  0
 10128483 17  0
 10128501 17  0
 10128553 17  0
 10128577 17  0
 10128580 17  0
 10128586 17  0
 10128587 17  0
 10128618 17  0
 10128629 16  0
 10128638 17  0
 10128670 17  0
 10128713 16  0
 10128726 17  0
 10128746 17  0
 10128760 17  0
 10128789 14  0
 10128799 17  0
 10128800 17  0
 10128825 17  1
 10128886 17  0
 10128969 17  0
 10128981 17  0
 10129035 17  0
 10129060 17  0
 10129070 17  0
 10129093  1  0
 10129101 17  0
 10129128 17  0
 10129200 17  0
 10129295 17  0
 10129332 17  0
 10129349 17  0
 10129408 17  0
 10129412  3  0
 10129425 17  0
 10129475 17  0
 10129482 17  2
 10129504 17  0
 10129530 17  0
 10129532 17  0
 10129538 17  0
 10129593 14  0
 10129675 17  0
 10129755 17  1
 10129779 17  0
 10129793 17  0
 10129799 14  0
 10129802 17  0
 10129829 17  0
 10129856 17  0
 10129857 17  0
 10129859 17  0
 10129976 17  0
 10130001 17  0
 10130039 17  3
 10130057 17  1
 10130071 17  0
 10130076 17  0
 10130148 16  0
 10130153  2  0
 10130225  3  0
 10130235 17  0
 10130243 17  0
 10130282 17  0
 10130351 17  0
 10130403 17  0
 10130465 17  0
 10130551 17  0
 10130559 17  0
 10130574 17  0
 10130576  1  0
 10130595 17  0
 10130628 17  0
 10130646 17  0
 10130674  5  0
 10130679 17  0
 10130721 17  0
 10130723 17  0
 10130724 17  0
 10130754 17  0
 10130757 17  0
 10130761 17  0
 10130769 17  0
 10130771 17  0
 10130777 17  2
 10130788 17  0
 10130804 17  0
 10130817 17  0
 10130838 17  0
 10130853 17  3
 10130884 17  0
 10130902 17  0
 10130919  2  0
 10130928 17  0
 10130954 17  4
 10130967 17  0
 10131030 17  0
 10131068  3  0
 10131101 17  0
 10131122 17  0
 10131136 17  0
 10131205  8  0
 10131225 17  0
 10131300  2  0
 10131329 17  0
 10131409 17  0
 10131438  1  0
 10131454  3  0
 10131494  1  0
 10131504 17  0
 10131515 17  0
 10131531 17  0
 10131543 17  0
 10131550 17  0
 10131594 17  0
 10131650 17  0
 10131692  8  0
 10131700 17  0
 10131721 14  0
 10131772 14  0
 10131814 17  0
 10131842 17  0
 10131856 17  0
 10131857  3  0
 10131897 17  0
 10131950 14  0
 10131984 17  0
 10131985 17  0
 10132095 17  0
 10132130 17  0
 10132159  8  0
 10132161  6  0
 10132204 17  0
 10132220 17  0
 10132247 17  0
 10132262 17  0
 10132292 17  0
 10132294 17  0
 10132305 17  0
 10132315 17  0
 10132331 17  0
 10132358 17  0
 10132365 17  0
 10132416 17  0
 10132417 17  0
 10132432 17  0
 10132457 17  0
 10132489  8  0
 10132552 17  0
 10132569 17  0
 10132592 17  0
 10132618 17  3
 10132667  1  0
 10132668 17  1
 10132724 17  0
 10132734 17  0
 10132768 17  0
 10132779 17  0
 10132805 17  0
 10132806 17  0
 10132814 17  0
 10132819 17  0
 10132832 17  1
 10132847 17  0
 10132867 17  1
 10132870 17  0
 10132874 17  0
 10132898 17  0
 10132908 17  0
 10132923 17  0
 10132930 17  0
 10132945 17  0
 10132946 17  0
 10132948 17  0
 10132973  8  0
 10132974  6  0
 10133017 17  0
 10133033 17  0
 10133056 16  0
 10133095 17  0
 10133104 17  0
 10133176 17  0
 10133203 17  0
 10133215  3  0
 10133246 14  0
 10133266 17  0
 10133317 17  0
 10133353  1  0
 10133360 17  0
 10133378 17  0
 10133390 17  0
 10133423 17  0
 10133434 17  0
 10133451  4  0
 10133469 17  0
 10133470 17  0
 10133475  6  0
 10133522  8  0
 10133528 17  0
 10133536 17  0
 10133549 17  0
 10133590 13  0
 10133604  1  0
 10133673 17  0
 10133712 17  0
 10133733 14  0
 10133812 17  0
 10134076 17  0
 10134084 14  0
 10134152 17  1
 10134234 17  0
 10134267  1  0
 10134366 17  0
 10134443  2  0
 10134484  9  0
 10134498 17  0
 10134505 17  0
 10134521 17  0
 10134547 17  0
 10134553 17  0
 10134571  2  0
 10134577  2  0
 10134582 17  0
 10134584 17  0
 10134599 16  0
 10134600 12  0
 10134638 17  0
 10134643 14  0
 10134644 17  0
 10134652 17  0
 10134654 17  0
 10134709 17  0
 10134740 16  0
 10134747 17  0
 10134793 17  0
 10134795  9  0
 10134800 17  2
 10134806 17  0
 10134818 17  0
 10134901 17  0
 10134904  1  0
 10134917 17  0
 10134929  1  0
 10134973 17  0
 10134974 17  0
 10134991 17  0
 10135035  5  0
 10135082 17  0
 10135084 16  0
 10135085 17  0
 10135088 17  0
 10135092 10  0
 10135111  2  0
 10135121 17  0
 10135122  1  0
 10135125 17  0
 10135147 17  0
 10135168 17  0
 10135169 14  0
 10135171 14  0
 10135207 17  0
 10135223 16  0
 10135335 17  0
 10135362 17 10
 10135386 17  0
 10135428 17  0
 10135473 17  0
 10135493 17  0
 10135518 17  0
 10135536  4  0
 10135542 17  0
 10135544 17  0
 10135546 17  0
 10135555 14  0
 10135560 17  0
 10135563 17  0
 10135595 17  0
 10135600 17  0
 10135604 17  0
 10135637 17  0
 10135639 17  0
 10135666 17  0
 10135697  1  0
 10135715  8  0
 10135721 14  0
 10135740 17  0
 10135818 17  0
 10135862  8  0
 10135904 17  0
 10135934 17  0
 10135949 17  0
 10135958  1  0
 10135959 17  0
 10135969 17  0
 10135988 17  0
 10135989  4  0
 10135992 17  0
 10136036  2  0
 10136100 17  0
 10136108 17  0
 10136162 17  0
 10136195  3  0
 10136240 17  2
 10136255 17  0
 10136256 15  0
 10136258 17  0
 10136281 17  0
 10136291 17  0
 10136293  7  0
 10136307 17  0
 10136324  3  0
 10136355 17  0
 10136365 14  0
 10136370 17  0
 10136388  7  0
 10136404 17  0
 10136417 17  0
 10136422 17  0
 10136437 17  0
 10136442 17  0
 10136455 17  0
 10136515 17  0
 10136522  1  0
 10136527 17  0
 10136542 17  0
 10136549 17  2
 10136553 17  0
 10136563 17  0
 10136564 17  0
 10136603  8  1
 10136620 17  0
 10136630 17  0
 10136666 17  0
 10136679 17  0
 10136693 17  0
 10136702 17  0
 10136743 17  0
 10136766  2  0
 10136807  3  0
 10136808 17  0
 10136837 17  0
 10136854 17  0
 10136871 17  0
 10136905 17  0
 10136923 17  0
 10136949 17  0
 10136999  9  0
 10138882 17  0
 10138938  8  0
 10138961  1  0
 10139043  8  0
 10139053 17  1
 10139070 17  0
 10139100 14  0
 10139107  8  1
 10139123 17  0
 10139126 17  1
 10139139 16  0
 10139141 17  0
 10139199  1  0
 10139216 17  0
 10139234 17  0
 10139275 17  2
 10139305 17  6
 10139322 17  0
 10139323 17  0
 10139343 17  0
 10139345 17  0
 10139379 17  0
 10139390 17  0
 10139410 17  0
 10139442 17  0
 10139448 17  0
 10139511 17  0
 10139533 17  0
 10139552 17  0
 10139564 14  0
 10139572 17  0
 10139620 17  0
 10139630 17  0
 10139656 17  0
 10139674 17  0
 10139680 14  0
 10139685 17  0
 10139686 17  0
 10139688 17  0
 10139691 17  2
 10139720 17  1
 10139746 17  0
 10139790 14  0
 10139791 17  0
 10139798  3  0
 10139810  3  0
 10139850 16  0
 10139852 17  0
 10139853 17  0
 10139864 17  0
 10139935 17  0
 10139936 17  0
 10139945 17  0
 10139993 16  0
 10140028 17  0
 10140032 17  0
 10140038 17  0
 10140072 17  0
 10140097 17  0
 10140100  2  0
 10140102 17  0
 10140110 17  0
 10140113 17  0
 10140121 16  0
 10140122 14  1
 10140126  1  0
 10140195 14  0
 10140201 17  0
 10140204 17  0
 10140216  3  0
 10140238 15  0
 10140246 17  1
 10140260 17  0
 10140274 17  1
 10140281 17  0
 10140308 17  0
 10140324 14  0
 10140383 17  0
 10140402 17  0
 10140432  5  0
 10140449 17  0
 10140480 17  0
 10140513 17  0
 10140525 17  0
 10140613 17  0
 10140657 17  0
 10140662 17  1
 10140665 17  2
 10140691 17  0
 10140708 17  0
 10140717 17  0
 10140731 17  1
 10140750 17  0
 10140793 17  0
 10140843 17  0
 10140863 17  0
 10140879 17  0
 10140887 17  1
 10140890 17  0
 10140903 17  1
 10140914 17  0
 10140924 17  0
 10140937 17  0
 10140938 17  0
 10140942 17  0
 10140949 17  0
 10140958 17  0
 10140984 17  0
 10140996 17  0
 10141006 17  0
 10141036 15  0
 10141049 17  0
 10141078 17  0
 10141087  2  4
 10141104  1  0
 10141105 17  0
 10141106 17  0
 10141110 17  0
 10141132 17  0
 10141207 17  0
 10141213 17  0
 10141219 17  0
 10141221 17  0
 10141249 17  0
 10141271 17  1
 10141400 17  0
 10141423 17  0
 10141430 14  0
 10141438 17  1
 10141439 17  0
 10141446 14  0
 10141466 17  0
 10141480 16  0
 10141496 17  0
 10141556 17  0
 10141583  3  0
 10141632 17  0
 10141682 17  0
 10141717 17  0
 10141739 17  0
 10141757 17  0
 10141784 17  0
 10141815 17  0
 10141868 16  1
 10141889 17  0
 10141900 17  4
 10141938 17  0
 10142102 17  0
 10145279 17  0
 10145297 17  0
 10145376 14  0
 10145423 17  0
 10145434 17  0
 10145439 17  0
 10145715 17  0
 10145729 17  0
 10145732 17  0
 10145736 17  0
 10145773 15  0
 10145777  1  0
 10145778 17  0
 10145782  2  0
 10145789 17  0
 10145824  1  0
 10145827 16  0
 10145851 14  0
 10145852 15  0
 10145863 17  0
 10145930 17  0
 10145950 17  0
 10145954 17  0
 10145957  2  0
 10145965 17  0
 10146010  5  0
 10146020 17  0
 10146025 17  0
 10146052 17  0
 10146068 17  0
 10146100 17  0
 10146103 17  1
 10146110 14  0
 10146119 17  0
 10146172 17  0
 10146181 17  0
 10146194 17  0
 10146213 17  0
 10146228 17  0
 10146262 17  0
 10146308 17  0
 10146311  8  0
 10146320 14  0
 10146339 17  0
 10146348 17  0
 10146382 14  0
 10146384 17  0
 10146386 17  0
 10146455 17  0
 10146458 17  0
 10146461 16  0
 10146475 17  0
 10146493 17  0
 10146539 17  5
 10146549 17  0
 10146606 17  0
 10146620 17  0
 10146628  7  0
 10146652 17  0
 10146656 17  0
 10146667 17  1
 10146692 17  0
 10146700 16  0
 10146718 17  0
 10146729  6  0
 10146769 17  0
 10146793 17  0
 10146803 17  0
 10146916 17  0
 10146999 17  0
 10147030  6  0
 10147068 17  0
 10147072 17  0
 10147099 17  0
 10147141 17  0
 10147167 16  0
 10147217 17  1
 10147231  2  0
 10147266 17  0
 10147276 17  1
 10147311 17  0
 10147356 17  0
 10147379 17  0
 10147412 17  0
 10147457 17  0
 10147472 17  0
 10147488 17  0
 10147492 17  0
 10147501 14  0
 10147550 17  0
 10147559 17  0
 10147634 14  1
 10147635 17  0
 10147660 17  0
 10147699 17  0
 10147729 14  0
 10147745 17  0
 10147755 17  0
 10147771 17  0
 10147801 14  0
 10147817 17  0
 10147851 17  0
 10147854 17  0
 10147859 17  0
 10147860 17  0
 10147864 17  0
 10147883 17  0
 10147885 17  0
 10147918 17  2
 10147929 17  0
 10147937  1  0
 10147945 14  0
 10147958 16  0
 10147959 17  0
 10147963 17  0
 10147969 17  0
 10147976  1  0
 10147998 17  0
 10148026 17  0
 10148041 17  0
 10148074 17  0
 10148083 17  0
 10148092 17  0
 10148118 17  0
 10148144 17  0
 10148156 17  0
 10148200 17  0
 10148230 16  0
 10148234 17  0
 10148246  1  0
 10148249 17  0
 10148291 17  0
 10148324 17  0
 10148326 17  0
 10148343 17  0
 10148400 17  0
 10148439 17  0
 10148445 17  0
 10148457 17  0
 10148478 17  0
 10148490  6  0
 10148512 16  0
 10148521 17  1
 10148525 14  0
 10148531  6  0
 10148568 17  0
 10148572 17  0
 10148612 17  0
 10148629 17  0
 10148651 14  0
 10148652 14  0
 10148653 17  0
 10148658  6  0
 10148671 17  0
 10148674 14  0
 10148717  1  0
 10148726 17  0
 10148731 14  0
 10148733 17  0
 10148766  1  0
 10148787 17  0
 10148831 17  0
 10148864 17  0
 10148876 17  0
 10148910 17  0
 10148944 14  0
 10149023 17  1
 10149096 17  0
 10149104 17  0
 10149131 17  0
 10149173 14  0
 10149174 17  0
 10149191 17  0
 10149211 14  1
 10149212 17  0
 10149220 17  0
 10149222 16  0
 10149227 17  0
 10149273 17  0
 10149275 17  0
 10149299 17  0
 10149324 17  0
 10149340 17  0
 10149359 17  0
 10149363  1  0
 10149379 17  0
 10149383 17  0
 10149405 17  0
 10149411 17  0
 10149431 17  0
 10149445 17  0
 10149469 17  0
 10149492 17  0
 10149503 17  0
 10149598 17  0
 10149607 17  0
 10149619 17  0
 10149642 17  0
 10149652 17  0
 10149694 17  0
 10149706 17  0
 10149748 17  0
 10149793 14  0
 10149875  2  0
 10149888 12  0
 10149895 17  0
 10149896  2  0
 10149905 17  0
 10149906 17  0
 10149913  4  0
 10149928 17  0
 10149949 17  0
 10149989 17  0
 10149993 17  0
 10150018  3  0
 10150022 17  0
 10150052 17  0
 10150069 17  0
 10150202  9  0
 10152621 14  0
 10152650  3  0
 10152705 14  0
 10152769 11  0
 10152802 14  0
 10152808 14  0
 10152836 14  2
 10152857 14  0
 10152893 14  0
 10152909 14  0
 10153011 13  1
 10153017 14  0
 10153022 11  0
 10153036 14  0
 10153040 14  0
 10153051 11  0
 10153059 14  0
 10153067 11  0
 10153072 14  0
 10153101  6  0
 10153110 14  0
 10153120 13  0
 10153132 14  0
 10153140 14  0
 10153161 14  0
 10153162 11  0
 10153177 14  0
 10153182 13  0
 10153191 14  0
 10153199 14  0
 10153212 14  0
 10153260 13  0
 10153288 14  0
 10153304 14  0
 10153309 14  0
 10153322 14  0
 10153328 13  0
 10153340 14  0
 10153354 14  0
 10153375 14  0
 10153418 11  0
 10153434 14  1
 10153478 14  0
 10153506 14  0
 10153517 13  0
 10153521 14  0
 10153555 14  1
 10153557 14  0
 10153559 14  0
 10153566 11  0
 10153581 14  0
 10153589 14  0
 10153593 14  0
 10153598 13  0
 10153613 14  0
 10153660 14  0
 10153663 14  0
 10153668 14  0
 10153673 14  0
 10153725 11  0
 10153732 14  0
 10153736 14  0
 10153738 11  0
 10153739 14  0
 10153742 14  0
 10153760 14  0
 10153774 14  0
 10153785  6  0
 10153806 14  0
 10153827 14  0
 10153849 14  0
 10153855 14  1
 10153878 14  0
 10153901 11  0
 10153943 14  0
 10153969 14  0
 10154011 14  0
 10154040 14  0
 10154048 13  0
 10154071 12  0
 10154094 14  2
 10154096 11  0
 10154103 11  0
 10154104 14  0
 10154118 14  0
 10154138 14  0
 10154141 14  0
 10154157 14  0
 10154171 13  0
 10154204 11  0
 10154207 14  0
 10154224 11  0
 10154247 14  0
 10154261 14  0
 10154278 14  0
 10154291 14  0
 10154299 13  0
 10154302 14  0
 10154349 14  0
 10154350 11  0
 10154388 14  1
 10154417 14  0
 10154424 11  0
 10154453 12  0
 10154475 14  0
 10154490 14  0
 10154514 13  0
 10154538 14  0
 10154545 14  0
 10154560 14  0
 10154576 14  0
 10154579 13  0
 10154581 11  0
 10154592 14  0
 10154610 14  0
 10154614 14  0
 10154631 14  0
 10154712 14  0
 10154737 14  0
 10154775 13  0
 10154787 14  0
 10154792 14  0
 10154795 14  0
 10154834  3  0
 10154868 14  0
 10154885 14  0
 10154925 14  0
 10154932 14  0
 10154951 11  0
 10154952 14  0
 10154963 14  0
 10154965 14  0
 10154966 14  1
 10154969 14  0
 10154975 11  0
 10154976 14  0
 10154986 14  0
 10154988 14  0
 10154991 14  0
 10154994 14  9
 10155012 14  0
 10155018 13  0
 10155026 14  1
 10155029 14  1
 10155036 14  0
 10155039 14  0
 10155058 14  0
 10155080 14  3
 10155116  5  0
 10155118  3  0
 10155137 11  0
 10155160 14  0
 10155168 13  0
 10155172 14  0
 10155193  3  0
 10155219 14  0
 10155232 14  0
 10155267 14  0
 10155269 14  0
 10155286 14  1
 10155288 14  0
 10155290 11  0
 10155305 14  0
 10155321 14  3
 10155322 14  0
 10155332 14  0
 10155344 14  0
 10155387 14  0
 10155399 14  0
 10155403  3  0
 10155407 14  0
 10155419 14  0
 10155420 11  0
 10155427 14  0
 10155431 14  0
 10155434 14  1
 10155469 14  0
 10155487  1  0
 10155500 14  0
 10155544 14  0
 10155566 13  0
 10155590 14  0
 10155594 14  0
 10155597 14  0
 10155599 11  0
 10155607 14  0
 10155636 14  0
 10155710 13  0
 10155724 14  0
 10155726 14  0
 10155729 14  0
 10155731 13  0
 10155749 14  0
 10155753 14  0
 10155784 14  0
 10155787  6  0
 10155795 14  0
 10155816 14  5
 10155881 14  0
 10155898 13  0
 10156031 14  0
 10156055 14  1
 10156064 14  3
 10156075 14  0
 10156110 14  1
 10156116  4  0
 10156170  1  0
 10156173 14  0
 10156210 14  0
 10156212 14  0
 10156297  5  0
 10156301 14  0
 10156307  6  0
 10156318 14  0
 10156327 11  0
 10156332  9  1
 10156388  2  0
 10156399 14  0
 10156413 14  0
 10156426  9  0
 10156457 11  0
 10156517 14  0
 10156534  3  0
 10156573 14  0
 10156576  6  0
 10156581 14  0
 10156591 14  0
 10156597  7  0
 10156600 11  0
 10156652  3  0
 10156695  6  0
 10156749 14  0
 10156765 11  0
 10156788 14  0
 10156853 14  0
 10156855 14  0
 10156866 14  0
 10156870 14  0
 10156876 14  0
 10156901 11  0
 10156908 14  0
 10156918 14  0
 10156934 14  0
 10156956 14  0
 10156958 14  0
 10156967 14  0
 10156978 14  0
 10156996 14  0
 10157024 14  0
 10157060 14  0
 10157070 14  0
 10157075 14  0
 10157116 14  0
 10157120 14  0
 10157123 11  0
 10157184 14  0
 10157185 14  0
 10157190 14  0
 10157215 14  0
 10157228 14  0
 10157229 14  0
 10157280 14  0
 10157282  2  0
 10157288 14  0
 10157328 14  0
 10157339 14  0
 10157350 14  0
 10157355 14  0
 10157371 14  0
 10157384 14  0
 10157385 14  0
 10157404 14  0
 10157409 14  0
 10157431 14  0
 10157443  3  0
 10157453 11  0
 10157458 14  2
 10157464 14  0
 10157499 14  0
 10157502 14  0
 10157506 14  0
 10157507 14  0
 10157520 14  0
 10157547 14  0
 10157553  6  0
 10157568  1  0
 10157573 14  1
 10157581 14  0
 10157612 14  0
 10157654 13  0
 10157660 14  0
 10157667 14  0
 10157672 14  0
 10157690 14  0
 10157699 14  0
 10157712 14  0
 10157733 14  0
 10157791 14  0
 10157808 14  0
 10157826 14  0
 10157842 14  0
 10157917 14  0
 10157923 14  0
 10157931  1  0
 10157936  6  0
 10157940 11  0
 10157945 14  0
 10157998  3  0
 10158021 14  0
 10158024 14  0
 10158029 14  0
 10158044 14  0
 10158100 14  0
 10158119 14  0
 10158121 14  0
 10158151 14  0
 10158164 11  0
 10158169 14  0
 10158173 14  0
 10158201 14  0
 10158204 14  0
 10158216 14  0
 10158220 14  0
 10158223 14  1
 10158226 14  0
 10158271 11  0
 10158272 13  0
 10158277 11  0
 10158283 14  0
 10158286  2  0
 10158308 14  0
 10158418 14  1
 10158424 14  0
 10158429 11  0
 10158462 14  0
 10158515 14  0
 10158520 14  0
 10158527 14  0
 10158548 14  0
 10158590 14  0
 10158593 10  0
 10158595 14  0
 10158680 14  0
 10158715 14  0
 10158729 14  1
 10158754 14  0
 10158771 14  0
 10158776 11  0
 10158795 12  0
 10158798 14  0
 10158813 14  0
 10158814 14  0
 10158833 14  0
 10158835 14  0
 10158855 14  0
 10158857 14  0
 10158863 11  0
 10158879 14  0
 10158935 14  0
 10158970 14  0
 10158990 14  1
 10159014 14  1
 10159037 14  0
 10159074  1  0
 10159088 14  0
 10159150 14  0
 10159157 14  0
 10159168  3  0
 10159217 12  0
 10159244 11  0
 10159277 14  0
 10159320 14  0
 10159347 14  0
 10159884  5  0
 10159900 14  0
 10159927  1  0
 10160035 14  0
 10160040 13  0
 10160115 14  0
 10160124 14  0
 10160130 14  0
 10160162 13  0
 10160206 14  0
 10160253  3  0
 10160285  6  0
 10160286 14  0
 10160304 14  0
 10160319 14  0
 10160355 14  0
 10160441  2  0
 10160455 11  0
 10160460 14  0
 10160465 14  0
 10160480 14  0
 10160509  1  0
 10160525  2  0
 10160534 14  0
 10160604 14  0
 10160646 14  0
 10160658 14  0
 10160679 14  0
 10160694 14  0
 10160727 14  0
 10160748 14  0
 10160752 14  0
 10160770 11  0
 10160830 14  0
 10160904 14  0
 10160911 14  0
 10160915 13  0
 10160922 14  1
 10160935 14  0
 10160940 14  0
 10160965 14  0
 10160966 14  0
 10161029 14  0
 10161035 14  0
 10161058 14  0
 10161074 11  0
 10161088 14  0
 10161090 14  0
 10161092 13  0
 10161094 14  0
 10161146 14  0
 10161147 14  0
 10161190 11  0
 10161191 14  0
 10161289 14  1
 10161303  3  0
 10161309 14  0
 10161356 14  0
 10161365 14  1
 10161393 14  0
 10161411  1  0
 10161482 14  0
 10161509 14  0
 10161534 14  0
 10161645 14  0
 10161694 14  0
 10161826 14  0
 10161873 14  5
 10161922 14  0
 10161923 13  1
 10161933 14  0
 10161940 14  0
 10161943 14  0
 10161960 14  0
 10162024 11  0
 10162027 14  0
 10162036 14  0
 10162142 14  0
 10162150 14  0
 10162197 14  0
 10162201 14  0
 10162218 14  1
 10162375 14  0
 10162386 11  0
 10162393 14  0
 10162403 14  0
 10162406 14  0
 10162416 14  0
 10162436 14  0
 10162509 14  6
 10162566 14  0
 10162567 14  0
 10162588 14  0
 10162599 14  0
 10162620 14  0
 10162653 14  0
 10162669 11  0
 10162683  3  0
 10162688 14  0
 10162736 14  0
 10162765 14  0
 10162792 14  0
 10162795 11  0
 10162822 11  0
 10162836 14  0
 10162867 14  0
 10162869  6  0
 10162999 14  1
 10163007 14  0
 10163021 14  1
 10163066 14  0
 10163067 14  2
 10163129  1  0
 10163133 14  0
 10163251 14  0
 10163311 14  0
 10163318 14  0
 10163322 14  0
 10163427 14  0
 10163474 12  0
 10163509 14  0
 10163557 14  0
 10163565 14  0
 10163609 14  0
 10163653 13  0
 10163713 14  0
 10163758 14  0
 10163776 14  0
 10163789 14  0
 10163885 14  0
 10163894 14  0
 10163899 14  0
 10163941 14  0
 10163946 14  0
 10163983 14  0
 10164018 14  1
 10164065 10  0
 10164068 11  0
 10164078  1  0
 10164081 14  0
 10164108 13  0
 10164119 14  0
 10164266 13  0
 10164308 14  0
 10164311 11  0
 10164378 14  0
 10164382 14  0
 10164391 11  0
 10164414 14  0
 10164492 14  0
 10164503 14  0
 10164508 14  0
 10164561 14  0
 10164567 14  0
 10164569 14  1
 10164625 14  0
 10164655 14  0
 10164680 14  0
 10164753 14  0
 10164817 11  0
 10164839 14  0
 10164866 14  0
 10164867 14  0
 10164895 14  0
 10164899 13  0
 10165084 14  0
 10165116 14  0
 10165144 14  0
 10165244 14  5
 10165315 14  0
 10165336 13  0
 10165373 14  0
 10165427  1  0
 10165452  2  0
 10165570 14  0
 10165660 14  0
 10165688 14  0
 10165693 14  0
 10165736 14  0
 10165751 14  0
 10165815 14  0
 10165823 14  0
 10165824 14  0
 10165977 13  0
 10165983 14  0
 10166030  1  0
 10166049 14  0
 10166133 14  0
 10166164  2  0
 10166198 14  0
 10166227 11  0
 10166247 14  0
 10166273 14  0
 10166274 14  3
 10166289  2  0
 10166297 14  3
 10166321 14  0
 10166358  1  0
 10166360 14  0
 10166521  1  0
 10185435 17  0
 10185499 17  0
 10185553 17  0
 10185593 17  0
 10185622 17  0
 10185657 17  0
 10185694 17  0
 10185703 15  0
 10185709 17  0
 10185748 17  0
 10185762 17  0
 10185800  2  0
 10185802  8  0
 10185804 17  0
 10185810 17  0
 10185859 17  0
 10185871 16  0
 10185903  3  0
 10185904 17  0
 10185912 17  0
 10185922 17  0
 10185926 17  0
 10185979 17  0
 10185996  1  0
 10185998 17  0
 10186018 17  0
 10186022 17  0
 10186037  1  0
 10186053 17  0
 10186075 17  0
 10186085 17  0
 10186116 17  0
 10186132 17  0
 10186190 17  0
 10186222 17  0
 10186231 17  0
 10186243  3  0
 10186250 17  0
 10186263 17  0
 10186280 17  0
 10186296 11  0
 10186319  3  0
 10186327 17  0
 10186328 17  0
 10186342 17  0
 10186349 17  0
 10186360 17  0
 10186361 17  0
 10186368 17  0
 10186381  2  0
 10186387 17  0
 10186389 17  0
 10186391  4  0
 10186425 17  0
 10186446 17  0
 10186469 17  0
 10186474 15  0
 10186475 14  0
 10186483 17  0
 10186502  2  0
 10186510  7  0
 10186524 17  0
 10186556 17  0
 10186561  6  0
 10186575 16  0
 10186606  6  0
 10186608 17  0
 10186649 17  0
 10186651 17  0
 10186668  1  0
 10186680 17  0
 10186714 17  0
 10186730 17  0
 10186731 17  0
 10186740 17  0
 10186744 17  0
 10186745 17  0
 10186761 17  0
 10186764 17  0
 10186780 17  0
 10186796 17  0
 10186803 17  0
 10186813 17  0
 10186824 17  0
 10186945 17  2
 10186957 17  0
 10187017 17  6
 10187071 17  0
 10187085 17  0
 10187091 17  0
 10187106 17  0
 10187123 17  0
 10187159 17  1
 10187163 17  0
 10187180 17  0
 10187218 17  0
 10187247 17  0
 10187248 17  0
 10187290 17  0
 10187304 17  0
 10187319 17  0
 10187346 16  0
 10187366  6  0
 10187379 17  0
 10187446 17  0
 10187452 17  0
 10187461 17  0
 10187471 17  0
 10187485 17  0
 10187494 17  6
 10187501 17  0
 10187510 17  0
 10187539 17  0
 10187556 17  0
 10187559 17  0
 10187563 17  1
 10187590 17 10
 10187593 17  0
 10187605 17  0
 10187643 17  0
 10187649 17  0
 10187666  4  0
 10187683 17  0
 10187689 12  0
 10187699 17  0
 10187717 17  0
 10187728 16  0
 10187755 17  0
 10187767  3  0
 10187770 17  0
 10187790 16  0
 10187835 17  0
 10187858  6  0
 10187860 17  0
 10187896 17  0
 10188059  9  0
 10188141 17  0
 10188170 17  0
 10188242 15  0
 10188260 17  0
 10188292  1  0
 10188315 17  0
 10188321  2  0
 10188359 17  0
 10188375 17  0
 10188378 17  0
 10188415 17  1
 10188416  1  0
 10188425 17  0
 10188431 17  0
 10188458 16  0
 10188460 17  2
 10188531 17  0
 10188545 17  0
 10188565  1  0
 10188583 17  0
 10188585  1  0
 10188594 17  0
 10188599 17  0
 10188610  2  0
 10188622 17  0
 10188647 17  0
 10188654 17  0
 10188669 17  0
 10188719 17  0
 10188731 17  0
 10188758 17  0
 10188808 17  0
 10188812 17  0
 10188822 17  0
 10188828 17  0
 10188858 17  0
 10188891 17  0
 10188898 17  0
 10188940 17  0
 10188944 17  0
 10188953 13  0
 10188964 17  0
 10188979  1  0
 10188980 17  0
 10188981  4  0
 10189035 17  0
 10189039 17  0
 10189053  4  0
 10189082 17  0
 10189096  1  0
 10189127 17  0
 10189151 17  0
 10189169  1  0
 10189173 17  0
 10189191 17  0
 10189205 17  0
 10189214 17  0
 10189249 17  0
 10189252 17  0
 10189265 17  0
 10189289 17  0
 10189323 17  0
 10189354 17  0
 10189365 17  0
 10189413 17  0
 10189430 17  0
 10189448 17  0
 10189470 17  0
 10189476 17  0
 10189500 17  0
 10189523 17  2
 10189542 17  1
 10189546 17  3
 10189557 17  1
 10189576 16  0
 10189607 17  0
 10189613  4  0
 10189615 17  0
 10189651 17  0
 10189665  1  0
 10189674 17  0
 10189770 17  0
 10189772  5  0
 10189803  2  0
 10189809 17  0
 10189880 17  0
 10189882 17  0
 10189884 17  0
 10189889 17  0
 10189920 17  0
 10189953  4  0
 10189985 17  0
 10190029 17  0
 10190037  1  0
 10190041 17  0
 10190047 17  0
 10190048 17  0
 10190060 17  0
 10190075 17  1
 10190138  1  0
 10190161 17  0
 10190163 17  0
 10190244 15  0
 10190277  1  0
 10190314 17  0
 10190374  2  0
 10190394 17  0
 10190463 17  0
 10190468 17  0
 10190470 17  0
 10190481 17  0
 10190484 17  0
 10190536 17  0
 10190562 17  0
 10190593 17  0
 10190607 17  0
 10190659 17  0
 10190733 17  0
 10190753 17  0
 10190766 17  0
 10190777 17  2
 10190780 17  0
 10190813  2  0
 10190841 17  0
 10190873 17  0
 10190880 17  0
 10190886 17  0
 10190916 17  0
 10190921 17  0
 10190924 17  0
 10190936  3  0
 10190941 17  0
 10190945 17  0
 10190957 16  0
 10190960 17  0
 10190974 17  0
 10191036 17  8
 10191056 17  1
 10191070 17  1
 10191142 17  0
 10191170 17  0
 10191204 16  0
 10191210 17  0
 10191247 17  0
 10191248 17  0
 10191257 17  0
 10191272 17  0
 10191297 17  0
 10191367 17  0
 10191401 17  0
 10191449 17  0
 10191459 17  0
 10191527 17  0
 10191530 17  0
 10191618 17  0
 10191644 17  0
 10191650 17  0
 10191687  2  0
 10191751 17  0
 10191812  6  0
 10191831 17  0
 10191846 17  0
 10191859 17  0
 10191881 17  0
 10191892 17  0
 10191909  4  0
 10191945 17  0
 10191960 17  0
 10191981 17  0
 10192060 17  0
 10192145  3  0
 10192152 17  0
 10192155 17  0
 10192175 17  0
 10192231 17  0
 10192416  2  0
 10192453 17  0
 10192458 17  0
 10192469 17  0
 10192481 17  0
 10192490 17  0
 10192575 17  0
 10192585 17  0
 10192601 17  0
 10192613 16  0
 10192677 17  0
 10192691 15  0
 10192702 17  0
 10192715 17  0
 10192733 16  0
 10192745 16  0
 10192746 17  0
 10192747 17  0
 10192829 17  0
 10192843 17  0
 10192853 17  0
 10192917 17  0
 10192926 17  0
 10192963 17  0
 10192965 17  0
 10193000  2  0
 10193015 17  0
 10193083 17  0
 10193084 17  0
 10193096 17  0
 10193138 17  0
 10193152 17  0
 10193199  4  0
 10195456  9  0
 10195469 17  0
 10195532  9  0
 10195628 17  0
 10195708  1  0
 10195721  4  0
 10195741 14  0
 10195760 17  0
 10195815  2  0
 10195818 17  0
 10195837 17  0
 10195850 17  0
 10195926 17  8
 10195932 17  0
 10195933 14  1
 10195945 17  0
 10195974 17  0
 10195976 17  0
 10195980 17  0
 10195981 17  0
 10196003 17  0
 10196027 17  0
 10196082 17  0
 10196123 17  0
 10196127 17  0
 10196148  2  0
 10196205 17  0
 10196217 17  0
 10196221 17  0
 10196240 17  0
 10196248 17  0
 10196254  2  0
 10196291 17  0
 10196307 17  0
 10196314 17  0
 10196342 17  0
 10196356  2  0
 10196360 17  0
 10196398 17  0
 10196407 17  0
 10196418 17  0
 10196423 17  0
 10196473 17  0
 10196493 17  0
 10196507 17  0
 10196517  3  0
 10196565  1  1
 10196593 17  0
 10196605 17  0
 10196612 17  0
 10196623 17  0
 10196630 15  0
 10196723  6  0
 10196740  4  0
 10196750 17  2
 10196762 17  0
 10196774 17  0
 10196784 17  0
 10196797 17  0
 10196824 17  0
 10196836  2  0
 10196839 17  0
 10196863 17  3
 10196885 17  0
 10196886 17  0
 10196902 17  2
 10196914 16  0
 10196943 17  0
 10196970  8  0
 10197026 17  0
 10197090 17  0
 10197103 17  0
 10197110 17  0
 10197121 17  0
 10197191 17  0
 10197198 17  0
 10197202 17  0
 10197227 17  0
 10197232  6  0
 10197260 17  6
 10197291 17  0
 10197293 17  0
 10197310 17  0
 10197328 17  0
 10197340 17  0
 10197348 17  0
 10197380 17  0
 10197407 17  0
 10197434 17  0
 10197441 17  0
 10197460  1  0
 10197477 17  0
 10197488 16  0
 10197506 17  0
 10197507 17  0
 10197521 17  0
 10197545 17  0
 10197588 17  0
 10197619  7  0
 10197631 17  0
 10197635 16  0
 10197692 17  0
 10197694  1  0
 10197778 17  0
 10197788 17  0
 10197805 17  0
 10197841 17  0
 10197875 17  0
 10197887 17  0
 10197893  1  1
 10197909 17  0
 10197916 17  0
 10197929 17  0
 10197939 17  0
 10197965  6  0
 10197968 17  0
 10197994 17  0
 10197999  2  0
 10198020 17  0
 10198100 17  0
 10198109 17  2
 10198114 14  0
 10198116  3  0
 10198123 17  0
 10198136 17  0
 10198147  1  0
 10198157 17  0
 10198207  5  0
 10198225 17  1
 10198252 17  0
 10198286 17  0
 10198347 17  0
 10198349 17  0
 10198356 17  0
 10198381 17  0
 10198431  2  0
 10198437 17  0
 10198453 17  0
 10198472 17  0
 10198496 17  0
 10198505 17  0
 10198507 17  0
 10198509 17  0
 10198588 17  0
 10198595  4  0
 10198653 17  0
 10198662 17  2
 10198664 17  0
 10198665 17  0
 10198682 17  0
 10198696 17  0
 10198698 17  0
 10198744 17  0
 10198757 16  1
 10198761 17  0
 10198773 17  0
 10198779 17  0
 10198802 17  0
 10198803 17  0
 10198810 17  0
 10198813 17  0
 10198872 17  0
 10198905 17  0
 10198908 17  0
 10198937 17  1
 10198942 17  1
 10198947 17  0
 10198960 17  0
 10198964 14  0
 10199006 17  0
 10199055  9  2
 10199126 17  0
 10199146 16  0
 10199160 14  0
 10199187 17  0
 10199218 17  8
 10199238 17  0
 10199239 17  0
 10199257 17  0
 10199289 17  0
 10199313 17  0
 10199326 17  0
 10199349 17  0
 10199357 17  0
 10199382 17  0
 10199394 17  0
 10199401  3  0
 10199406 17  0
 10199431 17  0
 10199446 17  0
 10199454 17  0
 10199493 17  0
 10199496 17  0
 10199528 17  0
 10199536 17  0
 10199542 17  0
 10199543 17  0
 10199556 17  0
 10199564 17  0
 10199566 14  0
 10199572 17  0
 10199575  1  0
 10199580 16  0
 10199596 17  0
 10199613 17  0
 10199650 15  0
 10199655  1  0
 10199661 17  0
 10199678 17  0
 10199685 17  0
 10199692 17  0
 10199703 17  0
 10199793 17  0
 10199795  1  0
 10199817 17  1
 10199844 17  0
 10199877 17  0
 10199898 17  0
 10199900 17  0
 10199906 17  0
 10199926  8  0
 10199948 17  0
 10199966 17  0
 10199977 17  0
 10199984 17  0
 10200020 17  0
 10200031  1  0
 10200037 17  0
 10200093  9  0
 10200132 17  0
 10200153  2  0
 10200172  6  0
 10200173 17  0
 10200187 17  0
 10200256 17  0
 10200262 17  0
 10200280  1  0
 10200308 17  0
 10200352 17  0
 10200377 17  0
 10200386 17  0
 10200397 17  0
 10200406 17  0
 10200410 16  0
 10200415 17  0
 10200455 17  0
 10200463 16  0
 10200489 17  0
 10200508 17  0
 10200522 17  0
 10200535 17  0
 10200570 17  0
 10200615 17  0
 10200627 17  1
 10200635 17  0
 10200722 17  0
 10200728 17  0
 10200729  6  0
 10200750  1  0
 10200760 17  0
 10200768 17  0
 10200811  2  0
 10200814 17  0
 10200820 17  0
 10200826 17  0
 10200831 17  0
 10200837 17  0
 10200882  2  0
 10200886 12  0
 10200892 17  0
 10200900 17  0
 10200908  1  0
 10200930 14  0
 10200932  1  0
 10200948  6  0
 10200957 17  0
 10200976  2  0
 10200987 17  0
 10200994 17  0
 10201016  8  0
 10201068 17  0
 10201081 17  0
 10201143 17  1
 10201197 15  0
 10201244  1  0
 10201255 17  2
 10201303 17  0
 10201494  1  0
 10201604 17  0
 10201711 16  0
 10201732 17  0
 10201814 14  0
 10201822 13  0
 10201855 17  0
 10201891 17  0
 10201944 17  0
 10201951 17  0
 10201975 17  0
 10202015 17  0
 10202054  6  0
 10202066  7  0
 10202095 17  0
 10202184 17  0
 10202228 17  0
 10202233 17  0
 10202294 17  0
 10202324  7  0
 10202403 17  0
 10202418  4  0
 10202419 17  0
 10202432 14  0
 10202496 17  0
 10202529 17  0
 10202560  1  0
 10202563 17  0
 10202683 17  0
 10202704  1  0
 10202707 17  0
 10202713 17  0
 10202731 17  0
 10202739 17  0
 10202749 17  0
 10202751 14  0
 10202759 17  1
 10202762 17  0
 10202767 14  0
 10202772 17  0
 10202783 17  0
 10202796  8  0
 10202804 16  0
 10202806 17  0
 10202820 16  0
 10202845 17  0
 10202859 17  1
 10202942 16  0
 10202982 17  0
 10202990  8  0
 10203027 17  0
 10203039 17  0
 10203041 17  0
 10203063 17  0
 10203098 17  0
 10203114 17  0
 10203125 17  0
 10203129 17  0
 10203141 17  0
 10203149 17  0
 10203168 17  0
 10203177 17  0
 10203196 17  0
 10203210 17  0
 10203218 14  0
 10203246 17  0
 10203247 17  0
 10203255 17  0
 10203256 16  0
 10203314 17  0
 10203328 17  0
 10203345 17  0
 10203349 14  1
 10203442 17  0
 10203492 17  0
 10203516 17  0
 10203532 17  0
 10203589 17  0
 10203687 11  0
 10203693 16  0
 10203751  6  0
 10205584 17  0
 10205598 17  3
 10205632 17  0
 10205804 17  0
 10205812  2  0
 10205829 16  0
 10205838 17  0
 10205855  1  0
 10205860  1  0
 10205916 17  0
 10205919 17  0
 10205983 17  0
 10205999 17  0
 10206023 17  0
 10206034 17  0
 10206049 16  0
 10206130 17  0
 10206134 17  0
 10206136 17  0
 10206169 17  2
 10206188 17  0
 10206192  3  0
 10206212 14  0
 10206220 17  0
 10206307 16  0
 10206324 17  0
 10206348 17  0
 10206368 17  0
 10206376 17  1
 10206454 17  0
 10206457  7  0
 10206461 17  0
 10206488 17  0
 10206512 16  0
 10206594 17  0
 10206622 15  0
 10206643 17  2
 10206675 17  2
 10206725 17  0
 10206745  4  0
 10206781 17  0
 10206790 17  0
 10206793 17  0
 10206803  4  0
 10206809  2  0
 10206834  1  0
 10206840 14  0
 10206851 14  0
 10206860  9  0
 10206907 17  0
 10206935 17  0
 10206944  6  0
 10207025  6  1
 10207055 17  1
 10207059 17  0
 10207078 14  0
 10207133 17  0
 10207135 17  0
 10207203  3  0
 10207207 14  0
 10207258  3  0
 10207268  9  0
 10207296 17  0
 10207302 17  0
 10207304 17  0
 10207321 17  0
 10207362 14  0
 10207377 17  0
 10207400 17  0
 10207402 17  0
 10207412 17  0
 10207420 17  0
 10207427 10  0
 10207432 17  0
 10207443 17  0
 10207466 17  1
 10207505 17  0
 10207524 17  0
 10207545 17  0
 10207556 17  0
 10207571 17  0
 10207574 17  0
 10207606 17  0
 10207623 14  0
 10207662 17  0
 10207686 17  0
 10207689 17  0
 10207776  2  0
 10207781 17  0
 10207788 17  0
 10207807 17  0
 10207821 17  0
 10207876 17  0
 10207897 17  0
 10207900 16  0
 10207941 17  0
 10207957 17  0
 10208028 17  0
 10208046 17  0
 10208053 17  0
 10208103 17  0
 10208140 17  0
 10208149  5  0
 10208187 17  0
 10208196 17  0
 10208229 17  1
 10208243 14  0
 10208303 17  1
 10208318 17  0
 10208330 14  0
 10208345 17  1
 10208352 14  0
 10208355 17  0
 10208370 17  0
 10208417 17  0
 10208418 17  0
 10208424 17  0
 10208465 17  0
 10208470 17  0
 10208477 17  0
 10208495 17  1
 10208502 17  0
 10208533 17  0
 10208561 14  0
 10208579 17  0
 10208587  1  0
 10208593 17  0
 10208622 17  0
 10208635 17  1
 10208759 17  1
 10208784 17  0
 10208839 17  0
 10208866 17  1
 10208894  9  1
 10208944 17  0
 10208971 17  0
 10209022 17  0
 10209036 16  0
 10209043 17  0
 10209074 17  1
 10209100 17  0
 10209115 16  0
 10209127 17  0
 10209135 17  0
 10209239  8  0
 10209278 10  0
 10209292  4  0
 10212298 16  0
 10212329 17  0
 10212376 17  0
 10212441 17  2
 10212575 17  0
 10212592 14  0
 10212620 14  0
 10212630 17  0
 10212647 17  0
 10212662  9  0
 10212711 17  0
 10212725 17  0
 10212726 16  0
 10212752 17  0
 10212783 17  0
 10212834  8  0
 10212851 17  0
 10212857 14  0
 10212862 17  0
 10212868 14  0
 10212876  7  0
 10212921 17  0
 10212977 17  0
 10212984 17  0
 10212986 17  0
 10212988 17  0
 10212999 17  0
 10213054 16  0
 10213095 17  0
 10213107 16  0
 10213139 17  0
 10213141  2  0
 10213142  2  0
 10213149 17  0
 10213169 17  0
 10213217 17  0
 10213225 17  0
 10213263 17  0
 10213347  2  0
 10213353 17  0
 10213383 17  0
 10213390 17  0
 10213424 17  0
 10213448 17  0
 10213452 17  0
 10213466 17  0
 10213470 17  0
 10213483 17  0
 10213524 14  0
 10213566 17  0
 10213568 17  0
 10213587 14  0
 10213594 17  0
 10213596  1  0
 10213609 14  0
 10213610 14  0
 10213664 17  0
 10213684 17  0
 10213722 17  0
 10213744 14  0
 10213752 17  0
 10213755 17  0
 10213782 17  0
 10213786  8  0
 10213790 17  0
 10213830 17  0
 10213837 17  0
 10213853 17  0
 10213902 17  1
 10213903 16  0
 10213916 14  0
 10213920 17  0
 10213931 17  0
 10213932 17  0
 10213940 17  0
 10213948 17  0
 10213959 16  0
 10213964 17  1
 10213984 17  0
 10213987 17  1
 10214039 17  0
 10214045 14  0
 10214087 14  0
 10214093 17  0
 10214100 16  0
 10214101 17  0
 10214159 17  0
 10214160 16  0
 10214162 14  1
 10214178 17  0
 10214206 17  0
 10214219 17  0
 10214225 17  0
 10214249 17  0
 10214270 17  0
 10214295  6  0
 10214315 17  0
 10214328 17  1
 10214341 17  1
 10214342 14  0
 10214348 17  0
 10214352 17  0
 10214368 17  0
 10214421 17  0
 10214451 14  0
 10214458 17  0
 10214462 17  0
 10214466 14  0
 10214481 17  0
 10214522 17  0
 10214532 17  0
 10214535 16  0
 10214540 14  0
 10214564 12  0
 10214581 17  0
 10214589 14  0
 10214651 17  0
 10214654 17  0
 10214748 16  0
 10214762  1  0
 10214823 17  0
 10214858 17  0
 10214873 17  1
 10214883 17  0
 10214890 15  0
 10214936 16  0
 10214956 17  0
 10214966 17  0
 10214968  1  0
 10214983 17  0
 10215003 17  0
 10215017 17  0
 10215038 17  3
 10215058 17  0
 10215070 17  0
 10215079 17  0
 10215099 17  0
 10215100 17  0
 10215103 17  1
 10215105 17  0
 10215109 17  0
 10215121 14  0
 10215133 17  0
 10215169 17  0
 10215254 17  0
 10215301 17  0
 10215340 16  0
 10215409 17  0
 10215422 17  3
 10215438  1  0
 10215443 17  0
 10215469 17  0
 10215485 17  0
 10215558 17  0
 10215584 17  0
 10215587 17  0
 10215592 17  0
 10215622 17  0
 10215638 14  0
 10215673 17  0
 10215682 14  0
 10215697 17  0
 10215699 17  0
 10215713 17  0
 10215732 17  0
 10215780 17  0
 10215856 17  0
 10215869  2  1
 10215895  1  0
 10215903 17  0
 10215905 17  0
 10215913 17  0
 10215924 14  0
 10215967 17  0
 10215992 14  0
 10215999 14  0
 10216016 17  1
 10216024 17  0
 10216025  3  0
 10216038 17  0
 10216045 17  0
 10216055 17  0
 10216097 17  0
 10216105 17  0
 10218792  1  0
 10218847 14  0
 10218899 14  0
 10218922 14  0
 10218939 14  0
 10218940 14  0
 10218965 13  0
 10218970 14  0
 10219017 14  0
 10219019 14  0
 10219037 14  0
 10219052 14  0
 10219066 14  0
 10219075 14  0
 10219089 14  0
 10219097 14  0
 10219148 14  0
 10219166 14  0
 10219171 14  0
 10219175 14  0
 10219182 14  0
 10219200 14  0
 10219218 14  0
 10219226 14  0
 10219269 11  0
 10219271 14  0
 10219288  1  2
 10219338 14  0
 10219361 14  0
 10219365 14  0
 10219367 14  0
 10219392 14  0
 10219401 14  0
 10219419 14  0
 10219422 14  0
 10219431 11  0
 10219434 11  0
 10219448  1  0
 10219457 11  0
 10219467 14  0
 10219475 14  0
 10219496 13  0
 10219501 14  0
 10219562 14  0
 10219574 11  0
 10219581 14  0
 10219630 14  0
 10219666 14  0
 10219690 14  0
 10219726 14  0
 10219783 14  0
 10219796 14  0
 10219861 14  0
 10219941 14  0
 10219946  6  0
 10219960 14  0
 10219987 14  0
 10220067 14  0
 10220082 13  0
 10220086 14  0
 10220102 11  0
 10220140 13  0
 10220150 14  3
 10220166 14  0
 10220179 14  0
 10220209 10  2
 10220213 14  0
 10220299 13  0
 10220322 14  0
 10220332 14  0
 10220341 14  0
 10220386 14  0
 10220427 14  0
 10220447  6  0
 10220493 11  0
 10220505 13  0
 10220508 14  0
 10220515 14  0
 10220550  2  0
 10220579  1  0
 10220603 14  0
 10220613  6  0
 10220622 14  0
 10220685 11  0
 10220700 14  0
 10220707 14  3
 10220724 14  0
 10220740  7  0
 10220756 14  5
 10220760 14  0
 10220782 14  0
 10220795 14  0
 10220799 13  0
 10220835 14  0
 10220837 14  1
 10220852 14  0
 10220865 14  0
 10220888 12  0
 10220894 14  0
 10220916 11  0
 10220950 14  1
 10220967 11  0
 10220988 14  0
 10221013 14  1
 10221025 14  0
 10221034 11  0
 10221045 14  0
 10221111 14  0
 10221125 14  0
 10221150 14  0
 10221153 14  1
 10221164 14  0
 10221223 14  0
 10221229 14  0
 10221237 14  0
 10221239 14  0
 10221242 11  0
 10221337 11  0
 10221348 14  0
 10221366 14  0
 10221370 14  0
 10221455 14  0
 10221504 14  0
 10221505 14  1
 10221507 14  1
 10221510  1  0
 10221511 11  0
 10221518 11  0
 10221525 14  0
 10221555 14  0
 10221564 14  0
 10221568 14  0
 10221614 14  0
 10221691 14  0
 10221720 11  0
 10221760 14  0
 10221766 14  0
 10221767 11  0
 10221771 14  0
 10221808 14  0
 10221824 14  0
 10221832 14  0
 10221877 14  0
 10221882  2  0
 10221886 14  1
 10221900 14  0
 10221904 14  0
 10221919 11  0
 10221948 14  0
 10221957 14  0
 10221965 11  0
 10221988 14  0
 10222042 14  0
 10222079 11  0
 10222085  1  0
 10222087 14  0
 10222098 14  0
 10222127 14  0
 10222128 14  0
 10222206 11  0
 10222213 14  0
 10222224 14  0
 10222250 14  0
 10222264 14  0
 10222420 14  0
 10222442 14  0
 10222459 14  0
 10222470  7  0
 10222509 14  0
 10222511  2  0
 10222512 14  0
 10222532 11  0
 10222553 14  0
 10222567 14  0
 10222575 11  0
 10222585 14  1
 10222603 14  0
 10222614 14  0
 10222616 11  0
 10222649 14  0
 10222653 14  0
 10222658 14  0
 10222660 14  0
 10222667 14  0
 10222680 14  0
 10222702 14  1
 10222716 14  0
 10222720 14  0
 10222726 14  0
 10222736 11  0
 10222762 14  0
 10222781 14  0
 10222783 14  0
 10222797 14  0
 10222858 14  0
 10222879 14  0
 10222880 14  0
 10222884 11  0
 10222888 14  0
 10222892 14  0
 10222903 14  0
 10222919  5  0
 10222958 14  0
 10223008  9  0
 10223027 14  0
 10223042 14  0
 10223046  5  0
 10223048 14  0
 10223078 14  0
 10223090 14  0
 10223097  1  0
 10223132 14  1
 10223204 11  0
 10223208 14  0
 10223221 11  0
 10223251 11  0
 10223257  6  0
 10223267 14  0
 10223373 14  0
 10223411  3  0
 10223414 14  0
 10223442 11  0
 10223445  2  0
 10223447 14  0
 10223473 14  0
 10223511 14  0
 10223527 14  0
 10223529 11  0
 10223532 14  0
 10223536 14  0
 10223579 13  0
 10223596 11  0
 10223615 14  0
 10223616 14  2
 10223671 14  0
 10223699 11  0
 10223771 14  0
 10223777 14  0
 10223890 14  0
 10223911 14  0
 10223955 14  0
 10223968 14  0
 10224004  1  0
 10224016 14  0
 10224033 14  0
 10224057 14  0
 10224090 14  0
 10224094 14  0
 10224100 14  0
 10224109 11  0
 10224126 14  0
 10224141 14  0
 10224222 14  0
 10224245 14  0
 10224255 14  0
 10224257 13  0
 10224263 14  0
 10224274 14  0
 10224308 14  0
 10224343 14  0
 10224361 14  0
 10224364 13  0
 10224376 13  0
 10224396 14  0
 10224405 14  0
 10224424 14  0
 10224455 14  0
 10224459 14  0
 10224466 14  0
 10224468 14  0
 10224506 14  0
 10224535 12  0
 10224550 14  2
 10224559 14  0
 10224561 14  0
 10224591 14  0
 10224595 14  0
 10224610 14  0
 10224611 14  0
 10224620 14  0
 10224623 14  0
 10224631 11  0
 10224638 14  0
 10224697 14  0
 10224707 14  0
 10224728 11  0
 10224731 14  0
 10224804 14  0
 10224811 14  0
 10224814 14  0
 10224862 14  0
 10224890 14  0
 10224898 14  0
 10224920 14  3
 10224987 14  0
 10225014  5  0
 10225504  5  0
 10225596 14  0
 10225645 14  0
 10225706  6  0
 10225710  3  0
 10225772 11  0
 10225793 11  0
 10225800 14  1
 10225815 14  0
 10225820 14  0
 10225826 11  0
 10225845 14  0
 10225871 14  0
 10225925 14  0
 10225934 14  0
 10225978 13  0
 10226001 11  0
 10226067 14  0
 10226083 14  1
 10226133 14  0
 10226146 14  0
 10226157 14  0
 10226166 14  0
 10226169 11  0
 10226218 11  0
 10226239 14  0
 10226276 14  0
 10226279 14  0
 10226316 14  1
 10226337 14  0
 10226343 13  1
 10226382 14  1
 10226392 14  0
 10226395 14  0
 10226420 14  1
 10226421  3  0
 10226428  3  0
 10226448 14  4
 10226451 14  1
 10226478 10  0
 10226479 14  1
 10226487 14  1
 10226488 14  2
 10226497 14  0
 10226498 14  1
 10226597 14  0
 10226625 13  0
 10226640 14  0
 10226646 14  0
 10226675 14  0
 10226708 11  0
 10226716 14  0
 10226757 14  0
 10226781 14  0
 10226870  1  0
 10226898 14  0
 10226900 14  0
 10226906 14  0
 10226995 14  0
 10227020 13  4
 10227035 14  0
 10227042 14  0
 10227050 14  0
 10227117  3  0
 10227173 11  0
 10227210 14  0
 10227251 14  0
 10227259 14  0
 10227316 14  0
 10227329 14  0
 10227353 14  0
 10227365 14  0
 10227501 14  1
 10227554  6  0
 10227570 14  0
 10227577 14  0
 10227590 14  0
 10227652 14  0
 10227674 14  0
 10227712 14  0
 10227713  5  0
 10227754  7  0
 10227755 14  0
 10227825  2  0
 10227851  1  0
 10227863 14  1
 10227872 14  0
 10227881 11  1
 10227914 14  2
 10227919 14  0
 10227976 14  0
 10228045 14  0
 10228079 14  0
 10228102 14  0
 10228131 14  0
 10228157 14  0
 10228209 14  0
 10228258 14  0
 10228271 14  0
 10228319 14  0
 10228346 14  0
 10228360 14  0
 10228388 14  0
 10228398 14  0
 10228470 14  0
 10228497 14  0
 10228515 14  0
 10228548  2  0
 10228600 11  0
 10228618 14  0
 10228624 14  0
 10228686 14  0
 10228698 12  0
 10228700 14  0
 10228774 14  0
 10228815 14  0
 10228836 14  0
 10228889 14  0
 10228942 14  2
 10228961 11  0
 10228975 14  0
 10228991 14  1
 10229026 14  0
 10229037 14  0
 10229046 14  0
 10229138 14  0
 10229227 14  0
 10229231  2  0
 10229329 14  0
 10229464  1  0
 10229542 14  0
 10229599 14  0
 10229644 14  0
 10229696  8  0
 10229784 14  0
 10229796 13  0
 10229832 14  0
 10229849 14  0
 10229851 14  0
 10229855 14  0
 10229863 14  0
 10229871 11  0
 10229877 14  0
 10229903 14  1
 10229925  1  0
 10229943 11  0
 10229946 14  0
 10230000 11  0
 10230012 11  0
 10230063 14  0
 10230086 14  0
 10230111 11  0
 10230120 14  1
 10230145 14  0
 10230168 14  0
 10230198 11  0
 10230237 14  0
 10230252 14  0
 10230256 14  0
 10230269 11  0
 10230345 11  0
 10230369  2  0
 10230397  3  0
 10230401 14  0
 10230408 14  0
 10230416 14  0
 10230420 11  0
 10230435 14  0
 10230455 14  0
 10230462 11  0
 10230472 11  0
 10230483 14  0
 10230489 14  0
 10230514 14  0
 10230535 13  0
 10230571 14  0
 10230576 14  0
 10230653 14  0
 10230660  1  0
 10230673 14  0
 10230684 14  0
 10230725 14  0
 10230737 11  0
 10230871  3  0
 10230887 14  0
 10230894 14  0
 10231017 14  1
 10231119 14  0
 10231171 14  2
 10231457 14  0
 10231564  3  0
 10231594 14  0
 10231612  1  0
 10231681 14  0
 10231762 14  0
 10231786 14  0
 10231806  7  0
 10231813 13  0
 10231829  2  0
 10231863 14  1
 10231887 14  0
 10232091 14  1
 10232123 14  2
 10232303 14  0
 10232332 14  0
 10232359 14  0
 10232364 14  0
 10232367  7  0
 10232483 14  0
 10232693  9  1
 10251684 17  0
 10251704 17  0
 10251759  1  0
 10251775  1  0
 10251796 17  0
 10251866 17  0
 10251919 17  0
 10251940 17  0
 10251941 17  0
 10251942  3  0
 10251945  1  0
 10251964  1  0
 10251976 17  0
 10252006 17  0
 10252023 17  0
 10252069 17  0
 10252082 17  0
 10252095 17  0
 10252131 17  4
 10252165 17  0
 10252183  4  0
 10252188 17  0
 10252207 14  0
 10252235 17  0
 10252275 17  2
 10252281 17  0
 10252286 17  0
 10252353 17  0
 10252364 17  0
 10252375 17  0
 10252382 17  1
 10252388 17  0
 10252399 15  0
 10252413 17  0
 10252443 17  0
 10252520 17  0
 10252521 17  0
 10252530 17  0
 10252567 17  0
 10252579 17  0
 10252616 17  0
 10252620 17  0
 10252632 17  0
 10252648  3  0
 10252667 17  0
 10252672 17  0
 10252692 17  0
 10252755 17  0
 10252757 17  0
 10252766 17  0
 10252769 17  0
 10252854 17  0
 10252863 17  0
 10252866 17  0
 10252901 17  0
 10252914  4  0
 10252952 17  0
 10252955 17  0
 10252969 17  0
 10252979 17  0
 10253017 16  0
 10253028 17  0
 10253102 17  0
 10253148 17  0
 10253172  4  0
 10253173  4  0
 10253213 17  0
 10253253 17  0
 10253278 17  0
 10253286 17  0
 10253299 17  0
 10253303 17  0
 10253304 17  0
 10253307 17  0
 10253331 17  0
 10253371 17  0
 10253399 17  0
 10253403 17  0
 10253404 17  0
 10253438 17  0
 10253453  1  0
 10253457 17  0
 10253519 17  0
 10253547 17  2
 10253558 17  0
 10253602 16  0
 10253609 17  0
 10253638 17  1
 10253648 17  0
 10253676 17  0
 10253759 17  0
 10253776 17  0
 10253829 17  0
 10253878 14  0
 10253888 17  0
 10253901 17  0
 10253908 17  0
 10253921 17  0
 10253943 17  3
 10253948 17  0
 10253969 17  0
 10253977 17  1
 10253984  1  0
 10254023 17  0
 10254051 17  0
 10254052 17  0
 10254129 17  0
 10254157 17  0
 10254219 17  0
 10254222  4  0
 10254225 17  0
 10254232 17  0
 10254249 17  0
 10254261 17  0
 10254277 17  0
 10254279  1  0
 10254388  2  0
 10254416 17  0
 10254433 12  0
 10254439  1  0
 10254463 12  0
 10254480 15  1
 10254502 17  0
 10254547 17  0
 10254661 16  0
 10254702 12  0
 10254942 17  0
 10254978  1  0
 10254999 17  0
 10255035 17  0
 10255036 14  0
 10255066  8  0
 10255070 17  0
 10255081  5  0
 10255084 17  0
 10255125 17  0
 10255180 17  0
 10255190 17  0
 10255196 17  0
 10255204 17  0
 10255244 17  0
 10255351  4  0
 10255369 17  0
 10255401 17  1
 10255404  9  0
 10255447 17  0
 10255472 17  0
 10255535  3  0
 10255538 17  0
 10255557 17  0
 10255586 17  0
 10255610 17  0
 10255668 17  0
 10255680 17  1
 10255689  4  0
 10255692 17  0
 10255699 17  0
 10255705 17  0
 10255710  2  0
 10255737  8  0
 10255775 17  0
 10255817 17  0
 10255886  1  0
 10255915 17  0
 10255922  1  0
 10255934 17  0
 10256023 17  0
 10256048 17  0
 10256062 17  0
 10256177  6  0
 10256235 17  0
 10256237 16  0
 10256240 17  0
 10256273 17  0
 10256275 17  0
 10256300 17  0
 10256327 17  0
 10256345  8  0
 10256422  1  0
 10256439 17  0
 10256442 17  0
 10256448 14  0
 10256494 17  0
 10256507 17  0
 10256546 17  0
 10256550 17  0
 10256595 17  0
 10256597 17  0
 10256610 17  0
 10256619 17  0
 10256628 17  0
 10256651 17  0
 10256655  5  0
 10256663 17  0
 10256676 17  0
 10256682 17  0
 10256739 17  0
 10256752  4  0
 10256787 17  0
 10256810 17  0
 10256832 17  0
 10256837 17  0
 10256847 17  0
 10256870 17  0
 10256927 17  0
 10256938 17  0
 10256970 17  0
 10257020  1  0
 10257034 17  0
 10257055 17  0
 10257057 17  0
 10257096  1  0
 10257107 17  0
 10257129 17  0
 10257132 17  0
 10257141 17  0
 10257144 17  0
 10257150 17  0
 10257169 17  0
 10257175 17  0
 10257213 14  0
 10257218 17  0
 10257229 17  1
 10257274 17  0
 10257278 17  0
 10257291  2  0
 10257295 17  0
 10257310 17  0
 10257315 14  0
 10257318 17  0
 10257326 17  0
 10257337 17  0
 10257344 17  0
 10257345 17  0
 10257360 17  0
 10257364  6  0
 10257370 17  0
 10257390 17  0
 10257419 17  0
 10257435  1  0
 10257483 17  0
 10257528 17  0
 10257531 17  0
 10257536  1  0
 10257537  1  0
 10257546 17  0
 10257554 17  0
 10257635 17  0
 10257660 14  0
 10257671 14  0
 10257683 17  0
 10257713 17  0
 10257734  1  0
 10257737  1  0
 10257739 17  0
 10257747 15  0
 10257750 17  0
 10257758 17  0
 10257761 17  0
 10257830  2  0
 10257903 16  1
 10257908 17  0
 10257948 17  0
 10258002 17  0
 10258023 17  0
 10258056  3  0
 10258061 14  0
 10258084 17  0
 10258099 16  0
 10258118 17  0
 10258123 17  0
 10258126 17  0
 10258136 17  0
 10258138 17  0
 10258140 17  0
 10258143 17  0
 10258144 17  0
 10258178  4  0
 10258179 17  1
 10258197 17  0
 10258208 17  0
 10258228 17  0
 10258245 17  0
 10258260 17  1
 10258273 17  0
 10258279 17  0
 10258284 17  0
 10258303 17  0
 10258307 15  0
 10258313 17  0
 10258318 17  0
 10258322 17  0
 10258346 17  0
 10258377  7  0
 10258380  2  0
 10258383 17  0
 10258402 17  0
 10258460 17  0
 10258462 17  0
 10258482 17  0
 10258510 17  0
 10258528  2  0
 10258550 17  0
 10258558 17  3
 10258559  1  0
 10258584 15  0
 10258588  7  0
 10258696  2  0
 10258727 17  0
 10258734 17  0
 10258780 17  0
 10258788 17  0
 10258800 17  0
 10258853 17  0
 10258871 17  0
 10258872 16  0
 10258883 17  0
 10258905 17  0
 10258913 16  0
 10258928 17  0
 10258971  3  0
 10259010 17  0
 10259017  1  0
 10259023 14  0
 10259029  8  2
 10259031 17  2
 10259032 17  0
 10259055 17  0
 10259067 14  0
 10259074 17  0
 10259079  1  0
 10259096 17  0
 10259105 17  0
 10259108 17  0
 10259154 17  0
 10259171 17  0
 10259189 17  0
 10259224 17  0
 10259254  3  0
 10259257 17  0
 10259277 17  0
 10259301 17  1
 10259313 17  0
 10259323 17  0
 10259328 17  0
 10259333 17  0
 10259348 17  0
 10259354 17  0
 10259369 17  0
 10259442 17  0
 10259462 17  1
 10259538 14  0
 10259588 13  0
 10262208  1  0
 10262210  9  0
 10262227 13  0
 10262272 17  0
 10262310 17  0
 10262367 17  0
 10262418 15  0
 10262449 14  0
 10262450 14  0
 10262461 16  0
 10262466 17  0
 10262494 17  0
 10262495 17  0
 10262516 17  0
 10262518 17  0
 10262520 17  0
 10262522 17  0
 10262542 17  0
 10262567  1  0
 10262569 17  0
 10262574 17  0
 10262588 17  0
 10262609  6  0
 10262627 17  0
 10262647 17  0
 10262661 17  0
 10262679 17  0
 10262694 17  0
 10262709 17  0
 10262721 17  0
 10262745 15  0
 10262765 15  0
 10262768 17  0
 10262808 14  0
 10262815 17  0
 10262826 17  0
 10262841 17  0
 10262842 17  0
 10262882  3  0
 10262894 17  0
 10262900 17  0
 10262906 17  0
 10262952 17  0
 10263032 17  0
 10263037 17  0
 10263062 17  0
 10263116 17  0
 10263121 17  0
 10263148 17  0
 10263149  2  0
 10263150 17  0
 10263180 17  0
 10263186 17  0
 10263200 17  0
 10263213  1  0
 10263216 17  0
 10263329 17  0
 10263341 17  0
 10263395  3  0
 10263397  3  0
 10263431  8  0
 10263448 17  0
 10263491 17  0
 10263497 17  0
 10263500 17  0
 10263546 16  0
 10263566 17  0
 10263570 17  0
 10263598 17  1
 10263611 17  0
 10263612  1  0
 10263625 17  0
 10263662 17  0
 10263667 17  0
 10263691 17  0
 10263694 17  0
 10263705 17  0
 10263743 17  0
 10263794  6  0
 10263795 17  0
 10263800 17  5
 10263823 17  0
 10263836 17  0
 10263837  2  0
 10263881 17  0
 10263883 17  0
 10263888 17  0
 10263910 17  0
 10263913 17  0
 10263944 17  0
 10263947 17  0
 10263971  2  0
 10263992 17  0
 10264001 16  0
 10264008 17  0
 10264013 17  0
 10264029 16  0
 10264035 17  0
 10264085 17  0
 10264099 17  0
 10264104 17  0
 10264106 17  0
 10264140 17  0
 10264149 17  0
 10264150 17  0
 10264167 17  0
 10264185  2  0
 10264200 17  0
 10264202 17  1
 10264218 17  0
 10264225 17  0
 10264242 14  0
 10264259 17  0
 10264269 17  0
 10264293 17  1
 10264308 17  0
 10264309 17  0
 10264318 17  0
 10264320  3  0
 10264367 17  0
 10264379 17  0
 10264402 17  0
 10264456 17  0
 10264481 14  0
 10264489 17  0
 10264510 17  0
 10264552  2  0
 10264557 17  0
 10264573 17  0
 10264576  2  0
 10264581 17  0
 10264583 17  0
 10264639 17  0
 10264660 17  1
 10264670  2  0
 10264702 17  0
 10264709 15  0
 10264711 17  0
 10264718 17  0
 10264728 17  5
 10264744 17  1
 10264774 14  0
 10264835 16  0
 10264842 17  0
 10264849 17  0
 10264852 17  0
 10264857 17  0
 10264860 17  0
 10264871 17  0
 10264903 17  0
 10264912 17  0
 10264975 17  0
 10264989  8  0
 10265054 14  0
 10265074  9  0
 10265077 17  0
 10265078 17  0
 10265130  8  1
 10265132  9  0
 10265145 17  0
 10265236 17  0
 10265238 17  0
 10265241 17  0
 10265243 17  0
 10265249 17  0
 10265333 15  0
 10265341 17  0
 10265343 16  0
 10265363 17  0
 10265420 17  0
 10265524 17  1
 10265545 17  0
 10265563 17  0
 10265594  3  0
 10265602 16  1
 10265705 17  0
 10265714 17  0
 10265768  2  0
 10265780  1  0
 10265800 16  0
 10265802 17  0
 10265858 14  0
 10265873 17  0
 10265889 17  0
 10265898 17  3
 10265903 17  0
 10265939 17  0
 10266006 14  0
 10266012 16  0
 10266071 17  0
 10266077 17  0
 10266105 17  0
 10266153 17  0
 10266166 17  0
 10266175 17  0
 10266179  8  0
 10266194 17  0
 10266195 17  0
 10266272 17  0
 10266296 14  0
 10266335  8  0
 10266349 17  0
 10266353  2  0
 10266376 17  0
 10266404  5  0
 10266451  6  0
 10266452 17  0
 10266480 17  0
 10266488 17  0
 10266495 17  0
 10266550 17  0
 10266552 17  0
 10266560 17  0
 10266568 17  0
 10266573 16  0
 10266587 17  0
 10266615 17  1
 10266624 17  0
 10266637 17  0
 10266638 17  0
 10266682 17  0
 10266687 17  0
 10266705 17  0
 10266707 17  0
 10266723 17  0
 10266725 17  0
 10266793 17  0
 10266798 14  0
 10266802 17  0
 10266806 17  0
 10266829 17  0
 10266838 17  0
 10266852 17  0
 10266860 17  1
 10266884  6  0
 10266895 17  0
 10266952 17  0
 10266959 17  0
 10266960 17  0
 10267052  6  0
 10267063 17  0
 10267085 17  0
 10267121 17  2
 10267155  1  0
 10267182 17  0
 10267214 17  0
 10267242 17  0
 10267299 17  0
 10267302 17  0
 10267331 17  0
 10267347 17  0
 10267364  1  0
 10267392 17  0
 10267486 17  0
 10267487 17  0
 10267535  6  0
 10267540 16  0
 10267555 17  0
 10267570  6  0
 10267577 14  0
 10267582  4  0
 10267590 17  0
 10267619 17  0
 10267640 17  0
 10267700 17  0
 10267734 17  0
 10267735  4  0
 10267766 17  0
 10267801 17  0
 10267806 17  0
 10267917 17  0
 10267985 17  0
 10267994 17  0
 10268064 17  0
 10268222 17  0
 10268287 17  0
 10268356 16  0
 10268454 16  0
 10268519 17  0
 10268596 17  0
 10268613 17  0
 10268616 17  0
 10268674 17  0
 10268680 17  0
 10268714 17  1
 10268723 17  0
 10268729 17  0
 10268742  1  0
 10268744 17  0
 10268797 17  0
 10268800 17  0
 10268809 17  2
 10268810 17  0
 10268835 17  0
 10268862 17  0
 10268893 17  0
 10268903  8  2
 10268907 14  1
 10268920 17  0
 10268987 17  0
 10268999 17  0
 10269047 17  0
 10269059  3  0
 10269163  2  0
 10269170  1  0
 10269218 17  0
 10269282 17  0
 10269290 17  0
 10269302 17  0
 10269324 17  0
 10269353 15  0
 10269373  8  0
 10269397 16  0
 10269418 17  0
 10269430  1  0
 10269439 17  0
 10269469 17  0
 10269498 17  0
 10269537  7  0
 10269598 17  3
 10269616 17  0
 10269630 17  0
 10269696 17  0
 10271603  2  0
 10271620  8  1
 10271673  1  0
 10271680 17  2
 10271691 17  0
 10271703 17  0
 10271719 17  0
 10271721 17  0
 10271751 17  0
 10271785 17  2
 10271799 17  0
 10271802  6  0
 10271806 17  4
 10271825 17  1
 10271834 17  2
 10271853  1  0
 10271896  2  0
 10271951 17  0
 10271983  1  0
 10271987  3  0
 10272071 17  0
 10272125 17  0
 10272141  1  0
 10272154 17  0
 10272161 17  0
 10272172  2  0
 10272188 17  0
 10272291  4  0
 10272320 17  0
 10272325 17  0
 10272333 17  0
 10272375 17  0
 10272389 17  1
 10272394 14  1
 10272403 17  0
 10272404 17  0
 10272405 17  0
 10272442 17  2
 10272501 17  0
 10272504 17  0
 10272529 17  0
 10272565 17  0
 10272591 17  0
 10272640 14  1
 10272641 17  0
 10272669 17  0
 10272672 17  0
 10272681 17  0
 10272693 14  0
 10272702 17  0
 10272737 17  0
 10272743 14  0
 10272747 17  4
 10272762 17  0
 10272775 17  0
 10272822 17  0
 10272828 17  0
 10272849 17  0
 10272858 17  0
 10272923 17  0
 10272966 17  0
 10272997 17  0
 10273000 17  3
 10273026 17  0
 10273058  2  0
 10273112  6  0
 10273116 16  0
 10273140  5  0
 10273149 17  0
 10273162 17  1
 10273194 17  0
 10273210 16  0
 10273214  2  0
 10273236 14  0
 10273239 17  0
 10273246 17  0
 10273259 17  0
 10273271 17  0
 10273287 17  0
 10273332 17  0
 10273355 17  0
 10273358 17  0
 10273384 17  3
 10273400  2  0
 10273410 14  0
 10273413 17  0
 10273431  6  0
 10273440 17  0
 10273467 17  0
 10273479 17  0
 10273505 17  0
 10273524 17  1
 10273560 17  0
 10273567 17  0
 10273604 17  0
 10273640 17  0
 10273643 17  0
 10273670 16  0
 10273682 17  0
 10273691 17  0
 10273694 17  0
 10273700 17  0
 10273709 17  0
 10273728 17  0
 10273734 17  0
 10273785 17  0
 10273787 17  0
 10273811 17  0
 10273816 17  0
 10273863 16  0
 10273871 17  0
 10273894 17  0
 10273897 17  0
 10273903 17  0
 10273951 17  0
 10273960 17  0
 10273978 17  0
 10273994 17  0
 10273995 16  0
 10274063 17  0
 10274070 16  0
 10274076 17  1
 10274078 17  0
 10274086 17  2
 10274090 17  0
 10274154 17  1
 10274161 17  0
 10274180 17  0
 10274190 14  0
 10274200 17  1
 10274244 17  1
 10274280  6  0
 10274308 17  0
 10274329  2  0
 10274372 17  0
 10274375 17  0
 10274404 14  0
 10274410 17  0
 10274413 17  1
 10274419 17  0
 10274445 16  0
 10274494 17  0
 10274503 15  0
 10274546 17  0
 10274566 17  2
 10274571 17  0
 10274615 17  0
 10274637 17  0
 10274663 17  0
 10274687 17  0
 10274743  3  0
 10274776 17  0
 10274795 17  0
 10274993 17  6
 10275033 17  0
 10275039 17  0
 10275050 16  1
 10275074  1  1
 10275077 17  0
 10275084  1  0
 10275245  4  0
 10275253  1  0
 10275284 17  0
 10275287 14  0
 10275312 17  0
 10275356 17  0
 10275374 17  0
 10275379  2  0
 10275380 17  0
 10275409 17  2
 10275420 17  0
 10275469 17  0
 10275558 17  0
 10275588 17  0
 10275695 14  0
 10275709 17  0
 10275766 17  3
 10275784  8  0
 10275805 12  1
 10275880 17  2
 10275884  4  0
 10275887 17  4
 10275962 17  0
 10275969  4  0
 10275974 17  1
 10275991 17  0
 10276003 14  0
 10276033  6  0
 10276126 17  0
 10276151 17  0
 10279168 17  0
 10279177 17  0
 10279275  3  0
 10279312 17  0
 10279427 17  0
 10279436  2  0
 10279438 17  0
 10279457  9  0
 10279464 17  0
 10279593 14  0
 10279641 17  0
 10279655  1  0
 10279656 17  0
 10279663  8  0
 10279676  7  0
 10279679 17  0
 10279686 17  0
 10279745 17  2
 10279762 17  0
 10279828 17  0
 10279833  9  0
 10279846 17  0
 10279858 17  0
 10279860 17  0
 10279864 17  0
 10279879 17  0
 10279927 14  0
 10279928 17  0
 10279935 17  0
 10279989 16  0
 10280067 17  0
 10280068 17  0
 10280077 17  0
 10280079 17  0
 10280105 17  0
 10280144 17  0
 10280147 17  0
 10280169 17  0
 10280172 17  0
 10280184 17  0
 10280226 16  0
 10280255 17  0
 10280271  6  0
 10280282 16  0
 10280300 17  0
 10280302 17  0
 10280305 17  0
 10280339 17  0
 10280351 14  0
 10280371 17  0
 10280410 17  0
 10280438 14  0
 10280439 14  0
 10280480 16  0
 10280484 14  0
 10280585 17  0
 10280586  9  0
 10280600 17  0
 10280630 17  0
 10280635 17  0
 10280639 17  0
 10280656  5  0
 10280667 17  0
 10280703 17  0
 10280708 17  0
 10280713 14  0
 10280750  7  0
 10280768 15  0
 10280775 14  0
 10280811 17  0
 10280852  6  0
 10280858 17  0
 10280866 17  0
 10280892 17  0
 10280924 17  0
 10280926 15  0
 10280950 17  0
 10280953 17  0
 10280954 17  0
 10280958 17  0
 10281055 17  0
 10281118 17  0
 10281119 17  0
 10281161 17  1
 10281162 17  0
 10281191  2  0
 10281197 17  0
 10281221 17  1
 10281253 17  0
 10281274 17  0
 10281293 17  0
 10281311 17  4
 10281312 17  0
 10281316 14  0
 10281318 17  0
 10281329 17  0
 10281333 17  0
 10281345 16  0
 10281360 17  1
 10281425 17  0
 10281465 17  0
 10281489 17  0
 10281498 17  0
 10281504 17  0
 10281513 15  0
 10281535 17  0
 10281586 17  0
 10281591 17  0
 10281630 17  0
 10281638 14  0
 10281639 17  2
 10281674 17  0
 10281691 17  0
 10281715 17  0
 10281725 17  0
 10281785 17  0
 10281830 17  0
 10281862 14  0
 10281870 17  0
 10281874 17  0
 10281883 17  0
 10281888 17  0
 10281890 17  5
 10281895 17  0
 10281896 14  0
 10281903 17  1
 10281936  8  0
 10281953 17  0
 10281955 17  0
 10281965 16  0
 10281981 17  0
 10282002 14  0
 10282005 17  0
 10282012 17  0
 10282021 17  0
 10282071 17  0
 10282108  3  0
 10282132  5  0
 10284506  5  0
 10284575 14  0
 10284588 11  0
 10284591 14  0
 10284603 14  0
 10284629 12  0
 10284632  5  0
 10284655 14  0
 10284661 14  0
 10284675 14  0
 10284729 11  0
 10284735 14  0
 10284738 14  0
 10284740 14  0
 10284742 14  0
 10284751 14  0
 10284812 14  0
 10284814 14  0
 10284855 14  0
 10284877 14  0
 10284878 13  0
 10284881  6  0
 10284883 14  0
 10284895 14  0
 10284901  3  0
 10284914 14  0
 10284924 14  0
 10284925 14  0
 10284948 14  0
 10284953 14  0
 10284955 14  0
 10284960 14  0
 10284967  6  0
 10284971 14  0
 10285000 14  0
 10285031 14  0
 10285091 14  0
 10285114 14  3
 10285121 14  0
 10285135 14  0
 10285159 14  0
 10285206 14  0
 10285211 14  0
 10285266 14  0
 10285285 14  0
 10285295 14  0
 10285310 14  0
 10285331  8  0
 10285371  1  0
 10285389 14  0
 10285391 14  0
 10285428 11  0
 10285430  5  0
 10285440 14  0
 10285445 11  0
 10285449 14  0
 10285459 14  0
 10285460 14  0
 10285463 14  0
 10285470 14  0
 10285479 11  0
 10285487 14  0
 10285489 14  0
 10285497 14  0
 10285521 14  0
 10285522 14  0
 10285525 14  0
 10285534 14  0
 10285569  3  0
 10285574 14  0
 10285582 14  0
 10285596 14  0
 10285618 14  0
 10285626  2  0
 10285631 14  2
 10285642 14  0
 10285655 14  0
 10285674 14  0
 10285693 14  0
 10285714 11  0
 10285722 14  0
 10285740 14  0
 10285754  8  0
 10285758 14  0
 10285770 14  0
 10285791 14  0
 10285797 14  0
 10285833 14  0
 10285836 14  0
 10285855 14  0
 10285877 14  0
 10285892 14  0
 10285894 14  0
 10285924  1  0
 10285965 11  0
 10285981 14  0
 10285988 14  0
 10286011 14  0
 10286020 14  0
 10286067 14  0
 10286137 14  0
 10286158 14  0
 10286173 14  0
 10286189 14  0
 10286223 14  0
 10286253 14  0
 10286276 14  0
 10286281 14  0
 10286286 14  0
 10286289 14  0
 10286341 14  0
 10286354 14  0
 10286368 14  0
 10286378 14  0
 10286379 14  0
 10286405 14  0
 10286428 14  0
 10286429 14  0
 10286430 14  0
 10286491 14  0
 10286521 11  0
 10286529 14  0
 10286543 14  0
 10286591 13  0
 10286598 14  0
 10286616 14  0
 10286632 14  0
 10286664 14  0
 10286666 13  0
 10286681 14  0
 10286692 14  0
 10286694 14  0
 10286702  1  0
 10286749 11  0
 10286767 14  0
 10286809 14  0
 10286821  2  0
 10286833 14  0
 10286867 14  0
 10286873 14  0
 10286883 14  0
 10286898 14  0
 10286922 14  0
 10286959 14  0
 10286962 11  0
 10286995 12  0
 10287026 14  0
 10287046 14  0
 10287062 14  0
 10287100 14  0
 10287106 14  0
 10287145 14  1
 10287149 14  1
 10287182 14  0
 10287183 14  0
 10287194 14  0
 10287211 14  0
 10287216 14  0
 10287242 13  3
 10287248 13  2
 10287251 14  0
 10287311 11  0
 10287323 11  0
 10287334 13  0
 10287341 14  0
 10287354 14  0
 10287401 14  0
 10287441 14  0
 10287499 14  0
 10287501 14  0
 10287521 14  0
 10287524  1  0
 10287561 12  0
 10287611 14  0
 10287659 14  0
 10287666 14  0
 10287668 14  0
 10287671 14  0
 10287711 14  0
 10287718 14  0
 10287723 14  0
 10287731 14  0
 10287790 14  0
 10287795 14  0
 10287830 11  0
 10287839 14  0
 10287868 11  0
 10287874 14  0
 10287886 11  0
 10287927  5  0
 10287991 14  0
 10288002 13  0
 10288009 14  0
 10288010 14  0
 10288013 14  0
 10288016 14  0
 10288023 14  0
 10288031 14  0
 10288095 14  0
 10288096 14  0
 10288127  7  0
 10288134 11  0
 10288148 14  0
 10288161 14  0
 10288183 14  0
 10288208  3  0
 10288218 14  0
 10288246  6  0
 10288259 14  0
 10288283 12  0
 10288293 14  0
 10288324 11  0
 10288333 14  0
 10288335 14  0
 10288356 14  0
 10288380 14  0
 10288388 11  0
 10288416 14  0
 10288443 14  2
 10288452 11  0
 10288463 11  0
 10288503 11  0
 10288505 14  0
 10288528 14  0
 10288529 14  0
 10288533 14  0
 10288540 14  0
 10288555 14  0
 10288578 14  0
 10288607 14  0
 10288611 14  0
 10288633 14  0
 10288654 14  0
 10288672 14  0
 10288681 14  0
 10288718 14  0
 10288757 14  0
 10288777 14  0
 10288812 11  0
 10288818 14  0
 10288822 14  0
 10288840 14  0
 10288878 14  0
 10288903 14  0
 10288922 14  2
 10288935 14  0
 10288945 14  0
 10288976 14  0
 10288998  1  0
 10289006 14  0
 10289029 14  0
 10289034 14  0
 10289098 14  0
 10289118 14  0
 10289119 14  1
 10289156 14  0
 10289169 14  0
 10289184 11  0
 10289204 14  0
 10289211 14  2
 10289272 14  0
 10289297 14  0
 10289299 14  0
 10289306  1  0
 10289378  6  0
 10289383 13  0
 10289404 14  0
 10289424 14  0
 10289432 14  1
 10289442 14  0
 10289452 13  0
 10289454 14  0
 10289495 14  0
 10289504 11  0
 10289507 14  0
 10289565 14  0
 10289591 14  0
 10289602 14  0
 10289638 14  0
 10289679 14  0
 10289702 14  0
 10289734 14  0
 10289754 13  0
 10289756  2  0
 10289769 11  0
 10289776  1  0
 10289780 14  0
 10289836 13  0
 10289868 14  0
 10289894  2  0
 10289897  3  0
 10289957 11  0
 10289972 11  0
 10290021 14  0
 10290074 14  0
 10290088 14  0
 10290093  1  0
 10290120 13  0
 10290139 14  0
 10290141  1  0
 10290189 14  0
 10290196 11  0
 10290203  1  0
 10290256 10  1
 10290297 14  0
 10290315 14  0
 10290349 11  0
 10290374 11  0
 10290403 14  0
 10290447  5  1
 10290457 14  0
 10290459 14  0
 10290467 14  0
 10290503 13  0
 10290535 14  0
 10290537 14  0
 10290546 14  0
 10290551 14  0
 10290554 14  0
 10290572 14  0
 10290593 14  0
 10290600 14  0
 10290606 14  0
 10290612 14  0
 10290624 14  0
 10290638 14  0
 10290647 14  0
 10290648 14  0
 10290666 14  2
 10290672 14  0
 10290686 14  0
 10290697  3  0
 10290718 14  0
 10290724 14  0
 10290746 14  0
 10290766  1  0
 10290828 14  0
 10290844 14  0
 10290857 14  0
 10290882  6  0
 10290904 14  0
 10290918 14  0
 10290925 10  0
 10290938 14  0
 10290940  9  0
 10290991 14  0
 10290992  9  0
 10291453  1  0
 10291509 14  0
 10291511 13  0
 10291535 14  0
 10291589 14  1
 10291596 14  0
 10291657 14  0
 10291659  6  0
 10291661 11  0
 10291669 11  0
 10291682 14  0
 10291712 14  0
 10291723 14  0
 10291734 14  0
 10291926 14  0
 10291936 11  0
 10292000 14  0
 10292001  2  0
 10292040 14  0
 10292047 14  0
 10292064 14  0
 10292071 14  0
 10292073 14  0
 10292127 14  0
 10292156 11  0
 10292204 11  0
 10292210 14  0
 10292216  1  3
 10292229 14  0
 10292238 14  7
 10292254 14  0
 10292295 14  0
 10292318 14  0
 10292323 14  0
 10292330 14  0
 10292331 14  0
 10292357 14  0
 10292423 14  0
 10292438 14  0
 10292465 14  2
 10292509 14  0
 10292513 13  0
 10292537  2  0
 10292540 11  1
 10292554 14  1
 10292604 14  0
 10292607 14  0
 10292636 14  0
 10292650 14  0
 10292672 13  0
 10292686 14  0
 10292722 14  0
 10292729 14  0
 10292745 14  0
 10292758 14  0
 10292781  3  0
 10292814  1  0
 10292819 14  0
 10292843 14  0
 10292933  2  0
 10292964  3  0
 10292985 14  0
 10292997 14  0
 10293002 14  0
 10293024 14  0
 10293041 14  0
 10293068 14  0
 10293088 14  0
 10293105 14  0
 10293177 14  0
 10293199 14  0
 10293236 14  0
 10293293  1  0
 10293333 14  0
 10293335 14  0
 10293339  2  0
 10293390  2  0
 10293403  1  0
 10293445 14  0
 10293486 14  0
 10293487 14  0
 10293516 14  0
 10293518 11  0
 10293523 14  0
 10293558 14  0
 10293642 14  0
 10293655 14  0
 10293689 14  0
 10293719 14  0
 10293753 14  0
 10293759 14  0
 10293761 14  0
 10293818 14  3
 10293831 14  0
 10293870 14  0
 10293962 14  0
 10293969  1  0
 10293980 14  1
 10294023 14  0
 10294063 14  0
 10294068 14  0
 10294074 14  0
 10294134 14  0
 10294220 14  0
 10294236 14  0
 10294250 14  0
 10294309  3  0
 10294341 14  0
 10294348 14  0
 10294352 14  0
 10294357 11  0
 10294360 14  0
 10294369 14  0
 10294417 14  0
 10294424 14  0
 10294427 14  0
 10294429 14  0
 10294465 13  0
 10294509 14  1
 10294538 14  0
 10294546 14  0
 10294570 14  0
 10294608 14  2
 10294613 14  1
 10294642 14  0
 10294809 14  0
 10294833 14  0
 10294922 14  0
 10294934 14  0
 10294999 14  0
 10295060 14  0
 10295061 14  0
 10295068 11  0
 10295106 14  0
 10295202 14  0
 10295224 14  0
 10295267 14  0
 10295284 14  0
 10295285 14  0
 10295370 14  0
 10295441  6  0
 10295511 14  0
 10295541 14  0
 10295681 14  0
 10295765 14  0
 10295793  2  0
 10295801  6  0
 10295805 14  0
 10295836 14  0
 10295851 14  0
 10295938 14  0
 10295951 14  3
 10296029 14  1
 10296031 14  0
 10296036 14  0
 10296040 14  0
 10296065  1  0
 10296120 13  0
 10296163 14  3
 10296170 14  0
 10296174 13  0
 10296186 14  0
 10296255 14  0
 10296277 14  0
 10296297  1  0
 10296300 14  0
 10296326  3  0
 10296341 14  0
 10296406 14  0
 10296410 12  0
 10296428 14  0
 10296488 14  0
 10296496 11  0
 10296511 14  0
 10296585 14  0
 10296831 14  0
 10296875 13  0
 10296886 13  0
 10297013 14  0
 10297020 14  0
 10297111 14  0
 10297156 14  0
 10297164 14  0
 10297233 14  1
 10297313 14  0
 10297357  1  0
 10297395 11  0
 10297486 14  0
 10297567  6  0
 10297585 14  0
 10297588 14  0
 10297638 14  0
 10297709 14  0
 10297733 14  0
 10297802 13  0
 10297832 14  0
 10297889 14  0
 10297915 14  0
 10297952 14  1
 10298029 11  0
 10298042 14  0
 10298085 14  0
 10298103 14  0
 10317380 17  0
 10317398 17  3
 10317410 17  0
 10317467 17  0
 10317486 17  0
 10317549  1  0
 10317573 17  0
 10317597 17  0
 10317684  4  0
 10317803 17  0
 10317830  4  0
 10317831 17  0
 10317840 17  0
 10317860 17  0
 10317875 17  0
 10317882  4  0
 10317904 17  0
 10317918  5  0
 10317930  4  0
 10317934 17  0
 10317996 17  0
 10318013 17  0
 10318034 17  0
 10318128 17  0
 10318155 17  0
 10318204 17  0
 10318209 16  0
 10318229  4  0
 10318274 17  0
 10318275 17  0
 10318279 17  0
 10318320 17  0
 10318357 17  0
 10318386  1  0
 10318393  3  0
 10318424 17  0
 10318427 17  0
 10318430 17  0
 10318490 17  0
 10318536 17  0
 10318539 16  0
 10318564 17  0
 10318575 17  0
 10318646 17  0
 10318648 17  0
 10318678 17  0
 10318694 17  0
 10318706 17  0
 10318734 17  0
 10318745 17  0
 10318770 14  0
 10318787 17  0
 10318802 17  0
 10318851 17  0
 10318860 17  0
 10318866 17  0
 10318874 17  1
 10318901 17  0
 10318969 17  0
 10318982  2  0
 10318992 17  0
 10319045 17  0
 10319081 17  0
 10319112 17  0
 10319115 17  0
 10319126 17  0
 10319131 17  0
 10319146 14  0
 10319151 17  0
 10319193 16  0
 10319234  3  0
 10319247 14  0
 10319250 17  0
 10319285 16  0
 10319325 16  0
 10319341 17  0
 10319342 17  0
 10319352 17  0
 10319385 17  1
 10319395 17  0
 10319400 17  0
 10319413 17  0
 10319443 17  0
 10319482  2  0
 10319487 17  0
 10319544 17  0
 10319548 17  0
 10319557 17  0
 10319562 17  0
 10319590 17  1
 10319652 17  0
 10319656 17  0
 10319698 17  0
 10319709 17  0
 10319721 17  0
 10319731 14  0
 10319734 14  1
 10319736 17  0
 10319773 17  0
 10319796 17  0
 10319834 17  0
 10319869 17  0
 10319886 17  0
 10319975  3  0
 10319995  2  0
 10319997 17  0
 10320003 17  0
 10320022 17  0
 10320050 17  0
 10320056 17  0
 10320064 17  0
 10320068 17  0
 10320076 17  0
 10320084  4  0
 10320103 17  0
 10320105 17  0
 10320170 17  0
 10320187  1  0
 10320278 17  1
 10320281  4  0
 10320300 17  0
 10320310 17  0
 10320328 17  0
 10320341 17  1
 10320446 16  0
 10320482 17  0
 10320483 17  0
 10320552 17  1
 10320561 17  0
 10320574 17  0
 10320576 12  0
 10320590  3  0
 10320616 17  0
 10320618 17  0
 10320656 17  1
 10320734  1  0
 10320737 14  0
 10320743 17  0
 10321061 16  1
 10321063  3  0
 10321064 17  0
 10321076 17  0
 10321086  9  0
 10321155 17  0
 10321163 17  0
 10321244 17  0
 10321251 17  0
 10321259 17  0
 10321261 17  0
 10321299 17  0
 10321305 17  8
 10321319 17  0
 10321367 17  0
 10321390 17  0
 10321391 17  0
 10321405 17  0
 10321406 17  0
 10321407 14  0
 10321422 17  0
 10321442 17  0
 10321465 17  0
 10321495  1  0
 10321508 17  0
 10321526 17  0
 10321595 17  0
 10321626 17  0
 10321636 16  0
 10321642 17  0
 10321681 17  0
 10321691  1  0
 10321711 17  0
 10321726 17  0
 10321727 17  0
 10321754 17  0
 10321761 17  0
 10321766 17  0
 10321781  1  0
 10321849 17  0
 10321899 17  0
 10321927 14  1
 10321928 17  0
 10321951 17  0
 10321972  4  1
 10322002 17  0
 10322020 17  0
 10322062  3  0
 10322077 17  0
 10322133 17  0
 10322177 17  0
 10322187  2  0
 10322195 17  0
 10322220 14  0
 10322244 17  0
 10322287 17  0
 10322290  6  0
 10322293 17  0
 10322308 16  0
 10322312 17  0
 10322344 17  0
 10322347 17  0
 10322366 17  0
 10322368 17  0
 10322375 17  0
 10322379 17  0
 10322381 17  0
 10322395  3  0
 10322400 17  0
 10322410 17  0
 10322421  2  0
 10322446 17  0
 10322473 17  2
 10322500 17  0
 10322504 17  0
 10322508 17  0
 10322513 17  0
 10322554 17  0
 10322568 17  0
 10322595  1  0
 10322614 17  0
 10322666  6  0
 10322668  4  0
 10322684 17  0
 10322695 17  0
 10322721 17  0
 10322738  7  0
 10322760 17  0
 10322794 17  0
 10322795 17  0
 10322797 17  1
 10322827 17  1
 10322831 17  0
 10322878 17  0
 10322909 17  0
 10322913 17  0
 10322914 17  0
 10322938 17  0
 10322948 16  0
 10322952 17  0
 10322987 17  0
 10323023 17  0
 10323079  5  0
 10323091 17  0
 10323099 17  0
 10323110 14  0
 10323123 17  0
 10323154 16  0
 10323195 17  0
 10323209 17  0
 10323210 17  0
 10323222 17  0
 10323250 17  1
 10323297  4  0
 10323415 17  0
 10323486 17  0
 10323493 17  0
 10323496  4  0
 10323515 17  0
 10323538 17  0
 10323547 17  0
 10323549 17  0
 10323583 17  0
 10323635  1  0
 10323657  6  0
 10323660 17  0
 10323663 17  0
 10323664 17  0
 10323670 17  0
 10323699 17  0
 10323700 17  0
 10323734 17  0
 10323745 17  0
 10323822 17  0
 10323824 17  1
 10323849 17  0
 10323892 17  0
 10323899 14  0
 10323905  3  0
 10323922 17  0
 10323950 17  0
 10323969 17  0
 10323993 17  0
 10323994 17  0
 10324000  2  0
 10324037 17  0
 10324064  4  0
 10324066 17  0
 10324091 17  0
 10324098 17  0
 10324120 17  0
 10324132 17  0
 10324146 17  0
 10324150  4  0
 10324165  1  0
 10324201 17  0
 10324255 17  0
 10324268 17  0
 10324320 17  0
 10324321  1  0
 10324332  2  0
 10324368  2  0
 10324374 17  0
 10324412 17  1
 10324439 16  0
 10324488 17  0
 10324490 17  0
 10324505 17  0
 10324527 17  0
 10324579 17  0
 10324587  7  0
 10324633 17  0
 10324652 17  0
 10324657 17  0
 10324670 17  0
 10324695 17  0
 10324708 17  0
 10324736 17  0
 10324763 16  0
 10324764 17  0
 10324769 16  0
 10324773 17  0
 10324796  1  0
 10324827  2  0
 10324850 17  0
 10324884 17  0
 10324900 17  0
 10324944 17  0
 10324971 17  0
 10324975 17  0
 10325063 17  0
 10328277 17  0
 10328299  9  0
 10328303 17  0
 10328375 17  4
 10328393 17  3
 10328411 17  0
 10328414 17  0
 10328415 17  0
 10328446 17  0
 10328452 17  0
 10328458 17  1
 10328472 17  0
 10328476 17  6
 10328498 16  0
 10328559 17  0
 10328599 17  0
 10328615 17  0
 10328621 17  0
 10328643 17  0
 10328648 17  0
 10328649 17  0
 10328655 17  0
 10328673 17  0
 10328682  4  0
 10328690 17  0
 10328699 17  0
 10328727 17  0
 10328744 17  0
 10328768 17  0
 10328796 17  0
 10328797 17  0
 10328828 17  0
 10328831 17  0
 10328863  2  0
 10328894 17  0
 10328895 17  0
 10328898 17  0
 10328903 17  0
 10328914 16  0
 10328915 17  0
 10328921  7  0
 10328946 17  0
 10328957 17  0
 10328970 17  0
 10328988 17  0
 10329005 17  0
 10329008 12  0
 10329080  4  0
 10329101  3  0
 10329115 17  0
 10329147 17  0
 10329183  1  0
 10329189 17  0
 10329196 17  1
 10329211 17  0
 10329213 17  0
 10329261 16  0
 10329265 17  0
 10329289 17  0
 10329298 17  0
 10329351 17  0
 10329364 17  0
 10329365 17  0
 10329381 17  0
 10329395 17  0
 10329433 17  0
 10329445  1  0
 10329469 17  1
 10329527 17  0
 10329545 17  0
 10329632 17  0
 10329644 17  0
 10329654  4  0
 10329661  3  0
 10329669 17  0
 10329709 17  0
 10329722 17  0
 10329759 17  0
 10329763 17  0
 10329765  2  0
 10329811 17  0
 10329828 17  0
 10329835 17  1
 10329923 17  0
 10329950 17  0
 10329956 17  0
 10329957 17  0
 10329959 17  0
 10330010 17  0
 10330028  8  0
 10330031 17  0
 10330052 17  0
 10330064 17  1
 10330073 17  0
 10330078 14  0
 10330115 17  1
 10330128  2  0
 10330135  1  0
 10330156 17  0
 10330157 17  0
 10330179 17  0
 10330203 17  0
 10330230 17  0
 10330246  1  0
 10330253 17  0
 10330263 17  0
 10330312  1  0
 10330318 17  1
 10330340  8  0
 10330388 17  0
 10330435 17  0
 10330437 17  0
 10330464 16  0
 10330480 17  0
 10330485 14  0
 10330495 17  2
 10330511  4  0
 10330533 17  0
 10330536 17  0
 10330561  1  0
 10330579 17  0
 10330599 14  0
 10330600 17  0
 10330629 17  0
 10330642 17  0
 10330650 17  0
 10330667 17  0
 10330676 17  0
 10330696 16  0
 10330707 17  0
 10330753 17  0
 10330785 17  0
 10330799 17  0
 10330806 16  0
 10330818 17  4
 10330819 17  0
 10330860 17  0
 10330906 17  0
 10330918 17  0
 10330934 17  0
 10330938 16  0
 10330953 17  0
 10330963  6  0
 10330981 17  0
 10331113  1  0
 10331128 17  0
 10331205 17  0
 10331209 17  0
 10331250 17  0
 10331251 17  0
 10331274 17  0
 10331279 17  1
 10331281 17  0
 10331327 17  0
 10331377 17  0
 10331397 17  0
 10331422 17  0
 10331443 16  0
 10331485 17  0
 10331489 17  0
 10331496 17  0
 10331512 17  0
 10331532 17  0
 10331554  1  0
 10331560 17  0
 10331562 17  0
 10331563 14  0
 10331576 17  0
 10331610 17  0
 10331623 17  0
 10331679 14  0
 10331684 17  0
 10331686 17  0
 10331690 17  0
 10331723 17  0
 10331757 17  0
 10331764 17  0
 10331799 17  0
 10331829 17  0
 10331840 17  0
 10331854 15  0
 10331876 14  0
 10331889  1  0
 10331908 16  0
 10331910 17  0
 10331919 17  0
 10331929 17  0
 10331937 17  0
 10331954 17  0
 10331969 17  0
 10332068 17  0
 10332095 17  0
 10332098 17  0
 10332123 17  0
 10332132 17  0
 10332143 17  0
 10332155 16  0
 10332164  1  0
 10332181 17  0
 10332186 17  0
 10332207 17  0
 10332209 17  0
 10332213 17  1
 10332214 17  0
 10332217 14  0
 10332223  1  0
 10332256 17  0
 10332259 17  0
 10332267 14  0
 10332277 17  0
 10332286 17  0
 10332320 17  1
 10332324 17  0
 10332327  1  0
 10332360 17  0
 10332380 17  0
 10332399 14  0
 10332435 17  0
 10332472 17  0
 10332475 17  0
 10332502 17  0
 10332521 17  0
 10332657  2  0
 10332669 17  0
 10332679 17  0
 10332700 16  0
 10332732 17  2
 10332753  6  0
 10332774  2  0
 10332779 17  0
 10332789 17  3
 10332796 17  0
 10332813  1  0
 10332825 17  0
 10332832 17  0
 10332834 17  0
 10332839 17  0
 10332851 17  0
 10332883 17  1
 10332983 17  0
 10332992 17  0
 10333001 17  0
 10333003 17  0
 10333034 17  0
 10333063 17  0
 10333070 17  0
 10333085 14  0
 10333090 17  0
 10333118 17  0
 10333126  2  0
 10333131 17  1
 10333149  7  0
 10333166 17  0
 10333170 17  0
 10333185 17  0
 10333201 17  0
 10333221 17  0
 10333223 17  0
 10333254 17  9
 10333261 17  0
 10333297  1  0
 10333302 17  0
 10333314 14  0
 10333353 17  0
 10333358 17  0
 10333410 17  0
 10333465 17  0
 10333473  2  0
 10333486 17  0
 10333508 17  0
 10333569 17  0
 10333599  4  0
 10333612 17  0
 10333627  4  0
 10333628 16  0
 10333633 17  0
 10334122 17  1
 10334125 13  0
 10334192 17  1
 10334303 17  0
 10334336 17  0
 10334343 17  0
 10334364 17  0
 10334368  6  0
 10334421 17  0
 10334441  1  0
 10334449  9  0
 10334458 15  0
 10334466 17  0
 10334470 17  0
 10334473  2  0
 10334495 17  0
 10334540 17  0
 10334551 17  0
 10334567 17  0
 10334583 17  0
 10334585 17  0
 10334592 17  0
 10334594  9  0
 10334605  2  0
 10334631 17  0
 10334685 17  0
 10334745 17  0
 10334763 17  0
 10334773 17  0
 10334851 17  0
 10334895  9  0
 10336624 17  1
 10336674 17  5
 10336713 17  0
 10336742 17  0
 10336776 17  0
 10336793 17  0
 10336800 17  1
 10336910 17  0
 10336927 17  0
 10336945 17  0
 10336951 17  2
 10336977 17  0
 10336980 17  0
 10337019 17  0
 10337033 17  0
 10337035 17  0
 10337064 17  2
 10337072 17  1
 10337090 17  0
 10337116 17  0
 10337155 17  0
 10337170 17  1
 10337171  2  0
 10337218 17  1
 10337255 17  0
 10337258 17  2
 10337295 17  1
 10337306 17  1
 10337312 17  0
 10337323 17  4
 10337324 17  0
 10337365 17  0
 10337379 17  0
 10337411 16  0
 10337441 17  0
 10337454 17  0
 10337463 17  0
 10337517 17  2
 10337524 14  0
 10337542 17  0
 10337603 17  0
 10337673 14  0
 10337695 17  0
 10337726  2  0
 10337734 17  0
 10337751 17  0
 10337797 17  0
 10337804 17  0
 10337839 17  0
 10337840  3  0
 10337853 17  0
 10337859 17  2
 10337871 17  0
 10337885 17  1
 10337897 17  0
 10337935 17  0
 10337983 17  0
 10337996 17  0
 10338005 17  0
 10338027 17  0
 10338031 17  0
 10338034 17  0
 10338049 16  0
 10338083 17  0
 10338156 17  0
 10338163 17  0
 10338168 17  0
 10338186 17  1
 10338223 17  0
 10338245 17  0
 10338255 17  0
 10338256 17  0
 10338279 17  2
 10338300 16  0
 10338307  5  0
 10338317 17  0
 10338340 17  0
 10338343 17  0
 10338360 17  0
 10338373 14  0
 10338374 17  0
 10338378 17  0
 10338416 14  0
 10338469 17  0
 10338471 17  0
 10338529 17  1
 10338588 17  0
 10338593 17  0
 10338624 17  1
 10338635 17  0
 10338650 17  1
 10338877 17  0
 10338880 14  0
 10338887  1  0
 10338945 17  0
 10338981 17  0
 10339000 17  0
 10339047 17  0
 10339076 17  0
 10339079 17  0
 10339086 17  0
 10339089 17  0
 10339093 17  1
 10339097 17  0
 10339105  4  0
 10339124 17  0
 10339211 16  0
 10339297  2  0
 10339303  9  0
 10339333 17  0
 10339336  1  0
 10339342 17  0
 10339372 17  0
 10339385 16  0
 10339390 17  0
 10339439  1  0
 10339461 17  1
 10339516 17  0
 10339521 17  0
 10339522 14  0
 10339526 17  0
 10339575 17  0
 10339590 17  0
 10339592 17  0
 10339622 17  0
 10339673 17  0
 10339681 17  0
 10339706 17  0
 10339708  6  0
 10339715 17  0
 10339729 17  1
 10339741 17  0
 10339872 16  1
 10339944  4  0
 10339953 17  0
 10339975 16  1
 10339982 17  0
 10340052 17  0
 10340079  1  0
 10340114 17  0
 10340115 17  2
 10340173 17  0
 10340174 17  0
 10340180 17  0
 10340183 17  0
 10340203 17  0
 10340204  1  0
 10340212 16  1
 10340228 17  2
 10340241 17  1
 10340285 17  0
 10340293 17  0
 10340388 17  0
 10340423 17  2
 10340439 17  0
 10340511 17  0
 10340521 17  0
 10340576 17  0
 10340598 17  1
 10340641  4  0
 10340645 17  0
 10340680 16  1
 10340708 17  0
 10340723 17  0
 10340727 16  0
 10340743 17  0
 10340779 17  2
 10340786 17  0
 10340792 17  0
 10340802 17  0
 10340833 17  0
 10340843  4  0
 10340845 17  0
 10340891 17  0
 10340904 17  0
 10340924  1  0
 10340985 17  0
 10341001  4  0
 10341037 14  0
 10341062 17  0
 10341072 17 10
 10341078 17  0
 10341088  1  0
 10341128 17  0
 10341130 17  0
 10341167 17  1
 10341175 14  0
 10341179 16  0
 10341194  2  0
 10341221 17  0
 10341225 17  0
 10341236 17  0
 10341270 17  0
 10341349 17  0
 10341376 17  0
 10341412  1  0
 10341419 17  0
 10341423 17  0
 10341581 16  0
 10341632 17  0
 10341704 17  0
 10341727 17  0
 10341734 17  0
 10341755 17  4
 10341777 17  2
 10341781 14  1
 10341787 14  7
 10341804 17  0
 10341811 14  0
 10341822 17  0
 10341831 17  2
 10341876 16  1
 10341878 17  3
 10341905 17  3
 10341909  4  0
 10341913 17  1
 10341917 14  2
 10342041 17  1
 10342065 17  1
 10342097  7  7
 10342248  8  2
 10342316 17  1
 10342385  6  0
 10345478 17  2
 10345610 17  0
 10345633 16  0
 10345635 17  0
 10345661  9  0
 10345684  4  0
 10345699 17  0
 10345724 14  0
 10345735  1  0
 10345784 17  0
 10345815 17  0
 10345854 17  0
 10345862 17  2
 10345883 17  0
 10345921 14  4
 10345939 17  0
 10345945 17  0
 10345947 17  0
 10345952 14  0
 10345956 17  0
 10346000 14  0
 10346058  7  0
 10346091 17  0
 10346097 17  0
 10346117  6  0
 10346119 14  0
 10346149 17  0
 10346202 17  0
 10346210 17  0
 10346211 17  0
 10346227 17  0
 10346254  9  0
 10346286 17  0
 10346345 17  0
 10346350 17  0
 10346391 17  0
 10346409 14  0
 10346422 17  0
 10346423 17  0
 10346424 17  1
 10346437 17  0
 10346470 17  0
 10346491 17  0
 10346511 17  0
 10346521 17  0
 10346522 17  1
 10346527 17  0
 10346528 17  0
 10346581 17  0
 10346596 17  0
 10346628 17  0
 10346647 17  0
 10346675  2  0
 10346716  2  0
 10346736 14  0
 10346746 16  0
 10346757 17  0
 10346847 17  0
 10346850 17  0
 10346862 17  0
 10346867  2  0
 10346880 17  0
 10346926 14  0
 10346931 17  0
 10346936 16  0
 10346950 17  0
 10346988 16  0
 10347040 17  0
 10347045 17  0
 10347101 17  1
 10347114 17  0
 10347115 17  0
 10347170 17  0
 10347172 17  0
 10347196 17  0
 10347213 17  0
 10347260 17  0
 10347265  2  0
 10347268 14  0
 10347285 17  0
 10347308 17  0
 10347360 14  0
 10347384  1  0
 10347410 17  0
 10347415 17  0
 10347429 17  0
 10347431 17  0
 10347456 17  0
 10347481 17  1
 10347504  9  0
 10347528 17  0
 10347577 16  0
 10347624 17  0
 10347630 17  4
 10349975  7  0
 10349990  5  0
 10350059 14  0
 10350062 14  0
 10350101 14  0
 10350126 14  0
 10350135 14  0
 10350163 14  0
 10350178 14  0
 10350181 11  0
 10350184 14  0
 10350276 13  0
 10350302 13  0
 10350355 14  0
 10350384 11  0
 10350396 14  0
 10350408 12  0
 10350419 14  0
 10350441  1  0
 10350444 14  0
 10350454 14  0
 10350463 14  0
 10350521 14  0
 10350542 14  0
 10350558 14  0
 10350571 14  3
 10350589 14  0
 10350592 11  0
 10350637 14  0
 10350652  2  0
 10350655 14  1
 10350659 14  0
 10350769 14  2
 10350800 14  0
 10350825  6  0
 10350849  5  0
 10350857 14  0
 10350874 14  0
 10350877 14  0
 10350884 11  0
 10350885 11  0
 10350897 14  0
 10350908 14  0
 10350930 14  0
 10350934 14  0
 10350965 14  0
 10350968 14  0
 10350970 11  0
 10350972 14  0
 10351007 14  0
 10351009 11  0
 10351017  6  0
 10351029 11  0
 10351050 14  0
 10351059 14  0
 10351085 14  0
 10351093 11  0
 10351102 14  0
 10351124 14  0
 10351138 14  0
 10351142 12  0
 10351163  2  0
 10351168 14  0
 10351184 14  0
 10351196 14  0
 10351220 14  0
 10351231 14  1
 10351268 14  0
 10351272  2  0
 10351279  3  0
 10351316 14  0
 10351329 13  0
 10351353 14  0
 10351470 14  0
 10351485 14  0
 10351524 14  0
 10351528 12  0
 10351535 14  0
 10351536 14  0
 10351540 14  0
 10351578 14  0
 10351585 14  0
 10351604 14  0
 10351609 14  0
 10351623 14  0
 10351631 14  0
 10351635 14  0
 10351641 11  0
 10351668 14  0
 10351691 14  0
 10351715 14  0
 10351735 14  0
 10351754 14  0
 10351764 12  0
 10351767 14  2
 10351769 14  0
 10351792  7  0
 10351820 14  0
 10351828 14  0
 10351834 14  0
 10351862 14  0
 10351880 14  0
 10351898 12  0
 10351931  2  0
 10351947 14  1
 10351951 14  0
 10351959 14  0
 10351974 14  0
 10351983 14  0
 10351984  1  0
 10351997 14  0
 10352104 14  0
 10352128  3  0
 10352157 14  0
 10352192 14  0
 10352241 14  0
 10352244 14  0
 10352251 14  0
 10352333 14  1
 10352379 14  0
 10352426 14  0
 10352431 14  0
 10352450 14  0
 10352453 14  0
 10352496 14  0
 10352499  3  0
 10352511  6  0
 10352603 14  7
 10352610 11  0
 10352615 14  0
 10352621 14  0
 10352659 14  0
 10352683 14  0
 10352725 14  0
 10352734 14  0
 10352759 10  0
 10352765 14  0
 10352769 14  0
 10352838 14  0
 10352883 14  0
 10352887 14  0
 10352938  6  2
 10352941 13  0
 10352945 11  1
 10352954 11  0
 10353032 14  0
 10353044 14  0
 10353049 14  0
 10353054  1  0
 10353077 13  0
 10353082 14  0
 10353092 14  0
 10353139 13  0
 10353161 14  0
 10353191 14  0
 10353207 13  0
 10353220 11  0
 10353235 14  0
 10353242 11  0
 10353263 14  0
 10353282 14  0
 10353303 14  0
 10353306 11  0
 10353327 14  0
 10353362 14  0
 10353366  6  0
 10353420  6  0
 10353449 14  0
 10353451 14  0
 10353456 14  0
 10353465 11  0
 10353473 14  0
 10353492 12  0
 10353493 14  0
 10353505 14  0
 10353510 14  0
 10353533 14  0
 10353556 14  0
 10353572 14  0
 10353579 11  0
 10353622  2  0
 10353645 14  0
 10353653 11  0
 10353660 11  0
 10353666 14  0
 10353676 14  0
 10353685 14  0
 10353703 14  0
 10353715 14  0
 10353750 14  0
 10353759 14  0
 10353819 13  0
 10353849  3  0
 10353852 14  0
 10353882 14  0
 10353899 14  0
 10353924 14 10
 10353960  3  0
 10353968 14  1
 10353992 11  0
 10354027 14  0
 10354029 14  0
 10354039 14  1
 10354049 11  0
 10354061 14  0
 10354095 14  0
 10354099 14  0
 10354110  8  0
 10354144  6  0
 10354153  1  0
 10354165 14  0
 10354175 14  0
 10354184 14  2
 10354240 14  0
 10354267  9  0
 10354269 14  0
 10354272 14  0
 10354280 13  0
 10354281 13  0
 10354291 14  0
 10354296 14  0
 10354332 14  0
 10354336 14  0
 10354338 11  0
 10354360 14  0
 10354361 14  0
 10354371 14  0
 10354377 14  0
 10354408 13  0
 10354419 14  0
 10354445 14  0
 10354476 14  0
 10354509 13  0
 10354511 14  0
 10354516 14  0
 10354555  7  0
 10354572 11  0
 10354593 14  0
 10354597 14  0
 10354603 14  0
 10354604 14  0
 10354699 14  0
 10354739  2  0
 10354763  2  1
 10354775 14  0
 10354786 14  0
 10354791 14  0
 10354796 11  0
 10354861 14  0
 10354872  2  0
 10354876 14  0
 10354884 14  0
 10354887 12  0
 10354890 14  0
 10354913  1  0
 10354921 13  0
 10354935 14  0
 10354945 12  0
 10354961 14  0
 10354975 12  0
 10354988 12  0
 10354997 14  1
 10355030 14  0
 10355036 11  0
 10355040 11  0
 10355055 14  2
 10355063 14  0
 10355090 14  0
 10355121 14  0
 10355127  2  0
 10355130  1  0
 10355173  1  0
 10355174 14  0
 10355175  1  0
 10355182 14  0
 10355236 14  0
 10355273 14  0
 10355303 14  0
 10355305 14  0
 10355355 14  0
 10355365 14  0
 10355387 14  0
 10355436 14  0
 10355472 11  0
 10355487 14  0
 10355509 14  0
 10355540 14  0
 10355552  1  0
 10355602 14  0
 10355604  2  0
 10355648 14  0
 10355662 14  0
 10355672 13  0
 10355698 14  0
 10355732 14  0
 10355741 14  0
 10355764  7  0
 10355786  6  0
 10355809 14  7
 10355814 14  0
 10355856 14  0
 10355880 14  0
 10355888 14  0
 10355895  1  0
 10355941 14  0
 10355951 14  0
 10355964 14  0
 10355989 12  0
 10356032  5  0
 10356047 14  0
 10356049 14  0
 10356057 14  0
 10356112 11  0
 10356124 14  1
 10356139  8  0
 10356210 14  0
 10356297  9  0
 10356613  1  0
 10356697 14  0
 10356840 14  1
 10356859 14  0
 10356860  2  0
 10356886  5  0
 10356915 14  0
 10356930 14  0
 10356935 14  0
 10356979 14  0
 10357039  5  0
 10357040 14  0
 10357068 14  0
 10357182 14  0
 10357256 14  0
 10357305 11  0
 10357329 14  0
 10357390 14  0
 10357409 14  0
 10357475 14  0
 10357481 14  0
 10357485  1  0
 10357493 14  0
 10357553  6  0
 10357604 14  0
 10357614 14  0
 10357627 11  0
 10357643 11  0
 10357647  3  0
 10357710 14  0
 10357721 14  0
 10357764 13  1
 10357778 11  0
 10357801 14  0
 10357831  3  2
 10357901 14  0
 10357964 14  0
 10357965 14  1
 10357975 11  0
 10358044 14  0
 10358068 11  0
 10358076 11  0
 10358123 14  0
 10358174 11  0
 10358223 11  0
 10358240 11  0
 10358283 14  0
 10358291 14  0
 10358379  6  0
 10358381 14  0
 10358432 14  0
 10358453 13  0
 10358482 11  0
 10358578 13  0
 10358632 11  0
 10358759 14  2
 10358834  3  0
 10358863 14  0
 10358864 14  0
 10358909 14  0
 10358938 14  0
 10358940 14  0
 10358952 11  0
 10358958 14  0
 10358996 14  0
 10359008 14  0
 10359048 14  0
 10359110 14  0
 10359154 11  0
 10359187 14  0
 10359296 11  0
 10359308 14  0
 10359364 14  0
 10359458 14  0
 10359516  3  0
 10359526 14  0
 10359587 14  0
 10359646 14  1
 10359670 11  0
 10359680 11  0
 10359720 14  0
 10359816  6  0
 10359854 14  0
 10359897 12  0
 10359901 11  0
 10359909 14  0
 10359920 14  0
 10359967 14  0
 10359987 14  0
 10359999 13  0
 10360018 14  0
 10360085 14  0
 10360127 14  0
 10360155  2  0
 10360179 14  0
 10360209 14  0
 10360238 14  0
 10360245  3  0
 10360283 14  0
 10360294 14  0
 10360332 13  0
 10360352  1  0
 10360467 14  0
 10360475 14  0
 10360482 13  0
 10360508 14  0
 10360529 14  0
 10360559 14  0
 10360560 14  0
 10360566 14  0
 10360614 14  0
 10360615 14  0
 10360643 14  0
 10360722 14  1
 10360825 14  0
 10360907 14  7
 10360908 14  0
 10360915 14  0
 10360916 14  0
 10360984  6  0
 10361019 14  0
 10361040 14  0
 10361197 14  0
 10361210 14  0
 10361229 14  0
 10361237  1  0
 10361268 13  0
 10361301  6  0
 10361308 14  0
 10361313 13  0
 10361364 14  0
 10361366 14  0
 10361411 14  0
 10361485  1  0
 10361490 14  0
 10361537 14  0
 10361562 14  0
 10361587 14  0
 10361608 13  0
 10361622 14  0
 10361641 14  0
 10361658 11  0
 10361660 14  0
 10361699 14  0
 10361720 14  0
 10361751 14  0
 10361817 14  0
 10361867  3  0
 10361888 14  0
 10361895 14  0
 10361896 11  0
 10361905  2  0
 10361923 12  0
 10361972  1  0
 10362031 14  1
 10362043 13  0
 10362059 14  0
 10362076 14  0
 10362134 14  0
 10362135 11  0
 10362145 11  0
 10362180 14  0
 10362255 14  0
 10362260 14  0
 10362296 14  0
 10362297 14  0
 10362349 14  0
 10362401  2  0
 10362470 14  0
 10362500 14  0
 10362546 11  0
 10362577 14  1
 10362737 14  0
 10362758 14  0
 10362804 14  0
 10362838 13  0
 10362840 14  0
 10362843 14  0
 10362854 14  0
 10362937 14  0
 10363074 14  2
 10363115 14  1
 10363172 14  0
 10363224 14  0
 10363229  4  0
 10363233 11  0
 10363281 14  1
 10363300 14  1
 10363305 14  0
 10363366  1  0
 10363417  3  0
 10382415 10  0
 10382423 13  0
 10382425  8  0
 10382492  8  0
 10382503 17  0
 10382531 17  0
 10382554  7  0
 10382558  8  0
 10382575 17  0
 10382584 17  0
 10382615 17  0
 10382643  1  0
 10382684 17  0
 10382727 17  0
 10382730  1  0
 10382731 17  0
 10382785 17  0
 10382823 17  0
 10382829  2  0
 10382835  6  0
 10382912 17  0
 10382922  1  0
 10382942 17  0
 10382943 14  0
 10382946 17  0
 10382952 17  0
 10382953 17  0
 10382976 16  0
 10382986 17  0
 10382989 17  0
 10383008  2  0
 10383144 17  0
 10383150  1  0
 10383222 16  0
 10383248 17  0
 10383333  4  0
 10383368 17  0
 10383372 17  0
 10383429 17  2
 10383455  2  0
 10383488 17  0
 10383502 17  0
 10383526 17  0
 10383534 17  0
 10383567 17  0
 10383577 17  0
 10383593 17  0
 10383640 17  0
 10383661 17  0
 10383668 17  0
 10383670 14  0
 10383671 17  0
 10383687 17  1
 10383696  8  2
 10383713 17  0
 10383729 17  1
 10383749  6  0
 10383773  4  0
 10383777 17  0
 10383805 17  0
 10383809 17  0
 10383872 17  0
 10383903 17  0
 10383914 17  0
 10383933 17  0
 10383951  4  0
 10383958 17  0
 10383974 17  0
 10383977 17  0
 10383987 17  0
 10384008 17  0
 10384054  4  0
 10384134 17  0
 10384174 17  0
 10384198 17  0
 10384253 17  0
 10384255 17  0
 10384267 17  0
 10384298 17  2
 10384318 17  0
 10384322 17  0
 10384323 17  0
 10384327  1  0
 10384355  3  0
 10384420 17  0
 10384467 17  0
 10384503  3  0
 10384537 17  0
 10384543 10  0
 10384546 17  0
 10384595 17  0
 10384663 17  0
 10384744 17  0
 10384762 17  0
 10384772 17  0
 10384790 17  0
 10384797  4  0
 10384798 17  1
 10384799 17  0
 10384820 17  0
 10384845 17  0
 10384891 16  0
 10384911 17  0
 10384914 17  0
 10384929 10  0
 10384947 17  0
 10384962 17  2
 10384966 17  0
 10384972  4  0
 10384973  2  0
 10384993 17  0
 10385010 17  0
 10385038 17  0
 10385075  2  0
 10385085 17  0
 10385087 17  0
 10385103 17  0
 10385165 17  0
 10385173 17  0
 10385241  3  0
 10385248 17  0
 10385249 17  0
 10385272  4  0
 10385296 17  0
 10385298 17  0
 10385306 17  0
 10385314  1  0
 10385347 17  0
 10385353 17  0
 10385371 17  0
 10385392 17  0
 10385409  4  0
 10385437  4  0
 10385438 17  0
 10385443  3  0
 10385459 17  3
 10385466 17  0
 10385495 17  0
 10385506 17  0
 10385587 17  0
 10385607  1  0
 10385673 17  0
 10385682 17  2
 10385708 17  5
 10385711 17  0
 10385712 17  0
 10385803 17  0
 10385839 17  0
 10385841 17  0
 10385851  3  1
 10385959 17  0
 10385960 17  0
 10385992 17  0
 10385999  3  0
 10386030 17  0
 10386123  9  0
 10386131 17  0
 10386155 17  0
 10386180 17  0
 10386182 17  0
 10386188 17  0
 10386201 17  0
 10386229 17  0
 10386248  4  0
 10386256 17  0
 10386283 17  0
 10386314 17  0
 10386318 14  0
 10386580  9  0
 10386651  1  0
 10386667  4  0
 10386682 17  0
 10386696 17  0
 10386711  1  0
 10386716  1  0
 10386842 17  0
 10386867  3  0
 10386900 17  0
 10386904 17  0
 10386922 17  2
 10386925 14  0
 10386932  1  0
 10386972 17  0
 10386980 17  0
 10386984 17  1
 10387010 17  0
 10387062 17  0
 10387162 17  0
 10387175 17  0
 10387218 17  0
 10387256 17  0
 10387269  2  0
 10387363 17  0
 10387370 17  0
 10387471 17  0
 10387495 15  0
 10387500  2  0
 10387516 17  0
 10387524 17  0
 10387527 14  0
 10387538 17  0
 10387549 17  0
 10387554 17  0
 10387564 17  0
 10387577  6  0
 10387578 17  0
 10387586 17  0
 10387592  1  0
 10387621 17  0
 10387636 17  0
 10387657 17  0
 10387672 17  0
 10387695 17  0
 10387700 14  0
 10387723 17  0
 10387738 17  0
 10387742 17  2
 10387746 17  0
 10387773 17  0
 10387776 17  0
 10387792 17  0
 10387793 17  0
 10387800 17  0
 10387822 17  0
 10387847 14  0
 10387856 14  0
 10387899 17  0
 10387935  6  0
 10387946 17  0
 10387999 15  0
 10388033 17  0
 10388074 17  0
 10388093  1  0
 10388103 17  0
 10388106 17  0
 10388122 17  0
 10388223 17  0
 10388249 17  0
 10388250 17  0
 10388251 17  0
 10388252  2  0
 10388259 17  0
 10388283 17  0
 10388286 17  1
 10388303 16  0
 10388315 17  0
 10388352 17  0
 10388379 17  0
 10388451 17  0
 10388498 17  0
 10388508 17  0
 10388522  2  0
 10388531 16  0
 10388544 17  0
 10388582 17  0
 10388593 17  0
 10388598 17  0
 10388604 17  0
 10388605 17  0
 10388610 17  0
 10388647 17  0
 10388680 17  0
 10388693 17  0
 10388696  1  0
 10388706  2  0
 10388710 17  0
 10388730 17  0
 10388784 17  0
 10388820 17  0
 10388853 17  0
 10388882 16  0
 10388910 17  0
 10388919 17  0
 10388921 17  0
 10388992 14  0
 10389028 17  0
 10389037 17  0
 10389048 14  0
 10389065 17  0
 10389087 17  0
 10389121 17  5
 10389143 17  0
 10389154 17  0
 10389157  4  0
 10389165 16  0
 10389170 14  0
 10389178 17  0
 10389182 17  0
 10389187 17  0
 10389196 17  0
 10389215 17  0
 10389224 17  0
 10389236 17  0
 10389280 17  1
 10389306 17  0
 10389351 17  0
 10389387 17  0
 10389393 17  0
 10389438  1  0
 10389458 17  0
 10389499 17  0
 10389506  3  0
 10389519 17  0
 10389574 17  0
 10389633 17  0
 10389638 17  0
 10389640  2  0
 10389671 17  0
 10389724 17  0
 10389736 16  0
 10389749 17  0
 10389767 17  0
 10389793 17  0
 10389829 17  0
 10389835  2  0
 10389875 17  0
 10389884 17  0
 10389925  1  0
 10389949 17  0
 10389991 17  0
 10391517 14  0
 10391520  1  0
 10391554  4  0
 10391585 14  0
 10393786  7  0
 10393849 17  0
 10393906 17  0
 10393925 17  0
 10393930 17  0
 10393963 17  0
 10393964  9  0
 10393996 16  0
 10394004 17  0
 10394063 17  0
 10394073  3  0
 10394123  1  0
 10394129 17  0
 10394143 17  0
 10394172 17  2
 10394174 17  0
 10394194 17  0
 10394209 17  0
 10394255 17  0
 10394270 17  0
 10394332 17  3
 10394339 17  0
 10394365 17  0
 10394384 17  0
 10394398 17  0
 10394403 14  0
 10394407 14  0
 10394418 17  0
 10394463 17  0
 10394464 17  0
 10394489  1  0
 10394503 17  0
 10394504 17  0
 10394522  1  0
 10394546 17  0
 10394568 17  0
 10394570 14  0
 10394576 17  0
 10394579 17  0
 10394581 17  0
 10394587 17  0
 10394589 17  0
 10394601 17  0
 10394615  1  0
 10394627 17  0
 10394629 17  0
 10394630 17  0
 10394667 17  0
 10394683  2  0
 10394708 16  0
 10394772 17  0
 10394799 17  0
 10394801 17  0
 10394802 16  1
 10394803 17  0
 10394814 17  0
 10394873 17  0
 10394936 17  0
 10394938 17  0
 10394948 17  0
 10394950  9  0
 10394987 17  0
 10395000 17  0
 10395008 17  1
 10395013 17  0
 10395016  8  0
 10395028 17  0
 10395059 17  0
 10395062  1  0
 10395107 17  0
 10395148 17  0
 10395162 17  0
 10395165 17  0
 10395203 17  0
 10395243 17  0
 10395252  1  0
 10395253  2  0
 10395268 17  0
 10395312 17 10
 10395327  7  0
 10395350  1  0
 10395353 17  0
 10395358 17  0
 10395363 17  1
 10395374 17  0
 10395381 17  1
 10395400 14  0
 10395408 17  0
 10395443 17  0
 10395465  1  0
 10395508  8  0
 10395510  8  0
 10395543 17  1
 10395553  9  0
 10395568 17  0
 10395626 17  0
 10395638 16  0
 10395639 17  0
 10395652 17  3
 10395653 10  0
 10395659 17  0
 10395675  2  0
 10395715  2  0
 10395733 17  0
 10395748 16  0
 10395761  1  0
 10395762 17  0
 10395774 17  0
 10395785 17  0
 10395786 17  0
 10395814 14  0
 10395852 17  0
 10395858 17  0
 10395938  2  0
 10395972 17  0
 10395995 17  0
 10396033 14  0
 10396034 17  0
 10396063 17  0
 10396075 14  0
 10396076 17  0
 10396168 17  0
 10396202 17  0
 10396215 17  0
 10396224 17  0
 10396238 17  0
 10396245 17  0
 10396261 17  0
 10396293 14  0
 10396299 17  0
 10396306 17  0
 10396322 17  0
 10396339 17  0
 10396350 17  0
 10396416 17  0
 10396458 17  0
 10396468 17  0
 10396479 17  0
 10396488 17  0
 10396489 17  0
 10396501 17  0
 10396517 17  0
 10396527 17  0
 10396533 17  0
 10396542 17  0
 10396560 17  0
 10396587 17  0
 10396607  1  0
 10396616  3  0
 10396620 17  0
 10396621 17  0
 10396659 17  0
 10396672 17  0
 10396693 17  0
 10396697 17  0
 10396701  3  0
 10396708 17  1
 10396723 17  0
 10396735 17  0
 10396755 17  0
 10396779 17  0
 10396812 17  0
 10396839 13  0
 10396863 10  0
 10396893  3  0
 10396907 17  0
 10396908 17  0
 10396917 17  0
 10396941 16  0
 10396950 17  0
 10396958 17  0
 10396960 17  1
 10397036 17  0
 10397044 17  0
 10397078 17  0
 10397089  2  0
 10397181 17  1
 10397249 17  0
 10397255 17  0
 10397283  1  0
 10397291 17  0
 10397315 17  1
 10397354 17  0
 10397405  2  0
 10397453 17  0
 10397472 17  0
 10397476  2  0
 10397497 17  0
 10397510 17  0
 10397527 14  0
 10397539 17  0
 10397555 17  0
 10397559 17  0
 10397567 17  0
 10397616 17  0
 10397623 17  0
 10397646  1  0
 10397669 17  0
 10397702  4  0
 10397704  4  0
 10397709  7  0
 10397720  4  0
 10397722 17  0
 10397736 17  0
 10397751 17  5
 10397797 17  0
 10397849 15  0
 10397876 17  0
 10397881 17  0
 10397885  1  0
 10397887 17  0
 10397897 17  0
 10397915 17  0
 10397969 17  0
 10397970 17  0
 10397986  2  0
 10398078 17  0
 10398088 17  4
 10398094 17  0
 10398120 14  0
 10398147 17  0
 10398231 17  0
 10398237 14  0
 10398258  1  0
 10398302 16  0
 10398337 17  0
 10398339 17  0
 10398343 17  0
 10398351 17  0
 10398353 17  0
 10398358 17  0
 10398397 17  0
 10398418 17  0
 10398450 17  0
 10398481 17  0
 10398482 17  0
 10398502 17  0
 10398534 17  0
 10398553 17  0
 10398586 17  0
 10398596 17  0
 10398597 17  0
 10398612 17  0
 10398617  2  0
 10398659 17  3
 10398678 17  0
 10398739 17  0
 10398784 17  0
 10398802 17  0
 10398825 17  0
 10398907 17  0
 10398944 17  0
 10398963 17  0
 10399006 17  0
 10399024 16  0
 10399137 17  0
 10399144 14  0
 10399163 17  0
 10399173 17  0
 10399213 17  0
 10399217 17  1
 10399243 17  0
 10399244 16  0
 10399260 17  0
 10399312  5  0
 10399321 17  1
 10399322 17  0
 10399341 17  0
 10399343 14  0
 10399347 17  0
 10399352  1  0
 10399383 17  0
 10399418 16  0
 10399421 17  0
 10399422 14  0
 10399455 17  0
 10399456 16  0
 10399496 17  0
 10399510 14  0
 10399546 17  0
 10399653  8  0
 10399695 17  0
 10399711 17  0
 10400001 12  0
 10400029 17  0
 10401690 17  0
 10401843  8  0
 10401889 17  0
 10401923 17  0
 10401967  1  0
 10401970 17  0
 10402004 17  0
 10402029 16  0
 10402050 17  0
 10402088  1  0
 10402092 17  0
 10402102 17  2
 10402117  1  0
 10402150 17  0
 10402172 17  4
 10402178  5  0
 10402207 17  0
 10402220 17  0
 10402243 17  1
 10402356 17  0
 10402399 17  0
 10402440 17  0
 10402468  6  0
 10402509 16  0
 10402592 17  0
 10402607 17  0
 10402649 17  0
 10402660 14  0
 10402674  1  0
 10402726 17  0
 10402746  8  0
 10402755 16  0
 10402760 16  0
 10402799  2  0
 10402806 17  0
 10402815 14  0
 10402819 16  0
 10402879 17  0
 10402884 17  0
 10402942 14  0
 10403016 17  0
 10403036 17  3
 10403038  2  0
 10403204 17  0
 10403228  5  3
 10403229 17  0
 10403240 16  0
 10403323 17  0
 10403338 16  1
 10403343 15  0
 10403423  6  0
 10403430 17  0
 10403441  6  0
 10403478 14  0
 10403489 17  0
 10403520 17  0
 10403626  1  0
 10403645 17  0
 10403657 17  0
 10403690  3  0
 10403696  3  0
 10403716 15  0
 10403732 17  0
 10403741 16  0
 10403818 14  0
 10403852  1  0
 10403889 17  1
 10403890 17  0
 10404067 17  0
 10404106 17  0
 10404108 17  0
 10404115 17  0
 10404193 17  0
 10404198  3  0
 10404212 17  0
 10404271 16  1
 10404351 17  0
 10404456 17  0
 10404458 17  0
 10404538 17  0
 10404545 17  1
 10404568  2  0
 10404576  5  0
 10404582 17  2
 10404649 17  0
 10404656  6  0
 10404663 17  0
 10404696 17  0
 10404795 17  0
 10404847 17  1
 10404873 14  0
 10404887 17  0
 10404971 17  0
 10404994 17  0
 10405019 17  2
 10405050 17  0
 10405089 16  0
 10405146  3  0
 10405223  1  0
 10405224 17  2
 10405244 17  1
 10405250 17  1
 10405266 17  0
 10405272 17  0
 10405280 17  0
 10405285 17  0
 10405369 17  0
 10405377 17  0
 10405391 17  1
 10405419 17  0
 10405436 17  0
 10405445  8  0
 10405458 17  0
 10405470 17  1
 10405482 17  3
 10405497 17  0
 10405498 17  0
 10405546 17  1
 10405591 17  0
 10405597 14  0
 10405662 17  0
 10405671 17  0
 10405731  2  0
 10405733 17  0
 10405887 17  0
 10405903 17  0
 10405926 17  2
 10405989 17  0
 10406016 17  0
 10406020 17  0
 10406046 17  0
 10406074 17  0
 10406086 17  0
 10406102 17  0
 10406117 17  0
 10406145 14  0
 10406148 16  0
 10406174  2  0
 10406181 17  0
 10406282 15  0
 10406299 17  0
 10406393 17  0
 10406398 17  0
 10406401 17  0
 10406497 17  0
 10406541  3  0
 10406551 17  0
 10406590  2  0
 10406667 16  0
 10406791 17  0
 10406828 17  0
 10406870 17  1
 10406892 16  0
 10406921 14  0
 10406979 17  0
 10407020 17  1
 10407047  8 10
 10407054 17  2
 10407086 17  1
 10407138 17  0
 10407191  1  1
 10407209 17  0
 10407210 17  3
 10407221 16  4
 10407270 17  1
 10407271 17  1
 10407328 17  0
 10407390 16  0
 10407420  5  0
 10407430 14  1
 10407450  1  0
 10407464 17  2
 10407482 15  1
 10407496 17  0
 10407522 17  0
 10407612 17  0
 10407629 17  0
 10407728 14  0
 10407733 17  0
 10407763 17  0
 10407785 17  0
 10407858 17  0
 10407873 17  0
 10407920 17  0
 10407968  8  0
 10411287 17  0
 10411341 17  0
 10411370  1  0
 10411384 17  0
 10411437 17  0
 10411448  7  0
 10411459  9  0
 10411568  1  0
 10411571  9  0
 10411602 17  0
 10411608 17  0
 10411616 17  0
 10411647 17  0
 10411677 17  0
 10411698 17  0
 10411725  8  0
 10411760 17  0
 10411779 17  0
 10411792 14  0
 10411796 13  1
 10411806 16  0
 10411863 17  0
 10411888 17  0
 10411902 14  0
 10411903  3  0
 10412014 17  0
 10412037 17  0
 10412040 17  0
 10412043 17  0
 10412044 14  6
 10412054 17  0
 10412073 17  0
 10412074 17  0
 10412085 17  0
 10412086  1  0
 10412115 17  0
 10412127 17  0
 10412138 14  0
 10412161  2  0
 10412175  7  0
 10412223 17  0
 10412226 14  0
 10414610  4  0
 10414643 14  0
 10414704 14  0
 10414718  9  0
 10414721 14  0
 10414727 14 10
 10414742 14  0
 10414746 14  0
 10414783 14  0
 10414789 14  0
 10414809 14  0
 10414930 14  0
 10414931 14  0
 10414935 14  0
 10414946 14  0
 10414955 14  0
 10414993 14  0
 10415000 14  0
 10415020  3  0
 10415062 14  0
 10415080  2  0
 10415087 14  2
 10415109 14  0
 10415136 14  0
 10415160 14  1
 10415184  7  0
 10415199 14  0
 10415211 14  0
 10415225 13  0
 10415227 14  1
 10415241 14  0
 10415265 13  0
 10415267 14  0
 10415291 11  0
 10415316 14  0
 10415344 14  0
 10415352 14  0
 10415409 11  0
 10415416 13  0
 10415448  3  0
 10415476  3  0
 10415502 13  1
 10415516 14  0
 10415524 11  0
 10415539 14  0
 10415545 12  0
 10415576  3  1
 10415587 11  0
 10415597 14  0
 10415654 11  0
 10415670 14  0
 10415681 14  0
 10415695 14  0
 10415709 14  0
 10415716 14  0
 10415721 14  0
 10415754 14  0
 10415755 14  0
 10415761 14  0
 10415785 14  0
 10415802 14  0
 10415810  2  0
 10415897 14  0
 10415945 14  0
 10415953 11  0
 10415955 14  0
 10416004 14  0
 10416030 14  0
 10416087 14  0
 10416108 14  0
 10416123 14  0
 10416143 14  0
 10416157  3  0
 10416175 14  0
 10416180  3  0
 10416215 14  0
 10416252 13  0
 10416262 11  0
 10416288 14  0
 10416322 14  0
 10416367 11  0
 10416376 14  0
 10416384 14  0
 10416386 14  0
 10416390 11  1
 10416400 14  0
 10416409 13  0
 10416420 14  0
 10416437 13  0
 10416460 14  0
 10416484 14  0
 10416493 14  0
 10416501 14  0
 10416505 13  0
 10416539 14  0
 10416550 14  0
 10416552  2  0
 10416575 14  0
 10416582 13  0
 10416619  1  0
 10416638 13  0
 10416644 14  0
 10416669 14  0
 10416701 14  0
 10416708 11  0
 10416718 14  0
 10416721 11  0
 10416723 11  0
 10416737 14  0
 10416761 14  0
 10416779 14  5
 10416802 11  0
 10416825 14  0
 10416834  3  0
 10416850 14  0
 10416866 14  0
 10416915 14  0
 10416930 14  0
 10416946 11  0
 10416960 11  0
 10416970  5  0
 10417022  4  0
 10417031 14  0
 10417121 14  0
 10417129 14  0
 10417146 14  0
 10417238 14  0
 10417251 14  0
 10417258 14  0
 10417261 14  0
 10417281 14  0
 10417289 14  0
 10417308 14  0
 10417324 11  0
 10417341 11  0
 10417356 14  0
 10417364 14  0
 10417384 13  0
 10417385 11  0
 10417420 14  0
 10417450 14  0
 10417469 12  0
 10417471 11  0
 10417492 14  0
 10417495 14  0
 10417505 14  0
 10417515 14  0
 10417523 14  0
 10417559  6  0
 10417570 14  0
 10417574 13  0
 10417604 14  0
 10417622 14  0
 10417623  5  0
 10417639 11  0
 10417650 14  0
 10417662 14  0
 10417704 14  6
 10417718 14  0
 10417757 14  0
 10417774 14  0
 10417790 14  0
 10417793 14  0
 10417794 14  0
 10417808 14  0
 10417838 14  0
 10417865 13  0
 10417873  1  0
 10417909 11  0
 10417911 14  0
 10417912 14  0
 10417918 11  0
 10417927 14  0
 10417984 13  4
 10418000 14  0
 10418009 14  0
 10418028 14  0
 10418029 14  0
 10418042  2  0
 10418046 14  0
 10418119 11  0
 10418120 14  0
 10418128 14  0
 10418142 14  0
 10418224 14  1
 10418227 14  0
 10418256 14  0
 10418267 14  0
 10418285 14  0
 10418334  3  0
 10418344 14  0
 10418396 14  0
 10418398 11  0
 10418416 14  0
 10418421 14  0
 10418423 14  0
 10418426  7  0
 10418466 11  0
 10418470 13  0
 10418473 14  0
 10418474 14  0
 10418503 14  0
 10418508 14  0
 10418513 14  0
 10418518 14  0
 10418524 14  0
 10418549 14  0
 10418678  1  0
 10418754 14  0
 10418769 14  0
 10418797 14  2
 10418798 14  0
 10418818  1  0
 10418825 11  0
 10418838 14  0
 10418885 14  0
 10418894  1  0
 10418901 11  0
 10418902 14  0
 10418908 11  0
 10418940 14  0
 10418942  2  0
 10418950  6  0
 10419006 14  0
 10419040 14  0
 10419075 14  0
 10419108 14  0
 10419120 13  0
 10419211 14  2
 10419220 14  0
 10419230 11  0
 10419255 14  0
 10419260 14  0
 10419301 14  0
 10419312 14  2
 10419317 14  0
 10419330  2  0
 10419332 14  0
 10419405 13  0
 10419416 14  0
 10419457 13  0
 10419481 14  0
 10419562  1  0
 10419566 12  0
 10419591 14  0
 10419649  1  0
 10419659 14  1
 10419675 14  0
 10419682 14  0
 10419750 14  0
 10419782 14  0
 10419787 14  0
 10419797 14  1
 10419804 14  0
 10419822 14  0
 10419828 14  0
 10419868 14  0
 10419924 14  0
 10419971 14  0
 10419978 14  0
 10419991 14  0
 10420021  6  0
 10420031 14  0
 10420102  7  0
 10420116 11  0
 10420159 14  0
 10420175 14  0
 10420202 14  0
 10420205 14  0
 10420210 11  0
 10420236  1  0
 10420237 14  0
 10420249 11  0
 10420267 14  0
 10420279 14  9
 10420301 13  4
 10420314 14  0
 10420319 14  0
 10420326 14  0
 10420335 14  0
 10420403 12  0
 10420475 14  0
 10420486 14  0
 10420502  6  0
 10420508 14  0
 10420533 14  0
 10420543  3  0
 10420568 14  0
 10420629 14  0
 10420655  6  0
 10420662 12  0
 10420675 11  0
 10420722 14  0
 10420725 14  0
 10420734  3  0
 10420782 11  0
 10420802  9  0
 10420822 14  0
 10420839 11  0
 10420842 14  0
 10420915 14  0
 10420996  5  0
 10421526 13  0
 10421561 14  0
 10421564  5  0
 10421590  1  0
 10421610 14  0
 10421673 14  0
 10421677 14  0
 10421688 14  1
 10421710 14  0
 10421734 14  0
 10421740 14  0
 10421807 14  0
 10421840 14  0
 10421843 13  0
 10421886 13  0
 10421889 14  0
 10421909 14  0
 10421922 13  0
 10421943 14  0
 10421979 14  0
 10422005 13  0
 10422013  6  0
 10422021 14  0
 10422023 13  0
 10422030 14  4
 10422037 14  0
 10422103 14  0
 10422104 14  0
 10422129 11  0
 10422163 14  0
 10422217 14  0
 10422221 14  0
 10422241 14  7
 10422252 14  4
 10422287 14  0
 10422328 14  0
 10422350 14  0
 10422388 14  0
 10422409 14  0
 10422511 14  0
 10422573 14  0
 10422589 12  0
 10422592 14  0
 10422607 14  0
 10422671 14  0
 10422678 14  0
 10422680 14  0
 10422681 14  0
 10422713 14  0
 10422748  5  0
 10422750 14  1
 10422761  5  0
 10422827 14  0
 10422837 13  0
 10422851 14  0
 10422852  9  1
 10422860 14  0
 10422900  3  0
 10422930  6  0
 10422934  3  0
 10422952 14  0
 10422966 11  0
 10422969 11  0
 10422975 14  0
 10422993 14  0
 10423082 14  0
 10423083 14  0
 10423207 14  0
 10423209  1  0
 10423242 14  0
 10423270 14  0
 10423272 14  0
 10423340 14  0
 10423357 14  0
 10423364 11  0
 10423375 10  0
 10423426  5  0
 10423427 14  0
 10423465 14  0
 10423486 14  0
 10423501 14  0
 10423527 14  0
 10423618 14  0
 10423655 14  0
 10423669 11  0
 10423685 14  0
 10423755 14  0
 10423792 14  0
 10423797 13  0
 10423798 14  0
 10423825 14  0
 10423867  6  0
 10423889 14  0
 10424058 14  0
 10424095 14  0
 10424149 14  0
 10424192 14  0
 10424228 14  2
 10424339 14  0
 10424362 14  0
 10424366 14  0
 10424379 12  0
 10424420 11  0
 10424541 13  0
 10424560 14  0
 10424632 14  0
 10424656 14  0
 10424676  1  0
 10424717 14  0
 10424750 14  0
 10424775 14  0
 10424786 14  0
 10424789 14  0
 10424827 14  0
 10424835  7  0
 10424863 14  0
 10424880 11  0
 10424904 14  1
 10424948 14  0
 10424951 14  0
 10424977 14  1
 10424985 14  0
 10425035 13  0
 10425070 14  4
 10425106 14  0
 10425140 14  0
 10425177 14  0
 10425215  2  0
 10425259 14  0
 10425286 14  0
 10425332 14  0
 10425354  3  0
 10425397 14  0
 10425412 14  0
 10425426 14  0
 10425444 14  0
 10425456  5  0
 10425482 14  1
 10425520 14  0
 10425568 14  0
 10425588 14  0
 10425602  3  0
 10425615 14  0
 10425638 13  0
 10425763 14  0
 10425836 14  0
 10426054 13  0
 10426071 14  0
 10426081 13  0
 10426089 14  0
 10426116 14  0
 10426191 11  0
 10426250 14  0
 10426282 14  0
 10426296 13  0
 10426331  7  0
 10426383 14  0
 10426386 14  0
 10426420 14  0
 10426426 14  0
 10426439  3  0
 10426470 14  0
 10426514  1  0
 10426542 14  0
 10426543 14  0
 10426632 14  0
 10426654 14  0
 10426656 14  3
 10426691 14  0
 10426705 14  0
 10426723 14  0
 10426739 14  0
 10426752 14  0
 10426782 14  0
 10426854 14  0
 10426889 13  0
 10426891 14  0
 10426976 14  0
 10426993 14  0
 10427013  2  0
 10427034 14  0
 10427093 14  0
 10427100 14  0
 10427181 14  0
 10427188 14  0
 10427193 14  0
 10427233 14  0
 10427247 14  0
 10427256 12  0
 10427272 14  0
 10427298 11  0
 10427307 14  0
 10427308 14  0
 10427325 14  0
 10427487  1  0
 10427522 14  0
 10427567  3  0
 10427580 14  0
 10427630 14  0
 10427685 14  0
 10427689 14  0
 10427700 14  2
 10427772 14  0
 10427805 14  0
 10427996 14  3
 10428017 14  0
 10428124  3  0
 10428163 12  0
 10428267  9  0
 10447342  3  0
 10447485 17  0
 10447496 17  0
 10447502 14  0
 10447520  1  0
 10447526 17  0
 10447529 17  0
 10447556 17  0
 10447585 17  0
 10447667 17  0
 10447680 17  0
 10447681 17  0
 10447709  4  0
 10447713 14  0
 10447721 16  0
 10447795 17  0
 10447798 17  0
 10447823 17  0
 10447845  2  0
 10447877 17  0
 10447879 17  0
 10447912 17  0
 10447914 17  0
 10447920 17  0
 10447933 17  0
 10447961 17  0
 10447966 16  0
 10448025 17  0
 10448033  8  0
 10448090 17  0
 10448108 17  0
 10448110  1  0
 10448122 17  1
 10448160 17  0
 10448168 17  0
 10448236 17  0
 10448258 17  0
 10448265 17  0
 10448279  3  0
 10448333 17  0
 10448337 17  0
 10448370 17  0
 10448377 14  1
 10448382 17  0
 10448400  1  0
 10448415 17  0
 10448473 17  0
 10448489 17  0
 10448490 17  0
 10448506 17  0
 10448508 17  0
 10448509  4  0
 10448548  2  0
 10448558 17  0
 10448599  2  0
 10448607 17  0
 10448612  1  0
 10448626 17  0
 10448655 17  0
 10448656  7  0
 10448712 17  0
 10448734 17  0
 10448735  6  0
 10448738 12  0
 10448744  8  0
 10448757 17  0
 10448764 17  3
 10448807 17  0
 10448872 17  0
 10448902 17  0
 10448925 16  0
 10448933 17  0
 10448961 17  0
 10448994 17  0
 10449049 17  0
 10449098 17  0
 10449173  1  0
 10449188 17  0
 10449202 17  0
 10449242 17  0
 10449265 17  0
 10449327 17  0
 10449398 17  0
 10449408  4  0
 10449425 17  0
 10449431 17  0
 10449437 17  2
 10449441 17  0
 10449467 17  0
 10449486 17  1
 10449530 17  0
 10449542 17  3
 10449562  2  0
 10449573 17  0
 10449595  4  0
 10449601 17  0
 10449681 17  0
 10449711 17  0
 10449726 17  0
 10449741 17  0
 10449747 17  0
 10449758 17  0
 10449768 17  0
 10449774 17  0
 10449786 17  0
 10449816 17  0
 10449819 17  0
 10449827 17  0
 10449846 17  0
 10449848 17  0
 10449862 17  0
 10449873 14  0
 10449891 17  0
 10449904 17  0
 10449940 17  0
 10449948 17  0
 10449976  6  0
 10449998 14  0
 10449999 17  0
 10450024 17  0
 10450047 17  0
 10450087  2  0
 10450090 17  0
 10450108 16  0
 10450110 17  0
 10450138 17  0
 10450156 16  0
 10450171 17  0
 10450175  8  0
 10450253 17  0
 10450256 17  0
 10450308 17  0
 10450336  1  0
 10450373 17  0
 10450408  2  0
 10450425 17  0
 10450433 17  0
 10450504 16  1
 10450522 16  0
 10450536 17  7
 10450544 17  0
 10450550 17  0
 10450561 17  0
 10450599 17  0
 10450605 17  0
 10450674 17  0
 10450675 17  0
 10450697 17  0
 10450731 17  0
 10450746  9  0
 10450755 17  0
 10450756 17  0
 10450776  9  0
 10450786  2  0
 10450815 17  0
 10450818  3  0
 10450819 17  0
 10450860 14  0
 10450868 17  0
 10450882 14  0
 10450889 17  1
 10450924 17  0
 10450939 14  0
 10450953 17  0
 10450969 17  0
 10450982 17  0
 10451006  1  0
 10451033 17  0
 10451040 17  0
 10451045 17  0
 10451070 17  0
 10451090 17  1
 10451135 17  0
 10451172 17  0
 10451213 17  0
 10451222  1  0
 10451227 17  0
 10451228 14  0
 10451246  3  0
 10451250 11  0
 10451251 14  0
 10451268  1  0
 10451300 17  0
 10451313 14  0
 10451317 17  2
 10451353 17  0
 10451382  3  0
 10451397 17  0
 10451405 17  0
 10451428  3  0
 10451437 17  0
 10451475  1  0
 10451497 17  0
 10451531 17  0
 10451632 17  0
 10451891 17  0
 10451946  1  0
 10451952 17  0
 10452009 17  0
 10452017 17  0
 10452027 17  0
 10452126  4  0
 10452224  3  0
 10452238 17  0
 10452246  3  0
 10452252 16  7
 10452338 17  0
 10452364  1  0
 10452367 17  0
 10452414 17  0
 10452471 17  0
 10452495 17  0
 10452513 17  0
 10452523 17  0
 10452526 17  0
 10452541 17  0
 10452548 17  0
 10452551 17  0
 10452556 17  0
 10452574 16  0
 10452578 17  0
 10452603 17  0
 10452658  1  0
 10452709 17  1
 10452788 17  0
 10452810 17  0
 10452825 17  0
 10452840  1  0
 10452869  1  0
 10452881 17  0
 10452898  4  0
 10452907 17  0
 10452936 17  0
 10452950  2  0
 10452960 15  0
 10453001 17  0
 10453009 17  0
 10453018  1  0
 10453044 17  0
 10453067 14  0
 10453090 17  0
 10453091 16  0
 10453154 17  0
 10453180  1  0
 10453206 17  0
 10453208 17  0
 10453222 17  0
 10453226 17  0
 10453271  7  0
 10453290 17  0
 10453294 17  0
 10453300 17  0
 10453314 17  0
 10453315  4  0
 10453350 17  0
 10453357 17  0
 10453361 17  0
 10453369 17  0
 10453392  2  0
 10453403 17  0
 10453475 17  8
 10453479  2  0
 10453483 17  0
 10453511 17  0
 10453516 16  0
 10453521  1  0
 10453542 17  0
 10453574 17  0
 10453578 17  0
 10453579 17  0
 10453588 17  1
 10453607 17  0
 10453617 17  0
 10453635 17  0
 10453652 17  0
 10453685 17  0
 10453729 17  0
 10453731 17  0
 10453763  3  0
 10453787 17  0
 10453819 17  0
 10453824 17  0
 10453849  1  0
 10453946 17  0
 10453983 17  0
 10453990 17  0
 10453992 17  0
 10454036 17  0
 10454077 17  1
 10454113 17  0
 10454119 17  0
 10454266 17  0
 10454272 17  0
 10454288 17  0
 10454313 17  1
 10454329 17  0
 10454336 17  0
 10454339 17  0
 10454401 17  5
 10454416 17  0
 10454430 17  0
 10454486 17  0
 10454492  4  0
 10454500 17  0
 10454518 17  0
 10454561 16  0
 10454589 17  0
 10454632 17  1
 10454711 17  0
 10454713 17  0
 10454724  1  0
 10454790  3  0
 10454834 17  0
 10454872  3  0
 10454887 17  0
 10454901  9  0
 10454912  2  0
 10454913 17  0
 10454962  4  0
 10454974  9  0
 10455000  2  0
 10455009 12  0
 10455016  9  0
 10456424  8  0
 10456512 14  0
 10456555 14  0
 10456577  2  0
 10456585 14  0
 10456601 14  0
 10456604 14  0
 10456637 14  0
 10456683 14  0
 10456733 14  0
 10456737  1  0
 10456779  1  0
 10456828 14  0
 10456889 11  0
 10456902 14  0
 10456935  1  0
 10456954 14  0
 10456956 14  0
 10457016  8  0
 10457032 14  0
 10457101 14  1
 10457189 14  0
 10459524  4  0
 10459589 17  0
 10459632 17  0
 10459654  9  0
 10459655 17  0
 10459666 17  0
 10459696 17  0
 10459738 17  0
 10459741 17  0
 10459749 17  0
 10459765 17  0
 10459779  3  0
 10459794 14  0
 10459798 10  0
 10459805 17  1
 10459809 17  0
 10459817  7  0
 10459864 17  1
 10459910 17  0
 10459920 17  0
 10459923 10  0
 10459945 17  0
 10459959 17  0
 10459974 17  0
 10459987 17  0
 10460008 17  0
 10460020 17  0
 10460044  1  0
 10460047  4  0
 10460062 17  0
 10460074 17  0
 10460079 17  0
 10460082 17  0
 10460083 17  0
 10460092 17  0
 10460110 17  0
 10460115 17  0
 10460135 17  0
 10460156 17  0
 10460164 17  0
 10460165 17  0
 10460208 17  0
 10460213 17  0
 10460225 17  0
 10460230 17  0
 10460235 17  0
 10460243 17  0
 10460258 17  1
 10460289 17  0
 10460310 17  0
 10460317  2  0
 10460324 17  0
 10460350 17  0
 10460356 17  0
 10460401 17  0
 10460426 17  0
 10460432 17  0
 10460471 17  0
 10460485 16  0
 10460561 17  0
 10460563 17  0
 10460571 17  0
 10460595 17  0
 10460629 17  0
 10460630 17  0
 10460668 17  1
 10460700 17  0
 10460721 17  0
 10460723 17  0
 10460736 17  0
 10460758  8  0
 10460768 17  0
 10460771  1  0
 10460787 17  0
 10460793 17  0
 10460885 17  0
 10460894 17  0
 10460900 17  0
 10460952 17  0
 10460974 17  0
 10460982 17  0
 10460984 17  4
 10461011 17  0
 10461041 17  0
 10461045 17  1
 10461095 17  0
 10461178 17  0
 10461221  1  0
 10461272 16  0
 10461292 17  0
 10461299 17  0
 10461323 17  0
 10461340 17  0
 10461347 14  0
 10461349 14  0
 10461406 17  0
 10461448 17  0
 10461451 17  0
 10461492 17  0
 10461549 17  0
 10461577 17  0
 10461578 17  0
 10461580 17  0
 10461640 17  0
 10461676 17  0
 10461738 17  0
 10461757 17  0
 10461780 17  0
 10461795 17  1
 10461831 17  0
 10461847 17  0
 10461864 17  0
 10461902 17  0
 10461945 17  0
 10461970 17  0
 10462071 17  0
 10462072 14  0
 10462132 17  0
 10462138 17  0
 10462205 17  0
 10462248 17  0
 10462258  8  0
 10462262 17  0
 10462310 17  0
 10462337  6  0
 10462363 17  0
 10462367 17  0
 10462374 17  0
 10462375 14  0
 10462376 17  0
 10462402 17  0
 10462419 17  0
 10462421 17  0
 10462433 17  0
 10462462  1  1
 10462471 17  0
 10462491 17  0
 10462493 14  0
 10462501  2  0
 10462552 17  0
 10462601 17  0
 10462707  2  0
 10462730 17  0
 10462744 17  0
 10462771 17  0
 10462797 17  0
 10462800 17  0
 10462806 17  0
 10462826 17  2
 10462866 17  0
 10462897 17  1
 10462898 17  0
 10462915 14  0
 10462940 17  0
 10462960 17  0
 10462980 17  2
 10462985 17  0
 10463004 17  0
 10463137 17  0
 10463147 17  0
 10463168 14  0
 10463184 17  0
 10463224 17  0
 10463253  1  0
 10463277  2  0
 10463285 17  0
 10463353 17  0
 10463355 17  0
 10463380  1  0
 10463399 17  0
 10463420 14  0
 10463476 17  0
 10463583 17  0
 10463600 17  0
 10463605  5  0
 10463609 17  0
 10463638 17  0
 10463702 17  0
 10463756 17  0
 10463760 17  0
 10463778 17  0
 10463780 17  0
 10463836 17  0
 10463840 14  0
 10463863 17  0
 10463931 17  0
 10463939 17  0
 10463945  1  0
 10463985 17  0
 10463986 17  0
 10463994 17  0
 10464029 17  0
 10464050 17  1
 10464078 17  2
 10464084 17  0
 10464101 17  0
 10464111 17  0
 10464113 17  0
 10464142 17  0
 10464199 17  0
 10464214 17  0
 10464249 16  0
 10464258 17  0
 10464263 17  0
 10464278 17  0
 10464300 17  0
 10464343 17  0
 10464381 17  0
 10464397 17  0
 10464486 17  0
 10464501 17  0
 10464554 17  0
 10464619 17  0
 10464632 17  0
 10464657 17  0
 10464664 17  0
 10464666 17  2
 10464695 17  0
 10464727 17  0
 10464732 17  0
 10464784 17  0
 10464800 17  0
 10464837 17  0
 10464853 17  0
 10464872 14  0
 10464997 17  0
 10464998 17  0
 10465008 17  0
 10465014 17  0
 10465038  1  0
 10465044  2  0
 10465047 17  0
 10465054 17  0
 10465068 14  0
 10465194 17  0
 10465198 17  0
 10465267 17  0
 10465268 17  0
 10467146 17  0
 10467170 17  0
 10467309 17  1
 10467314  1  0
 10467338 14  2
 10467388 14  0
 10467406  2  0
 10467431 17  1
 10467436 17  0
 10467444 17  0
 10467491 17  1
 10467510 16  0
 10467546 17  0
 10467547 17  0
 10467570 17  0
 10467607 17  0
 10467618  1  0
 10467629 17  4
 10467637 17  2
 10467704 17  1
 10467714 17  1
 10467718 14  0
 10467744 17  0
 10467769 17  1
 10467796 17  0
 10467815 17  5
 10467817 17  0
 10467822 17  0
 10467823 17  0
 10467854 17  0
 10467857  4  0
 10467859 14  0
 10467881  3  0
 10467969 17  0
 10467986 17  0
 10468000 17  0
 10468028 17  0
 10468120 17  0
 10468137 17  0
 10468139  7  0
 10468225  7  0
 10468235  1  0
 10468292 16  0
 10468313 17  0
 10468360 17  0
 10468372 17  0
 10468404 17  0
 10468501 17  0
 10468514  1  1
 10468528 17  0
 10468538 14  0
 10468547 17  0
 10468611 17  0
 10468632 17  0
 10468658 17  0
 10468664 17  0
 10468671 17  0
 10468686  8  0
 10468689  8  0
 10468695 17  0
 10468794 17  2
 10468825 17  0
 10468871 17  0
 10468877 17  0
 10468883 16  2
 10468885 17  1
 10468896  2  0
 10468929 17  0
 10468940 17  2
 10468944 17  0
 10468957 17  0
 10468976 17  0
 10468984 17  0
 10468988 17  0
 10469022 16  0
 10469098 17  0
 10469125 17  0
 10469258 15  0
 10469305 17  0
 10469346 14  0
 10469349 17  0
 10469383 17  0
 10469385 17  0
 10469444 17  0
 10469521 17  0
 10469565 17  0
 10469671 17  0
 10469688 17  0
 10469724 17  0
 10469771 17  0
 10469785 17  0
 10469807  1  0
 10469843 17  0
 10469863 17  0
 10469867 17  0
 10469868 17  0
 10469894  2  0
 10469898 17  1
 10469904  3  0
 10469916 17  0
 10469927 17  0
 10469972 17  0
 10469976 17  0
 10469984 17  1
 10469988 17  0
 10470042 17  0
 10470045 17  0
 10470053 17  0
 10470078 17  0
 10470099 17  0
 10470104 17  0
 10470116 17  0
 10470126 17  0
 10470130 17  0
 10470133 14  0
 10470152 17  0
 10470206 17  1
 10470250 17  0
 10470261  1  0
 10470282 17  0
 10470288 17  0
 10470294 17  7
 10470309 17  4
 10470325 17  0
 10470371 17  0
 10470373 17  0
 10470390 17  0
 10470548  1  0
 10470589 17  0
 10470616 17  1
 10470619 17  0
 10470634  3  0
 10470678 17  0
 10470702  2  0
 10470779 17  1
 10470780 17  0
 10470792 17  0
 10470808  3  0
 10470813 14  0
 10470814 17  0
 10470826  1  0
 10470840 17  0
 10470882 14  1
 10470885 17  0
 10470935 17  7
 10470939 17  0
 10470968 17  0
 10470972  1  0
 10470977  2  0
 10470993 17  1
 10471005 17  2
 10471021 17  0
 10471044 17  0
 10471055 14  2
 10471090 17  1
 10471107 17  2
 10471113 17  2
 10471148 17  0
 10471167 17  1
 10471174 14  1
 10471204 17  1
 10471226 17  0
 10471235 17  0
 10471241 17  0
 10471243 17  1
 10471264  6  0
 10471270 17  1
 10471296 17  1
 10471328 14  1
 10471345 17  1
 10471377 17  0
 10471412 17  0
 10471416 17  0
 10471434  4  0
 10471463 17  0
 10471508 17  0
 10471515 17  1
 10471592  8  0
 10471599 17  0
 10471601 17  0
 10471621 17  2
 10471627 17  0
 10471628  8  0
 10471674 17  0
 10471681 17  0
 10471780 17  0
 10471825 17  0
 10471832 17  0
 10471844 17  1
 10471880 17  0
 10471914 17  3
 10471960 17  7
 10471973 17  0
 10472035  2  0
 10472091 15  0
 10472112 17  2
 10472119 14  1
 10472121 17  0
 10472135 17  0
 10472137 17  0
 10472188 17  0
 10472210  9  0
 10472211 17  0
 10472255 17  0
 10472288 17  0
 10472290  9  0
 10472318 17  0
 10472389 17  0
 10472404 17  0
 10472431 17  1
 10472438 17  0
 10472446 17  0
 10472467 17  0
 10472474  4  0
 10472481  3  0
 10472503 17  0
 10472566  8  0
 10472574 17  0
 10472586 17  0
 10472600 17  0
 10472659 17  0
 10472662 17  0
 10472670 17  0
 10472713 17  0
 10472727 14  0
 10472730 17  0
 10472755 17  0
 10472765 17  0
 10472872 14  0
 10472907 17  0
 10472917 17  0
 10472934 17  0
 10472971  1  0
 10472989 14  0
 10473003 17  2
 10473048 17  0
 10473049 17  0
 10473108 17  0
 10473130 17  0
 10473148 14  0
 10473194 16  0
 10473234 17  0
 10473269 17  0
 10473272 16  1
 10473286 17  0
 10473298 17  0
 10473359 17  0
 10473363  7  0
 10473418 17  0
 10473444  5  0
 10473452 17  0
 10473482 17  0
 10473573 14  0
 10473587 17  0
 10473637 17  0
 10473651 17  0
 10473656 14  0
 10473692 17  0
 10473724 17  0
 10473830 17  0
 10473915 17  0
 10473929 17  0
 10474071 17  0
 10474105  8  0
 10474113 17  0
 10474138 17  0
 10477502  8  0
 10477607  9  0
 10477662 17  0
 10477697 17  0
 10477707 17  0
 10477733 17  0
 10477762 17  0
 10477794 17  0
 10477878 14  0
 10480233 13  0
 10480265 14  0
 10480267 14  0
 10480280  5  0
 10480312 14  0
 10480323 14  0
 10480338 14  0
 10480367 10  0
 10480395  1  0
 10480399  8  0
 10480407 11  0
 10480417 13  0
 10480436 13  0
 10480442 13  0
 10480459 14  0
 10480494  5  0
 10480496 14  0
 10480507 14  0
 10480516 14  0
 10480536 14  0
 10480537 14  0
 10480542 14  0
 10480566 14  0
 10480567 14  0
 10480582 14  0
 10480590 14  0
 10480599 14  0
 10480620 14  0
 10480629 14  0
 10480630 11  0
 10480642 14  0
 10480702 14  0
 10480704 14  0
 10480715 14  0
 10480723 14  0
 10480738 14  0
 10480750 14  0
 10480755 13  0
 10480763 14  0
 10480793 14  0
 10480799 12  0
 10480802 14  0
 10480806 14  0
 10480850 14  0
 10480861  1  0
 10480877 14  0
 10480892 14  0
 10480913 14  0
 10480915 14  1
 10480921 14  2
 10480950  3  0
 10480952 14  2
 10480982 14  2
 10481018 14  0
 10481035 14  0
 10481045 14  1
 10481046 14  0
 10481054 14  1
 10481108 14  0
 10481170 14  0
 10481177  1  0
 10481201 14  0
 10481216 14  0
 10481219 14  0
 10481233 14  0
 10481248 14  0
 10481251 14  0
 10481272 14  0
 10481278 14  0
 10481317 14  0
 10481335 14  0
 10481336 14  0
 10481347 14  0
 10481365 14  0
 10481377 14  0
 10481381 14  0
 10481417 14  0
 10481438 14  0
 10481453 12  0
 10481462 14  2
 10481509 14  0
 10481510 14  0
 10481512 14  0
 10481524 14  0
 10481530 14  0
 10481602 14  0
 10481614 13  0
 10481624 14  0
 10481645 14  0
 10481665 14  0
 10481687 14  0
 10481729  1  0
 10481814 14  0
 10481824 14  0
 10481898 14  0
 10481917 14  0
 10481926 14  0
 10481966 14  0
 10481979 11  0
 10481993 14  0
 10482001 14  0
 10482010 13  0
 10482041 14  0
 10482056 14  0
 10482063 14  0
 10482144 14  0
 10482160 14  1
 10482190 11  0
 10482191 11  0
 10482198  6  0
 10482211 14  0
 10482234 14  0
 10482239  5  0
 10482247 14  0
 10482275 14  0
 10482283 14  0
 10482329  3  0
 10482339 11  0
 10482340 14  0
 10482341 11  0
 10482365 14  0
 10482368 14  0
 10482387 14  4
 10482401 14  0
 10482409 14  0
 10482410 14  0
 10482423 13  0
 10482429 14  0
 10482446 14  0
 10482521  7  0
 10482542 14  0
 10482544 11  0
 10482554 14  0
 10482556 11  0
 10482598  5  0
 10482602 14  0
 10482616 14  0
 10482652 11  0
 10482690 14  0
 10482705 13  0
 10482707 14  0
 10482713 11  0
 10482749 14  0
 10482750 11  0
 10482774 14  8
 10482776 11  0
 10482821 14  0
 10482835 14  0
 10482855 13  0
 10482869 14  0
 10482875  1  0
 10482885 14  0
 10482897 14  0
 10482898 11  0
 10482899 14  0
 10482903 14  0
 10482939 13  0
 10482948 14  0
 10482958 14  0
 10482962 14  0
 10482976 14  0
 10482984 14  0
 10483048 14  0
 10483062 14  5
 10483070 14  0
 10483071  2  0
 10483094 14  0
 10483100 11  0
 10483103 14  0
 10483107 11  0
 10483133 14  0
 10483172 14  0
 10483180 13  0
 10483200 13  0
 10483213 12  0
 10483230 14  0
 10483259 14  0
 10483262 14  0
 10483267  2  0
 10483276 14  0
 10483301 14  0
 10483326 14  0
 10483332 14  0
 10483351 11  0
 10483353 11  0
 10483381 14  0
 10483388 11  0
 10483391 14  0
 10483401 11  0
 10483420 14  0
 10483426 14  0
 10483427 14  0
 10483436 13  8
 10483443 14  0
 10483447 14  0
 10483455 14  0
 10483456 11  0
 10483504 14  0
 10483521 14  0
 10483530 11  0
 10483557 14  0
 10483575 14  0
 10483606 12  0
 10483644 14  2
 10483657 14  0
 10483673 14  0
 10483684 13  0
 10483700 14  0
 10483711 14  0
 10483715 14  0
 10483732 14  0
 10483759 14  0
 10483784 14  0
 10483795 14  0
 10483810 14  0
 10483855 14  0
 10483867 14  0
 10483883 14  0
 10483888  4  0
 10483930 11  0
 10483937 14  0
 10483938 14  0
 10483942 14  0
 10483988 14  0
 10484003 14  0
 10484010 11  0
 10484024 11  0
 10484064 14  0
 10484082 14  0
 10484121 12  0
 10484125 14  0
 10484130 11  0
 10484140 12  0
 10484150 14  0
 10484187 14  0
 10484256 14  0
 10484264 14  0
 10484325  3  0
 10484337 14  0
 10484341 13  0
 10484409 14  1
 10484423  2  0
 10484427 14  0
 10484457 14  0
 10484545 14  0
 10484558 14  0
 10484641 14  0
 10484670 14  0
 10484675 14  0
 10484679  1  0
 10484683 14  0
 10484709 14  0
 10484728 12  0
 10484763 14  0
 10484770 14  0
 10484789 13  0
 10484808 14  3
 10484817 14  1
 10484818 13  0
 10484834 13  0
 10484845 14  0
 10484846 14  0
 10484857 14  0
 10484890 14  0
 10484892 14  1
 10484900 14  0
 10484942 11  0
 10484949 11  0
 10484958 14  0
 10484973 14  0
 10484975 14  0
 10484988 14  0
 10485014 14  0
 10485032 14  0
 10485035 14  1
 10485047 14  1
 10485057 11  0
 10485065 14  0
 10485069 14  0
 10485094 14  0
 10485110 14  0
 10485116 14  0
 10485122 11  0
 10485150 14  0
 10485165 14  1
 10485170 11  0
 10485179 14  1
 10485180 14  0
 10485184 14  0
 10485201 14  0
 10485205  2  0
 10485250 13  2
 10485257 14  0
 10485272 14  0
 10485295 13  0
 10485319 14  0
 10485320 14  0
 10485326 14  0
 10485414 14  0
 10485434  2  0
 10485483 14  0
 10485490 14  0
 10485491 14  0
 10485520 14  0
 10485544 14  0
 10485557  9  0
 10485560 14  0
 10485582 14  0
 10485584 14  0
 10485605 14  0
 10485681 14  0
 10485700 14  1
 10485704 14  0
 10485765 14  0
 10485824 14  0
 10485834 11  0
 10485840 14  1
 10485843  3  0
 10485858 14  0
 10485867 11  0
 10485875 11  0
 10485905 14  0
 10485913 14  0
 10485915 14  0
 10485922 13  0
 10485923 14  0
 10485935 14  0
 10485961 14  0
 10485978 11  0
 10485986 14  0
 10486006 14  0
 10486050 14  0
 10486064  2  0
 10486096 11  0
 10486136  3  0
 10486156 14  0
 10486165  2  0
 10486197 11  0
 10486213 13  0
 10486244 11  0
 10486303 14  0
 10486315 14  0
 10486326  3  0
 10486331  5  0
 10486359 14  0
 10486380 14  0
 10486423  6  0
 10486425 13  2
 10486589  5  0
 10487022 14  0
 10487054 11  0
 10487066 11  0
 10487072 14  0
 10487080 14  0
 10487083 14  0
 10487119  5  1
 10487138  6  0
 10487156 14  0
 10487158 14  0
 10487162 14  0
 10487188 14  0
 10487202 14  0
 10487203 14  0
 10487228 14  0
 10487310 14  0
 10487318 11  0
 10487365 14  0
 10487396 14  0
 10487428 14  0
 10487483 11  0
 10487490 14  0
 10487512 14  0
 10487527 14  0
 10487532 14  0
 10487534 14  0
 10487556  1  0
 10487566 14  0
 10487583 11  0
 10487606 14  0
 10487616  6  0
 10487620 14  0
 10487634 14  0
 10487642 11  0
 10487648  1  0
 10487672 11  0
 10487691 14  0
 10487701 14  0
 10487711 14  0
 10487715 14  0
 10487728 14  0
 10487737 14  0
 10487796 14  0
 10487839 14  0
 10487854  7  0
 10487861 14  0
 10487866 14  0
 10487921 11  0
 10487940 14  0
 10487955 14  0
 10487967  3  0
 10487973 12  0
 10487984 14  0
 10488011 14  0
 10488021  2  0
 10488025 14  0
 10488039 14  0
 10488066  6  0
 10488071 14  0
 10488080 11  0
 10488091 14  0
 10488161 14  0
 10488195 14  0
 10488229 14  0
 10488243 11  0
 10488355 14  0
 10488376 14  0
 10488419 12  0
 10488449 14  0
 10488450 14  1
 10488463 12  0
 10488479 14  0
 10488525 14  0
 10488527 14  0
 10488591 14  0
 10488647 14  0
 10488671 14  0
 10488688 14  0
 10488698 14  0
 10488715 14  0
 10488720 14  0
 10488747 14  0
 10488778 14  0
 10488780 14  0
 10488837 14  0
 10488856 14  0
 10488876 14  0
 10488907 13  0
 10488927 14  0
 10489008 14  0
 10489017 11  0
 10489019 14  1
 10489039 14  0
 10489060 14  0
 10489073 14  0
 10489077 11  0
 10489092 12  0
 10489103 14  0
 10489108 13  0
 10489119 11  0
 10489145 11  0
 10489159 14  0
 10489173 14  0
 10489175 13  0
 10489206 14  2
 10489244  3  0
 10489254 14  0
 10489265 14  2
 10489279 14  0
 10489286 14  1
 10489311  1  0
 10489330 11  0
 10489340 11  0
 10489345 11  1
 10489351 14  0
 10489370 11  0
 10489373  5  1
 10489384 14  0
 10489389 11  1
 10489391  4  1
 10489402 14  0
 10489417  6  0
 10489442  5  0
 10489484 14  0
 10489521  6  1
 10489525 14  1
 10489539 14  1
 10489544 11  0
 10489633 14  0
 10489718  9  0
 10489783 14  2
 10489794 14  0
 10489814 14  1
 10489831 14  0
 10489877  6  0
 10489909 14  0
 10489923  3  0
 10489934 14  0
 10489936 14  0
 10489954  2  0
 10489989 14  0
 10489994 14  0
 10489998  6  0
 10490004 11  0
 10490005 14  0
 10490027 14  0
 10490089 11  0
 10490097 14  0
 10490114 14  0
 10490170 14  0
 10490172 11  0
 10490178 11  0
 10490179 14  0
 10490234 14  0
 10490257  9  0
 10490260 11  0
 10490279 14  0
 10490282 14  2
 10490381 14  0
 10490394  3  0
 10490467 14  0
 10490492 13  0
 10490537 13  0
 10490558 14  1
 10490561 14  0
 10490563 14  0
 10490602 14  0
 10490684  3  1
 10490710 14  0
 10490757 13  0
 10490790 14  0
 10490844 14  0
 10490899 14  0
 10490929 14  0
 10490960 14  1
 10491013 14  0
 10491031 14  1
 10491044 14  1
 10491062 11  1
 10491087 14  0
 10491123 14  0
 10491129 14  0
 10491153 11  0
 10491232 13  0
 10491239 14  0
 10491292 14  0
 10491422  1  0
 10491525 14  1
 10491544 14  2
 10491554  8  2
 10491580 14  0
 10491599 14  0
 10491684 14  1
 10491685 11  0
 10491699 14  0
 10491731  3  0
 10491771 14  0
 10491825 14  0
 10491878 14  0
 10491884 11  0
 10491926  3  0
 10491984  2  0
 10492011  6  0
 10492035 11  0
 10492041 11  0
 10492057 11  0
 10492061 11  0
 10492062 14  0
 10492095 14  0
 10492130 14  0
 10492148 14  0
 10492198 14  0
 10492224 11  0
 10492280 14  0
 10492289 14  0
 10492412 12  0
 10492425 14  0
 10492457 14  0
 10492459 14  0
 10492468  5  0
 10492540 14  0
 10492631 14  0
 10492710 14  0
 10492714 13  0
 10492800  7  0
 10492838 14  0
 10492875 14  0
 10492898 14  0
 10492964 14  0
 10492985 14  1
 10493228 13  0
 10493253  3  1
 10493278 11  0
 10493329 14  0
 10493375 14  0
 10493429  1  0
 10493440 14  0
 10493471 14  0
 10493548 14  0
 10513061 13  0
 10513080 17  0
 10513120 15  0
 10513124 17  0
 10513136 17  0
 10513137 17  0
 10513142 17  0
 10513155 17  0
 10513190 16  0
 10513218 17  0
 10513240 17  0
 10513282 17  0
 10513289 17  0
 10513307 17  0
 10513339  1  0
 10513361  4  0
 10513442 17  0
 10513479 17  0
 10513489  2  0
 10513530 17  2
 10513595 17  0
 10513604 17  0
 10513641 17  0
 10513671 17  0
 10513695 17  0
 10513696 14  0
 10513707  3  0
 10513712 17  0
 10513734 17  0
 10513769  2  0
 10513782 17  0
 10513812 17  0
 10513837 17  0
 10513844 17  0
 10513861 17  0
 10513892 12  0
 10513905  6  0
 10513938 17  0
 10513950 17  0
 10513965 17  0
 10513991  8  0
 10514049 17  0
 10514066 16  0
 10514084 17  0
 10514156 17  0
 10514169 17  0
 10514220 17  0
 10514223 17  0
 10514243 17  0
 10514246  4  0
 10514274 17  0
 10514288  4  0
 10514291 17  0
 10514317 17  0
 10514349  2  0
 10514352 17  0
 10514382 17  0
 10514424 17  0
 10514427 17  0
 10514429 17  3
 10514430 17  8
 10514455 17  0
 10514458 17  0
 10514529 17  0
 10514541 17  0
 10514546 17  0
 10514561  1  0
 10514577 17  0
 10514584 17  0
 10514618 17  0
 10514620  7  0
 10514628 16  0
 10514636 17  0
 10514649 17  0
 10514656 17  0
 10514657 17  0
 10514687 17  0
 10514710 17  0
 10514730 17  0
 10514732  6  0
 10514769 14  0
 10514770 17  2
 10514814 17  0
 10514834 17  0
 10514848 17  0
 10514862  4  0
 10514867 17  0
 10514897 11  0
 10514963 14  0
 10514966 17  1
 10515007 17  0
 10515127 17  0
 10515142 17  0
 10515183 17  0
 10515196 17  0
 10515199 17  0
 10515200 17  0
 10515210 17  0
 10515223 17  0
 10515235 16  0
 10515276 17  0
 10515281 17  0
 10515282 17  0
 10515346 17  0
 10515373 17  0
 10515393  4  0
 10515423 17  0
 10515431  1  0
 10515440 17  0
 10515461 17  0
 10515478 17  0
 10515497 17  0
 10515505 17  0
 10515528 17  0
 10515564 17  1
 10515584  4  0
 10515590 17  0
 10515602  7  0
 10515619 17  0
 10515637 17  0
 10515651 15  0
 10515652  2  0
 10515725  8  0
 10515762 17  0
 10515770 17  0
 10515836 17  0
 10515886 17  0
 10515921 17  0
 10515924 17  0
 10515929 15  0
 10515934 17  0
 10515951 17  0
 10515953 17  0
 10515966 17  0
 10515969 17  0
 10515986 17  1
 10515995 17  5
 10516011 17  0
 10516020 15  0
 10516021 17  0
 10516029 17  0
 10516046 17  0
 10516096 17  0
 10516136 17  0
 10516147 17  0
 10516167 17  0
 10516173 17  0
 10516213 17  0
 10516255 17  0
 10516288  2  0
 10516305 17  0
 10516331 17  0
 10516344 17  0
 10516377 17  0
 10516401 17  0
 10516412 17  0
 10516426 17  0
 10516429 17  0
 10516481 17  0
 10516501 17  0
 10516506 17  0
 10516516 17  0
 10516527  4  0
 10516532 17  0
 10516536 17  0
 10516560 17  0
 10516564 17  0
 10516568 17  0
 10516589 17  0
 10516613 17  0
 10516640 17  0
 10516719  4  0
 10516759 17  0
 10516777 17  0
 10516835 14  0
 10516843 17  0
 10516893 17  0
 10516934 17  0
 10516979 17  0
 10516986 17  2
 10517018 17  0
 10517020  8  0
 10517028 17  0
 10517052 17  0
 10517078  6  0
 10517309  1  0
 10517358 17  0
 10517360 17  0
 10517362 17  0
 10517391 17  0
 10517413 17  0
 10517437 14  0
 10517486  9  0
 10517488  5  0
 10517495 17  0
 10517499 17  0
 10517557 17  0
 10517558 17  0
 10517604 17  0
 10517650 17  0
 10517707 17  0
 10517735 16  0
 10517741 17  0
 10517766 17  0
 10517790 17  0
 10517791 17  0
 10517796 17  0
 10517816 17  0
 10517832  8  0
 10517849 17  0
 10517969 17  0
 10517972 17  0
 10518005  2  0
 10518057 17  0
 10518072 17  0
 10518095 17  0
 10518114  1  0
 10518125 17  0
 10518174  2  0
 10518176 17  0
 10518183 17  0
 10518200 17  0
 10518206  1  0
 10518207 17  0
 10518222  8  0
 10518231 17  0
 10518333 17  0
 10518365 17  0
 10518380 17  0
 10518399 17  1
 10518405 17  0
 10518424 17  2
 10518427  5  0
 10518453 17  0
 10518470  1  0
 10518488 17  0
 10518504  6  0
 10518507 17  0
 10518513 17  0
 10518527 17  0
 10518536 17  0
 10518544 17  0
 10518545 17  0
 10518551 17  0
 10518558 17  0
 10518563 17  0
 10518575 17  0
 10518593  1  0
 10518600 17  0
 10518610 17  0
 10518611 17  0
 10518626 17  0
 10518628 17  0
 10518646  1  0
 10518652 17  0
 10518725 17  2
 10518735  8  2
 10518739 17  0
 10518758 17  0
 10518773 17  0
 10518779 17  0
 10518804 17  0
 10518808 17  0
 10518835 17  0
 10518878 17  0
 10518897 16  0
 10519040 17  0
 10519086 17  0
 10519173 17  0
 10519202 17  0
 10519248 17  0
 10519285 17  0
 10519290 17  0
 10519332  2  0
 10519334 17  0
 10519361  1  0
 10519364 17  0
 10519382 17  0
 10519409 17  0
 10519460 17  0
 10519506 17  0
 10519594 17  0
 10519659 17  0
 10519694 17  0
 10519700 17  0
 10519701 17  1
 10519727 17  0
 10519738  1  0
 10519758 17  0
 10519805 17  0
 10519819 14  0
 10521174 14  0
 10521190 12  0
 10521200 14  0
 10521307 14  0
 10521386 14  0
 10521392 14  0
 10521401 14  0
 10521414 14  0
 10521490 14  0
 10521496 14  2
 10521501 14  0
 10521516  1  0
 10521542 14  0
 10521568  3  0
 10521607 14  0
 10521694 14  0
 10521711 14  0
 10521735 14  0
 10521740 14  0
 10521791 14  0
 10521804  2  0
 10521813 14  0
 10521817 14  0
 10521833 14  0
 10521860 13  0
 10521907 14  0
 10521908 14  0
 10521966 14  0
 10522041 14  0
 10522057  1  0
 10522084 14  0
 10522111 14  0
 10522136 14  0
 10522156 14  0
 10522161 14  0
 10522165 14  0
 10522201 14  0
 10522251 14  0
 10522253 11  0
 10522260 14  0
 10522264 14  0
 10522320 14  0
 10522368  1  0
 10522414 14  0
 10522423 14  0
 10522437 14  0
 10522558 14  0
 10522594 11  0
 10522618 14  0
 10524689 17  0
 10524700 17  0
 10524715 17  0
 10524720  9  0
 10524739 17  0
 10524770 17  0
 10524829 17  0
 10524857 17  0
 10524894 17  0
 10524913 17  0
 10524950 17  0
 10524955 17  0
 10524967 17  0
 10524983 16  0
 10524994 17  0
 10525026 17  0
 10525027 17  1
 10525044 17  0
 10525048  3  0
 10525049 17  1
 10525074 17  0
 10525077 17  1
 10525092  1  0
 10525138 17  1
 10525149 17  0
 10525159 15  0
 10525169 17  0
 10525175 17  0
 10525194 14  0
 10525198 17  0
 10525199 16  0
 10525202 17  0
 10525205 17  0
 10525217 17  0
 10525241 17  0
 10525277  1  0
 10525282 17  0
 10525330 17  0
 10525371 17  0
 10525375  4  0
 10525378 17  0
 10525389 17  0
 10525410  1  0
 10525421 17  0
 10525434 14  0
 10525439 16  0
 10525463 16  0
 10525475 16  0
 10525487 17  0
 10525564 17  0
 10525584 14  0
 10525592 17  3
 10525595 17  0
 10525614 17  0
 10525657 14  0
 10525662 17  0
 10525682 17  0
 10525691  1  0
 10525705 17  0
 10525711 17  0
 10525722 17  0
 10525728 17  0
 10525789 17  0
 10525803 17  0
 10525820 17  0
 10525825 17  0
 10525840  1  0
 10525848 17  0
 10525921  8  0
 10525927 17  0
 10525946 17  0
 10525962  1  0
 10525968  1  0
 10525987  5  0
 10525990 17  0
 10525999 17  0
 10526010 17  0
 10526014 17  0
 10526036 17  0
 10526037  1  0
 10526039  2  0
 10526046 17  0
 10526080  1  0
 10526112 14  0
 10526114 17  0
 10526118 17  0
 10526136 16  0
 10526137 17  0
 10526152 17  0
 10526172 17  0
 10526176 17  0
 10526226 17  0
 10526230 17  0
 10526271 17  0
 10526289 17  0
 10526294 17  0
 10526298 17  0
 10526356  1  0
 10526357 17  0
 10526369 17  0
 10526389 14  0
 10526446 17  0
 10526482 17  0
 10526500  1  0
 10526521 17  0
 10526527  2  0
 10526547 17  0
 10526549 17  1
 10526563 17  0
 10526585  2  0
 10526606  1  0
 10526615 17  0
 10526633 17  0
 10526638 17  0
 10526648 17  5
 10526658 17  0
 10526682 17  0
 10526684 17  0
 10526696 17  0
 10526734 17  0
 10526744 17  0
 10526805 17  0
 10526811  1  0
 10526815 17  0
 10526834 17  0
 10526835 17  0
 10526837 17  0
 10526849 17  0
 10526865 17  0
 10526878 17  0
 10526887 17  1
 10526890 17  0
 10526899 17  0
 10526926 17  0
 10526946 17  0
 10526948 17  0
 10526951 17  0
 10526959 17  0
 10526991  2  0
 10527000  8  0
 10527053 17  0
 10527055 17  0
 10527098 17  0
 10527134 17  0
 10527135 17  2
 10527150 16  0
 10527172 17  0
 10527178 17  0
 10527187 17  1
 10527189 17  0
 10527200 17  0
 10527272  1  0
 10527275 17  0
 10527315 17  0
 10527318 17  0
 10527343 17  0
 10527357 17  0
 10527360 17  0
 10527363  1  0
 10527368 17  0
 10527435 17  0
 10527457  2  0
 10527523  3  0
 10527524  2  0
 10527535 17  0
 10527540 17  0
 10527587  2  0
 10527661 17  0
 10527677 17  0
 10527678 17  0
 10527687 17  0
 10527730 17  0
 10527734 14  0
 10527754 17  0
 10527775 17  0
 10527793 17  6
 10527845 17  0
 10527855 14  0
 10527883 17  0
 10527889  6  0
 10527898 17  0
 10527902 17  0
 10527909 17  0
 10527935 17  0
 10527939 17  0
 10527947 17  0
 10527954 17  0
 10527991 17  0
 10528039 17  0
 10528068 17  1
 10528093 17  4
 10528119 17  0
 10528129 17  0
 10528137 16  0
 10528194 17  0
 10528195 17  0
 10528227 17  0
 10528243 17  0
 10528252 17  0
 10528258 17  0
 10528264 16  0
 10528286 17  0
 10528302 17  0
 10528315 17  0
 10528334 17  0
 10528339 16  0
 10528372 17  0
 10528375 17  0
 10528400 17  0
 10528479 17  0
 10528530 17  0
 10528531  1  0
 10528534 17  0
 10528564 17  0
 10528584 17  0
 10528668 17  0
 10528669 17  0
 10528691 14  0
 10528702 17  0
 10528764 17  0
 10528774 14  0
 10528782 17  0
 10528807 17  0
 10528814 17  0
 10528868 17  0
 10528873 17  1
 10528908 17  0
 10528911 16  0
 10528915 17  0
 10528917 13  0
 10528924 14  0
 10528932 17  0
 10528990 17  0
 10529000 17  0
 10529006  9  0
 10529028 17  0
 10529055 17  0
 10529056  2  0
 10529064 17  0
 10529075 16  0
 10529091 17  2
 10529102 17  0
 10529104 15  0
 10529116 16  0
 10529117  1  0
 10529125 17  0
 10529126 17  2
 10529145 17  0
 10529155 17  0
 10529163 14  0
 10529165 17  0
 10529174 17  0
 10529176 17  1
 10529186 17  0
 10529202  2  0
 10529240 17  0
 10529283 17  0
 10529310 17  0
 10529318 17  0
 10529332 17  0
 10529352  1  0
 10529366 17  0
 10529379 17  0
 10529466 16  0
 10529541 17  1
 10529542 16  0
 10529552 17  0
 10529560 17  0
 10529624 17  0
 10529637 17  0
 10529640  9  0
 10529644 17  0
 10529664 16  0
 10529733 17  0
 10529777 17  0
 10531839 17  0
 10531955 17  1
 10532030 17  3
 10532112 17  0
 10532121 17  0
 10532131 14  0
 10532138 17  0
 10532183  1  0
 10532364  2  0
 10532366  3  0
 10532378 17  0
 10532428 17  2
 10532431  1  0
 10532450 17  0
 10532461 17  0
 10532509 16  0
 10532561 17  3
 10532566 16  0
 10532598 17  0
 10532670  6  0
 10532674 14  0
 10532731 17  0
 10532751 17  1
 10532755 17  0
 10532770 17  0
 10532771 17  2
 10532847  1  0
 10533060 17  0
 10533168 17  1
 10533191  1  0
 10533214 16  1
 10533222 17  0
 10533233 17  1
 10533249 10  0
 10533284 17  0
 10533290 17  0
 10533357  1  0
 10533369 17  0
 10533393 17  0
 10533400 17  0
 10533443 17  0
 10533463 17  0
 10533491 17  1
 10533497 17  0
 10533499 16  0
 10533506 17  0
 10533511 17  0
 10533512 17  0
 10533538 17  0
 10533542 17  0
 10533553 17  0
 10533560 14  0
 10533616 17  5
 10533694 17  0
 10533748 17  0
 10533812 17  0
 10533880 17  0
 10533906 17  0
 10533959 17  0
 10533970 14  0
 10533987 17  0
 10533989 17  0
 10534014 17  0
 10534056 17  0
 10534122 17  0
 10534146 17  0
 10534150 17  5
 10534153 17  0
 10534155 17  2
 10534258 17  0
 10534340 16  0
 10534360 14  0
 10534377  3  0
 10534398 14  0
 10534447 14  1
 10534485  1  0
 10534507 17  0
 10534529 17  0
 10534547 17  0
 10534553 17  0
 10534565 17  0
 10534608 17  0
 10534629 17  0
 10534631 17  0
 10534652 17  0
 10534664 17  0
 10534686 17  0
 10534721 17  0
 10534728 17  0
 10534762 17  0
 10534811 17  0
 10534826  9  0
 10534891 16  0
 10534938 17  0
 10535029 17  0
 10535066 17  0
 10535074 17  0
 10535090 17  0
 10535160 17  0
 10535187 17  0
 10535247 17  0
 10535396  1  0
 10535424 14  1
 10535430 17  0
 10535457  2  0
 10535494  1  0
 10535550 17  0
 10535560 17  0
 10535592 17  1
 10535599 14  0
 10535616 14  0
 10535643 17  0
 10535696 17  1
 10535708 17  1
 10535737 17  0
 10535803  1  0
 10535807 17  1
 10535821 17  0
 10535848 17  1
 10535858 17  7
 10535867 14  1
 10535882 17  0
 10535886 17  1
 10535897 17  1
 10535921 17  0
 10535926 17  1
 10535937 17  1
 10535954  1  0
 10535991 17  1
 10536006 17  1
 10536030 17  0
 10536033 14  0
 10536035  4  0
 10536055 17  0
 10536147 17  0
 10536177 17  2
 10536216 17  0
 10536241 17  1
 10536265 17  0
 10536294 17  0
 10536326 17  0
 10536375 14  0
 10536376 17  0
 10536385 17  0
 10536410 17  0
 10536416  3  0
 10536427  3  0
 10536444 17  0
 10536458 17  0
 10536481 17  0
 10536593 17  0
 10536648 17  0
 10536660 14  0
 10536753  1  0
 10536761 17  6
 10536773  4  0
 10536882 17  0
 10536936 16  0
 10537040 17  0
 10537061 17  3
 10537110 17  0
 10537161 17  0
 10537182 17  0
 10537217 17  0
 10537223  1  0
 10537236 17  0
 10537243 14  0
 10537281 17  0
 10537283 17  0
 10537290 17  0
 10537332 17  0
 10537360 17  0
 10537376 14  0
 10537381 14  0
 10537419 17  0
 10537427  1  0
 10537441 17  0
 10537442 17  0
 10537475 17  0
 10537494  8  0
 10537503 17  0
 10537528 17  3
 10537537 17  0
 10537543 17  0
 10537554 17  0
 10537589 17  0
 10537703 16  0
 10537708  3  0
 10537712 17  0
 10537752 17  0
 10537757 17  0
 10537820 17  0
 10537907 17  4
 10537909 17  0
 10537927 17  0
 10537940 17  0
 10537943 17  0
 10537965 17  0
 10537999 17  0
 10538002  4  0
 10538017  1  0
 10538044 17  0
 10538103 17  0
 10538162 17  0
 10538166 17  0
 10538176 15  2
 10538178 17  2
 10538200 17  0
 10538214 17  0
 10538275 17  0
 10538299 17  1
 10538313 17  0
 10538325 17  0
 10538371 16  0
 10538394 17  0
 10538441 17  0
 10538446 14  0
 10538472  1  0
 10538556 17  0
 10538557  1  0
 10538582 17  0
 10538605 17  0
 10538626 17  0
 10538713 17  1
 10538715  1  0
 10538733 17  0
 10538735 17  0
 10538796 17  0
 10538808  1  0
 10538847 14  0
 10538862 17  0
 10538911 17  0
 10538912 17  0
 10538915 17  0
 10538928 17  0
 10538930 14  0
 10538993 17  0
 10539020 17  0
 10539034  2  0
 10539046 17  0
 10539087 17  0
 10539142 16  0
 10539170 17  0
 10539235 17  0
 10539246  8  0
 10539258 17  0
 10539348 17  0
 10539404 17  0
 10544469  4  0
 10544503 14  0
 10544507 14  0
 10544555 14  0
 10544592 11  0
 10544602  5  0
 10544624 13  0
 10544659 14  0
 10544677 14  1
 10544680 14  0
 10544687 14  0
 10544691 14  0
 10544712 14  0
 10544739 14  0
 10544796 14  0
 10544826 14  0
 10544827 14  0
 10544828 14  0
 10544834 14  0
 10544871 14  0
 10544895 14  0
 10544941 12  0
 10545011 14  0
 10545017 13  0
 10545024 14  0
 10545034  3  0
 10545043 14  0
 10545058  2  0
 10545063 14  0
 10545066 14  2
 10545080  2  0
 10545081 14  0
 10545089 14  0
 10545093 14  0
 10545098 14  0
 10545104 14  0
 10545119 14  0
 10545140 14  0
 10545143 14  0
 10545145 11  0
 10545148 14  0
 10545152 14  0
 10545172 14  0
 10545189 13  0
 10545245  1  0
 10545305 11  0
 10545329 13  0
 10545341 11  0
 10545353 14  0
 10545362  2  0
 10545366 14  0
 10545372 14  0
 10545392 14  0
 10545433 14  0
 10545459 14  0
 10545494 14  0
 10545553  2  0
 10545651 14  0
 10545668 14  0
 10545687 14  0
 10545724 14  0
 10545765 13  0
 10545803 14  0
 10545804 14  0
 10545805 14  0
 10545826 14  0
 10545865  2  0
 10545890 11  0
 10545904  9  0
 10545906 14  0
 10545907  2  0
 10545932 13  0
 10545941 14  0
 10545948 14  0
 10545983  3  0
 10546002 13  0
 10546010 14  0
 10546013 11  0
 10546017 14  0
 10546063 14  1
 10546072 14  0
 10546075 14  0
 10546099 14  0
 10546119 12  0
 10546150 14  0
 10546245 14  0
 10546250 14  0
 10546271 14  0
 10546275 14  0
 10546277 14  0
 10546292 11  0
 10546300 14  0
 10546305 12  0
 10546327 14  0
 10546362 14  0
 10546366 14  0
 10546383 14  0
 10546400 11  0
 10546402 14  0
 10546426 14  0
 10546439 14  0
 10546442 14  0
 10546472 14  0
 10546497  6  0
 10546512 14  0
 10546535 14  0
 10546539 14  0
 10546542 14  0
 10546544 14  0
 10546547 14  0
 10546563 14  0
 10546566 14  0
 10546567 14  0
 10546601 14  0
 10546606 14  0
 10546664 14  0
 10546672 14  0
 10546682 14  0
 10546708 11  0
 10546716 14  0
 10546730 14  0
 10546745 14  0
 10546775 14  0
 10546782 14  0
 10546806 14  0
 10546815 14  0
 10546845  3  0
 10546925 14  0
 10546930 14  0
 10546952 14  0
 10546977 12  0
 10546979  3  0
 10546982 14  0
 10546987  9  0
 10547012 14  0
 10547015 14  0
 10547030 14  0
 10547065  6  0
 10547071 14  0
 10547072 14  0
 10547097 14  0
 10547144 14  0
 10547189 11  0
 10547205  2  0
 10547207 14  1
 10547255 14  0
 10547274 14  0
 10547297 14  0
 10547309 14  0
 10547318 14  0
 10547331 14  0
 10547352 14  1
 10547359 14  0
 10547361 14  0
 10547370  6  0
 10547378 14  1
 10547394 14  0
 10547418  6  0
 10547462 14  0
 10547463  3  0
 10547494 14  0
 10547504 11  0
 10547509 14  0
 10547517 14  0
 10547549 13  0
 10547561 11  0
 10547575 12  0
 10547601 14  0
 10547606 14  0
 10547647 14  0
 10547677 14  0
 10547679 14  0
 10547684  1  0
 10547685 14  1
 10547735 14  0
 10547788 14  0
 10547837 14  0
 10547843 14  0
 10547856 14  0
 10547885 14  0
 10547905 14  0
 10547933 14  0
 10547954 14  0
 10547984 14  0
 10548004 14  0
 10548015 14  0
 10548035 14  0
 10548041 14  0
 10548052 11  0
 10548077 14  0
 10548114 14  0
 10548123 11  0
 10548172 14  3
 10548193 14  0
 10548195 14  2
 10548201 14  0
 10548232 14  0
 10548240 14  0
 10548250 14  0
 10548253 14  0
 10548259  1  0
 10548265  1  0
 10548319 14  1
 10548332  1  0
 10548350 14  1
 10548369 14  0
 10548381 14  0
 10548382 14  0
 10548411 13  0
 10548440 14  0
 10548441 13  0
 10548458 14  0
 10548461 14  0
 10548508 14  1
 10548545  1  0
 10548597 14  0
 10548623  3  0
 10548635 14  0
 10548640 14  6
 10548741 13  0
 10548773 14  0
 10548792 14  0
 10548822 14  0
 10548840 14  0
 10548868 14  0
 10548902 11  0
 10548909 14  0
 10548910 11  0
 10548918 14  0
 10548925 14  0
 10548951 14  0
 10548967 14  0
 10548992  3  0
 10549005 14  0
 10549023 14  1
 10549044 14  0
 10549046 14  0
 10549055 14  0
 10549091 14  0
 10549100 14  0
 10549105 14  0
 10549122 14  0
 10549126 14  0
 10549138 14  0
 10549160 11  0
 10549174 14  0
 10549206 14  0
 10549213 14  0
 10549217 14  0
 10549218 13  0
 10549228 14  0
 10549248 14  0
 10549271  1  0
 10549289  2  0
 10549292 14  1
 10549313  3  0
 10549360 14  0
 10549371 14  1
 10549374 14  0
 10549379 14  0
 10549395 14  0
 10549404 13  0
 10549415 14  3
 10549422 14  2
 10549424 14  0
 10549449 11  0
 10549455 14  0
 10549480 14  0
 10549497 14  0
 10549520 14  0
 10549532 14  0
 10549562 14  2
 10549567 14  0
 10549576 14  2
 10549643 14  1
 10549650 12  0
 10549670 14  0
 10549730 14  0
 10549732 14  0
 10549762 14  0
 10549763 14  0
 10549776 14  0
 10549808 14  0
 10549818 14  0
 10549821 14  0
 10549839 14  0
 10549844 14  0
 10549845 14  0
 10549874 14  0
 10549902 14  1
 10549914  1  0
 10549924 14  1
 10549925 14  0
 10549932 14  1
 10549942 14  0
 10549958 14  0
 10550019 14  0
 10550039 14  0
 10550132 14  0
 10550140 14  0
 10550170 12  0
 10550203 14  0
 10550245 14  0
 10550261 14  0
 10550264 14  0
 10550291 14  0
 10550306 14  0
 10550310 14  0
 10550312 14  0
 10550319 14  0
 10550349  1  0
 10550352 14  0
 10550359 11  0
 10550390 13  0
 10550392 14  0
 10550397 14  2
 10550405 14  0
 10550429 14  0
 10550462 14  0
 10550475 14  0
 10550487 14  0
 10550494 14  0
 10550552  5  0
 10550570  2  0
 10550583 14  0
 10550617 13  0
 10550625 14  0
 10550630 14  0
 10550640  3  0
 10550657 14  1
 10550660 11  1
 10550665 14  0
 10550692 14  0
 10550720 14  0
 10551052 13  0
 10551102  2  0
 10551195  3  0
 10551202  1  0
 10551230 14  0
 10551262 14  0
 10551265 14  0
 10551271 14  0
 10551274 14  0
 10551301 14  0
 10551312 14  0
 10551313  6  0
 10551328 14  0
 10551346 14  2
 10551350  4  0
 10551369 14  0
 10551378 14  0
 10551405 12  0
 10551427 14  0
 10551441 14  0
 10551453 14  0
 10551457 14  0
 10551485 14  0
 10551510 14  0
 10551519 14  0
 10551525 11  0
 10551553 13  0
 10551593 14  0
 10551626 11  0
 10551663 14  0
 10551665 14  0
 10551691 12  0
 10551707 14  1
 10551732 14  0
 10551761 14  0
 10551785  7  0
 10551787 14  0
 10551809 14  0
 10551822 13  0
 10551846 14  0
 10551905 14  0
 10551906  2  0
 10551919 11  0
 10551964 14  0
 10551970 11  0
 10551989 14  0
 10551994 14  0
 10552013 14  0
 10552016 11  0
 10552017 14  0
 10552069 14  0
 10552090 14  0
 10552097 14  0
 10552123 14  0
 10552126 11  0
 10552132 14  0
 10552151 14  1
 10552162 14  0
 10552163 14  0
 10552180 11  0
 10552202 14  0
 10552211 14  0
 10552263 14  0
 10552304 14  0
 10552306 14  0
 10552320 14  0
 10552326 14  0
 10552338 14  0
 10552350 11  0
 10552368 14  0
 10552382  6  0
 10552388 14  0
 10552390 14  0
 10552436 13  0
 10552441  1  0
 10552504 14  0
 10552527  6  0
 10552532  3  0
 10552538 14  0
 10552554 14  0
 10552611 14  2
 10552614 11  0
 10552673 14  0
 10552696 14  0
 10552697 11  1
 10552700 14 10
 10552720 14  0
 10552727 14  0
 10552767 14  0
 10552808 14  0
 10552809 14  0
 10552837 14  0
 10552886 14  0
 10552929  6  0
 10552934 14  0
 10552938 14  0
 10552972 14  0
 10552984 14  0
 10552993 14  0
 10552995 11  0
 10553017 14  2
 10553029 14  0
 10553043 14  0
 10553049 14  0
 10553052 11  0
 10553068 14  0
 10553107 14  0
 10553116 14  0
 10553121 14  0
 10553136 13  0
 10553155 14  0
 10553195  9  0
 10553199 14  0
 10553204 12  0
 10553224 14  1
 10553264 13  0
 10553276 14  0
 10553315  3  0
 10553383 14  0
 10553384  1  0
 10553385 14  0
 10553397 14  0
 10553426 11  0
 10553491 11  0
 10553513 14  0
 10553525 12  0
 10553526 14  0
 10553533  2  0
 10553563 14  0
 10553627 14  1
 10553628 14  0
 10553638 14  0
 10553685  3  0
 10553694 14  0
 10553698 11  0
 10553701 14  0
 10553769 14  2
 10553803 14  0
 10553815 14  0
 10553824 14  0
 10553827  5  0
 10553844 14  0
 10553849 14  0
 10553852 14  0
 10553884 14  2
 10553939  6  0
 10553962 14  0
 10553971  6  0
 10553994 14  0
 10554050 11  0
 10554061 14  0
 10554116 14  0
 10554117 14  0
 10554118 14  0
 10554152  1  0
 10554179 14  0
 10554188 11  0
 10554222 14  0
 10554227 14  0
 10554262 14  0
 10554265 14  0
 10554356 14  0
 10554364 14  0
 10554421 14  0
 10554425 14  0
 10554568 11  0
 10554583 14  0
 10554633 14  0
 10554677 11  0
 10554689 14  0
 10554767 14  0
 10554775 14  0
 10554796 14  0
 10554828 14  0
 10554832 14  0
 10554838 11  0
 10554865 14  0
 10554967  9  1
 10554999 14  2
 10555025  6  0
 10555059 14  0
 10555072  2  0
 10555097  3  0
 10555142 14  1
 10555155 14  0
 10555186 14  0
 10555288 14  0
 10555365  6  1
 10555373 14  0
 10555375 14  1
 10555384 14  0
 10555438 11  0
 10555498  3  0
 10555520  9  1
 10555543  5  0
 10555560  6  0
 10555580 11  0
 10555586 13  0
 10555618 14  0
 10555644 14  0
 10555660  2  0
 10555667 14  1
 10555700 14  0
 10555705 14  0
 10555709 14  0
 10555736 14  0
 10555813  6  0
 10555852  3  0
 10555879 14  0
 10555881  9  0
 10555894 14  0
 10555918 14  0
 10555940 14  0
 10555960 14  0
 10556001 13  0
 10556014 14  0
 10556022 14  0
 10556027 14  0
 10556055 14  0
 10556064 14  3
 10556082 14  0
 10556110 13  0
 10556111 14  0
 10556156  3  0
 10556164 14  0
 10556180 14  0
 10556191 14  0
 10556201 11  0
 10556342 14  0
 10556378 14  0
 10556404 11  0
 10556414 14  0
 10556418  5  0
 10556420 14  0
 10556443 14  0
 10556466 14  0
 10556473 13  0
 10556503 14  0
 10556524 14  0
 10556548 14  0
 10556578 13  2
 10556590 14  0
 10556632 11  0
 10556638 14  0
 10556648 14  0
 10556709 14  0
 10556725 14  0
 10556751 11  0
 10556752 14  0
 10556768 14  0
 10556834  1  0
 10556840 14  0
 10556841 14  0
 10556845 14  0
 10556891 11  0
 10556903  3  0
 10556904 14  0
 10556924 13  0
 10556951  3  0
 10556967 14  0
 10556993 14  0
 10557072 14  0
 10557075 14  0
 10557097 11  0
 10557130 14  0
 10557213 14  0
 10557244 14  0
 10557255 14  0
 10557342  3  0
 10557356  1  0
 10557395 14  1
 10557411 13  0
 10557423 14  0
 10557469 14  0
 10557491 14  0
 10557541 14  0
 10557598 13  0
 10557877 14  0
 10577606  1  0
 10577620 17  0
 10577671 17  0
 10577692 17  0
 10577705 17  0
 10577729 17  0
 10577730  5  0
 10577752  9  0
 10577753 17  0
 10577755 14  0
 10577789 16  0
 10577796 17  0
 10577817 17  0
 10577974  3  0
 10577992 17  0
 10577994 17  2
 10577995 16  0
 10578006 17  0
 10578030 17  0
 10578080 17  0
 10578113 17  0
 10578141  4  0
 10578145 17  0
 10578148 17  0
 10578163  4  0
 10578167 17  0
 10578262  1  0
 10578284 17  0
 10578317 17  0
 10578323 17  0
 10578342 17  0
 10578371 17  0
 10578459 16  0
 10578502  3  0
 10578507 17  0
 10578516 17  0
 10578522 17  0
 10578573 17  0
 10578613 17  0
 10578734 17  0
 10578746  3  0
 10578748 17  0
 10578758 14  0
 10578821  1  0
 10578839 17  0
 10578852  4  0
 10578885 17  0
 10578903 17  0
 10578909 17  0
 10578922 14  0
 10578967 17  0
 10578972 17  0
 10578987 17  0
 10578989 17  0
 10579006 17  0
 10579017 17  0
 10579019 17  0
 10579045 17  0
 10579070 17  0
 10579087  4  0
 10579103 17  0
 10579130 17  0
 10579148  8  0
 10579155 17  0
 10579183 17  0
 10579186 17  0
 10579190 17  0
 10579205 17  0
 10579225 17  0
 10579249  3  0
 10579253  1  0
 10579288 17  0
 10579294 17  0
 10579295 17  0
 10579318 17  0
 10579337 17  0
 10579356 17  0
 10579424  1  0
 10579444 17  0
 10579464  1  0
 10579471 17  0
 10579486 17  0
 10579525 17  0
 10579536  7  0
 10579554 17  0
 10579567  1  0
 10579570 17  0
 10579588  8  0
 10579698  2  0
 10579731  1  0
 10579741 17  0
 10579765 17  0
 10579775 17  0
 10579824 17  0
 10579826 17  0
 10579889 17  0
 10579900  1  0
 10579913 16  0
 10579980 16  0
 10579993 17  0
 10580036  3  0
 10580086 17  0
 10580168  4  0
 10580225 17  0
 10580260 15  0
 10580274 17  0
 10580281 17  0
 10580309  8  0
 10580355 17  0
 10580434 17  0
 10580447 17  0
 10580460 17  0
 10580487 17  0
 10580525 17  0
 10580591 17  0
 10580615  7  0
 10580624 17  0
 10580626 17  0
 10580677 17  0
 10580779 17  0
 10580786  3  0
 10580826 17  0
 10580834 17  2
 10580856 17  0
 10580883 14  0
 10580888 17  0
 10580900 17  0
 10580913 17  0
 10580953 17  0
 10581011 17  0
 10581018 17  0
 10581136 17  0
 10581163 17  0
 10581215 17  0
 10581221  1  0
 10581223 16  0
 10581256 17  0
 10581263 17  0
 10581308 17  0
 10581333 17  0
 10581353 17  0
 10581382 17  0
 10581464  7  0
 10581467 17  0
 10581474  5  0
 10581491 17  0
 10581506 17  0
 10581615  1  0
 10581640 17  0
 10581681 17  0
 10581693  2  0
 10581734 17  0
 10581771 17  0
 10581794 17  0
 10581800 17  0
 10581836 17  0
 10581901 17  0
 10581918 12  2
 10581999  2  0
 10582036 17  0
 10582096 17  0
 10582320  1  0
 10582339 17  0
 10582486  7  0
 10582501  2  0
 10582513 17  0
 10582533 17  0
 10582534 17  0
 10582569 17  0
 10582593 17  0
 10582599 17  0
 10582625  4  0
 10582657  1  0
 10582684 14  0
 10582721 17  0
 10582773 17  0
 10582786 17  0
 10582795  1  0
 10582833 17  0
 10582841 17  0
 10582906 17  0
 10582928 17  0
 10582957 17  0
 10582988  4  0
 10583017  2  0
 10583019 17  0
 10583022 17  0
 10583032 17  0
 10583066 17  1
 10583081  1  0
 10583089 17  8
 10583098 17  0
 10583102  2  0
 10583116  3  0
 10583127 14  0
 10583136 17  1
 10583180 17  2
 10583181 17  1
 10583225 17  2
 10583310 17  0
 10583320 16  0
 10583333  1  0
 10583346 16  0
 10583356  1  0
 10583379 17  0
 10583381 17  0
 10583394 16  0
 10583399 17  0
 10583400 17  0
 10583451 17  0
 10583486 17  1
 10583494 17  0
 10583510 17  0
 10583513 16  0
 10583548  1  0
 10583563 17  0
 10583575 17  0
 10583654 16  0
 10583696 17  0
 10583704  1  0
 10583754 17  0
 10583761 17  1
 10583772 17  0
 10583811 17  0
 10583818 17  0
 10583857 14  0
 10583860 14  0
 10583885 17  0
 10583904 17  0
 10583928 17  0
 10583929 17  0
 10583963 17  0
 10583977 17  0
 10583989 17  0
 10584004  3  0
 10584006 17  0
 10584063 15  0
 10584083  1  0
 10584090  1  0
 10584140  9  2
 10584160 16  0
 10584172  9  0
 10584175 17  0
 10584196 17  0
 10585645 14  0
 10585649 13  0
 10585666 14  0
 10585738 14  1
 10585749 14  1
 10585775 14  0
 10585780 14  0
 10585782 13  0
 10585793 14  0
 10585852 14  1
 10585857 14  0
 10585871 14  0
 10585887 14  1
 10585920 14  0
 10585937  5  0
 10585938 14  0
 10585974 14  0
 10585987 14  0
 10586004 14  2
 10586045 14  1
 10586062 13  0
 10586073 14  0
 10586102 14  0
 10586110 13  0
 10586176 11  0
 10586208 14  1
 10586244  2  0
 10586253 14  0
 10586309 14  0
 10586330 14  1
 10586351 14  0
 10586404 14  0
 10586423 14  0
 10586428 14  0
 10586432 11  0
 10586457  1  0
 10586495 14  0
 10586510 14  0
 10586562 14  0
 10586565 14  0
 10586600 14  0
 10586602 14  0
 10586604 14  0
 10586619 14  1
 10586642  1  0
 10586655 14  0
 10586666 14  0
 10586694 14  0
 10586744 14  1
 10586745 14  0
 10586762 14  0
 10586780 14  0
 10586837 14  0
 10586846 14  0
 10586847 14  0
 10586848 14  0
 10586856 14  0
 10586902 12  0
 10586948 14  0
 10586967 14  0
 10586973 14  0
 10587066 14  0
 10587067 11  0
 10587070 14  0
 10587072 11  0
 10587105 14  3
 10587120 14  0
 10587122 13  0
 10587146 14  0
 10587193 11  0
 10587201 14  0
 10587208 14  0
 10587235 13  0
 10587237 14  0
 10587245 14  0
 10587320 14  0
 10587321 14  0
 10587363 14  0
 10587397 14  0
 10587435 14  0
 10587478 14  0
 10587498 14  0
 10587557  1  0
 10587610 14  0
 10587629 13  0
 10587686 14  0
 10587692 11  0
 10587702 14  0
 10589821 17  0
 10589837  2  0
 10589849  1  1
 10589869  9  0
 10589920 17  0
 10589928 17  0
 10589951 14  0
 10590005 15  0
 10590022 17  0
 10590040 17  0
 10590054 17  0
 10590123 17  0
 10590126  4  0
 10590162  2  0
 10590203 14  1
 10590269  3  0
 10590277 17  0
 10590285 17  0
 10590293  2  0
 10590313  4  0
 10590328 17  0
 10590401 17  0
 10590402 17  0
 10590405  1  0
 10590425 17  0
 10590438 17  0
 10590442 17  0
 10590448 17  0
 10590449 17  0
 10590455 17  0
 10590521  2  0
 10590538 17  0
 10590582  6  0
 10590599 17  0
 10590619 17  0
 10590638 17  0
 10590641  1  0
 10590683 17  0
 10590687 17  0
 10590695 17  0
 10590706 17  0
 10590762 17  0
 10590779 17  0
 10590809 17  0
 10590843 17  0
 10590855 17  0
 10590857 17  2
 10590887 17  1
 10590896 17  0
 10590923 17  0
 10591013 16  0
 10591025 17  0
 10591080 17  0
 10591093 17  0
 10591160 17  0
 10591169 17  0
 10591195 17  0
 10591215 17  0
 10591221 17  0
 10591310 17  1
 10591329 17  0
 10591351 17  0
 10591365 17  0
 10591375 17  0
 10591486 17  0
 10591489 17  0
 10591490 17  0
 10591518 17  0
 10591522 17  0
 10591559 15  0
 10591561 17  0
 10591574 17  0
 10591578 17  1
 10591637 17  0
 10591668 17  0
 10591705  1  0
 10591797 17  0
 10591803 17  0
 10591815 17  0
 10591838 17  0
 10591840 17  0
 10591855 17  1
 10591865 17  0
 10591875 17  0
 10591881 16  0
 10591886 17  0
 10591921 17  0
 10591939 17  0
 10591971  1  0
 10592027  4  0
 10592054 17  0
 10592061 16  0
 10592081 17  0
 10592106 17  0
 10592139 17  0
 10592163 17  3
 10592188  1  0
 10592193 17  0
 10592249 17  0
 10592258 17  0
 10592263  6  0
 10592288 17  0
 10592295 17  0
 10592301 17  0
 10592335 14  0
 10592359 17  0
 10592371 17  0
 10592379 17  0
 10592430  1  0
 10592442 17  0
 10592444 14  0
 10592448 16  0
 10592495 17  0
 10592500 17  0
 10592535 17  0
 10592540 17  0
 10592548 17  0
 10592572 17  0
 10592589  8  0
 10592664 17  0
 10592678  3  1
 10592683 17  0
 10592690 17  0
 10592693 17  0
 10592713 17  0
 10592732 17  0
 10592737 17  0
 10592770 17  0
 10592793 17  0
 10592802 17  0
 10592818 17  0
 10592844 17  0
 10592860 17  0
 10592862 17  0
 10592869 17  0
 10592924 17  0
 10592986 16  0
 10593036 17  0
 10593048 16  0
 10593078 17  0
 10593088  8  0
 10593097 17  0
 10593098 17  0
 10593110 17  9
 10593239 14  1
 10593243 14  0
 10593256 17  0
 10593260 17  0
 10593295 17  0
 10593297 17  0
 10593306  1  0
 10593310 17  0
 10593327 16  0
 10593351 17  0
 10593400 17  0
 10593438 17  0
 10593493 17  0
 10593528 17  0
 10593535 17  1
 10593539 17  0
 10593549 17  0
 10593587 17  0
 10593596 14  0
 10593626 17  1
 10593631 17  0
 10593632 17  1
 10593671 17  0
 10593680 17  0
 10593721 17  0
 10593735 17  0
 10593759 17  1
 10593761 17  0
 10593779 17  0
 10593790 16  0
 10593799 17  0
 10593850 17  0
 10593868 17  0
 10593893 17  0
 10593909 17  0
 10593952 17  0
 10593961  2  0
 10593978 14  0
 10593981 17  0
 10594040 17  0
 10594050 17  0
 10594089 17  0
 10594094 17  0
 10594120 17  0
 10594132 17  0
 10594171 17  0
 10594194 17  0
 10594197 17  0
 10594239 17  0
 10594278 17  0
 10594280 17  0
 10594312 17  0
 10594326 17  1
 10594388 17  0
 10594394 14  8
 10594471  2  0
 10596359 17  0
 10596392 17  0
 10596397 14  0
 10596441 17  0
 10596511 17  1
 10596512 17  0
 10596539  6  0
 10596546 16  0
 10596563  7  0
 10596582  1  0
 10596669 17  0
 10596694  1  0
 10596718  8  0
 10596744  8  0
 10597084 14  1
 10597164 17  0
 10597178 17  0
 10597227 14  0
 10597307  3  0
 10597391 17  0
 10597419 17  0
 10597450 17  0
 10597460 17  0
 10597467 14  1
 10597488 17  0
 10597492 17  0
 10597549 17  0
 10597555 17  0
 10597569 14  0
 10597574 16  0
 10597586 17  0
 10597648 16  5
 10597649 17  0
 10597684 17  0
 10597688 17  0
 10597693 17  1
 10597759 17  0
 10597840 17  0
 10597848 17  0
 10597857 17  0
 10597877 17  0
 10597927  8  0
 10598006 17  0
 10598035 14  0
 10598045 17  0
 10598142 17  0
 10598163 16  0
 10598166 17  0
 10598185 17  0
 10598186 16  0
 10598274 17  0
 10598279 17  0
 10598313 15  0
 10598352 17  0
 10598354 17  0
 10598424 17  0
 10598495 17  0
 10598507  3  0
 10598558 16  0
 10598572 17  0
 10598718 14  0
 10598721 17  0
 10598740 16  0
 10598743 17  0
 10598760 17  0
 10598772 17  0
 10598829 17  0
 10598871 14  0
 10598873 17  0
 10598881 17  0
 10598889 17  0
 10598894 17  1
 10598944 17  0
 10598945 17  0
 10599026 17  1
 10599040 17  0
 10599101 15  0
 10599130  2  0
 10599192 17  0
 10599193 17  2
 10599205 17  0
 10599206 17  2
 10599207  2  0
 10599208 17  0
 10599224 17  0
 10599245 17  8
 10599273  8  0
 10599274 16  0
 10599291 17  0
 10599318  3  0
 10599331 17  0
 10599376  8  0
 10599396 16  0
 10599397 17  0
 10599417 17  0
 10599442 17  0
 10599448 17  0
 10599468 17  0
 10599496 17  0
 10599533 17  0
 10599538 17  0
 10599542 16  1
 10599566 17  0
 10599575 17  1
 10599611 17  0
 10599644 17  0
 10599655 17  0
 10599703 17  0
 10599712 16  0
 10599800 17  0
 10599815 17  0
 10599832 17  0
 10599842 17  0
 10599856 17  0
 10599911  4  0
 10599933 17  1
 10599977 15  0
 10600007 17  0
 10600113 17  0
 10600122 17  0
 10600127 15  0
 10600160 17  0
 10600218 17  0
 10600236  1  0
 10600261 17  3
 10600294 17  0
 10600320 17  0
 10600354  1  0
 10600382 16  0
 10600403 17  0
 10600524 14  0
 10600540 17  2
 10600567  2  0
 10600569 17  0
 10600618 17  0
 10600649 17  0
 10600696 17  0
 10600713 17  0
 10600742 14  0
 10600759 17  0
 10600793 17  0
 10600807 17  0
 10600816 17  0
 10600817 17  0
 10600855 17  0
 10600857  1  0
 10600885 17  0
 10600899 17  0
 10600926 17  0
 10600955 17  1
 10600970 17  0
 10601014 17  1
 10601063 17  0
 10601075 14  0
 10601077 17  0
 10601093  1  0
 10601119 17  0
 10601148 17  0
 10601155 13  1
 10601163  1  0
 10601202 14  0
 10601206 14  0
 10601214 17  0
 10601284 17  3
 10601287 17  0
 10601380 17  0
 10601442 17  0
 10601449 17  0
 10601452  8  0
 10601465 17  0
 10601466 14  0
 10601493  1  0
 10601538 17  1
 10601541 17  0
 10601549 17  2
 10601574  1  0
 10601579 17  1
 10601586 17  0
 10601604  9  2
 10601676  8  0
 10601681  1  0
 10601683 17  0
 10601693 17  0
 10601726 17  0
 10601760 16  0
 10601772 17  0
 10601797 17  0
 10601817 17  0
 10601824 17  0
 10601912 17  0
 10602015 17  0
 10602046  1  0
 10602068 17  0
 10602075  1  0
 10602087 14  0
 10602088 14  1
 10602092 17  0
 10602099 17  0
 10602100 17  0
 10602120 17  0
 10602122 17  0
 10602256 17  0
 10602265 17  0
 10602284 17  0
 10602291 17  1
 10602294 17  0
 10602312 17  0
 10602324 17  2
 10602350  2  0
 10602372 16  0
 10602374 17  0
 10602391 17  0
 10602412 17  0
 10602466 17  0
 10602488 17  0
 10602505 17  0
 10602514 17  0
 10602528 17  0
 10602536 14  0
 10602564 17  0
 10602574 14  0
 10602599 17  0
 10602610 17  0
 10602905 17  0
 10602976 17  0
 10602994 17  0
 10603002 14  0
 10603046 17  0
 10603068 17  0
 10603071 17  0
 10603076 17  0
 10603082 17  0
 10603101 17  0
 10603113 17  0
 10603161 17  0
 10603170 16  0
 10603247 16  0
 10603277 14  0
 10603346 17  0
 10603357 17  0
 10603377 17  0
 10603416 17  0
 10603429 17  0
 10603438  6  0
 10603452 14  0
 10603470 17  0
 10603483 17  0
 10603530  2  0
 10603547  7  0
 10603599 17  0
 10603618 17  0
 10603637 17  0
 10603673 17  0
 10603688  3  0
 10603689 17  0
 10603707 17  0
 10603719 17  0
 10603741 17  0
 10603757 17  0
 10603787 17  0
 10603815 17  0
 10603861 16  0
 10603887 17  0
 10603894 17  0
 10603915 17  0
 10603958 15  0
 10603964 17  0
 10603977 17  5
 10604011 17  0
 10604017 17  0
 10604021 17  0
 10604031 14  0
 10604036 16  0
 10604054  7  0
 10604071  1  0
 10604094  2  0
 10604112 17  0
 10604119 17  0
 10604128 17  0
 10604174 17  0
 10604224 16  0
 10604238 17  0
 10604255 17  0
 10604297 17  0
 10604315 17  0
 10604324 17  0
 10604335 17  3
 10604354 17  0
 10604370 16  0
 10604411 17  0
 10604429 13  1
 10604435  6  0
 10604460 17  0
 10604509 17  0
 10604520 17  0
 10604521 14  1
 10604547  1  0
 10604551 16  0
 10604562  8  0
 10604592 17  1
 10604601 17  0
 10604602 17  0
 10604605  6  0
 10604606 17  0
 10604624  1  0
 10604629 17  0
 10604641 17  0
 10604747 17  2
 10604816 17  0
 10604906 17  0
 10604941  9  0
 10605019 17  0
 10605103 17  0
 10605155 17  2
 10609295 14  0
 10609343  6  0
 10609402 14  0
 10609452 12  0
 10609476 14  0
 10609487 14  0
 10609505  1  0
 10609528 14  0
 10609561 14  0
 10609565 14  0
 10609567 13  0
 10609578 11  0
 10609584 14  0
 10609602 14  0
 10609606 14  0
 10609641 14  1
 10609646 14  0
 10609736 14  0
 10609814 14  0
 10609890 14  0
 10609892 14  0
 10609919 14  0
 10609963 14  0
 10609974 14  0
 10609977 13  0
 10609996 14  0
 10610027 14  0
 10610038 14  0
 10610039 14  2
 10610065 14  0
 10610080 14  0
 10610085 11  0
 10610096 14  0
 10610107 14  0
 10610112 14  0
 10610121 14  0
 10610186 13  0
 10610212  2  0
 10610215 14  0
 10610218 14  0
 10610222 11  0
 10610227 14  0
 10610250 14  0
 10610257 14  0
 10610263 14  0
 10610275  6  0
 10610278 14  0
 10610298 14  1
 10610300 11  0
 10610364 14  0
 10610378 14  0
 10610401 14  0
 10610435 14  0
 10610447 14  0
 10610524 14  0
 10610534 14  0
 10610541 14  0
 10610566 14  0
 10610601 14  0
 10610616  2  0
 10610644 12  0
 10610653 14  0
 10610675 14  0
 10610702 14  1
 10610707 12  0
 10610744  1  0
 10610769 14  0
 10610770 11  0
 10610785 13  0
 10610825 10  0
 10610826 14  0
 10610855 14  0
 10610897 14  0
 10610946  6  0
 10610954 14  0
 10611019 14  0
 10611034 11  0
 10611035 14  0
 10611040 14  0
 10611049 14  0
 10611084  7  0
 10611110 14  0
 10611122 13  0
 10611207 14  0
 10611213  1  0
 10611229 11  0
 10611256  5  0
 10611258  1  0
 10611263 14  0
 10611278 14  0
 10611309  6  0
 10611320  6  0
 10611331 14  0
 10611342 14  0
 10611354 14  0
 10611358 14  0
 10611383 14  0
 10611420 14  1
 10611443 11  0
 10611450 14  1
 10611506 14  0
 10611510 14  0
 10611513 14  0
 10611545 11  0
 10611551 11  0
 10611687 14  0
 10611703 14  0
 10611723 14  0
 10611751 14  0
 10611771 14  0
 10611772 14  0
 10611845 14  0
 10611850 14  0
 10611863 11  0
 10611867 14  0
 10611888 14  0
 10611897 14  0
 10611919 14  0
 10611936 11  0
 10611985 11  0
 10611988 14  0
 10612005 11  0
 10612046 14  0
 10612076 14  0
 10612085 14  0
 10612097 14  0
 10612112  6  0
 10612164 14  0
 10612166 14  0
 10612200 14  0
 10612249 13  0
 10612252 14  0
 10612263 13  0
 10612322  3  0
 10612336 14  0
 10612339 11  0
 10612344 14  0
 10612384 14  0
 10612398 14  0
 10612401 14  0
 10612405 14  0
 10612409 14  0
 10612424 14  0
 10612448 14  0
 10612451 14  0
 10612505 14  0
 10612549 14  0
 10612592 14  0
 10612594 14  0
 10612619 11  0
 10612621 14  0
 10612666 14  0
 10612700 14  0
 10612720 13  0
 10612792 14  0
 10612805 14  0
 10612821 14  0
 10612836 14  0
 10612854 14  0
 10612865 14  0
 10612875 14  0
 10612882 14  0
 10612952 14  0
 10612960 14  0
 10613074 14  0
 10613086 14  0
 10613105 14  0
 10613106 14  0
 10613112 14  0
 10613118 14  0
 10613120 14  0
 10613182 14  0
 10613187 14  0
 10613213  1  0
 10613242 14  0
 10613255 14  0
 10613266 14  0
 10613271 14  0
 10613286  1  0
 10613301 14  0
 10613337 14  0
 10613426 11  0
 10613451 12  1
 10613466 12  0
 10613469 14  0
 10613494 14  0
 10613507 14  0
 10613561 14  0
 10613634 14  0
 10613649 14  0
 10613651 14  0
 10613665 14  0
 10613669 14  0
 10613680 14  0
 10613698 14  0
 10613717 11  0
 10613718 14  1
 10613719 14  0
 10613727 14  0
 10613739  6  0
 10613742 14  0
 10613758  1  0
 10613779 14  0
 10613784 13  0
 10613792 14  0
 10613807 14  0
 10613834 14  0
 10613855 14  0
 10613866 14  0
 10613872 11  0
 10613878 11  0
 10613935  3  0
 10613979 14  0
 10613999 14  0
 10614000 14  0
 10614003 14  0
 10614012 14  1
 10614021 14  0
 10614046 14  0
 10614087 14  0
 10614094 14  1
 10614109 14  0
 10614131 14  0
 10614141 14  0
 10614143 14  0
 10614157 11  0
 10614158  3  3
 10614174 14  0
 10614184 11  0
 10614186 11  0
 10614190 13  0
 10614194 14  0
 10614197 14  0
 10614238 14  0
 10614273 14  0
 10614279  3  0
 10614303 14  0
 10614323 14  0
 10614359 14  0
 10614382 14  0
 10614452 14  0
 10614461  6  0
 10614466 12  0
 10614473 14  0
 10614500 14  0
 10614542 11  0
 10614545 14  0
 10614557 14  0
 10614601 14  0
 10614602 11  0
 10614613  2  0
 10614707 13  0
 10614725 14  0
 10614770 14  1
 10614773 14  0
 10614796 14  0
 10614799 14  0
 10614824 14  0
 10614833 14  0
 10614836 14  0
 10614845 14  2
 10614848 14  0
 10614852 14  0
 10614877 14  0
 10614890 11  6
 10614944 14  0
 10614946 11  0
 10614972 14  0
 10615025 14  0
 10615053 14  0
 10615125 14  2
 10615127 14  0
 10615160 14  0
 10615162  1  0
 10615163 14  0
 10615171 11  0
 10615186 14  0
 10615191 14  0
 10615209 14  0
 10615211 14  0
 10615249  3  0
 10615263  3  0
 10615311 14  0
 10615356 11  0
 10615394 14  0
 10615416 14  0
 10615437  9  0
 10615440 14  1
 10615496  5  0
 10616012  2  0
 10616021 11  0
 10616040  1  0
 10616057  5  0
 10616122 14  0
 10616124  7  1
 10616138  8  0
 10616140 14  0
 10616168 14  0
 10616184 11  0
 10616187 14  0
 10616239 14  0
 10616253 14  0
 10616294 11  0
 10616306 14  0
 10616317 14  0
 10616320  2  0
 10616364 14  0
 10616391 14  0
 10616396 14  0
 10616415 14  2
 10616434 14  0
 10616441 14  0
 10616450 14  0
 10616516 14  0
 10616571 14  3
 10616594 14  0
 10616598 14  0
 10616656 14  2
 10616679 14  1
 10616687  6  0
 10616716 14  0
 10616720 14  0
 10616721 14  0
 10616783 14  0
 10616829 14  2
 10616836 14  0
 10616895 14  0
 10616920  1  0
 10616922  6  0
 10616973 11  0
 10617017 14  1
 10617029 13  0
 10617095 13  0
 10617142 14  0
 10617164 14  0
 10617170 11  0
 10617206 14  0
 10617209 14  0
 10617222 11  0
 10617226 14  0
 10617229 14  0
 10617247 14  0
 10617255 14  0
 10617259 14  0
 10617268 14  0
 10617271 14  0
 10617289 13  0
 10617327  1  0
 10617338 13  0
 10617346 14  0
 10617348 14  0
 10617362 14  1
 10617378 14  0
 10617411 14  0
 10617441 14  0
 10617450 14  0
 10617519 12  0
 10617534 14  0
 10617589 14  0
 10617638 14  1
 10617672  3  0
 10617698 14  0
 10617699 14  0
 10617727 14  0
 10617731  3  0
 10617785 14  0
 10617786 14  0
 10617821 14  0
 10617822 13  0
 10617828 11  0
 10617847 14  0
 10617848 14  0
 10617858 14  0
 10617913 14  0
 10617953 14  0
 10617967  3  0
 10617972 14  0
 10617984 14  0
 10618005 11  0
 10618007 14  0
 10618044 14  0
 10618078 14  2
 10618093 13  0
 10618095 14  0
 10618119 14  0
 10618236 14  1
 10618251 11  0
 10618260 14  0
 10618322 14  1
 10618338 14  0
 10618349 14  0
 10618395 14  0
 10618417 14  0
 10618456 13  0
 10618471 14  1
 10618475 14  3
 10618505 11  0
 10618510 14  0
 10618543 14  0
 10618586 14  0
 10618598 14  0
 10618601 14  0
 10618606  1  0
 10618663  2  0
 10618721  3  0
 10618738 11  0
 10618745 14  0
 10618758 11  1
 10618797 14  0
 10618875 14  0
 10618881 14  0
 10618883 14  0
 10618904 11  0
 10618918 14  0
 10618931 14  0
 10618938 14  0
 10618945 11  0
 10618957 14  0
 10618962 14  0
 10618963  3  0
 10619075 14  0
 10619076 14  0
 10619109 14  1
 10619142  9  1
 10619176 14  0
 10619191 14  0
 10619192 14  2
 10619285 14  0
 10619321 14  0
 10619328  3  0
 10619398  6  0
 10619451 11  0
 10619456 14  0
 10619481 14  0
 10619505 14  0
 10619632 14  0
 10619717 14  0
 10619737 14  0
 10619756 14  0
 10619771 14  0
 10619779 14  0
 10619785  3  0
 10619800 14  0
 10619812 14  0
 10619822 11  0
 10619862 14  0
 10619908 14  0
 10619918 14  0
 10619983 13  0
 10619988 14  0
 10620040 14  0
 10620051 14  0
 10620064 14  0
 10620095 14  0
 10620098  3  0
 10620179 14  0
 10620267  5  0
 10620301 13  0
 10620308 14  0
 10620329 14  3
 10620357 14  0
 10620363  1  0
 10620381 14  0
 10620386 14 10
 10620410 14  0
 10620415 14  0
 10620464 14  0
 10620549 14  0
 10620664 14  0
 10620667 11  0
 10620759 11  0
 10620780 14  0
 10620805 14  0
 10620838 14  0
 10621205 14  0
 10621256 14  0
 10621302 14  2
 10621317  1  0
 10621394 14  0
 10621395 14  0
 10621404 14  0
 10621448  2  0
 10621512 13  0
 10621588  2  0
 10621643 14  6
 10621666 14  1
 10621713  6  0
 10621718 14  0
 10621774  3  0
 10621791  9  1
 10621801 14  0
 10621821  5  0
 10621885  2  0
 10621910 14  0
 10621949 14  0
 10621981 14  0
 10622048 14  0
 10622049 14  0
 10622162 14  0
 10622173  3  0
 10622236 13  0
 10622240 14  0
 10622267 14  0
 10622291 11  0
 10622376 14  0
 10622469 11  0
 10622477 14  0
 10622511 14  0
 10622558 14  0
 10622644 14  0
 10622651 14  2
 10622653 13  0
 10622799  9  0
 10643786 17  0
 10643842 17  0
 10643908 17  0
 10643913  8  0
 10643939 17  0
 10643966 17  0
 10644029  6  0
 10644049 17  0
 10644050 16  0
 10644066 17  0
 10644067 17  0
 10644074  1  0
 10644139  1  0
 10644196 17  0
 10644236 17  0
 10644253 17  0
 10644321 17  0
 10644339 17  0
 10644362  1  0
 10644469 17  0
 10644522 17  0
 10644539 17  0
 10644543 17  0
 10644651 17  0
 10644670 17  0
 10644691 17  0
 10644694 17  0
 10644697 17  0
 10644736 17  0
 10644741 17  0
 10644818 17  0
 10644834 17  0
 10644846 17  0
 10644890 17  0
 10644913  2  0
 10644934 16  0
 10644942 17  0
 10645024  2  0
 10645071 17  0
 10645076  4  0
 10645081 17  0
 10645083  3  0
 10645209 17  0
 10645230 17  2
 10645249 17  0
 10645298 17  0
 10645310 17  0
 10645325  1  0
 10645395  2  0
 10645576  3  0
 10645621 17  0
 10645650 17  0
 10645673 17  0
 10645722  8  0
 10645746 17  0
 10645758 14  0
 10645808 17  0
 10645813 17  0
 10645840 17  0
 10645857  9  0
 10645899 17  0
 10645900  9  0
 10645926 17  0
 10645950 17  0
 10645960 17  0
 10645991 17  0
 10646009 17  0
 10646023 17  0
 10646068  4  0
 10646091 17  0
 10646106 17  0
 10646158 17  0
 10646166  4  0
 10646176  1  0
 10646228  1  0
 10646231  8  0
 10646263 17  0
 10646279 17  0
 10646283 17  0
 10646290 17  0
 10646352 17  0
 10646360 17  0
 10646426 17  0
 10646461  4  0
 10646475 17  0
 10646540  1  0
 10646570  6  0
 10646589 17  0
 10646620 17  8
 10646635  4  0
 10646660 17  0
 10646695 17  0
 10646720  4  0
 10646757  1  0
 10646821 17  0
 10646846 17  0
 10646859 17  0
 10646866 17  0
 10646889 17  0
 10646970 17  0
 10647036  2  0
 10647071 17  0
 10647081 17  0
 10647129 17  0
 10647165 17  0
 10647186 17  0
 10647229 17  0
 10647233  1  0
 10647243 17  0
 10647267  9  0
 10647288 16  0
 10647353  1  0
 10647360  2  0
 10647393 17  0
 10647424  4  0
 10647432  1  0
 10647442 17  0
 10647444 17  0
 10647452 14  1
 10647493 17  6
 10647531 17  0
 10647576 17  0
 10647611 17  5
 10647621  8  0
 10647667 17  0
 10647672 17  0
 10647684 15  0
 10647686 17  0
 10647743  4  0
 10647787 17  0
 10647807 17  0
 10647812 17  0
 10647860 17  0
 10647889 17  0
 10647893 17  0
 10647912 17  0
 10647954 16  0
 10648411  3  0
 10648517 17  0
 10648609 17  0
 10648615 17  0
 10648663 17  0
 10648716  1  0
 10648728 17  2
 10648847 17  0
 10648857 17  0
 10648896 14  0
 10648902 17  0
 10648912 17  0
 10648926 17  0
 10648942 17  0
 10648962 14  0
 10649021 17  0
 10649051  4  0
 10649070 17  0
 10649096 17  0
 10649106  9  0
 10649230 17  2
 10649236 17  0
 10649277  1  0
 10649346 14  0
 10649355 17  0
 10649356 17  0
 10649359 17  0
 10649413 17  0
 10649424 17  0
 10649430 17  0
 10649434 17  0
 10649444 14  0
 10649471  2  0
 10649481 17  0
 10649500 17  1
 10649503 17  0
 10649508 17  0
 10649530  1  0
 10649533  3  0
 10649541 17  0
 10649561 16  0
 10649562 17  0
 10649581 17  0
 10649596  2  0
 10649694 17  0
 10649700 17  0
 10649735 16  0
 10649810 17  0
 10649813 14  0
 10649815  7  0
 10649868 17  0
 10651256 14  0
 10651264  8  0
 10651316 14  0
 10651319  1  0
 10651320 13  0
 10651322 14  0
 10651337  2  0
 10651340 14  0
 10651343 14  0
 10651344 14  0
 10651355  1  0
 10651367 14  0
 10651385  1  0
 10651398 14  0
 10651413 14  0
 10651431 14  0
 10651436 14  0
 10651443 12  0
 10651453 14  0
 10651468 14  0
 10651488 13  0
 10651511 14  0
 10651514 14  0
 10651523 14  0
 10651555 13  0
 10651575 14  0
 10651578 14  0
 10651618 11  0
 10651626 14  0
 10651636 14  0
 10651646 14  0
 10651752 14  0
 10651800 14  0
 10651816 14  1
 10651876 14  0
 10651911 14  0
 10651917 14  0
 10651943 14  0
 10651945 12  2
 10651961 14  1
 10651962 14  0
 10651964 14  0
 10651972 14  0
 10651991 13  0
 10652047 14  0
 10652082  1  0
 10652091 13  0
 10652134 14  0
 10652159 14  0
 10652285  2  0
 10652321 14  0
 10652328 14  0
 10652337 14  0
 10652379 14 10
 10652385 14  0
 10652386 14  0
 10652397 14  0
 10652469 14  0
 10652524 14  0
 10652560  2  0
 10652562 14  0
 10652568 14  0
 10652599 14  0
 10652621  3  0
 10652629 14  0
 10652645 14  0
 10652658 14  0
 10652678 14  0
 10652699 14  0
 10652729 14  0
 10652760 14  0
 10652780 13  0
 10652804 14  0
 10652807  1  0
 10652818 14  0
 10652865 14  0
 10652887  3  0
 10652904 14  0
 10652910 14  0
 10652949  3  0
 10652967 14  0
 10652989  1  0
 10652995  2  0
 10653032 14  0
 10653047 14  0
 10653064 14  0
 10653094 14  0
 10653118 14  0
 10653132 14  0
 10653139 14  0
 10653141 14  0
 10653143 14  0
 10653179 14  1
 10653194 13  0
 10653200 14  0
 10653216 14  0
 10653251 14  0
 10653256 13  0
 10653271 14  0
 10653300  4  0
 10653311 14  0
 10653319 14  0
 10653322 11  0
 10653330  1  0
 10653334 14  0
 10653383 14  0
 10653458 14  0
 10653487  3  0
 10653560  1  0
 10655837 17  0
 10655892 17  0
 10655922 17  0
 10655927  2  0
 10655952 17  0
 10655953 17  0
 10655991 17  0
 10656013  2  0
 10656017 14  0
 10656018  9  0
 10656023 17  0
 10656039 17  0
 10656077 17  0
 10656116 17  0
 10656124 17  0
 10656163 16  0
 10656197 17  0
 10656203  4  0
 10656218 17  0
 10656227 17  0
 10656270 17  0
 10656272 14  0
 10656315 17  0
 10656320 14  0
 10656321 17  0
 10656343 17  0
 10656361 17  0
 10656370 17  0
 10656373  6  0
 10656396 17  0
 10656405 17  0
 10656411 17  0
 10656438 17  0
 10656481  1  0
 10656508 17  1
 10656520 17  0
 10656536  3  0
 10656607 16  0
 10656619 17  0
 10656675 17  0
 10656771 17  0
 10656775 17  0
 10656817 17  0
 10656823 17  2
 10656842 17  0
 10656884  7  0
 10656897 17  0
 10656916 17  0
 10656942 17  0
 10656946 17  0
 10656956 17  0
 10656959 17  0
 10656976 17  0
 10656979 17  0
 10657008 16  0
 10657063 17  0
 10657112 17  0
 10657150 17  1
 10657216  1  0
 10657235 15  0
 10657271 16  0
 10657314 17  0
 10657339 17  0
 10657373  2  0
 10657400 17  0
 10657406 17  2
 10657418 17  0
 10657441 17  0
 10657478  9  0
 10657505 17  0
 10657570 17  0
 10657612 17  0
 10657617 17  0
 10657631 17  0
 10657633 16  0
 10657634 17  5
 10657662 17  0
 10657664 17  3
 10657673 17  0
 10657714 17  0
 10657727 17  0
 10657736 17  0
 10657737 17  0
 10657750 17  0
 10657754 17  0
 10657760 16  0
 10657770 17  0
 10657798  1  0
 10657799 17  0
 10657825 14  0
 10657840 17  0
 10657932 17  0
 10657956  8  0
 10657979  4  0
 10657993 17  0
 10658012  1  0
 10658045 17  0
 10658061 17  0
 10658064 17  0
 10658088  2  0
 10658097 17  0
 10658122 17  2
 10658152 17  0
 10658177 17  1
 10658188 17  0
 10658196 17  0
 10658197 17  0
 10658251  1  0
 10658286 17  0
 10658291 17  0
 10658293 17  0
 10658300 14  0
 10658302 17  0
 10658326 17  0
 10658327 17  0
 10658328  1  0
 10658377 17  0
 10658378 17  0
 10658469 17  0
 10658474 14  0
 10658486 16  0
 10658494 17  0
 10658495 17  0
 10658499 17  0
 10658504 17  0
 10658505 17  0
 10658557 17  0
 10658566 17  0
 10658631 17  0
 10658641 17  0
 10658670 16  0
 10658699  5  0
 10658726 16  1
 10658735 17  0
 10658748 17  0
 10658777 17  0
 10658790 17  0
 10658795 17  0
 10658802 17  6
 10658822  1  0
 10658833 17  0
 10658835 17  0
 10658840 17  0
 10658860 17  0
 10658900 17  0
 10658947 17  0
 10658959 17  0
 10658990 17  0
 10659013 17  0
 10659015 17  0
 10659019  2  0
 10659034 17  0
 10659075 14  0
 10659100 16  0
 10659225 17  0
 10659231 17  0
 10659278 17  0
 10659279 17  0
 10659289 17  0
 10659292 17  0
 10659313 17  3
 10659317 17  0
 10659335  1  0
 10659409 17  0
 10659422 17  0
 10659497 14  0
 10659502 17  0
 10659529 17  0
 10659556 17  0
 10659561 17  0
 10659585 17  0
 10659591 17  0
 10659619 17  0
 10659624 17  1
 10659654 17  1
 10659688 17  0
 10659744 17  0
 10659794 17  0
 10659810 17  0
 10659819 17  0
 10659827 17  0
 10659842 17  0
 10659846 17  0
 10659864 17  0
 10659865 17  0
 10661679 17  1
 10661712 17  0
 10661718 17  1
 10661721 17  2
 10661728 10  0
 10661761 17  0
 10661771 17  2
 10661778 11  1
 10661803 17  0
 10661901 17  0
 10661913 17  3
 10661917 17  1
 10661946 17  0
 10661959 17  0
 10661976 17  3
 10661999  4  0
 10662004  4  0
 10662021 17  1
 10662058 17  0
 10662090 17  0
 10662154 17  0
 10662202 17  3
 10662277 17  0
 10662300 17  0
 10662321  6  0
 10662331 16  0
 10662335  7  0
 10662373 17  0
 10662445 17  0
 10662472 17  0
 10662595 17  0
 10662603  3  0
 10662618 17  0
 10662670 17  0
 10662673 14  0
 10662704 17  0
 10662736 17  0
 10663042 13  0
 10663134 12  1
 10663197  1  0
 10663239 13  0
 10663294 17  3
 10663298 17  0
 10663317 17  0
 10663355 17  1
 10663379 17  0
 10663382  1  0
 10663396  9  1
 10663411 17  1
 10663424  9  0
 10663501 16  0
 10663508 17  0
 10663547 17  0
 10663559 17  0
 10663571 17  0
 10663612 17  0
 10663699 17  0
 10663724 16  0
 10663729 17  0
 10663738 17  1
 10663785  6  0
 10663835 17  0
 10663891 17  0
 10663892 17  0
 10663921 17  0
 10663932 17  0
 10663957 14  0
 10663976 17  0
 10663998 17  0
 10664005 17  1
 10664022 17  1
 10664052 17  0
 10664098 16  0
 10664106 17  0
 10664136 17  0
 10664141  1  0
 10664150 16  1
 10664152 17  0
 10664219 17  0
 10664227 14  0
 10664252 17  0
 10664261 17  0
 10664308 14  0
 10664336 17  0
 10664361 16  0
 10664398 17  0
 10664416 17  1
 10664441 17  0
 10664514 17  0
 10664549 17  0
 10664637  3  0
 10664639 17  1
 10664679 17  0
 10664703 17  3
 10664737  3  0
 10664836  2  0
 10664914 17  0
 10664975 13  1
 10665014 17  0
 10665040 17  0
 10665043 17  0
 10665047 17  0
 10665048 17  0
 10665098 17  0
 10665101 15  0
 10665142 17  0
 10665151 17  0
 10665156 17  0
 10665157 17  0
 10665178 17  0
 10665179  3  0
 10665181 14  0
 10665183  4  0
 10665208 17  0
 10665228 16  1
 10665247 17  0
 10665330 17  0
 10665403 17  0
 10665412 17  0
 10665436 17  0
 10665518  6  0
 10665546  7  0
 10665561 17  0
 10665572 17  0
 10665619 17  1
 10665632 17  0
 10665636 17  0
 10665652 15  0
 10665707 17  0
 10665749 16  1
 10665756  5  0
 10665759 17  0
 10665760 14  0
 10665852  6  0
 10665894 17  0
 10665916 17  0
 10665957 17  0
 10666012 17  1
 10666035 17  0
 10666132 17  0
 10666134 15  0
 10666141 17  0
 10666193  2  0
 10666195 17  0
 10666213 17  0
 10666224 17  0
 10666230 17  1
 10666242 17  1
 10666285 17  0
 10666299 17  0
 10666312 17  0
 10666344 14  0
 10666349 17  0
 10666358 17  0
 10666363 17  0
 10666394 17  0
 10666400 17  0
 10666425 17  0
 10666440 17  0
 10666453 17  0
 10666469 17  0
 10666472 17  0
 10666494 17  0
 10666510 17  5
 10666549 17  0
 10666557 17  0
 10666592 17  7
 10666595 17  0
 10666610 17  0
 10666631 17  0
 10666638 16  0
 10666676 17  0
 10666682 17  0
 10666689  1  0
 10666690 14  0
 10666710 17  0
 10666711 17  0
 10666727 17  0
 10666747  7  0
 10666784 17  1
 10666793  2  0
 10666802 17  0
 10666806 16  0
 10666824 17  0
 10666868 17  0
 10666878 17  0
 10666889 17  0
 10666905 17  0
 10666924 17  0
 10666932 17  0
 10666935 17  0
 10666943 17  0
 10666949  2  1
 10666981 17  0
 10667022 17  0
 10667024 17  0
 10667075 17  0
 10667099 17  0
 10667119 17  0
 10667156 17  0
 10667158 17  0
 10667229 16  0
 10667264 17  0
 10667267  1  0
 10667297 14  0
 10667306 17  0
 10667309  7  0
 10667314  2  0
 10667335 17  0
 10667343 17  0
 10667370  5  0
 10667381 17  0
 10667431 17  0
 10667464 17  0
 10667519 17  0
 10667545 15  0
 10667585 17  0
 10667595 17  0
 10667604 17  0
 10667611 17  0
 10667639 17  0
 10667657 17  0
 10667677 17  0
 10667698 17  0
 10667724  2  0
 10667735 17  0
 10667738 16  0
 10667741 17  0
 10667773 16  1
 10667778 16  0
 10667806 17  0
 10667811 14  0
 10667832  1  0
 10667883 17  0
 10667886 13  0
 10667919 17  0
 10667933 17  0
 10667953 17  0
 10667958 17  0
 10667966 16  0
 10667973 14  0
 10668049 17  0
 10668065 17  0
 10668074 17  0
 10668092  1  0
 10668098 17  0
 10668125 17  0
 10668145  1  0
 10668156 17  0
 10668233 17  2
 10668244 17  0
 10668250 14  0
 10668266 17  0
 10668298 17  0
 10668310  5  0
 10668311 17  0
 10668322 14  0
 10668340 17  0
 10668345 16  0
 10668411 17  0
 10668439 17  0
 10668443 17  0
 10668552 17  0
 10668553 17  1
 10668565  3  0
 10668575 17  0
 10668626 17  0
 10668635 17  1
 10668646 17  1
 10668665 14  1
 10668705 17  0
 10668730 17  0
 10668734 17  0
 10668821 14  0
 10668884 17  0
 10668902 17  0
 10668914 17  0
 10668928  2  0
 10669005 15  0
 10669007 17  0
 10669022 17  0
 10669067 17  0
 10669088 17  0
 10669119 17  0
 10669123 14  0
 10669126 17  0
 10669186 17  0
 10669199 17  8
 10669217 17  0
 10669232 16  0
 10669234 17  0
 10669254 17  0
 10669262 17  0
 10669264 17  0
 10669277 17  0
 10669304 14  0
 10669325 17  0
 10669363 17  0
 10669441 17  0
 10669476 17  0
 10669511 17  0
 10669515 17  2
 10669516 17  2
 10669531 17  0
 10669568 15  0
 10669580 17  0
 10669587 17  1
 10669590 17  0
 10669671  2  0
 10669672 17  0
 10669680 17  0
 10669689 14  0
 10669698 17  0
 10669712 17  0
 10669716 17  0
 10669721 17  0
 10669801 17  0
 10669807 17  0
 10669822 17  0
 10669856 17  0
 10669870 17  0
 10669876 17  0
 10669908 17  0
 10669911 17  0
 10669942 17  0
 10669944 17  0
 10669947 17  0
 10669962 17  0
 10669993 17  0
 10669994 17  1
 10670013 17  0
 10670021 14  0
 10670024 14  0
 10670028 17  0
 10670035  2  0
 10670037  1  0
 10670046 17  0
 10670075 17  0
 10670076 17  0
 10670080 16  0
 10670098 17  0
 10670103 14  0
 10670112 17  0
 10670119 14  2
 10670121  4  0
 10670136 17  0
 10670141 17  0
 10670155 17  0
 10670158 17  0
 10670167 17  0
 10670170 17  0
 10670210 17  0
 10670215 17  0
 10670221 17  0
 10670245 17  0
 10670250 17  1
 10670259 17  0
 10670296 17  0
 10670315 14  0
 10670338 17  0
 10670348 17  0
 10670365 17  0
 10670370 17  0
 10670371 17  0
 10670412 17  1
 10670418 17  0
 10670445 17  0
 10670457 17  0
 10670548 16  0
 10670569 14  0
 10670585 17  0
 10670595 17  0
 10670601 17  0
 10670618 17  0
 10670655 17  0
 10670661 17  0
 10670691 17  0
 10670693 17  0
 10670761  2  0
 10670764  7  0
 10670791 17  0
 10670819 17  0
 10670830 17  1
 10670835  9  0
 10670842 17  0
 10670847 14  0
 10670886  2  0
 10670889 17  0
 10670920 14  4
 10670923  5  0
 10670928 17  0
 10670942 17  0
 10670950 17  0
 10671008 17  0
 10671011 16  0
 10671015 17  0
 10671021  8  0
 10671029 17  0
 10671114 17  0
 10671120 17  0
 10671129 17  0
 10671148 17  0
 10671153 17  0
 10671206 17  0
 10671227 14  0
 10671298 17  0
 10671321  8  0
 10671354 17  1
 10671375 17  0
 10671396 10  2
 10671402 14  5
 10671414  8  0
 10671519  4  0
 10674732 14  0
 10674751 14  0
 10674752  5  0
 10674761 11  0
 10674828 14  0
 10674871 14  1
 10674882 14  0
 10674988  6  0
 10675052 14  0
 10675115  2  0
 10675139 14  0
 10675144 14  0
 10675180 14  0
 10675198 14  0
 10675225 14  0
 10675230 14  0
 10675286 14  0
 10675305 14  0
 10675310 14  0
 10675342 14  0
 10675385 14  0
 10675539  3  0
 10675549 14  0
 10675600  7  1
 10675611 14  0
 10675614 14  0
 10675627 14  0
 10675663 14  0
 10675736 14  0
 10675743 14  0
 10675762 14  3
 10675816 14  0
 10675843 14  0
 10675847  5  1
 10675860 14  0
 10675916 14  0
 10675935 14  0
 10675942 13  0
 10675989 14  0
 10676011 14  0
 10676014 14  1
 10676026 14  0
 10676036 14  0
 10676051 14  0
 10676089 14  0
 10676126 14  1
 10676147 14  0
 10676157 14  0
 10676174  2  0
 10676176 14  0
 10676210 14  0
 10676216 14  0
 10676217 14  1
 10676223 14  0
 10676246 14  0
 10676312 14  0
 10676324 14  0
 10676348 13  0
 10676361 14  0
 10676395 14  0
 10676398  9  0
 10676405  2  0
 10676422  1  0
 10676432  5  0
 10676469 14  0
 10676482 14  0
 10676488 14  0
 10676511 14  0
 10676514 11  0
 10676530 14  0
 10676607 14  0
 10676608 14  0
 10676627 14  0
 10676635 14  0
 10676654 11  0
 10676678 14  0
 10676749 14  0
 10676750 14  1
 10676757 11  0
 10676779 14  0
 10676787 14  0
 10676799 11  0
 10676800 13  0
 10676824 14  1
 10676862 14  0
 10676866  2  0
 10676871 14  0
 10676896  2  0
 10676923 14  1
 10676927  6  1
 10676950 11  0
 10676952 14  0
 10676959  3  0
 10676977 14  0
 10677047 14  0
 10677063 14  0
 10677144 11  0
 10677153 14  0
 10677161 13  0
 10677166 14  0
 10677186 11  2
 10677190 14  0
 10677191 14  0
 10677193 14  2
 10677218 14  0
 10677281 14  0
 10677286 14  0
 10677335  1  0
 10677340 14  0
 10677371 14  0
 10677385 14  0
 10677397 14  7
 10677415 14  0
 10677419 14  0
 10677427 11  0
 10677463 14  0
 10677471 13  0
 10677485 14  0
 10677499 14  0
 10677502 14  0
 10677532  6  0
 10677558  2  0
 10677608  1  0
 10677637 14  0
 10677645 11  0
 10677648 11  0
 10677675 14  0
 10677679 14  0
 10677701 14  0
 10677713 14  0
 10677732 14  0
 10677763 14  0
 10677809 14  0
 10677831 14  0
 10677853 14  0
 10677873 14  0
 10677883 11  0
 10677896 14  0
 10677901 14  0
 10677924  3  0
 10677952 13  0
 10677958  7  0
 10678016 12  0
 10678024 14  1
 10678049  7  0
 10678053 14  0
 10678062 13  0
 10678101 14  0
 10678110 14  0
 10678112 11  0
 10678121  6  0
 10678157 14  0
 10678168 14  0
 10678185  2  0
 10678201 14  0
 10678220 14  0
 10678238 14  0
 10678268 11  0
 10678312 14  0
 10678325 14  0
 10678353 14  0
 10678357 14  0
 10678359 14  0
 10678401 11  0
 10678411 14  0
 10678449 14  0
 10678450 14  0
 10678469 14  0
 10678482 11  0
 10678491  6  0
 10678499 14  0
 10678526  3  0
 10678547 14  9
 10678558 14  0
 10678584 14  0
 10678590 14  0
 10678644 14  0
 10678655 14  0
 10678675 14  0
 10678680 11  0
 10678691 14  0
 10678694 14  0
 10678733 14  0
 10678752 14  0
 10678754 14  0
 10678779 12  0
 10678797 14  0
 10678817 14  3
 10678827 14  0
 10678834 14  0
 10678849 14  0
 10678865 11  0
 10678879 14  0
 10678891 14  0
 10678894 14  0
 10678912 14  0
 10678963 14  6
 10678981 11  0
 10678983 14  0
 10679010 14  0
 10679013 14  0
 10679027 14  0
 10679030 14  0
 10679090 14  0
 10679097 14  1
 10679119 14  0
 10679196 14  0
 10679199 14  0
 10679225 14  0
 10679227 14  0
 10679238 11  0
 10679246 14  0
 10679284 14  0
 10679319 14  0
 10679342 14  0
 10679396 14  0
 10679429 14  2
 10679440 14  0
 10679458 14  0
 10679466  9  0
 10679477 14  0
 10679484 14  0
 10679486 11  0
 10679499 14  0
 10679502 14  0
 10679505 14  2
 10679583 14  1
 10679607 14  0
 10679639 14  0
 10679672 14  0
 10679720  3  0
 10679726 14  0
 10679746 14  0
 10679763 14  0
 10679790 11  0
 10679797 14  0
 10679817 14  0
 10679819 14  0
 10679824 14  0
 10679844 14  0
 10679871 14  0
 10679880 14  0
 10679887 14  0
 10679891 14  0
 10679892  3  0
 10680020 14  0
 10680068 11  0
 10680099 14  0
 10680105 14  0
 10680128 14  0
 10680136 11  0
 10680149 14  0
 10680159 14  0
 10680175 14  0
 10680181 14  0
 10680198 14  0
 10680210 14  0
 10680216 11  0
 10680232 14  0
 10680240 14  0
 10680255 11  0
 10680264 14  0
 10680268 14  0
 10680297 13  0
 10680299 11  0
 10680310 13  0
 10680327 14  0
 10680352 14  0
 10680385 12  0
 10680424  3  1
 10680445 14  0
 10680492 13  0
 10680532 14  0
 10680596 14  0
 10680625 14  0
 10681018 14  0
 10681050 14  0
 10681055 14  0
 10681228 11  0
 10681280 14  0
 10681303 14  0
 10681309 14  0
 10681316 11  0
 10681359 14  0
 10681366  1  0
 10681421  1  0
 10681464 14  1
 10681475 11  0
 10681550 14  5
 10681587  2  0
 10681717 12  0
 10681726 14  0
 10681783 14  0
 10681793 14  0
 10681924 14  0
 10681939 14  0
 10681970 14  0
 10681980 14  0
 10681989 14  0
 10682002 14  0
 10682027 14  0
 10682033 13  0
 10682081 14  0
 10682158 14  0
 10682162 13  0
 10682176 14  0
 10682183 12  0
 10682190 14  0
 10682275 14  0
 10682280 14  0
 10682308 14  0
 10682392  2  0
 10682408 14  0
 10682428 14  0
 10682541 13  1
 10682562 14  0
 10682580 14  0
 10682589 11  0
 10682594 14  0
 10682595 14  0
 10682596 11  0
 10682610 13  0
 10682658 14  0
 10682660 14  0
 10682710 14  0
 10682720 14  2
 10682736 14  0
 10682761 14  0
 10682772 14  0
 10682811 14  0
 10682816 11  0
 10682823 14  0
 10682834 14  0
 10682835 14  0
 10682854 14  0
 10682908 14  0
 10682918 14  0
 10682937 13  0
 10682979  3  0
 10682983 14  0
 10683016  7  0
 10683025 14  0
 10683086  3  0
 10683189 14  0
 10683224 14  0
 10683226 14  0
 10683303  1  0
 10683330 14  0
 10683367 11  3
 10683377 14  0
 10683404 11  0
 10683407  3  0
 10683445 14  0
 10683458 14  0
 10683580 13  0
 10683604 14  0
 10683647 14  0
 10683657 14  0
 10683698 14  0
 10683701 14  0
 10683725 14  0
 10683738  6  0
 10683754 14  0
 10683772 14  0
 10683871 14  0
 10683905 14  0
 10683909 14  0
 10683958  3  0
 10683980 14  0
 10684016 14  0
 10684069 14  0
 10684117 14  0
 10684148 14  0
 10684166 14  0
 10684175 14  0
 10684182 14  0
 10684214 11  0
 10684215 14  0
 10684260 11  0
 10684286 13  0
 10684371 14  0
 10684372 14  0
 10684437 11  0
 10684441 14  0
 10684456 11  0
 10684463  5  0
 10684475 14  0
 10684486 14  0
 10684557 14  0
 10684567 14  0
 10684568 14  0
 10684584 12  0
 10684587 14  2
 10684591 14  0
 10684655 14  0
 10684670 14  1
 10684676 14  0
 10684690 11  0
 10684697 14  0
 10684711 11  0
 10684727 14  0
 10684749 14  0
 10684751 14  0
 10684769 14  0
 10684837 14  0
 10684843 14  0
 10684886 14  0
 10684895 13  0
 10684945 14  0
 10684947 11  0
 10685015  6  0
 10685044  4  0
 10685068 12  0
 10685079 14  0
 10685098  1  0
 10685124 14  0
 10685144 13  0
 10685145 14  0
 10685148 13  0
 10685175 14  2
 10685202 14  0
 10685271 14  0
 10685281 14  0
 10685283 11  0
 10685311 14  0
 10685316 14  0
 10685337 14  0
 10685339 14  0
 10685353 14  1
 10685362 11  0
 10685372 14  0
 10685386 14  0
 10685404 14  0
 10685411 14  0
 10685417 14  0
 10685433 13  0
 10685449 13  0
 10685450 14  0
 10685453 13  0
 10685475 14  0
 10685528 14  0
 10685555 14  0
 10685557  2  0
 10685598 11  0
 10685630 14  0
 10685645 14  0
 10685653 14  1
 10685672 14  0
 10685698 14  0
 10685729 14  0
 10685764 14  0
 10685794 14  0
 10685814 14  0
 10685849 14  0
 10685892  3  0
 10685897 11  0
 10685898 14  0
 10685907 14  0
 10685934 14  0
 10686035 14  0
 10686078 14  0
 10686082 14  0
 10686322 14  0
 10686440 14  0
 10686479 14  0
 10686564 14  0
 10686594 14  0
 10686752 14  1
 10686809 14  0
 10686814 14  1
 10686843 14  0
 10686864 14  1
 10686865 11  0
 10686876 14  1
 10686909 14  1
 10686930 14  1
 10686971  2  0
 10687021 11  0
 10687022 14  0
 10687164 14  0
 10687206  8  0
 10687219 14  0
 10687239 14  0
 10687245 14  0
 10687291 11  0
 10687326 14  0
 10687444 14  0
 10687513 14  0
 10687523 14  0
 10687524 13  0
 10687529 14  0
 10687572 14  0
 10687625 14  0
 10687813 13  0
 10708747 17  0
 10708840 17  0
 10708892 16  0
 10708918 17  0
 10708930 17  0
 10708935 17  0
 10708974 17  0
 10709010 17  0
 10709020 17  0
 10709049  1  0
 10709101  1  0
 10709102  5  0
 10709149 17  0
 10709167  1  0
 10709178 17  0
 10709203  2  0
 10709216 17  0
 10709349 17  0
 10709381 17  0
 10709439  3  0
 10709495 17  0
 10709505 17  0
 10709509  4  0
 10709515 16  0
 10709524 17  0
 10709541 17  0
 10709549 17  0
 10709570 17  0
 10709584 17  0
 10709619 17  0
 10709622 17  1
 10709655 17  0
 10709676 17  0
 10709704 17  0
 10709714  2  0
 10709716 17  0
 10709719 17  0
 10709756 17  0
 10709789 17  0
 10709799 17  0
 10709809  4  0
 10709834 17  0
 10709857  1  0
 10709864 14  0
 10709925 17  0
 10709949 17  0
 10710001 17  0
 10710007 17  0
 10710018 17  0
 10710026 17  0
 10710097 17  0
 10710105 17  0
 10710223 16  0
 10710233  4  0
 10710240  1  0
 10710264 17  0
 10710291  2  0
 10710333 17  0
 10710334 17  0
 10710336 17  0
 10710365 17  0
 10710369 17  0
 10710374  5  0
 10710393 17  0
 10710423 17  0
 10710426 17  0
 10710452 17  0
 10710455 17  0
 10710467  8  0
 10710511  1  0
 10710588 17  0
 10710645 17  0
 10710651 17  0
 10710692  4  0
 10710711  1  0
 10710753 17  2
 10710755 17  2
 10710761 17  0
 10710803  1  0
 10710808 17  0
 10710836 16  0
 10710871 17  0
 10710930  4  0
 10710946 17  0
 10711003  4  0
 10711021 17  0
 10711037 17  0
 10711045 17  0
 10711052 17  0
 10711055 17  0
 10711066  4  4
 10711088  2  0
 10711092 17  0
 10711145 17  0
 10711154 17  0
 10711162 17  0
 10711185 17  0
 10711222 17  0
 10711226 17  0
 10711259 17  0
 10711297 17  0
 10711327 17  0
 10711394  3  0
 10711401 17  0
 10711406 17  0
 10711429 17  0
 10711462 17  0
 10711473 17  0
 10711484 16  0
 10711510 17  1
 10711515 16  0
 10711551 16  3
 10711557  2  0
 10711607 17  0
 10711644 17  0
 10711646 17  0
 10711731 16  0
 10711756 17  0
 10711890 17  0
 10711897 17  0
 10711913 15  2
 10711922 15  0
 10711959 17  0
 10711977 17  0
 10712013 17  0
 10712023 17  0
 10712030 17  0
 10712063 17  0
 10712066 17  0
 10712085 17  0
 10712138  1  0
 10712196 17  0
 10712203 17  0
 10712214 17  0
 10712232 17  0
 10712276 17  0
 10712306 17  0
 10712311 17  0
 10712314 15  0
 10712331 17  0
 10712333 17  0
 10712388 17  0
 10712410 17  0
 10712512  3  0
 10712534 17  0
 10712616 17  0
 10712621 17  0
 10712631 14  0
 10712632 17  0
 10712691  2  0
 10712705 17  0
 10712721 16  0
 10712811  7  0
 10712830 17  0
 10712873 17  0
 10712891 17  0
 10712919 17  0
 10712932 17  0
 10712953 17  0
 10712956  1  0
 10712978 17  0
 10713045 17  0
 10713072 17  0
 10713099  3  0
 10713121 17  0
 10713157 17  0
 10713276 17  0
 10713284 17  0
 10713296 17  0
 10713307 17  0
 10713325  1  0
 10713347 17  0
 10713355 17  0
 10713383 17  0
 10713384 17  0
 10713394 17  0
 10713398 17  2
 10713440 12  0
 10713471 17  0
 10713507 17  0
 10713527 17  0
 10713537 14  0
 10713616 17  1
 10713618  7  0
 10713634  4  0
 10713910 17  0
 10713971  2  0
 10714051 17  0
 10714062  1  0
 10714071  2  0
 10714072 17  1
 10714094  2  0
 10714125 17  0
 10714126 17  0
 10714156 17  0
 10714157 16  0
 10714205 17  0
 10714212 17  0
 10714228 17  0
 10714245 17  0
 10714284 17  0
 10714346 17  0
 10714407 17  0
 10714422 17  0
 10714459  2  0
 10714540 17  1
 10714543 16  0
 10714551 17  0
 10714581  9  0
 10714595 17  0
 10714680 17  0
 10714693 17  0
 10716211  3  0
 10716260 14  0
 10716261  5  0
 10716291 14  0
 10716296  5  0
 10716302  1  0
 10716350 14  0
 10716410  1  0
 10716412 14  0
 10716413 14  0
 10716423 14  0
 10716431 14  0
 10716448 14  0
 10716466 14  0
 10716468 14  0
 10716502 14  0
 10716520 14  0
 10716531  2  0
 10716533 11  0
 10716552 14  0
 10716556  4  0
 10716595 14  0
 10716598 14  0
 10716604 14  0
 10716605 14  0
 10716606 14  0
 10716664 14  0
 10716676  6  0
 10716684 14  0
 10716688 14  0
 10716694 11  0
 10716708  4  0
 10716715 11  0
 10716733  3  0
 10716734  1  0
 10716752  2  0
 10716772  6  0
 10716808 14  0
 10716825  1  0
 10716838 14  0
 10716853 14  0
 10716868 14  0
 10716876 13  0
 10716907 14  0
 10716928  2  0
 10716968 14  0
 10716990 14  0
 10717003 14  0
 10717021 14  0
 10717052 14  0
 10717090 14  0
 10717091 14  0
 10717106 14  0
 10717107  4  0
 10717144 14  0
 10717220 14  2
 10717228 14  0
 10717233  1  0
 10717241 14  2
 10717304 14  0
 10717310 14  0
 10717377 14  0
 10717383  6  0
 10717387 14  0
 10717390  1  0
 10717401 14  0
 10717402 14  0
 10717453 14  0
 10717486  8  0
 10717509 14  0
 10717530 14  0
 10717540 13  0
 10717575 14  0
 10717591 14  1
 10717603 14  0
 10717638  7  0
 10717656 14  0
 10717693 14  0
 10717706 14  0
 10717715 14  0
 10717721 14  1
 10717724 14  0
 10717733 14  0
 10717754 14  0
 10717852 14  0
 10717854 14  0
 10717860 14  0
 10717866 14  0
 10717871 14  1
 10717946 14  0
 10717968 14  0
 10717972 14  0
 10718005 14  0
 10718015 14  0
 10718016 14  0
 10718072 14  0
 10718097 14  0
 10718101  1  0
 10718112  1  0
 10718114 14  0
 10718143 14  0
 10718198 14  0
 10718216 14  0
 10718221 14  0
 10718237 14  0
 10718244 14  0
 10718252 14  0
 10718315  2  0
 10718342 14  0
 10718345 14  0
 10718363 13  0
 10718372 14  0
 10718399 14  0
 10718455 14  0
 10718475 14  0
 10718491 14  0
 10718505 14  0
 10718512 14  0
 10718524 14  0
 10718535 14  0
 10718575 14  0
 10718577 14  0
 10718590 14  0
 10718639 14  0
 10718641 14  0
 10718663  3  0
 10718712 14  0
 10718726 14  2
 10718727  1  0
 10718763 14  0
 10718791 14  0
 10718806 14  0
 10718819  3  0
 10718820  5  0
 10718821 14  0
 10718832 11  0
 10718853 14  0
 10718859 14  0
 10718902 13  0
 10718955 14  0
 10718967 14  0
 10718968 11  0
 10718976 14  0
 10718978 13  0
 10719064  2  0
 10719096 14  0
 10719106 14  0
 10719224  1  0
 10719244 14  0
 10721527 17  0
 10721574 17  0
 10721647 17  0
 10721710 17  0
 10721728 17  0
 10721756 17  0
 10721760 17  0
 10721800 14  0
 10721830 17  1
 10721843  3  0
 10721845 17  0
 10721855 17  0
 10721900 17  0
 10721930 17  0
 10721949 17  0
 10721967 17  0
 10721971 17  0
 10721980 17  0
 10722020 17  0
 10722067 15  0
 10722101 17  1
 10722132 17  0
 10722144 17  0
 10722175 17  0
 10722210  1  0
 10722214  1  0
 10722215 17  0
 10722221 17  0
 10722289 17  0
 10722295 17  0
 10722313 17  0
 10722331  2  0
 10722341 17  1
 10722417 17  0
 10722465 17  0
 10722485 17  1
 10722494 17  0
 10722495 17  0
 10722535 17  0
 10722555 17  0
 10722632 17  0
 10722659 14  0
 10722668 17  3
 10722676 17  0
 10722715 17  0
 10722729  1  0
 10722768  6  0
 10722772 17  0
 10722785 17  0
 10722800 17  0
 10722814  4  0
 10722867 17  0
 10722884 17  0
 10722944 17  0
 10722946 17  0
 10722949  6  0
 10722954 17  0
 10722988 17  0
 10723007 17  0
 10723034 17  0
 10723056 17  0
 10723167 17  0
 10723189 17  0
 10723200 17  0
 10723209 17  0
 10723210 17  0
 10723262 17  0
 10723321 17  0
 10723331 17  0
 10723332 17  0
 10723339  6  0
 10723341 17  0
 10723367 17  2
 10723388 16  0
 10723397 17  0
 10723402 17  0
 10723413 17  0
 10723415 17  0
 10723419  8  0
 10723422 17  0
 10723424 17  0
 10723440 17  0
 10723473 17  0
 10723510 17  0
 10723531 17  0
 10723545  3  0
 10723572 17  0
 10723583 14  0
 10723589 17  0
 10723598 17  0
 10723600 17  0
 10723618 17  2
 10723627 17  0
 10723698 17  0
 10723718 11  0
 10723750 17  2
 10723755 17  0
 10723766 17  0
 10723812 17  0
 10723823 17  0
 10723934  1  0
 10723935 17  0
 10723937 17  0
 10723938 17  0
 10723940 17  0
 10723948 17  0
 10723963 17  0
 10723980  1  0
 10723981  1  0
 10724016  1  0
 10724027 17  0
 10724037 17  0
 10724041  7  0
 10724054 17  0
 10724086 17  0
 10724113 17  0
 10724115 17  0
 10724157 17  0
 10724158 17  0
 10724168 17  0
 10724170 14  0
 10724193  7  0
 10724210 17  0
 10724211 17  0
 10724221 16  0
 10724255 17  0
 10724263 17  0
 10724279 17  0
 10724284 17  0
 10724285 17  0
 10724300 17  0
 10724336 17  0
 10724369 17  1
 10724372 17  1
 10724374 17  0
 10724379 17  6
 10724393 17  0
 10724425  2  0
 10724429 17  2
 10724450 17  1
 10724544 17  2
 10724551 17  1
 10724569 17  1
 10724619 17  1
 10724620 17  0
 10724621 17  2
 10724625 17  3
 10724634 17  0
 10724635 17  1
 10724672 17  0
 10724735 15  0
 10724761 17  0
 10724784 17  0
 10724786 14  0
 10724793 17  0
 10724818 17  0
 10724823 17  0
 10724828 17  0
 10724855  3  0
 10724906 17  0
 10724977 16  0
 10725005 17  0
 10725108  9  0
 10726810  2  0
 10726873 17  0
 10726925 17  0
 10726943 17  0
 10726997 17  0
 10727024 14  0
 10727037 17  0
 10727045 17  0
 10727074 17  0
 10727120 17  0
 10727131 17  0
 10727139 17  0
 10727170 17  0
 10727178 17  0
 10727197 16  0
 10727227 17  0
 10727238 17  0
 10727240  3  0
 10727275 17  0
 10727292 17  0
 10727377 17  0
 10727392 17  0
 10727402 17  0
 10727457 17  0
 10727496  8  0
 10727527 17  0
 10727571 17  0
 10727657 17  0
 10727668  4  2
 10727706 17  0
 10727717 17  0
 10727726 17  0
 10727731 17  0
 10727789 17  0
 10727799 17  0
 10727811 17  0
 10727829 17  0
 10727838 17  0
 10727850 16  0
 10727881 17  0
 10727884 17  0
 10727922 17  0
 10727953  1  0
 10727973 17  0
 10728029 17  0
 10728072 17  0
 10728092 17  0
 10728097  8  0
 10728107 17  0
 10728138 17  0
 10728179 17  0
 10728181 17  0
 10728187 17  0
 10728219 14  4
 10728232 17  0
 10728256 17  0
 10728260  1  0
 10728290 17  0
 10728294 17  0
 10728319 17  0
 10728328 17  0
 10728380 17  0
 10728428 13  0
 10728438 17  0
 10728467  3  0
 10728489 13  0
 10728519 17  0
 10728520  8  0
 10728522 17  0
 10728551 17  0
 10728600 17  0
 10728638 17  0
 10728666 17  0
 10728695 11  0
 10728715  4  0
 10728719 17  0
 10728788 17  0
 10728878 17  0
 10728950  8  0
 10729143 10  0
 10729317  9  0
 10729328 17  0
 10729437 14  0
 10729443 17  0
 10729472 17  2
 10729529 17  0
 10729607 17  0
 10729614 17  0
 10729622 17  0
 10729642 17  0
 10729645 17  3
 10729649 17  1
 10729668 17  0
 10729675 17  0
 10729676 17  0
 10729684 17  0
 10729809 17  0
 10729847 16  0
 10729852 17  0
 10729867 17  0
 10729876 17  0
 10729899 17  0
 10729901 17  0
 10729919 17  0
 10729930 17  0
 10729944 16  0
 10729958 17  2
 10729981 16  0
 10729984 17  0
 10729990  3  0
 10730000 17  0
 10730006 17  0
 10730009 17  0
 10730034 17  2
 10730053 17  0
 10730070 17  1
 10730071 17  0
 10730100 17  0
 10730102 17  0
 10730162 17  0
 10730166 17  0
 10730192 17  1
 10730196 17  0
 10730222 17  0
 10730228 17  0
 10730250 17  1
 10730270 17  0
 10730290  2  0
 10730332 17  0
 10730366 17  0
 10730483 16  0
 10730492 17  0
 10730545 17  0
 10730558 17  0
 10730571 17  0
 10730589 17  0
 10730618 17  0
 10730631 17  0
 10730649 17  0
 10730703 17  1
 10730758 17  0
 10730761 17  0
 10730818 17  0
 10730822 17  0
 10730838 17  2
 10730860 16  0
 10730886 16  0
 10731013 14  0
 10731025 17  0
 10731040 17  0
 10731071 16  1
 10731086 17  0
 10731196 17  0
 10731202 17  0
 10731228 17  1
 10731229 17  0
 10731230 17  0
 10731299 17  0
 10731303 14  0
 10731346 17  0
 10731364 17  0
 10731424 17  0
 10731527 17  0
 10731529 17  1
 10731562 17  0
 10731591 17  0
 10731596  7  0
 10731622 17  0
 10731675 17  0
 10731685 16  0
 10731686 17  0
 10731740 17  0
 10731790 17  0
 10731792 17  0
 10731798 17  0
 10731826 17  0
 10731839 17  2
 10731856 17  0
 10731864 17  0
 10732045 16  0
 10732050 15  0
 10732063 17  1
 10732086 17  0
 10732098 17  0
 10732106 17  0
 10732111 17  0
 10732216 17  0
 10732223 14  1
 10732231 17  0
 10732243 17  0
 10732274 17  0
 10732318  9  0
 10732362 17  0
 10732401  9  3
 10732402  8  0
 10732407  9  0
 10732478 14  0
 10732526 17  0
 10732565 17  0
 10732596 16  0
 10732609 17  0
 10732636 17  0
 10732638 17  2
 10732653 14  0
 10732673 17  0
 10732710 17  0
 10732762 14  0
 10732771 17  0
 10732773 17  0
 10732800 17  0
 10732845 17  0
 10732850 17  0
 10732853 17  0
 10732859 17  0
 10732916 17  0
 10732952 17  0
 10732969 17  0
 10733011 17  0
 10733026 17  0
 10733042 15  0
 10733101 17  0
 10733152 17  0
 10733162 17  0
 10733171 17  0
 10733174 17  3
 10733177 14  0
 10733196 17  1
 10733208 17  0
 10733216 17  0
 10733245 17  0
 10733247  2  0
 10733259 17  0
 10733307 17  0
 10733308 17  0
 10733357 17  0
 10733406 17  0
 10733416 14  0
 10733418 17  0
 10733467  2  0
 10733507 17  0
 10733508  2  0
 10733511 17  0
 10733513 14  0
 10733521  3  0
 10733551 17  0
 10733552 17  0
 10733608 17  0
 10733649 17  0
 10733661 17  0
 10733700 16  0
 10733713 14  0
 10733754 17  0
 10733768 17  0
 10733810 17  0
 10733811 16  0
 10733824 14  0
 10733832 17  0
 10733890 17  0
 10733897 14  0
 10733899 14  0
 10733905 17  0
 10733940 17  0
 10733985 17  1
 10733987 17  0
 10734021  2  0
 10734053 14  0
 10734057 17  0
 10734062 17  0
 10734069 17  0
 10734087  1  0
 10734093 17  0
 10734098  4  0
 10734124 17  0
 10734126 17  0
 10734145 17  0
 10734158 17  0
 10734179 15  0
 10734202 17  0
 10734241  9  0
 10734307 17  0
 10734352 17  0
 10734376 17  0
 10734385 17  0
 10734391 17  0
 10734425 17  0
 10734432 17  0
 10734441 17  0
 10734449  1  0
 10734531 17  0
 10734541 17  0
 10734555 17  0
 10734598 17  0
 10734625 17  0
 10734649 17  0
 10734653  2  0
 10734663 17  0
 10734703 17  0
 10734719 14  0
 10734765 17  0
 10734773 17  0
 10734791 17  0
 10734822 17  0
 10734827 17  0
 10734837  1  0
 10734856 17  0
 10734899 17  0
 10734926 17  0
 10734935 17  5
 10734977 17  0
 10735002 17  0
 10735025 17  0
 10735027 15  0
 10735040 17  0
 10735054 17  0
 10735058 17  0
 10735077 16  0
 10735092 17  0
 10735104 14  0
 10735113 17  0
 10735146 17  0
 10735160 17  0
 10735250 17  0
 10735274 17  0
 10735276  6  0
 10735279 17  4
 10735305 17  0
 10735329 17  1
 10735331 17  1
 10735360 15  0
 10735400 17  0
 10735404 17  0
 10735422 17  0
 10735429 17  0
 10735430 17  0
 10735454 17  0
 10735499 14  0
 10735519 17  1
 10735542 17  0
 10735543 17  0
 10735564 13  1
 10735575 17  1
 10735588 17  0
 10735623 17  0
 10735648 17  0
 10735674 17  0
 10735701 17  0
 10735714 17  0
 10735718 17  0
 10735720 17  0
 10735721 17  0
 10735756 17  0
 10735757 17  3
 10735765 17  0
 10735770 17  0
 10735805 17  0
 10735820 17  0
 10735850 14  0
 10735869 17  0
 10735885 17  0
 10735898 17  0
 10735903 14  0
 10735922 17  0
 10735926 16  0
 10735947 17  0
 10735951 17  0
 10735967 17  0
 10735988 17  1
 10736006 17  0
 10736021 17  0
 10736041 17  0
 10736051 17  0
 10736069 16  0
 10736076 16  0
 10736080 17  0
 10736124 17  0
 10736151 17  0
 10736157 17  1
 10736179 17  2
 10736204 17  0
 10736223 17  1
 10736265 17  0
 10736269 17  0
 10736284 17  0
 10736301 15  0
 10736303 17  0
 10736318 17  0
 10736334  2  0
 10736390 17  0
 10736391 14  0
 10736397 14  0
 10736408 17  0
 10736412 17  1
 10736435 17  0
 10736473 16  0
 10736489 17  6
 10736497 17  0
 10736522 17  0
 10736539 15  0
 10736546 17  0
 10736547 17  0
 10736562 15  0
 10736587 17  0
 10736591 17  0
 10736606 17  0
 10736615 17  0
 10736623 17  0
 10736652 17  0
 10736733 17  0
 10736779 14  0
 10736799 17  0
 10736812 17  0
 10736824 17  0
 10736868 17  0
 10736875 17  0
 10736876 17  0
 10736877 17  0
 10736883 17  0
 10736912 17  0
 10736916 15  0
 10736955 17  0
 10736995 17  0
 10737010 17  0
 10737034 17  0
 10737038 17  0
 10737050 17  0
 10737051 17  0
 10737052 17  0
 10737056 17  0
 10737064 17  0
 10737083 17  0
 10737087 17  0
 10737130 17  0
 10737142 16  0
 10737171 17  0
 10737179 17  0
 10737192  1  0
 10737227 17  0
 10737245 17  0
 10737290 17  0
 10737296 17  0
 10737306 17  0
 10737307 17  0
 10737327 17  0
 10737334 17  0
 10737373  4  0
 10737392 17  0
 10737404 17  0
 10737412 17  0
 10737437 17  0
 10737493  2  0
 10737516 17  0
 10737547 17  0
 10737635 15  0
 10737769  9  0
 10741228  9  0
 10741480  1  0
 10741578 14  0
 10741613  9  0
 10741623  1  0
 10741697 14  0
 10741713 11  0
 10741747 13  0
 10741810 14  0
 10741816 14  0
 10741842 14  0
 10741844 12  0
 10741848 14  0
 10741900 14  0
 10741902 14  0
 10741920 14  2
 10741931 14  0
 10741932 14  0
 10741990 14  0
 10741998  2  0
 10742010 13  0
 10742032 14  0
 10742055 13  0
 10742063 14  0
 10742066 14  0
 10742090 14  0
 10742092  1  0
 10742108 14  0
 10742112 11  0
 10742131 11  1
 10742164 14  0
 10742189  6  0
 10742298 14  0
 10742365 14  0
 10742447 14  0
 10742461 14  0
 10742481 14  0
 10742488 13  0
 10742508 14  0
 10742593 11  0
 10742602 13  0
 10742633 14  0
 10742639 14  0
 10742719 11  0
 10742724 14  0
 10742783 14  0
 10742794 14  0
 10742808 14  0
 10742821 14  0
 10742883 14  0
 10742955 14  0
 10742961 14  0
 10742971 12  0
 10743019 14  0
 10743021 14  0
 10743027  3  0
 10743033 14  0
 10743092 14  0
 10743093 14  0
 10743110 13  0
 10743117 12  0
 10743128 14  0
 10743153 13  0
 10743184 14  0
 10743191 11  0
 10743195  6  0
 10743269  6  0
 10743282 14  0
 10743302 11  0
 10743303 11  0
 10743315 14  0
 10743319 14  0
 10743322 14  0
 10743330 14  0
 10743331 14  0
 10743378 14  0
 10743419 14  0
 10743433  3  0
 10743463  3  0
 10743471 14  0
 10743515 14  0
 10743519 14  0
 10743554 13  0
 10743570 14  0
 10743590 11  0
 10743595 14  0
 10743597 14  1
 10743600  8  2
 10743615 14  0
 10743634 14  0
 10743645 14  0
 10743669  1  0
 10743680 14  0
 10743683 14  0
 10743684 14  0
 10743686  6  0
 10743846 14  0
 10743850 14  0
 10743870 14  0
 10743887  6  0
 10743904 14  0
 10743932 14  0
 10743935 13  0
 10743946 14  0
 10743955 14  0
 10743977 14  0
 10744040 14  0
 10744042 14  0
 10744071 14  0
 10744084 14  0
 10744090 14  0
 10744106 11  0
 10744119 14  0
 10744135 11  0
 10744149 14  0
 10744150 14  0
 10744152 14  0
 10744173 14  0
 10744176 14  0
 10744192 11  0
 10744218 14  0
 10744246 14  0
 10744297 14  0
 10744309 14  0
 10744320 14  0
 10744335 14  1
 10744342 14  5
 10744372 14  0
 10744414 14  0
 10744445 11  0
 10744477  3  0
 10744479 14  0
 10744494 14  0
 10744500 14  0
 10744508 14  0
 10744554 14  1
 10744575 14  0
 10744632 14  0
 10744641 12  0
 10744668 14  0
 10744685 11  0
 10744686 14  0
 10744696 14  0
 10744713 14  0
 10744726 14  0
 10744752 14  0
 10744768 14  0
 10744778 11  0
 10744779 14  0
 10744782 14  0
 10744786  2  0
 10744788 14  0
 10744805 14  0
 10744820 14  0
 10744834 14  0
 10744844 14  0
 10744851 12  0
 10744857 14  0
 10744893 14  0
 10744930 13  0
 10744946 14  0
 10745005 14  0
 10745012 14  0
 10745056 14  0
 10745059 14  0
 10745065 14  0
 10745115 14  0
 10745154 14  0
 10745159 14  1
 10745197 14  0
 10745242  1  0
 10745278  1  0
 10745334 14  0
 10745336 14  0
 10745365 14  1
 10745390 13  0
 10745393 14  0
 10745475 13  0
 10745501 14  0
 10745502 14  0
 10745503 14  0
 10745513 14  0
 10745527 14  0
 10745537 11  0
 10745554 14  0
 10745578 11  0
 10745616 11  0
 10745628 14  0
 10745663 14  2
 10745688 14  0
 10745699 14  0
 10745746 14  0
 10745765 14  0
 10745775 14  0
 10745796 14  0
 10745797 14  0
 10745814  6  0
 10745819 14  0
 10745822 11  0
 10745835 14  0
 10745843 14  0
 10745863 14  0
 10745876 14  0
 10745883 14  0
 10745891 14  0
 10745900 14  0
 10745906 14  0
 10745985 14  0
 10745996  1  0
 10746090 14  0
 10746111  1  0
 10746136 14  0
 10746138 14  0
 10746148 14  0
 10746152 14  0
 10746173 14  0
 10746200 11  0
 10746222 14  0
 10746223 14  0
 10746265 14  0
 10746287 14  0
 10746308 14  0
 10746310  9  0
 10746361  1  0
 10746443 14  0
 10746480  9  0
 10746881 13  0
 10746973 11  0
 10746981 12  0
 10746982  1  0
 10747005 14  0
 10747037 14  1
 10747044 14  0
 10747051  3  0
 10747056  6  0
 10747081  3  0
 10747093 14  0
 10747121 14  0
 10747162 14  0
 10747169 14  0
 10747199 14  0
 10747202 14  0
 10747240 14  0
 10747259 14  0
 10747396 14  0
 10747439 14  1
 10747445  8  2
 10747485 11  0
 10747501 13  1
 10747517 14  0
 10747521 14  0
 10747543 14  0
 10747553 14  0
 10747582 11  0
 10747610 14  0
 10747652  3  0
 10747676 11  0
 10747731 13  0
 10747767 14  0
 10747794 14  0
 10747841 14  0
 10747846 14  0
 10747847 11  0
 10747860 14  0
 10747862 11  0
 10747884 12  0
 10747887 14  0
 10747918 14  0
 10747929 14  0
 10747962 14  0
 10748029 11  4
 10748054 11  0
 10748104 14  0
 10748108 11  0
 10748115 11  0
 10748175 14  0
 10748190 14  0
 10748222 14  0
 10748225  1  0
 10748233 14  0
 10748258  2  0
 10748264 14  0
 10748278 14  0
 10748312 14  0
 10748388 14  0
 10748390 14  1
 10748393 11  2
 10748434 14  0
 10748435 14  0
 10748441  6  0
 10748458 14  0
 10748504 11  0
 10748508 14  0
 10748529 14  0
 10748568 14  0
 10748602 13  0
 10748621 14  7
 10748629 11  0
 10748655 14  0
 10748664 14  0
 10748689 14  0
 10748700 14  0
 10748705 14  0
 10748798 14  0
 10748810 14  0
 10748828 14  0
 10748845  2  0
 10748871 13  0
 10748902  6  0
 10748919 14  0
 10748981 14  0
 10748982 14  0
 10749043 13  0
 10749059 11  1
 10749065 14  0
 10749112 14  0
 10749128 14  0
 10749166 14  0
 10749196 11  0
 10749222 14  0
 10749235 11  0
 10749237 14  0
 10749277 13  0
 10749472 14  0
 10749474 14  0
 10749488 14  0
 10749527 14  0
 10749536 14  0
 10749554 14  0
 10749594 14  0
 10749649 11  0
 10749659 14  0
 10749684 14  1
 10749722 12  0
 10749745 14  3
 10749766 14  2
 10749775 11  0
 10749793 14  3
 10749817 14  0
 10749841 14  2
 10749899 13  0
 10749916 14  0
 10749934 14  0
 10749954 12  0
 10750008 14  0
 10750092  3  0
 10750109 14  0
 10750130 14  0
 10750173 14  0
 10750187 14  0
 10750206 11  0
 10750218 14  0
 10750222 14  0
 10750227 14  0
 10750236 14  0
 10750251 14  0
 10750270 14  0
 10750314 14  0
 10750347 14  0
 10750362 13  0
 10750373 14  0
 10750407 14  0
 10750439  2  0
 10750514 14  0
 10750552 11  0
 10750557 14  0
 10750560 14  0
 10750624  3  0
 10750629 14  0
 10750636 11  0
 10750644 12  0
 10750658  6  0
 10750687 14  0
 10750703 14  0
 10750714 11  0
 10750718 14  0
 10750730  6  0
 10750867 12  0
 10750897 11  0
 10750903 14  1
 10750908 14  0
 10750932 14  0
 10750981 14  0
 10750987 14  0
 10751031 12  0
 10751069 13  0
 10751103 11  0
 10751119 14  0
 10751152 11  0
 10751154 14  0
 10751189 10  0
 10751237 14  0
 10751261 14  0
 10751306 14  0
 10751341 14  0
 10751359 11  0
 10751370 14  0
 10751393 14  0
 10751410 14  0
 10751412 14  0
 10751420 14  0
 10751439 14  0
 10751446 14  0
 10751467 14  0
 10751494 14  0
 10751499 14  0
 10751515 11  2
 10751529 14  0
 10751546 14  0
 10751609 14  0
 10751610 14  0
 10751638 13  2
 10751649 14  0
 10751657 14  0
 10751671 14  0
 10751705  6  0
 10751733 14  2
 10751873 14  0
 10751906 14  0
 10751908 14  0
 10751916 14  0
 10751949 11  0
 10751982 14  0
 10752002 14  0
 10752004 14  0
 10752032 14  0
 10752037 14  0
 10752067 11  0
 10752085 14  0
 10752149 14  0
 10752294 14  0
 10752308 14  0
 10752318 14  6
 10752337 14  0
 10752339 14  0
 10752363 14  0
 10752381 14  0
 10752443  6  0
 10752521 14  0
 10752537 14  0
 10752574 14  0
 10752579 14  0
 10752590 14  0
 10752636 14  0
 10752703 14  0
 10752773 14  0
 10752789 14  0
 10752815 14  0
 10752816 14  0
 10752844 14  0
 10752850 14  0
 10752907 14  0
 10752913 14  0
 10752915 13  0
 10752922 14  0
 10752926 14  0
 10753050 14  0
 10753072 14  1
 10753157 14  0
 10753181 14  0
 10753210 14  5
 10753246 14  0
 10753293 14  0
 10753337 14  0
 10753363 14  0
 10753369 14  0
 10753392 13  0
 10753394 14  1
 10753401 14  0
 10753410 14  0
 10753423  2  0
 10753427 14  0
 10753573 14  0
 10753577  2  0
 10753610 11  0
 10753641 14  0
 10753642  1  0
 10753646 14  0
 10753670 14  0
 10753707 14  0
 10753734 14  3
 10753744 14  0
 10753811 14  0
 10753840  6  0
 10753865 14  0
 10753889 14  0
 10753905  3  0
 10753922 14  1
 10753962 14  0
 10753974 14  0
 10753997 14  0
 10754044 14  0
 10754065 14  0
 10754084 14  0
 10754090  6  0
 10754101  2  0
 10754133 14  0
 10754146 14  0
 10754150 14  0
 10775328  5  0
 10775472  2  0
 10775531 17  0
 10775536  4  0
 10775543 17  0
 10775599 16  0
 10775621  1  0
 10775631 16  0
 10775669 17  0
 10775736 17  0
 10775748 17  0
 10775762  9  0
 10775808  1  0
 10775894 17  0
 10775913  7  0
 10775968 17  0
 10776009 12  0
 10776015 17  0
 10776017 17  0
 10776058  1  0
 10776136 17  0
 10776176  1  0
 10776256 17  0
 10776313 17  0
 10776323  3  0
 10776414 17  0
 10776433  4  0
 10776435 17  0
 10776469 17  0
 10776564  1  0
 10776617  1  0
 10776624 17  0
 10776637 17  0
 10776664 17  0
 10776711 17  0
 10776740  8  0
 10776784 17  0
 10776801 17  0
 10776847  1  0
 10776854 17  0
 10776903  4  0
 10776907 17  0
 10776909 14  0
 10776914  4  0
 10776918 17  3
 10776938  4  0
 10776993 17  0
 10776995 17  0
 10776997  8  0
 10776999 17  0
 10777009 17  0
 10777015 17  0
 10777026 17  0
 10777060 17  2
 10777082 17  0
 10777098  6  0
 10777127 17  0
 10777144  8  0
 10777226  4  0
 10777361 17  0
 10777410 17  0
 10777448 17  0
 10777487 17  0
 10777541 11  0
 10777559 17  0
 10777589 17  0
 10777591 17  1
 10777607 17  0
 10777639 17  0
 10777655 17  0
 10777660 15  0
 10777673  4  0
 10777698 17  0
 10777728 17  0
 10777734 17  0
 10777735 17  0
 10777782 17  0
 10777816 17  0
 10777876 17  0
 10777903 17  3
 10777965 17  0
 10777988 10  0
 10778016 17  0
 10778047 17  0
 10778094  1  0
 10778169  4  0
 10778205 17  0
 10778224  1  0
 10778226 17  0
 10778294 17  0
 10778298 17  0
 10778346 17  0
 10778380  2  0
 10778427 17  0
 10778514 17  0
 10778548  2  0
 10778579 17  0
 10778584 17  0
 10778586 17  0
 10778640 17  0
 10778645 17  0
 10778647 17  0
 10778664  1  0
 10778760 17  0
 10778814 17  0
 10778825 17  0
 10778887  1  0
 10778943 17  0
 10778965 17  0
 10778969 17  0
 10778978 17  0
 10779047 17  0
 10779094 17  0
 10779122 17  0
 10779140 17  0
 10779177 17  0
 10779201  6  0
 10779233 17  1
 10779265 16  0
 10779266 17  2
 10779358 17  0
 10779381 17  0
 10779416 17  0
 10779420 17  0
 10779479 17  0
 10779481  1  0
 10779537 17  0
 10779585 17  2
 10779586 16  0
 10779603 17  0
 10779605  1  0
 10779655 17  0
 10779738  1  0
 10779762  7  0
 10779831 17  0
 10779870  3  0
 10779880 17  0
 10779902 17  0
 10779905 17  0
 10779917  3  0
 10780012 17  0
 10780014 17  0
 10780026 17  0
 10780032 17  0
 10780088 17  0
 10780221 14  2
 10780580  9  0
 10780589 17  0
 10780620  9  0
 10780632 17  0
 10780670 16  0
 10782303 14  0
 10782318 14  0
 10782343 14  0
 10782350 11  0
 10782351 14  0
 10782383 14  0
 10782396 14  0
 10782410  4  0
 10782412 14  0
 10782541 14  0
 10782578  3  0
 10782640 14  0
 10782672 14  0
 10782682 14  0
 10782704 14  0
 10782730 14  0
 10782763 14  0
 10782780 14  0
 10782786 14  0
 10782843 14  0
 10782847 14  0
 10782863 14  0
 10782875 14  0
 10782880  4  0
 10782908  3  0
 10782949 14  0
 10782967 14  0
 10783068 14  0
 10783081 14  0
 10783150 14  1
 10783198  8  0
 10783243 14  0
 10783282 14  0
 10783298 14  0
 10783333 14  0
 10783387 14  0
 10783415 14  0
 10783558 14  0
 10783566 14  0
 10783579 14  0
 10783633 14  0
 10783644 14  0
 10783665 14  0
 10783671 14  0
 10783683 14  0
 10783694  2  0
 10783729 14  0
 10783756 14  0
 10783770 14  0
 10783778 14  0
 10783781 14  0
 10783812 14  0
 10783841 14  0
 10783851 14  0
 10783861 14  0
 10783862 14  0
 10783891  3  0
 10783906 13  0
 10783919 14  0
 10783929  3  0
 10783945 11  0
 10783964 14  0
 10783972 14  0
 10783977 14  0
 10783979 14  0
 10783986 14  0
 10784013 14  0
 10784067 14  0
 10784114 14  0
 10784141 14  0
 10784143 14  0
 10784210 14  0
 10784221  3  0
 10784234  1  0
 10784235  2  0
 10784301 14  0
 10784342  5  0
 10784394 14  0
 10784408 14  0
 10784425 14  0
 10784429 14  0
 10784433 11  0
 10784473 14  0
 10784565 14  0
 10784583  1  0
 10784585 11  0
 10784623  6  0
 10784634 11  0
 10784657  1  0
 10784700 14  0
 10784711 14  0
 10784717 14  0
 10784718 14  0
 10784724 14  0
 10784750  3  0
 10784759 14  0
 10784761 14  0
 10784793 14  0
 10784819 14  0
 10784840 14  0
 10784862 13  0
 10784883 14  0
 10784958 14  0
 10784966  4  0
 10784969 14  0
 10784996  7  0
 10785100 13  0
 10785133 14  0
 10785190 14  0
 10785195 14  0
 10785253 14  0
 10785271 14  0
 10785296  4  0
 10785305 14  0
 10785310 11  0
 10785315 13  0
 10785348 14  0
 10785357 14  0
 10785365 13  0
 10785374 14  0
 10785390  4  0
 10785411 14  0
 10785446  4  0
 10785457 14  0
 10785497 14  0
 10785538 14  1
 10785550  5  0
 10785623  3  0
 10788070  9  0
 10788121 17  0
 10788228  2  0
 10788288 17  0
 10788348 17  0
 10788399 17  0
 10788412 17  0
 10788451 17  2
 10788461  1  3
 10788468 17  0
 10788476 17  0
 10788479  1  0
 10788492 17  0
 10788514 17  0
 10788536 17  0
 10788540  9  0
 10788617 17  0
 10788680 17  0
 10788750 17  0
 10788808 17  0
 10788819 17  0
 10788836 17  0
 10788887 17  0
 10788890 17  0
 10788902  1  0
 10788911 16  0
 10788963 16  0
 10788964 17  0
 10788980 17  0
 10789011  7  0
 10789074 17  0
 10789097 17  0
 10789131 17  0
 10789138 17  0
 10789153 17  0
 10789154  7  0
 10789202 16  0
 10789242 16  0
 10789266 17  0
 10789273 17  2
 10789292 14  0
 10789302 17  0
 10789361 17  8
 10789395 17  0
 10789401 17  0
 10789402 17  0
 10789419 17  0
 10789445 17  0
 10789476 17  0
 10789552 17  0
 10789700 17  0
 10789702 17  0
 10789803 17  0
 10789827 17  0
 10789864 17  3
 10789877 17  0
 10789884 17  0
 10789903 17  0
 10789916 17  0
 10789964 17  0
 10790000 17  0
 10790067 17  0
 10790075 17  0
 10790120 17  0
 10790149 16  0
 10790188 17  0
 10790191 17  0
 10790238 17  0
 10790253 17  0
 10790262  3  0
 10790276 16  0
 10790301  6  0
 10790349 17  0
 10790351 17  0
 10790365 17  0
 10790387 17  1
 10790401 17  1
 10790415 17  0
 10790450 17  0
 10790457  1  0
 10790476 16  0
 10790570 16  0
 10790587 17  0
 10790593 17  0
 10790659 17  0
 10790660 17  0
 10790668 16  0
 10790693 17  0
 10790701 17  0
 10790706 17  1
 10790728 17  0
 10790748 17  0
 10790750 17  0
 10790770 17  0
 10790803 17  0
 10790812 17  1
 10790838 17  3
 10790856 17  0
 10790868 17  0
 10790875  1  0
 10792730 17  0
 10792737 17  0
 10792747 17  0
 10792801 15  0
 10792866 17  0
 10792949 17  0
 10792998 16  0
 10793000 17  0
 10793067 14  0
 10793076 17  0
 10793079 17  0
 10793105 17  0
 10793114 17  3
 10793166 17  0
 10793172 17  3
 10793185  6  0
 10793237 17  0
 10793277 15  0
 10793290 17  0
 10793300 17  0
 10793362 17  0
 10793381 17  0
 10793412  1  0
 10793422 17  0
 10793443 17  5
 10793445 17  0
 10793466 17  0
 10793542 16  0
 10793576  4  1
 10793589 17  0
 10793596  8  0
 10793609 17  0
 10793620 17  0
 10793649 17  0
 10793654 12  0
 10793674  3  0
 10793695 17  0
 10793697 17  0
 10793709 17  0
 10793723 17  0
 10793731 17  0
 10793757 17  0
 10793771 17  0
 10793791 17  0
 10793844 17  0
 10793851 17  0
 10793870 17  0
 10793872 17  0
 10793882 17  0
 10793890 17  0
 10793984 17  0
 10794013 17  0
 10794024 17  0
 10794030 14  0
 10794046  2  0
 10794087 17  1
 10794125 17  0
 10794158  8  0
 10794224 17  0
 10794240  1  0
 10794242 17  1
 10794253 17  0
 10794260 17  0
 10794271 17  0
 10794278 14  0
 10794315 17  0
 10794405 17  2
 10794487 17  0
 10794509 17  2
 10794518 17  0
 10794548  2  0
 10794552 17  0
 10794559 17  0
 10794573 17  0
 10794584 16  0
 10794596  8  0
 10794621 17  0
 10794657 17  0
 10794768 17  0
 10794815 17  0
 10794816 17  0
 10794838 17  0
 10794845 17  0
 10794879 17  0
 10794915 17  0
 10794926 17  0
 10794974 17  1
 10794985 17  0
 10794990 17  0
 10794997 17  0
 10795008 17  0
 10795039 17  0
 10795072 17  0
 10795103 17  1
 10795150 17  0
 10795187  8  0
 10795217  1  0
 10795285  1  0
 10795398 17  0
 10795668  4  0
 10795711 13  0
 10795891 17  0
 10795906 17  1
 10796037  1  0
 10796176  1  0
 10796226 17  0
 10796302 17  0
 10796303 17  0
 10796343  4  0
 10796378 17  0
 10796473 17  2
 10796480 17  0
 10796551 17  0
 10796560 17  0
 10796627 17  0
 10796663 17  0
 10796677 17  0
 10796683 17  0
 10796717 17  0
 10796724 17  0
 10796783 17  0
 10796824 17  1
 10796844 17  0
 10796857 17  0
 10796933 17  0
 10796981 17  0
 10796994 17  0
 10797067 17  0
 10797077 17  0
 10797088 17  1
 10797123 17  1
 10797138 17  0
 10797168 17  0
 10797218 17  0
 10797222 17  0
 10797266 17  0
 10797269 17  0
 10797318 17  0
 10797322 17  0
 10797342 17  0
 10797350 17  0
 10797372 17  0
 10797395 17  0
 10797460 17  2
 10797462 17  0
 10797526 17  0
 10797565 17  0
 10797612 17  0
 10797617 14  0
 10797684 17  0
 10797685 17  0
 10797777 17  0
 10797779 14  0
 10797786  2  0
 10797819 14  0
 10797845 14  0
 10797849 17  1
 10797860 17  0
 10797885 17  0
 10797891 17  0
 10797899 14  0
 10797920 17  1
 10797947  1  0
 10797961 17  0
 10797982 17  0
 10797986 17  0
 10798010 17  0
 10798016 17  0
 10798038 17  0
 10798041  1  0
 10798078 17  0
 10798083  1  0
 10798122 17  0
 10798143 17  1
 10798148  6  0
 10798155  8  0
 10798205 17  0
 10798210 17  0
 10798218 17  0
 10798229  1  0
 10798256 17  0
 10798273 17  0
 10798331 17  1
 10798332 17  0
 10798338 17  0
 10798341 17  0
 10798371 17  0
 10798376 17  0
 10798480 14  0
 10798486 14  0
 10798493 17  0
 10798521 17  1
 10798573 17  0
 10798605 17  2
 10798647 17  2
 10798652 17  0
 10798658  2  0
 10798661 17  0
 10798702 16  0
 10798720 17  0
 10798734 17  0
 10798783 17  0
 10798796 17  0
 10798800 17  0
 10798819 17  0
 10798828  1  0
 10798838 17  1
 10798856 17  0
 10798883 17  0
 10798894  3  0
 10798957 17  0
 10798990 17  0
 10799037 16  0
 10799038 14  0
 10799049  4  0
 10799084 17  0
 10799091 14  0
 10799128 17  0
 10799179 17  0
 10799195  1  0
 10799232 17  0
 10799248 17  0
 10799261 17  0
 10799291 17  1
 10799302 16  0
 10799304 17  0
 10799419 17  0
 10799444 17  0
 10799509 17  1
 10799530 17  0
 10799532 16  0
 10799567 17  0
 10799603 17  0
 10799676 17  0
 10799691 17  0
 10799729 13  0
 10799735 17  2
 10799760 14  0
 10799761 17  0
 10799767 17  4
 10799785 17  0
 10799799 16  0
 10799835 17  0
 10799866 17  1
 10799881 17  0
 10799899 17  0
 10799911 17  0
 10799921 17  0
 10799943 17  0
 10800030 17  0
 10800164  7  0
 10800171  1  0
 10800271 17  0
 10800297  2  0
 10800303 17  0
 10800330 17  0
 10800335 17  0
 10800345 17  0
 10800411 17  0
 10800476 17  0
 10800478  1  0
 10800497 17  1
 10800504 17  0
 10800510 17  0
 10800512 17  0
 10800521  2  0
 10800534 14  0
 10800573 17  0
 10800588 17  0
 10800625 17  0
 10800637 17  0
 10800640 17  0
 10800641  6  0
 10800673 17  0
 10800683 14  0
 10800697 17  0
 10800717 17  0
 10800781 17  0
 10800824 17  0
 10800830 17  0
 10800899  1  0
 10800903 16  0
 10800915  6  0
 10800931 17  0
 10800957 17  0
 10801009  2  0
 10801038 17  0
 10801049 17  0
 10801059 17  0
 10801063 17  0
 10801090 14  0
 10801100 17  1
 10801138 17  0
 10801148 14  0
 10801154  1  0
 10801180 17  0
 10801194 17  0
 10801232  1  0
 10801243 17  0
 10801247 17  0
 10801249 17  1
 10801273 17  0
 10801289 17  0
 10801344 17  0
 10801357  1  0
 10801359 17  0
 10801381 17  0
 10801395 17  0
 10801411 17  0
 10801418 17  0
 10801463 17  0
 10801495 17  1
 10801526 17  0
 10801534 17  0
 10801578 17  0
 10801602 17  0
 10801619 17  0
 10801628 17  0
 10801631 17  0
 10801647 17  8
 10801679  1  0
 10801688 17  0
 10801714 16  1
 10801722 17  0
 10801733 17  0
 10801738 17  0
 10801782 17  0
 10801790 14  0
 10801792 17  0
 10801794 17  0
 10801806 14  0
 10801814 17  0
 10801819 17  0
 10801831 17  0
 10801923 17  0
 10801940 17  0
 10801951 17  1
 10801985  8  0
 10801991 17  0
 10801997 17  0
 10802032 17  0
 10802049 17  0
 10802110 17  0
 10802150 17  0
 10802185 17  0
 10802200 17  0
 10802203 17  0
 10802237 17  0
 10802238 17  0
 10802274 17  0
 10802309 17  4
 10802310 17  0
 10802316 17  0
 10802364 17  0
 10802368 17  0
 10802420 17  0
 10802441 17  0
 10802444 17  0
 10802460 17  0
 10802495 16  0
 10802565 17  0
 10802568 17  0
 10802633 17  0
 10802659  2  0
 10802661 16  0
 10802679 17  0
 10802680 17  0
 10802689  2  0
 10802738 16  0
 10802747 17  0
 10802820 17  0
 10802826 17  0
 10802837 16  0
 10802873 17  0
 10802884 17  0
 10802958  2  0
 10802990 17  0
 10803040 17  0
 10803099 17  0
 10803103 17  0
 10803109 14  0
 10803114 17  0
 10803118 14  0
 10803135 17  0
 10803136 14  0
 10803137 14  0
 10803138 17  0
 10803140 17  0
 10803148  8  0
 10803150 14  0
 10803163 14  0
 10803227 14  0
 10803236 17  0
 10803237 17  0
 10803244 17  0
 10803272 17  0
 10803288  3  0
 10803317 17  0
 10803333 17  0
 10803371 17  2
 10803384 17  0
 10803385 17  1
 10803401 17  0
 10803424 17  0
 10803430 17  2
 10803532 14  0
 10803540 17  0
 10803548  6  0
 10803557  7  0
 10803628 17  0
 10807982  3  0
 10807995 14  0
 10808224 13  0
 10808253  1  0
 10808339 14  0
 10808345  6  0
 10808350 14  0
 10808429 14  0
 10808527 14  0
 10808557 14  1
 10808604 13  0
 10808643 14  0
 10808648  6  0
 10808709  5  0
 10808740 14  0
 10808743 13  0
 10808753 14  0
 10808803 14  0
 10809041 14  0
 10809070 14  0
 10809088 14  0
 10809099 14  0
 10809116 14  0
 10809164 14  0
 10809258 14  0
 10809272 14  0
 10809277 14  0
 10809280 14  0
 10809293  1  0
 10809295 11  0
 10809296 14  0
 10809309 14  0
 10809316 14  0
 10809344 11  0
 10809345 14  0
 10809372 13  0
 10809373 14  0
 10809413 14  0
 10809418 14  0
 10809426 14  0
 10809427 14  0
 10809441  1  0
 10809457 14  0
 10809466 14  0
 10809494 14  0
 10809499  9  0
 10809505 14  0
 10809517 14  0
 10809549 14  0
 10809551 14  0
 10809571 14  0
 10809588 13  0
 10809601  2  0
 10809602 14  0
 10809623 14  0
 10809648 14  0
 10809668 14  0
 10809671 14  0
 10809677 14  2
 10809763 14  0
 10809821  3  0
 10809835  1  0
 10809837 14  0
 10809849 14  0
 10809859 14  0
 10809888 14  0
 10809930 14  0
 10809941 14  0
 10809965 14  0
 10809989 14  0
 10809996 14  0
 10810068 14  0
 10810116 14  0
 10810121 14  0
 10810140 14  1
 10810147 14  0
 10810197 11  0
 10810211 13  1
 10810245 11  0
 10810259 14  0
 10810288 11  0
 10810290 14  0
 10810413 13  0
 10810426 13  0
 10810446 14  0
 10810475 14  0
 10810521 14  0
 10810617 14  0
 10810628 14  0
 10810676 14  0
 10810700 11  0
 10810702 14  0
 10810703 14  0
 10810767 14  0
 10810836 14  0
 10810838 14  1
 10810855 14  0
 10810856 14  0
 10810859 11  1
 10810869 14  0
 10810885 14  0
 10810898 14  0
 10810905  6  0
 10810938 14  0
 10810946 14  0
 10810949 14  0
 10810961  1  0
 10810986 14  0
 10811013 14  0
 10811015 14  0
 10811040 14  0
 10811061 14  2
 10811063 14  0
 10811068 14  0
 10811078 14  2
 10811086 11  0
 10811106 14  0
 10811138 13  0
 10811246 11  0
 10811252 11  0
 10811316 14  0
 10811319 14  0
 10811321 14  0
 10811347 14  0
 10811411 14  0
 10811453 14  0
 10811470 14  0
 10811481 14  0
 10811496 14  1
 10811515 14  0
 10811557 14  0
 10811603 14  0
 10811628 14  0
 10811642 14  0
 10811652 14  0
 10811659 14  0
 10811661 14  0
 10811679 14  0
 10811688 14  0
 10811694 14  0
 10811720 14  0
 10811722  9  0
 10811736 10  0
 10811753 14  3
 10811784 14  0
 10811787 14  0
 10811793 11  0
 10811813 14  0
 10811819  5  0
 10811887 14  0
 10812191  1  0
 10812446 14  0
 10812485 14  0
 10812504 14  1
 10812505 12  0
 10812516 14  0
 10812519 14  0
 10812526 11  0
 10812533 14  0
 10812537 11  0
 10812541 14  8
 10812586 14  0
 10812599  2  0
 10812638 14  0
 10812649 14  0
 10812657 14  7
 10812693 14  0
 10812728 14  0
 10812774 14  0
 10812783 11  0
 10812837 14  0
 10812839 11  0
 10812854 14  0
 10812870 14  0
 10812916 11  0
 10812940 14  0
 10812955 14  0
 10812973 14  0
 10813002 14  0
 10813063 14  0
 10813078  3  1
 10813113 14  0
 10813132 14  1
 10813172 14  1
 10813185 11  0
 10813189 14  0
 10813190 14  0
 10813235 14  0
 10813238  6  0
 10813264 14  0
 10813283 14  0
 10813313 14  0
 10813357 14  0
 10813362 14  0
 10813374 14  0
 10813405 11  0
 10813417 11  0
 10813423 14  0
 10813492 14  0
 10813496 14  0
 10813519 14  0
 10813522 14  0
 10813562 14  0
 10813567 14  0
 10813597 14  0
 10813626 14  0
 10813652 14  0
 10813657  3  0
 10813660 14  0
 10813668 11  0
 10813670  1  0
 10813718 13  0
 10813767 11  0
 10813798 14  0
 10813811 11  0
 10813841 11  0
 10813862  5  0
 10813885 14  0
 10813888 14  0
 10813910 14  0
 10813970 14  3
 10813983 14  0
 10813984 14  0
 10814068 14  0
 10814073 14  0
 10814091  6  0
 10814098 14  0
 10814121 14  0
 10814146 14  0
 10814170 14  0
 10814274 14  0
 10814316 14  0
 10814321 14  0
 10814337 14  0
 10814355  1  0
 10814391  2  0
 10814424 14  0
 10814446 14  0
 10814462 14  0
 10814467 14  0
 10814498 14  0
 10814516 14  0
 10814557 14  0
 10814563  1  0
 10814622 14  0
 10814683 14  0
 10814687 14  0
 10814691 14  0
 10814701 14  0
 10814706 14  0
 10814711 14  2
 10814738 14  0
 10814744 14  0
 10814839 14  0
 10814863 14  3
 10814900 14  0
 10814956 14  0
 10815014  6  0
 10815019 14  0
 10815031 14  0
 10815050 14  1
 10815060  6  0
 10815065 12  0
 10815079 11  0
 10815083 14  1
 10815193 14  0
 10815194 11  0
 10815203 14  0
 10815204 14  0
 10815213 14  0
 10815246 11  0
 10815251 14  0
 10815263 14  1
 10815295 11  0
 10815314 14  0
 10815317 14  0
 10815444 14  0
 10815461 14  0
 10815462  6  0
 10815466 14  2
 10815478 14  0
 10815535  3  0
 10815604 14  0
 10815629 14  0
 10815659 14  0
 10815677 14  1
 10815701 14  0
 10815705 14  0
 10815722 14  0
 10815729 14  4
 10815745 14  0
 10815824 13  0
 10815861 11  0
 10815879 13  1
 10815899 14  0
 10815916 14  1
 10815932 14  9
 10815956 13  0
 10815977 14  0
 10815990 14  0
 10816043  2  0
 10816086 13  0
 10816089 14  0
 10816107 14  2
 10816108 14  0
 10816114 14  0
 10816149 14  0
 10816156 14  0
 10816171 13  0
 10816214 14  0
 10816221 14  0
 10816270 14  0
 10816278 14  1
 10816301 11  0
 10816318 14  0
 10816332 14  0
 10816339 14  0
 10816348 14  0
 10816399 13  0
 10816401  4  0
 10816490 11  0
 10816498 14  0
 10816511 14  0
 10816640  6  0
 10816655 13  0
 10816685 11  0
 10816687 14  0
 10816692 14  0
 10816700 14  0
 10816733 11  0
 10816741 14  0
 10816748 14  0
 10816792 14  0
 10816987 14  0
 10817029 14  0
 10817031 14  0
 10817074  3  0
 10817100 14  0
 10817103 13  0
 10817120 14  0
 10817155 14  0
 10817206 14  0
 10817220 14  0
 10817254 14  0
 10817319  6  0
 10817328 14  0
 10817370 14  0
 10817440 13  0
 10817459 14  0
 10817540 14  0
 10817548 14  0
 10817567 14  0
 10817581 14  0
 10817600 14  1
 10817603 13  0
 10817608 14  1
 10817620 14  5
 10817647 14  0
 10817651 11  0
 10817660 14  0
 10817696 14  0
 10817734 14  0
 10817769 11  0
 10817785 14  0
 10817841 11  0
 10817863 14  0
 10817892 14  0
 10817896 11  0
 10817979 14  0
 10818065 14  3
 10818127 11  0
 10818153 14  0
 10818265  3  0
 10818266 14  0
 10818272 14  0
 10818277 14  0
 10818301 14  0
 10818330  1  0
 10818350 14  0
 10818383 14  0
 10818409 11  0
 10818583 14  0
 10818643 14  0
 10818735 14  0
 10818760 14  0
 10818765 12  0
 10818810 14  0
 10818847 14  0
 10818849 11  0
 10818889 14  0
 10819040  5  1
 10819154  1  0
 10819216 13  0
 10841385 17  0
 10841500  5  0
 10841506 17  0
 10841529 17  0
 10841541 17  0
 10841548 17  0
 10841578 17  1
 10841602  3  0
 10841611 17  0
 10841614 17  0
 10841615 17  0
 10841623 17  0
 10841624 17  0
 10841628 14  0
 10841636  7  0
 10841730 14  0
 10841774 17  0
 10841791  4  0
 10841821 17  0
 10841824 17  0
 10841846 17  0
 10841864 17  0
 10841876 17  0
 10841929  8  0
 10841941  7  0
 10841970  9  0
 10842017 17  0
 10842050 14  0
 10842053 17  0
 10842055 17  0
 10842059 17  0
 10842074  3  0
 10842078 17  0
 10842101  5  0
 10842144 17  0
 10842168 17  0
 10842192 17  1
 10842216  1  0
 10842229 17  0
 10842231 17  0
 10842232 17  0
 10842249 17  0
 10842250 17  0
 10842255 17  0
 10842273 17  0
 10842284 16  0
 10842320 17  0
 10842346 17  0
 10842438 17  0
 10842489 17  0
 10842562 17  0
 10842585 17  0
 10842616  8  0
 10842658 17  0
 10842687 17  2
 10842692 16  0
 10842718 17  0
 10842736  2  0
 10842844 17  0
 10842861 17  0
 10842884 17  0
 10842888  3  0
 10842905  1  0
 10842918 17  0
 10842919 17  0
 10842924 17  0
 10842929 17  0
 10842934 17  0
 10842948 17  0
 10842952 17  0
 10842958 17  0
 10843006 17  0
 10843181  1  0
 10843203 14  1
 10843238  7  0
 10843249  4  0
 10843251  1  0
 10843280 17  0
 10843322 17  0
 10843332 17  0
 10843345 17  0
 10843350 17  0
 10843358 17  0
 10843404 17  0
 10843431  4  2
 10843432 17  0
 10843535  2  0
 10843561  6  0
 10843566 17  0
 10843577 17  0
 10843590 17  2
 10843641 17  0
 10843735 17  0
 10843766  1  0
 10843779 17  0
 10843831 17  0
 10843835  1  0
 10843855 17  0
 10843864 17  0
 10843889 17  0
 10843923 17  0
 10843928 17  0
 10843930 17  0
 10843965  4  0
 10843970 17  0
 10843982 17  0
 10843983 17  0
 10843984  2  0
 10844029 17  0
 10844053 17  0
 10844056 17  0
 10844074 17  0
 10844136 17  0
 10844142 17  0
 10844170 17  0
 10844206  6  0
 10844211 17  0
 10844217 17  0
 10844250 17  0
 10844267  7  0
 10844288 17  0
 10844289  1  0
 10844310 17  0
 10844329 17  0
 10844360 17  0
 10844373 17  0
 10844388 17  0
 10844393 17  0
 10844413 17  0
 10844428 17  0
 10844433 17  0
 10844451 17  0
 10844456 17  0
 10844462 17  0
 10844478 17  0
 10844493 17  0
 10844549 17  0
 10844564 17  0
 10844590 17  0
 10844609 17  0
 10844621 14  0
 10844671 17  0
 10844674 15  0
 10844693 17  0
 10844708 17  0
 10844724 16  0
 10844728 17  0
 10844738 17  0
 10844748 16  0
 10844751  4  0
 10844823 17  1
 10844829 17  0
 10844862 17  0
 10844881 16  0
 10844882 17  0
 10844890 14  1
 10844895 17  0
 10844932 17  0
 10844973 17  0
 10844977  3  0
 10845027 17  0
 10845049  2  1
 10845076 17  0
 10845110 17  0
 10845122 17  0
 10845188 17  1
 10845199 17  0
 10845204  1  0
 10845211 17  0
 10845221 17  0
 10845320 17  0
 10845333 17  0
 10845341  3  0
 10845383 17  0
 10845522 17  0
 10845527 17  0
 10845540 17  0
 10845569 17  0
 10845570 16  0
 10845572 17  0
 10845608 17  0
 10845640 17  0
 10845650 17  0
 10845676 17  0
 10846926 14  0
 10847015  1  0
 10847020 14  0
 10847040  1  0
 10847044 14  0
 10847049  1  0
 10847070 14  0
 10847088 13  0
 10847107 13  0
 10847145 14  0
 10847177  1  0
 10847180  4  0
 10847223 14  0
 10847240 14  0
 10847270 14  0
 10847272 14  0
 10847304 13  0
 10847307  3  0
 10847321 14  0
 10847349  3  0
 10847377 14  0
 10847439 14  0
 10847449 14  0
 10847459 14  0
 10847511 14  0
 10847625 14  0
 10847653  2  0
 10847658 14  0
 10847670  4  0
 10847721 14  0
 10847722 14  0
 10847732 14  1
 10847736 13  0
 10847821 14  0
 10847862 14  0
 10847881 11  0
 10847883 14  0
 10847886 14  0
 10847907 14  7
 10847910  1  0
 10847913 14  0
 10847914  1  0
 10847923  5  0
 10847936  3  0
 10847937 14  0
 10847960 14  0
 10847966 14  0
 10847991 14  0
 10848007 14  0
 10848050 14  0
 10848064 14  0
 10848065 14  0
 10848088  1  0
 10848097 14  0
 10848104 14  0
 10848108 14  0
 10848159 14  0
 10848218 14  0
 10848246 14  0
 10848332 14  0
 10848334 14  0
 10848372 14  0
 10848418 14  0
 10848443 14  1
 10848459 14  1
 10848460 14  0
 10848465  1  0
 10848507 14  0
 10848551 14  0
 10848553 14  0
 10848557 14  0
 10848574 14  0
 10848591 14  0
 10848606  3  0
 10848611 14  1
 10848618 14  0
 10848659 14  0
 10848709  1  0
 10848727 14  0
 10848737 14  0
 10848756 14  0
 10848778 14  0
 10848815 14  0
 10848829 14  0
 10848841  4  0
 10848859 14  0
 10848874 14  0
 10848880 14  0
 10848882 14  0
 10848891 14  0
 10848995 14  0
 10849000  8  0
 10849033 14  0
 10849073 14  0
 10849082 14  0
 10849124 14  0
 10849137 13  0
 10849222 14  0
 10849244 14  3
 10849316 14  0
 10849336 14  0
 10849359 14  0
 10849365 14  0
 10849378 14  0
 10849410 14  0
 10849419  6  0
 10849424 14  0
 10849430 14  0
 10849440 14  0
 10849464 14  0
 10849482 13  0
 10849489  7  0
 10849494 14  0
 10849498 14  0
 10849499 14  0
 10849509 11  0
 10849524 14  0
 10849541 14  0
 10849554 14  0
 10849586 14  0
 10849632 14  0
 10849674 13  0
 10849686 14  0
 10849702 14  0
 10849726 14  0
 10849730 14  0
 10849732 14  0
 10849740 14  0
 10849760  1  0
 10849771 14  0
 10849776 14  0
 10849820 14  0
 10849824 14  0
 10849890  1  0
 10849918 14  0
 10849926 14  0
 10849955 14  0
 10849973 14  0
 10849994 14  0
 10850024 14  0
 10850025 14  0
 10850061 14  0
 10850084 14  0
 10850139 14  0
 10850155 14  0
 10850198 11  0
 10850281 14  0
 10850300 14  0
 10850311 11  0
 10850327 14  2
 10850366 14  0
 10850420 14  0
 10850440 14  0
 10850448 14  0
 10850449 14  0
 10850518 14  0
 10850519 14  0
 10850617 14  0
 10850644  9  0
 10850658 14  0
 10850756 14  0
 10850763 14  0
 10850794  1  0
 10850820 14  0
 10850824 14  0
 10850835 14  0
 10850846 14  0
 10850848  1  0
 10850911  1  0
 10851035 14  4
 10853545 17  0
 10853566  1  0
 10853654 17  0
 10853667 17  0
 10853698 17  0
 10853762 17  0
 10853783 17  2
 10853788 17  0
 10853802  8  0
 10853806 17  1
 10853807 17  0
 10853817 14  0
 10853830 17  0
 10853832  1  0
 10853840  2  0
 10853854 17  0
 10853859 17  0
 10853891 17  0
 10853908 17  1
 10853911 17  0
 10853932 16  0
 10854028 17  0
 10854064 17  0
 10854089 17  0
 10854096  2  0
 10854104 17  0
 10854117 17  0
 10854121 17  0
 10854124 17  0
 10854166 17  1
 10854167 17  0
 10854172 17  0
 10854199 17  0
 10854207 17  0
 10854285 17  0
 10854297 17  0
 10854310 17  0
 10854363 17  0
 10854397 17  0
 10854403 17  1
 10854499 17  0
 10854500 17  0
 10854512 17  0
 10854546 17  1
 10854555 16  1
 10854564 17  0
 10854583 17  0
 10854598 17  0
 10854613 17  0
 10854643 17  0
 10854680 17  0
 10854716  2  0
 10854768 17  1
 10854805 17  0
 10854840 16  0
 10854846 17  0
 10854915 17  0
 10854919 17  0
 10854921 17  0
 10854941 17  0
 10854953 17  0
 10854957 17  0
 10854959 17  0
 10854977 17  0
 10854980 17  0
 10855042 17  0
 10855082 17  0
 10855102 17  0
 10855156 17  0
 10855200 17  0
 10855313 17  0
 10855323 17  0
 10855344  2  0
 10855345 17  0
 10855358 17  0
 10855399 17  0
 10855401 17  0
 10855422 17  0
 10855438  9  0
 10855476 17  0
 10855512 15  0
 10855545 11  1
 10857220 17  0
 10857250 17  0
 10857273  4  0
 10857284 17  0
 10857342  4  1
 10857462 17  0
 10857470 14  0
 10857484 17  0
 10857517  1  0
 10857519 17  1
 10857545 17  0
 10857579 17  0
 10857583 17  8
 10857589 17  3
 10857623 17  0
 10857639  5  0
 10857670 17  0
 10857698 17  1
 10857706 17  0
 10857750  2  0
 10857755 17  0
 10857784 17  0
 10857879 16  0
 10857890 17  0
 10857932 17  0
 10857953 16  0
 10857973 17  0
 10857982  1  0
 10857998 17  0
 10858009 17  0
 10858030 17  7
 10858036 17  0
 10858041  8  0
 10858071 17  0
 10858117 17  0
 10858125 14  0
 10858135 17  0
 10858189 17  0
 10858221 17  0
 10858258 17  0
 10858270 14  0
 10858274  1  0
 10858280 14  0
 10858306  2  0
 10858311 17  0
 10858324 17  0
 10858331 17  0
 10858420 17  0
 10858437 17  0
 10858438 17  0
 10858454  6  0
 10858496 17  0
 10858504 17  1
 10858512 17  0
 10858519  5  0
 10858520 17  0
 10858600 17  0
 10858647 17  0
 10858656 17  0
 10858659 14  0
 10858663 17  0
 10858672 17  0
 10858675 17  0
 10858691 17  4
 10858701 14  0
 10858714  3  0
 10858719 17  0
 10858731 16  0
 10858737 17  3
 10858758 17  0
 10858760 14  0
 10858762  4  0
 10858780 17  0
 10858785 17  2
 10858797 16  0
 10858803 17  2
 10858817 17  0
 10858832 17  1
 10858844 17  0
 10858868 17  0
 10858875 17  0
 10858893 17  0
 10858914 17  0
 10858932 17  0
 10858973 17  0
 10859058 17  0
 10859076  1  0
 10859099 16  0
 10859120 17  0
 10859145 17  0
 10859329 17  0
 10859386 17  2
 10859403 14  0
 10859464 17  0
 10859526 17  0
 10859546 17  0
 10859551 17  0
 10859590 16  0
 10859591 17  0
 10859600  1  0
 10859606 17  0
 10859614 17  0
 10859637 17  0
 10859641 17  0
 10859650  1  0
 10859657 17  0
 10859669 17  0
 10859673 17  0
 10859687 15  0
 10859747 17  0
 10859754 14  0
 10859767  3  0
 10859770 17  0
 10859771 17  0
 10859779 17  0
 10859792 17  0
 10859832 17  0
 10859843 17  0
 10859854 17  0
 10859896 17  0
 10859905 13  0
 10859941 15  0
 10859956 14  0
 10859964 17  0
 10859966 14  0
 10859972 17  0
 10859984 16  0
 10859988 17  0
 10859999  1  0
 10860017  7  0
 10860034  1  0
 10860068 17  0
 10860098 17  1
 10860108 17  0
 10860124 17  0
 10860133 17  0
 10860146 14  0
 10860155 14  0
 10860156 17  1
 10860202 15  0
 10860250 17  0
 10860496  5  0
 10860523 17  0
 10860629 17  0
 10860740 17  0
 10860741  2  0
 10860773 17  0
 10860895 17  0
 10860939 17  0
 10860941 14  0
 10860996 17  0
 10861001 17  0
 10861017 17  0
 10861036 17  0
 10861042 17  0
 10861046 17  0
 10861064 17  0
 10861090 17  0
 10861170 17  1
 10861194 17  3
 10861217  1  0
 10861220 17  0
 10861231 14  0
 10861279 17  0
 10861280 17  1
 10861301 17  0
 10861311 16  0
 10861313  2  0
 10861325 17  0
 10861332 17  0
 10861340 17  1
 10861387 17  0
 10861591 17  0
 10861608 17  0
 10861613 14  0
 10861620 17  0
 10861649 17  0
 10861684  8  0
 10861715 17  0
 10861723 17  0
 10861746 17  0
 10861754 17  0
 10861770 17  1
 10861822 17  0
 10861853 17  0
 10861893 17  0
 10861961 17  0
 10861973  9  0
 10861999 17  0
 10862017 17  0
 10862035 17  0
 10862036 17  0
 10862042 17  0
 10862061 17  0
 10862071 17  0
 10862083 17  0
 10862088 17  0
 10862109  2  0
 10862126 17  0
 10862131 17  0
 10862184 15  0
 10862192 17  0
 10862232 17  0
 10862264  1  0
 10862283 17  0
 10862284 14  1
 10862293 17  0
 10862300 17  0
 10862302 17  0
 10862329 17  0
 10862332 17  0
 10862349 17  0
 10862350 17  0
 10862354 17  1
 10862362 17  0
 10862364 17  0
 10862368 17  0
 10862378 17  0
 10862396 17  0
 10862411 17  0
 10862421 17  0
 10862423 17  0
 10862426 17  0
 10862432 14  0
 10862451 17  0
 10862453 17  0
 10862472 17  0
 10862490 17  0
 10862496 10  0
 10862520 17  0
 10862531 17  0
 10862542 17  0
 10862550 17  0
 10862580 17  0
 10862607 17  0
 10862612  1  0
 10862613 17  0
 10862651 17  0
 10862662 17  0
 10862669 17  0
 10862691 17  0
 10862759 17  5
 10862778 17  0
 10862796 17  0
 10862827 14  0
 10862833 16  0
 10862857 17  0
 10862878  2  0
 10862889 17  1
 10862902 17  0
 10862930 16  0
 10862932 17  0
 10863007 17  0
 10863015 17  0
 10863020 17  0
 10863068 17  0
 10863084 17  0
 10863098 17  0
 10863107 17  0
 10863130 17  0
 10863146 17  0
 10863158 17  0
 10863200 17  0
 10863219 17  0
 10863286 17  4
 10863322 17  0
 10863357 17  0
 10863371 17  0
 10863494 17  0
 10863501  1  0
 10863520 17  0
 10863535 17  0
 10863556 17  0
 10863565 17  0
 10863580 16  0
 10863601 17  0
 10863608 16  1
 10863618 17  0
 10863631 17  0
 10863638 17  0
 10863708 17  0
 10863720 17  0
 10863733 17  0
 10863736 16  0
 10863834 17  0
 10863899 17  0
 10863910 17  0
 10863931 17  0
 10863940 17  0
 10863950 17  0
 10864015 17  0
 10864016 16  0
 10864019 17  0
 10864034 14  0
 10864035  5  0
 10864099 17  0
 10864126 17  0
 10864149 17  0
 10864165 17  0
 10864215 17  0
 10864265 17  0
 10864267 17  0
 10864305 17  0
 10864324 17  0
 10864340 17  0
 10864355 17  0
 10864379  2  0
 10864433 17  0
 10864498 17  1
 10864502 14  0
 10864531 17  2
 10864550 17  0
 10864577 17  0
 10864581 17  0
 10864594 17  0
 10864650 14  0
 10864656 17  1
 10864680 17  0
 10864696 17  0
 10864709 17  0
 10864711 17  0
 10864718 17  0
 10864744 17  0
 10864752  1  0
 10864755  9  0
 10864789 14  0
 10864819 17  0
 10864868 17  0
 10864877 17  0
 10864894 17  0
 10864905 14  0
 10864939 17  0
 10864944 17  0
 10864981 17  0
 10865000 17  0
 10865011 14  0
 10865012 17  0
 10865043 17  0
 10865116 16  0
 10865206 17  5
 10865221 14  0
 10865269  1  0
 10865276 17  0
 10865307 17  0
 10865347 17  0
 10865371 14  0
 10865397 17 10
 10865411  3  0
 10865422 17  0
 10865447 17  0
 10865450 17  0
 10865459 17  0
 10865466 14  0
 10865481 17  0
 10865491 17  0
 10865587 17  0
 10865614  1  0
 10865615  3  0
 10865641 17  0
 10865652 17  0
 10865666 14  0
 10865676 17  0
 10865681 15  0
 10865713 17  0
 10865753 17  0
 10865759 16  0
 10865793 17  0
 10865801 17  0
 10865815 14  0
 10865841 17  0
 10865894 17  0
 10865896 17  0
 10865898 17  0
 10865916 17  0
 10865919 17  0
 10865960 17  0
 10865984 17  0
 10866031 17  0
 10866057 17  0
 10866083 17  0
 10866193 17  0
 10866303 17  0
 10866328 17  0
 10866361 17  0
 10866369 16  0
 10866415 17  0
 10866457 17  0
 10866542 17  0
 10866545 17  0
 10866562 17  0
 10866622 17  0
 10866659 17  0
 10866693  1  0
 10866694 17  0
 10866696 17  0
 10866710 17  0
 10866713  1  0
 10866722 17  0
 10866755 16  0
 10866787 17  0
 10866819 17  0
 10866828 17  0
 10866844 17  0
 10866889  6  0
 10866894 17  0
 10866917 17  0
 10866939 16  0
 10866943 17  0
 10866952 17  1
 10866969 17  0
 10866983 17  0
 10867009 17  0
 10867017 17  2
 10867018 14  0
 10867062 17  1
 10867073 14  0
 10872707  6  0
 10872817 13  0
 10872864 14  0
 10872868 14  1
 10872983 13  3
 10872987 14  0
 10873010 14  0
 10873011 11  0
 10873079 14  0
 10873082 14  0
 10873176 14  0
 10873178 14  1
 10873199 14  0
 10873213 14  0
 10873227 12  0
 10873242 11  0
 10873254 14  0
 10873260 14  1
 10873280 14  0
 10873293  9  0
 10873316 12  0
 10873344 14  0
 10873427 14  0
 10873435 14  0
 10873444 13  0
 10873457 14  0
 10873472  3  0
 10873476 14  0
 10873513 12  0
 10873536 14  0
 10873537 14  0
 10873561 14  0
 10873577 14  0
 10873579  6  0
 10873604 13  0
 10873626 14  0
 10873657 14  0
 10873669 14  0
 10873689 11  0
 10873697 14  0
 10873702  2  0
 10873773  1  0
 10873787 11  0
 10873826  1  0
 10873856 14  0
 10873904 14  1
 10873924 14  0
 10873944 14  0
 10873947 14  9
 10873967 14  0
 10873968 14  0
 10873974  1  0
 10873975  1  0
 10874007  1  0
 10874032 14  0
 10874056 14  0
 10874073 14  0
 10874085 14  0
 10874088  2  0
 10874096 14  0
 10874149 14  0
 10874182 14  0
 10874215 14  1
 10874218 11  0
 10874226 14  2
 10874230 11  0
 10874258 14  0
 10874277 14  0
 10874281 14  0
 10874295 14  0
 10874337 14  0
 10874344 12  0
 10874349 13  0
 10874376 14  0
 10874402 14  0
 10874422 14  0
 10874430 14  0
 10874438 14  0
 10874448 14  0
 10874458 11  0
 10874493  2  0
 10874551 14  0
 10874557 14  0
 10874560 14  0
 10874573 14  0
 10874582  8  0
 10874586 14  0
 10874602 14  0
 10874613 14  0
 10874614 14  2
 10874648 14  0
 10874722 14  0
 10874727 14  0
 10874780 14  0
 10874820 14  0
 10874822 14  0
 10874875 14  0
 10874877 14  0
 10874926 14  2
 10874938 14  0
 10874956 14  0
 10874973 14  0
 10874987  6  0
 10875007 14  2
 10875016  7  0
 10875035 14  0
 10875043 14  0
 10875065 14  0
 10875152 14  0
 10875198 14  0
 10875239 14  0
 10875245 14  4
 10875282  9  0
 10875717 14  0
 10875733 14  0
 10875786 14  0
 10875836 14  0
 10875849 14  0
 10875904 14  0
 10875915 11  0
 10875935 14  0
 10875937  9  7
 10875966 14  0
 10875980 13  0
 10875992 13  0
 10875996 14  0
 10876016 14  0
 10876039 12  0
 10876069 14  0
 10876097  5  0
 10876120 14  0
 10876156 12  0
 10876179 14  0
 10876186 14  0
 10876218 14  0
 10876237 14  1
 10876290 11  0
 10876316 14  0
 10876332  3  0
 10876355 14  0
 10876383 14  0
 10876390 14  0
 10876391 14  0
 10876397 14  0
 10876402 14  0
 10876447 14  0
 10876469  1  0
 10876483 14  0
 10876487  1  0
 10876514 14  0
 10876520 14  0
 10876534 14  0
 10876614 14  0
 10876635 14  0
 10876687  1  0
 10876718 14  0
 10876737 14  0
 10876754 14  0
 10876854 14  0
 10876892 14  0
 10876913 14  0
 10876934 14  0
 10876938 14  0
 10876940 14  0
 10876944 14  1
 10877024 14  1
 10877084 14  0
 10877091  1  0
 10877126 14  0
 10877149  2  0
 10877182 14  2
 10877230 14  0
 10877233 14  0
 10877235 11  0
 10877239 11  0
 10877249 14  0
 10877286 14  0
 10877315 14  0
 10877329 14  0
 10877341 14  0
 10877353 11  0
 10877354 14  0
 10877367 14  6
 10877396 13  0
 10877432 14  0
 10877448  6  0
 10877467 14  0
 10877481 14  0
 10877507 14  0
 10877508 14  0
 10877517 14  0
 10877551 14  0
 10877598 14  0
 10877632 14  0
 10877669 14  1
 10877742 14  0
 10877746 14  0
 10877749 14  0
 10877794 14  0
 10877819 14  0
 10877915 13  0
 10877921  6  0
 10877951 13  0
 10877960 14  0
 10877999 14  0
 10878014 14  0
 10878028 14  0
 10878041 14  0
 10878070 14  0
 10878073 12  0
 10878084  6  0
 10878099 14  0
 10878105 14  0
 10878117 11  0
 10878121 13  0
 10878128 14  0
 10878148 14  0
 10878162 14  0
 10878191 14  0
 10878197 11  0
 10878230 14  0
 10878263 14  2
 10878271 14  0
 10878295  1  0
 10878300 14  0
 10878303 14  0
 10878343 14  0
 10878352 14  0
 10878366 14  0
 10878392 14  0
 10878531 14  0
 10878568 14  0
 10878583  3  0
 10878594 14  0
 10878684 11  0
 10878693 14  0
 10878699 14  0
 10878700  2  0
 10878758 14  0
 10878816 14  0
 10878819 14  0
 10878851 12  0
 10878869 13  0
 10878882 14  0
 10878916 14  0
 10878973 14  0
 10878999  1  0
 10879038 14  1
 10879134 14  0
 10879154 14  0
 10879174 14  0
 10879189 14  0
 10879203 14  0
 10879208 13  1
 10879213  6  1
 10879229 14  0
 10879247 11  0
 10879295 14  0
 10879311 14  0
 10879314 14  0
 10879324 14  0
 10879328 14  0
 10879349 11  0
 10879350 14  0
 10879368 14  0
 10879372 14  0
 10879436 11  0
 10879440 12  0
 10879451 14  0
 10879492 11  0
 10879536 14  0
 10879549 14  0
 10879559 14  0
 10879592 14  0
 10879597 14  0
 10879637 14  0
 10879656 14  2
 10879667 14  0
 10879677 14  0
 10879689 14  0
 10879699 14  0
 10879703  2  0
 10879742  6  0
 10879756 14  0
 10879774 14  0
 10879802 14  0
 10879812 14  0
 10879821 14  0
 10879833 14  0
 10879849 14  0
 10879850 14  0
 10879853  6  0
 10879879 11  0
 10879897 11  0
 10879899 14  0
 10879901 14  0
 10879976  1  0
 10879978  3  0
 10879981 14  0
 10880006  1  0
 10880007 14  0
 10880020 14  0
 10880041 14  1
 10880072  2  0
 10880090 14  0
 10880096 14  0
 10880104  6  0
 10880111 13  0
 10880135 14  0
 10880137 14  0
 10880154 13  0
 10880183 14  0
 10880190 14  0
 10880192 14  0
 10880207 14  0
 10880209 14  0
 10880210 14  0
 10880264  1  0
 10880282 11  0
 10880291 14  0
 10880305 14  0
 10880317 14  0
 10880337 14  0
 10880351 11  0
 10880358  8  0
 10880360 14  0
 10880378  3  0
 10880387 14  0
 10880393 14  0
 10880399 14  0
 10880425  2  0
 10880460 14  0
 10880464 14  0
 10880472 14  0
 10880479 14  0
 10880482 14  0
 10880501 14  0
 10880507 14  1
 10880514 14  0
 10880522 14  0
 10880532  6  0
 10880639 14  0
 10880654 14  0
 10880655 14  0
 10880696 14  0
 10880699 11  0
 10880719 11  0
 10880730 14  0
 10880767 14  0
 10880782 14  0
 10880887 14  0
 10880895 14  0
 10880896 14  0
 10880910 14  0
 10880924 14  0
 10880958 14  0
 10881028 14  0
 10881047 14  0
 10881053 14  0
 10881071 14  0
 10881072  3  0
 10881104 14  0
 10881110 14  0
 10881111 14  0
 10881149 10  0
 10881151 13  0
 10881170 14  0
 10881184 14  0
 10881189 14  0
 10881208 14  0
 10881217 14  0
 10881228 14  0
 10881251 14  0
 10881254 14  0
 10881317 11  0
 10881346 14  0
 10881388 14  0
 10881418 14  0
 10881429  4  0
 10881433 14  0
 10881457 11  1
 10881565 14  0
 10881584 14  0
 10881592 14  0
 10881629 11  0
 10881757  9  0
 10881762 14  0
 10881767 14  0
 10881810 14  0
 10881855 14  2
 10902610  4  0
 10902676 16  0
 10902706 17  0
 10902738  8  0
 10902770  6  0
 10902788 14  0
 10902804  9  0
 10902813 17  0
 10902821  9  0
 10902852 17  0
 10902933 17  0
 10902935 17  0
 10902956 17  0
 10902973 17  0
 10902984 17  0
 10902995 17  0
 10903003  2  0
 10903016 17  0
 10903020 17  0
 10903027 17  0
 10903031 17  0
 10903034 17  0
 10903061 17  0
 10903062  3  0
 10903065  2  0
 10903079 17  0
 10903090 17  0
 10903099 17  0
 10903132 17  0
 10903133  2  0
 10903134 17  0
 10903136 17  0
 10903206 17  0
 10903221 17  0
 10903222 17  0
 10903229 17  0
 10903247 17  0
 10903251 17  0
 10903269  4  0
 10903291 17  0
 10903305 17  0
 10903339 17  0
 10903367  2  0
 10903371 17  0
 10903467 17  0
 10903552 17  0
 10903557 17  0
 10903567  1  0
 10903586 17  0
 10903597 17  0
 10903641 17  0
 10903651  3  0
 10903659  6  0
 10903675 17  0
 10903741 17  0
 10903747 17  0
 10903803 17  0
 10903807 17  0
 10903871 15  0
 10903874 17  0
 10903882 17  0
 10903933 14  0
 10903948 17  0
 10903977  1  0
 10904004 17  1
 10904019  7  0
 10904028  1  0
 10904031  4  0
 10904078 17  0
 10904082 17  0
 10904186  1  0
 10904196 17  0
 10904269 17  0
 10904285 17  0
 10904293 17  0
 10904332 14  0
 10904339 17  0
 10904343 17  9
 10904353  8  0
 10904363 17  0
 10904376 17  0
 10904398 17  0
 10904413 17  0
 10904426 17  0
 10904456  5  0
 10904491 17  0
 10904510  1  0
 10904518  1  0
 10904520 17  0
 10904581 17  0
 10904605 17  0
 10904619 17  0
 10904621 17  0
 10904637 17  0
 10904647 17  0
 10904661 17  0
 10904695  6  0
 10904738 17  0
 10904751 17  0
 10904791 17  0
 10904808  4  0
 10904857 17  2
 10904866 17  0
 10904870 17  0
 10904883 17  0
 10904900 17  0
 10904961  4  0
 10904965 17  0
 10904979 17  0
 10905024 17  0
 10905040 17  8
 10905043 15  0
 10905066 17  0
 10905076 17  0
 10905098 17  0
 10905105 17  0
 10905111 17  0
 10905127  1  0
 10905139 15  0
 10905141 17  0
 10905173 17  0
 10905192  4  0
 10905239 17  2
 10905255 17  0
 10905270 17  0
 10905272 17  0
 10905276 17  0
 10905320 17  0
 10905407 17  0
 10905415 16  0
 10905450  4  0
 10905456 17  0
 10905478 17  0
 10905553 17  0
 10905579  3  0
 10905589 17  0
 10905590 17  0
 10905591 17  0
 10905610 17  0
 10905625 17  0
 10905637 14  0
 10905641 17  1
 10905649 17  0
 10905664 17  0
 10905678 17  0
 10905697 17  0
 10905711 17  0
 10905743 17  0
 10905744 17  0
 10905746  8  2
 10905766  2  0
 10905767 17  0
 10905787 17  0
 10905800 17  0
 10905827 17  0
 10905839  2  0
 10905861 17  0
 10905869 17  0
 10905870 14  0
 10905873 17  0
 10905880 17  0
 10905911  9  1
 10905926 17  0
 10905942 17  0
 10905978 17  0
 10907059 14  0
 10907119 14  0
 10907126 14  0
 10907132 13  1
 10907135 14  0
 10907184 14  0
 10907188 14  0
 10907196 14  0
 10907199 14  0
 10907210 14  0
 10907298 14  0
 10907307 14  2
 10907312 14  0
 10907349 14  0
 10907381 14  2
 10907399 14  0
 10907400 14  0
 10907410 13  0
 10907415 14  0
 10907424 14  0
 10907426 14  0
 10907436 14  0
 10907438 14  0
 10907456  1  0
 10907471 14  0
 10907474 14  0
 10907483 14  0
 10907490  3  0
 10907501 14  0
 10907519  4  0
 10907520 14  0
 10907546  7  0
 10907551 14  0
 10907567 14  0
 10907568 14  0
 10907594 14  0
 10907628 14  0
 10907708 14  0
 10907719  2  0
 10907735 14  0
 10907744 14  0
 10907766 14  0
 10907775 14  0
 10907799 14  0
 10907823 14  0
 10907932 14  0
 10907945 14  0
 10907954 14  0
 10907964 14  0
 10908054 14  0
 10908056  2  0
 10908075 14  0
 10908076 14  0
 10908100 14  0
 10908111 14  0
 10908116 14  0
 10908135 14  0
 10908140 14  0
 10908151 14  0
 10908163 12  0
 10908173 14  0
 10908190 14  0
 10908196 14  0
 10908248 14  1
 10908262 14  0
 10908294  2  0
 10908318 14  0
 10908322 12  0
 10908333  1  0
 10908342 14  0
 10908344 14  0
 10908345 14  0
 10908349 14  0
 10908361 14  0
 10908367 14  0
 10908376 14  0
 10908442 13  0
 10908456 14  0
 10908520 14  0
 10908541 14  0
 10908547 14  0
 10908565 14  0
 10908622 14  0
 10908631 14  0
 10908671 14  0
 10908685 14  0
 10908687  3  0
 10908719 14  0
 10908724 14  0
 10908772 14  0
 10908779 14  0
 10908802 14  0
 10908811 14  0
 10908833 14  0
 10908854 14  0
 10908861 14  0
 10908897  3  0
 10908913 14  0
 10908948  3  0
 10908996 14  0
 10909025 14  0
 10909051 14  0
 10909094 14  0
 10909098 14  0
 10909100 14  0
 10909105 14  0
 10909109 14  0
 10909127 14  1
 10909142 14  0
 10909144 14  0
 10909180  1  0
 10909209 14  0
 10909251 14  0
 10909274 14  8
 10909297 14  0
 10909336  3  0
 10909367 14  6
 10909391  2  0
 10909406 14  0
 10909409 14  0
 10909416 14  0
 10909445 14  0
 10909456 14  0
 10909478  2  0
 10909487 14  0
 10909516 14  0
 10909535  1  0
 10909558 14  0
 10909600  4  0
 10909624 13  0
 10909625 14  0
 10909628 14  0
 10909629 14  0
 10909646 14  0
 10909661 14  0
 10909674 14  0
 10909684 14  0
 10909688  3  0
 10909724 14  0
 10909733 14  1
 10909738 14  0
 10909816 14  0
 10909819 14  0
 10909837 14  0
 10909875 14  0
 10909885 14  0
 10909921 14  0
 10909922 14  0
 10909933 14  0
 10909935 14  0
 10909963 14  0
 10909964 11  0
 10909967  3  0
 10909974 14  1
 10909977 14  0
 10909979  1  0
 10909987 14  0
 10910035 13  0
 10910093  1  0
 10910180 14  0
 10910183 14  0
 10910197 14  0
 10910208 14  0
 10910221 14  0
 10910259 14  0
 10910277  3  0
 10910282 14  0
 10910293  3  0
 10910310 14  1
 10910319 14  0
 10910336 14  0
 10910343 14  0
 10910356 14  0
 10910367 14  0
 10910381 14  0
 10910382 14  0
 10910440 14  0
 10910442 14  0
 10910447 14  0
 10910448 14  0
 10910464 14  0
 10910494 14  0
 10910504 14  0
 10910510 14  0
 10910523 10  0
 10910532 14  0
 10910541 12  0
 10910550 14  0
 10910553  1  0
 10910556 14  0
 10910557  3  0
 10910559 14  0
 10910566 14  0
 10910625 14  0
 10910674 14  0
 10910679 14  0
 10910696 14  0
 10910705 14  0
 10910719  2  0
 10910790 14  0
 10910802 14  0
 10910839 14  0
 10910840 14  0
 10910862 14  0
 10910876 14  0
 10910878 14  3
 10910889 14  0
 10910898 14  0
 10910921  3  0
 10910924  2  0
 10910932 14  0
 10910933 14  0
 10910935 14  0
 10910954  1  0
 10910958 11  0
 10910961 14  0
 10910973 14  0
 10910976 14  0
 10911000  8  0
 10911018  3  0
 10911022 13  0
 10911060  1  0
 10911073 14  0
 10911088 14  0
 10911093 14  0
 10911099 14  0
 10913360 17  0
 10913459 17  0
 10913504 17  0
 10913550 17  0
 10913610 17  0
 10913621 17  0
 10913658 17  0
 10913668 17  0
 10913676 16  0
 10913681 17  0
 10913696 17  0
 10913702 17  0
 10913705 17  0
 10913758 17  0
 10913761 14  0
 10913762 17  0
 10913774 17  0
 10913775 17  0
 10913780 16  0
 10913787 17  0
 10913789 17  0
 10913790 17  0
 10913836 17  0
 10913842 17  0
 10913869  7  0
 10913896 17  0
 10913911 17  0
 10913916 17  0
 10913936 17  0
 10913968 17  0
 10913977 17  0
 10914006 17  0
 10914023 17  0
 10914038 17  0
 10914042 17  0
 10914063 17  0
 10914071 17  0
 10914096 17  0
 10914134 17  0
 10914153 17  0
 10914199 17  0
 10914244 17  0
 10914268 17  0
 10914307 17  0
 10914324  6  0
 10914339 17  0
 10914393 17  0
 10914413 17  0
 10914447 17  0
 10914450 17  0
 10914481 17  0
 10914489  4  0
 10914510 17  0
 10914514 17  0
 10914532 17  0
 10914539 17  0
 10914553 14  0
 10914565 17  0
 10916194 17  0
 10916322 17  0
 10916373 17  0
 10916434 17  0
 10916437 17  0
 10916447 17  0
 10916465 16  0
 10916509 17  0
 10916511 17  0
 10916533  8  0
 10916551 17  0
 10916554 17  0
 10916557 17  0
 10916563 17  0
 10916575 17  0
 10916600 17  3
 10916655 17  0
 10916665  1  0
 10916678  1  0
 10916688 17  0
 10916701  7  0
 10916734 17  0
 10916765 17  0
 10916827 17  0
 10916860 17  0
 10916867 17  0
 10916882 17  0
 10916930 17  0
 10916940 17  0
 10916941  8  0
 10916978 17  0
 10916980 17  0
 10916995 17  0
 10916996 17  0
 10917015 17  0
 10917027 17  0
 10917043 17  1
 10917055 16  0
 10917078 17  0
 10917085 14  0
 10917097 17  0
 10917104  4  0
 10917124 16  0
 10917136 17  0
 10917168 17  0
 10917179 17  0
 10917186 17  0
 10917207 17  0
 10917221 17  0
 10917271 17  0
 10917284 17  0
 10917322 17  0
 10917336 17  0
 10917348 17  0
 10917363 17  0
 10917372 17  0
 10917374 16  0
 10917395 17  0
 10917424 17  0
 10917430 17  0
 10917433 17  1
 10917437 17  0
 10917462 17  0
 10917481 17  0
 10917510 17  0
 10917535 17  0
 10917536 17  0
 10917547 17  0
 10917571 17  0
 10917584 17  0
 10917608 17  0
 10917625 17  0
 10917681 17  1
 10917689 17  0
 10917770 17  0
 10917785 17  0
 10917788  1  0
 10917812 17  0
 10917838 17  0
 10917845 17  0
 10917907 17  0
 10917912 17  0
 10917931 14  0
 10917932 17  0
 10917950  3  0
 10917964 17  0
 10917985 17  0
 10917991 17  0
 10918016 17  4
 10918025 17  0
 10918030 17  0
 10918041 17  0
 10918054 17  0
 10918086 16  0
 10918094 17  0
 10918100 17  0
 10918126 16  0
 10918134 16  0
 10918139 17  0
 10918214  3  0
 10918243 17  0
 10918326  1  0
 10918331 17  0
 10918347 17  0
 10918349  3  0
 10918351 17  0
 10918355 17  0
 10918380 16  0
 10918393 17  2
 10918405 17  1
 10918449 17  0
 10918471 17  0
 10918473 16  0
 10918488 17  0
 10918511  3  0
 10918547 17  0
 10918554 17  0
 10918556 17  0
 10918566  1  0
 10918577 14  0
 10918580 17  1
 10918584 17  0
 10918591 17  0
 10918636 17  0
 10918687 17  0
 10918688 17  0
 10918690 17  0
 10918691 17  9
 10918699 17  0
 10918729 17  0
 10918731 17  0
 10918732 17  0
 10918763 17  0
 10918773 17  0
 10918774 14  0
 10918794 17  0
 10918805  2  0
 10918841 17  0
 10918852 17  0
 10918854 14  0
 10918865 17  0
 10918869 17  0
 10918894 17  0
 10918898 17  0
 10918940 17  0
 10918958 17  0
 10918997 17  0
 10918999 17  0
 10919030 17  0
 10919032 17  0
 10919037 17  0
 10919040 17  0
 10919052 17  0
 10919112 17  0
 10919121 17  0
 10919160 17  0
 10919163 17  0
 10919180 17  0
 10919195 16  0
 10919201 17  0
 10919211 17  0
 10919230 17  0
 10919232 14  0
 10919239 17  0
 10919271 17  0
 10919299 17  0
 10919310 17  0
 10919325  1  0
 10919333 17  0
 10919338 11  0
 10919340 17  0
 10919386 11  0
 10919392 17  0
 10919404 17  0
 10919411 17  0
 10919412 17  0
 10919442 13  0
 10919462 17  0
 10919495  8  0
 10919514 17  0
 10919524 17  0
 10919535  8  0
 10919565 17  0
 10919621 17  0
 10919641  8  0
 10919644 17  0
 10919650 17  0
 10919711 17  0
 10919939 17  0
 10919955 17  0
 10919987 17  0
 10919995 17  0
 10920015 17  0
 10920022 15  0
 10920040 17  0
 10920065 17  0
 10920086 17  1
 10920130 15  0
 10920139 15  0
 10920157 17  0
 10920182 17  0
 10920188 17  0
 10920192 17  0
 10920218 17  0
 10920258 17  0
 10920268 15  0
 10920273 17  0
 10920281 17  4
 10920297 13  0
 10920299 17  0
 10920328 17  0
 10920360 14  0
 10920396 17  0
 10920420 17  4
 10920437 17  0
 10920447 17  2
 10920456 17  0
 10920471 17  0
 10920494 17  0
 10920504  2  0
 10920532 14  0
 10920533 17  0
 10920557  2  0
 10920559 17  0
 10920568 17  0
 10920578 17  0
 10920626 17  0
 10920656 17  0
 10920669 17  0
 10920681 17  0
 10920686 14  0
 10920690 12  0
 10920742 17  0
 10920744 17  0
 10920746 17  0
 10920761 17  0
 10920804 14  0
 10920813 17  2
 10920814 16  0
 10920829 17  0
 10920861 17  0
 10920874  1  0
 10920884 17  0
 10920888 15  0
 10920889 17  0
 10920916  4  0
 10920919 14  0
 10920929 14  0
 10920939 17  0
 10920940  2  0
 10920955 17  0
 10920993 17  0
 10921004 17  0
 10921007 17  0
 10921009  4  0
 10921036 17  0
 10921045 17  0
 10921058 17  0
 10921073 17  0
 10921076 17  0
 10921096 17  0
 10921115 17  0
 10921123 17  0
 10921131 17  0
 10921177 17  0
 10921183 17  0
 10921192 17  0
 10921212 17  0
 10921238 14  1
 10921242 17  2
 10921258  9  0
 10921267 17  0
 10921270  9  0
 10921306 17  0
 10921388  3  0
 10921409 17  0
 10921429 17  0
 10921460 17  0
 10921468 17  0
 10921472 17  0
 10921511 17  0
 10921535 16  0
 10921551 17  0
 10921559 17  0
 10921573 17  0
 10921594 17  0
 10921624 17  0
 10921625 17  0
 10921629 17  0
 10921645 17  0
 10921671 17  0
 10921673 17  0
 10921674 17  0
 10921693 17  0
 10921704 17  0
 10921723 17  0
 10921733 17  0
 10921735 14  0
 10921736 17  0
 10921737 17  0
 10921757 17  1
 10921825 17  0
 10921830 17  0
 10921843 17  0
 10921876 16  0
 10921889 17  0
 10921894 17  2
 10921901 17  0
 10921914 17  0
 10921958 17  0
 10921964 17  0
 10921983 17  0
 10922036 17  0
 10922041  1  0
 10922063  3  0
 10922068 17  0
 10922092 17  0
 10922093 17  2
 10922101 17  0
 10922107 17  0
 10922137 17  0
 10922139 17  0
 10922159 14  0
 10922160 17  0
 10922167 17  0
 10922189 16  0
 10922208 17  0
 10922239 17  0
 10922247 17  1
 10922255 17  0
 10922262 17  0
 10922328 17  0
 10922422 17  0
 10922427 17  0
 10922428 17  0
 10922482 17  2
 10922494 17  0
 10922506 17  1
 10922515 17  0
 10922538 17  0
 10922548 17  0
 10922569 17  0
 10922590 17  0
 10922599 17  0
 10922608  7  0
 10922610 17  0
 10922615 17  0
 10922622  7  0
 10922636 17  0
 10922659 14  1
 10922679 14  0
 10922692 17  0
 10922695 17  0
 10922705 17  0
 10922787 14  0
 10922792 17  0
 10922821 17  0
 10922823 17  0
 10922834 17  0
 10922836 17  0
 10922837 17  0
 10922838 17  0
 10922840 17  0
 10922854 17  0
 10922873 17  0
 10922889 17  0
 10922897 17  0
 10922914 17  0
 10922935 17  0
 10922936 17  0
 10922957 17  0
 10922979 17  0
 10922993 17  0
 10923014  2  0
 10923034 17  0
 10923052 17  0
 10923081 17  0
 10923103 17  0
 10923175 17  0
 10923197 17  0
 10923201 17  0
 10923202 17  0
 10923223 17  0
 10923225 14  0
 10923234 17  0
 10923260 17  2
 10923270 17  0
 10923282 17  1
 10923321 14  0
 10923323 17  1
 10923328 17  0
 10923376 14  0
 10923384 17  0
 10923391  3  0
 10923402 17  0
 10923476 17  0
 10923480  2  0
 10923495 17  0
 10923549 17  0
 10923560 17  0
 10923615 17  0
 10923629 17  0
 10923633 17  0
 10923636  1  0
 10923642 17  0
 10923648 17  0
 10923649 14  0
 10923654  6  0
 10923679 17  0
 10923702 17  0
 10923732 17  0
 10923745 17  0
 10923751 16  0
 10923764 17  0
 10923772 17  0
 10923781 17  0
 10923791 17  0
 10923810 17  0
 10923829 17  0
 10923846  6  0
 10923855 17  0
 10923872 17  0
 10923883 17  0
 10923902 17  0
 10923921 17  0
 10923944 17  0
 10923954 17  0
 10923960 16  0
 10923977 17  0
 10923991 17  0
 10924001  6  0
 10924002 17  0
 10924008 17  0
 10924018 17  0
 10924021 17  0
 10924032 17  0
 10924058 17  0
 10924064 17  0
 10924078 17  0
 10924096 17  1
 10924100  1  0
 10924142 17  0
 10924146 17  0
 10924149 14  0
 10924215 15  0
 10924216 17  0
 10924221 17  0
 10924229 17  0
 10924257 17  0
 10924259 17  0
 10924274  1  0
 10924282 17  1
 10924286 14  0
 10924340 17  2
 10924362 17  0
 10924365 17  1
 10924400 17  4
 10924402 17  0
 10924414 17  0
 10924416 17  0
 10924437 17  1
 10924454 17  0
 10924469 17  0
 10924487 14  0
 10924562 14  1
 10924563  2  0
 10924572 17  0
 10924586 17  0
 10924589 17  0
 10924592 17  0
 10924611 14  0
 10924652 17  0
 10924656 17  0
 10924670 17  0
 10924672 17  0
 10924684 17  0
 10924719  2  0
 10924744 17  0
 10924761 17  0
 10924762  1  0
 10924778 17  0
 10924794 17  0
 10924808 14  0
 10924833 17  0
 10924853 17  1
 10924857 17  0
 10924895 17  0
 10924945 17  0
 10924961 17  0
 10924978 17  0
 10924986 17  0
 10924995 17  0
 10925002 17  0
 10925070 17  0
 10925099 17  0
 10925101 17  0
 10925104 17  4
 10925113 14  1
 10925114 14  0
 10925133 14  0
 10925182 17  0
 10925227  9  3
 10927198  3  0
 10927259 17  0
 10927319 17  0
 10927402 17  0
 10927412 17  0
 10927420 14  0
 10927457 17  0
 10927514  8  0
 10927527 17  0
 10927549 14  0
 10927552 16  0
 10927575 17  0
 10927581 17  0
 10927597 16  0
 10927600 14  0
 10927670 17  0
 10927680 17  0
 10927708 17  0
 10927728 17  0
 10927733  2  0
 10927753 17  0
 10927756 17  0
 10927766 17  0
 10927792 17  0
 10927796 17  0
 10927813 17  1
 10927832 17  0
 10927840 17  0
 10927844 17  0
 10927848  7  0
 10927910 17  0
 10927966 17  0
 10928013 17  0
 10928042 16  0
 10928043 17  1
 10928072 17  0
 10928090 17  0
 10928113  8  0
 10928140  8  0
 10928172 17  0
 10928174  8  0
 10928279  8  0
 10931217  5  0
 10931319 14  0
 10931353 14  0
 10931406 14  0
 10931437  9  0
 10931452 14  0
 10931498 14  0
 10931507 14  6
 10931512 14  2
 10931514  9  0
 10931521 14  0
 10931547  9  0
 10931554 14  0
 10931566 14  0
 10931578 14  0
 10931598 11  0
 10931611 14  0
 10931679 14  0
 10931697 14  0
 10931717 14  0
 10931757 14  0
 10931768 14  0
 10931800 14  0
 10931805 14  1
 10931822 14  0
 10931849  3  0
 10931856 14  0
 10931895 14  0
 10931902 12  0
 10931935 14  0
 10931937 14  0
 10931959  3  0
 10931965 14  0
 10931995 14  0
 10931998 14  0
 10932025 14  0
 10932043 14  0
 10932051 14  0
 10932078  6  0
 10932144 14  0
 10932159 14  0
 10932177 12  0
 10932200 13  0
 10932221 14  0
 10932270 14  0
 10932284 14  0
 10932293 14  0
 10932294  8  0
 10932301 14  0
 10932323  5  0
 10932336 12  0
 10932377 14  0
 10932379 14  0
 10932403 14  0
 10932405  9  0
 10932417 14  0
 10932440 14  1
 10932453 14  0
 10932532 14  0
 10932560 11  0
 10932589  1  0
 10932872  4  0
 10932891 12  0
 10932930  5  0
 10933028 13  0
 10933037 14  0
 10933053 14  0
 10933056 14  0
 10933057  1  0
 10933067 13  0
 10933072 14  0
 10933083 14  0
 10933112 11  0
 10933119 14  0
 10933124  1  0
 10933170 14  0
 10933175 14  0
 10933188 14  0
 10933196 14  0
 10933201 14  0
 10933222 14  0
 10933224 14  0
 10933234 14  0
 10933244 14  0
 10933281 14  0
 10933283  1  0
 10933306 14  1
 10933309 14  0
 10933367 14  0
 10933384 14  0
 10933414 14  0
 10933421 14  0
 10933525 14  0
 10933532 11  0
 10933533 14  0
 10933534 14  0
 10933535 14  0
 10933541 14  0
 10933549 14  0
 10933561 14  2
 10933567 14  0
 10933582 12  0
 10933601 14  0
 10933633 14  0
 10933670 14  0
 10933676 14  0
 10933692 14  0
 10933707 14  0
 10933748 14  0
 10933763 13  0
 10933765 14  0
 10933775  6  0
 10933783 11  0
 10933819 14  0
 10933824  1  0
 10933842 14  0
 10933861 14  0
 10933863 13  0
 10933870 14  0
 10933876 14  0
 10933878 14  0
 10933897 14  1
 10933906 13  0
 10933921  6  0
 10933939 14  0
 10933943 14  5
 10934077  1  0
 10934090 14  0
 10934138  1  0
 10934164 14  0
 10934184 14  0
 10934192 14  0
 10934241 14  0
 10934272 14  0
 10934282 14  0
 10934285 14  0
 10934287 13  0
 10934295 14  0
 10934311 14  0
 10934313 14  1
 10934366 14  0
 10934370 14  0
 10934406 14  0
 10934449 14  0
 10934460  2  0
 10934492 14  0
 10934536  7  0
 10934543 14  5
 10934556 14  5
 10934586 14  0
 10934587 14  0
 10934588 13  0
 10934610 14  0
 10934612  3  0
 10934629 14  0
 10934637 14  0
 10934648 11  0
 10934653 14  0
 10934659 14  0
 10934661 14  0
 10934674 14  1
 10934680 11  0
 10934699 14  0
 10934716 14  0
 10934732 14  0
 10934734 14  0
 10934753 14  0
 10934758 14  0
 10934765 14  0
 10934768 14  0
 10934775 12  0
 10934791 14  0
 10934799 11  0
 10934816 14  0
 10934819 11  0
 10934828 14  1
 10934843 14  0
 10934848 14  0
 10934891 14  0
 10934898 11  0
 10934917 14  0
 10934927 14  0
 10934929 13  0
 10935013 14  0
 10935014 14  0
 10935050 14  0
 10935082  1  0
 10935094 14  0
 10935102 14  0
 10935119 14  0
 10935147 14  0
 10935170 14  0
 10935173 14  0
 10935187 14  0
 10935232 13  0
 10935248  1  0
 10935252 14  0
 10935260 14  0
 10935265  9  0
 10935310 14  2
 10935326 14  0
 10935337 14  0
 10935377 14  0
 10935383 14  1
 10935400  3  0
 10935436 14  0
 10935437  6  0
 10935485 14  0
 10935491 14  0
 10935494 14  0
 10935506 14  0
 10935517 14  0
 10935532 14  0
 10935594 14  0
 10935595 13  0
 10935639  3  0
 10935656 14  0
 10935662 12  0
 10935663 14  0
 10935672  6  0
 10935688 14  0
 10935728 14  0
 10935753 12  0
 10935811  6  0
 10935819 14  0
 10935822 11  0
 10935853 14  0
 10935876 14  0
 10935878 14  0
 10935893 13  0
 10935908  1  0
 10935928 14  0
 10935984 14  0
 10935986 14  0
 10935993 14  1
 10936008 14  0
 10936009 14  0
 10936034 14  0
 10936043 14  0
 10936065 14  0
 10936067 14  0
 10936077 14  0
 10936091 11  0
 10936103  1  0
 10936114 13  0
 10936170 14  1
 10936183 14  0
 10936210 14  0
 10936217  1  0
 10936226 14  0
 10936247 13  0
 10936251 14  0
 10936256 14  1
 10936272 14  0
 10936275 14  0
 10936280 14  0
 10936285 14  0
 10936304 14  0
 10936308 14  0
 10936313 14  0
 10936324 14  0
 10936332 14  0
 10936336 14  0
 10936383 14  0
 10936427 14  2
 10936439 14  0
 10936462 14  1
 10936474 14  1
 10936530 14  0
 10936612 14  0
 10936621 14  0
 10936633 11  0
 10936634 14  0
 10936635  6  0
 10936662 14  0
 10936669 14  0
 10936676 14  0
 10936708 14  0
 10936755 14  0
 10936786 14  1
 10936791 13  0
 10936814 13  0
 10936833 11  0
 10936845 14  0
 10936862 14  0
 10936866 11  0
 10936875  2  0
 10936877  1  0
 10936885 14  0
 10936968 14  0
 10936976 14  0
 10936984  6  0
 10937029 14  3
 10937039 14  0
 10937057 14  0
 10937060 14  0
 10937071 14  0
 10937076 14  0
 10937125 14  0
 10937129 14  0
 10937131 14  0
 10937133 14  0
 10937134 14  0
 10937154 14  0
 10937185 14  0
 10937227 14  0
 10937287 14  0
 10937322  6  0
 10937326 13  0
 10937329 14  0
 10937331 14  0
 10937370 14  0
 10937381 14  0
 10937386 14  0
 10937427 14  0
 10937451 14  0
 10937520 14  0
 10937526 14  0
 10937527 14  0
 10937531  2  0
 10937571 14  0
 10937597 14  0
 10937609 14  1
 10937613 11  0
 10937628 14  2
 10937672 14  0
 10937701 14  0
 10937714 14  0
 10937717 14  0
 10937722 13  0
 10937740 14  0
 10937749 14  1
 10937761 14  0
 10937766 14  0
 10937782 14  0
 10937793 14  0
 10937795 14  0
 10937816 14  0
 10937840 14  0
 10937855  6  0
 10937858 14  0
 10937872  6  0
 10937900 14  0
 10937913 14  0
 10937914 14  0
 10937936  6  0
 10937947 14  0
 10937954  6  0
 10937956 13  0
 10937963 11  0
 10938035 14  0
 10938051 14  0
 10938077 14  0
 10938094 14  1
 10938095 14  0
 10938122 14  0
 10938141 14  0
 10938166 14  0
 10938167 12  0
 10938188 14  0
 10938196 14  0
 10938215 14  0
 10938339 14  1
 10938379  9  0
 10938384  9  0
 10938388  3  0
 10958587 17  0
 10958648  2  0
 10958657 17  0
 10958682 13  0
 10958746 16  0
 10958780 17  0
 10958814 17  0
 10958877 17  0
 10958931  3  0
 10958951 17  0
 10958972 17  0
 10958976 17  0
 10959049  1  0
 10959110 17  0
 10959127 17  0
 10959159 17  0
 10959162  1  0
 10959203 17  0
 10959285  3  0
 10959297 17  0
 10959303 17  0
 10959320 17  6
 10959335 17  0
 10959362 17  0
 10959367 17  0
 10959377 17  0
 10959393 17  0
 10959405 16  0
 10959419 17  0
 10959439 17  0
 10959445 17  0
 10959460  1  0
 10959494 17  0
 10959532  1  0
 10959533 17  0
 10959552 17  0
 10959566 17  0
 10959642 17  0
 10959654 16  0
 10959701 17  0
 10959713 17  0
 10959715 17  0
 10959734 14  0
 10959784  1  0
 10959840  4  0
 10959945  3  0
 10960047 17  0
 10960048  1  0
 10960089 16  0
 10960093  4  0
 10960118 17  0
 10960193  2  0
 10960205 17  0
 10960236 14  0
 10960242 17  0
 10960289  3  0
 10960296 17  0
 10960303  4  0
 10960347 14  0
 10960369 17  0
 10960374 17  0
 10960393 14  0
 10960400 14  0
 10960402  4  0
 10960422 17  0
 10960424 16  0
 10960429  1  0
 10960450  2  0
 10960463  1  0
 10960481 17  0
 10960488 17  0
 10960501 17  0
 10960504 17  0
 10960568  4  0
 10960583 14  0
 10960585 17  0
 10960591 16  0
 10960624 17  0
 10960705  3  0
 10960722 17  0
 10960730 17  0
 10960733  8  0
 10960750 17  0
 10960783 17  0
 10960798 17  0
 10960799  2  0
 10960808 17  0
 10960822 17  0
 10960823 17  1
 10960838 17  0
 10960842 17  0
 10960865  4  0
 10960887 17  0
 10960920 17  0
 10960935 17  0
 10960942 17  0
 10960993 17  3
 10960994 17  0
 10960995 14  2
 10961011 17  0
 10961042  1  0
 10961065  1  0
 10961077 17  0
 10961108 17  0
 10961178  1  0
 10961186  2  0
 10961244 17  0
 10961247 17  0
 10961265 17  0
 10961314 17  0
 10961321 17  0
 10961390 17  0
 10961401 17  0
 10961415 17  0
 10961416 17  0
 10961587  9  0
 10962659 14  0
 10962686  1  0
 10962699 14  0
 10962723  3  0
 10962725 14  0
 10962748 14  0
 10962756 14  0
 10962771 14  0
 10962775 14  0
 10962785  9  0
 10962804  7  0
 10962806 14  0
 10962826 14  0
 10962862 14  0
 10962927 14  0
 10962943  4  0
 10963012 14  0
 10963019 14  1
 10963029 14  0
 10963065 14  1
 10963078  2  0
 10963085 14  0
 10963092 14  0
 10963135  6  0
 10963139 14  0
 10963166 13  0
 10963198 13  0
 10963242 14  1
 10963245  4  0
 10963250 14  0
 10963257 14  0
 10963270 14  0
 10963281  2  0
 10963358 14  0
 10963376 14  0
 10963389 14  1
 10963429 14  0
 10963433 14  0
 10963451 14  0
 10963452 14  0
 10963459 14  0
 10963497 14  0
 10963500  4  0
 10963524 14  0
 10963526 14  0
 10963527 14  0
 10963530 14  0
 10963535 14  0
 10963537  3  0
 10963569 14  0
 10963607  3  0
 10963620  1  0
 10963629 14  0
 10963731 14  0
 10963751 14  0
 10963771 14  0
 10963806 14  0
 10963844  1  0
 10963857 13  0
 10963878 14  0
 10963911 14  0
 10963918 14  0
 10963951 13  0
 10963998 14  0
 10964025 14  0
 10964047 14  0
 10964058 14  0
 10964086 14  0
 10964141 14  0
 10964144 14  0
 10964183 14  0
 10964190  3  0
 10964196 11  0
 10964205 11  0
 10964223  3  0
 10964249  1  0
 10964265  7  1
 10964280  5  0
 10964291 14  0
 10964309 11  0
 10964312 14  0
 10964318 14  0
 10964344 14  0
 10964362 14  0
 10964387 14  0
 10964390  4  0
 10964411 14  0
 10964422 14  1
 10964437 14  0
 10964440 14  2
 10964465 14  0
 10964476 14  0
 10964504 14  0
 10964521 14  0
 10964533 14  0
 10964580 14  0
 10964584 14  0
 10964647 14  0
 10964650 11  0
 10964653 14  0
 10964673  3  0
 10964674 14  0
 10964682 13  0
 10964696 14  0
 10964703 14  0
 10964727 14  0
 10964743 14  0
 10964747 14  0
 10964752 14  0
 10964790 14  0
 10964814 14  0
 10964860  1  0
 10964868  2  0
 10964875  2  0
 10964876  3  0
 10964907 14  0
 10964922  2  0
 10964938 14  0
 10965001 13  0
 10965008 14  1
 10965032  3  0
 10965043 14  0
 10965063 14  0
 10965080 14  0
 10965153 14  0
 10965192 11  0
 10965231 14  0
 10965267 11  0
 10965328 14  0
 10965333 14  0
 10965364 13  0
 10965375 14  0
 10965400 14  0
 10965410  1  0
 10965417  3  0
 10965470 14  0
 10965485 14  0
 10965502  3  0
 10965536 14  0
 10965541  1  0
 10965581 14  0
 10965588 14  1
 10965610 14  0
 10965636  1  0
 10965642 14  0
 10965647  2  0
 10965665 14  1
 10965667 14  0
 10965715 14  0
 10965716 14  0
 10965740 14  2
 10965744 14  0
 10965775  1  0
 10965810 14  0
 10965812  3  0
 10965841 14  0
 10965846 13  0
 10965870 14  0
 10965936 14  0
 10965963 14  2
 10966017 14  0
 10966029 14  0
 10966031  2  0
 10966035 14  0
 10966041  3  0
 10966048 14  0
 10966058 14  0
 10966124 14  0
 10966125  4  0
 10966156 13  0
 10966172 14  0
 10966212 10  0
 10966219  6  0
 10966241 14  0
 10966246 14  0
 10966252 14  0
 10966262 14  0
 10966276  1  0
 10966293 14  0
 10966308 14  0
 10966317 14  0
 10966320 14  0
 10966321 14  0
 10966326 14  0
 10966360 14  0
 10966373 14  0
 10966394 14  0
 10966446 14  0
 10966449  2  0
 10966458 13  0
 10966480 14  0
 10966511  2  0
 10966556 14  0
 10966593  1  0
 10966623  9  2
 10966634 12  0
 10966661  3  0
 10966665 11  0
 10966668 14  0
 10966670 14  0
 10966675 14  0
 10966754 14  0
 10966772 14  0
 10966777 14  0
 10966835 14  0
 10966847 14  0
 10966881 12  0
 10966882 14  0
 10966899 13  0
 10966930 14  0
 10966939 11  0
 10966950 14  0
 10966961 14  0
 10966982 14  0
 10966986 14  0
 10966988  2  0
 10966994 14  0
 10966997 14  0
 10966999 14  0
 10967002 14  0
 10967004 14  0
 10967025  5  0
 10967057 14  0
 10967103  5  0
 10967119 14  0
 10967124 11  0
 10967125 14  0
 10967132 14  0
 10967133 14  0
 10967145 14  0
 10967168 14  1
 10969346  1  0
 10969400 17  0
 10969469 17  0
 10969472  2  0
 10969515 17  0
 10969563  1  0
 10969582 17  0
 10969595 17  0
 10969616 17  0
 10969625  6  0
 10969649 17  0
 10969669 17  0
 10969688 17  0
 10969691  1  1
 10969707  1  0
 10969738 17  0
 10969784  2  0
 10969787 17  0
 10969800 17  0
 10969816 16  0
 10969822 17  0
 10969826 14  0
 10969840 17  0
 10969846  5  0
 10969848 17  0
 10969853  1  0
 10969855 17  0
 10969870 17  0
 10969877 15  0
 10969914 17  0
 10969916 17  0
 10969935 17  0
 10969963 17  0
 10970009 17  0
 10971514  3  0
 10971532 17  0
 10971633 17  1
 10971642  2  0
 10971650 17  0
 10971672  3  0
 10971674 17  2
 10971709 17  0
 10971717 17  0
 10971746 17  0
 10971769  2  0
 10971826 17  0
 10971845 17  0
 10971848 17  0
 10971860 17  0
 10971893 14  0
 10971897 17  0
 10971913 17  0
 10971925 17  0
 10971944 17  1
 10971959 17  0
 10971974 17  0
 10971985 17  0
 10972021 17  0
 10972076 17  0
 10972077 14  0
 10972093 17  0
 10972146 17  0
 10972148 17  0
 10972157 14  0
 10972165 14  0
 10972171 17  0
 10972174  1  0
 10972177 17  0
 10972214 17  0
 10972224 17  0
 10972251 17  0
 10972252 17  0
 10972263 17  0
 10972268 16  0
 10972269  1  0
 10972288  6  0
 10972300 17  0
 10972301 17  0
 10972321 17  0
 10972338 17  0
 10972357 17  0
 10972370 17  0
 10972393 17  0
 10972427 17  0
 10972430 17  0
 10972440 17  0
 10972445 17  0
 10972459 17  0
 10972469 17  0
 10972490 17  0
 10972494 17  0
 10972507 17  0
 10972559 17  0
 10972594 17  0
 10972623 17  0
 10972627 14  0
 10972628 17  0
 10972634 17  0
 10972639 17  0
 10972655 17  0
 10972678 17  0
 10972717 14  0
 10972762 17  0
 10972770 17  0
 10972775 17  0
 10972778 17  0
 10972788 17  0
 10972813 17  0
 10972834 17  0
 10972835 17  0
 10972836 17  1
 10972858  7  0
 10972860 16  0
 10972873 17  0
 10972878 17  0
 10972880  2  0
 10972892 17  0
 10972900 17  0
 10972902 17  3
 10972907 17  0
 10972909 16  0
 10972910  1  0
 10972921  1  0
 10972937 17  0
 10972955 17  0
 10972980  1  0
 10972981 17  2
 10972983 17  0
 10973027 17  0
 10973057 17  0
 10973060 17  2
 10973068 17  0
 10973107 17  0
 10973115 17  0
 10973151 16  0
 10973157 17  0
 10973248 17  0
 10973267 16  0
 10973280 17  0
 10973312 17  0
 10973325 14  0
 10973346 17  0
 10973387 17  0
 10973391 17  0
 10973397 17  0
 10973398 17  0
 10973447 17  0
 10973458 17  0
 10973465 17  4
 10973538  3  0
 10973563 17  0
 10973568 17  0
 10973576 16  0
 10973583 16  2
 10973588 17  0
 10973652 17  0
 10973664 17  3
 10973732 14  0
 10973734 17  0
 10973814 17  2
 10973841 17  0
 10973854 17  0
 10973867 17  0
 10973873 17  0
 10973876 17  0
 10973885 17  0
 10973947 16  0
 10973999 17  0
 10974004 17  0
 10974025 17  0
 10974032 17  1
 10974047 16  0
 10974053 17  0
 10974076 17  0
 10974092 17  0
 10974103 17  0
 10974121 17  0
 10974139 17  0
 10974141 14  0
 10974176 17  0
 10974184 17  0
 10974198 17  0
 10974202 17  0
 10974229 17  0
 10974303 17  0
 10974344 17  0
 10974360 17  0
 10974394 17  0
 10974397 17  0
 10974449 17  0
 10974457 17  0
 10974499 17  0
 10974551 17  0
 10974581 16  0
 10974590 17  0
 10974622 17  0
 10974630 17  0
 10974633 17  0
 10974641 17  0
 10974654 17  0
 10974658 17  0
 10974769 17  0
 10974772  2  0
 10974779 17  0
 10974811 17  0
 10974826 17  0
 10974840 15  0
 10974863 17  0
 10974873  1  0
 10974895 17  0
 10974896 17  0
 10974902 17  0
 10974950 17  0
 10974969 17  0
 10974974  2  0
 10974975 17  0
 10974984  9  0
 10974988 17  0
 10974996 17  0
 10975017 17  0
 10975024 17  0
 10975044 17  0
 10975084 17  0
 10975101 17  0
 10975126 15  0
 10975146 17  1
 10975211 17  0
 10975213 17  0
 10975238 17  5
 10975246 17  0
 10975247 17  0
 10975265  2  0
 10975279 17  0
 10975292 17  0
 10975321 17  0
 10975346 17  0
 10975347  2  0
 10975354 17  0
 10975367 17  0
 10975374 17  0
 10975400 17  0
 10975443  2  0
 10975448 17  0
 10975459  8  0
 10975463  8  0
 10975475 17  0
 10975553 17  0
 10975568 17  0
 10975610  8  0
 10975613 17  0
 10975635 17  0
 10975684 17  0
 10975755  8  0
 10975761  8  0
 10976054 17  0
 10976096 17  0
 10976135  9  0
 10976168 17  0
 10976209 17  0
 10976241 17  0
 10976252 17  0
 10976269 13  0
 10976280  9  0
 10976295  9  0
 10976315  3  0
 10976343 17  1
 10976349 17  0
 10976351 14  0
 10976375 17  0
 10976409 17  0
 10976412 17  0
 10976418 17  0
 10976432 17  0
 10976504 17  0
 10976514 17  0
 10976543 14  0
 10976613 16  0
 10976631  2  0
 10976637 17  0
 10976641 17  0
 10976644 17  0
 10976678 16  0
 10976775 17  0
 10976789 17  0
 10976790 17  0
 10976796 17  0
 10976811  1  0
 10976842 17  0
 10976858 14  0
 10976878 17  0
 10976896 17  0
 10976902 17  0
 10976920 14  0
 10976930 17  3
 10976951 17  0
 10976953 14  0
 10976967 14  0
 10976968  1  0
 10976993 17  0
 10977028  2  0
 10977040 17  0
 10977104  1  0
 10977124 17  0
 10977133 17  0
 10977137 17  0
 10977146 17  0
 10977170  2  0
 10977193 17  0
 10977229 17  0
 10977235 16  0
 10977247 17  0
 10977250 17  0
 10977261 17  0
 10977284 14  0
 10977291 17  0
 10977293 17  0
 10977312 17  0
 10977318 17  0
 10977323 17  0
 10977328 17  0
 10977343 17  0
 10977395  1  0
 10977398  1  0
 10977404 17  0
 10977410 14  0
 10977427 17  0
 10977453 14  0
 10977454 17  0
 10977457 17  0
 10977458 17  0
 10977459 17  0
 10977468 15  0
 10977488 17  0
 10977498 17  0
 10977537 17  0
 10977548 17  0
 10977553 17  0
 10977562  2  0
 10977563 17  0
 10977578 17  0
 10977587 14  0
 10977608 17  0
 10977627 17  0
 10977629 17  0
 10977635  2  0
 10977652 17  0
 10977655 17  0
 10977671 17  1
 10977690 17  0
 10977703 17  0
 10977706 17  0
 10977737 17  0
 10977740 17  0
 10977750 14  0
 10977751 17  0
 10977792 17  0
 10977805 17  0
 10977830 17  0
 10977859 17  1
 10977866 17  0
 10977923 17  0
 10977941 17  0
 10977947 17  0
 10977979 17  0
 10978007 17  0
 10978008 17  4
 10978025 17  0
 10978042  6  0
 10978059  2  0
 10978085 16  0
 10978092 17  0
 10978099 17  0
 10978115 17  0
 10978124 17  0
 10978144 17  0
 10978167 17  1
 10978178 17  0
 10978189 17  0
 10978214 17  0
 10978250 16  0
 10978264 17  0
 10978270 17  0
 10978278 14  0
 10978283 17  0
 10978319 17  0
 10978350 17  0
 10978362  1  0
 10978375 15  0
 10978390 17  0
 10978393 17  0
 10978401 14  0
 10978403 17  0
 10978430 17  0
 10978433 17  0
 10978455 17  0
 10978473 17  0
 10978487  2  0
 10978497 17  0
 10978502  4  0
 10978509 17  0
 10978529 17  0
 10978552 14  0
 10978570 17  0
 10978581 17  0
 10978612 17  0
 10978642 17  0
 10978644 17  0
 10978646 17  0
 10978677 17  0
 10978686 17  0
 10978688 16  0
 10978694 16  0
 10978699 15  0
 10978700 17  0
 10978736 17  0
 10978737 17  1
 10978761 17  0
 10978763 17  3
 10978776 14  0
 10978793 17  0
 10978857 17  0
 10978872  1  0
 10978898 17  0
 10978916 17  0
 10978939 16  0
 10978948 17  4
 10978976 17  0
 10978983 17  0
 10978999 17  0
 10979029 17  0
 10979030 17  0
 10979053 17  0
 10979091  3  0
 10979116 17  0
 10979135  2  0
 10979139 17  0
 10979181 17  0
 10979183 17  0
 10979213 17  0
 10979218 14  0
 10979252 17  0
 10979258 13  0
 10979284 17  0
 10979289 17  0
 10979290 17  0
 10979300 17  0
 10979322 17  0
 10979337 17  0
 10979346 17  0
 10979359 17  8
 10979384 17  0
 10979388 17  2
 10979431 16  0
 10979438 17  0
 10979458 17  0
 10979462  1  0
 10979464 17  0
 10979469 17  0
 10979484 17  0
 10979498 14  0
 10979505 17  0
 10979513 17  0
 10979521 17  0
 10979606 17  0
 10979628 17  0
 10979633 17  0
 10979634 17  0
 10979641 17  0
 10979644 14  0
 10979651 17  0
 10979653 17  0
 10979654 17  0
 10979661 16  0
 10979674 17  0
 10979688 17  0
 10979691 17  0
 10979711 17  0
 10979716 17  1
 10979720 17  0
 10979729 17  0
 10979733 17  0
 10979742 17  0
 10979795 17  0
 10979800 17  0
 10979838 17  0
 10979878 17  0
 10979896 17  0
 10979910 14  0
 10979926 16  0
 10979952 17  0
 10979969 16  0
 10979985  6  0
 10980020 17  0
 10980026 17  0
 10980032 17  0
 10980086 17  0
 10980099 17  0
 10980103 14  0
 10980125 17  0
 10980148 17  0
 10980153 17  0
 10980168  1  0
 10980199 17  0
 10980225 17  0
 10980239 17  0
 10980257 17  0
 10980281 17  0
 10980291 17  0
 10980293 17  0
 10980298 17  0
 10980315 17  0
 10980330 17  0
 10980353 17  0
 10980383 17  0
 10982327  8  0
 10982334 17  0
 10982373 17  7
 10982380 16  1
 10982407 17  0
 10982413 17  0
 10982450 17  0
 10982458 17  0
 10982484 17  0
 10982485 17  0
 10982505 17  0
 10982539 17  0
 10982558 17  0
 10982591 17  0
 10982617 14  0
 10982619  7  0
 10982657 17  0
 10982677 17  0
 10982698 17  0
 10982702 17  0
 10982703 17  0
 10982750 14  0
 10982761 17  0
 10982781 17  0
 10982792 17  0
 10982794 17  0
 10982814 17  0
 10982831 17  0
 10982844  1  0
 10982861 17  0
 10982872 17  3
 10982874  2  0
 10982875 17  0
 10982884 17  0
 10982894 17  0
 10982905  9  0
 10982912 17  0
 10982957 17  0
 10982958 17  0
 10982977 17  0
 10983022 17  0
 10983043 17  0
 10983057 17  0
 10983089 17  0
 10983101 17  0
 10983102 15  0
 10983198 17  0
 10983203 17  0
 10983205 17  0
 10983221 17  0
 10983245 17  0
 10983326 17  0
 10983360  5  0
 10983376 14  0
 10983389 17  0
 10983401 17  0
 10983424 17  0
 10983462 17  0
 10983523 14  0
 10983528 17  0
 10983563 14  0
 10983564 17  0
 10983613 17  0
 10983635 17  3
 10983643  1  0
 10983756 16  0
 10983796 17  0
 10983798 17  0
 10983822 17  0
 10983878 17  0
 10983941 14  0
 10983948  8  0
 10983961  4  0
 10984090 17  2
 10987247 14  0
 10987364 14  0
 10987383 14  0
 10987386  9  0
 10987401  4  0
 10987402 14  0
 10987439  7  2
 10987465  9  0
 10987833  9  0
 10987907 14  0
 10987947 14  0
 10987976 14  0
 10987979  5  0
 10987981 14  0
 10987984 14  0
 10987985 13  1
 10987988 11  0
 10987991 13  0
 10988009 14  1
 10988040 11  0
 10988045 14  0
 10988070  3  0
 10988113  6  0
 10988162 13  0
 10988180 14  0
 10988192 14  0
 10988222 13  0
 10988223 13  0
 10988226 14  0
 10988298 14  0
 10988344 14  0
 10988353 14  0
 10988362 14  0
 10988363 11  0
 10988367 14  0
 10988390 14  0
 10988457 14  0
 10988465 14  0
 10988469 14  0
 10988485 14  0
 10988494  2  0
 10988508 14  0
 10988513 14  0
 10988514 14  0
 10988530 14  0
 10988545 11  0
 10988567 14  0
 10988568 14  0
 10988583 11  0
 10988654 14  0
 10988660 11  0
 10988663 14  0
 10988667 14  0
 10988668 11  0
 10988673 14  0
 10988708 14  0
 10988712 14  0
 10988727 14  0
 10988839 14  0
 10988876 14  0
 10988886 14  0
 10988898  6  0
 10988955  3  0
 10989032 14  4
 10989051 11  0
 10989060 14  0
 10989117 14  0
 10989166 14  7
 10989167 14  0
 10989210 14  0
 10989213  2  0
 10989230 14  0
 10989245 12  0
 10989274 14  2
 10989278 14  0
 10989281 14  6
 10989302 14  0
 10989322 11  0
 10989338 14  0
 10989344 14  0
 10989345 14 10
 10989352 14  0
 10989358 14  0
 10989391 12  0
 10989414 14  0
 10989427 14  0
 10989436 14  0
 10989482 14  0
 10989484 14  0
 10989496 11  0
 10989521 14  0
 10989524 14  0
 10989556 13  0
 10989589 14  0
 10989612 14  0
 10989620 14  0
 10989622 14  0
 10989651 14  0
 10989654 11  0
 10989660 14  0
 10989665 13  0
 10989673 14  0
 10989682 14  0
 10989683 11  0
 10989686 14  0
 10989699 14  0
 10989734 14  0
 10989748 14  0
 10989780 14  0
 10989811  1  0
 10989846 14  0
 10989859 14  9
 10989905 14  0
 10989954 14  0
 10989961 14  0
 10989964 14  0
 10989967 14  0
 10989971 14  0
 10990012 14  0
 10990019 14  0
 10990024 14  0
 10990083 14  4
 10990092 14  2
 10990099 14  0
 10990113  6  0
 10990128 14  0
 10990157 14  0
 10990178 14  0
 10990186 14  0
 10990223 14  0
 10990243 13  0
 10990248 14  0
 10990267 14  0
 10990277 14  0
 10990284  1  0
 10990346 14  0
 10990374 11  0
 10990379 14  0
 10990380 13  0
 10990414 14  0
 10990418 14  0
 10990430 14  0
 10990438 14  0
 10990444 14  0
 10990452 14  1
 10990455 14  0
 10990463 11  0
 10990482 14  0
 10990484  1  0
 10990496  1  0
 10990544 14  0
 10990554 14  0
 10990613 13  0
 10990672  2  0
 10990679 14  0
 10990695 14  0
 10990704 12  0
 10990711 11  0
 10990723 14  0
 10990728 14  0
 10990762 14  0
 10990772 14  0
 10990795 14  0
 10990806 14  0
 10990836 14  0
 10990860 14  0
 10990861 12  0
 10990865 14  0
 10990879 14  0
 10990885 14  0
 10990886 14  1
 10990889  3  0
 10990917 14  1
 10990942 14  0
 10990961 14  1
 10990965 14  0
 10990966 13  0
 10990980 11  0
 10990992 14  0
 10991015 14  0
 10991019 14  0
 10991024 14  0
 10991068 14  0
 10991084 14  0
 10991088 11  0
 10991096 14  0
 10991114 14  1
 10991127 14  0
 10991138  2  0
 10991155  3  3
 10991184 14  0
 10991186 14  0
 10991216 14  0
 10991232 14  0
 10991237 11  0
 10991239 14  0
 10991248 14  0
 10991271 14  0
 10991314 14  0
 10991321 14  0
 10991332 14  0
 10991350 13  0
 10991354 14  0
 10991360 14  0
 10991377 14  2
 10991389 14  0
 10991390  1  0
 10991398 14  0
 10991405 14  0
 10991431 14  0
 10991449 14  0
 10991451  1  0
 10991457 14  0
 10991489 14  0
 10991510  1  0
 10991512 14  0
 10991522 14  0
 10991537 14  0
 10991544 14  0
 10991547 14  0
 10991555 14  0
 10991562 14  0
 10991568 14  0
 10991579 14  0
 10991588 11  0
 10991623 14  0
 10991642 14  0
 10991658 11  0
 10991673 14  0
 10991711 11  0
 10991759 14  0
 10991774 14  0
 10991789 13  0
 10991798  6  0
 10991803  1  0
 10991816 14  0
 10991819 14  0
 10991861 14  0
 10991867 14  0
 10991872 14  0
 10991875 14  0
 10991892 14  0
 10991897 11  0
 10991905 14  0
 10991913 14  0
 10991923 11  0
 10991953  2  0
 10991966 14  0
 10991989 14  2
 10992011 14  2
 10992047 14  0
 10992120 14  0
 10992126  7  0
 10992131 14  0
 10992134 14  0
 10992167  5  0
 10992218 14  0
 10992224 14  0
 10992252 14  0
 10992287 14  0
 10992340 14  0
 10992345 14  0
 10992352 14  0
 10992367 13  0
 10992390 12  0
 10992406 14  0
 10992414 12  3
 10992421 11  0
 10992468 14  0
 10992477 14  0
 10992509 14  0
 10992510 11  0
 10992525 14  0
 10992537 14  0
 10992548 14  0
 10992587 14  0
 10992617 11  0
 10992641 14  0
 10992661 14  0
 10992683 13  0
 10992711 14  0
 10992714 14  1
 10992733 14  4
 10992745 14  0
 10992747 11  0
 10992756  1  0
 10992809 14  0
 10992834 14  0
 10992844 14  0
 10992934  2  0
 10992940 14  0
 10992981 11  0
 10992996  9  0
 10993000 14  0
 10993005 14  0
 10993048 11  0
 11012818 17  0
 11012825  9  0
 11012890 13  0
 11012897 17  0
 11012931 16  0
 11012976 17  0
 11013000 17  0
 11013005  7  0
 11013026 17  0
 11013069  2  0
 11013072 17  0
 11013096 17  0
 11013100  2  0
 11013117  3  0
 11013155 17  0
 11013201 17  3
 11013233 17  0
 11013290 17  0
 11013291 17  0
 11013311  4  0
 11013340  1  0
 11013409  4  0
 11013413 17  0
 11013433 17  0
 11013454 17  0
 11013471 16  0
 11013550 17  0
 11013561 17  0
 11013570 17  0
 11013581 17  1
 11013594 17  0
 11013595 17  0
 11013598 16  0
 11013608 17  3
 11013662 17  0
 11013720 17  0
 11013738 17  0
 11013742 17  0
 11013781  3  0
 11013837 17  0
 11013843  4  0
 11013864 14  0
 11013878 17  0
 11013917  1  0
 11014039  3  0
 11014078 17  0
 11014143  1  0
 11014172  1  0
 11014173 17  0
 11014223 17  0
 11014235 17  0
 11014246 17  0
 11014254 17  0
 11014282 17  5
 11014290 17  0
 11014304 17  0
 11014364  2  0
 11014375 17  0
 11014389 17  0
 11014390 17  0
 11014396  1  0
 11014400 16  0
 11014418  5  0
 11014425 17  0
 11014468 17  0
 11014575 17  0
 11014581 17  0
 11014619 17  0
 11014623 17  0
 11014664 17  0
 11014687 16  0
 11014713 14  0
 11014717 17  0
 11014721 17  0
 11014761 17  0
 11014767 17  0
 11014774 17  0
 11014791 17  0
 11014803 17  0
 11014843  4  0
 11014901 17  0
 11014907 17  0
 11014921 17  0
 11014932 17  4
 11014947 17  0
 11014951  2  0
 11014952 17  0
 11014954  1  0
 11014965 17  0
 11014969 17  0
 11014972 17  0
 11014998 17  0
 11015029 17  0
 11015032 17  0
 11015043  2  0
 11015048  2  0
 11015073 17  0
 11015108 17  1
 11015143 17  0
 11015153 17  0
 11015154  8  0
 11015166 17  0
 11015169 17  0
 11015175 17  0
 11015199  1  0
 11015206  2  0
 11015239 16  0
 11015241 17  1
 11015261 16  0
 11015292 17  0
 11015323 17  1
 11015324 17  0
 11015351  5  0
 11015367  2  0
 11015392 17  0
 11015408  9  0
 11016473 14  0
 11016503 14  0
 11016546 14  0
 11016632 14  0
 11016687 14  0
 11016918 14  0
 11017016 14  0
 11017070  3  0
 11017081  1  0
 11017094 14  1
 11017110  1  0
 11017115  1  0
 11017134 14  0
 11017143 14  0
 11017176  1  0
 11017181 14  0
 11017183 14  0
 11017190 13  0
 11017199 14  0
 11017250 14  0
 11017264 14  0
 11017292 14  0
 11017302 14  0
 11017312 14  0
 11017320 14  0
 11017334 14  0
 11017355 14  0
 11017377 14  0
 11017393 11  0
 11017397 14  0
 11017401 14  2
 11017407 14  0
 11017443 14  0
 11017466 14  2
 11017497 14  0
 11017498 14  0
 11017525 14  0
 11017553 14  0
 11017575 14  0
 11017611 14  0
 11017620 14  0
 11017626 14  0
 11017637 14  0
 11017658 14  0
 11017746 14  0
 11017775 14  0
 11017791 14  0
 11017806  3  0
 11017815 14  0
 11017831 14  0
 11017853 14  0
 11017875 14  0
 11017883 14  0
 11017901 14  1
 11017907 14  0
 11017931 14  0
 11017962 14  0
 11017984 14  0
 11017985 14  0
 11018029 14  0
 11018040 14  0
 11018058 13  0
 11018071  1  0
 11018074 14  0
 11018096 14  0
 11018099 11  0
 11018104  6  0
 11018139 14  0
 11018155 14  0
 11018164 14  0
 11018169 14  1
 11018182 14  0
 11018203  6  0
 11018232 14  0
 11018253 14  0
 11018273  3  0
 11018281 14  0
 11018283 14  0
 11018285 14  0
 11018293 14  0
 11018329 14  0
 11018371 14  0
 11018376 14  0
 11018382  1  0
 11018441 12  0
 11018454 14  0
 11018462 14  0
 11018481 14  0
 11018522 14  0
 11018536  7  0
 11018537 14  0
 11018548 14  0
 11018628 14  0
 11018636 14  0
 11018648 14  2
 11018664 13  0
 11018710 13  0
 11018717 14  0
 11018728 14  0
 11018744 14  0
 11018745 14  0
 11018774 14  0
 11018808  6  0
 11018874 14  0
 11018922 14  0
 11018954 14  0
 11018983 14  0
 11018985 13  0
 11019005 14  0
 11019007 14  0
 11019023 14  0
 11019025  5  0
 11019028  2  0
 11019111 14  0
 11019125 14  0
 11019147 14  0
 11019248 14  0
 11019250 14  0
 11019271 14  0
 11019284 13  0
 11019287 14  0
 11019293 14  0
 11019295 14  0
 11019298  3  0
 11019309 14  0
 11019317 14  0
 11019331  1  0
 11019353 14  0
 11019371 14  0
 11019378 14  0
 11019383  2  0
 11019427 14  0
 11019428  1  0
 11019452 14  0
 11019472 14  0
 11019521 14  0
 11019556 14  0
 11019557 14  0
 11019570 14  0
 11019579 14  0
 11019612 14  0
 11019624  2  0
 11019633 14  0
 11019642 14  0
 11019650 14  0
 11019657  3  0
 11019724 14  0
 11019739 14  1
 11019752  3  0
 11019790 14  0
 11019801 14  0
 11019806  3  0
 11019829 14  0
 11019909 14  0
 11019910  2  0
 11019912 14  0
 11019927 14  0
 11019953 14  0
 11019954 14  0
 11019980  6  0
 11019987 14  1
 11020003 14  0
 11020007 14  0
 11020028 14  1
 11020073 14  0
 11020075  3  0
 11020086  1  0
 11020090 14  0
 11020101 14  0
 11020104 14  0
 11020106 14  0
 11020114 11  0
 11020169 14  0
 11020187 14  0
 11020193  1  0
 11020208  4  0
 11020211 14  0
 11020285 14  1
 11020325 14  0
 11020366 14  0
 11020397 14  0
 11020400 14  0
 11020426 13  0
 11020434 14  0
 11020439 14  0
 11020441 14  0
 11020444 14  0
 11020468 14  0
 11020521 14 10
 11020567 14  0
 11020579 14  0
 11020631 14  0
 11020662 14  0
 11020668 14  0
 11020675 14  0
 11020693 14  0
 11020702 14  0
 11020725 14  0
 11020747 14  0
 11020759 14  0
 11020789 14  0
 11020795 14  0
 11020799 14  0
 11020858 11  0
 11020860 14  0
 11020870 14  0
 11020885  7  0
 11020890  3  0
 11020891 11  0
 11020899 14  1
 11020912 14  0
 11020915 14  0
 11020980 14  0
 11020999 14  0
 11021020  6  0
 11021069 14  0
 11021078 14  0
 11021080 14  0
 11021087 14  0
 11021136 14  0
 11021139 14  0
 11021188 14  1
 11021197 14  0
 11021198 14  0
 11021220 14  0
 11021252 14  3
 11021266 11  0
 11021313 14  0
 11021377 11  0
 11021379 14  0
 11021406  9  0
 11021410 14  0
 11021413 14  0
 11021425  2  0
 11021439 14  0
 11021440  4  0
 11021464 14  0
 11021497 14  0
 11021510 14  0
 11021558 14  0
 11021584 14  0
 11021638 14  0
 11021645 14  0
 11021676 11  0
 11023993  9  0
 11025518 17  0
 11025532 17  0
 11025540 17  0
 11025541 17  0
 11025583 17  0
 11025600 17  0
 11025629 14  0
 11025639 17  0
 11025640 17  0
 11025641 17  0
 11025661 17  1
 11025723 17  0
 11025729 17  0
 11025737  1  0
 11025754 17  2
 11025770 17  0
 11025807  5  0
 11025811 17  0
 11025838 17  0
 11025840 17  0
 11025853 17  0
 11025894 17  0
 11025929 17  0
 11025934 17  0
 11025977  2  0
 11025982  2  0
 11025983 17  0
 11025991 17  0
 11026007 17  0
 11026045 17  2
 11026055 17  0
 11026057 17  0
 11026086  2  0
 11026089 17  0
 11026148 15  0
 11026153 17  0
 11026179 17  0
 11026183 17  0
 11026184 15  0
 11026232 17  0
 11026269 17  0
 11026304 14  1
 11026373 17  0
 11026400 17  0
 11026407 17  0
 11026409 17  0
 11026430 17  0
 11026436 17  0
 11026449 16  0
 11026457 17  0
 11026472 17  0
 11026489 17  0
 11026507 17  0
 11026515 16  0
 11026528 17  0
 11026556 17  0
 11026579 17  0
 11026582 17  2
 11026612 17  0
 11026645 17  0
 11026663 16  0
 11026665 17  0
 11026710  1  0
 11026717  1  0
 11026724 17  0
 11026745 17  0
 11026764 17  0
 11026777 17  0
 11026843 16  0
 11026847 17  0
 11026855 17  0
 11026877 17  0
 11026914 17  0
 11026915  1  0
 11026925 17  0
 11026927 16  0
 11026936 17  0
 11026961 17  1
 11026966 17  0
 11026972 17  0
 11026973  9  0
 11026975 17  0
 11026979  2  0
 11027000 17  0
 11027001 17  0
 11027003 17  0
 11027005 16  0
 11027034 10  0
 11027073  1  0
 11027076 17  0
 11027098 17  0
 11027179 17  0
 11027188 17  0
 11027238 17  0
 11027239 17  0
 11027253 17  0
 11027270 17  8
 11027284  2  0
 11027318 17  0
 11027335 16  0
 11027337 17  0
 11027361 17  0
 11027362 17  0
 11027406 17  0
 11027463 17  0
 11027476 17  0
 11027509  5  0
 11027577 17  0
 11027582 16  0
 11027590 17  0
 11027591 17  0
 11027601 17  0
 11027611 17  0
 11027624 17  1
 11027639 17  0
 11027644 17  0
 11027669 14  0
 11027679 16  0
 11027681 17  0
 11027708 17  0
 11027722 17  1
 11027724 17  0
 11027729 17  1
 11027741 17  0
 11027775  3  0
 11027803  8  0
 11027806 17  2
 11027822 17  0
 11027832 17  0
 11027839 17  0
 11027861 17  0
 11027877 16  0
 11027938 17  0
 11027942 17  0
 11027971 17  0
 11027977 17  0
 11028002 17  0
 11028012 17  0
 11028013 17  0
 11028047 17  0
 11028050 17  0
 11028059 17  0
 11028061 17  0
 11028071  1  0
 11028072 16  0
 11028079 17  0
 11028080 17  0
 11028094 17  0
 11028123 17  0
 11028128 17  0
 11028146 17  0
 11028153 17  0
 11028159 17  0
 11028172 17  0
 11028184 14  0
 11028193 17  0
 11028194 17  0
 11028207 17  0
 11028245 17  0
 11028263 14  0
 11028271 17  0
 11028278 17  0
 11028299 17  0
 11028300 17  0
 11028319 17  0
 11028338 17  0
 11028355 17  0
 11028372 17  0
 11028375 17  0
 11028391  1  0
 11028411 17  0
 11028418 17  0
 11028426 17  0
 11028459 17  0
 11028488 17  0
 11028575 17  0
 11028600 17  0
 11028665 17  0
 11028682 17  0
 11028683 14  0
 11028704 17  0
 11028712 17  0
 11028761 14  0
 11028812 17  0
 11028826 15  0
 11028827 17  0
 11028853 17  0
 11028868 17  0
 11028874 17  0
 11028883 17  0
 11028885 16  0
 11028903  8  0
 11028936 17  0
 11028946 17  0
 11028964 17  0
 11029037  4  0
 11029066 17  0
 11029069 17  0
 11029103 14  0
 11029109 17  0
 11029113 17  0
 11029119 17  0
 11029121 17  1
 11029122 17  0
 11029137 14  0
 11029145 14  0
 11029151 17  0
 11029161 17  0
 11029162 17  0
 11029226 17  0
 11029233 17  0
 11029264  1  0
 11029268 17  0
 11029331 17  0
 11029344 17  0
 11029354 17  0
 11029358 17  0
 11029378 17  0
 11029388 17  0
 11029396 17  0
 11029407 17  0
 11029423 17  0
 11029428 17  0
 11029439 17  0
 11029478 17  0
 11029491 17  0
 11029496 17  0
 11029516 17  0
 11029517 17  0
 11029523 17  0
 11029555 17  0
 11029578 17  0
 11029588 17  0
 11029591 15  0
 11029599  4  0
 11029615  1  0
 11029619 17  0
 11029626 17  3
 11029637 17  0
 11029738 12  0
 11029751 17  0
 11029754 17  0
 11029810 17  0
 11029821 17  0
 11029842 17  0
 11029873 17  0
 11029877 17  3
 11029886 13  0
 11029922 14  0
 11029931 14  0
 11029949 16  0
 11029974 17  0
 11029983  4  0
 11030085 16  0
 11030170 17  0
 11030184 16  0
 11030209 17  0
 11030249 17  0
 11030255  1  0
 11030475 17  3
 11030515  9  0
 11030524 17  0
 11030535 14  0
 11030542 14  0
 11030578 17  0
 11030582 14  0
 11030636 17  0
 11030653 17  0
 11030658 17  0
 11030711 17  1
 11030741 17  0
 11030747 17  0
 11030812 17  0
 11030828 17  0
 11030831 17  0
 11030870 17  0
 11030872 17  0
 11030883  3  0
 11030931 17  1
 11030933 17  0
 11030946 16  0
 11031021 14  0
 11031039 17  0
 11031040 14  0
 11031153 16  0
 11031161 17  0
 11031230 17  0
 11031234 17  0
 11031269 17  0
 11031297  8  0
 11031319 14  0
 11031325 17  0
 11031365 17  0
 11031431 14  0
 11031450 17  0
 11031473 17  0
 11031495 14  0
 11031512 17  4
 11031515 17  0
 11031580 17  0
 11031594 17  0
 11031622 17  0
 11031642 17  0
 11031693 17  0
 11031702 15  0
 11031710 17  0
 11031716 17  0
 11031719  4  0
 11031728 17  2
 11031743 17  0
 11031746 17  3
 11031749 17  0
 11031771 17  0
 11031798  5  0
 11031801  6  0
 11031824  1  0
 11031828 17  0
 11031840 17  0
 11031856 15  0
 11031891 17  0
 11031912 17  0
 11031937 17  0
 11031985 15  0
 11031993 17  0
 11032005 17  0
 11032019 17  0
 11032025 16  0
 11032140  2  0
 11032171 17  0
 11032215 14  0
 11032227 17  1
 11032239 17  0
 11032240 17  0
 11032263  3  0
 11032264 17  0
 11032274 17  0
 11032283 17  0
 11032284 17  0
 11032289 17  0
 11032305 14  0
 11032318  2  0
 11032346 17  0
 11032364 17  0
 11032402 17  0
 11032451 17  0
 11032452 17  0
 11032457 17  0
 11032463 17  0
 11032475 17  0
 11032501 17  0
 11032531  1  0
 11032538 17  0
 11032550 17  0
 11032565 16  0
 11032573 17  5
 11032593  1  0
 11032600 17  0
 11032610 17  0
 11032639 17  0
 11032660 16  0
 11032667 14  0
 11032670 17  0
 11032691 17  0
 11032748 17  1
 11032776  3  0
 11032780 17  0
 11032800 17  0
 11032805 17  0
 11032812 17  0
 11032823 17  0
 11032850 17  0
 11032856 17  0
 11032877  2  0
 11032884 17  0
 11032898 17  0
 11032944 17  0
 11032961 17  0
 11032988 17  0
 11033016 17  0
 11033086 17  0
 11033093 17  0
 11033141 17  0
 11033153 15  0
 11033154 17  0
 11033167 17  0
 11033186  2  0
 11033193 17  0
 11033205 17  4
 11033235 17  0
 11033240 17  0
 11033251 17  0
 11033253 17  0
 11033254 17  0
 11033259 17  0
 11033260 14  0
 11033268 17  0
 11033275 16  0
 11033283 17  0
 11033302 17  0
 11033307 17  0
 11033323 16  0
 11033330 17  0
 11033373 17  0
 11033395 17  0
 11033398  1  0
 11033410 17  0
 11033420 15  0
 11033434 17  0
 11033446 17  0
 11033460  2  0
 11033465 17  0
 11033475 17  0
 11033483 17  0
 11033504 17  0
 11033522 17  0
 11033526 17  0
 11033549  1  0
 11033569 17  0
 11033622 17  0
 11033623 16  0
 11033644 17  0
 11033650 15  0
 11033663 17  0
 11033667 17  0
 11033687 17  0
 11033704 17  0
 11033729 17  0
 11033731 17  0
 11033733 17  0
 11033741 17  0
 11033763 17  0
 11033766 17  0
 11033777 17  0
 11033824 17  0
 11033826 17  0
 11033882  6  0
 11033884 17  0
 11033923 14  0
 11033931 17  0
 11033975 17  0
 11033987 17  0
 11034017 17  0
 11034066 17  0
 11034093 17  0
 11034108 17  0
 11034114 17  0
 11034127 17  1
 11034139  4  0
 11034146 17  0
 11034150  9  0
 11034152 17  0
 11034195 16  0
 11034198 17  0
 11034335  8  0
 11036155 17  0
 11036158  3  0
 11036168  7  1
 11036169 14  1
 11036202 14  0
 11036239 17  0
 11036245 17  0
 11036246 17  0
 11036288 15  0
 11036290 17  0
 11036322 17  0
 11036326 17  0
 11036358 17  0
 11036362 17  0
 11036375 17  0
 11036440 17  1
 11036455 17  0
 11036456  7  0
 11036460 17  0
 11036476 17  0
 11036477 17  0
 11036524 17  0
 11036565 17  0
 11036596 17  0
 11036603  2  0
 11036614 17  0
 11036642 17  0
 11036660 17  0
 11036694 17  0
 11036749 17  0
 11036826 14  0
 11036843 17  0
 11036883 17  0
 11036888 17  0
 11036930 17  0
 11036936 17  0
 11036949  1  0
 11036956 17  0
 11036966 17  0
 11036972 17  8
 11036974 17  0
 11037046 15  0
 11037072 17  0
 11037105 17  0
 11037128 14  1
 11037136 17  0
 11037152 17  0
 11037201 17  0
 11037213 17  0
 11037219 17  0
 11037223 17  0
 11037244 17  0
 11037290 16  0
 11037292 17  0
 11037302 17  0
 11037320 17  0
 11037335 17  2
 11037364 17  0
 11037390 17  0
 11037412 17  0
 11037462 17  0
 11037481 16  0
 11037498 17  0
 11037499 17  0
 11037507  1  0
 11037511 16  1
 11037562  1  0
 11037564 17  0
 11037566 17  0
 11037599 17  0
 11037618 17  0
 11037674 17  0
 11037684  6  0
 11037686 17  0
 11037707 16  0
 11037719 16  0
 11037755 17  0
 11037787 17  0
 11037801 17  0
 11037818 17  1
 11037915  1  0
 11037923 15  0
 11037929 17  0
 11037931 17  0
 11037935 14  0
 11038010 17  0
 11038023 17  0
 11038031 17  0
 11038043 17  0
 11038071  2  0
 11038072  9  0
 11038074 17  0
 11038084  2  0
 11038109  1  0
 11038110 14  0
 11038123 17  0
 11038129 17  0
 11038176 17  0
 11038198 16  0
 11038223 17  0
 11038230 17  0
 11038241  3  0
 11038284 17  0
 11038305 17  0
 11038309 17  0
 11038312 17  1
 11038327  8  0
 11038331 17  0
 11038336  8  0
 11038340 17  0
 11038366 17  0
 11038372 17  0
 11038376 17  0
 11038403  8  0
 11038404 17  0
 11038415  8  0
 11038441 17  0
 11038446 17  0
 11038497 17  0
 11038512 14  0
 11038518 17  0
 11038543 17  0
 11038565 17  0
 11038580  8  0
 11038626 14  0
 11038808  8  0
 11038809 17  0
 11038844 17  0
 11038851 17  0
 11042201 14  0
 11042241 14  0
 11042262  6  0
 11042329 10  0
 11042348 12  0
 11042388 14  0
 11042487 11  0
 11042584 14  0
 11042622  2  0
 11042658 11  0
 11042665 14  0
 11042667 13  0
 11042669 14  0
 11042693 13  0
 11042701 14  0
 11042714 14  0
 11042745  1  0
 11042809 13  0
 11042875 14  0
 11042888 14  0
 11042897 14  0
 11042903  1  0
 11042922 14  0
 11042974 14  0
 11042978 14  0
 11043009 14  0
 11043024 14  0
 11043057 14  0
 11043070 14  0
 11043074  1  0
 11043116 14  0
 11043136 11  2
 11043138 14  0
 11043167 14  1
 11043202 14  0
 11043208 14  0
 11043236  1  0
 11043237 14  0
 11043244 14  0
 11043247 14  0
 11043281 14  0
 11043307  2  0
 11043352 14  0
 11043414 14  0
 11043446 14  0
 11043475 14  0
 11043484 14  1
 11043525 14  0
 11043582 14  0
 11043583 14  0
 11043643 11  0
 11043690  6  0
 11043699 14  0
 11043742 14  0
 11043746 14  0
 11043770 14  0
 11043789  1  0
 11043806  7  0
 11043808 14  0
 11043815 14  0
 11043820 12  0
 11043831 14  0
 11043832 14  0
 11043855 14  0
 11043856 12  0
 11043866 14  0
 11043872 14  0
 11043882 14  0
 11043891 13  0
 11043905  7  0
 11043940 14  0
 11043943 14  0
 11043952 14  0
 11043953 14  0
 11043962 14  0
 11043997 14  0
 11043999 14  0
 11044001 14  0
 11044052 14  0
 11044055 14  0
 11044062 14  0
 11044079  2  0
 11044097 14  0
 11044103 14  0
 11044124 14  0
 11044172 14  0
 11044179 14  0
 11044196 14  0
 11044207 14  0
 11044226 14  0
 11044229 14  0
 11044251 14  0
 11044297 14  0
 11044314 14  0
 11044315 14  0
 11044326 14  0
 11044351 14  0
 11044372 14  3
 11044384 14  1
 11044385 14  0
 11044392 14  0
 11044394 14  3
 11044446 14  0
 11044449 14  0
 11044476 14  0
 11044492 14  0
 11044527 14  0
 11044537 11  0
 11044547 14  2
 11044548 14  0
 11044576 14  0
 11044668 13  0
 11044684 14  0
 11044695 14  0
 11044726  1  0
 11044731 11  0
 11044770 14  2
 11044779 11  3
 11044826 14  1
 11044886 14  0
 11044914 14  0
 11044945 13  0
 11044965 14  0
 11044979  1  0
 11044980  3  0
 11045005 14  0
 11045008 14  0
 11045053 14  0
 11045061 14  0
 11045073 14  0
 11045074 11  0
 11045102 11  0
 11045127  1  0
 11045134 14  0
 11045172 13  0
 11045181 14  0
 11045187 14  0
 11045251 14  0
 11045302 14  0
 11045341  4  0
 11045365 14  0
 11045382 14  0
 11045383 14  1
 11045404 14  0
 11045409 14  0
 11045421 14  0
 11045447 14  0
 11045449 14  0
 11045472 14  0
 11045522 14  0
 11045536 14  0
 11045542 13  0
 11045544 14  0
 11045551 11  0
 11045572 13  0
 11045592 13  0
 11045600  1  0
 11045601 11  0
 11045656 14  0
 11045659  1  0
 11045728  1  0
 11045737 14  0
 11045740 14  0
 11045757 14  0
 11045769 14  0
 11045795 14  0
 11045800 14  0
 11045833  3  0
 11045836 14  0
 11045842 14  0
 11045844 14  0
 11045845 14  0
 11045856 14  0
 11045872 14  0
 11045946  2  0
 11045947 14  0
 11045985 14  0
 11045986 13  0
 11046000 14  0
 11046002 14  0
 11046007 11  0
 11046021 11  0
 11046025 14  1
 11046026 11  0
 11046028 14  2
 11046052 14  0
 11046072 14  0
 11046135 13  0
 11046145 14  0
 11046180 14  0
 11046213 14  0
 11046216 14  0
 11046245  2  0
 11046314 14  0
 11046341 14  0
 11046355 14  0
 11046358 14  0
 11046361 12  0
 11046425 14  0
 11046434 14  0
 11046458 14  1
 11046496 14  0
 11046516 14  0
 11046541 14  0
 11046569 14  0
 11046579 14  0
 11046616 14  0
 11046630 14  0
 11046644  6  0
 11046698 14  0
 11046699 14  0
 11046702 14  0
 11046718 14  0
 11046723 14  0
 11046728 14  0
 11046778 14  0
 11046786 11  0
 11046799 14  0
 11046817 14  0
 11046820 14  0
 11046821 12  0
 11046830 14  0
 11046836 11  0
 11046870 14  1
 11046878  7  0
 11046932 14  0
 11046937  3  0
 11046983 14  0
 11046989 14  0
 11046998 14  0
 11047056 13  0
 11047067  5  0
 11047071  9  0
 11047112 11  0
 11047115  9  1
 11047118 11  0
 11067693 17  0
 11067721  5  0
 11067728 17  0
 11067732  1  0
 11067741  9  0
 11067759 14  0
 11067767 17  0
 11067843 17  0
 11067851 16  0
 11067861 17  0
 11067941 17  0
 11067943 16  0
 11067972 17  0
 11067986 17  0
 11068015 17  0
 11068039 17  0
 11068048  4  0
 11068058 17  0
 11068072  8  0
 11068088 16  0
 11068105 17  0
 11068131 17  0
 11068227 17  0
 11068249 17  0
 11068316 17  0
 11068322  3  0
 11068340 17  1
 11068350 16  0
 11068380 15  0
 11068393  8  0
 11068470 17  0
 11068494 17  0
 11068507 14  0
 11068508 17  0
 11068521 14  0
 11068543 17  1
 11068549 17  0
 11068584 17  0
 11068630 17  1
 11068632  2  0
 11068661 17  6
 11068692 17  0
 11068709 14  0
 11068715 17  0
 11068719 17  0
 11068721 17  0
 11068758 17  0
 11068763 17  0
 11068775 17  0
 11068783  5  0
 11068795 17  0
 11068804  1  0
 11068817 17  0
 11068835  1  0
 11068837 17  0
 11068856 17  0
 11068859 17  0
 11068871 17  0
 11068887 17  0
 11068944 17  0
 11068957  2  0
 11068968 17  0
 11068996 17  0
 11069019 17  0
 11069026 17  0
 11069034 14  0
 11069036 17  0
 11069041  3  0
 11069054 17  0
 11069068 17  0
 11069073 17  0
 11069103 17  0
 11069175 17  1
 11069176 17  2
 11069212  6  0
 11069279 17  0
 11069324 17  0
 11069333 17  0
 11069343 17  0
 11069344 17  0
 11069361 15  0
 11069385  1  0
 11069407  8  0
 11069435 17  0
 11069476 17  0
 11069521 16  0
 11069573 17  0
 11069584  1  0
 11069586  1  0
 11069597  1  0
 11069607 17  0
 11069609 17  0
 11069617 17  0
 11069639 17  0
 11069655 17  0
 11069659 17  0
 11069662 17  0
 11069677 17  0
 11069681 10  0
 11069694 17  0
 11069701 17  0
 11069751 17  0
 11069753  6  0
 11069798 17  0
 11069818 17  0
 11070858  8  0
 11070918 14  0
 11070944 14  0
 11070966 14  0
 11070991 14  0
 11070995 14  0
 11071004 14  0
 11071009 14  0
 11071011 14  0
 11071038 14  0
 11071041 14  0
 11071054 14  0
 11071140  1  0
 11071149 14  0
 11071161 11  0
 11071200 14  2
 11071207 14  3
 11071209 14  0
 11071218 14  1
 11071247 14  0
 11071254 14  0
 11071278 14  1
 11071342 14  0
 11071366 14  0
 11071395  1  0
 11071399 11  0
 11071404 14  0
 11071405 14  0
 11071432 14  0
 11071445 14  0
 11071471 14  0
 11071514 14  0
 11071518 14  0
 11071544 14  0
 11071635 14  0
 11071860 14  0
 11071895 14  0
 11071936 14  0
 11071937 14  0
 11072016 14  1
 11072035 13  0
 11072041 14  0
 11072054 14  0
 11072072 14  0
 11072090  1  0
 11072091 14  0
 11072100  1  0
 11072105 14  0
 11072129 13  0
 11072164 14  0
 11072189 14  0
 11072206 14  0
 11072219 14  0
 11072292 14  0
 11072304 14  0
 11072330 14  0
 11072334 14  0
 11072353 14  0
 11072382 14  0
 11072394 14  0
 11072418 14  0
 11072442 11  0
 11072460 14  0
 11072464 14  0
 11072470  5  0
 11072471 14  0
 11072472 14  0
 11072481 14  0
 11072519 14  0
 11072522 14  0
 11072550 14  0
 11072604 14  0
 11072605 14  0
 11072618  1  0
 11072635 14  0
 11072639 14  0
 11072666  2  0
 11072681 14  0
 11072687 14  0
 11072819 14  0
 11072823 14  0
 11072852 14  0
 11072889  3  0
 11072919 14  0
 11072943 14  0
 11072982 14  0
 11073029 14  0
 11073099 14  0
 11073118 14  0
 11073120 14  0
 11073124 14  0
 11073181 14  0
 11073194 14  0
 11073208 14  0
 11073211 14  0
 11073223 14  3
 11073237 14  0
 11073238 14  0
 11073242 11  0
 11073289 11  0
 11073295  9  0
 11073297  1  0
 11073329 14  0
 11073333  7  0
 11073351 14  1
 11073357 14  0
 11073377  3  0
 11073392 14  0
 11073401 13  0
 11073408 13  0
 11073492  3  0
 11073533  1  0
 11073540 14  0
 11073549 14  0
 11073559 14  0
 11073562 11  0
 11073567 14  0
 11073569 14  0
 11073610 14  0
 11073621 14  0
 11073622 11  0
 11073623  3  0
 11073632 14  0
 11073656 11  1
 11073659 14  0
 11073672 11  0
 11073677 14  0
 11073691  3  0
 11073695 14  0
 11073723  1  0
 11073727 14  0
 11073754 14  0
 11073818 14  0
 11073830 14  0
 11073839 14  0
 11073849 14  0
 11073900 14  0
 11073906 14  0
 11073910 14  0
 11073928  4  0
 11073945 14  0
 11073958 14  0
 11073964  1  0
 11073977 14  0
 11074010 13  0
 11074022  1  0
 11074048 14  0
 11074051 14  0
 11074063 14  0
 11074080  5  0
 11074087 14  0
 11074098 14  0
 11074106  5  0
 11074125 14  0
 11074131 14  0
 11074134 14  0
 11074135 14  0
 11074140 14  0
 11074145 14  0
 11074160 14  0
 11074168 14  0
 11074178 14  2
 11074197 14  0
 11074251 14  0
 11074253 14  0
 11074255  3  0
 11074275 14  0
 11074319 14  0
 11074368 14  0
 11074374 14  0
 11074378 14  0
 11074380 14  0
 11074452 14  0
 11074473 14  0
 11074514 14  0
 11074521 14  0
 11074531 14  0
 11074541 14  1
 11074543 14  0
 11074544 14  0
 11074612 14  0
 11074619 14  0
 11074630 14  0
 11074631 14  0
 11074641 14  0
 11074643 14  1
 11074679 14  0
 11074681 14  0
 11074687  3  0
 11074732 14  0
 11074746  1  0
 11074776  3  0
 11074801 14  0
 11074804 14  0
 11074831  3  0
 11074835 14  1
 11074880 14  0
 11074886 14  0
 11075006 14  0
 11075008 14  0
 11075018  1  0
 11075038 14  0
 11075043 14  0
 11075054 14  0
 11075055 14  0
 11075089 11  0
 11075095 14  0
 11075097  1  0
 11075102 14  0
 11075115  3  0
 11075119  1  0
 11075124 14  1
 11075176 14  0
 11075209  3  0
 11075222 14  0
 11075279 14  1
 11075287 14  0
 11075383 14  0
 11075390 14  0
 11075397 14  0
 11075410 14  1
 11075420 14  0
 11075429 14  8
 11075435 14  0
 11075446 14  0
 11075448 14  0
 11075456 14  5
 11075480 14  0
 11075483 14  0
 11075488 14  0
 11075499 14  0
 11075500  3  0
 11075504  3  0
 11075506 14  0
 11075520 14  0
 11075529 14  0
 11075611 14  0
 11075616 14  0
 11075624 14  0
 11075625 14  0
 11075633  7  0
 11075688  7  0
 11075708 14  0
 11075709 14  0
 11075720 14  0
 11075737 14  1
 11075759 14  0
 11075788 14  0
 11075796 14  0
 11075808 14  0
 11075853  1  0
 11075871 14  0
 11075908 14  0
 11075917 14  0
 11075949  2  0
 11075987 14  0
 11075997  4  0
 11076052  2  0
 11076069 14  0
 11076084 14  0
 11076135 14  0
 11076168 11  0
 11076176 14  1
 11076199 14  0
 11076208 14  0
 11076239 14  0
 11076257 13  0
 11076263 14  0
 11076275 14  0
 11076276 14  1
 11076279  9  1
 11076284 14  0
 11076292 14  0
 11076304 14  0
 11076333 14  0
 11076344 14  0
 11076346 14  0
 11076347 14  0
 11076400 14  1
 11076401  5  0
 11076453 14  0
 11076477 14  0
 11076488 14  0
 11076500 14  0
 11076566 14  0
 11076593 14  0
 11079776 17  0
 11079785 17  0
 11079800 16  0
 11079816 17  0
 11079859 17  0
 11079903 17  0
 11079970  2  0
 11079971 17  0
 11079982 17  0
 11080002 17  0
 11080007 17  0
 11080011 17  0
 11080027 17  0
 11080035 16  0
 11080039 17  0
 11080103 17  0
 11080107 17  0
 11080130 17  0
 11080134 16  0
 11080173 17  0
 11080186 16  0
 11080229 17  0
 11080257 17  0
 11080292 14  0
 11080327 17  0
 11080345 16  0
 11080348 17  0
 11080366 17  0
 11080405 16  2
 11080408  2  0
 11080416 17  0
 11080437 17  0
 11080481 17  2
 11080489 14  1
 11080503 17  0
 11080522 17  0
 11080524 17  0
 11080533 17  0
 11080536 14  0
 11080555 17  0
 11080557 17  0
 11080562 17  0
 11080618 17  0
 11080639 12  0
 11080665 17  0
 11080688 17  0
 11080702 17  0
 11080711 17  0
 11080732 17  0
 11080739 17  0
 11080768 17  0
 11080797  2  0
 11080816 17  0
 11080827 17  0
 11080864 17  0
 11080880 17  0
 11080883 17  0
 11080894 17  0
 11080913 17  0
 11080924 17  0
 11080937  9  0
 11080945 17  0
 11080953 15  0
 11080961 17  0
 11080965 17  0
 11080989 17  0
 11081012 17  0
 11081036 17  0
 11081042 17  0
 11081053 17  1
 11081060 17  0
 11081103 17  0
 11081109 17  0
 11081113 14  0
 11081133 17  0
 11081147  3  0
 11081151 17  1
 11081177  8  0
 11081196 17  0
 11081201 17  0
 11081207 17  0
 11081233 17  0
 11081247  5  0
 11081252 17  0
 11081282 17  0
 11081305 17  0
 11081351  1  0
 11081359 17  0
 11081377 17  5
 11081404 17  0
 11081423 17  0
 11081424  4  0
 11081447 17  0
 11081468 16  0
 11081490 17  2
 11081504 17  2
 11081507 17  0
 11081512 14  2
 11081517  8  0
 11081521  1  0
 11081526 14  0
 11081539 17  0
 11081546 17  0
 11081547 17  0
 11081572 17  0
 11081597 17  0
 11081599 14  0
 11081602 17  0
 11081603 17  0
 11081607 17  0
 11081611 17  0
 11081617 17  0
 11081642 17  0
 11081697 17  1
 11081720 17  0
 11081723 17  0
 11081729 17  0
 11081745 17  0
 11081756 16  0
 11081776 17  0
 11081806 17  0
 11081810 17  0
 11081830 16  0
 11081838 17  0
 11081845 17  0
 11081854 17  0
 11081855 17  0
 11081861  1  0
 11081873 14  0
 11081874 17  0
 11081962 17  0
 11081963 17  0
 11081968  5  0
 11081971 17  0
 11082020 17  0
 11082022 17  0
 11082029 14  0
 11082031 16  0
 11082044 17  0
 11082056 17  0
 11082087 17  0
 11082093 17  0
 11082098 17  0
 11082111 17  0
 11082123 17  0
 11082135 17  0
 11082138 17  0
 11082175 17  0
 11082243 17  0
 11082262 17  0
 11082315 14  0
 11082324 17  0
 11082329 17  0
 11082360 17  0
 11082391 17  0
 11082397 17  0
 11082403 17  0
 11082428 17  0
 11082437 14  0
 11082474  8  0
 11082527 17  0
 11082533  5  0
 11082552 14  0
 11082570 17  0
 11082576 17  0
 11082584 17  0
 11082588 17  0
 11082591 17  0
 11082612 17  0
 11082639 17  0
 11082647 17  0
 11082696 17  0
 11082699 17  0
 11082722 14  0
 11082730 17  0
 11082733 17  0
 11082738  1  0
 11082759 17  0
 11082762 17  0
 11082784 17  0
 11082795 17  0
 11082830 17  8
 11082831 17  0
 11082923 17  0
 11082933 17  0
 11082949 17  0
 11082989 17  0
 11083008 17  0
 11083025 17  0
 11083030 17  0
 11083068 17  0
 11083084 17  0
 11083086 14  0
 11083088 17  0
 11083109 17  0
 11083148 17  0
 11083149  2  0
 11083170 17  0
 11083200 17  0
 11083227 17  0
 11083236 17  0
 11083240 17  0
 11083249 17  0
 11083282 17  0
 11083288 17  0
 11083299  4  0
 11083308 17  0
 11083319 17  0
 11083356 16  0
 11083366 17  0
 11083379 17  0
 11083412 17  0
 11083420 17  0
 11083439 17  0
 11083446 17  0
 11083449 17  0
 11083470 17  0
 11083473 17  0
 11083496 17  0
 11083500 17  0
 11083508 17  0
 11083532 17  0
 11083549 17  0
 11083572 17  0
 11083613 17  0
 11083623 17  0
 11083630 17  0
 11083642 17  0
 11083644 17  0
 11083648 17  0
 11083701 17  0
 11083719 17  0
 11083738 17  0
 11083822 17  0
 11083867  5  0
 11083876 16  0
 11083922 17  0
 11083929 17  0
 11083931 17  0
 11083935  9  0
 11083960 17  0
 11083965 17  0
 11083989 17  0
 11083996 17  0
 11084001  2  0
 11084022 17  0
 11084027 17  0
 11084032 14  0
 11084039 17  0
 11084070 17  0
 11084073 17  0
 11084086 15  0
 11084099 17  0
 11084107 17  0
 11084129 17  0
 11084134 14  0
 11084160  1  0
 11084198 17  0
 11084203 17  0
 11084205 17  0
 11084251 17  0
 11084256  2  0
 11084262 14  0
 11084266 16  0
 11084288 17  0
 11084302  3  0
 11084309 17  1
 11084337 17  0
 11084362 17  0
 11084377 12  0
 11084399 17  0
 11084406 17  0
 11084431  1  0
 11084459 17  0
 11084474 17  2
 11084478  8  0
 11084516 17  0
 11084548 17  0
 11084549 17  0
 11084569 17  0
 11084620 14  0
 11084637 14  0
 11084650 16  0
 11084727 17  0
 11084736 17  0
 11084738 17  1
 11084762 17  0
 11084804 17  0
 11084812 17  0
 11084816 17  0
 11084834 17  0
 11084835  8  0
 11084847 17  0
 11084861 17  0
 11084869 17  0
 11084877 17  0
 11084921 17  0
 11084928 17  0
 11084931 17  0
 11084934 17  0
 11085139 13  0
 11085157  4  0
 11085213  8  0
 11085247  4  0
 11085280  9  0
 11085412 17  0
 11085446 17  0
 11085503 17  0
 11085528 13  0
 11085539  9  0
 11085540  2  0
 11085552 17  0
 11085668 17  0
 11085671 17  0
 11085705  1  0
 11085709 17  0
 11085762  2  0
 11085764 17  0
 11085766 17  0
 11085771 17  0
 11085807 17  0
 11085809 17  0
 11085818 16  0
 11085844 17  0
 11085850 17  1
 11085855 17  0
 11085926 17  1
 11085959 17  0
 11085966 17  0
 11086004 17  0
 11086012 17  0
 11086013 17  0
 11086022 17  0
 11086024 14  0
 11086046 17  0
 11086050 17  0
 11086108 17  0
 11086111 17  0
 11086115 17  0
 11086127 17  0
 11086137 17  0
 11086160  3  0
 11086189 17  0
 11086203 17  0
 11086240 17  1
 11086270 17  2
 11086321 17  0
 11086326 16  0
 11086359 14  0
 11086448 17  0
 11086491 17  0
 11086499 17  0
 11086520 17  0
 11086542 17  0
 11086545 17  0
 11086548 14  0
 11086551 17  0
 11086570 17  0
 11086581 17  0
 11086594 17  0
 11086601 17  0
 11086624  2  0
 11086639 17  6
 11086661 17  0
 11086673 17  0
 11086683 17  0
 11086711 17  0
 11086712 17  1
 11086729  3  0
 11086731 17  0
 11086743 17  0
 11086755 17  0
 11086766 17  0
 11086769 17  0
 11086775 17  0
 11086804 15  0
 11086819 17  0
 11086821 17  0
 11086830 17  0
 11086841 17  0
 11086854 17  0
 11086870 17  0
 11086874 17  0
 11086878 17  0
 11086904 17  0
 11086906 17  0
 11086945 17  0
 11086949 17  0
 11086969 17  0
 11087017  1  0
 11087027 17  0
 11087053 15  0
 11087056 17  0
 11087067  6  0
 11087071 17  0
 11087095 17  4
 11087103 17  0
 11087129 17  0
 11087147 17  0
 11087163 16  0
 11087174 17  0
 11087179  6  0
 11087188 17  0
 11087231 17  0
 11087252 16  0
 11087253 17  0
 11087275 17  0
 11087283 14  0
 11087299 17  0
 11087311 16  0
 11087336 17  0
 11087362  3  0
 11087371 17  0
 11087416 17  0
 11087438 17  0
 11087452 17  0
 11087480 17  0
 11087487  5  0
 11087519 17  0
 11087527 17  0
 11087556 17  0
 11087575 17  0
 11087586 17  0
 11087604 17  0
 11087626 17  0
 11087640 16  0
 11087662 17  1
 11087666 17  0
 11087683 17  0
 11087693 17  0
 11087702 14  0
 11087722 17  0
 11087728 17  0
 11087762 17  0
 11087772 17  0
 11087802 17  0
 11087815  1  0
 11087847  2  0
 11087859 16  0
 11087862 17  0
 11087864 15  0
 11087900 17  0
 11087914 17  0
 11087924 17  0
 11087957 17  0
 11087963 17  0
 11087984 17  0
 11088038 17  0
 11088082 16  0
 11088118 17  0
 11088120 14  0
 11088236 17  0
 11088313 17  0
 11088404  9  0
 11090243 17  0
 11090254 17  0
 11090286 17  0
 11090287 17  0
 11090362  2  0
 11090395 15  0
 11090396 17  0
 11090405 17  1
 11090421 17  0
 11090455 17  0
 11090481 17  0
 11090484  2  0
 11090488 14  0
 11090496 17  0
 11090511 17  0
 11090516 17  0
 11090537 17  0
 11090556 17  2
 11090561 17  1
 11090571 17  0
 11090612  1  0
 11090628  1  0
 11090649 14  0
 11090654 17  0
 11090673 14  0
 11090674 17  0
 11090678 17  0
 11090687 17  0
 11090688 17  0
 11090719 17  0
 11090765 17  1
 11090781 17  0
 11090885  2  0
 11090897  3  0
 11090926 16  0
 11090944  7  0
 11090977 17  0
 11090983  1  0
 11091008 17  0
 11091009 17  0
 11091029 17  1
 11091033 17  0
 11091049 14  0
 11091052 17  0
 11091071 17  0
 11091072 17  0
 11091109 17  0
 11091117 17  0
 11091163 17  0
 11091209  1  0
 11091260 17  0
 11091294  1  0
 11091314 17  0
 11091336 17  1
 11091337 17  1
 11091341 17  0
 11091360 17  0
 11091365 17  0
 11091386 17  0
 11091398 17  0
 11091444 17  0
 11091445 17  0
 11091448 17  0
 11091452 17  0
 11091454 17  0
 11091456  3  0
 11091472  2  0
 11091481 17  0
 11091482 17  0
 11091499 17  0
 11091510 17  0
 11091553 17  0
 11091555 14  0
 11091564  1  0
 11091566 14  0
 11091597 17  1
 11091607 17  0
 11091626 17  0
 11091627 17  0
 11091645 17  0
 11091650 17  0
 11091660 17  0
 11091664  2  0
 11091668 17  0
 11091684 17  0
 11091754 17  0
 11091762 17  0
 11091807  3  0
 11091831 17  0
 11091834 17  0
 11091846 17  0
 11091965 17  0
 11092004 17  0
 11092040 17  0
 11092054 17  0
 11092105 17  0
 11092173 17  0
 11092182  1  0
 11092203 17  0
 11092224 17  0
 11092227  2  0
 11092239  3  0
 11092247  6  0
 11092269 17  0
 11092273 17  0
 11092314 17  0
 11092351 14  0
 11092359 17  0
 11092432 17  0
 11092463 17  0
 11092489 17  0
 11092496 17  0
 11092572 17  0
 11092597 17  4
 11092613 14  0
 11092638 17  0
 11092646 17  0
 11092650 17  0
 11092659  3  0
 11092696 17  0
 11092720 17  0
 11092738 14  0
 11092783 17  2
 11092794 16  0
 11092801 17  0
 11092861 17  0
 11092984  6  0
 11093009 17  0
 11093064 17  0
 11093133 17  0
 11093193  1  0
 11093203 17  2
 11093228 17  0
 11093325 16  0
 11093335 17  2
 11093406 14  0
 11093538  7  2
 11093545 17  0
 11093623 17  0
 11093638 17  0
 11096831 14  0
 11097136 13  0
 11097224 14  0
 11097270 13  0
 11097416 14  0
 11097418 14  0
 11097440  7  0
 11097448 14  0
 11097455 14  0
 11097489 14  0
 11097544  1  0
 11097666 14  0
 11097670 14  0
 11097714 14  0
 11097748 14  0
 11097749 14  0
 11097752 14  0
 11097771  6  0
 11097783 14  0
 11097788 14  0
 11097818 14  0
 11097839 14  0
 11097844 13  0
 11097853 12  0
 11097895  1  0
 11097899  5  0
 11097917 11  0
 11097925 14  0
 11097928 14  0
 11097947 14  0
 11097973 14  0
 11097985 14  0
 11098001 14  0
 11098004 14  2
 11098006 14  0
 11098007 11  0
 11098013 14  1
 11098023 14  3
 11098033 14  0
 11098069 14  1
 11098081 14  0
 11098097 14  0
 11098113 14  0
 11098140 11  0
 11098170  1  0
 11098205 13  0
 11098213 14  0
 11098260  1  0
 11098350 14  0
 11098353 13  0
 11098364 14  0
 11098385 14  1
 11098408 14  0
 11098411 14  0
 11098412 14  0
 11098471 11  0
 11098494  3  0
 11098520 13  0
 11098573 11  3
 11098577 14  0
 11098591 13  0
 11098624 14  0
 11098640 11  0
 11098677 14  0
 11098704 14  0
 11098709 14  0
 11098728 14  0
 11098736 14  0
 11098753  7  0
 11098762  1  0
 11098865 14  0
 11098877  3  0
 11098894  3  0
 11098959 14  0
 11098975 14  1
 11098986  6  0
 11098989 11  1
 11098995 12  0
 11099013 14  0
 11099031 14  8
 11099043 14  0
 11099060 14  0
 11099109  6  1
 11099123 14  0
 11099144 12  0
 11099157 11  0
 11099165 14  0
 11099193 14  0
 11099223 14  0
 11099229 11  0
 11099233 14  0
 11099252 13  0
 11099257 14  0
 11099259 14  0
 11099298 11  0
 11099299 14  0
 11099314 11  0
 11099335 14  0
 11099344  6  0
 11099351 14  2
 11099430 14  0
 11099444 14  0
 11099489 14  0
 11099493 14  0
 11099510 14  0
 11099518 14  0
 11099531 11  0
 11099564 14  0
 11099570 11  0
 11099591 14  0
 11099671 14  0
 11099672 14  0
 11099685 11  0
 11099706 11  0
 11099728 14  0
 11099737 11  0
 11099760 14  0
 11099765 11  0
 11099809 13  1
 11099818 14  0
 11099853 14  0
 11099854 14  0
 11099905 14  0
 11099993 14  0
 11100024 14  0
 11100054 14  0
 11100057 14  0
 11100085 13  0
 11100117 14  0
 11100170 13  0
 11100174 14  0
 11100176 14  0
 11100181 14  0
 11100247  3  0
 11100262  2  0
 11100331 14  1
 11100340 14  1
 11100383 14  1
 11100404 13  0
 11100436 14  0
 11100441  2  0
 11100443 14  0
 11100448 14  0
 11100500 14  0
 11100522 14  1
 11100527 14  0
 11100532 14  9
 11100557 14  0
 11100569 14  0
 11100573 14  0
 11100591 11  0
 11100630 14  0
 11100657 11  2
 11100670  9  1
 11100689 14  0
 11121214  5  0
 11121345 17  0
 11121362 17  0
 11121401 17  0
 11121412 16  0
 11121466  5  0
 11121489  5  0
 11121505 17  0
 11121557 17  0
 11121569 17  0
 11121604 17  0
 11121627  7  0
 11121652 17  0
 11121673 17  0
 11121713 17  0
 11121742  4  0
 11121752 17  2
 11121754 17  0
 11121763  3  0
 11121789 17  0
 11121792 17  0
 11121839 17  0
 11121847 17  0
 11121880 17  0
 11121901  1  0
 11121922  1  0
 11121967 17  0
 11121968 17  0
 11121985 17  0
 11122024  2  0
 11122057 17  0
 11122061 17  0
 11122078 17  0
 11122091 17  0
 11122096 17  0
 11122123 17  0
 11122147 17  0
 11122261 17  0
 11122293 17  0
 11122304  2  0
 11122308 17  0
 11122350  1  0
 11122352  4  0
 11122369 17  0
 11122394  1  0
 11122397 17  0
 11122417 17  0
 11122431 17  0
 11122456 14  0
 11122458 17  0
 11122461 17  0
 11122479 17  1
 11122491 17  0
 11122493 17  0
 11122518 17  0
 11122552 17  0
 11122614 17  0
 11122621 17  0
 11122679  2  0
 11122687 17  0
 11122693  1  0
 11122711 17  0
 11122751 17  0
 11122763 17  0
 11122789 17 10
 11122818 17  0
 11122847 17  0
 11122858  5  0
 11122894 17  3
 11122913  4  0
 11124072 14  0
 11124095 14  0
 11124116 14  0
 11124157 14  0
 11124167 14  0
 11124203 14  1
 11124215 14  0
 11124260 14  0
 11124271  2  0
 11124274 14  0
 11124287 14  0
 11124303 14  0
 11124308 14  0
 11124332 14  0
 11124335 14  0
 11124340 14  0
 11124353 13  3
 11124366 14  0
 11124367 14  0
 11124409 14  0
 11124436 14  1
 11124496  2  0
 11124504 14  0
 11124509 14  1
 11124511 14  0
 11124514 14  0
 11124523 14  0
 11124540 14  0
 11124553 14  0
 11124556 14  0
 11124578 14  0
 11124589  1  0
 11124690 14  0
 11124703 14  0
 11124741 14  0
 11124770 14  0
 11124797 14  0
 11124817 14  0
 11124841  2  0
 11124842 14  0
 11124860 14  0
 11124904 14  4
 11124905 14  0
 11124920  8  0
 11124940 14  0
 11124982  1  0
 11124987 14  0
 11125012 14  0
 11125072 14  0
 11125105 14  0
 11125136 14  0
 11125244 14  0
 11125263 14  0
 11125436  9  0
 11125454 14  0
 11125500  4  0
 11125546 14  0
 11125581 14  0
 11125598  9  0
 11125613 14  3
 11125615 14  0
 11125640 14  0
 11125664  9  0
 11125666 14  1
 11125699 14  0
 11125706 14  3
 11125725  1  0
 11125747 14  0
 11125750 14  0
 11125754 11  0
 11125756 14  1
 11125757 14  0
 11125764 14  1
 11125784  1  0
 11125797 14  2
 11125802 14  0
 11125856 14  0
 11125860 14  0
 11125936 13  1
 11125958  3  0
 11125962 14  0
 11125980 14  0
 11125992 14  0
 11125998 14  0
 11126004 14  0
 11126038 14  0
 11126047 14  0
 11126129  3  0
 11126131  1  0
 11126153 14  0
 11126178 14  0
 11126204 14  0
 11126216 14  0
 11126267 14  5
 11126269 11  0
 11126281 14  0
 11126298 13  0
 11126300  1  0
 11126301 13  0
 11126314 14  0
 11126330 14  0
 11126334 14  0
 11126343 13  0
 11126349 14  0
 11126350  6  0
 11126381 14  1
 11126390 14  0
 11126465 14  0
 11126471  6  0
 11126480 14  0
 11126488  3  0
 11126517  5  0
 11126532 14  0
 11126579 14  0
 11126654 14  0
 11126673 13  0
 11126676 14  0
 11126683 14  0
 11126693 14  0
 11126701 14  0
 11126716 14  0
 11126719 14  0
 11126721 14  0
 11126758  2  0
 11126785 14  0
 11126844 14  0
 11126886 14  0
 11126912 14  0
 11126914 13  0
 11126936 14  0
 11127000 14  2
 11127005 14  0
 11127052 14  0
 11127059 14  0
 11127082 14  0
 11127101  3  0
 11127102 14  0
 11127105 14  0
 11127129 14  0
 11127135 14  0
 11127140 14  0
 11127185 14  0
 11127190 14  1
 11127209 14  0
 11127216 11  0
 11127229 14  0
 11127255  3  0
 11127282 14  0
 11127285 14  0
 11127309 14  0
 11127317  1  0
 11127318 11  0
 11127335 14  0
 11127377 14  0
 11127419  2  0
 11127422 14  0
 11127436 14  0
 11127465 14  0
 11127479 14  1
 11127484 14  0
 11127487 14  0
 11127493 14  0
 11127499 14  0
 11127502  3  0
 11127557  1  0
 11127558  1  0
 11127586 14  0
 11127623 14  0
 11127629 14  0
 11127641 14  5
 11127739 14  0
 11127779 14  0
 11127791 14  0
 11127804 14  0
 11127815 14  0
 11127820 14  0
 11127825 14  0
 11127831 14  0
 11127847  1  0
 11127860  1  0
 11127861 14  0
 11127863  3  0
 11127881 14  0
 11127903 14  0
 11127920 14  0
 11127945 14  0
 11127981  5  0
 11128005 14  0
 11128006 14  0
 11128024 14  0
 11128035 14  0
 11128040  1  0
 11128041 14  0
 11128058 14  0
 11128059 14  0
 11128070 14  0
 11128093 14  0
 11128126 14  0
 11128163 14  0
 11128172 14  0
 11128211 14  0
 11128223  2  0
 11128257 14  0
 11128262 14  0
 11128273 14  0
 11128278 14  0
 11128380 14  0
 11128395 14  0
 11128400 14  0
 11128414 14  1
 11128418 14  0
 11128472 14  0
 11128513  3  0
 11128516 14  0
 11128522  1  0
 11128556 14  0
 11128565 14  0
 11128566 14  0
 11128600 14  0
 11128615 14  0
 11128616  1  0
 11128633 14  0
 11128648 14  0
 11128651 14  0
 11128654 14  0
 11128659  4  0
 11128684  7  0
 11128745 14  0
 11128748 14  0
 11128795 14  0
 11128836 14  0
 11128853 14  0
 11128905  6  0
 11128910 14  0
 11128948  3  0
 11128979 14  0
 11129018 14  0
 11129044 14  0
 11129047  2  0
 11129075 14  0
 11129083 14  0
 11129112 14  0
 11129134 14  0
 11129139 14  0
 11129145 14  0
 11129153 14  0
 11129171 14  0
 11129172 14  0
 11129191 13  0
 11129198 14  0
 11129258 14  1
 11129260  2  0
 11129275 14  0
 11129289 14  0
 11129401 13  0
 11129407 14  0
 11129442 11  0
 11129444 14  0
 11129454 14  0
 11129456 14  0
 11129468 14  0
 11129480 12  0
 11129501 14  0
 11129515 14  0
 11129543  2  0
 11129582 14  0
 11129587  1  0
 11129596 14  0
 11129611 14  0
 11129640  3  0
 11129645 14  0
 11129658 14  0
 11129698 14  0
 11129702 14  0
 11129738 14  2
 11129752 14  0
 11129766 14  0
 11129788 12  0
 11129828  5  0
 11129832 14  0
 11129833 14  0
 11129908 14  0
 11129911 14  0
 11129920 10  0
 11129934  5  0
 11129945 12  0
 11129954 11  0
 11132878  4  0
 11132884 17  0
 11132897  2  0
 11132940 14  0
 11132974 17  0
 11132999 17  0
 11133010 17  0
 11133018 17  0
 11133100 17  0
 11133158 17  0
 11133190 17  2
 11133193 17  0
 11133224 17  0
 11133251 17  0
 11133256 17  0
 11133273 16  0
 11133274 17  0
 11133306 17  1
 11133313 17  1
 11133314 17  0
 11133331 17  0
 11133368 17  0
 11133405 17  0
 11133416 17  0
 11133422 17  0
 11133447 17  0
 11133464 17  0
 11133467 17  0
 11133468 17  0
 11133485  6  0
 11133514 17  0
 11133541 17  0
 11133558  1  0
 11133565 17  0
 11133608 17  0
 11133611 17  0
 11133615 17  0
 11133635 17  0
 11133684 17  0
 11133744 17  0
 11133758 17  0
 11133762 17  0
 11133774 16  0
 11133776 17  0
 11133816 17  0
 11133840 17  0
 11133844 17  0
 11133857 14  0
 11133859 14  1
 11133900 17  2
 11133917 17  0
 11133944  6  0
 11133951 17  0
 11133969 17  0
 11134002 17  0
 11134013 17  0
 11134030 17  0
 11134051 17  0
 11134058 14  0
 11134079 17  2
 11134089 17  0
 11134094 17  0
 11134101  2  0
 11134107 17  0
 11134131 17  0
 11134139 17  0
 11134144  1  0
 11134150 17  0
 11134171 17  0
 11134176 17  0
 11134195 17  0
 11134208 17  0
 11134229  2  0
 11134272 17  0
 11134282 17  0
 11134336 17  0
 11134350 17  0
 11134368 17  0
 11134381 17  0
 11134392 17  0
 11134394 17  0
 11134395 17  0
 11134405 17  0
 11134412 17  0
 11134418 17  0
 11134447 17  0
 11134456 17  1
 11134457 17  0
 11134460  1  0
 11134461 17  0
 11134473 14  0
 11134475 17  0
 11134479 17  0
 11134502 17  0
 11134530 17  0
 11134573 16  0
 11134608 17  0
 11134629 17  0
 11134641 17  0
 11134661 17  0
 11134670 17  0
 11134675 17  0
 11134682 17  0
 11134691 17  0
 11134726 17  0
 11134761 17  0
 11134805 17  0
 11134820 17  0
 11134842 17  0
 11134843 17  0
 11134879 17  1
 11134916 17  0
 11134951 17  0
 11134954 17  0
 11134973 17  0
 11134982 17  0
 11134994 17  0
 11135019  7  0
 11135022 17  0
 11135043 17  0
 11135055  7  0
 11135065 17  0
 11135081 17  0
 11135095 14  0
 11135100 17  0
 11135108 17  0
 11135115 17  0
 11135119 17  1
 11135168 16  0
 11135189 17  0
 11135191 17  0
 11135231 17  0
 11135275 17  0
 11135286 14  0
 11135297 17  0
 11135303 17  0
 11135308 17  1
 11135372 15  0
 11135407  8  0
 11135417 16  0
 11135430 17  0
 11135438 17  0
 11135445 17  0
 11135449 17  0
 11135482 17  0
 11135486 17  0
 11135491 17  0
 11135495 17  0
 11135574 17  0
 11135585 17  0
 11135612 17  0
 11135650 17  0
 11135657 17  0
 11135674 17  0
 11135675 16  0
 11135683 17  0
 11135694 17  2
 11135705 17  0
 11135734 17  0
 11135751 17  0
 11135824 17  0
 11135880 17  0
 11135883 17  0
 11135893 17  0
 11135903 17  0
 11135910 15  0
 11135939  1  0
 11135942 17  0
 11135974 17  0
 11135986 16  7
 11135991 17  0
 11136012 17  0
 11136049 15  0
 11136077 17  0
 11136098 17  0
 11136111 17  0
 11136114 17  0
 11136118 17  0
 11136121 14  0
 11136130 17  0
 11136139 14  0
 11136148 17  0
 11136151 17  0
 11136173 17  0
 11136189 16  0
 11136235 17  0
 11136279 17  0
 11136282 17  0
 11136302 17  0
 11136332 17  0
 11136335 17  0
 11136338 17  0
 11136376 17  0
 11136379  1  0
 11136403 17  0
 11136412 17  0
 11136417 17  0
 11136421  4  0
 11136434  1  0
 11136471 17  0
 11136482 17  0
 11136494 17  0
 11136513 17  0
 11136525 17  0
 11136533 17  0
 11136568 17  0
 11136578 17  0
 11136627 17  0
 11136629 17  0
 11136662 17  0
 11136675 17  0
 11136684 17  0
 11136690  5  0
 11136697 17  0
 11136713 17  0
 11136719 17  0
 11136731 17  0
 11136757 17  0
 11136762 17  0
 11136767 17  0
 11136776 17  0
 11136812 17  0
 11136816 14  0
 11136830 16  0
 11136831 17  0
 11136848 17  0
 11136854 17  1
 11136865  1  0
 11136877 17  0
 11136885  7  0
 11136899 16  0
 11136900 17  0
 11136902 17  0
 11136940 16  0
 11136951  1  0
 11136956 17  0
 11136960  1  0
 11136970 17  2
 11137056 17  0
 11137061 17  1
 11137065  5  1
 11137075 17  0
 11137116  8  0
 11137128 17  0
 11137167 17  0
 11137170 17  0
 11137180 17  1
 11137193 17  0
 11137198 17  0
 11137232 16  0
 11137289 17  0
 11137302 17  0
 11137327 17  0
 11137332 17  0
 11137355 17  0
 11137358 16  0
 11137370 17  0
 11137377 17  0
 11137395 17  0
 11137409 17  0
 11137433 17  0
 11137464 17  0
 11137471 17  0
 11137479 17  0
 11137495  8  0
 11137502 17  0
 11137503 17  0
 11137508 17  0
 11137544 17  0
 11137552  8  0
 11137646 17  0
 11137668 17  0
 11137684 17  0
 11137708 14  0
 11137723 14  5
 11137738 17  0
 11137770 17  0
 11137841 17  0
 11137856 17  0
 11137879 17  0
 11137895 17  0
 11137913 17  0
 11137924 17  0
 11137929 17  0
 11137956  1  0
 11137989 17  0
 11137995 17  0
 11138047 17  0
 11138050 17  0
 11138087  3  0
 11138101 17  0
 11138114 17  0
 11138117 17  0
 11138140  1  0
 11138155 17  1
 11138167  2  0
 11138175 17  0
 11138211 17  0
 11138226 17  0
 11138230 17  0
 11138236 17  0
 11138237 17  0
 11138239 17  0
 11138257 17  0
 11138259  1  0
 11138282 17  0
 11138304 17  0
 11138312 16  0
 11138318 17  0
 11138336  1  0
 11138341 17  0
 11138343 17  0
 11138352 17  0
 11138355 17  0
 11138363 17  0
 11138375 17  0
 11138392 17  0
 11138418 17  0
 11138440 17  0
 11138444 17  0
 11138446 17  0
 11138482 17  0
 11138484 17  0
 11138500 17  0
 11138501 14  0
 11138509 17  0
 11138528 17  0
 11138542 17  0
 11138572 17  0
 11138598 17  0
 11138612  1  0
 11138613 17  0
 11138655  8  0
 11138712 17  0
 11138736 17  0
 11138740  2  0
 11138766 17  0
 11138780 17  0
 11138842 17  0
 11138903 17  0
 11139003  2  0
 11139035  8  0
 11139370 17  0
 11139420  9  0
 11139495 17  0
 11139559 17  0
 11139567 17  0
 11139571 17  0
 11139577 17  0
 11139598 17  0
 11139610 17  0
 11139627 17  0
 11139631  9  0
 11139634 17  0
 11139638 15  0
 11139679 17  0
 11139682 17  1
 11139685 17  1
 11139691  4  0
 11139692 17  0
 11139696  2  0
 11139703 17  0
 11139706 14  0
 11139763 17  0
 11139767 14  0
 11139788 17  0
 11139816 16  0
 11139844 14  0
 11139863 17  0
 11139884  9  0
 11139898 17  0
 11139945 17  0
 11139951 17  0
 11139998 17  0
 11140006 17  0
 11140022 17  0
 11140031 14  0
 11140035 17  0
 11140042 17  0
 11140044 17  0
 11140058 17  0
 11140062  3  0
 11140076 17  0
 11140093 17  0
 11140101 17  0
 11140107 17  0
 11140119 17  0
 11140128 17  0
 11140132 17  0
 11140151 17  0
 11140155 17  0
 11140181 17  1
 11140190 17  0
 11140222 17  0
 11140228 14  0
 11140232 17  0
 11140242 17  0
 11140256 17  0
 11140291 17  0
 11140353 14  0
 11140355 16  0
 11140358  1  0
 11140381 17  0
 11140397  1  0
 11140401 14  0
 11140425  1  0
 11140447 17  0
 11140474 17  0
 11140482 17  0
 11140495  3  0
 11140497 16  0
 11140501 17  5
 11140504 17  0
 11140539 17  0
 11140573 17  0
 11140592 17  0
 11140607 17  0
 11140610 17  0
 11140626 17  0
 11140627 17  0
 11140629 17  1
 11140637 17  0
 11140640 17  0
 11140660 17  0
 11140668  7  0
 11140674 17  0
 11140680 15  0
 11140687 14  0
 11140692 17  0
 11140720 14  0
 11140732  1  0
 11140739 17  0
 11140792 14  0
 11140804 17  0
 11140831 15  0
 11140834  6  0
 11140852 17  0
 11140855  2  0
 11140858 17  0
 11140896 17  0
 11140934 17  0
 11140954 17  0
 11140963 17  0
 11140972 17  0
 11141000  2  0
 11141026 17  1
 11141028 14  0
 11141029 14  7
 11141035 17  0
 11141039 17  0
 11141091 17  0
 11141099 17  0
 11141103 17  0
 11141115 17  0
 11141134 17  0
 11141166 17  0
 11141181 17  0
 11141196 17  0
 11141200 17  3
 11141211 17  0
 11141247  2  0
 11141260  1  0
 11141272 17  0
 11141320 17  0
 11141326 17  1
 11141349 14  0
 11141358 17  0
 11141391 17  0
 11141398  9  0
 11141428 17  0
 11141462 17  0
 11143330  8  0
 11143381  8  0
 11143395  1  0
 11143501 17  0
 11143573 16  0
 11143576  2  0
 11143577 17  0
 11143588 16  0
 11143592 17  0
 11143606 14  0
 11143612 17  0
 11143616 17  0
 11143666 17  0
 11143694 14  0
 11143744 17  0
 11143784 17  0
 11143837 17  0
 11143893 14  0
 11143939 17  0
 11143944 17  0
 11143958 17  0
 11143965 17  0
 11143971 17  0
 11143972 17  0
 11144005 17  0
 11144018 17  0
 11144047 17  0
 11144072 14  0
 11144105 17  0
 11144185 17  0
 11144223 17  0
 11144279  1  0
 11144281 14  0
 11144321 17  0
 11144325 17  0
 11144397 17  0
 11144415 17  0
 11144422 17  0
 11144428 17  0
 11144439 14  1
 11144443 17  0
 11144451 17  0
 11144453 17  0
 11144465 17  0
 11144500 17  0
 11144554 17  2
 11144593 17  0
 11144607 17  0
 11144620 16  0
 11144634 17  0
 11144673 17  0
 11144679 17  0
 11144713 17  0
 11144725 17  0
 11144765 17  4
 11144782 17  0
 11144802 17  0
 11144816 17  0
 11144819 17  0
 11144824 17  0
 11144866 17  0
 11144871 17  0
 11144902  9  0
 11144943 16  0
 11144951 17  0
 11145063 17  0
 11145097 17  0
 11145123 17  0
 11145138 17  1
 11145162 17  0
 11145166 17  0
 11145187 17  0
 11145214  2  0
 11145224  2  0
 11145230 17  0
 11145242 17  0
 11145253 17  0
 11145255 17  0
 11145266 17  0
 11145294 17  0
 11145298 14  0
 11145305 17  0
 11145316 17  0
 11145344 17  0
 11145391 17  0
 11145393 17  0
 11145398 17  0
 11145408 17  1
 11145436 17  0
 11145468 17  0
 11145556 17  0
 11145563 16  0
 11145635 17  0
 11145637 16  0
 11145658 14  0
 11145672 17  0
 11145673 17  0
 11145726 15  1
 11145732 17  0
 11145751 17  0
 11145763 17  0
 11145769 17  0
 11145819 17  7
 11145824 17  0
 11145831 17  1
 11145891 17  0
 11145900  1  0
 11145908 17  0
 11145959 17  0
 11145973 17  0
 11145974 17  0
 11146047 14  0
 11146058 17  0
 11146063 17  0
 11146152 17  0
 11146156 16  0
 11146162 17  0
 11146207 17  0
 11146230 17  0
 11146235 17  0
 11146246 17  0
 11146247 14  1
 11146260  9  0
 11146261 17  0
 11146264 17  0
 11146313 17  0
 11146379 17  0
 11146406 17  0
 11146427 17  0
 11146452 17  0
 11146462 17  0
 11146520 17  0
 11146592  9  0
 11146593 17  0
 11146607 17  0
 11146611 17  0
 11146627  4  5
 11146647 14  0
 11146648  4  0
 11146666 14  0
 11146670 17  0
 11146702 17  1
 11146710 17  1
 11146713 17  0
 11146736  2  0
 11146813 17  0
 11146901 17  0
 11146976 16  0
 11146998 17  0
 11147136 17  0
 11147150 17  0
 11147152 17  0
 11147155 17  0
 11147169 17  0
 11147170 17  0
 11147271 17  4
 11147276 17  1
 11147298 17  0
 11147304 16  0
 11147333 15  0
 11147387 17  0
 11147415 17  0
 11147416 14  0
 11147460 17  1
 11147489 17  0
 11147507  2  0
 11147511 17  0
 11147515  8  0
 11147524 17  0
 11147596 14  0
 11147603 17  0
 11147616 17  0
 11147664 17  0
 11147717 14  0
 11147732 14  0
 11147772  1  0
 11147785 17  0
 11147814 17  1
 11147884 14  0
 11147887 14  0
 11147895  8  0
 11147969 17  0
 11147994  8  0
 11147996 17  0
 11148210 11  0
 11151496  9  0
 11151570 14  0
 11151573 14  0
 11151623 14  0
 11151624 14  0
 11151639 14  0
 11151651  9  0
 11151677 14  2
 11151688 14  0
 11151714 14  0
 11151718 13  0
 11151743 14  0
 11151753 14  0
 11151759 14  0
 11151768 14  0
 11151812 14  0
 11151826  3  0
 11151833  1  0
 11151836 14  0
 11151844 13  0
 11151908 14  0
 11151915 14  0
 11151919  7  0
 11151930 14  0
 11151935 13  0
 11151954 14  0
 11151992 13  0
 11152016 14  0
 11152024 14  0
 11152029 14  0
 11152044 14  0
 11152048 14  0
 11152054 14  0
 11152057 14  0
 11152066 14  0
 11152075 14  0
 11152132  2  0
 11152133 14  0
 11152157 14  0
 11152159 13  2
 11152166 14  0
 11152189 14  0
 11152200 14  1
 11152252  1  0
 11152254 14  0
 11152255 14  0
 11152272 13  0
 11152273  2  0
 11152281  6  0
 11152284 12  0
 11152308 14  0
 11152312 11  0
 11152368  1  0
 11152417 14  0
 11152422  4  0
 11152428 14  2
 11152458 14  0
 11152463 14  3
 11152491 14  0
 11152495 11  0
 11152511 14  1
 11152572 14  0
 11152575  3  0
 11152597 14  0
 11152611 14  0
 11152623 14  0
 11152625 14  6
 11152637 14  0
 11152638 11  0
 11152641 14  0
 11152649 14  3
 11152685 14  0
 11152711 14  0
 11152745 14  0
 11152753 13  0
 11152759 14  0
 11152777  3  0
 11152781 14  0
 11152786 14  0
 11152819 14  0
 11152823 13  0
 11152831  8  0
 11152856 14  0
 11152894 14  0
 11152908  6  0
 11152920 14  0
 11152934 14  0
 11152950 14  1
 11152962 14  0
 11152969 14  0
 11152970 14  0
 11152999 14  0
 11153006  1  0
 11153012 14  0
 11153026 14  0
 11153054 14  0
 11153062  1  0
 11153064 14  0
 11153066 14  0
 11153121 14  2
 11153122  1  0
 11153134 11  0
 11153144 14  0
 11153154 11  0
 11153180 14  0
 11153204 14  0
 11153240 14  0
 11153242 14  0
 11153259 14  6
 11153271  1  0
 11153296 14  0
 11153307 14  0
 11153320 14  0
 11153346 14  0
 11153364  2  0
 11153370 14  0
 11153402 14  0
 11153448 14  0
 11153468 14  0
 11153474 11  0
 11153476 14  1
 11153493  1  0
 11153517 14  0
 11153522 14  0
 11153539 14  1
 11153553 14  0
 11153557 13  0
 11153561 14  0
 11153598 14  0
 11153695 14  0
 11153700 12  0
 11153703 11  0
 11153822 14  0
 11153838 11  0
 11153860 14  0
 11153865 14  0
 11153867 11  0
 11153898 14  0
 11153914 14  0
 11153944 14  0
 11153981 14  0
 11153989 14  0
 11153994 14  0
 11154012 14  0
 11154023  5  0
 11154032 14  0
 11154043 14  5
 11154062 14  0
 11154093 11  1
 11154102 14  1
 11154196  9  0
 11154227  9  0
 11175034  8  0
 11175075 16  0
 11175114 17  0
 11175133 17  0
 11175154 17  0
 11175155 17  0
 11175181 17  0
 11175186 17  0
 11175271  7  0
 11175295 17  0
 11175316 17  1
 11175342  3  0
 11175359 17  0
 11175387 17  0
 11175403 17  0
 11175475 17  0
 11175535 17  0
 11175567 17  0
 11175568 17  0
 11175588 17  0
 11175619 17  0
 11175626 17  0
 11175630  3  0
 11175723 17  0
 11175749 14  0
 11175767 14  0
 11175768 17  0
 11175774 17  0
 11175782  4  0
 11175820  1  0
 11175822  6  0
 11175865  1  0
 11175895  2  0
 11175896 17  0
 11175907 17  0
 11175925 17  0
 11175934  4  0
 11175984 17  0
 11176011  2  0
 11176016 17  0
 11176026 17  1
 11176052 17  0
 11176077 17  0
 11176090 17  0
 11176094 17  0
 11176115 17  0
 11176123  2  0
 11176127 17  3
 11176156 17  0
 11176166  2  2
 11176179 14  0
 11176201  2  0
 11176209 17  0
 11176222 16  0
 11176239 17  0
 11176249 17  0
 11176259 17  0
 11176345 17  0
 11177370  8  0
 11177383 14  0
 11177385  3  0
 11177405 14  0
 11177423 14  0
 11177459 14  0
 11177483 14  0
 11177498  1  0
 11177506 14  0
 11177538 14  0
 11177543 14  1
 11177581 14  0
 11177615  3  0
 11177676 14  1
 11177707 14  1
 11177708 14  0
 11177716 14  0
 11177727 14  0
 11177729 14  0
 11177741 14  1
 11177749 14  0
 11177753 14  0
 11177822 14  0
 11177871 14  0
 11177890 14  0
 11177941 14  0
 11177950 14  0
 11177958 14  0
 11177962 14  0
 11177986 14  0
 11178007  9  0
 11178008 14  0
 11178049 14  0
 11178059 14  0
 11178069 14  0
 11178071 11  0
 11178080 14  0
 11178099 14  0
 11178117 14  0
 11178132  3  0
 11178143 14  0
 11178144  1  0
 11178147 14  0
 11178155 14  0
 11178166 13  0
 11178256 14  0
 11178331 14  0
 11178343 14  0
 11178353 14  0
 11178356 14  0
 11178396 14  0
 11178449 14  0
 11178491 14  0
 11178539 14  0
 11178647 14  0
 11178728 14  0
 11178750 14  0
 11178775  6  0
 11178834 14  0
 11178871 14  0
 11178886 14  0
 11178914 14  0
 11179076 14  1
 11179077 14  0
 11179204  1  0
 11179234 10  0
 11179286  9  0
 11179320 13  0
 11179325 11  0
 11179336 14  0
 11179410 14  0
 11179443  1  0
 11179457 14  0
 11179468 14  0
 11179498 14  0
 11179525 14  0
 11179542 14  0
 11179546 14  0
 11179559 14  0
 11179565 14  0
 11179629 14  0
 11179654 14  1
 11179702 14  0
 11179734 14  1
 11179739 14  0
 11179743 14  0
 11179750 14  0
 11179760 14  0
 11179761  1  0
 11179789 14  0
 11179800 14  0
 11179815 14  0
 11179824 13  0
 11179832 14  0
 11179889 14  0
 11179897 11  0
 11179902 14  0
 11179913 14  0
 11179938 14  0
 11179952 14  0
 11179966 14  0
 11180002 14  0
 11180003 14  0
 11180008 14  0
 11180022 14  0
 11180057 11  0
 11180065  4  0
 11180075 14  0
 11180103 14  0
 11180121 14  0
 11180128 11  0
 11180130 14  0
 11180164 14  0
 11180203 14  0
 11180206 14  0
 11180211 11  0
 11180222 14  0
 11180250 14  0
 11180253 11  0
 11180254 14  0
 11180271 14  0
 11180277 14  0
 11180284 14  0
 11180329 14  0
 11180361 14  2
 11180378  7  0
 11180379 14  0
 11180402 14  1
 11180430 14  0
 11180440 14  0
 11180452 11  0
 11180465 14  0
 11180468 14  0
 11180493 13  0
 11180509 14  0
 11180608 14  0
 11180609 14  0
 11180635 14  0
 11180680 14  0
 11180685  3  0
 11180691 11  0
 11180695 14  0
 11180710 14  0
 11180737 14  0
 11180776 14  0
 11180779 10  0
 11180835 14  0
 11180863  8  0
 11180918 14  0
 11180950  3  0
 11180972 11  0
 11180994  8  0
 11181004 14  0
 11181037 14  0
 11181072 14  0
 11181079 14  0
 11181080 14  0
 11181089 14  0
 11181126 14  0
 11181194 14  0
 11181257 11  0
 11181258 14  0
 11181260 14  1
 11181266 14  0
 11181281 14  0
 11181287 14  0
 11181296 14  0
 11181345  6  0
 11181373  1  0
 11181388 13  0
 11181418 14  0
 11181420 14  0
 11181428  3  0
 11181441 11  0
 11181448 14  0
 11181454 14  0
 11181468 14  0
 11181476  1  0
 11181529 14  0
 11181537 14  0
 11181600 13  0
 11181612 14  0
 11181628 14  0
 11181632 14  0
 11181653 14  0
 11181672 14  0
 11181676 11  0
 11181711 14  0
 11181745 14  0
 11181758 14  0
 11181817 14  0
 11181828 14  0
 11181830 13  0
 11181842 11  0
 11181860  3  0
 11181891  6  0
 11181897 14  0
 11181940 11  0
 11181964  1  0
 11181992 14  0
 11182003 12  0
 11182009 14  0
 11182025 14  0
 11182036 14  0
 11182061 14  0
 11182073 14  0
 11182078 14  0
 11182097 14  0
 11182151  1  0
 11182164 14  0
 11182210 14  0
 11182213 14  0
 11182239 14  0
 11182240 14  0
 11182260 14  2
 11182331 14  0
 11182338 14  0
 11182432 14  0
 11182440 14  1
 11182441 14  0
 11182527 14  0
 11182570 14  0
 11182576 14  0
 11182608 14  1
 11182611 14  0
 11182630 14  0
 11182706  8  1
 11182716 14  0
 11182742 14  0
 11182758 14  0
 11182765  1  0
 11182776 14  0
 11182787 14  0
 11182818 14  0
 11182832 14  0
 11182840 14  1
 11182890 11  0
 11182894 14  0
 11182897 14  0
 11182901 14  0
 11182902 14  0
 11182920  1  0
 11182925 14  0
 11182927 14  0
 11182990  1  0
 11182997 14  0
 11183007  1  0
 11183049 13  0
 11183050 14  0
 11183052 14  0
 11183071 14  0
 11183120 14  0
 11183145 14  0
 11183195 13  0
 11183259 14  1
 11183276 13  0
 11183289 14  0
 11183298 14  0
 11183305 14  0
 11183363 14  0
 11183371 14  0
 11183399 14  1
 11183423 14  0
 11183428 14  0
 11183507 14  0
 11183539 14  1
 11183555 14  0
 11183567 11  0
 11183591 14  0
 11183596  1  0
 11183605 14  0
 11183631  1  0
 11183663 14  0
 11183673  1  0
 11183737 14  0
 11183752 11  0
 11183754 14  0
 11183760  5  0
 11183781 14  0
 11183795 14  0
 11183868 14  0
 11186240 17  1
 11186366 17  0
 11186389 17  0
 11186424 17  0
 11186430 17  0
 11186438 17  0
 11186450 17  0
 11186455 17  0
 11186478 15  0
 11186590 17  1
 11186600 17  0
 11186603 17  0
 11186615 14  0
 11186618 17  8
 11186658 17  0
 11186681 17  0
 11186706 17  0
 11186732 17  0
 11186757 14  0
 11186764 17  0
 11186769 14  0
 11186775 17  5
 11186794 17  0
 11186809 17  0
 11186813 17  0
 11186824  1  0
 11186837 17  5
 11186840 17  0
 11186870 17  0
 11186899 17  0
 11186920 17  0
 11186929 16  0
 11186983 17  0
 11187021 17  0
 11187024 17  0
 11187057 17  1
 11187088 17  0
 11187109 17  0
 11187118 17  0
 11187126 17  0
 11187180 17  0
 11187207 17  0
 11187247 17  0
 11187255 17  0
 11187274 17  0
 11187309 17  0
 11187320  4  0
 11187332 17  0
 11187337  2  0
 11187382 17  0
 11187393 17  0
 11187436 17  3
 11187438 17  0
 11187491 17  0
 11187499 14  0
 11187513 16  0
 11187567 17  0
 11187588 17  0
 11187608 17  0
 11187624 17  0
 11187707 17  0
 11187716 17  2
 11187717 16  0
 11187729 17  0
 11187753  1  0
 11187754  6  0
 11187773  5  0
 11187782 17  0
 11187792 17  0
 11187813 17  0
 11187837 17  1
 11187885 17  0
 11187895 17  0
 11187898 17  0
 11187906 17  0
 11187972 17  1
 11188013 17  0
 11188061 17  0
 11188067 17  0
 11188090 17  0
 11188109 17  0
 11188113 17  0
 11188159 17  0
 11188163 17  0
 11188172 17  0
 11188192 17  0
 11188196 17  0
 11188219 17  0
 11188249 16  1
 11188254  1  0
 11188256 17  0
 11188306  8  0
 11188310 17  0
 11188334 17  0
 11188344 17  0
 11188345 17  0
 11188378 17  0
 11188381 17  0
 11188388 17  0
 11188401 17  0
 11188460 17  0
 11188464 17  0
 11188479  7  0
 11188489 17  0
 11188512 17  0
 11188530 17  0
 11188536  1  0
 11188542  2  0
 11188601 16  0
 11188605 17  0
 11188610 15  0
 11188628 17  0
 11188636  6  0
 11188735 17  0
 11188762  1  0
 11188795 17  0
 11188801 17  0
 11188817 17  0
 11188833 15  0
 11188865 10  0
 11188895 17  0
 11188907  3  0
 11188934 17  0
 11188947 17  0
 11188956 17  0
 11188964 17  0
 11189005 17  0
 11189015 17  0
 11189063 17  0
 11189065 17  0
 11189077 17  0
 11189107 17  0
 11189108 17  0
 11189117 17  0
 11189127 17  2
 11189183 17  0
 11189202 17  0
 11189239 17  0
 11189267 17  0
 11189284 17  3
 11189297 16  0
 11189311 17  2
 11189336 17  0
 11189348 17  0
 11189395 17  0
 11189426 17  0
 11189432 17  0
 11189446 17  0
 11189451 17  0
 11189468 16  0
 11189488 17  0
 11189500 17  0
 11189528 17  0
 11189531 17  0
 11189581 17  0
 11189583 17  0
 11189590  1  0
 11189642 17  0
 11189648 17  0
 11189695 17  0
 11189820 17  0
 11189849 17  0
 11189873 17  0
 11189880 17  0
 11189899  1  0
 11189908 17  0
 11189912  8  0
 11189959 17  0
 11189981  8  0
 11190012 17  0
 11190040 17  0
 11190055  4  0
 11190062 14  0
 11190063 14  0
 11190105 17  0
 11190108  6  0
 11190111 17  0
 11190125 17  0
 11190129 17  0
 11190137 14  0
 11190163 17  0
 11190229 17  0
 11190233 17  0
 11190290 17  0
 11190294 17  0
 11190306 17  0
 11190322 17  0
 11190323  1  0
 11190339 17  0
 11190367  1  0
 11190377 17  0
 11190388 17  0
 11190395 17  0
 11190403 17  0
 11190412 17  0
 11190431  6  0
 11190480  6  0
 11190511 14  0
 11190513 14  0
 11190519 17  0
 11190522 17  0
 11190538 17  0
 11190551 16  0
 11190555 17  0
 11190616 17  0
 11190648 17  0
 11190691 17  0
 11190703 17  0
 11190713 17  6
 11190725 17  0
 11190734 17  0
 11190743 17  0
 11190759 17  0
 11190767 17  0
 11190768 17  0
 11190828 17  0
 11190852 17  0
 11190862 17  0
 11190900 17  0
 11190906 17  0
 11190921 17  0
 11190936 17  0
 11190938 17  0
 11190968 17  0
 11190969 17  2
 11190974 17  0
 11190988 17  2
 11191023 16  0
 11191031  4  0
 11191032 14  0
 11191052 17  0
 11191057 17  0
 11191130  1  0
 11191143 17  0
 11191170  3  0
 11191181 17  0
 11191184 17  0
 11191198 17  0
 11191210 17  0
 11191213 17  0
 11191257 17  0
 11191266 17  0
 11191281 17  0
 11191304 17  0
 11191314 14  0
 11191327 17  0
 11191328 17  1
 11191346 17  0
 11191356  1  0
 11191359 17  0
 11191361 17  0
 11191364 14  0
 11191368 17  0
 11191393 17  0
 11191396  9  0
 11191444 14  0
 11191464 17  0
 11191471  2  0
 11191478 17  0
 11191514 17  0
 11191522 14  0
 11191523 17  0
 11191524 17  0
 11191557 17  0
 11191566 17  0
 11191633 16  0
 11191644 17  0
 11191645 17  0
 11191709 17  0
 11191728 17  0
 11191732 17  0
 11191763 17  0
 11191776 17  0
 11191782 17  0
 11191800 17  1
 11191829 17  0
 11191868 16  0
 11191882  8  0
 11191885 14  0
 11191925 17  0
 11191936 14  0
 11192020 17  0
 11192022 17  0
 11192032 17  0
 11192037 17  0
 11192065 16  0
 11192119 17  0
 11192135  4  0
 11192141 17  1
 11192188 15  0
 11192227 17  0
 11192235 17  1
 11192252 17  0
 11192282 17  0
 11192333  4  0
 11192334 16  0
 11192350 17  0
 11192481  4  0
 11192493  8  0
 11192639 14  0
 11192648  6  0
 11192716 17  0
 11192842 17  0
 11192887 14  9
 11192925 15  0
 11192936 17  0
 11192956 17  0
 11192963 17  0
 11192972 14  0
 11192974 17  0
 11192996 17  0
 11192998 17  3
 11193017 17  0
 11193024 17  0
 11193046 17  2
 11193066 17  0
 11193079  1  0
 11193087 14  0
 11193097  1  0
 11193107 17  0
 11193115 17  0
 11193140 17  0
 11193161 17  0
 11193263 17  1
 11193272 17  0
 11193279 17  0
 11193284 17  0
 11193300 17  0
 11193334 16  0
 11193342 17  0
 11193344 17  0
 11193444 17  0
 11193447 17  0
 11193457 17  0
 11193505 17  0
 11193511 17  1
 11193513 17  0
 11193546 17  0
 11193567  3  0
 11193578 17  0
 11193603 17  0
 11193619 17  0
 11193658 17  0
 11193659 17  0
 11193672 14  0
 11193676  1  0
 11193678 17  0
 11193681 17  0
 11193692  2  0
 11193703 17  0
 11193727 17  0
 11193785 17  0
 11193827 17  0
 11193832 17  0
 11193835 17  0
 11193839 17  0
 11193854  3  0
 11193876 17  0
 11193890 17  0
 11193894 17  0
 11193939 17  0
 11193975  7  0
 11193989 17  0
 11194032 17  1
 11194036 17  0
 11194046 17  0
 11194055 17  0
 11194057 17  0
 11194075 17  0
 11195982  6  0
 11196002  2  0
 11196062 17  0
 11196089 17  0
 11196121 17  0
 11196129 17  0
 11196146 17  0
 11196188  1  0
 11196191 17  0
 11196209 17  0
 11196226 17  0
 11196236 17  0
 11196252 17  0
 11196259 17  0
 11196317 17  0
 11196331  1  0
 11196336 17  0
 11196370 17  0
 11196395 17  0
 11196403 17  7
 11196410 17  0
 11196413 17  0
 11196417  3  0
 11196421 17  0
 11196422 17  0
 11196428 17  0
 11196433 17  0
 11196449 16  0
 11196471 17  0
 11196514 15  0
 11196519 17  0
 11196543  3  0
 11196553 17  0
 11196584 17  0
 11196613 17  0
 11196614  3  0
 11196655 17  0
 11196681 14  0
 11196690 17  0
 11196718 17  0
 11196766 17  0
 11196778 17  0
 11196785  3  0
 11196794 17  0
 11196796 17  0
 11196817  1  0
 11196855 14  0
 11196862 17  0
 11196884 17  0
 11196913 17  0
 11196914 17  0
 11196928 17  0
 11196937 17  2
 11196939 15  0
 11196963 14  0
 11196966 17  0
 11197005 17  0
 11197047 17  0
 11197050  3  0
 11197060 17  0
 11197061 17  0
 11197079  1  0
 11197091  8  0
 11197101 17  0
 11197126 17  2
 11197131 14  0
 11197145 17  0
 11197151 17  0
 11197159  7  0
 11197194 17  0
 11197211 17  0
 11197216 17  0
 11197252 17  0
 11197312 17  0
 11197319 14  0
 11197321 17  0
 11197344 17  0
 11197351 17  0
 11197355 17  0
 11197360 17  0
 11197395 17  0
 11197410 17  0
 11197434  2  0
 11197457 14  0
 11197468 17  0
 11197476 17  0
 11197496  2  0
 11197511 17  0
 11197512 16  0
 11197517 17  0
 11197528 17  0
 11197533  4  0
 11197547  8  0
 11197553 17  0
 11197575 17  0
 11197579 17  0
 11197580 17  0
 11197632 17  0
 11197654 17  3
 11197659 17  0
 11197664 17  0
 11197665 17  0
 11197687 17  0
 11197701  8  0
 11197761 17  0
 11197834 17  0
 11197838 17  0
 11197846 17  0
 11197853 17  1
 11197859 17  0
 11197878 17  0
 11197882 17  0
 11197900 14  0
 11197903 17  1
 11197911 17  0
 11197922 17  0
 11197934 17  2
 11197980 17  0
 11197991 17  0
 11198005  7  0
 11198006 17  0
 11198007  1  0
 11198011 16  0
 11198035  3  0
 11198048 17  0
 11198077 17  0
 11198087 16  0
 11198107 17  0
 11198108 17  0
 11198166 17  0
 11198183 14  0
 11198190  7  0
 11198229 17  0
 11198230 17  0
 11198234 16  0
 11198252  2  0
 11198352 17  0
 11198379 17  0
 11198419 17  0
 11198429 17  0
 11198449 16  0
 11198452  2  0
 11198489 17  0
 11198505  3  0
 11198524 17  0
 11198525 17  0
 11198527  7  0
 11198570 17  0
 11198578 17  0
 11198582 17  0
 11198590 17  0
 11198603 17  0
 11198628 14  0
 11198648 16  0
 11198685  5  0
 11198716 17  0
 11198723 17  2
 11198745 17  0
 11198829 17  0
 11198836 17  0
 11198853  1  0
 11198864 17  0
 11198878 17  0
 11198894 14  0
 11198914 17  0
 11198938 17  0
 11198970 14  0
 11199046 16  0
 11199062 17  0
 11199096 17  0
 11199105 17  0
 11199124 17  0
 11199125 17  0
 11199135 17  0
 11199150  5  0
 11199158 17  0
 11199166 17  0
 11199168 17  0
 11199179 17  0
 11199181 16  0
 11199188 17  0
 11199203 14  0
 11199228 17  1
 11199232 17  0
 11199233 14  1
 11199277 17  0
 11199287 17  0
 11199316 17  0
 11199330 17  0
 11199342 17  0
 11199343 17  0
 11199412 17  2
 11199421  3  0
 11199437 17  0
 11199438 16  2
 11199457 17  0
 11199467 17  0
 11199470 14  0
 11199506 16  0
 11199540 17  0
 11199572 17  0
 11199573 17  0
 11199574 17  0
 11199584 17  0
 11199598 14  0
 11199607 17  0
 11199608 17  0
 11199686 14  0
 11199725 15  1
 11199736 17  0
 11199764 17  0
 11199772 17  0
 11199783 14  0
 11199801 17  0
 11199821 14  0
 11199830 14  0
 11199844 17  0
 11199958 17  0
 11199974 17  0
 11199992  3  0
 11200002 17  0
 11200017 17  0
 11200049 17  0
 11200061  1  0
 11200063 17  0
 11200069 16  0
 11200073 14  0
 11200133 17  0
 11200139 17  0
 11200185 17  0
 11200191 17  3
 11200192 17  0
 11200200 17  0
 11200203 17  0
 11200213 14  0
 11200222 17  0
 11200241 17  0
 11200291 17  0
 11200358 17  0
 11200365 17  0
 11200366 14  1
 11200373 17  0
 11200383 17  0
 11200405  8  2
 11200415 17  2
 11200427 17  0
 11200448 17  0
 11200458  1  0
 11200489 17  0
 11200509 16  0
 11200516  6  0
 11200573 14  0
 11200591 17  0
 11200608 17  1
 11200680 17  0
 11200702 17  0
 11200726 17  0
 11200767 17  2
 11200773 17  3
 11201321 16  0
 11201477  8  0
 11201483  8  0
 11204531 14  0
 11204557  9  0
 11204769 14  1
 11204828 14  0
 11204837 13  0
 11204881 14  0
 11204882 14  0
 11204886 11  0
 11204904 14  0
 11204905 14  0
 11205182  1  0
 11205191 14  0
 11205192 14  0
 11205211 14  0
 11205230 14  0
 11205231 14  1
 11205269  1  0
 11205319 14  0
 11205394 14  0
 11205401 14  3
 11205485 11  0
 11205499 14  0
 11205503 14  0
 11205518 13  0
 11205547 14  0
 11205551 14  0
 11205566 11  0
 11205601 14  0
 11205702 14  0
 11205720 12  0
 11205724 11  0
 11205733 14  0
 11205766 14  0
 11205823 14  0
 11205828 14  0
 11205830 14  0
 11205918 14  0
 11205923  1  0
 11205962 14  0
 11205984 14  0
 11205986 14  0
 11205992 14  0
 11206016 13  0
 11206038 14  1
 11206069 14  0
 11206075 14  0
 11206101 14  3
 11206108 11  0
 11206203 14  0
 11206240 14  0
 11206280 12  0
 11206292  3  0
 11206340 11  0
 11206376 14  0
 11206377 14  0
 11206454 14  0
 11206505  1  0
 11228389  5  0
 11228432  2  0
 11228477  6  0
 11228490  4  0
 11228513 17  0
 11228515 17  0
 11228522 17  0
 11228549 17  0
 11228550 17  0
 11228554 14  0
 11228602  2  0
 11228612 17  3
 11228617 15  0
 11228721 17  0
 11228759 17  0
 11228802  1  0
 11228805  2  0
 11228848 17  0
 11228905 17  0
 11228933 17  0
 11228984 17  0
 11229003 17  4
 11229032 17  0
 11229047 17  0
 11229052 17  0
 11229059 17  0
 11229102 17  1
 11229118 17  0
 11229131 17  0
 11229188 17  0
 11229196 17  0
 11229200  9  0
 11229244 14  0
 11229246 17  0
 11229253 17  0
 11230453 14  0
 11230515 14  0
 11230518 14  0
 11230520  1  0
 11230525 14  0
 11230536 14  0
 11230551 14  0
 11230554 14  0
 11230598 14  0
 11230624 14  0
 11230626 14  0
 11230630 14  0
 11230646 14  0
 11230649 14  0
 11230667 11  0
 11230686 12  0
 11230687 14  0
 11230715 14  0
 11230741 14  0
 11230746 14  0
 11230757 14  0
 11230763 14  0
 11230780 14  0
 11230799 14  0
 11230805 14  0
 11230816 14  0
 11230837 14  0
 11230841 14  0
 11230855 14  0
 11230860  1  0
 11230884 14  0
 11230895 12  0
 11230901 14  0
 11230913 14  0
 11230926 14  0
 11230957 14  0
 11230975 14  0
 11230989 14  0
 11231004 14  0
 11231042  2  0
 11231061 14  0
 11231086 14  0
 11231092 14  0
 11231113  1  0
 11231142 14  0
 11231150  1  0
 11231162 14  0
 11231202  2  0
 11231211 14  0
 11231223 14  1
 11231241 14  0
 11231255 14  0
 11231311 14  0
 11231334 14  5
 11231339 14  0
 11231341 14  0
 11231362 14  0
 11231375 14  0
 11231385 14  0
 11231419 14  0
 11231423 14  0
 11231429  3  0
 11231436 14  0
 11231445  2  0
 11231446 14  0
 11231447 14  0
 11231459 14  0
 11231494 14  0
 11231501 11  0
 11231502 14  0
 11231549 14  0
 11231576 14  0
 11231584  6  0
 11231601 14  0
 11231623 14  0
 11231635 14  0
 11231640  1  0
 11231644 11  0
 11231649 13  0
 11231665 14  0
 11231672 14  0
 11231698 14  1
 11231723 14  0
 11231726 14  0
 11231730 14  0
 11231742 14  0
 11231750 14  0
 11231816 14  0
 11231834  3  0
 11231836 14  0
 11231852  3  0
 11231871 14  0
 11231898 14  0
 11231937 14  0
 11231975 14  0
 11231992 14  0
 11231999 11  0
 11232042 14  0
 11232085 13  0
 11232091 14  0
 11232111 14  3
 11232125 14  0
 11232171 14  0
 11232205 14  9
 11232220 14  0
 11232221 14  0
 11232225 13  0
 11232235 14  0
 11232298 14  0
 11232320 14  0
 11232325 14  0
 11232672 14  0
 11232720 14  0
 11232745 14  1
 11232834  1  0
 11232888  9  0
 11232916 14  0
 11232922 11  0
 11232969 11  0
 11232982 14  0
 11232984 14  0
 11232989 14  0
 11232997 14  0
 11233004 14  0
 11233009 13  0
 11233021 14  0
 11233025 12  0
 11233035 14  0
 11233037 14  0
 11233075  1  0
 11233078 14  0
 11233099 14  0
 11233133  1  0
 11233137 14  0
 11233159 14  0
 11233168 13  0
 11233180 14  0
 11233189 14  0
 11233212 14  0
 11233233 14  0
 11233238 14  0
 11233276 14  0
 11233306 14  0
 11233327 14  0
 11233398 14  0
 11233480 14  0
 11233486  1  0
 11233494 14  0
 11233507 14  0
 11233523 14  0
 11233526 11  0
 11233540 14  0
 11233546  3  0
 11233552 14  0
 11233567  3  0
 11233594 14  0
 11233596 14  0
 11233617 14  0
 11233644 14  0
 11233667 14  0
 11233674  4  0
 11233704 14  0
 11233739 14  0
 11233743 14  5
 11233782 14  0
 11233786 14  0
 11233789 14  0
 11233803 14  0
 11233822  1  0
 11233834 14  0
 11233852 14  0
 11233878 14  0
 11233894  1  0
 11233898 14  0
 11233911 14  1
 11233929 14  0
 11233935 14  0
 11233953 14  0
 11233967 14  0
 11233983 14  0
 11234024 14  0
 11234058 13  0
 11234085 14  0
 11234101 14  0
 11234102 14  0
 11234114 14  0
 11234125 14  0
 11234174 14  0
 11234197 14  0
 11234219 14  0
 11234225  4  0
 11234264 14  0
 11234268  2  0
 11234284 14  0
 11234289 14  0
 11234317 14  0
 11234319 14  0
 11234321 14  0
 11234329 14  0
 11234362 14  0
 11234385 13  0
 11234405  1  0
 11234423  1  0
 11234431 14  0
 11234457 14  0
 11234507 14  0
 11234533 14  0
 11234537 14  0
 11234571 14  0
 11234583 14  0
 11234589 14  0
 11234599 14  0
 11234613 14  1
 11234616 13  0
 11234621 14  0
 11234625 12  0
 11234638 14  0
 11234642 14  0
 11234675  5  0
 11234677 14  2
 11234678 13  0
 11234704 13  0
 11234724 14  0
 11234755 14  0
 11234767 14  0
 11234776 14  0
 11234784 14  0
 11234785 14  0
 11234835 14  0
 11234843 14  0
 11234846 14  0
 11234847 14  0
 11234888 14  0
 11234897 14  0
 11234909 14  0
 11234918 14  0
 11234945 14  0
 11234949 14  0
 11234990  1  0
 11234992 14  0
 11235008 10  0
 11235009 14  0
 11235059  1  0
 11235079 14  0
 11235105 14  0
 11235120  1  0
 11235130 14  0
 11235147 14  0
 11235183 14  0
 11235197 14  0
 11235200 14  0
 11235225 14  0
 11235257 14  0
 11235265 14  0
 11235323 14  2
 11235352 14  0
 11235394 14  0
 11235397 14  0
 11235421 13  0
 11235426 14  0
 11235431 14  0
 11235442 14  0
 11235444  1  0
 11235473 14  0
 11235518 14  0
 11235536 14  1
 11235555 14  0
 11235573  5  0
 11235591 14  0
 11235607 14  0
 11235620 14  0
 11235643  2  0
 11235645 14  0
 11235659 13  0
 11235671 14  0
 11235672 14  0
 11235704 14  0
 11235721 14  0
 11235750 14  0
 11235754 14  1
 11235769 14  0
 11235785 14  0
 11235803 14  0
 11235807 14  0
 11235816  6  0
 11235820 14  0
 11235827 14  0
 11235912 14  0
 11235929  2  0
 11235946 14  0
 11235958 14  0
 11235965 14  0
 11235984 13  0
 11235995 14  3
 11236007 13  0
 11236012 14  0
 11236021 14  0
 11236046 14  0
 11236052 14  0
 11236058 14  0
 11236063 14  0
 11236067 14  0
 11236073  2  0
 11236090  1  0
 11236100 14  0
 11236130 14  0
 11236138 14  0
 11236173 13  0
 11236185 14  0
 11236188 14  0
 11236198 14  0
 11236206 14  0
 11236224 14  0
 11236244 14  1
 11236245 14  0
 11236253 14  0
 11236304 14  1
 11236329 14  0
 11236350  3  0
 11236361 14  0
 11236375 14  0
 11236406 14  0
 11236408 13  0
 11236428 14  0
 11236460 14  0
 11236506 14  0
 11236508 14  0
 11236516 14  0
 11236533 11  0
 11236536 14  0
 11236562 14  0
 11236571 14  0
 11236574 14  0
 11236577 14  0
 11236578 11  0
 11236593 14  0
 11236619 14  0
 11236630 14  0
 11236633 14  0
 11236707 11  0
 11236715 14  0
 11236729 13  0
 11236730 14  0
 11236733 14  0
 11236745 14  2
 11236769 14  0
 11236774 14  0
 11236786 13  0
 11236845 12  0
 11236851 14  0
 11236878 14  0
 11236884 14  0
 11236890  8  0
 11236924  5  0
 11236926 14  0
 11236952 13  0
 11236965 14  0
 11236968 14  0
 11236987  1  0
 11236989 14  0
 11237004 14  0
 11237005 14  0
 11237017 14  0
 11237020 14  0
 11237036 14  0
 11237054 14  0
 11237067 14  0
 11237081  1  0
 11237082  3  0
 11237089 14  0
 11237133 13  0
 11237173 14  0
 11237201  7  0
 11237218 14  0
 11237263 14  0
 11237274 14  0
 11237282 14  0
 11237299 11  0
 11237304 14  0
 11237330 14  0
 11237332 14  0
 11237342 14  1
 11237346 14  0
 11237365 13  0
 11237403  8  0
 11237410 14  1
 11237428 14  0
 11237462 14  0
 11237466 14  0
 11237492 14  0
 11237501 14  0
 11237536 14  0
 11237612 14  0
 11237625  6  0
 11240278 17  0
 11240313 17  0
 11240404 17  0
 11240418 14  0
 11240423 17  0
 11240495 15  0
 11240531  2  0
 11240544 17  0
 11240612 17  0
 11240616  9  0
 11240650 17  0
 11240653 17  0
 11240657 17  0
 11240667  3  0
 11240695 17  0
 11240720 17  0
 11240723 17  0
 11240775 14  0
 11240798 17  0
 11240828 17  0
 11240905 17  0
 11240908 14  0
 11240918 17  0
 11240942 17  0
 11240948 17  3
 11240963 17  0
 11240969 17  0
 11240979 17  0
 11241000 17  0
 11241010 17  0
 11241021 17  0
 11241086 17  0
 11241088 14  0
 11241091 17  0
 11241094 17  0
 11241109 17  0
 11241120 17  0
 11241147 14  0
 11241179 17  0
 11241207  1  0
 11241236  1  0
 11241280 17  0
 11241281 17  0
 11241285 17  1
 11241294 17  0
 11241295 16  0
 11241296 17  0
 11241326 17  0
 11241330 17  0
 11241343 17  0
 11241347 17  0
 11241412 17  0
 11241419 17  0
 11241432 17  0
 11241464 17  0
 11241473 15  0
 11241486 17  0
 11241491 17  1
 11241498 17  0
 11241531 17  0
 11241551 17  0
 11241560 17  1
 11241621  1  0
 11241631 17  0
 11241638 16  0
 11241658 16  0
 11241661 17  0
 11241678  1  0
 11241682 16  0
 11241726 17  0
 11241767 17  0
 11241779 17  0
 11241782 17  0
 11241808 17  0
 11241813 17  0
 11241814 17  1
 11241818 17  0
 11241837 17  0
 11241842 17  0
 11241864 17  0
 11241885 17  0
 11241902 17  0
 11241912 17  1
 11241927 17  0
 11241977 14  0
 11241985 17  0
 11241988 17  0
 11242076 15  0
 11242083 17  0
 11242087  1  0
 11242100 17  0
 11242118 17  0
 11242124  7  0
 11242160 17  0
 11242176 14  0
 11242181 16  0
 11242184 17  0
 11242205  1  0
 11242222  3  0
 11242232  1  0
 11242244 17  0
 11242268 17  0
 11242276 17  0
 11242282 17  0
 11242284 16  0
 11242290 17  0
 11242297 17  0
 11242299 17  0
 11242357 17  0
 11242368 17  0
 11242390 17  0
 11242428 16  0
 11242440 16  0
 11242474 17  0
 11242483 17  0
 11242501 17  0
 11242521 17  0
 11242578  8  0
 11242592 17  0
 11242594 17  0
 11242595 17  0
 11242631 17  0
 11242646 17  1
 11242680 17  0
 11242686 17  0
 11242689 16  0
 11242721 15  2
 11242724 17  0
 11242734 15  1
 11242758 17  0
 11242765 17  0
 11242798 17  0
 11242804 17  0
 11242816 17  0
 11242841 17  0
 11242874 17  0
 11242878 17  0
 11242879 17  0
 11242884 17  0
 11242910 17  0
 11242926  1  0
 11242929 17  0
 11242934 14  0
 11242954 17  0
 11242967 17  0
 11242995 17  0
 11243008 16  0
 11243026  2  0
 11243044 17  1
 11243050 17  0
 11243054 17  0
 11243068 17  0
 11243079 17  0
 11243114 17  0
 11243121  2  0
 11243149 17  4
 11243169  3  0
 11243200 14  0
 11243211 17  0
 11243269  1  0
 11243300 17  0
 11243329 16  0
 11243338 17  0
 11243343 17  0
 11243349 14  0
 11243350 14  0
 11243351 17  0
 11243362 17  0
 11243375 14  0
 11243385 17  0
 11243409 17  0
 11243446 17  0
 11243452 17  0
 11243455 17  0
 11243466 17  0
 11243547 17  1
 11243567 17  0
 11243597 17  0
 11243623 17  0
 11243645 17  1
 11243680 17  0
 11243684 17  0
 11243689 17  0
 11243691 17  0
 11243703 14  0
 11243752 17  0
 11243756 14  0
 11243761 17  0
 11243764 17  0
 11243765 17  0
 11243793 17  0
 11243821 17  0
 11243831 17  0
 11243838 17  0
 11243841 17  0
 11243884 17  0
 11243885 16  0
 11243916 16  0
 11243933  1  0
 11243940 17  0
 11243941 14  0
 11243944 17  0
 11243947 17  0
 11244023 17  0
 11244028 17  0
 11244030 17  0
 11244048  1  0
 11244118 17  0
 11244137 17  1
 11244147 17  0
 11244150 17  6
 11244157 17  0
 11244180 17  0
 11244184 17  0
 11244203 15  0
 11244208 17  0
 11244225 17  0
 11244237 17  0
 11244238 17  0
 11244261 17  0
 11244265 17  0
 11244306 17  0
 11244330  1  0
 11244396 17  0
 11244397  7  0
 11244430 17  0
 11244453 17  0
 11244454 17  0
 11244474 17  0
 11244481 17  0
 11244496 17  0
 11244513 17  0
 11244528 17  0
 11244530  1  0
 11244545 17  0
 11244546 17  0
 11244547 17  0
 11244552 17  0
 11244571 17  1
 11244620 17  0
 11244628 17  0
 11244647 17  0
 11244659 17  0
 11244682 17  1
 11244688 16  0
 11244693 17  0
 11244732 17  0
 11244735 17  0
 11244736 17  0
 11244749 17  0
 11244753 17  0
 11244780 17  0
 11244787 17  0
 11244788 17  0
 11244793  2  0
 11244804 17  0
 11244839 17  0
 11244846 17  0
 11244855 17  0
 11244870  1  0
 11244871 17  0
 11244873 17  0
 11244886 17  0
 11244918  4  0
 11244934 15  0
 11244935 14  0
 11244945 17  0
 11244955 17  0
 11244968 14  0
 11244972 17  0
 11244980 17  6
 11244992 17  0
 11245012 14  0
 11245038 17  0
 11245051 17  0
 11245074 17  0
 11245090  2  0
 11245093  8  0
 11245100 17  0
 11245106 17  1
 11245115 17  0
 11245167 17  0
 11245168 17  0
 11245174 17  0
 11245201 17  0
 11245225 14  0
 11245226 17  0
 11245234 17  0
 11245238 17  0
 11245257 14  0
 11245261 17  0
 11245270 17  0
 11245278 17  0
 11245307  9  0
 11245312  1  0
 11245315 17  0
 11245339  8  0
 11245408 17  0
 11245412  2  0
 11245422  2  0
 11245424 17  0
 11245425 17  3
 11245442 17  0
 11245482  1  0
 11245491 17  0
 11245496 17  0
 11245525 17  0
 11245571  1  0
 11245589 17  0
 11245603 17  0
 11245611 17  0
 11245628 17  0
 11245674 17  0
 11245707 14  0
 11245710 17  0
 11245711 17  0
 11245713 17  0
 11245771 17  0
 11245777 17  0
 11245788  3  0
 11245851 17  0
 11245866 17  0
 11245876 17  0
 11245884 17  0
 11245913 16  0
 11245929 17  0
 11245969 17  0
 11245971  2  0
 11246002 17  0
 11246008 17  0
 11246056 14  0
 11246059 17  0
 11246077 17  0
 11246079 17  0
 11246081 17  0
 11246085 16  0
 11246099 17  0
 11246113 17  0
 11246127 15  0
 11246147 17  0
 11246158  1  0
 11246161 17  2
 11246192 17  0
 11246207 17  0
 11246246 16  5
 11246268 16  0
 11246275 17  0
 11246276 17  0
 11246277 17  0
 11246304 17  0
 11246320 17  0
 11246336 17  0
 11246353 17  0
 11246355 17  0
 11246357 16  0
 11246364 17  0
 11246414  1  0
 11246416 17  0
 11246426 17  0
 11246438 17  0
 11246481 17  0
 11246513 17  0
 11246515 17  0
 11246607 17  0
 11246638 17  0
 11246898  1  0
 11246900 17  0
 11247045 17  0
 11247049 17  0
 11247082 17  0
 11247108 17  0
 11247147  9  0
 11247172 17  0
 11247222  2  0
 11247251 17  0
 11247329 17  0
 11247347 17  0
 11247355 17  0
 11247375 17  0
 11247377 17  0
 11247404 17  0
 11247419  5  0
 11247423  2  0
 11247424 17  0
 11247430 17  0
 11247445 17  0
 11247456 17  0
 11247475 14  0
 11247487 17  0
 11247513 17  0
 11247541  3  0
 11247565  9  0
 11247581 17  0
 11247610  9  0
 11247623  9  1
 11247648 15  0
 11247681 17  0
 11247688  9  0
 11247716 14  0
 11249624 17  3
 11249651 17  0
 11249675  4  0
 11249684 17  0
 11249688 17  0
 11249717  4  0
 11249823 17  0
 11249833 14  0
 11249836 17  0
 11249850 17  0
 11249864 16  0
 11249898 17  0
 11249906 17  0
 11249936 14  0
 11249951 17  0
 11249955 17  0
 11249970 14  0
 11249974 17  0
 11249981 17  0
 11249991 17  0
 11249994 17  0
 11250010 14  0
 11250066 17  1
 11250105 17  0
 11250116 17  0
 11250119 17  0
 11250137 17  0
 11250139 17  0
 11250150 17  0
 11250152 17  0
 11250167 17  0
 11250200 17  0
 11250215 17  0
 11250237 17  0
 11250251 17  0
 11250254 16  0
 11250290 17  0
 11250301 17  0
 11250303 16  0
 11250335 17  0
 11250338 17  0
 11250341 13  0
 11250365 17  0
 11250385 17  0
 11250388 17  0
 11250398 17  0
 11250408 14  0
 11250413 17  0
 11250420 17  0
 11250428 17  0
 11250437 17  0
 11250455 17  0
 11250456 16  0
 11250488 14  0
 11250564 17  0
 11250572 17  0
 11250587 17  1
 11250605 17  0
 11250620 16  0
 11250662 14  0
 11250684 17  0
 11250701  1  0
 11250726 17  0
 11250743 17  0
 11250753 17  0
 11250760 17  0
 11250780 17  0
 11250788 17  0
 11250801 17  0
 11250822 17  0
 11250823 17  0
 11250839 14  0
 11250867 17  3
 11250868 17  0
 11250887 14  0
 11250894 17  0
 11251006 17  0
 11251058 17  1
 11251075 17  0
 11251077 15  0
 11251095 16  0
 11251096 14  0
 11251112 17  0
 11251115 17  0
 11251118 17  0
 11251134 17  1
 11251136 14  0
 11251166 17  0
 11251186 17  0
 11251200  1  0
 11251266 17  0
 11251273 17  0
 11251292 17  0
 11251372 17  0
 11251391 17  0
 11251419 17  0
 11251424 17  0
 11251425 17  0
 11251428 17  0
 11251444 17  0
 11251458 17  0
 11251466 17  0
 11251473 17  0
 11251484 17  0
 11251490 17  0
 11251501 17  0
 11251525 17  0
 11251546 15  0
 11251549 17  0
 11251575 17  0
 11251622 15  0
 11251663  1  0
 11251671 16  0
 11251673 17  0
 11251684 16  0
 11251705  1  0
 11251752 17  0
 11251780 17  0
 11251802 17  0
 11251837 17  0
 11251839  4  0
 11251840 17  0
 11251843 14  0
 11251881 17  0
 11251900 17  0
 11251907 17  0
 11251909 17  0
 11251919 17  0
 11251939 15  0
 11251960 17  0
 11251991 17  0
 11252031 14  0
 11252054 17  0
 11252091 14  0
 11252112 17  0
 11252125 17  0
 11252177 17  0
 11252201 17  0
 11252208 14  0
 11252233 17  0
 11252303 17  0
 11252322 17  0
 11252325 17  0
 11252326  1  0
 11252342 17  0
 11252350 17  0
 11252366 17  0
 11252376 17  0
 11252382 17  0
 11252437 16  0
 11252455 17  0
 11252467 17  0
 11252471 17  0
 11252510 17  0
 11252512 17  1
 11252533 17  0
 11252589 17  0
 11252617 16  3
 11252636 17  0
 11252695 14  0
 11252704 17  0
 11252706 17  0
 11252738 17  0
 11252757 15  0
 11252775 17  0
 11252790 17  0
 11252823 17  0
 11252832 17  0
 11252840 16  0
 11252960 17  0
 11252981 17  0
 11253002 17  0
 11253008 17  0
 11253013 17  0
 11253018 17  0
 11253027 17  0
 11253031 17  0
 11253036 17  0
 11253050 17  0
 11253052 17  0
 11253076 17  0
 11253082 17  0
 11253104 17  0
 11253124 17  0
 11253130 17  0
 11253134 17  0
 11253138 17  0
 11253139 17  0
 11253145 17  0
 11253226 17  0
 11253301 17  0
 11253316 17  0
 11253368 17  0
 11253406 17  0
 11253449 17  0
 11253479 14  0
 11253495 17  0
 11253533 17  0
 11253555 17  0
 11253558 17  0
 11253571 17  0
 11253612 17  0
 11253616 16  0
 11253619 17  0
 11253627 17  1
 11253711 17  2
 11253716 17  0
 11253752 16  0
 11253772 17  0
 11253782 17  0
 11253790 17  0
 11253811 17  0
 11253827 17  2
 11253829 17  0
 11253847 17  0
 11253855  3  0
 11253938 17  0
 11253946 16  0
 11253983 17  0
 11254015 14  0
 11254028 17  0
 11254042 14  0
 11254062 17  0
 11254094 17  0
 11254103 17  0
 11254120 17  0
 11254137 17  0
 11254164 17  0
 11254168 17  0
 11254250 17  0
 11254262  1  0
 11254268 17  0
 11254309 17  0
 11254322 14  0
 11254382 17  1
 11254383  6  0
 11254423 17  0
 11254441 17  0
 11254446  2  0
 11254475 17  0
 11254493 17  0
 11254504 16  0
 11254551 17  0
 11254566 16  0
 11254569 17  0
 11254576 14  0
 11254587 10  0
 11254601 17  1
 11254622  2  0
 11254698  5  0
 11254750 16  0
 11255052 17  0
 11255095  8  0
 11255197 13  0
 11255208  8  0
 11255211  8  0
 11255231 13  1
 11255378 17  0
 11255392 17  0
 11255402 17  0
 11255419 17  0
 11255427 17  0
 11255435 17  0
 11255506 17  0
 11255531 17  0
 11255615 17  0
 11255630 17  0
 11255640 14  0
 11255655 17  0
 11255707 17  0
 11255714  1  0
 11255761 17  1
 11255787 17  0
 11255851 17  0
 11255877 17  0
 11255926 17  0
 11256096 17  0
 11256098 17  0
 11256100 16  0
 11256116 17  0
 11256119 14  0
 11256244 17  0
 11256374 17  0
 11256444  8  0
 11259430  8  0
 11259642 14  0
 11259646 14  0
 11259647 14  0
 11259679 14  0
 11259686 14  1
 11259736 14  0
 11259741 11  0
 11259749 14  0
 11259754 14  0
 11259788 14  0
 11259829 14  0
 11259843  2  0
 11259854  2  0
 11259872 14  0
 11259889 14  0
 11259916  6  0
 11259967 14  2
 11259980  6  0
 11259993 14  0
 11259997 11  1
 11260007 12  0
 11260021 14  0
 11260044 14  0
 11260053 14  0
 11260078 14  0
 11260083 13  0
 11260100 14  0
 11260102 14  0
 11260104 13  0
 11260109 11  0
 11260114 14  0
 11260130 14  0
 11260146  2  0
 11260190 14  0
 11260194 14  0
 11260279 13  0
 11260303 14  1
 11260307 14  7
 11260320 11  0
 11260342 14  0
 11282144  3  0
 11282223 17  0
 11282228 17  0
 11282332 17  0
 11282349 17  0
 11282352 17  0
 11282364  1  0
 11282383 17  0
 11282406 17  0
 11282411 17  0
 11282447 17  0
 11282479  3  0
 11282500  2  0
 11282503 17  0
 11282518  3  0
 11282540  9  0
 11282568  9  1
 11282587 17  0
 11283615 14  1
 11283638 14  0
 11283677 14  0
 11283681 14  0
 11283692  1  0
 11283700 14  0
 11283744 14  0
 11283760 14  0
 11283780 14  0
 11283797 14  0
 11283805 14  3
 11283847 14  0
 11283856 14  0
 11283879 14  0
 11283893  2  0
 11283905 14  0
 11283989  1  0
 11284004 14  0
 11284030 14  0
 11284051 14  0
 11284067  3  0
 11284111 14  0
 11284131 12  0
 11284165 14  0
 11284169 11  0
 11284178 14  0
 11284185 14  3
 11284239 14  0
 11284257  1  0
 11284276 14  0
 11284296 14  0
 11284302 11  0
 11284307 14  0
 11284332  2  0
 11284343 14  0
 11284371 14  0
 11284378 14  0
 11284400 14  0
 11284410 14  0
 11284441 14  0
 11284475 14  0
 11284487 14  0
 11284496 14  0
 11284505 14  4
 11284551 13  0
 11284598  1  0
 11284601 14  0
 11284608 14  0
 11284612 14  0
 11284655 14  0
 11284663  2  0
 11284664 14  0
 11284671 14  0
 11284684 14  0
 11284704 14  0
 11284715 14  0
 11284727  2  0
 11284733 14  0
 11284754  1  0
 11284759 14  0
 11284760 14  0
 11284770 14  0
 11284772 14  2
 11284798 14  0
 11284821 12  0
 11284834 14  0
 11284843 14  0
 11284855  3  0
 11284885 14  0
 11284894 14  0
 11284895 14  0
 11284903 14  0
 11284916 14  0
 11284923 14  0
 11284931 14  0
 11285018 14  0
 11285045 14  0
 11285053 13  0
 11285101 14  0
 11285120 14  0
 11285136 12  2
 11285144  2  0
 11285175  2  0
 11285180  2  0
 11285181 14  0
 11285188 14  0
 11285197 14  0
 11285200 13  0
 11285201 14  0
 11285203  2  0
 11285206 14  0
 11285218  2  0
 11285226 13  0
 11285241 14  0
 11285251 14  0
 11285270 14  0
 11285286  1  0
 11285287 14  0
 11285295 14  0
 11285303 14  0
 11285384 14  0
 11285388 14  0
 11285403 14  0
 11285416 14  0
 11285429 14  0
 11285430 14  0
 11285433  7  0
 11285464 14  0
 11285486 14  0
 11285496 14  0
 11285524 14  0
 11285542 14  0
 11285543  1  0
 11285544  3  0
 11285566 14  0
 11285578 14  0
 11285625 14  3
 11285639 14  0
 11285650 14  0
 11285663 14  0
 11285690 14  0
 11285694 14  0
 11285712 14  0
 11285727 14  0
 11285731 14  0
 11285767 14  3
 11285784 14  0
 11285786 11  0
 11285840 14  0
 11285862 14  0
 11285870 14  1
 11285877  1  0
 11285886  5  0
 11285935 14  0
 11285959 14  0
 11285983 14  0
 11286059 14  0
 11286311 14  1
 11286321  1  0
 11286496 14  0
 11286519 14  0
 11286526 14  0
 11286549  1  0
 11286550 13  0
 11286597  1  0
 11286634 14  0
 11286695 14  0
 11286701  2  0
 11286729 14  0
 11286772 11  0
 11286796 14  0
 11286815 14  0
 11286817 14  0
 11286822 14  0
 11286839 14  0
 11286857 14  0
 11286859 14  0
 11286900 14  0
 11286923  1  0
 11286939 14  0
 11286975  1  0
 11287012 14  0
 11287017 11  0
 11287028 14  0
 11287047 14  0
 11287050 14  0
 11287053 14  0
 11287104 13  0
 11287114 14  0
 11287138 14  0
 11287147 14  0
 11287191 14  0
 11287197 14  0
 11287199 14  0
 11287255 14  0
 11287265 14  0
 11287318  1  0
 11287360 14  0
 11287362  1  0
 11287372 14  0
 11287418 13  0
 11287438  1  0
 11287467  3  0
 11287496 14  0
 11287500 14  0
 11287515 14  0
 11287601 14  0
 11287611 14  0
 11287652 14  0
 11287661 14  0
 11287679 13  0
 11287702 14  0
 11287713 14  0
 11287716 14  0
 11287717 14  0
 11287726 14  2
 11287742 14  0
 11287749 11  0
 11287750 14  0
 11287828 14  0
 11287837 14  0
 11287844  7  0
 11287855  7  0
 11287871 14  0
 11287896 13  0
 11287897 14  0
 11287920 14  0
 11287923 14  0
 11287936 14  0
 11287945 14  0
 11287949 14  0
 11287956 14  0
 11287971 14  0
 11288017 14  0
 11288033 14  0
 11288046 14  0
 11288051 14  3
 11288072 14  2
 11288092 14  0
 11288112 11  0
 11288133  3  0
 11288155 14  0
 11288168 14  0
 11288238 14  0
 11288249  1  0
 11288253 14  0
 11288302 14  0
 11288305 13  0
 11288312 14  0
 11288329 13  0
 11288330 14  0
 11288333 13  0
 11288344 14  0
 11288350  3  0
 11288382 14  0
 11288404 14  0
 11288407 14  0
 11288441 14  0
 11288471 11  0
 11288478 14  0
 11288490 14  0
 11288492 14  1
 11288505 14  1
 11288509 14  0
 11288534  3  0
 11288574 14  0
 11288579  3  0
 11288580  2  0
 11288624 14  0
 11288631 14  0
 11288642 14  0
 11288659 14  0
 11288678 14  0
 11288684 14  1
 11288686 14  4
 11288700 14  0
 11288711 14  0
 11288729 14  0
 11288734 14  0
 11288755 13  0
 11288756  3  0
 11288761 14  0
 11288767 14  0
 11288772 14  1
 11288779 12  0
 11288807 13  0
 11288822 14  0
 11288829 14  0
 11288856 14  0
 11288876 14  0
 11288883 13  0
 11288888 14  0
 11288932 14  0
 11288956 14  0
 11289021  1  0
 11289027 14  0
 11289047 13  0
 11289062 14  0
 11289128 14  0
 11289136 14  0
 11289151 14  0
 11289178 14  0
 11289187 14  0
 11289217 14  0
 11289252 14  0
 11289292 14  0
 11289314 14  0
 11289335 14  0
 11289351 14  0
 11289360 14  0
 11289385 14  0
 11289396 14  0
 11289398 14  0
 11289403 13  0
 11289409 14  0
 11289422 14  0
 11289465 14  0
 11289507 14  0
 11289515 14  0
 11289527 14  0
 11289546 14  0
 11289563 14  0
 11289583 14  0
 11289594 14  0
 11289615 14  0
 11289635 13  0
 11289660 14  0
 11289667 14  0
 11289675 13  0
 11289685 14  0
 11289717 14  0
 11289759  5  0
 11289770 14  0
 11289771 14  0
 11289778  2  0
 11289799 14  0
 11289822 14  0
 11289841 14  0
 11289852  3  0
 11289888 14  0
 11289893  2  0
 11289899 14  0
 11289905 14  1
 11289922 14  0
 11289958 14  0
 11289984  2  0
 11289990 12  0
 11290006 14  0
 11290011 14  0
 11290089 14  0
 11290106 14  0
 11290141 14  0
 11290167 14  0
 11290173 14  0
 11290178 14  0
 11290189 14  0
 11290197 14  0
 11290225 14  0
 11290226 14  0
 11290291 14  0
 11290297 14  0
 11290298 13  0
 11290367  3  0
 11290397 14  0
 11290411 13  0
 11290443 14  0
 11290469 13  0
 11290476 14  0
 11290482  3  0
 11290515 14  1
 11290545 14  0
 11290555 14  0
 11290580  6  0
 11293744  1  0
 11293747 17  0
 11293790 17  0
 11293804 17  0
 11293821 17  0
 11293827 14  0
 11293829 17  0
 11293859 17  0
 11293898 17  2
 11293927 17  0
 11293944 17  0
 11293949  4  2
 11293985 17  0
 11294004  1  0
 11294032 17  0
 11294082 17  0
 11294088 17  0
 11294091 16  0
 11294128 17  0
 11294143 17  0
 11294153 17  0
 11294154 17  0
 11294155 17  0
 11294170 17  0
 11294195 17  0
 11294218 16  0
 11294224 17  0
 11294249 17  0
 11294250  4  0
 11294271 17  0
 11294273 17  0
 11294343 17  0
 11294368 17  0
 11294380 17  0
 11294384  1  0
 11294394 17 10
 11294407 14  0
 11294409 16  0
 11294416 17  0
 11294425 15  0
 11294453 17  1
 11294471 17  1
 11294495 17  0
 11294506 17  0
 11294540  1  0
 11294574 16  0
 11294604 14  0
 11294612 17  0
 11294618 17  0
 11294663 17  0
 11294665 14  0
 11294667 17  0
 11294688 17  0
 11294698 17  0
 11294717 17  0
 11294748 17  0
 11294788 17  0
 11294808 17  0
 11294811 17  0
 11294822 17  1
 11294849 17  0
 11294883 17  0
 11294920 15  0
 11294931 17  1
 11294938 14  0
 11294980 17  0
 11295004 16  0
 11295008  7  0
 11295063 14  0
 11295085 17  5
 11295104 17  0
 11295109 17  0
 11295112 17  0
 11295125 17  0
 11295144 17  0
 11295149 17  0
 11295159 17  0
 11295197 17  0
 11295217 17  0
 11295256 17  0
 11295277 17  0
 11295283 17  0
 11295349 17  0
 11295350 14  0
 11295354  1  0
 11295382 17  0
 11295383 17  0
 11295395 17  0
 11295401 17  0
 11295417 17  0
 11295426 17  2
 11295471 17  0
 11295541 17  0
 11295551 17  0
 11295558 17  0
 11295560 17  0
 11295569 17  0
 11295573 17  0
 11295582 17  1
 11295607  1  0
 11295623 17  0
 11295627 17  0
 11295642 17  0
 11295645 17  0
 11295647 17  0
 11295650 17  0
 11295657  4  0
 11295715  1  0
 11295719 17  0
 11295720 13  0
 11295729 17  0
 11295744 17  0
 11295753 17  0
 11295759 17  0
 11295772 16  0
 11295802 17  0
 11295805 17  2
 11295820 17  0
 11295823 17  0
 11295831 17  0
 11295834 17  0
 11295840 17  0
 11295851 17  0
 11295854 17  0
 11295858 17  0
 11295878 17  0
 11295903  1  0
 11295919 16  0
 11295930 17  0
 11295933 17  0
 11295947 17  0
 11295949 16  0
 11295970 17  0
 11295978 17  0
 11296045 17 10
 11296048 17  0
 11296078 14  0
 11296084 15  0
 11296117 17  0
 11296164 14  0
 11296182 17  0
 11296198 14  0
 11296205 17  1
 11296211 17  0
 11296220 17  0
 11296248 17  0
 11296251 17  0
 11296266 17  0
 11296306 17  0
 11296368 17  0
 11296375 17  0
 11296384 17  0
 11296401 17  0
 11296410 17  0
 11296413 16  0
 11296436 17  0
 11296437 17  1
 11296464 17  0
 11296476 17  0
 11296482 14  0
 11296512 17  0
 11296538 17  0
 11296561 17  2
 11296574 17  0
 11296608 17  0
 11296612 17  0
 11296653 17  0
 11296675 17  0
 11296684 17  0
 11296724 17  1
 11296748 17  0
 11296785 16  0
 11296798 17  0
 11296802 17  0
 11296805 17  0
 11296807 17  0
 11296813 17  0
 11296814 16  0
 11296894 17  0
 11296901 17  0
 11296911 17  0
 11296913 17  0
 11296946 17  0
 11296954 14  0
 11296968 17  0
 11297002 17  0
 11297004 17  0
 11297005 17  0
 11297039 17  0
 11297049 17  0
 11297051 17  0
 11297066 17  0
 11297141 17  0
 11297159 17  0
 11297190 17  0
 11297198 17  0
 11297233 17  0
 11297236 17  1
 11297253 17  0
 11297295 17  0
 11297360 17  0
 11297367 17  0
 11297375 17  0
 11297413 17  0
 11297420 17  0
 11297421 17  0
 11297437 17  0
 11297440 14  0
 11297477 17  0
 11297484 17  0
 11297486 17  0
 11297521 17  0
 11297544 17  0
 11297569 17  0
 11297580 17  0
 11297585 17  0
 11297610 17  0
 11297649 17  0
 11297653 17  0
 11297682 17  0
 11297686 17  0
 11297699 16  0
 11297715 17  0
 11297725 17  0
 11297730 17  0
 11297740 17  0
 11297757 17  0
 11297763 16  0
 11297793 17  0
 11297818 17  0
 11297837  2  0
 11297897 17  0
 11297902 17  0
 11297910 17  0
 11297931 17  0
 11297936 17  0
 11297951  6  0
 11297989 17  0
 11298020 15  0
 11298024 16  0
 11298038 14  0
 11298044 17  0
 11298123 17  0
 11298135 17  0
 11298139 17  0
 11298155 17  0
 11298160 17  0
 11298180 17  0
 11298220 17  0
 11298236 17  0
 11298254 17  0
 11298255 17  0
 11298256 17  0
 11298288 17  0
 11298298 17  1
 11298299 17  0
 11298324 17  0
 11298330 17  0
 11298340 17  0
 11298350 17  0
 11298371 16  0
 11298425 17  0
 11298428 16  0
 11298430 17  0
 11298442 17  0
 11298457 17  0
 11298478 17  0
 11298526  3  0
 11298561 14  0
 11298571  1  0
 11298583  2  0
 11298595 17  0
 11298638 17  0
 11298660  2  0
 11298679 17  0
 11298697 17  0
 11298701 17  0
 11298714 16  0
 11298751 17  0
 11298762 17  0
 11298772 14  0
 11298773  1  0
 11298776 17  0
 11298781  2  0
 11298782 17  0
 11298815 17  1
 11298830 17  0
 11298869 14  0
 11298876 17  0
 11298877 16  0
 11298924 17  0
 11298941  1  0
 11298945 17  0
 11298999 17  0
 11299029 17  0
 11299032  1  0
 11299050 17  0
 11299059 17  0
 11299080 16  0
 11299145  6  0
 11299155 17  0
 11299157 17  0
 11299167 17  0
 11299196 17  0
 11299201 16  0
 11299203 17  0
 11299239 14  0
 11299242 14  0
 11299248 17  0
 11299263  1  0
 11299265 14  0
 11299274 15  0
 11299286 17  0
 11299294 17  0
 11299335 17  0
 11299380  1  0
 11299398 17  0
 11299407 17  0
 11299447 17  0
 11299484 12  0
 11299485 17  0
 11299499 17  0
 11299520 17  0
 11299524 17  0
 11299534 17  0
 11299541 17  0
 11299568 17  0
 11299610  7  0
 11299616 10  0
 11299625  2  0
 11299631 17  0
 11299665 17  0
 11299667 17  0
 11299675 17  0
 11299686  4  0
 11299693 17  0
 11299725 17  0
 11299784  4  0
 11299846 17  0
 11299859  4  0
 11299873 16  0
 11299879 17  0
 11299900 17  0
 11299941 17  0
 11300012 17  0
 11300316 17  0
 11300338 17  0
 11300346 17  0
 11302187 14  0
 11302211 17  0
 11302221 17  0
 11302230 14  0
 11302265  2  0
 11302357 17  0
 11302371 17  0
 11302386 17  0
 11302395 17  0
 11302397 17  0
 11302399 17  1
 11302413 17  0
 11302415 17  0
 11302445 17  0
 11302458 17  0
 11302497 17  0
 11302524 17  0
 11302549 17  0
 11302565 17  1
 11302567  1  0
 11302585 17  0
 11302625 17  0
 11302627 17  1
 11302636 17  0
 11302654 16  0
 11302658  6  0
 11302663 17  0
 11302720 17  0
 11302787  3  0
 11302791 17  0
 11302800 16  0
 11302824 16  0
 11302847 17  1
 11302871 17  0
 11302891  2  0
 11302899 17  0
 11302905 17  0
 11302907  2  0
 11302930 17  1
 11302942 17  0
 11302950 17  0
 11302988 17  0
 11302995 17  0
 11303012 17  0
 11303053 14  0
 11303061 17  0
 11303065 17  1
 11303084 17  0
 11303090 17  2
 11303100 17  0
 11303114 17  0
 11303115 17  0
 11303133 17  0
 11303142 17  0
 11303181 17  0
 11303188 17  0
 11303195 17  0
 11303262 17  0
 11303266 17  0
 11303267 17  0
 11303268 17  0
 11303289 17  0
 11303308 17  0
 11303322 17  1
 11303352 17  0
 11303355 17  0
 11303367 17  0
 11303368 17  0
 11303381  3  0
 11303388 17  0
 11303391 17  0
 11303402 17  0
 11303410 17  0
 11303425 17  0
 11303433 17  0
 11303442 17  0
 11303472 17  0
 11303492 17  0
 11303501 17  0
 11303521 16  0
 11303532 17  0
 11303539 17  0
 11303555 17  0
 11303565 17  0
 11303575 17  0
 11303579 17  0
 11303590 17  0
 11303591 17  0
 11303614 17  0
 11303615 14  0
 11303627 17  0
 11303663 17  0
 11303706 14  0
 11303734 14  0
 11303766 17  0
 11303781 17  0
 11303811 14  4
 11303815 17  1
 11303819 17  0
 11303846 17  0
 11303871 16  0
 11303891 16  0
 11303893  3  0
 11303897 15  0
 11303912  2  0
 11303920 17  0
 11303943 17  0
 11303945 17  0
 11303969 17  0
 11303973 14  0
 11303983 17  0
 11303994 17  0
 11304006 14  0
 11304014 17  0
 11304030 17  0
 11304031 14  0
 11304041 17  0
 11304044 17  0
 11304045  3  0
 11304046 17  0
 11304067 15  0
 11304093 17  0
 11304151 17  0
 11304155 17  0
 11304156 17  0
 11304158  5  0
 11304194 17  0
 11304196 17  0
 11304230 17  0
 11304241 16  0
 11304242 17  0
 11304269 17  0
 11304273  6  0
 11304294 17  0
 11304296  1  0
 11304304 17  0
 11304326 17  0
 11304344 17  7
 11304358  4  0
 11304370 14  0
 11304375 17  0
 11304390 17  0
 11304421  6  0
 11304436 17  8
 11304440 17  0
 11304477 17  0
 11304481 17  0
 11304499 17  0
 11304518 17  0
 11304578 15  0
 11304601 17  0
 11304647 17  0
 11304663 17  0
 11304675 17  0
 11304690 14  0
 11304728 17  0
 11304756 17  0
 11304758 17  0
 11304769 17  0
 11304772 17  0
 11304779 17  0
 11304784  1  0
 11304797 17  0
 11304813 17  0
 11304867 17  0
 11304869 17  0
 11304874 14  0
 11304881 17  0
 11304915 16  0
 11304931 17  0
 11304958 17  1
 11304987 17  1
 11305049 14  0
 11305053 17  0
 11305110 17  0
 11305153 17  0
 11305184 17  0
 11305188 17  0
 11305193  3  0
 11305210 17  0
 11305232 17  0
 11305234 17  1
 11305240 17  0
 11305246 17  0
 11305247 17  0
 11305250 17  0
 11305261 14  0
 11305274 17  0
 11305295 17  0
 11305311 17  0
 11305312 17  0
 11305314 17  0
 11305366 17  1
 11305377  9  0
 11305378  3  0
 11305395 17  0
 11305408 14  0
 11305417 17  0
 11305424 17  0
 11305427 17  0
 11305432 14  0
 11305436 17  0
 11305445 17  0
 11305448 17  0
 11305467  1  0
 11305499 17  0
 11305504 17  0
 11305518 17  0
 11305524 17  0
 11305530 17  0
 11305532 17  0
 11305543 17  0
 11305546  1  0
 11305549 14  0
 11305577 17  0
 11305580 17  0
 11305587 14  0
 11305589 17  0
 11305631 17  0
 11305670 17  0
 11305733 17  0
 11305739  1  0
 11305756 17  0
 11305762 14  0
 11305767 17  0
 11305769 17  0
 11305776 15  0
 11305793 17  0
 11305837 17  0
 11305861 17  0
 11305872 17  0
 11305933 17  0
 11305937  6  0
 11305939 17  0
 11305962 17  0
 11305996 17  0
 11306018  1  0
 11306075 17  0
 11306097 14  0
 11306173 14  0
 11306180  1  0
 11306183 16  0
 11306215 17  0
 11306242 17  0
 11306275  6  0
 11306282 16  0
 11306286 17  0
 11306302 17  0
 11306304  4  0
 11306342 17  0
 11306374 17  0
 11306380 17  0
 11306392 17  0
 11306398 17  0
 11306431 17  0
 11306461 17  0
 11306470 16  0
 11306488 17  0
 11306528 17  0
 11306540  7  0
 11306572 17  0
 11306611  1  0
 11306693 17  0
 11306696 17  0
 11306764 14  0
 11306782 17  0
 11306789 17  0
 11306803  7  0
 11306840 14  2
 11306862 16  0
 11306883 17  0
 11306896 17  0
 11306907 14  0
 11306960 17  0
 11306973 17  0
 11306974 14  0
 11306994  1  0
 11307013  1  0
 11307041 17  0
 11307108  9  0
 11307435 17  0
 11307462 17  0
 11307487 17  0
 11307528  1  0
 11307564 17  0
 11307599 17  0
 11307602 17  0
 11307603 17  5
 11307659 17  0
 11307665 17  0
 11307701 17  0
 11307702 17  0
 11307704 17  0
 11307771 17  0
 11307783 17  0
 11307788 14  0
 11307799  1  0
 11307838 17  0
 11307847 17  0
 11307875 17  0
 11307917  4  0
 11307947 17  0
 11307982 17  0
 11308020 17  0
 11308067 17  0
 11308072 17  0
 11308086 17  0
 11308093 17  0
 11308105  4  0
 11308133 17  0
 11308173  1  0
 11308186 17  0
 11308209 17  0
 11308216 17  0
 11308238 17  0
 11308281  7  0
 11308284 17  0
 11308295 17  0
 11308314  4  0
 11308321 17  0
 11308331 17  0
 11308366 17  0
 11308368 17  0
 11308380 17  0
 11308437 17  0
 11308439  3  0
 11308447 17  0
 11308457 17  0
 11308489 17  0
 11308499 17  2
 11308520 17  0
 11308564 17  0
 11308566 17  0
 11308573 16  0
 11308578 14  0
 11308587 17  0
 11308625 17  0
 11308629 17  0
 11308639 17  0
 11308649 17  0
 11308660 17  0
 11308669 17  0
 11308698 17  0
 11308712 14  0
 11308755  4  0
 11308764 17  1
 11308784 17  0
 11308785 17  0
 11308802  3  0
 11308818 17  0
 11308876 17  0
 11308901 17  0
 11308915 16  0
 11308999 17  0
 11309032 17  0
 11309089  8  0
 11309158  3  0
 11309182 17  0
 11309209 17  0
 11309213 16  0
 11309244 17  0
 11309335 17  1
 11309346 17  0
 11309388 16  0
 11309403 15  0
 11309500  8  0
 11312673 14  0
 11312702  9  0
 11336389  9  0
 11336402 14  0
 11336418 14  0
 11336508  2  0
 11336572 14  0
 11336577 14  0
 11336587 14  0
 11336614 14  0
 11336621 14  0
 11336622 14  0
 11336624  6  0
 11336656 14  0
 11336663 14  0
 11336711  2  0
 11336814  3  0
 11336849 14  0
 11336853 14  0
 11336883 14  1
 11336909 14  0
 11336916 14  0
 11336923 14  0
 11336984 14  0
 11337012 14  1
 11337023 14  0
 11337038 14  0
 11337052 14  0
 11337108 14  0
 11337141 14  1
 11337203  5  0
 11337297 14  0
 11337359 14  0
 11337372 11  2
 11337453  2  0
 11337459 13  1
 11337538 14  0
 11337563  1  0
 11337566 14  1
 11337572 14  0
 11337581 14  0
 11337598  2  0
 11337634 14  0
 11337680 14  0
 11337714 14  0
 11337725 14  0
 11337734 14  0
 11337763 14  0
 11337770 14  0
 11337773 14  0
 11337785 14  0
 11337801 14  0
 11337811 14  0
 11337820 14  0
 11337825 14  0
 11337831 13  0
 11337833 14  1
 11337843 13  0
 11337847 14  0
 11337859 14  0
 11337883 14  0
 11337923 14  0
 11337942 14  0
 11337944  4  0
 11338002 11  0
 11338056 14  1
 11338064 14  0
 11338089 14  0
 11338091 14  1
 11338099 14  0
 11338102 13  0
 11338111 14  0
 11338113 14  0
 11338121 14  0
 11338125 14  0
 11338131 13  0
 11338199 14  0
 11338234 14  0
 11338236  1  0
 11338250 14  2
 11338267 14  0
 11338287 14  0
 11338305 14  0
 11338306 14  0
 11338358 14  0
 11338360 14  0
 11338364 14  0
 11338388 14  0
 11338399  2  0
 11338438 11  0
 11338439  3  0
 11338492 14  0
 11338507 14  0
 11338530 14  0
 11338569 14  0
 11338612 14  0
 11338623 14  0
 11338666  3  0
 11338698 14  0
 11338720 14  1
 11338721 14  0
 11338766 14  0
 11338773  3  0
 11338803 14  0
 11338847  1  0
 11338851 13  0
 11338907  3  0
 11338918 14  0
 11338926  6  0
 11338940 14  1
 11338942 14  0
 11338950 14  0
 11338956  1  0
 11338963 14  0
 11339000 14  0
 11339027  2  0
 11339102 14  0
 11339121 14  0
 11339133  2  0
 11339156  1  0
 11339213 14  0
 11339214 14  0
 11339222 14  0
 11339246 14  0
 11339247  6  0
 11339249 13  0
 11339312 13  0
 11339318 14  0
 11339345 14  0
 11339421 14  0
 11339445 14  0
 11339456 14  0
 11339509 14  0
 11339561 14  0
 11339795 14  0
 11339828 14  0
 11339859 11  0
 11339888  6  0
 11339898 14  0
 11339964 14  0
 11339969 10  0
 11339973 11  0
 11340000 14  0
 11340032  3  0
 11340043 14  0
 11340046 14  0
 11340058 13  0
 11340063 11  0
 11340082 14  0
 11340091 14  0
 11340104 13  0
 11340105 13  0
 11340135 14  0
 11340140 14  0
 11340142  2  0
 11340165 14  0
 11340173 14  0
 11340197  3  0
 11340204 14  0
 11340218 14  0
 11340242 13  0
 11340255 14  0
 11340272 11  0
 11340377  6  0
 11340382 14  0
 11340405 14  0
 11340427 14  0
 11340484  1  0
 11340510 14  0
 11340511 14  0
 11340576 14  0
 11340578 14  0
 11340584 11  0
 11340585 14  0
 11340604  3  0
 11340616 14  0
 11340620 13  0
 11340623 13  1
 11340630 14  0
 11340663 14  0
 11340713 14  0
 11340743 14  0
 11340747 14  0
 11340789 14  0
 11340802 14  0
 11340855 14  0
 11340867 14  0
 11340905 14  0
 11340906 14  0
 11340949 14  0
 11340971 14  0
 11340972 14  0
 11340973 14  0
 11340984  1  0
 11340991 11  0
 11340992 14  0
 11341000 14  0
 11341017 14  0
 11341020 14  0
 11341043 11  0
 11341064 14  0
 11341103  4  0
 11341107 14  0
 11341111 14  0
 11341130 14  0
 11341162  3  0
 11341164 14  1
 11341234  1  0
 11341237 14  0
 11341254 14  0
 11341266 14  0
 11341270 14  0
 11341296 14  0
 11341314 14  1
 11341320 14  0
 11341335 14  0
 11341417 14  0
 11341446 14  0
 11341458 14  0
 11341459 14  0
 11341475 14  0
 11341483 14  0
 11341498 14  0
 11341501 14  0
 11341514  2  0
 11341527 14  0
 11341546  1  0
 11341584  2  0
 11341595 14  0
 11341654 14  0
 11341657  3  0
 11341698 14  0
 11341708 14  0
 11341723 13  0
 11341730 14  0
 11341734 14  0
 11341742 14  0
 11341773 14  0
 11341786 11  0
 11341810  2  0
 11341823  1  0
 11341843 14  0
 11341869 14  0
 11341911  2  0
 11341920 14  0
 11341928 14  0
 11341989 14  0
 11342032 14  0
 11342052  1  0
 11342077 14  0
 11342078 13  0
 11342105 14  0
 11342127 14  0
 11342132 11  0
 11342166  3  0
 11342189 14  0
 11342244 14  0
 11342297 14  0
 11342308 14  0
 11342379 14  0
 11342399 14  0
 11342410 14  0
 11342416 14  1
 11342420 14  0
 11342439 14  0
 11342445  6  0
 11342457 14  0
 11342463 14  0
 11342464  2  0
 11342472 13  0
 11342473 14  0
 11342503  3  0
 11342550 14  1
 11342551 14  0
 11342569 14  0
 11342573 13  1
 11342578 14  0
 11342588  2  0
 11342620 14  0
 11342648 14  0
 11342674 14  0
 11342687 14  0
 11342694 14  0
 11342709 14  0
 11342763 14  0
 11342797 14  0
 11342804  6  0
 11342826 14  0
 11342838 14  0
 11342861 14  1
 11342880 14  1
 11342883 14  8
 11342885 14  0
 11342893 14  0
 11342897 11  0
 11342919 14  0
 11342939  1  0
 11342962  3  0
 11343013 14  0
 11343030  5  0
 11343105 14  0
 11343115  1  0
 11343120 11  0
 11343148  3  0
 11343152 14  0
 11343182 14  0
 11343183 14  0
 11343185 14  0
 11343190 14  0
 11343220 14  0
 11343239 11  0
 11343294 14  0
 11343309 14  0
 11343315  3  0
 11343326  2  0
 11343348  2  0
 11343396 14  0
 11343426 14  0
 11343461  7  4
 11343486 13  0
 11343523 14  0
 11343577 14  0
 11343643 14  0
 11347515 17  0
 11347519 17  0
 11347582 17  0
 11347627 17  0
 11347657  6  0
 11347684 17  0
 11347716 17  0
 11347722 17  0
 11347735 17  0
 11347746  3  0
 11347750  9  0
 11347754 17  0
 11347789 17  0
 11347791 17  0
 11347792 17  0
 11347796 17  0
 11347828  1  0
 11347859 17  0
 11347865 17  0
 11347963 17  0
 11347968 17  0
 11347982  1  0
 11347999 17  0
 11348003 17  0
 11348010 17  0
 11348011  1  0
 11348033 17  0
 11348043 17  0
 11348086 17  2
 11348108 17  0
 11348126 17  0
 11348189 17  0
 11348236 17  0
 11348237  5  0
 11348285  1  0
 11348323 17  0
 11348356 17  0
 11348417  7  0
 11348435 17  0
 11348526 17  0
 11348529 17  0
 11348598 17  0
 11348610 17  0
 11348768 17  0
 11348796 17  0
 11348797 17  0
 11348829 17  0
 11348831 17  0
 11348838 17  1
 11348849 17  0
 11348884 17  0
 11348928 16  0
 11348988 17  0
 11348995 17  0
 11348997 14  1
 11349000 17  0
 11349011 14  0
 11349012 17  0
 11349014 17  0
 11349024 17  0
 11349051 17  0
 11349070 17  0
 11349072 17  0
 11349080 14  0
 11349107 15  0
 11349111 17  0
 11349137 17  0
 11349180 17  0
 11349188  3  0
 11349235 17  0
 11349248  8  0
 11349265 17  0
 11349272  8  0
 11349295 17  0
 11349298 17  0
 11349310 17  0
 11349323  2  0
 11349360 17  0
 11349386 17  0
 11349395 17  0
 11349426 17  0
 11349449  1  0
 11349460 17  0
 11349480 17  0
 11349485 14  0
 11349490 17  0
 11349523 17  0
 11349556 17  7
 11349569 17  0
 11349578 17  0
 11349613  3  0
 11349614 17  0
 11349623 17  0
 11349649 17  0
 11349665 17  0
 11349677  1  0
 11349678 14  0
 11349682  1  0
 11349692 14  0
 11349707 16  0
 11349716 17  0
 11349720 17  0
 11349727 17  0
 11349730 17  0
 11349736  2  0
 11349782 16  0
 11349810 17  0
 11349832 17  0
 11349851  3  0
 11349868 16  0
 11349888 17  0
 11349939 14  0
 11349943  1  0
 11349974 16  0
 11350057 17  0
 11350063 14  6
 11350118 17  1
 11350150 16  0
 11350152  7  0
 11350169 17  0
 11350196  2  0
 11350202  7  0
 11350232  3  0
 11350238 17  2
 11350245 17  0
 11350247 17  0
 11350269 16  0
 11350341 17  0
 11350350 17  1
 11350364 17  0
 11350389 17  3
 11350459 14  0
 11350468 16  0
 11350478 16  0
 11350487 17  0
 11350488  1  0
 11350496  1  0
 11350497 17  0
 11350500 17  0
 11350501 16  0
 11350511 16  0
 11350550 16  0
 11350555 15  0
 11350575 17  0
 11350582 16  0
 11350584 16  0
 11350606 14  0
 11350608 17  0
 11350634 17  1
 11350643 17  0
 11350655 17  0
 11350663 17  0
 11350698  1  0
 11350700 17  0
 11350707 17  0
 11350865 17  0
 11350888  2  0
 11350907 17  0
 11350909  1  0
 11350954 17  0
 11351036  4  0
 11351119 17  0
 11351130  2  0
 11351140 16  3
 11351171 17  0
 11351185 17  0
 11351200 17  0
 11351205 14  0
 11351218  8  0
 11351249  2  0
 11351257  7  0
 11351263 17  0
 11351268 15  0
 11351281 17  2
 11351299 16  0
 11351375 17  0
 11351396 17  0
 11351399 17  0
 11351405 17  0
 11351420 17  0
 11351454 14  0
 11351466 17  0
 11351469 17  0
 11351480  7  0
 11351493 17  0
 11351509 14  0
 11351516 17  0
 11351604 16  0
 11351621  1  0
 11351671 17  0
 11351684 17  0
 11351694 17  0
 11351706  8  0
 11351713 17  0
 11351724 17  0
 11351748 17  0
 11351755 17  0
 11351756 17  0
 11351772  2  0
 11351820 17  0
 11351828 16  0
 11351829 17  0
 11351830 17  0
 11351872 17  0
 11351882 17  0
 11351888 17  0
 11351907  2  0
 11351919 17  0
 11351921 17  0
 11351951 17  0
 11351957 13  0
 11351999 16  0
 11352032 17  0
 11352110 17  0
 11352124 17  0
 11352148 17  0
 11352162 17  0
 11352168 17  0
 11352176 17  0
 11352219 16  0
 11352239 17  0
 11352256  1  0
 11352278 17  0
 11352361 17  0
 11352367 16  0
 11352374 17  0
 11352390 17  0
 11352412 17  0
 11352420 17  0
 11352446 17  0
 11352448 14  0
 11352457 17  0
 11352469 17  0
 11352504 17  0
 11352536 17  0
 11352541 17  0
 11352546 17  0
 11352549 17  0
 11352569 17  0
 11352574 17  0
 11352577 17  0
 11352602 16  0
 11352643 17  0
 11352644  6  0
 11352682 17  0
 11352756 17  0
 11352764 15  0
 11352770 17  0
 11352775  1  0
 11352826 17  0
 11352830 17  0
 11352843 17  0
 11352859 17  0
 11352863  2  0
 11352865 17  0
 11352903 17  0
 11352908 17  0
 11352914 17  0
 11352917 17  0
 11352986 17  0
 11353014 17  0
 11353038 17  0
 11353049 15  0
 11353057 17  0
 11353104 17  0
 11353121 17  0
 11353213  2  0
 11353223  7  0
 11353262 17  0
 11353273 17  0
 11353275 17  0
 11353284 17  0
 11353313 17  0
 11353325 17  0
 11353370 17  0
 11353374 17  0
 11353395 17  0
 11353420 16  0
 11353426 17  0
 11353436 16  0
 11353513 14  0
 11353515  9  0
 11353554  4  0
 11355265 14  0
 11355373  6  0
 11355405 16  0
 11355469 17  0
 11355471 17  0
 11355498 14  0
 11355520 17  0
 11355525 17  0
 11355566  2  0
 11355579 17  0
 11355603 14  0
 11355619 17  0
 11355633 16  1
 11355664  5  0
 11355681 17  0
 11355744 17  0
 11355746 17  0
 11355807 17  0
 11355855 17  0
 11355861 16  0
 11355872  3  0
 11355886  1  0
 11355919 16  0
 11355925 17  0
 11355933  8  0
 11355938 17  1
 11355950 17  0
 11355973 17  0
 11356016  1  0
 11356042 17  0
 11356061 17  0
 11356072  1  0
 11356088 17  0
 11356102  2  0
 11356138 17  0
 11356160 17  0
 11356178 17  0
 11356182 17  0
 11356192  3  0
 11356201 17  0
 11356208  6  0
 11356260 17  1
 11356302 17  0
 11356307 16  0
 11356317 17  0
 11356320 17  0
 11356359 17  0
 11356373 17  0
 11356434  8  0
 11356439 17  0
 11356450 17  0
 11356477 17  0
 11356479 17  0
 11356513 17  0
 11356545 17  0
 11356573 16  0
 11356579  5  0
 11356602 17  1
 11356648 17  0
 11356663  1  0
 11356690 17  0
 11356705 17  0
 11356734 17  0
 11356773 17  0
 11356784  2  0
 11356795 17  0
 11356807  2  0
 11356809 17  0
 11356826 15  0
 11356839 16  0
 11356846  5  0
 11356900 17  0
 11356952  4  0
 11356964  3  0
 11357004 17  0
 11357016 17  0
 11357042  2  0
 11357078 17  0
 11357185 17  1
 11357192 17  1
 11357198 17  0
 11357214 17  1
 11357252 17  0
 11357260 17  0
 11357262 17  0
 11357263 17  0
 11357275  1  0
 11357302 17  0
 11357322 14  0
 11357326 17  0
 11357366 17  0
 11357449 17  0
 11357464 17  0
 11357509 17  0
 11357534 17  0
 11357539 17  0
 11357548 17  0
 11357555 17  2
 11357560 17  0
 11357580 16  0
 11357625 14  0
 11357632 17  0
 11357639 17  0
 11357644 17  0
 11357657 14  0
 11357658 17  0
 11357664 17  1
 11357670 17  3
 11357674 14  0
 11357680 16  0
 11357686 16  0
 11357703 17  0
 11357748 17  0
 11357758 17  0
 11357792 17  0
 11357796 17  0
 11357841  4  0
 11357874 17  0
 11357896 17  0
 11357898 17  0
 11357915 17  0
 11357931 15  0
 11357942 17  0
 11357968 17  0
 11357984 17  0
 11358062 17  0
 11358072 17  0
 11358079  1  0
 11358095 17  0
 11358145  1  0
 11358150 17  0
 11358231 17  0
 11358249 14  0
 11358268 17  0
 11358299 14  0
 11358305 17  1
 11358307  1  0
 11358389 17  3
 11358391 17  0
 11358392 17  1
 11358396 17  0
 11358429  4  0
 11358442 17  0
 11358479 17  0
 11358496 17  0
 11358550 17  0
 11358597 17  0
 11358607 16  0
 11358669 17  0
 11358676 17  0
 11358698  7  0
 11358743 17  1
 11358755 14  0
 11358760 17  0
 11358780 17  0
 11358810 17  0
 11358814 17  0
 11358931 14  0
 11358960 17  0
 11359021 17  0
 11359023 17  0
 11359044 17  0
 11359056 17  0
 11359059  8  0
 11359075  1  0
 11359081 16  0
 11359140 17  0
 11359152 16  0
 11359175 17  0
 11359182 17  0
 11359224 17  0
 11359305 17  2
 11359307 17  0
 11359322  3  0
 11359330 17  0
 11359336 14  0
 11359348 17  0
 11359352 17  0
 11359382 17  0
 11359383  2  0
 11359417 17  0
 11359431 17  0
 11359454  8  0
 11359503 14  0
 11359508  1  0
 11359576 14  0
 11359606 17  0
 11359625 17  0
 11359630 17  0
 11359650 17  0
 11359657 17  2
 11359681 14  0
 11359755 16  0
 11359786 17  2
 11359819  1  0
 11359820  7  0
 11359830 14  0
 11359869 17  0
 11359878 17  0
 11359879 17  1
 11359944 17  0
 11359963 17  0
 11359966 17  0
 11359967  1  0
 11360039  9  0
 11360119  9  0
 11360488 17  0
 11360543 17  0
 11360571 17  1
 11360575 17  0
 11360610 17  0
 11360622 17  0
 11360625 17  0
 11360670 17  0
 11360682 17  0
 11360693 17  0
 11360704 17  0
 11360739 17  0
 11360776  1  0
 11360805 17  2
 11360860 17  0
 11360880 14  0
 11360886 15  0
 11360892 17  0
 11360916  1  0
 11360947 17  0
 11360955 17  0
 11360970 17  0
 11360996 17  0
 11361055  7  0
 11361075  3  0
 11361085 17  0
 11361088 17  0
 11361146 17  0
 11361147 15  0
 11361156  1  0
 11361158 17  0
 11361189 17  0
 11361191 17  0
 11361216 17  0
 11361281 14  0
 11361283 17  1
 11361295 17  0
 11361306 17  0
 11361338 17  0
 11361341 17  0
 11361360 14  0
 11361378 17  0
 11361380  1  0
 11361383 14  0
 11361457 17  0
 11361496 17  0
 11361528 14  0
 11361537 17  0
 11361601 17  0
 11361646 17  2
 11361652 17  0
 11361659 17  0
 11361691 17  0
 11361739 17  0
 11361741 17  0
 11361760 17  0
 11361765 17  0
 11361776 17  0
 11361789 14  0
 11361809 17  0
 11361908 14  0
 11361979 17  0
 11362000 17  0
 11362043 17  0
 11362071 17  6
 11362126 17  0
 11362135  1  0
 11362148  3  0
 11362162 14  0
 11362225 17  0
 11362263  3  0
 11362287 17  0
 11362324 17  0
 11362351 17  0
 11362370 17  0
 11362416 17  1
 11362422 17  0
 11362423 17  1
 11362513 17  0
 11362564 17  0
 11362567 17  0
 11362683  3  0
 11362726 17  0
 11362760 17  0
 11362775  8  0
 11362817 17  0
 11362858  1  0
 11362917  1  0
 11362947 17  0
 11362970 14  0
 11363010 16  0
 11363023 17  0
 11363032 17  0
 11363063  1  0
 11363314 17  0
 11363340 17  0
 11363367 17  0
 11363582 14  0
 11389173 14  0
 11389187 14  0
 11389228 14  0
 11389279 14  0
 11389296 14  0
 11389332 14  0
 11389341 14  0
 11389346  1  0
 11389393 14  0
 11389418 12  0
 11389437 14  0
 11389447  2  0
 11389491 14  0
 11389563 14  0
 11389591 14  0
 11389595 14  0
 11389635 14  0
 11389684  3  0
 11389702 14  0
 11389717  1  0
 11389719  1  0
 11389737 14  1
 11389740 14  0
 11389741  3  0
 11389762 14  0
 11389771 14  3
 11389804 14  0
 11389820 14  1
 11389883  1  0
 11389889 14  1
 11389908 14  0
 11389916 14  0
 11389952 14  0
 11389955 14  0
 11389968  2  0
 11389976 14  0
 11389990 14  0
 11389996 14  0
 11390020 13  0
 11390033 14  0
 11390043 14  0
 11390044 14  0
 11390058 14  0
 11390061 14  0
 11390076 14  0
 11390109 14  1
 11390121 14  0
 11390143 14  0
 11390164 14  0
 11390183 14  0
 11390196 14  0
 11390258 14  0
 11390265  3  0
 11390297 14  0
 11390300 14  0
 11390309  2  0
 11390340 14  0
 11390381 14  0
 11390390 14  0
 11390408 14  0
 11390418 14  0
 11390474 14  0
 11390479  1  0
 11390491 14  0
 11390511 14  0
 11390588 14  0
 11390592 14  0
 11390595 14 10
 11390627 14  0
 11390640 14  0
 11390659  9  0
 11390683 14  3
 11390690 14  0
 11390696 14  0
 11390731  1  0
 11390741  8  0
 11390768 14  0
 11390786 12  0
 11390838 14  5
 11390853 14  0
 11390860 14  0
 11390888  4  0
 11390907 14  0
 11390919 14  0
 11390932 14  0
 11390941 14  6
 11390947 14  0
 11390968 14  0
 11391018 14  2
 11391021  2  0
 11391045 14  0
 11391047 14  0
 11391056 14  0
 11391125 14  0
 11391126 14  0
 11391176  1  0
 11391181 14  2
 11391184 13  0
 11391189  1  0
 11391212 14  0
 11391259  1  0
 11391275 14  0
 11391367 14  0
 11391371 14  0
 11391391 14  0
 11391462 14  0
 11391493 14  0
 11391496  6  0
 11391512 12  0
 11391554 14  0
 11391563 14  0
 11391575 14  0
 11391609 14  0
 11391612 14  0
 11391629 14  0
 11391636 14  2
 11391667 14  1
 11391702 14  0
 11391725 11  0
 11391750 12  0
 11391755  6  1
 11391789 13  0
 11391790 14  0
 11391811 13  0
 11391813 13  0
 11391840 14  0
 11391846 14  0
 11391882 14  0
 11391889 14  0
 11391903 14  0
 11391916 14  0
 11391957 14  1
 11391978 14  0
 11391985 14  0
 11392006 14  0
 11392017 14  1
 11392018 14  0
 11392057 14  0
 11392071 14  0
 11392082 14  0
 11392110 14  0
 11392128 14  0
 11392136 14  0
 11392216 14  0
 11392357 11  1
 11392358 14  0
 11392362 14  1
 11392363 14  0
 11392409 14  0
 11392434 14  0
 11392445 14  0
 11392454  4  0
 11392471  9  0
 11392476 14  0
 11392507 14  0
 11392542 14  0
 11392547 14  0
 11392618 14  1
 11392624  5  0
 11392805  9  0
 11392833  4  0
 11392945 14  0
 11392965  2  0
 11392986 14  0
 11392990 14  0
 11392997 14  0
 11393008 14  0
 11393027 14  0
 11393095  1  0
 11393100 14  0
 11393119 14  0
 11393141 14  0
 11393144 14  0
 11393158  3  0
 11393162 14  0
 11393185  1  0
 11393194 14  1
 11393217 14  1
 11393223  3  0
 11393248 14  0
 11393249 14  0
 11393259 14  0
 11393272 14  0
 11393296  3  0
 11393319 14  0
 11393328 14  0
 11393360 14  0
 11393383 14  0
 11393439 14  1
 11393465 14  0
 11393472  4  0
 11393482 14  0
 11393486  1  0
 11393569 14  0
 11393580 14  0
 11393595 14  0
 11393633 14  1
 11393634 14  0
 11393653 13  0
 11393668  4  0
 11393675 13  0
 11393701 14  0
 11393707 14  0
 11393710 14  0
 11393725 14  0
 11393732 14  0
 11393799 14  0
 11393815 11  0
 11393818 14  0
 11393852  7  0
 11393869  3  0
 11393874 11  0
 11393878 14  0
 11393884  1  0
 11393913 14  0
 11393936 14  0
 11393948  3  0
 11393949  3  0
 11393952 14  0
 11393956 14  0
 11393958 14  0
 11393970 14  0
 11393983 14  0
 11393993 14  0
 11393998 14  0
 11394027 14  1
 11394048 14  0
 11394058 14  0
 11394063 14  0
 11394067  4  0
 11394070 14  0
 11394073 14  0
 11394085  6  0
 11394184 11  0
 11394192 14  0
 11394216 14  0
 11394272 13  0
 11394288 14  0
 11394358  4  0
 11394397 14  0
 11394401 14  0
 11394434 14  0
 11394439 14  0
 11394497 14  0
 11394505 14  0
 11394522  2  0
 11394527 14  0
 11394542 14  0
 11394551 14  0
 11394570 14  0
 11394591 14  0
 11394599 14  0
 11394600 14  0
 11394608 14  0
 11394612 14  0
 11394623 14  0
 11394655 13  0
 11394665  1  0
 11394698 14  0
 11394704 14  0
 11394708 14  0
 11394762 14  0
 11394789 14  0
 11394802 14  0
 11394841 14  0
 11394866 14  0
 11394873  1  0
 11394891 14  0
 11394905 14  0
 11394913 14  0
 11394939 14  0
 11394971  3  0
 11395018 14  0
 11395028 14  0
 11395046  2  0
 11395049 14  0
 11395050 14  0
 11395052 14  0
 11395063  2  0
 11395079 14  0
 11395102  1  0
 11395111 13  0
 11395188 14  0
 11395200 13  0
 11395206 14  1
 11395214  2  0
 11395229 14  0
 11395260 14  0
 11395271  3  0
 11395274 14  0
 11395279 14  0
 11395296 14  0
 11395310 14  0
 11395337 13  0
 11395343 14  0
 11395392 11  1
 11395400 14  0
 11395403 14  0
 11395425 14  0
 11395438 12  0
 11395462 11  0
 11395466  3  0
 11395469 14  0
 11395478 14  0
 11395485  3  0
 11395501 14  0
 11395530  3  0
 11395532  1  0
 11395576 14  0
 11395587 14  1
 11395644 14  0
 11395662 14  0
 11395668 14  0
 11395732 14  0
 11395749 14  0
 11395777  6  0
 11395791  1  0
 11395807 14  0
 11395810  1  0
 11395816 14  0
 11395832  2  0
 11395846  7  0
 11395866  2  0
 11395867 14  0
 11395869 14  0
 11395881 14  0
 11395884  1  0
 11395887 14  0
 11395889 14  0
 11395905 14  0
 11395914 14  0
 11395921 14  0
 11395936 14  4
 11395951 14  0
 11395961  1  0
 11395967 14  0
 11395994 14  0
 11396056 14  0
 11396091 14  0
 11396108 14  0
 11397385 14  1
 11397419  2  0
 11397467 17  0
 11397541 17  0
 11397582 14  0
 11397590 17  0
 11397593 17  0
 11397627 17  0
 11397636 17  0
 11397641 17  0
 11397650 17  0
 11397659 17  0
 11397675 17  0
 11397690 17  0
 11397726 17  0
 11397734  4  0
 11397877 17  0
 11400356 16  4
 11400372 17  0
 11400413  4  1
 11400437  4  0
 11400462 17  0
 11400513  9  0
 11400548  2  0
 11400603 17  0
 11400630 17  0
 11400645 17  0
 11400665  6  0
 11400725 17  0
 11400731 17  0
 11400756 16  0
 11400758  4  0
 11400814 17  0
 11400830 17  0
 11400842 17  1
 11400874 16  0
 11400880 15  0
 11400886 17  0
 11400901 17  0
 11400906 14  0
 11400907 17  0
 11400922 17  0
 11400923 16  0
 11400961 17  2
 11400966 17  0
 11400988 17  0
 11401021  1  0
 11401029 17  0
 11401038 17  0
 11401060 17  0
 11401062 16  0
 11401089 17  0
 11401109 17  0
 11401114 17  0
 11401138 17  0
 11401156 17  0
 11401160 17  0
 11401162 17  0
 11401173 17  0
 11401182 17  1
 11401235 14  0
 11401245 17  0
 11401253 17  1
 11401254 17  0
 11401256 17  0
 11401261 17  0
 11401267 17  0
 11401284 17  0
 11401296 17  0
 11401300 17  0
 11401313 17  0
 11401345 17  0
 11401385 17  0
 11401395 17  0
 11401438 17  0
 11401466 14  0
 11401494 16  0
 11401502 17  0
 11401523 17  0
 11401542  8  0
 11401548 17  0
 11401578  9  0
 11401612  1  0
 11401620 17  0
 11401692 17  0
 11401696 17  0
 11401700 17  0
 11401708 17  0
 11401731  1  0
 11401745 17  0
 11401748 17  0
 11401755 17  3
 11401761 14  0
 11401762 17  0
 11401767 17  3
 11401784 16  0
 11401822 16  2
 11401835 17  0
 11401845  2  2
 11401869 16  1
 11401890 17  0
 11401925  8  0
 11401954 17  0
 11401975 16  0
 11401988  1  0
 11401990 17  0
 11402079 17  0
 11402156 17  0
 11402186 17  0
 11402209 17  0
 11402237 17  0
 11402256 14  0
 11402266 17  0
 11402268 17  0
 11402271 17  0
 11402290 17  0
 11402359 17  0
 11402367 17  0
 11402412 17  0
 11402456 17  0
 11402469 17  0
 11402499 17  0
 11402505 17  0
 11402522 16  0
 11402528 17  0
 11402605  1  0
 11402607 17  0
 11402627  1  0
 11402650 17  0
 11402689 17  0
 11402693 17  0
 11402767 17  0
 11402790 17  0
 11402817 17  0
 11402818 17  0
 11402826 17  0
 11402830 17  0
 11402850 17  0
 11402863 17  0
 11402877 17  0
 11402883 17  0
 11402894 14  0
 11402898 17  0
 11402910 17  0
 11402915 17  0
 11402932 17  0
 11402942 17  0
 11402951 17  2
 11402987 17  0
 11402995 17  1
 11402999 17  0
 11403019 17  0
 11403021 17  0
 11403025 17  0
 11403032 17  1
 11403044 16  1
 11403129  7  0
 11403138 14  0
 11403161 17  0
 11403171 17  0
 11403193 17  0
 11403216 14  2
 11403244  8  0
 11403266 17  0
 11403325 17  0
 11403339 17  1
 11403354 16  0
 11403355 17  0
 11403364 16  0
 11403367 17  0
 11403380 17  0
 11403389 17  1
 11403402  8  0
 11403433 17  0
 11403437 17  0
 11403440 17  2
 11403530 17  1
 11403541 12  0
 11403555 14  0
 11403564 17  0
 11403590 17  0
 11403593 17  0
 11403653 17  0
 11403688 17  0
 11403699 17  0
 11403708 17  0
 11403751 17  0
 11403775  2  0
 11403780 17  0
 11403784 14  0
 11403812 17  0
 11403834 17  0
 11403844 17  0
 11403869 16  0
 11403876 17  0
 11403885 17  0
 11403907 14  0
 11403918 16  0
 11403972 17  0
 11403978 17  0
 11403979 14  0
 11403986 17  0
 11404023  9  0
 11404033 17  1
 11404037 17  0
 11404041 14  0
 11404042 17  0
 11404100 17  0
 11404103 17  0
 11404111 17  0
 11404118 17  0
 11404125  6  0
 11404149 17  0
 11404156 17  0
 11404191 17  0
 11404247 17  0
 11404260 17  1
 11404307  2  0
 11404353 17  0
 11404354 17  0
 11404451 17  0
 11404454 14  0
 11404458 17  0
 11404475 17  1
 11404479 17  0
 11404488 17  0
 11404503 14  0
 11404523 17  0
 11404569 17  0
 11404573 17  0
 11404617 17  0
 11404644 17  2
 11404652 17  0
 11404661 17  0
 11404698 17  0
 11404710 14  0
 11404785 17  1
 11404803 17  0
 11404836 17  0
 11404874 17  0
 11404889 17  0
 11404896 17  0
 11404899  7  0
 11404916  3  0
 11404918 17  0
 11404924  1  0
 11404925  7  0
 11404943  8  0
 11404993 17  0
 11405025 17  0
 11405030 17  0
 11405042 14  0
 11405069 17  0
 11405079 17  0
 11405111 17  0
 11405119 16  0
 11405188 17  0
 11405197 17  0
 11405211  2  0
 11405234 17  0
 11405237 17  0
 11405238 17  0
 11405271 16  0
 11405325 17  0
 11405412 16  0
 11405441 17  0
 11405445 17  0
 11405452 17  0
 11405476 17  0
 11405495 17  0
 11405536 17  0
 11405578 17  0
 11405708  3  0
 11405709  9  0
 11405760 17  0
 11405788 17  0
 11405833  1  0
 11407569 17  1
 11407593  8  0
 11407628 17  0
 11407668 17  0
 11407728 17  0
 11407745 17  0
 11407777 17  0
 11407804 17  0
 11407805 17  1
 11407811 17 10
 11407828 17  0
 11407833 17  0
 11407836 17  0
 11407841 17  0
 11407847 17  1
 11407891 17  0
 11407895 17  0
 11407896 17  0
 11407909 14  0
 11407913 17  0
 11407915 14  0
 11407947 17  0
 11407953  1  0
 11407975 17  0
 11407994 17  0
 11408030 17  0
 11408066 17  0
 11408088 17  0
 11408101 17  0
 11408127 14  0
 11408151 17  0
 11408180 17  0
 11408192 17  0
 11408200 17  0
 11408207 17  0
 11408211 14  0
 11408237 17  0
 11408245 17  0
 11408263 17  0
 11408283 17  0
 11408286 17  0
 11408294 17  0
 11408304 17  3
 11408331 17  0
 11408333 17  0
 11408355 17  0
 11408371 17  0
 11408376 17  0
 11408377 17  0
 11408424 14  0
 11408425  2  0
 11408437 14  0
 11408445 14  0
 11408450  3  0
 11408451 17  0
 11408467  1  0
 11408474 14  0
 11408490 17  0
 11408503 17  0
 11408528 17  0
 11408567 17  0
 11408643 17  0
 11408669 17  0
 11408675 17  0
 11408686 14  0
 11408694 17  0
 11408695 17  0
 11408704 14  0
 11408718 16  0
 11408719 17  0
 11408748 17  0
 11408757 16  0
 11408779 17  0
 11408806  1  0
 11408824 17  0
 11408833 17  0
 11408857  3  0
 11408888 17  0
 11408915 17  0
 11408935 17  2
 11408961 14  0
 11408966 16  0
 11408968 17  0
 11408970 17  0
 11409008 17  0
 11409018 17  0
 11409020 17  0
 11409027  2  0
 11409059 17  0
 11409072 17  0
 11409085 17  0
 11409098 17  0
 11409105  1  0
 11409225  2  0
 11409264 17  0
 11409282 17  0
 11409331 17  0
 11409346 17  0
 11409376 17  0
 11409382 17  0
 11409427 17  0
 11409444 17  0
 11409514 17  0
 11409516 17  0
 11409529 17  0
 11409562 17  0
 11409581 17  0
 11409583 17  0
 11409605 17  0
 11409645 17  0
 11409650 17  0
 11409651 17  0
 11409673 17  3
 11409682 17  0
 11409698 17  2
 11409719 17  0
 11409725 17  0
 11409732 17  0
 11409744 17  0
 11409748 17  0
 11409798 17  0
 11409827  6  0
 11409882 17  0
 11409927 17  0
 11409930 17  0
 11409944 17  0
 11409983 17  0
 11410073 17  0
 11410089 17  0
 11410091 17  0
 11410102 17  0
 11410137 17  0
 11410156 17  0
 11410185 17  0
 11410189 17  0
 11410203 17  0
 11410204 17  0
 11410217 17  0
 11410223 17  0
 11410261 17  1
 11410287 16  0
 11410311 15  0
 11410323 16  0
 11410393 17  0
 11410398  4  0
 11410399 17  0
 11410401 17  0
 11410406  1  0
 11410415 17  0
 11410448 17  1
 11410450 17  0
 11410463 17  0
 11410478  7  0
 11410530 17  0
 11410549 17  0
 11410622 17  0
 11410643 17  0
 11410668 17  0
 11410707 17  0
 11410753 17  0
 11410788  9  0
 11410798 17  0
 11410811 14  0
 11410827 14  0
 11410886 17  0
 11410904 17  2
 11410910 14  0
 11410915 17 10
 11410924 17  0
 11410948 17  0
 11410960 17  0
 11410978 17  0
 11410991 14  0
 11411003 17  0
 11411013 17  0
 11411028 17  0
 11411029 17  0
 11411033 14  0
 11411041 17  0
 11411086 17  0
 11411153 17  0
 11411155 17  0
 11411163 17  0
 11411214 17  0
 11411274 14  0
 11411282 17  0
 11411316 17  0
 11411359 17  0
 11411378 17  0
 11411382 17  0
 11411425 17  0
 11411442 17  0
 11411477 17  0
 11411512 17  0
 11411575 17  0
 11411576 17  0
 11411584 17  0
 11411607 14  0
 11411611  1  0
 11411613 17  0
 11411624 17  0
 11411630 17  0
 11411636 17  0
 11411639 16  1
 11411648 17  0
 11411656 17  0
 11411665 17  0
 11411668 17  0
 11411670 17  1
 11411689 17  0
 11411709 17  0
 11411737 14  0
 11411750 17  0
 11411768 17  0
 11411791 17  0
 11411800  3  0
 11411816 17  0
 11411840 17  0
 11411849 17  0
 11411861 17  0
 11411868 17  0
 11411900 17  0
 11411935 17  0
 11411943 17  0
 11411981 17  0
 11411996 17  0
 11412031 17  0
 11412044 17  8
 11412048 17  0
 11412050 17  0
 11412080 17  0
 11412082 13  0
 11412085 17  0
 11412091 14  0
 11412096 14  0
 11412101 17  0
 11412161 17  0
 11412173 17  0
 11412180 17  0
 11412190 17  0
 11412198 17  0
 11412206 17  0
 11412209 17  0
 11412250  9  1
 11412270 17  0
 11412295 17  0
 11412352  2  0
 11412736 17  0
 11412753 17  0
 11412774  1  0
 11412806 17  0
 11412812 14  0
 11412843 17  0
 11412845 17  0
 11412853  1  0
 11412858 17  0
 11412860 14  0
 11412865  8  0
 11412927 16  0
 11412936 17  0
 11412950  3  0
 11412965 17  0
 11412981  1  0
 11412987 17  0
 11413063 14  0
 11413094 17  0
 11413123 17  0
 11413125 17  3
 11413138 17  0
 11413146 17  0
 11413158 16  0
 11413175  3  0
 11413203 17  0
 11413223  3  0
 11413234 16  0
 11413285 17  0
 11413355 17  0
 11413380 17  5
 11413393 17  0
 11413416 17  0
 11413433 17  0
 11413435 14  0
 11413440 17  0
 11413449 17  0
 11413538 14  0
 11413562 17  0
 11413569  7  0
 11413575 17  0
 11413595 17  0
 11413597 17  0
 11413617 17  0
 11413620 17  0
 11413639 16  0
 11413653 17  0
 11413663 17  0
 11413666 17  0
 11413690 17  0
 11413698 17  0
 11413706 17  0
 11413752 17  0
 11413761 17  0
 11413779 17  0
 11413789 17  0
 11413812 17  1
 11413865 14  0
 11413876 17  1
 11413928 17  0
 11413985 17  0
 11414016 17  0
 11414106 17  0
 11414119 17  0
 11414138  6  0
 11414141 17  0
 11414170  3  0
 11414213 17  0
 11414228 17  0
 11414368 17  0
 11414369 17  0
 11414421 17  0
 11414438  8  0
 11414465 15  1
 11414483 17  0
 11414507 14  0
 11414511 17  1
 11414518 17  0
 11414527 17  3
 11414684 16  1
 11414700 14  0
 11414707  4  0
 11414712 17  0
 11414728 14  4
 11414747 17  0
 11414796 17  0
 11414821 17  0
 11414828  3  0
 11414875 17  0
 11414879 17  0
 11414923 16  0
 11414964 17  0
 11414985 17  0
 11414990  2  0
 11415034 17  0
 11415049 17  0
 11415061 17  0
 11415166 17  0
 11415175 17  0
 11415217 17  0
 11415236 17  0
 11415243 17  1
 11415260 17  0
 11415278 14  0
 11415279 17  0
 11415281 17  0
 11415282  1  0
 11415300 17  0
 11415330 17  0
 11415338 17  0
 11415360 14  0
 11415370  7  0
 11415401 17  0
 11415453 16  0
 11415454 17  0
 11415489 17  0
 11415507 17  0
 11415539 17  0
 11415556 17  1
 11415573 16  0
 11415618 14  0
 11415670 17  0
 11415705  2  0
 11415731 17  0
 11415766 17  0
 11415774 17  0
 11415780  7  0
 11415793 17  0
 11415899 17  0
 11415994  6  0
 11415997 17  0
 11416086 17  0
 11416104 17  1
 11416119 17  0
 11416169 17  0
 11416179 17  0
 11416210 17  0
 11416223 17  0
 11416246 17  0
 11416319 17  0
 11416320 17  0
 11416348  8  0
 11416384 17  0
 11416385 16  0
 11416388 13  0
 11416410  7  0
 11416424 17  0
 11416452  7  0
 11416506 17  1
 11416524 17  0
 11416536 11  0
 11416572 17  0
 11416582 14  0
 11416613 17  0
 11416729 17  0
 11441416  8  0
 11441424 14  0
 11441451 14  0
 11441470 14  0
 11441474 14  0
 11441482 13  0
 11441506  1  0
 11441512 14  0
 11441514 14  0
 11441539 14  0
 11441547 14  0
 11441553 11  0
 11441555 14  0
 11441565 14  0
 11441599 14  0
 11441630 14  0
 11441635 14  0
 11441652 14  0
 11441711  2  0
 11441758 14  0
 11441776 14  0
 11441797 13  0
 11441816 14  0
 11441878  1  0
 11441882 14  0
 11441883 14  0
 11441905 14  0
 11441910 14  0
 11441938 14  0
 11441953 14  0
 11441976 14  0
 11441999 14  0
 11442047 14  0
 11442049  2  0
 11442071 13  0
 11442076 14  0
 11442084 14  0
 11442094 14  0
 11442175 14  0
 11442185 14  0
 11442224  2  0
 11442227 12  0
 11442238 14  0
 11442241 14  0
 11442256 14  0
 11442288 14  1
 11442307 14  0
 11442347 14  0
 11442353 14  3
 11442381  3  0
 11442403 14  0
 11442416 14  0
 11442437 14  0
 11442444 14  8
 11442458 14  0
 11442465 14  2
 11442472 14  1
 11442479 14  0
 11442481 14  0
 11442488  1  0
 11442502 14  0
 11442515 14  0
 11442545 14  0
 11442552 14  0
 11442567  1  0
 11442571 13  0
 11442606 14  0
 11442616 13  0
 11442647 14  0
 11442659 14  0
 11442687 14  0
 11442704 13  0
 11442740  2  0
 11442748  2  0
 11442766 14  0
 11442772 14  0
 11442781  2  0
 11442793 14  7
 11442799 14  0
 11442831  1  0
 11442832 14  0
 11442840 14  0
 11442897 14  0
 11442900 11  0
 11442936 14  0
 11442953 14  0
 11442979 14  0
 11443034 14  0
 11443060 14  0
 11443084  1  0
 11443087 14  0
 11443108 11  0
 11443111 14  0
 11443138 14  0
 11443139 14  0
 11443155 14  0
 11443175 14  0
 11443219 14  0
 11443227  3  0
 11443271 14  0
 11443290  1  0
 11443293 14  0
 11443309  3  0
 11443320  3  0
 11443322 13  0
 11443337 14  0
 11443347 14  0
 11443366 14  0
 11443368  3  0
 11443382  7  0
 11443429  2  0
 11443433 14  0
 11443447 14  0
 11443464  1  0
 11443520 14  0
 11443523 14  0
 11443530 14  0
 11443531 14  0
 11443541  1  0
 11443551 14  0
 11443558  1  0
 11443607 14  0
 11443640 14  0
 11443659 14  0
 11443679 14  0
 11443704 14  0
 11443748 14  0
 11443757 14  1
 11443763 14  0
 11443783 14  0
 11443809 14  0
 11443812 11  0
 11443817 11  0
 11443850 14  0
 11443853  2  0
 11443867 14  0
 11443875 14  0
 11443895 14  0
 11443914 13  0
 11443926 14  0
 11443937 14  0
 11443974  1  0
 11443988 14  0
 11443994 11  0
 11444012 14  0
 11444016 14  0
 11444050 14  0
 11444085 11  0
 11444160 14  0
 11444168 14  0
 11444221 14  0
 11444238 11  0
 11444307  1  0
 11444313 14  0
 11444333 14  0
 11444355 11  0
 11444361 14  0
 11444380 14  0
 11444389 14  0
 11444409 14  0
 11444412 14  0
 11444434 13  0
 11444514 14  1
 11444520  3  0
 11444530 14  0
 11444544 13  0
 11444559 14  0
 11444615 14  0
 11444629 14  0
 11444676 14  0
 11444685 14  0
 11444687 14  0
 11444724 14  0
 11444750 14  0
 11444756 14  0
 11444757 14  0
 11444764 14  0
 11444769 14  0
 11444772 14  0
 11444820 14  0
 11444834 14  0
 11444844 14  0
 11444855  6  0
 11444868 14  0
 11444881  6  0
 11444914 14  0
 11444940  3  0
 11444945 14  0
 11444952 14  2
 11444954 14  0
 11444962 14  0
 11444974 14  0
 11444994  2  0
 11445058 14  0
 11445111 14  2
 11445121 14  0
 11445134 14  0
 11445144  1  0
 11445163 14  0
 11445176 14  0
 11445189 14  0
 11445205 14  0
 11445209 11  0
 11445217 14  0
 11445255 14  0
 11445311 14  0
 11445315 14  0
 11445318 14  0
 11445408 14  0
 11445495 14  0
 11445521 14  0
 11445766  3  0
 11445771 14  0
 11445774 14  0
 11445795 14  0
 11445811 14  0
 11445818 12  0
 11445844 14  0
 11445869 14  0
 11445913 14  2
 11445924  2  0
 11445934  1  0
 11445955 14  0
 11445961 14  0
 11445963 14  0
 11445969 14  0
 11445985 14  0
 11446006 14  0
 11446037 14  0
 11446065 13  0
 11446068 14  0
 11446073 14  1
 11446076 14  0
 11446096 14  0
 11446107 14  0
 11446108 14  0
 11446130 14  0
 11446138 14  0
 11446140 11  0
 11446143 14  0
 11446151  5  0
 11446171 14  0
 11446181 14  0
 11446197  2  0
 11446230 14  0
 11446241 14  0
 11446252 14  0
 11446254 14  1
 11446278  5  0
 11446280  6  0
 11446313 14  0
 11446349 13  0
 11446387  1  0
 11446398 14  0
 11446401 14  0
 11446422 14  1
 11446424 13  1
 11446440 14  0
 11446443 14  1
 11446449 14  0
 11446455 14  0
 11446456  2  0
 11446458 13  0
 11446478 14  0
 11446484  3  0
 11446504  2  0
 11446507 14  0
 11446524 14  0
 11446540 14  0
 11446580 14  0
 11446630 13  0
 11446636 14  0
 11446665 14  0
 11446673 14  0
 11446674 14  0
 11446691 12  0
 11446701  2  0
 11446707 14  0
 11446732 14  0
 11446746 14  0
 11446747 14  0
 11446792 14  0
 11446814 14  0
 11446815 14  0
 11446820 14  0
 11446824  1  0
 11446833 13  0
 11446845 14  0
 11446864 14  0
 11446876 13  0
 11446877 13  0
 11446884 14  0
 11446909 14  0
 11446922 14  0
 11446958 14  0
 11446959 11  0
 11446961 14  0
 11446965 14  0
 11446972 14  0
 11447025 14  0
 11447028 14  0
 11447037 14  0
 11447043  6  0
 11447063 14  0
 11447088 14  0
 11447094 14  0
 11447098 14  0
 11447105 14  0
 11447112 14  0
 11447128 14  0
 11447182  3  0
 11447184 14  0
 11447195 14  0
 11447244 14  0
 11447253 14  0
 11447270 14  0
 11447282 14  0
 11447302 14  0
 11447305 14  0
 11447309  1  0
 11447326 14  0
 11447335 11  0
 11447337 14  0
 11447360  2  0
 11447406 14  0
 11447410 14  0
 11447439 13  0
 11447443 14  0
 11447450 14  0
 11447451 14  0
 11447469 14  0
 11447488 14  0
 11447496 14  0
 11447497 14  0
 11447526 14  0
 11447536 14  0
 11447542 13  0
 11447548 14  0
 11447557 14  0
 11447564 13  0
 11447603 14  0
 11447606 14  0
 11447608 14  0
 11447609 14  0
 11447613 11  0
 11447622 14  0
 11447697 14  0
 11447710 13  0
 11447718 14  0
 11447720 14  0
 11447730 14  0
 11447735 14  0
 11447756 14  0
 11447772 14  0
 11447782 14  0
 11447799 14  0
 11447802 14  0
 11447804 14  0
 11447816 14  0
 11447858 14  0
 11447863 14  0
 11447878 14  0
 11447879 14  0
 11447883 14  0
 11447888 14  0
 11447890 14  0
 11447905 14  0
 11447924 14  0
 11447937 14  0
 11447947 14  0
 11448026 14  0
 11448075 14  0
 11448078 14  0
 11448080 14  0
 11448086 14  0
 11448110 14  0
 11448130 14  0
 11448151 14  0
 11448162 14  0
 11448209 14  0
 11448240 14  0
 11448251 14  0
 11448256  3  0
 11448266 14  0
 11448284 14  0
 11448287 14  0
 11449625  8  0
 11449642 17  1
 11449696  8  1
 11449795 17  0
 11449808  1  0
 11449844 17  1
 11449901 17  0
 11449915 17  0
 11449918 17  1
 11449924 14  0
 11449931 17  0
 11449936 17  0
 11449976 17  0
 11449995 17  0
 11450006 17  0
 11450013  1  0
 11450026  5  0
 11450047 17  0
 11450048 17  0
 11450068 17  0
 11450098  2  0
 11450146 17  0
 11450155 17  0
 11450188 17  0
 11450209 17  0
 11450210 16  0
 11450253 16  0
 11450258 14  0
 11450274 17  0
 11450275 15  0
 11450279 16  0
 11450299 17  0
 11450313 14  0
 11450315 14  0
 11450317 17  0
 11450321 17  0
 11450405  2  0
 11450414 17  3
 11450463  6  0
 11450483 17  0
 11450489 17  0
 11450504 17  0
 11450551 17  1
 11450589 17  0
 11450729 17  0
 11450740  3  0
 11450763  8  0
 11450833  4  0
 11453136  4  0
 11453164 15  0
 11453200 17  0
 11453219  9  0
 11453225 17  0
 11453243  9  0
 11453264 16  0
 11453311 17  0
 11453327 17  0
 11453349 17  1
 11453362 17  0
 11453371 10  0
 11453395 17  0
 11453400 17  0
 11453407 17  0
 11453421  2  0
 11453431 17  0
 11453448  9  0
 11453479 17  0
 11453481 17  0
 11453521 17  0
 11453557 17  0
 11453558  2  0
 11453562 17  0
 11453575 17  0
 11453592 10  1
 11453593 17  0
 11453605 17  0
 11453608 17  0
 11453627 15  0
 11453630 17  0
 11453638 17  0
 11453640 17  0
 11453677 17  0
 11453692 17  0
 11453721  5  0
 11453761 17  0
 11453783 14  0
 11453788 17  0
 11453791 17  0
 11453821 17  0
 11453830 17  0
 11453838  1  0
 11453851 17  0
 11453852 12  0
 11453855 14  0
 11453862 17  0
 11453863  8  0
 11453902 14  0
 11453905 15  0
 11453913 15  0
 11453915 17  1
 11453930 17  0
 11453933 17  0
 11453937 17  0
 11453944 16  0
 11453952 14  0
 11453958 17  0
 11453969  6  0
 11453973 14  0
 11453975 17  0
 11454008 17  0
 11454031 17  0
 11454033 17  0
 11454041 17  0
 11454060 16  0
 11454073 17  0
 11454108 17  0
 11454122 17  0
 11454149 17  1
 11454155 17  0
 11454156 17  0
 11454186 17  0
 11454219 17  0
 11454238 17  0
 11454265 17  0
 11454268 17  0
 11454273  6  0
 11454275 17  0
 11454296 17  0
 11454304 17  5
 11454306 17  0
 11454308 17  0
 11454321 17  0
 11454331 17  0
 11454341 17  0
 11454360 17  0
 11454368 14  0
 11454373 17  0
 11454376 17  0
 11454382 17  0
 11454387 17  0
 11454389 17  0
 11454392 14  0
 11454395 17  0
 11454423 17  0
 11454460 17  0
 11454487 17  1
 11454495 17  0
 11454497 17  0
 11454502 17  0
 11454513 17  0
 11454524 14  0
 11454525 17  0
 11454527 17  0
 11454529 17  0
 11454531 14  0
 11454532  1  0
 11454549 17  0
 11454563 17  8
 11454575 16  0
 11454583 17  0
 11454593 17  0
 11454602 17  7
 11454610  1  0
 11454620 17  0
 11454643 17  0
 11454647 17  0
 11454662  1  0
 11454670 17  0
 11454675 17  0
 11454688 16  0
 11454700 17  0
 11454749 17  0
 11454754 17  0
 11454760 17  0
 11454782 14  0
 11454800 14  0
 11454901  3  0
 11454943 17  0
 11454979 17  0
 11454984 17  0
 11455009 17  0
 11455016 17  0
 11455028 17  1
 11455033  8  0
 11455045 17  0
 11455060 17  0
 11455072 17  0
 11455084 17  0
 11455085 17  0
 11455094 17  0
 11455123  1  0
 11455145 17  0
 11455176 17  0
 11455181 16  1
 11455182 17  0
 11455196 17  0
 11455210 17  0
 11455233 17  0
 11455243  4  0
 11455266 17  0
 11455347 17  0
 11455423 17  0
 11455425 16  0
 11455428 17  1
 11455437 17  0
 11455441 17  0
 11455484  8  2
 11455491 17  2
 11455507 17  1
 11455518 14  0
 11455532 17  0
 11455548 17  0
 11455577 17  0
 11455578 17  0
 11455586 17  0
 11455596 17  0
 11455602 17  0
 11455640 17  0
 11455642 17  1
 11455657 16  0
 11455680 17  0
 11455703 17  0
 11455711 17  2
 11455716 17  1
 11455746 17  0
 11455757 17  0
 11455777 17  0
 11455795 17  1
 11455812 17  0
 11455874 17  0
 11455888 17  0
 11455907  4  1
 11455908 16  0
 11455909 17  0
 11455925 17  0
 11455950 17  0
 11455971 17  0
 11455972 17  0
 11455976 17  0
 11455993 17  0
 11456040 17  0
 11456062 16  0
 11456064 17  0
 11456083 17  0
 11456087  8  0
 11456115 16  0
 11456139 17  0
 11456154 17  1
 11456170 17  0
 11456172  4  0
 11456190 17  0
 11456206 15  0
 11456229 17  0
 11456246 16  0
 11456256 17  1
 11456277 17  0
 11456279 17  3
 11456314 17  0
 11456352 17  0
 11456355 17  0
 11456382 17  1
 11456402 17  0
 11456405 17  1
 11456429 17  0
 11456434 17  0
 11456435 14  0
 11456436 17  0
 11456445 17  0
 11456449 17  0
 11456474 17  0
 11456481 14  0
 11456483 17  0
 11456490 17  0
 11456508 17  0
 11456532 17  0
 11456557 17  0
 11456603 14  0
 11456639 14  0
 11456650 14  0
 11456663 17  0
 11456698 17  0
 11456735 17  0
 11456796 17  0
 11456804 17  0
 11456810 16  0
 11456818 17  0
 11456835 17  0
 11456839  5  1
 11456868 17  0
 11456869 17  0
 11456884 17  0
 11456895 14  0
 11456896 17  0
 11456910 17  0
 11456911 17  0
 11456927 14  0
 11456933 17  0
 11456939 17  0
 11456950 17  0
 11456957 17  0
 11456993  6  0
 11457002  1  0
 11457007  4  0
 11457020 17  0
 11457021 17  0
 11457027 17  0
 11457034 17  0
 11457038 17  0
 11457041 17  0
 11457043 16  0
 11457045 17  0
 11457072 17  0
 11457082 17  0
 11457125 17  0
 11457137 14  1
 11457181  3  0
 11457184 16  0
 11457191 17  4
 11457198 17  1
 11457208 17  0
 11457224 17  7
 11457245 17  0
 11457254 17  0
 11457264 17  0
 11457277 17  0
 11457281 16  0
 11457293  1  0
 11457312 17  0
 11457357 17  0
 11457373 17  0
 11457407 17  0
 11457469 17  0
 11457477 17  0
 11457478  5  0
 11457490 17  0
 11457546 17  0
 11457554 16  0
 11457596 17  0
 11457600 17  0
 11457605 17  0
 11457608 17  0
 11457613 17  0
 11457640 17  0
 11457664 17  0
 11457665 17  0
 11457673 17  0
 11457705 17  0
 11457726 17  1
 11457734 17  0
 11457749 17  0
 11457773 12  0
 11457806 16  0
 11457906  8  0
 11459571  8  0
 11459691  9  0
 11459696 17  0
 11459732 16  0
 11459782 16  0
 11459796 17  0
 11459809  9  0
 11459949 17  1
 11459973 17  0
 11459978 17  0
 11460018 17  1
 11460019  9  0
 11460028 17  0
 11460070 16  0
 11460073 17  0
 11460094 17  0
 11460100 17  0
 11460106  9  0
 11460113 17  0
 11460115 17  0
 11460119 17  0
 11460132 17  0
 11460213  1  1
 11460222 17  0
 11460246 17  0
 11460250 17  0
 11460287 17  0
 11460291 17  0
 11460304 17  0
 11460306 17  0
 11460350 17  0
 11460356 17  0
 11460366 16  0
 11460372  2  0
 11460373 17  0
 11460389 17  0
 11460413 17  0
 11460417 17  1
 11460439 17  0
 11460462 17  1
 11460506 17  0
 11460512 17  0
 11460517 17  0
 11460523 14  0
 11460561  2  0
 11460564 17  0
 11460589 14  0
 11460603 17  0
 11460606 16  0
 11460626 17  0
 11460635 17  0
 11460647  6  0
 11460697 17  0
 11460716 17  0
 11460730 17  0
 11460780 17  0
 11460803 17  0
 11460819 17  0
 11460825 17  0
 11460856 17  0
 11460873 17  0
 11460875 17  0
 11460894 17  0
 11460921 17  0
 11460955 17  0
 11461006  1  0
 11461052 17  0
 11461090 17  0
 11461091 17  0
 11461112 17  0
 11461134 17  1
 11461138 16  0
 11461139 17  0
 11461158 17  0
 11461167 14  0
 11461190 17  0
 11461247 16  0
 11461255 17  0
 11461265 17  0
 11461387 17  0
 11461392  1  0
 11461415 17  0
 11461430 17  0
 11461433 17  1
 11461439 17  0
 11461455 17  0
 11461458 17  0
 11461475 14  0
 11461477 17  0
 11461516 17  0
 11461566 17  0
 11461608  6  0
 11461658 17  0
 11461672 17  0
 11461696 17  0
 11461708  2  0
 11461764 17  0
 11461767 17  0
 11461798 17  0
 11461814 16  0
 11461821 17  2
 11461844 17  1
 11461853 17  0
 11461860 17  0
 11461893 17  0
 11461979 17  0
 11462020 17  0
 11462025 17  0
 11462036 17  0
 11462046 13  0
 11462055 17  0
 11462081 17  0
 11462100 12  0
 11462107 17  0
 11462113 17  0
 11462151 17  0
 11462186  2  0
 11462203 14  0
 11462221 17  0
 11462234 17  0
 11462235 17  0
 11462261 17  0
 11462276 17  0
 11462279 17  0
 11462298 17  0
 11462321 17  0
 11462331 17  0
 11462341 17  1
 11462350  2  0
 11462386 17  0
 11462444  2  0
 11462446 17  0
 11462484  7  0
 11462529  9  0
 11462549 14  0
 11462556 17  0
 11462557 17  0
 11462560 17  0
 11462573 17  0
 11462594 17  0
 11462610  7  0
 11462612 17  0
 11462620  2  0
 11462629 17  0
 11462647  1  0
 11462661 17  0
 11462672 14  0
 11462675 17  0
 11462687 17  0
 11462689 17  0
 11462721 17  0
 11462723  1  0
 11462734 17  0
 11462738 16  0
 11462742 17  0
 11462752 17  0
 11462821 17  0
 11462825 14  0
 11462846 17  0
 11462853  3  0
 11462857 17  0
 11462884 17  0
 11462900 17  0
 11462904 14  0
 11462922 17  0
 11462967 14  0
 11462968 14  0
 11462969 17  0
 11462972 17  0
 11462990 17  0
 11462996 17  0
 11463059 17  0
 11463081 14  0
 11463132 17  0
 11463169 17  0
 11463171 16  0
 11463197 17  0
 11463211 17  1
 11463229 17  0
 11463291 17  0
 11463314 17  0
 11463337 17  0
 11463358 17  0
 11463387 17  0
 11463393 17  0
 11463399 16  0
 11463411 17  0
 11463413 17  0
 11463423 14  0
 11463424 17  0
 11463448 17  0
 11463450  9  0
 11463467 17  0
 11463468 17  1
 11463484 17  0
 11463497 17  0
 11463553 14  0
 11463560 13  0
 11463577 17  0
 11463603 17  0
 11463609 17  0
 11463610 17  0
 11463615 17  0
 11463634 17  0
 11463642 17  0
 11463673 14  0
 11463674 17  0
 11463711 17  0
 11463718 17  0
 11463721 17  0
 11463757 17  0
 11463782 17  0
 11463818 17  0
 11463868 14  0
 11463891 17  0
 11463906  8  0
 11463924 17  0
 11463950 17  7
 11463963  4  0
 11463968 17  0
 11463988  6  0
 11464030 17  0
 11464050 17  0
 11464076 17  0
 11464130 17  0
 11464180 17  0
 11464185  9  0
 11464201 17  0
 11464202 17  0
 11464203 17  0
 11464245  9  2
 11464250 17  0
 11464263 17  0
 11464281 17  0
 11464327 17  0
 11464330 17  0
 11464707 17  0
 11464714  3  0
 11464720 17  0
 11464780 17  0
 11464785  8  0
 11464793 14  0
 11464794 17  0
 11464795 17  0
 11464811  4  0
 11464821 17  0
 11464832 17  0
 11464857 17  0
 11464866 14  0
 11464899 17  0
 11464929  8  0
 11464936 17  0
 11464939 17  0
 11464972 17  0
 11464973 17  0
 11464977 17  0
 11465010 12  0
 11465012 17  1
 11465042  7  0
 11465046 17  0
 11465098 16  0
 11465107 17  0
 11465121 17  0
 11465133 17  0
 11465134 17  6
 11465159 17  0
 11465161 17  0
 11465165 15  0
 11465175 17  0
 11465194  3  0
 11465207 17  0
 11465355 17  0
 11465372 17  0
 11465386 17  0
 11465395 17  0
 11465415 17  0
 11465443  1  0
 11465454 17  0
 11465466 17  0
 11465545 17  0
 11465566 17  0
 11465618 17  0
 11465620 17  0
 11465622 16  0
 11465645 17  0
 11465651 17  1
 11465658 17  0
 11465678 17  1
 11465772 17  0
 11465784 17  0
 11465813 14  1
 11465814 17  0
 11465824 16  0
 11465855 17  0
 11465860 17  0
 11465869 17  0
 11465879 17  0
 11465888 14  0
 11465918 17  0
 11465921 17  0
 11465923 17  0
 11465927 17  0
 11465929 17  0
 11465941 16  0
 11465942 17  0
 11465950 17  1
 11465959 17  0
 11465962  7  0
 11465986 17  0
 11465987 17  7
 11466001 17  0
 11466031 17  0
 11466089  8  0
 11466146 16  0
 11466152 17  0
 11466153 17  0
 11466154 17  0
 11466172 15  0
 11466183 17  0
 11466186 17  0
 11466189 17  0
 11466221 17  0
 11466270 17  0
 11466315 17  0
 11466369 17  0
 11466380 17  0
 11466384 17  0
 11466388 14  0
 11466403 17  0
 11466486 17  0
 11466596 17  0
 11466608 17  0
 11466610 17  8
 11466635 16  0
 11466648 17  0
 11466656  6  0
 11466671 14  0
 11466701 16  0
 11466767 16  0
 11466814 17  0
 11466817  4  0
 11466846 17  0
 11466863  8  0
 11466937 14  0
 11466960 17  1
 11466983  3  0
 11467008 17  0
 11467031  1  0
 11467054 17  0
 11467070 14  0
 11467108 17  0
 11467161 16  0
 11467232  5  0
 11467241 17  0
 11467242 17  0
 11467269 17  0
 11467281 15  0
 11467284  1  0
 11467290 17  0
 11467331 17  0
 11467342 16  0
 11467381 17  0
 11467393 16  0
 11467405 17  0
 11467440 17  0
 11467460 17  0
 11467466 17  0
 11467484 17  0
 11467485 17  0
 11467509 17  0
 11467550 17  0
 11467568 17  0
 11467572 14  0
 11467601 17  0
 11467650 17  0
 11467720  8  0
 11467729 17  0
 11467746 17  0
 11467749 17  0
 11467764 17  0
 11467772 17  0
 11467819 17  0
 11467837 17  0
 11467839 17  0
 11467985 17  0
 11468035 17  0
 11468053 15  0
 11468094 17  0
 11468149  8  0
 11468157 17  0
 11468231 17  0
 11468233 17  0
 11468291 17  0
 11468301 17  2
 11468340 14  0
 11468350 14  0
 11468364 14  0
 11468385 17  0
 11468431 16  0
 11468434 17  0
 11468469 17  0
 11468477  2  0
 11468483 17  0
 11468487 17  0
 11468538 17  0
 11468556 16  0
 11468562 14  0
 11468568 17  0
 11468595 17  0
 11468621 17  0
 11468640  2  0
 11468677 14  0
 11468678 16  0
 11468690 14  0
 11468695  6  0
 11468737 17  0
 11468754 17  0
 11468775  1  0
 11468834  1  0
 11468863 17  0
 11468870 17  4
 11468895 16  0
 11468899 17  0
 11468902 17  0
 11468927  8  0
 11468956 16  0
 11468976 17  0
 11468988 17  0
 11469049 17  1
 11469139 17  0
 11469163 17  0
 11469178 17  0
 11469199 17  0
 11469237 17  0
 11469284 17  0
 11469346 17  0
 11469366  3  0
 11469384  8  0
 11469401 17  0
 11469425 16  0
 11469465 17  0
 11493263  9  0
 11493277 14  0
 11493321  3  0
 11493331 14  0
 11493349 14  0
 11493378 14  0
 11493425 11  0
 11493431 14  1
 11493452 14  0
 11493456 14  0
 11493473 14  0
 11493497 14  0
 11493572  1  0
 11493608 14  0
 11493656  3  0
 11493667 14  0
 11493673 13  0
 11493683 14  0
 11493732 11  1
 11493733 14  0
 11493764 14  0
 11493840 13  0
 11493856 14  0
 11493883  3  0
 11493904 14  0
 11494005  3  0
 11494025  3  0
 11494048 14  0
 11494056 14  0
 11494130 14  1
 11494133 14  0
 11494138 14  0
 11494148 11  0
 11494169  5  0
 11494185 14  0
 11494188 14  0
 11494190 14  0
 11494191 14  0
 11494217 14  0
 11494254 14  0
 11494280 14  0
 11494307  3  0
 11494310 14  0
 11494312 13  0
 11494313 14  0
 11494398 14  0
 11494411 14  0
 11494419 14  0
 11494422 14  0
 11494442 14  0
 11494491 14  0
 11494494 14  0
 11494511 14  0
 11494551 14  0
 11494562 14  0
 11494571 14  0
 11494620 14  1
 11494646  3  0
 11494672 14  0
 11494701 13  0
 11494703 14  0
 11494709 14  0
 11494717 14  0
 11494719 14  0
 11494721  2  0
 11494741 11  0
 11494748 14  0
 11494749 14  0
 11494765 14  0
 11494775 14  0
 11494779  1  0
 11494781 14  0
 11494807  2  0
 11494811 14  0
 11494885  1  0
 11494888 14  0
 11494920 14  0
 11494950 14  0
 11494951 14  0
 11494974 14  0
 11494990 14  0
 11494997 14  0
 11495006 14  0
 11495018 14  0
 11495066 14  0
 11495084 14  0
 11495089 14  0
 11495120 14  0
 11495215  1  0
 11495219 14  0
 11495260 14  0
 11495281  2  0
 11495286 14  0
 11495297 14  0
 11495305 14  2
 11495350 14  0
 11495358 14  0
 11495359  2  0
 11495368 14  0
 11495381 14  0
 11495386 14  0
 11495390 14  0
 11495402  2  0
 11495417 14  1
 11495429 14  0
 11495458 14  1
 11495493 14  0
 11495496 14  0
 11495513 14  0
 11495523 14  0
 11495571 14  4
 11495585 14  0
 11495591 14  0
 11495613 14  0
 11495628 14  0
 11495654 14  2
 11495662 14  0
 11495686  1  0
 11495694 14  0
 11495710 14  0
 11495712 14  0
 11495738 14  0
 11495745  2  0
 11495766 14  2
 11495795  2  0
 11495813 14  0
 11495838 14  1
 11495851 14  0
 11495906 14  0
 11495966 14  0
 11495989 14  1
 11496000 14  0
 11496119  2  0
 11496122 14  0
 11496124 14  0
 11496190 14  0
 11496192  3  0
 11496193 14  0
 11496199 14  0
 11496224 14  0
 11496257  1  0
 11496283  1  0
 11496292 14  0
 11496304  2  0
 11496329 14  0
 11496339  6  0
 11496366 14  8
 11496376 14  0
 11496395 14  0
 11496396 14  0
 11496398 14  0
 11496405 14  0
 11496435 14  0
 11496476  6  0
 11496482 14  0
 11496490 14  3
 11496497 14  0
 11496529 14  0
 11496535 14  0
 11496543 14  0
 11496554 13  0
 11496569 14  0
 11496573 14  0
 11496589 14  0
 11496597 14  0
 11496601 14  0
 11496604  3  0
 11496613 13  0
 11496620 14  0
 11496622 14  0
 11496662 14  0
 11496679 14  0
 11496683  2  0
 11496701 14  0
 11496705  3  0
 11496728 14  0
 11496782  2  0
 11496840  1  0
 11496904  1  0
 11496917 14  0
 11496952 11  0
 11497012 14  2
 11497067 14  0
 11497085 11  0
 11497092 13  0
 11497102 14  0
 11497131 14  0
 11497135 14  0
 11497141 14  0
 11497150 14  0
 11497200 14  0
 11497204 14  0
 11497219 14  0
 11497236  1  0
 11497252 14  0
 11497304 14  0
 11497318 14  0
 11497361 14  0
 11497377 14  0
 11497383  2  0
 11497418 14  0
 11497421 12  0
 11497443 14  0
 11497461 14  0
 11497494  3  0
 11497545 11  0
 11497597 14  1
 11497623 13  0
 11497648 14  0
 11497880  1  0
 11497887 14  0
 11497891 14  0
 11497909 14  0
 11497926 14  0
 11497958 14  5
 11497965  5  0
 11497977 14  1
 11498014 14  0
 11498043  7  0
 11498051 14  0
 11498085 14  0
 11498101  5  0
 11498102 14  0
 11498106 14  0
 11498109 14  0
 11498116 14  0
 11498120 14  0
 11498128 14  1
 11498131 14  0
 11498136  2  0
 11498154 14  0
 11498173 14  0
 11498178 14  0
 11498214 14  0
 11498218 11  0
 11498298 14  0
 11498312 14  0
 11498328 14  0
 11498329 14  0
 11498393 11  0
 11498402 13  0
 11498408 13  0
 11498413 14  0
 11498439 14  0
 11498457 14  0
 11498521 14  0
 11498538 14  0
 11498548 14  0
 11498549 14  0
 11498554  1  0
 11498627 14  0
 11498661 14  0
 11498681 14  0
 11498695 14  0
 11498745 14  0
 11498764 14  3
 11498806 11  0
 11498836  3  0
 11498849 14  0
 11498855 14  0
 11498878 14  0
 11498907 14  1
 11498918 14  0
 11498925 14  0
 11498934 14  0
 11498946 14  0
 11498956 14  0
 11498962 14  0
 11498978 14  0
 11499001 14  0
 11499045  2  0
 11499064 14  0
 11499087 14  0
 11499097 14  0
 11499113 14  0
 11499131 14  0
 11499159 14  0
 11499162  3  0
 11499166 14  0
 11499170 14  0
 11499192 14  1
 11499203 14  0
 11499205 14  0
 11499210  1  0
 11499228 14  1
 11499232 14  0
 11499249 14  0
 11499252 14  0
 11499263 14  1
 11499320 14  0
 11499324 14  0
 11499351 14  0
 11499354 14  0
 11499428 14  0
 11499437 14  0
 11499453 14  0
 11499478 14  0
 11499527 14  0
 11499548 14  0
 11499550 14  0
 11499563  1  0
 11499576 14  0
 11499594 14  0
 11499606 14  0
 11499619 14  0
 11499622 14  0
 11499639 14  0
 11499698 14  0
 11499715 11  0
 11499723 14  0
 11499737 14  0
 11499756 14  0
 11499757 14  4
 11499839 14  0
 11499840 14  0
 11499859 14  0
 11499890 14  0
 11499912 14  0
 11499944  1  0
 11499947  1  0
 11499958 13  1
 11500013 14  0
 11500015 14  0
 11500026 14  0
 11500028 14  0
 11500076 14  0
 11500115 14  0
 11501492 17  1
 11501504 17  0
 11501515 17  0
 11501520 17  0
 11501546 16  0
 11501581 17  0
 11501635 17  0
 11501678 17  0
 11501697 17  1
 11501733 17  0
 11501756 17  0
 11501774 17  0
 11501781 17  0
 11501813 17  0
 11501844 17  0
 11501862 14  0
 11501893 17  0
 11501916 17  0
 11501949 17  0
 11501958 17  0
 11501963 17  0
 11501966  2  0
 11501980 17  0
 11501997 17  0
 11501999 17  0
 11502003 17  0
 11502021  1  0
 11502036 17  0
 11502055  1  0
 11502075 17  0
 11502085 17  0
 11502092 14  0
 11502172 17  2
 11502174 17  0
 11502179 17  0
 11502183  3  0
 11502187 17  0
 11502193 17  0
 11502218 17  2
 11502240 14  0
 11502305 17  0
 11502357 17  1
 11502412  1  0
 11502453 17  0
 11502460 17  0
 11502464 17  0
 11502470 17  1
 11502491 17  0
 11502538 17  0
 11502551 17  0
 11502569 17  0
 11502579 17  0
 11502588 17  0
 11502592 17  0
 11502597 17  0
 11502626  2  0
 11502642 17  0
 11502646 17  0
 11502652 17  0
 11502666  6  0
 11502677 17  0
 11502699  3  0
 11502703 17  0
 11502733 17  0
 11502735 17  0
 11502741 17  0
 11502776 17  0
 11502867 17  1
 11502906  3  0
 11502918 17  0
 11502920  3  0
 11502932 17  0
 11502977 17  0
 11502979 17  0
 11503092  7  0
 11503101  4  0
 11503111  4  0
 11503114 14  0
 11503136  8  0
 11503141 17  0
 11505566 14  0
 11505574 16  0
 11505723  9  0
 11505725 17  0
 11505727 17  0
 11505763 17  0
 11505792 17  0
 11505795 17  0
 11505810 16  0
 11505872  8  0
 11505877  9  0
 11505891 17  0
 11505893 17  0
 11505957 17  0
 11505976  2  0
 11506033 17  0
 11506040 17  0
 11506075 17  0
 11506120 14  0
 11506212 14  0
 11506224 17  0
 11506235 17  2
 11506249 17  0
 11506257 17  0
 11506272 17  0
 11506281 17  0
 11506283 14  0
 11506285 17  0
 11506287  1  0
 11506295 17  0
 11506309 17  0
 11506315 17  0
 11506331 14  0
 11506336 17  0
 11506347 17  0
 11506361 17  0
 11506395 17  0
 11506428 17  0
 11506433 17  0
 11506442 17  0
 11506456 17  0
 11506489 17  0
 11506508 17  0
 11506510 17  0
 11506536 17  0
 11506537  1  0
 11506547 17  0
 11506548 17  0
 11506570  2  0
 11506598 17  0
 11506602 17  0
 11506605 17  0
 11506607 17  0
 11506611 17  0
 11506617 14  0
 11506654 17  1
 11506663 17  0
 11506665 14  0
 11506671 14  0
 11506699 17  0
 11506702 17  0
 11506714 17  0
 11506715 17  0
 11506721 17  0
 11506768 17  3
 11506790 17  0
 11506807  1  0
 11506830 16  0
 11506841 17  0
 11506859 17  1
 11506889 17  0
 11506938 17  1
 11506981 17  0
 11506988 17  2
 11507003 17  0
 11507041 17  0
 11507053 14  0
 11507065 17  0
 11507089 17  0
 11507101 17  1
 11507107 17  0
 11507127 17  0
 11507133 17  0
 11507139 15  0
 11507142 17  0
 11507190 17  0
 11507239 17  0
 11507250  1  0
 11507262  8  0
 11507284 17  0
 11507286  1  0
 11507316 17  0
 11507382 14  0
 11507400 17  0
 11507402 16  0
 11507416 17  0
 11507424 16  0
 11507463 17  0
 11507468 14  0
 11507559 17  0
 11507585 17  0
 11507595 17  0
 11507633  1  0
 11507653 17  0
 11507656  5  0
 11507666 17  0
 11507673 17  0
 11507692 17  0
 11507695 17  0
 11507704 17  0
 11507705 17  1
 11507785 17  0
 11507791 17  0
 11507802 17  0
 11507822 17  0
 11507854 17  0
 11507862 17  0
 11507863 17  0
 11507895 17  0
 11507906 17  0
 11507917 17  0
 11507936 15  0
 11507950 16  0
 11507958 17  0
 11507960 17  0
 11507962  1  0
 11508003  1  0
 11508010 17  0
 11508041 17  0
 11508059 17  0
 11508079 17  0
 11508104  2  0
 11508144 17  0
 11508215 17  0
 11508233 17  0
 11508265 17  0
 11508329 17  0
 11508336 17  0
 11508352 17  0
 11508373 17  0
 11508382 17  0
 11508397 17  3
 11508399 17  0
 11508414 17  0
 11508417 17  1
 11508418 17  0
 11508423 17  0
 11508446 14  0
 11508481 17  0
 11508509 17  0
 11508510 17  0
 11508532 17  0
 11508585 17  0
 11508587 17  0
 11508616 17  0
 11508622 17  0
 11508627 17  0
 11508644 17  1
 11508648 17  0
 11508655  1  0
 11508693 17  0
 11508733 17  0
 11508754 17  0
 11508759 17  0
 11508765 17  0
 11508799 17  0
 11508836 17  0
 11508871 17  0
 11508874 17  3
 11508906 17  0
 11508916 14  0
 11508925 16  0
 11508928 17  0
 11508964 17  0
 11508966  6  0
 11508969 17  0
 11508970 17  0
 11508984 17  0
 11508997 17  0
 11509020 17  0
 11509051 17  0
 11509063 17  0
 11509073 17  0
 11509080 17  0
 11509087 17  0
 11509114 17  0
 11509147  2  0
 11509173  1  0
 11509184 17  0
 11509207 17  0
 11509271  3  0
 11509272 17  0
 11509274 17  0
 11509276 17  0
 11509277 17  0
 11509311 16  0
 11509327  7  0
 11509336 17  0
 11509419 17  0
 11509451 17  0
 11509464  3  0
 11509504 17  1
 11509531  2  0
 11509572 17  0
 11509573 17  0
 11509592 16  0
 11509603 17  0
 11509608 14  0
 11509623 14  0
 11509647 17  0
 11509651 17  0
 11509659 17  0
 11509682 17  0
 11509686 17  0
 11509697 17  0
 11509700 16  0
 11509720  6  0
 11509728 17  1
 11509734 17  0
 11509757 17  0
 11509767 17  0
 11509791 17  0
 11509792 17  1
 11509876 17  0
 11511693  6  0
 11511694  8  0
 11511805 17  0
 11511815 17  1
 11511883 17  0
 11512042 17  0
 11512045 17  0
 11512054 17  0
 11512096 16  0
 11512103 14  1
 11512120 15  0
 11512204 17  0
 11512229 17  0
 11512246 17  3
 11512270 17  0
 11512413 17  0
 11512416  2  0
 11512425 16  0
 11512473 17  0
 11512552  2  0
 11512558  2  0
 11512566  9  0
 11512576 17  0
 11512606 17  1
 11512610 17  0
 11512649 17  0
 11512662  6  0
 11512686 17  0
 11512719 17  0
 11512734 15  0
 11512758 17  0
 11512760 14  0
 11512763 17  0
 11512772 17  1
 11512785 17  0
 11512787 17  0
 11512789  9  0
 11512815 17  0
 11512817 12  0
 11512820 17  1
 11512828 17  0
 11512864  5  0
 11512881 17  0
 11512897 17  0
 11512915  2  0
 11512949 17  0
 11512953 17  0
 11512961 13  0
 11512979  9  0
 11513005  3  0
 11513050 17  0
 11513070 17  0
 11513080 14  0
 11513102 17  0
 11513155 17  2
 11513156 17  0
 11513197  2  0
 11513218 17  0
 11513227  1  0
 11513244 17  0
 11513252 17  0
 11513267 17  0
 11513268 17  0
 11513313 17  0
 11513366 15  0
 11513396 17  0
 11513425 17  0
 11513441 17  1
 11513443 17  0
 11513452  1  0
 11513460 17  0
 11513465 17  0
 11513486 16  1
 11513498 17  0
 11513524 17  0
 11513530 17  0
 11513597 17  0
 11513603 17  0
 11513662 17  0
 11513672 17  0
 11513674 17  0
 11513711  1  0
 11513713 14  0
 11513720 17  0
 11513739 17  0
 11513790 14  1
 11513798 17  0
 11513862 15  0
 11513896 17  0
 11513919  1  0
 11513926 17  0
 11513934 17  0
 11513950 17  0
 11513952 14  0
 11513978 17  0
 11513984 17  0
 11513987 17  0
 11514048  1  0
 11514070 15  0
 11514078 17  0
 11514131 17  0
 11514135 17  0
 11514173 17  0
 11514174 17  0
 11514205 17  0
 11514221 15  0
 11514224 17  0
 11514253 17  0
 11514272 17  0
 11514273 17  0
 11514300 17  0
 11514311 17  0
 11514322 17  0
 11514389 17  0
 11514395 14  0
 11514463 17  0
 11514468 17  0
 11514511  4  0
 11514524 17  0
 11514529 17  0
 11514540 14  0
 11514562 17  0
 11514586 17  0
 11514590 17  0
 11514591 17  0
 11514607 17  0
 11514627 17  0
 11514629 17  0
 11514633  1  0
 11514642 17  0
 11514648 17  0
 11514654 14  0
 11514658  1  0
 11514663 17  0
 11514682 16  0
 11514715 17  0
 11514729 17  0
 11514765 17  0
 11514771 17  0
 11514808 14  0
 11514812 17  0
 11514859 17  0
 11514879 17  0
 11514894 17  0
 11514904 17  0
 11514911 17  0
 11514919 17  0
 11514936 17  0
 11514941 17  0
 11514960 14  0
 11514970 17  0
 11514977 17  0
 11514978 17  0
 11515010 16  0
 11515028 17  0
 11515029 17  0
 11515041 17  0
 11515093 17  0
 11515109 17  0
 11515146  2  0
 11515170 17  0
 11515176 17  0
 11515180 17  0
 11515196 17  0
 11515221 17  1
 11515238 17  0
 11515246 17  0
 11515249 17  0
 11515276 17  8
 11515280 14  0
 11515314 14  0
 11515322 17  0
 11515377 17  0
 11515420 14  0
 11515424 17  0
 11515432 17  0
 11515456 17  0
 11515497 16  0
 11515538 17  0
 11515541 17  0
 11515569 17  0
 11515572 17  0
 11515585 17  0
 11515610 17  0
 11515617 17  0
 11515669 17  0
 11515679 17  1
 11515690 17  0
 11515703 17  0
 11515713 17  9
 11515758 16  0
 11515772 17  0
 11515795 17  0
 11515797 16  0
 11515815  3  0
 11515848  2  0
 11515878 17  0
 11515908 17  0
 11515915 17  0
 11515918 17  0
 11515925 16  0
 11515931 17  0
 11515938 17  0
 11515942 17  0
 11515975 17  0
 11515985 17  0
 11516011 16  0
 11516031 17  0
 11516034 17  0
 11516093  5  0
 11516110 17  0
 11516117 17  0
 11516125 17  0
 11516149 17  0
 11516160 17  0
 11516163 17  0
 11516174 17  0
 11516176 17  0
 11516207 17  0
 11516240 17  0
 11516241 17  0
 11516242 17  2
 11516293 17  0
 11516301 16  0
 11516334 17  0
 11516340 14  0
 11516366 17  0
 11516382  9  0
 11516393 17  0
 11516401 17  0
 11516428 17  0
 11516483  9  0
 11516787  3  0
 11516913 17  0
 11516919 17  0
 11516930 17  5
 11516933 17  0
 11516943 17  0
 11516975 17  0
 11516990 17  0
 11516997 17  0
 11517026 17  0
 11517027 16  0
 11517039  1  0
 11517088 15  0
 11517106 17  0
 11517199 17  0
 11517268 17  0
 11517279 17  0
 11517291  8  0
 11517306 17  0
 11517307 14  0
 11517311 14  0
 11517321 17  0
 11517324 16  0
 11517331 14  0
 11517333 17  0
 11517366 17  0
 11517398 17  0
 11517457 14  0
 11517463 14  0
 11517505 17  0
 11517524 15  0
 11517525  3  0
 11517532 17  0
 11517594 17  0
 11517599 17  0
 11517707 17  0
 11517719 17  6
 11517728 17  0
 11517732 14  0
 11517764 14  0
 11517775  1  0
 11517780 17  0
 11517786  1  0
 11517805 17  0
 11517816 17  0
 11517847  6  0
 11517853 17  0
 11517857  3  0
 11517861 14  0
 11517875 14  0
 11517908 14  0
 11517934 17  0
 11517945 14  0
 11517948 17  0
 11517956 17  0
 11518140 17  0
 11518142 17  1
 11518193 17  0
 11518201 17  1
 11518251 17  0
 11518314 16  0
 11518331 17  0
 11518335 17  0
 11518371 17  0
 11518386 14  0
 11518445 17  0
 11518457 17  0
 11518473 17  0
 11518487 17  0
 11518492 17  0
 11518511 17  0
 11518535 17  0
 11518555 17  0
 11518592 17  1
 11518599 17  0
 11518610 16  0
 11518639 15  0
 11518690 16  0
 11518700 17  0
 11518741 17  0
 11518762  6  0
 11518769 14  0
 11518775 16  0
 11518778 17  0
 11518865 17  0
 11518870 17  0
 11518897 17  0
 11518914 17  0
 11518918 17  0
 11518950 17  0
 11518961 17  0
 11518974 17  0
 11518989 17  0
 11518990 16  0
 11518996 17  0
 11519003 17  0
 11519020 17  0
 11519057 17  0
 11519074  3  0
 11519087 17  0
 11519134 17  1
 11519180 17  2
 11519182 17  0
 11519187 14  1
 11519226 17  2
 11519241 17  0
 11519269 17  0
 11519372 17  0
 11519405 16  0
 11519450  8  0
 11519466 17  2
 11519475 17  0
 11519516 17  0
 11519568 17  0
 11519569 17  0
 11519606 16  0
 11519666 17  0
 11519670 17  0
 11519685 17  0
 11519688 17  0
 11519735  7  0
 11519769 17  0
 11519779 17  0
 11519790 17  0
 11519884 17  0
 11519885 17  0
 11519901 17  0
 11519927 17  0
 11519952 17  0
 11519971 14  0
 11519978 17  0
 11519991 17  0
 11520000 17  0
 11520097 17  0
 11520114 14  1
 11520141 17  0
 11520150 17  1
 11520210 17  0
 11520221 17  0
 11520236 17  0
 11520274 16  3
 11520290 14  0
 11520310 17  0
 11520344 17  0
 11520366 17  0
 11520384 16  0
 11520401 17  0
 11520459 14  1
 11520465 17  0
 11520502 17  0
 11520515 17  0
 11520535 17  0
 11520577 17  0
 11520578 14  0
 11520596 14  0
 11520636 17  0
 11520642 15  0
 11520648 17  0
 11520670 17  0
 11520721 17  0
 11520722 17  0
 11520765 17  0
 11520771 17  0
 11520778 17  0
 11520787 14  1
 11520793 17  5
 11520822  3  0
 11520827 17  0
 11520913 17  0
 11520923  6  0
 11520977 17  0
 11520992 14  0
 11521015  1  0
 11521026 17  0
 11521048 17  3
 11521071 17  0
 11521078 15  0
 11521087 17  0
 11521112 17  0
 11521116 17  0
 11521137  3  1
 11521144  1  0
 11521146 17  0
 11521153 17  0
 11521155 15  0
 11521197 14  0
 11521233  1  0
 11521242 17  0
 11521255 17  0
 11521274 17  1
 11521293 17  0
 11521313 17  0
 11521314 17  0
 11521352 17  0
 11521361 17  0
 11521365 17  0
 11521412 17  0
 11521443 17  0
 11521488 17  0
 11521527 17  0
 11521537 17  0
 11521547 14  0
 11521600 17  0
 11521629 17  0
 11521637 17  0
 11521644 14  0
 11521653 17  0
 11521665 17  0
 11521678 17  1
 11521694  3  0
 11521745 17  0
 11521747 16  0
 11521791  3  0
 11521793 17  2
 11521813 17  1
 11521819 17  0
 11521861  2  0
 11521868  2  0
 11521870 17  0
 11521919 17  0
 11521925 17  0
 11521972 17  0
 11546023 14  0
 11546065  1  0
 11546079 11  0
 11546117 14  0
 11546211 14  5
 11546259 14  0
 11546283 14  0
 11546290 14  0
 11546335 14  0
 11546374 14  0
 11546389  3  0
 11546397 14  0
 11546415 14  0
 11546447 14  0
 11546462 14  0
 11546471 14  0
 11546482 14  0
 11546526 14  0
 11546534 14  0
 11546535  1  0
 11546546 14  0
 11546575 14  0
 11546578  1  0
 11546620 14  0
 11546639 14  0
 11546643 14  0
 11546652 14  0
 11546675 13  0
 11546696 11  0
 11546698 14  0
 11546710 14  0
 11546755  2  0
 11546766 14  0
 11546787 14  0
 11546788 14  0
 11546819 14  0
 11546841  2  0
 11546913 14  0
 11546920 14  2
 11546946 14  0
 11546949 14  0
 11546965 14  2
 11546972 14  0
 11547024  1  0
 11547043 14  0
 11547059 14  0
 11547063  3  0
 11547077 14  0
 11547092 14  0
 11547097 14  0
 11547102  3  0
 11547187  1  0
 11547197  1  0
 11547198 14  0
 11547205  3  0
 11547239 14  0
 11547260 14  0
 11547264 14  0
 11547271 14  0
 11547274 11  0
 11547316 14  0
 11547327 14  0
 11547328 14  0
 11547330 14  0
 11547380 14  0
 11547393 14  0
 11547401 14  0
 11547411 14  0
 11547438 14  0
 11547470 14  0
 11547473 14  0
 11547501 14  0
 11547505 14  1
 11547513 14  2
 11547584 13  0
 11547586 13  0
 11547589 14  0
 11547614  3  0
 11547632 14  0
 11547645 14  0
 11547790 14  0
 11547800 13  0
 11547806 14  0
 11547816  3  0
 11547824 13  0
 11547854 14  0
 11547856 13  0
 11547869  1  1
 11547878 14  0
 11547897 14  0
 11547906 14  0
 11547920 14  0
 11547924  3  0
 11547931 14  0
 11547946 14  0
 11547951 14  0
 11547963  1  0
 11547964 14  0
 11547978 14  0
 11547985 14  0
 11548028 14  0
 11548102 14  0
 11548108 14  0
 11548124 14  0
 11548140 14  5
 11548157 14  0
 11548180 11  0
 11548188 14  0
 11548212 14  0
 11548300 14  0
 11548330 14  0
 11548399  1  0
 11548428 12  0
 11548456  3  0
 11548501 14  0
 11548531 14  0
 11548599 14  0
 11548705 14  0
 11548722 14  0
 11548729 14  0
 11548741 14  0
 11548750 14  0
 11548766 14  0
 11548779  1  0
 11548780 14  0
 11548813 14  0
 11548816 14  0
 11548820  3  0
 11548829 14  0
 11548834 14  0
 11548856 14  0
 11548869 14  0
 11548870 14  0
 11548888 13  0
 11548890 14  0
 11548894 14  0
 11548895 14  0
 11548919 14  0
 11548940 14  0
 11548952 14  0
 11548981 14  0
 11548985 14  0
 11549086 14  0
 11549119 14  0
 11549175 14  0
 11549192 14  0
 11549196 14  0
 11549240 14  0
 11549259 14  0
 11549329  3  0
 11549353 14  0
 11549355 14  0
 11549377 14  0
 11549387  1  0
 11549391 13  0
 11549425 14  0
 11549459 14  0
 11549468 14  0
 11549503 11  0
 11549504 14  0
 11549548 14  0
 11549550  2  0
 11549586 14  0
 11549599 14  0
 11549609 14  0
 11549659 14  0
 11549691 14  0
 11549696 14  0
 11549783 14  0
 11549810 14  0
 11549815 14  0
 11549880 14  0
 11549893 14  0
 11549921 14  0
 11549955 14  0
 11549970  7  0
 11549981 14  0
 11549997  1  0
 11550055 14  0
 11550076  3  0
 11550078 14  0
 11550104  3  0
 11550130 14  0
 11550154 14  0
 11550183 14  0
 11550259 14  0
 11550399 14  0
 11550428 11  3
 11550440  4  0
 11550442  7  0
 11550445 14  0
 11550481 14  0
 11550492 14  0
 11550551 14  0
 11550559 14  0
 11550567 14  0
 11550629 14  0
 11550640 14  0
 11550644 14  0
 11550689 14  0
 11550703 14  0
 11550711 14  0
 11550755 14  0
 11550783 14  0
 11550801 14  0
 11550861 14  0
 11550886 14  0
 11550910 14  0
 11550935  6  0
 11550941 14  0
 11550958 14  0
 11550961 14  0
 11550989 14  0
 11551001 13  0
 11551025 14  0
 11551062 14  0
 11551074 14  0
 11551108  3  0
 11551125  7  0
 11551135 14  0
 11551162 14  0
 11551165  1  0
 11551166 14  0
 11551167 14  0
 11551186 14  0
 11551196 14  0
 11551198 14  0
 11551210 14  0
 11551213 11  0
 11551222 11  0
 11551226 14  0
 11551264 14  0
 11551293 14  0
 11551360 14  0
 11551362 14  0
 11551404 14  6
 11551423 14  0
 11551427  3  0
 11551430 14  7
 11551452 14  0
 11551482 14  0
 11551487 14  0
 11551500 14  0
 11551558 14  0
 11551617 14  0
 11551622 14  0
 11551628 14  0
 11551634 14  0
 11551635 11  0
 11551643 14  0
 11551646  1  0
 11551652 14  3
 11551672 11  0
 11551686 13  0
 11551692 14  4
 11551698 11  0
 11551709 14  0
 11551715 14  0
 11551746 14  0
 11551749 14  0
 11551758 12  0
 11551759 14  0
 11551771 14  0
 11551834  3  0
 11551859 14  0
 11551865 14  0
 11551962 14  0
 11551993 14  0
 11552016 14  0
 11553341  2  0
 11553370 14  0
 11553409 17  0
 11553560 14  0
 11553574 17  0
 11553598 17  0
 11553620 17  0
 11553627 14  0
 11553634 17  0
 11553706 17  2
 11553712 17  0
 11553717 17  0
 11553747 17  0
 11553761  2  0
 11553766 17  0
 11553806 17  0
 11553836 17  0
 11553853 17  0
 11553856 17  0
 11554022 17  0
 11554045 17  0
 11554061 17  0
 11554089 17  0
 11554100 17  0
 11554102 17  0
 11554141 17  1
 11554142 17  0
 11554144  6  0
 11554145 17  0
 11554175 17  0
 11554209 17  0
 11554220 17  0
 11554233 17  0
 11554283 17  0
 11554300 14  0
 11554307  1  0
 11554313 17  0
 11554336 17  0
 11554345 17  0
 11554384 17  0
 11554396 17  0
 11554403  3  0
 11554421 17  0
 11554435 17  1
 11554449 14  0
 11554514 17  0
 11554517 17  0
 11554521 17  0
 11554530 17  0
 11554546 17  0
 11554569 17  0
 11554587 17  0
 11554608 17  0
 11554665 17  0
 11554673 17  0
 11554681 17  0
 11554687 17  0
 11554718 17  0
 11554731 17  0
 11554769 17  0
 11554793  8  0
 11554857 17  0
 11554897 17  0
 11554913 14  0
 11554918 17  0
 11554926 17  0
 11554927 17  0
 11554954 17  0
 11554961 17  0
 11554974 17  0
 11554998 17  4
 11555085 17  0
 11555098 17  0
 11555103  1  0
 11555104 17  0
 11555132 17  0
 11555144 17  0
 11555165 14  0
 11555168 17  0
 11555171 17  0
 11555173  2  0
 11555225 17  0
 11555266  6  0
 11555305  7  0
 11555361 17  0
 11555403 17  0
 11555407 17  0
 11555449 17  0
 11555458 17  0
 11555493 17  0
 11555530 17  0
 11555552  4  0
 11555640  8  0
 11555805  8  5
 11557953 17  0
 11557992 14  0
 11558025 17  0
 11558119 17  0
 11558127  1  0
 11558146 17  0
 11558157  4  0
 11558207 17  0
 11558211 17  0
 11558217 17  1
 11558236 17  0
 11558238 17  0
 11558247 17  0
 11558249 17  0
 11558268 17  0
 11558343  1  0
 11558366  1  0
 11558398  3  0
 11558400 16  0
 11558405  6  0
 11558408 17  0
 11558422 17  0
 11558455  4  0
 11558474 16  0
 11558484 14  0
 11558496 17  0
 11558509 17  0
 11558543 16  0
 11558557 14  0
 11558573 14  0
 11558576 17  0
 11558590 17  0
 11558593 17  0
 11558660 14  0
 11558671 17  0
 11558686 17  0
 11558695 17  0
 11558709 17  0
 11558713 17  0
 11558721 17  0
 11558724  2  0
 11558725 14  0
 11558793 17  0
 11558834 17  0
 11558847 17  0
 11558882 17  2
 11558893 17  0
 11558911 17  1
 11558929 17  0
 11558963 17  0
 11558964 17  0
 11558979 17  0
 11558996 17  0
 11559016 17  0
 11559032 17  0
 11559046 17  0
 11559047  1  0
 11559059 17  0
 11559093 17  0
 11559094 17  0
 11559115 17  0
 11559149 14  0
 11559164 17  0
 11559187 17  0
 11559206 15  0
 11559224 17  0
 11559234 16  0
 11559250 14  0
 11559255 17  0
 11559256 17  0
 11559263 17  1
 11559273 17  0
 11559276 17  0
 11559304 17  0
 11559314 17  0
 11559331 16  0
 11559338 14  0
 11559354 17  0
 11559371 17  0
 11559387 17  0
 11559441 17  0
 11559460 17  0
 11559478 17  0
 11559493 14  0
 11559513 17  0
 11559535 17  0
 11559536 17  0
 11559552 17  0
 11559566 17  0
 11559568 17  0
 11559579 17  0
 11559587 17  0
 11559618 17  0
 11559627  2  0
 11559643  6  0
 11559645 15  0
 11559655 17  0
 11559711 14  0
 11559725 17  1
 11559726 17  0
 11559751  1  0
 11559779 17  0
 11559782 17  0
 11559818 14  0
 11559839 17  0
 11559848 17  0
 11559900 17  0
 11559902 14  0
 11559963 17  0
 11559967 17  0
 11559971 17  0
 11559974 17  0
 11559981 17  0
 11560003 17  0
 11560037 17  2
 11560040 17  0
 11560044  3  0
 11560049 17  0
 11560054 17  0
 11560107 17  0
 11560117 17  0
 11560118 17  0
 11560127  1  0
 11560169 17  0
 11560185 17  0
 11560207  7  0
 11560218  2  0
 11560257  1  0
 11560273 17  1
 11560280 17  0
 11560290 17  0
 11560324  3  0
 11560326 17  0
 11560365 17  0
 11560382 17  1
 11560397 17  1
 11560417 17  0
 11560425 17  0
 11560431 17  3
 11560441 17  0
 11560447 17  1
 11560457 17  0
 11560465 15  0
 11560498  3  0
 11560508 17  0
 11560561 17  0
 11560632  3  0
 11560647 14  0
 11560657 17  0
 11560694 17  0
 11560717 16  0
 11560730  1  0
 11560768 17  0
 11560780 17  0
 11560789 17  0
 11560815  4  0
 11560834 17  0
 11560841 17  0
 11560843 17  0
 11560861  9  0
 11560874 17  0
 11560880 17  0
 11560897 17  2
 11560911 17  0
 11560939 17  0
 11560948 17  0
 11560955 17  0
 11560963 14  0
 11560975 14  0
 11560990 17  0
 11561054 17  0
 11561158  2  0
 11561190 17  0
 11561198 17  0
 11561205 16  0
 11561257 17  0
 11561259 17  0
 11561309 17  0
 11561315 17  0
 11561331 17  0
 11561367  1  0
 11561379 17  0
 11561399 17  0
 11563049 17  0
 11563119 17  0
 11563130  1  0
 11563221  3  0
 11563223 17  0
 11563248 17  0
 11563270 17  0
 11563280 17  0
 11563296 17  0
 11563303 14  0
 11563355 17  0
 11563395 17  0
 11563401 17  0
 11563409 17  0
 11563425  1  0
 11563445 17  0
 11563572 17  0
 11563628 17  0
 11563664  5  0
 11563679 17  0
 11563686 17  0
 11563689 17  0
 11563741 17  0
 11563747  4  0
 11563783 17  0
 11563791 17  0
 11563802 17  0
 11563804 17  0
 11563807  6  0
 11563818 17  0
 11563822 17  0
 11563864 17  0
 11563886 17  1
 11563895 17  0
 11563912 17  0
 11563931 17  0
 11563937 17  0
 11563957 17  0
 11563984 17  0
 11563993 17  0
 11564003 17  0
 11564013 14  4
 11564024 17  0
 11564037 17  0
 11564041 17  0
 11564068 17  0
 11564072 17  0
 11564092  9  0
 11564102 17  0
 11564115 17  0
 11564218 17  0
 11564247 17  0
 11564248 17  0
 11564264 16  0
 11564307 16  0
 11564309  5  0
 11564319 17  0
 11564362 17  0
 11564366 16  1
 11564376 17  0
 11564401 17  0
 11564439 17  0
 11564467 17  0
 11564484 14  0
 11564511 17  0
 11564534 17  0
 11564562 17  0
 11564592  1  0
 11564614 17  0
 11564636 17  0
 11564638 17  0
 11564712 17  0
 11564719 17  0
 11564774 17  0
 11564787 17  0
 11564818 17  0
 11564870 17  0
 11564882 17  3
 11564917 17  0
 11564930 17  0
 11564948  1  0
 11564957 17  1
 11564991 17  0
 11565013 17  0
 11565027 14  0
 11565032 17  0
 11565040 17  0
 11565045 17  0
 11565079 17  0
 11565082 17  0
 11565158 17  1
 11565170  4  6
 11565235 17  0
 11565242 14  0
 11565271 14  0
 11565273 17  0
 11565279  9  0
 11565286 16  0
 11565328 17  0
 11565339 17  0
 11565353 17  0
 11565360 17  0
 11565395 17  0
 11565405 17  0
 11565418 17  0
 11565434 17  0
 11565447 14  0
 11565451 17  0
 11565461 17  0
 11565477 17  0
 11565485 17  0
 11565510 17  0
 11565511 17  0
 11565516 17  0
 11565524 17  0
 11565541 17  0
 11565542 14  0
 11565544 17  1
 11565555 14  0
 11565562 17  0
 11565571 17  0
 11565592  1  0
 11565634 17  0
 11565665 17  0
 11565680 17  0
 11565685 17  0
 11565688 17  0
 11565690 17  0
 11565779 17  0
 11565780 17  0
 11565788 17  0
 11565792 17  0
 11565850 17  0
 11565871  3  0
 11565902 17  0
 11565903 17  1
 11565924 17  1
 11565933 16  0
 11565950 17  0
 11565976 17  0
 11565993 17  0
 11565994 17  0
 11566002 17  0
 11566004 17  0
 11566030 16  0
 11566038 17  0
 11566064 17  3
 11566080 17  0
 11566082 14  0
 11566089  7  0
 11566090 17  0
 11566121 14  0
 11566147 17  0
 11566155  2  0
 11566213  9  0
 11566233 17  0
 11566246 17  0
 11566256 17  1
 11566265 14  0
 11566273 15  0
 11566303 17  0
 11566317  2  0
 11566351 17  0
 11566360 15  0
 11566371 17  0
 11566395 17  0
 11566426 17  0
 11566466 17  0
 11566469 17  0
 11566476 17  0
 11566500 17  0
 11566510  2  0
 11566536 17  0
 11566571 17  0
 11566591 17  0
 11566595 17  0
 11566601 17  0
 11566630 17  0
 11566649 17  0
 11566690 17  0
 11566717 17  0
 11566768 14  0
 11566772 17  0
 11566805 17  0
 11566822 17  0
 11566836 17  0
 11566837 17  0
 11566903 17  0
 11566909 17  0
 11566954 17  0
 11567018 17  1
 11567023 17  0
 11567049 17  0
 11567095 17  0
 11567106 16  0
 11567134 14  0
 11567136 17  0
 11567149 17  1
 11567160  6  0
 11567229 16  0
 11567253 17  0
 11567254 17  0
 11567281  2  0
 11567312 17  0
 11567375 17  0
 11567392 17  0
 11567399 17  0
 11567523 17  0
 11567563 17  0
 11567572 15  0
 11567586 17  0
 11567618 17  0
 11567668 16  0
 11567687  1  0
 11567797  5  0
 11568152 17  0
 11568172 17  0
 11568224 17  1
 11568248 16  0
 11568301 17  0
 11568331 17  0
 11568363 17  0
 11568408 17  0
 11568415 17  0
 11568417 17  0
 11568428 17  2
 11568512 15  0
 11568545 17  0
 11568559 17  0
 11568566 17  0
 11568605 17  0
 11568624 12  3
 11568652 17  0
 11568657 17  1
 11568675 17  0
 11568704 17  0
 11568705  1  0
 11568721 17  0
 11568725 14  0
 11568795 17  0
 11568819 15  0
 11568825  2  0
 11568845  1  0
 11568872 16  0
 11568892 17  0
 11568912 17  0
 11568939 17  0
 11568945 17  0
 11568966 17  0
 11568986 17  0
 11568987 17  2
 11569072 17  0
 11569091 17  0
 11569108 16  0
 11569124 14  0
 11569133 17  0
 11569134 17  0
 11569145  1  0
 11569172 17  0
 11569238 17  0
 11569260 17  0
 11569261 17  0
 11569291 17  0
 11569319 17  0
 11569383 17  0
 11569443 17 10
 11569475 17  2
 11569507 17  0
 11569527 17  0
 11569578 17  0
 11569580  6  0
 11569616 17  0
 11569621 17  0
 11569628 17  3
 11569629  7  0
 11569659 17  0
 11569681 17  0
 11569691 17  0
 11569693  3  0
 11569695 17  0
 11569761 17  0
 11569769 17  0
 11569776 17  0
 11569782 17  1
 11569785 17  0
 11569832  1  0
 11569839 17  0
 11569850 17  0
 11569877 14  0
 11569879 17  0
 11569959 17  0
 11569968 17  0
 11569971 17  0
 11569977 17  0
 11569983 17  0
 11570023 17  0
 11570033 17  0
 11570051 17  0
 11570068 17  0
 11570092 17  0
 11570163 17  0
 11570282 15  0
 11570317 17  0
 11570377 17  0
 11570427 17  0
 11570454 14  0
 11570459 17  0
 11570460 17  0
 11570517 17  0
 11570520 17  0
 11570543 17  0
 11570555 17  0
 11570559 17  0
 11570561 17  0
 11570565 17  0
 11570623 17  0
 11570642 17  0
 11570652 17  0
 11570683 17  0
 11570735 16  0
 11570749 17  1
 11570796 17  0
 11570886 16  0
 11570953 17  0
 11570999 17  0
 11571090 17  0
 11571093 17  0
 11571184  3  0
 11571247 17  0
 11571254  3  0
 11571308 17  0
 11571345 17  0
 11571396 17  0
 11571404 17  0
 11571409 17  1
 11571423 17  0
 11571429 15  0
 11571442  1  0
 11571479  2  0
 11571481 17  0
 11571485 14  0
 11571504  1  0
 11571508 17  0
 11571518 14  0
 11571521 17  0
 11571564 17  0
 11571586 17  0
 11571608 16  0
 11571628 14  0
 11571669 17  0
 11571677 17  0
 11571744 17  0
 11571745 17  0
 11571757 17  2
 11571858 15  0
 11571931  6  0
 11571971 17  0
 11571984 17  0
 11571989 17  0
 11571990 17  0
 11572013 17  0
 11572029 17  0
 11572046 17  8
 11572136 17  0
 11572165 17  0
 11572172 16  0
 11572193 17  1
 11572233 17  0
 11572263 17  3
 11572264 17  0
 11572289 17  0
 11572363 17  1
 11572409 17  0
 11572433 17  0
 11572461 17  0
 11572466 17  0
 11572474 17  0
 11572490 17  3
 11572526 14  0
 11572654  3  0
 11572666 17  2
 11572700  6  0
 11572729 17  0
 11572737  2  0
 11572744 14  0
 11572823 17  0
 11572873  1  0
 11572904 17  0
 11572957 17  0
 11572960 17  0
 11572989 15  0
 11573062 16  0
 11573087 17  0
 11573114 16  0
 11573119 17  0
 11573151  3  0
 11597656 14  0
 11597669  3  1
 11597671 14  0
 11597698  9  0
 11597700 14  0
 11597719 14  0
 11597729 14  0
 11597738  1  0
 11597752 14  0
 11597759 14  0
 11597779 14  0
 11597810 14  0
 11597812  3  0
 11597874 14  0
 11597927 13  0
 11597938 14  0
 11597946  1  0
 11597971 14  0
 11598004 14  0
 11598033 14  0
 11598067 14  0
 11598079 14  0
 11598080 14  0
 11598092 14  0
 11598103 14  0
 11598104 14  0
 11598116 14  0
 11598117 11  0
 11598118 14  0
 11598134 14  0
 11598151 14  0
 11598165 14  0
 11598181 14  0
 11598197  1  0
 11598201 14  1
 11598231 14  0
 11598308  2  0
 11598312 14  0
 11598315 14  0
 11598320 14  0
 11598350 14  2
 11598384 14  0
 11598402  3  0
 11598407 14  0
 11598423 14  0
 11598425 14  0
 11598442 14  0
 11598451 14  0
 11598454  3  0
 11598459 14  0
 11598493 14  0
 11598554 14  0
 11598638 14  0
 11598682 14  0
 11598689  3  0
 11598697 14  0
 11598724  3  0
 11598732 14  0
 11598739 14  0
 11598742 14  0
 11598752 14  0
 11598761 14  0
 11598769 13  0
 11598776 14  0
 11598787 14  0
 11598806 14  0
 11598823 14  0
 11598837  2  0
 11598852  1  0
 11598864 14  0
 11598882  2  0
 11598894 14  0
 11598943  1  0
 11598982 14  0
 11599038 14  3
 11599057 13  0
 11599062  2  0
 11599067 14  0
 11599099 11  0
 11599176 14  0
 11599182  1  0
 11599191 14  0
 11599233  2  0
 11599264 11  2
 11599272 14  0
 11599304 14  0
 11599342 14  0
 11599385 14  0
 11599387 14  0
 11599399 14  0
 11599411 14  0
 11599424 13  0
 11599438  5  0
 11599440 14  0
 11599479 14  0
 11599492 14  0
 11599499 13  0
 11599514 14  0
 11599520 14  0
 11599533 13  0
 11599539 14  0
 11599571 14  0
 11599583 14  0
 11599584 14  0
 11599623 13  0
 11599627 13  0
 11599652 14  0
 11599687 14  0
 11599688  2  0
 11599738 14  0
 11599769  8  0
 11599789 11  0
 11599800 11  0
 11599801 13  0
 11599875 14  0
 11599888 14  0
 11599899 14  0
 11599909  1  0
 11599929 14  0
 11599937 14  1
 11599945 14  0
 11599948 14  0
 11599949 13  0
 11599975 14  0
 11599983 14  0
 11600006  1  0
 11600009  1  0
 11600013 14  0
 11600024 14  0
 11600064 14  0
 11600092 14  0
 11600111 14  0
 11600149 13  0
 11600150 14  0
 11600184  3  0
 11600208 14  0
 11600211 13  0
 11600216 13  0
 11600243 14  0
 11600244 14  0
 11600247 14  0
 11600255 14  0
 11600281 14  0
 11600297 14  0
 11600299 14  0
 11600324 14  0
 11600346 14  0
 11600348 14  0
 11600369 14  0
 11600387 14  0
 11600413 14  0
 11600442 14  0
 11600473 14  0
 11600499 14  0
 11600503 14  0
 11600533 14  0
 11600552 14  0
 11600593 14  0
 11600599 14  0
 11600604 14  0
 11600633 14  0
 11600688 14  0
 11600698 14  0
 11600737 14  0
 11600744 14  0
 11600772 14  0
 11600802 14  0
 11600835 14  0
 11600841 14  0
 11600889 14  1
 11600907 14  0
 11600914 14  0
 11600916 14  0
 11600941 14  0
 11600945 14  0
 11600954 14  0
 11600985 14  0
 11601043 14  0
 11601046  3  0
 11601083 14  0
 11601084  6  0
 11601089 14  0
 11601120  6  0
 11601139 14  0
 11601176 14  0
 11601187 14  0
 11601202  3  0
 11601213  1  0
 11601268 14  0
 11601276 13  0
 11601298 13  0
 11601302 14  0
 11601306 14  0
 11601308 14  0
 11601327 13  0
 11601342 14  0
 11601357 11  1
 11601368 14  0
 11601378  6  0
 11601382 14  0
 11601393 14  0
 11601407 14  0
 11601410 14  0
 11601419 14  0
 11601425 14  1
 11601446 14  0
 11601463 14  0
 11601480 14  0
 11601514 14  0
 11601524 14  0
 11601529  6  0
 11601532 14  0
 11601544 14  0
 11601547 14  0
 11601584 14  4
 11601592 14  0
 11601597 14  3
 11601609 11  0
 11601620 14  0
 11601633 14  0
 11601641  2  0
 11601673 14  0
 11601688 14  0
 11601693 14  0
 11601706  2  0
 11601714  2  0
 11601741 14  0
 11601748 14  0
 11601750 14  0
 11601776 14  0
 11601794 14  0
 11601833 14  0
 11601882  2  0
 11601947 14  0
 11601972 14  1
 11601979 14  0
 11601984  2  0
 11602014 14  0
 11602041 14  0
 11602191 14  0
 11602234 14  0
 11602328  3  0
 11602340 14  0
 11602350 14  0
 11602404 14  0
 11602449 14  3
 11602480 13  0
 11602495 14  0
 11602513 14  0
 11602515 14  0
 11602555 14  0
 11602561  3  0
 11602562 14  0
 11602574  1  0
 11602582 14  0
 11602598 14  0
 11602601 14  0
 11602610 14  0
 11602613 14  0
 11602629 14  0
 11602643 14  0
 11602733 14  0
 11602735  2  0
 11602741 14  0
 11602747 14  0
 11602762 14  0
 11602787 14  0
 11602793 14  0
 11602794 14  1
 11602813  2  0
 11602869  3  0
 11602935 11  0
 11602940 14  0
 11602951 14  0
 11602962 13  0
 11602988 14  0
 11603014 14  0
 11603024 14  0
 11603053 14  0
 11603054 14  0
 11603061 14  0
 11603064 14  1
 11603073 14  0
 11603076 13  0
 11603084 14  0
 11603095 14  0
 11603098 14  0
 11603102  1  0
 11603121 14  0
 11603122 14  0
 11603126 14  0
 11603131 14  0
 11603148 14  0
 11603155 14  0
 11603167 14  0
 11603169  1  0
 11603184  1  0
 11603199 14  0
 11603214  1  0
 11603218 14  0
 11603250  1  0
 11603261 13  0
 11603298 14  0
 11603305 14  0
 11603391 14  0
 11603414  1  0
 11604691 17  0
 11604710 17  0
 11604781  5  0
 11604826 17  0
 11604839 17  0
 11604903  1  0
 11604942 17  0
 11604963 17  0
 11604979 17  0
 11605005 17  0
 11605006 17  0
 11605014 17  0
 11605065 17  0
 11605086 17  0
 11605087 17  0
 11605089 14  0
 11605129 17  0
 11605155 14  0
 11605157 17  0
 11605179  1  0
 11605204 16  0
 11605209 17  1
 11605210 17  0
 11605214 17  0
 11605221 17  0
 11605226 17  0
 11605230 17  0
 11605242 16  0
 11605252 17  0
 11605285  1  0
 11605303 17  0
 11605306 17  0
 11605313 16  0
 11605355  7  0
 11605364 17  0
 11605377  1  0
 11605383 17  0
 11605444  1  0
 11605455 17  0
 11605464 17  0
 11605481 17  0
 11605487  1  0
 11605515 16  0
 11605533 17  0
 11605589 16  0
 11605610  1  0
 11605617 17  0
 11605637 17  0
 11605664 17  0
 11605672  3  0
 11605673 17  0
 11605694 17  0
 11605699 17  0
 11605711 17  0
 11605726 17  0
 11605740 17  0
 11605759 16  0
 11605778 17  0
 11605783 17  0
 11605794 17  0
 11605796 17  0
 11605814 17  0
 11605824 17  0
 11605842  2  0
 11605843 17  0
 11605847 17  0
 11605850 17  0
 11605887 17  0
 11605901 17  0
 11605924 17  0
 11605941 17  0
 11605959 17  0
 11605995 16  0
 11606004 17  0
 11606040 17  0
 11606064  5  0
 11606076 17  0
 11606078 17  0
 11606085  2  0
 11606103 17  0
 11606106 14  0
 11606216  4  0
 11606228 17  0
 11606272 16  0
 11606318 17  0
 11606351 17  1
 11606356 17  0
 11606361 14  0
 11606407 17  0
 11606412 17  0
 11606423 17  0
 11606433 17  0
 11606439 17  0
 11606451 15  0
 11606452 17  0
 11606459 17  0
 11606464 17  0
 11606492 17  0
 11606526 17  0
 11606529 17  0
 11606547 17  0
 11606556 17  0
 11606583 17  0
 11606597 17  0
 11606620 17  0
 11606627 17  0
 11606633 17  0
 11606665 17  0
 11606668  1  0
 11606676 16  0
 11606719 17  0
 11606731 17  0
 11606736 17  0
 11606749 17  0
 11606756 17  0
 11606796 17  0
 11606820 17  0
 11606854 12  1
 11606875 17  0
 11606884 17  0
 11606920 17  0
 11606953  9  0
 11606959  7  0
 11606996 17  0
 11607008 17  0
 11607017 17  1
 11607019  8  0
 11607033 17  0
 11607037 17  1
 11607054 17  0
 11607062  2  0
 11607072 17  0
 11607091 17  1
 11607097 17  0
 11607102 14  0
 11607124 17  0
 11607131 17  0
 11607176 17  1
 11607193 17  2
 11607200 17  0
 11607204 17  0
 11607207  2  0
 11607216  7  0
 11607244 14  0
 11607248 14  0
 11607255 16  0
 11607356  2  0
 11607378 17  0
 11607385 17  0
 11607386 16  0
 11607417 17  0
 11607432  5  0
 11607439 17  0
 11607457  8  0
 11607466 17  0
 11607501 17  0
 11607521 17  0
 11609937 17  0
 11610042 10  0
 11610111 17  0
 11610133 17  0
 11610199 17  0
 11610213 17  0
 11610220  4  0
 11610226 17  0
 11610255  9  0
 11610349  1  0
 11610352 17  0
 11610389  1  0
 11610401 17  0
 11610409 17  0
 11610440 17  0
 11610447 17  0
 11610483  6  0
 11610496 17  0
 11610499 17  0
 11610545 17  0
 11610548 14  0
 11610551 17  0
 11610555 17  0
 11610567 15  0
 11610607 17  0
 11610637 17  0
 11610675 17  0
 11610702 17  0
 11610707 17  0
 11610733  1  0
 11610734 17  0
 11610762 17  0
 11610797 17  4
 11610805 17  0
 11610866  1  0
 11610868 17  0
 11610915  1  0
 11610952 17  0
 11610954 15  0
 11611013 17  0
 11611030 17  1
 11611054 17  0
 11611079 17  0
 11611112 17  0
 11611131 17  0
 11611149 17  0
 11611198 17  0
 11611208  1  0
 11611247 17  0
 11611265 16  0
 11611275 17  1
 11611278 17  0
 11611283  5  0
 11611291 17  0
 11611313 17  0
 11611400 16  0
 11611414 17  0
 11611429 17  0
 11611474 17  0
 11611482 17  0
 11611504 17  0
 11611507 17  0
 11611516 16  0
 11611529 17  0
 11611553 17  0
 11611600 17  1
 11611614 17  0
 11611624 17  0
 11611638 17  0
 11611646 17  0
 11611654 17  0
 11611663 15  0
 11611698 17  0
 11611727 17  0
 11611730 17  0
 11611737 16  0
 11611738  2  0
 11611751 17  0
 11611768 17  0
 11611775 17  0
 11611832 17  0
 11611844 17  0
 11611923 17  0
 11611926 14  0
 11611966 17  0
 11611977 17  0
 11611982 16  0
 11611987 17  0
 11612003 17  0
 11612043 17  0
 11612085 17  0
 11612112 14  0
 11612115 17  0
 11612135 15  0
 11612144 17  0
 11612157 14  0
 11612159  1  0
 11612164 17  0
 11612171 17  0
 11612173 17  0
 11612198 17  0
 11612200 17  0
 11612209 17  0
 11612221 17  0
 11612234 17  0
 11612236  2  0
 11612241 17  3
 11612249 16  4
 11612255 17  0
 11612274 17  4
 11612280 17  1
 11612309 17  0
 11612320 17  0
 11612326 17  0
 11612340 17  0
 11612356 17  0
 11612371 17  0
 11612393 17  0
 11612402 16  0
 11612408 17  0
 11612409 17  0
 11612429 17  0
 11612434 15  0
 11612436 14  0
 11612454 17  0
 11612464 17  0
 11612476 16  0
 11612501  7  0
 11612549 14  0
 11612551 17  1
 11612557 14  0
 11612601 16  0
 11612603 17  0
 11612611 17  5
 11612627 17  0
 11612629 17  0
 11612686 17  0
 11612707 17  0
 11612754 17  0
 11612768 17  0
 11612843  8  0
 11614470 17  0
 11614502 17  0
 11614528 14  1
 11614536 17  0
 11614580 17  0
 11614617 17  1
 11614628 17  0
 11614637 17  0
 11614671 17  0
 11614672  1  0
 11614704 17  0
 11614748 17  0
 11614761 17  0
 11614770 17  0
 11614798  8  0
 11614808 17  0
 11614827 16  0
 11614899 17  0
 11614932  4  0
 11614966  2  0
 11615033 17  0
 11615035 17  0
 11615042 17  0
 11615048 17  0
 11615075 17  0
 11615088  3  0
 11615118 17  0
 11615152  2  0
 11615206 16  0
 11615224 17  0
 11615247 17  0
 11615258 17  1
 11615325 17  0
 11615335 17  0
 11615354 16  0
 11615358 17  0
 11615408 17  0
 11615423 17  0
 11615434 17  0
 11615457 17  0
 11615460 17  0
 11615481  2  3
 11615485 17  0
 11615498 17  0
 11615509 17  0
 11615521 17  0
 11615539 17  0
 11615560 13  0
 11615563 17  0
 11615577 17  0
 11615583 17  0
 11615602  3  0
 11615617 17  0
 11615640 17  0
 11615659 17  0
 11615682 17  0
 11615714 17  0
 11615729 17  0
 11615736 17  0
 11615752 17  0
 11615760 17  0
 11615761 17  0
 11615763  1  0
 11615799  2  0
 11615824 17  0
 11615872  3  0
 11615890 17  0
 11615924 14  0
 11615944 17  0
 11615945 17  0
 11615978 17  0
 11615984 17  0
 11615998 17  0
 11616021 16  0
 11616045 17  0
 11616061 17  0
 11616069  3  0
 11616070 17  0
 11616071 17  0
 11616076 17  0
 11616096  6  0
 11616117 17  0
 11616137 16  0
 11616167 17  0
 11616198 17  0
 11616200 17  2
 11616263 17  0
 11616287 17  0
 11616330 17  0
 11616343 17  0
 11616353 17  0
 11616373 15  0
 11616425 17  0
 11616434 17  0
 11616436 17  0
 11616488 17  0
 11616490 17  0
 11616526 17  0
 11616535 17  0
 11616596 17  1
 11616626  7  0
 11616631 17  1
 11616641 17  1
 11616663 17  1
 11616679 17  0
 11616687 17  0
 11616696 17  0
 11616706 17  0
 11616711 17  0
 11616719  1  0
 11616733 17  0
 11616734 13  0
 11616740 17  0
 11616768 17  0
 11616789 17  0
 11616792 17  0
 11616816 17  0
 11616826 17  0
 11616832 17  0
 11616884 17  0
 11616901 17  1
 11616914 17  0
 11616937 17  0
 11616955 17  0
 11616972 17  0
 11616984  9  0
 11617008 17  0
 11617014 13  0
 11617017  2  0
 11617026 17  0
 11617030 17  2
 11617043 17  0
 11617065  8  0
 11617074 17  0
 11617090 17  0
 11617094 14  0
 11617193  1  0
 11617235 17  0
 11617286  1  0
 11617381  1  0
 11617412 17  0
 11617424 16  0
 11617425 17  0
 11617443 16  0
 11617448 17  0
 11617451 17  0
 11617501 17  0
 11617525 17  0
 11617556 17  0
 11617578 17  0
 11617607 17  0
 11617618 17  0
 11617622 17  0
 11617649 17  0
 11617661 17  0
 11617670 17  1
 11617671 17  0
 11617681 17  0
 11617683 17  0
 11617694 17  0
 11617716 17  0
 11617717 17  0
 11617751 17  0
 11617780 17  0
 11617781 17  0
 11617804 17  0
 11617810 17  0
 11617824 17  0
 11617836 17  0
 11617858 17  0
 11617894 17  0
 11617903 17  0
 11617931 17  0
 11617933 17  0
 11617938 17  0
 11617968  3  0
 11617984 17  0
 11617993 14  0
 11618000 17  0
 11618022 17  0
 11618043 17  0
 11618063 17  0
 11618081 17  0
 11618096 17  0
 11618103 17  0
 11618165 17  0
 11618166 17  0
 11618192 17  0
 11618198 17  0
 11618214  1  0
 11618221 17  0
 11618223  2  0
 11618230 17  0
 11618306 17  0
 11618355  1  0
 11618374 17  0
 11618417 17  0
 11618494 17  0
 11618510 17  0
 11618517 17  0
 11618522 16  0
 11618549 14  0
 11618567 17  0
 11618568 17  0
 11618569 17  1
 11618578 17  0
 11618588 17  0
 11618601 17  2
 11618638 17  0
 11618662 17  0
 11618681  3  0
 11618683 17  0
 11618693 17  0
 11618709 17  0
 11618746 17  0
 11618775  4  1
 11618787  6  0
 11618798 14  0
 11618807 17  0
 11618842 17  0
 11618847 17  0
 11618859 17  0
 11618860 17  0
 11618886 17  0
 11618913 17  0
 11618916 16  0
 11618937 17  1
 11618962 16  0
 11618965 17  0
 11618997 17  0
 11618998 17  3
 11619000 17  0
 11619011 17  0
 11619017 17  0
 11619030 17  0
 11619032 16  0
 11619049 14  0
 11619075 17  0
 11619112 17  0
 11619120 17  0
 11619189 17  6
 11619193 17  0
 11619202 17  1
 11619236 14  0
 11619239 17  0
 11619247 17  0
 11619278 17  0
 11619285 17  0
 11619294  8  0
 11619365  9  0
 11619622  1  0
 11619673 17  0
 11619724 14  0
 11619730 15  0
 11619735 16  0
 11619766 14  0
 11619768 17  0
 11619779 17  0
 11619788 17  0
 11619829 17  0
 11619840 17  0
 11619844 17  0
 11619861 17  3
 11619868 17  1
 11619893  3  0
 11619940 17  0
 11619950 17  0
 11619952 16  0
 11619964 17  3
 11619971  2  0
 11619989 17  0
 11620000  3  0
 11620011 17  0
 11620025 16  0
 11620044 17  0
 11620101 17  4
 11620113 14  0
 11620118 17  0
 11620170 17  0
 11620172 17  0
 11620177 17  0
 11620231 16  0
 11620245 17  0
 11620256 16  0
 11620315 17  0
 11620367  2  0
 11620425 17  6
 11620442 15  0
 11620486 17  0
 11620527 17  0
 11620566 17  0
 11620568 14  0
 11620591 17  0
 11620605 14  0
 11620611 17  0
 11620613 17  0
 11620644 17  0
 11620695 15  0
 11620735 17  0
 11620741 17  0
 11620809 17  0
 11620818 16  0
 11620825 17  0
 11620831 17  0
 11620833 17  0
 11620956 17 10
 11621021 17  0
 11621034 16  0
 11621052 17  0
 11621078 17  0
 11621124 17  0
 11621137 17  0
 11621155 17  0
 11621159  3  0
 11621160  2  0
 11621198  1  0
 11621219 17  0
 11621220 17  0
 11621223 17  1
 11621267 16  0
 11621277 16  0
 11621279 17  0
 11621283 17  0
 11621302 14  0
 11621306 17  0
 11621324 17  0
 11621381 17  0
 11621468 17  0
 11621486 14  0
 11621497 17  0
 11621522 17  0
 11621534  2  0
 11621561 17  0
 11621563 17  0
 11621592 17  0
 11621607 17  0
 11621644 17  0
 11621651 17  0
 11621653 17  0
 11621659 17  0
 11621701 17  0
 11621728 17  0
 11621745 17  0
 11621759 17  0
 11621813 17  0
 11621817 17  0
 11621819 17  0
 11621850 17  0
 11621892 17  0
 11621897 17  1
 11621987  5  0
 11622035 17  0
 11622054 17  0
 11622065 17  0
 11622144 17  0
 11622185 14  0
 11622191 17  0
 11622253 17  0
 11622280 17  0
 11622303 17  0
 11622315  2  0
 11622328  2  0
 11622341 17  0
 11622371 17  0
 11622372  1  0
 11622383 17  0
 11622386 17  0
 11622404 17  0
 11622535 17  4
 11622544 17  1
 11622555  1  0
 11622561 17  0
 11622584 17  0
 11622600 17  1
 11622628 17  0
 11622637 14  0
 11622645 17  0
 11622703 17  0
 11622718 17  0
 11622723  1  0
 11622728 17  0
 11622738 14  0
 11622755 12  0
 11622804 17  0
 11622872 17  0
 11622876 17  0
 11622977 17  0
 11622985 17  1
 11623002 17  0
 11623009 17  0
 11623012 15  0
 11623026 17  0
 11623030 14  0
 11623045 17  0
 11623095 17  0
 11623173 17  0
 11623195 11  0
 11623207 17  0
 11623219 14  0
 11623232 16  0
 11623246 17  0
 11623265 17  0
 11623268 17  0
 11623314 17  0
 11623363 17  0
 11623406  1  0
 11623458 17  0
 11623468  3  0
 11623514 17  0
 11623528  2  0
 11623530 17  0
 11623535 16  0
 11623583 17  0
 11623629 17  1
 11623640 17  0
 11623648 17  0
 11623700 17  0
 11623743 17  0
 11623764  1  0
 11623784 17  0
 11623821 16  0
 11623878 17  6
 11623897 17  0
 11623942 15  0
 11623951 17  0
 11624034 17  0
 11624088 17  0
 11624183 17  0
 11624191 17  2
 11624214 17  0
 11624249 17  1
 11624294 17  0
 11624314 17  0
 11624339 17  0
 11624392  6  0
 11624505 17  1
 11624521 17  2
 11624533 14  0
 11624538 17  9
 11624619 17  0
 11624636 17  0
 11624702 17  0
 11649147 14  0
 11649221 14  0
 11649278 14  0
 11649292 14  1
 11649294 14  0
 11649344 12  0
 11649347 14  0
 11649351 14  0
 11649375 14  0
 11649411  3  0
 11649427  3  0
 11649441  3  0
 11649459 14  1
 11649480  1  0
 11649497 14  0
 11649510 14  0
 11649512 14  0
 11649524  3  0
 11649552  3  0
 11649561 14  0
 11649579 14  0
 11649590 14  0
 11649614 14  0
 11649670  1  0
 11649687 14  0
 11649691 14  0
 11649692 14  0
 11649699 14  0
 11649701 11  0
 11649703 14  0
 11649705  3  0
 11649744 14  0
 11649746 14  0
 11649799 14  0
 11649804 14  0
 11649818 14  0
 11649819 14  0
 11649824 14  0
 11649847 11  0
 11649869 14  0
 11649937 14  0
 11649945 11  0
 11649959 14  0
 11649962 14  1
 11649966 13  0
 11649990 14  0
 11650001 13  0
 11650013 14  0
 11650039  7  0
 11650041  6  0
 11650050 14  0
 11650071 14  0
 11650076 14  0
 11650107 14  0
 11650133 11  0
 11650152 11  0
 11650156 14  0
 11650159 14  0
 11650175 14  0
 11650213 14  0
 11650219 13  0
 11650260 14  0
 11650280 14  0
 11650294 14  0
 11650295 14  0
 11650335 14  0
 11650400 14  0
 11650401 14  1
 11650409 14  0
 11650420 14  0
 11650423 14  0
 11650425 14  0
 11650426 14  0
 11650442 14  0
 11650462 14  0
 11650490 14  0
 11650543 14  0
 11650544 14  0
 11650576 14  0
 11650648 14  0
 11650678 11  0
 11650682 14  0
 11650683  8  0
 11650691 14  0
 11650730 14  0
 11650744 14  0
 11650753 11  0
 11650756 14  0
 11650764 14  0
 11650768 11  0
 11650769 14  0
 11650784  5  0
 11650806 14  0
 11650859 14  0
 11650871  2  0
 11650873 14  0
 11650896 14  0
 11650922 14  0
 11650923 14  0
 11650953 14  0
 11650966 14  0
 11651030 14  0
 11651068 11  0
 11651076  8  0
 11651083 14  0
 11651091  3  0
 11651105 14  1
 11651107 14  0
 11651130  1  0
 11651147 14  0
 11651150 14  0
 11651169 14  0
 11651229 14  0
 11651240 14  0
 11651294 14  0
 11651299 13  0
 11651336 14  0
 11651361 13  0
 11651370 14  0
 11651383 14  0
 11651399 13  0
 11651447 14  0
 11651457 14  0
 11651472  2  0
 11651490 14  0
 11651536 14  0
 11651554  1  0
 11651563 14  0
 11651588 14  0
 11651602 14  0
 11651634 14  0
 11651643 14  0
 11651667 14  0
 11651692 14  0
 11651712 14  1
 11651715 14  0
 11651737 14  0
 11651738 14  0
 11651755 14  0
 11651776 14  0
 11651801 14  0
 11651823 14  0
 11651824 14  0
 11651861 14  0
 11651877 14  0
 11651905 13  0
 11651921 14  0
 11651972  2  0
 11651989 14  0
 11652015 14  0
 11652033 14  0
 11652051 14  0
 11652092 14  0
 11652159 14  0
 11652242 14  0
 11652260 14  0
 11652278 14  0
 11652298 14  0
 11652321 14  0
 11652334  3  0
 11652344 14  0
 11652345  1  0
 11652367 14  0
 11652377 14  0
 11652381 14  0
 11652400 14  0
 11652427 14  0
 11652428 14  0
 11652442 14  0
 11652474 14  0
 11652479  2  0
 11652491 14  0
 11652521 14  0
 11652544 14  0
 11652567 14  0
 11652593 14  0
 11652610 14  0
 11652625 14  0
 11652699 11  0
 11652704  1  0
 11652713 14  0
 11652732  3  0
 11652751 14  0
 11652765 14  0
 11652797 14  0
 11652838  3  0
 11652846 14  0
 11652848 14  0
 11652855 11  0
 11652866 14  0
 11652870 14  0
 11652880  2  0
 11652890 13  0
 11652921 14  0
 11652934  3  0
 11652948 14  0
 11652951 14  0
 11652971  3  0
 11653002 14  0
 11653009 14  0
 11653013  3  0
 11653019  2  0
 11653059 14  0
 11653065 14  0
 11653073 14  0
 11653076 14  0
 11653105 14  0
 11653116 14  0
 11653122 14  0
 11653149 14  0
 11653159  2  0
 11653190 14  0
 11653212  1  0
 11653227  1  0
 11653236 13  0
 11653237 14  0
 11653250 14  0
 11653255 14  0
 11653259 14  0
 11653285  3  0
 11653295 13  0
 11653320 14  0
 11653344 14  0
 11653362 14  0
 11653366 14  0
 11653375  1  0
 11653379 14  0
 11653381 13  5
 11653430  5  0
 11653447 14  0
 11653463 14  0
 11653492 13  0
 11653493  3  0
 11653495 14  0
 11653558 14  0
 11653633  6  0
 11653864 14  0
 11653892 13  0
 11653914 14  0
 11653950 14  0
 11653956 14  0
 11653958 14  0
 11653972 14  0
 11653985  1  0
 11653988 14  0
 11654022 14  0
 11654027 14  0
 11654034 14  0
 11654039 14  0
 11654046 14  0
 11654049 14  0
 11654066 14  0
 11654105  1  0
 11654113 14 10
 11654120  3  0
 11654124 14  0
 11654142  3  0
 11654154 11  0
 11654168 14  0
 11654184  5  0
 11654195 14  0
 11654210 14  0
 11654237  3  0
 11654267 14  4
 11654281  3  0
 11654305 12  0
 11654324  2  0
 11654338 14  0
 11654343  1  0
 11654367 14  0
 11654380 14  0
 11655693  8  0
 11655730 17  0
 11655782 17  0
 11655802 17  0
 11655826 17  1
 11655827 15  0
 11655859 17  1
 11655864 16  0
 11655915  4  0
 11655945 17  0
 11655948 14  0
 11655970 17  0
 11655984 17  0
 11655994 17  0
 11656007 14  0
 11656012 17  0
 11656019 17  0
 11656075 17  0
 11656137 17  0
 11656152 17  0
 11656155 17  0
 11656160 17  0
 11656172 17  0
 11656178 17  0
 11656191  1  0
 11656220 17  0
 11656237 17  0
 11656246 17  1
 11656255  2  0
 11656258 17  0
 11656267 17  0
 11656276 17  0
 11656285 17  0
 11656300 17  0
 11656301 17  0
 11656302 17  3
 11656327 17  0
 11656337 17  0
 11656354 17  0
 11656378 17  0
 11656398 17  0
 11656492 17  4
 11656505 17  0
 11656527 17  0
 11656548 17  0
 11656555 17  0
 11656582 17  0
 11656608 17  0
 11656617  1  0
 11656619 17  0
 11656624 17  0
 11656653  3  0
 11656663 17  0
 11656670 17  0
 11656683 17  0
 11656694 17  0
 11656700 17  0
 11656701  1  0
 11656702 17  0
 11656712 17  0
 11656715 17  0
 11656721 17  1
 11656722 16  0
 11656780 17  0
 11656804 17  0
 11656811 16  0
 11656828 17  0
 11656840 17  2
 11656879 17  0
 11656880 17  0
 11656884 17  0
 11656903 17  0
 11656914 16  0
 11656918 17  1
 11656928 17  2
 11656938 17  0
 11656946 17  0
 11656954 17  0
 11656981 17  0
 11656998 17  0
 11657012 16  0
 11657020 17  0
 11657030 14  0
 11657042 17  0
 11657046 16  0
 11657064  2  0
 11657069 17  0
 11657072 17  0
 11657079 14  0
 11657118 17  0
 11657135 17  0
 11657138 17  0
 11657150 17  0
 11657153 17  0
 11657167  2  0
 11657186 15  0
 11657205 17  0
 11657224  2  0
 11657256 17  0
 11657306 17  0
 11657330 17  0
 11657343 17  0
 11657371 17  2
 11657373 17  0
 11657383 17  0
 11657394 17  0
 11657396 17  0
 11657411 17  0
 11657448 17  0
 11657472 17  0
 11657526 17  0
 11657585 17  0
 11657606 17  0
 11657614 17  2
 11657624 17  0
 11657630 16  0
 11657653 17  0
 11657655 17  0
 11657674 17  0
 11657679 17  0
 11657684 17  0
 11657689 17  0
 11657698  2  0
 11657757 17  0
 11657761 17  0
 11657763 17  0
 11657777  1  0
 11657804 17  0
 11657825 17  0
 11657840 17  0
 11657886  2  0
 11657887 17  0
 11657888 17  0
 11657889 17  0
 11657891 17  1
 11657894 17  0
 11657898 17  0
 11657899 17  0
 11657933 17  0
 11657981 17  0
 11658036 17  1
 11658084 17  0
 11658092 17  0
 11658129 16  0
 11658157 17  0
 11658167 17  0
 11658189 17  0
 11658209 17  0
 11658259 17  0
 11658270 17  0
 11658300 13  0
 11658317  4  0
 11658322 17  0
 11658349 17  0
 11658351 16  0
 11658391  1  0
 11658444 17  0
 11658452 17  0
 11658482 17  0
 11658596 17  0
 11658609 17  0
 11658610 17  0
 11658621  1  0
 11658644 17  0
 11658693 16  0
 11658718 17  0
 11658730 17  0
 11658731 17  0
 11658776 17  0
 11658784 17  0
 11658789 17  0
 11658814 17  0
 11658826 17  0
 11658829 17  0
 11658832 17  0
 11658848 17  0
 11658849 17  0
 11658854 17  0
 11658869 17  0
 11658871 17  0
 11658893 17  0
 11658934 17  1
 11658954 17  0
 11658969 14  0
 11658976 16  0
 11658986 17  0
 11658996 17  3
 11659003 16  0
 11659011 17  0
 11661562  1  0
 11661576  1  0
 11661684 17  0
 11661685 17  0
 11661688 17  0
 11661732 17  0
 11661734 17  0
 11661782 17  0
 11661785 17  0
 11661803 17  8
 11661814 17  0
 11661852 17  0
 11661898 17  0
 11661910 14  0
 11661913 17  1
 11661923 17  0
 11661948 17  0
 11661955 17  0
 11661993 17  1
 11662049 14  0
 11662051 17  0
 11662070  2  0
 11662076 17  0
 11662090  7  0
 11662097 17  0
 11662107 17  0
 11662132 17  0
 11662164 17  0
 11662169 17  0
 11662173 16  0
 11662184 17  1
 11662189 17  0
 11662242  1  0
 11662300 14  0
 11662301 17  0
 11662302 17  0
 11662307 17  0
 11662308 16  0
 11662316 17  0
 11662318 14  0
 11662335 17  0
 11662370 17  0
 11662406 17  0
 11662413 17  0
 11662440 15  2
 11662497 17  0
 11662513 17  3
 11662514 17  0
 11662518 17  0
 11662543 17  0
 11662556 17  0
 11662573 17  0
 11662577 17  0
 11662594  1  0
 11662682 14  0
 11662719 17  0
 11662725 17  0
 11662728 17  0
 11662738 17  6
 11662751 17  0
 11662769 17  0
 11662790 17  1
 11662795 17  0
 11662797 17  0
 11662820 14  0
 11662826 17  0
 11662827 17  0
 11662834 17  0
 11662844 14  0
 11662919 17  0
 11662929 17  0
 11662938 17  0
 11662953 17  0
 11662966 15  0
 11663001 17  0
 11663044 17  0
 11663055 17  0
 11663072 17  0
 11663079 14  0
 11663086 16  0
 11663118 17  0
 11663151 14  0
 11663221 17  0
 11663228 17  0
 11663245  1  0
 11663266 17  0
 11663291 17  0
 11663297  6  0
 11663304 17  0
 11663337 17  1
 11663354 17  0
 11663366 17  0
 11663384 17  0
 11663387  6  0
 11663405 17  0
 11663408 17  0
 11663410 17  0
 11663418 17  0
 11663437  2  0
 11663487 17  1
 11663494 17  0
 11663500 17  0
 11663521 17  1
 11663542 17  0
 11663554 17  0
 11663581 14  0
 11663589 17  0
 11663657 17  0
 11663663 17  0
 11663688 16  0
 11663694  9  0
 11663695 10  0
 11665237  8  0
 11665322  8  0
 11665331 17  0
 11665332 14  0
 11665383 17  0
 11665387 17  0
 11665401 14  1
 11665406 17  0
 11665408 17  0
 11665416 17  0
 11665429 17  0
 11665446  2  0
 11665488 17  0
 11665507 17  0
 11665525 17  0
 11665531 17  1
 11665532 14  0
 11665535 14  0
 11665544 17  0
 11665547 17  0
 11665550 17  0
 11665556 17  0
 11665604 17  0
 11665620 17  0
 11665627 17  0
 11665656 17  0
 11665675 17  0
 11665692 17  0
 11665716 14  0
 11665727 17  0
 11665748 17  0
 11665755 17  0
 11665758 14  0
 11665777 17  0
 11665779 17  0
 11665792 17  0
 11665823 17  0
 11665850 10  0
 11665852 17  0
 11665882 17  0
 11665907 17  0
 11665925 17  0
 11665935 17  0
 11665963 17  0
 11665973 17  0
 11666005 17  0
 11666018 17  0
 11666059 17  0
 11666104 17  2
 11666115 17  0
 11666141 17  1
 11666172 17  0
 11666217 17  0
 11666229 17  0
 11666256 17  0
 11666270  6  0
 11666274 14  1
 11666292 17  0
 11666295 17  0
 11666309 17  0
 11666328 17  0
 11666333 17  0
 11666355 16  0
 11666358 17  0
 11666400 17  0
 11666412 17  0
 11666429 17  1
 11666432 17  0
 11666436 17  0
 11666439 17  0
 11666454 17  0
 11666455 14  0
 11666471 17  0
 11666503 17  1
 11666519 17  0
 11666523 17  0
 11666534 17  0
 11666550 17  0
 11666557  6  0
 11666654 17  0
 11666658 17  0
 11666693 17  0
 11666710 17  0
 11666727 17  0
 11666806  2  0
 11666839 17  0
 11666874 17  0
 11666881 17  1
 11666920 17  0
 11666944 17  0
 11666946 17  0
 11666971 17  0
 11667000  1  0
 11667008 17  0
 11667023 17  0
 11667032 17  0
 11667100 17  2
 11667120 17  0
 11667132 17  0
 11667163 17  0
 11667164 17  0
 11667181 17  0
 11667208 17  0
 11667257 17  0
 11667266 15  0
 11667277 17  0
 11667280 17  0
 11667289 14  0
 11667293 16  0
 11667297 17  0
 11667335 17  1
 11667387  2  0
 11667406 17  0
 11667415 17  0
 11667420  7  0
 11667431  1  0
 11667477 17  0
 11667548 16  1
 11667555 17  0
 11667560 17  0
 11667591 17  0
 11667625 17  0
 11667630 17  0
 11667636 17  0
 11667701  4  0
 11667710  2  0
 11667725 17  0
 11667767  1  0
 11667772 17  0
 11667775 17  0
 11667799 17  0
 11667808 14  0
 11667813 17  0
 11667837 17  0
 11667840 17  0
 11667866 17  0
 11667912 17  0
 11667914 17  0
 11667928 16  0
 11667975 17  0
 11668007 17  0
 11668035 17  0
 11668036 17  0
 11668043 17  0
 11668095 17  0
 11668112  2  0
 11668135 17  0
 11668136 17  0
 11668146 17  0
 11668194 16  0
 11668210 15  0
 11668215 17  0
 11668241 17  0
 11668246 17  0
 11668306  3  0
 11668312  1  0
 11668341 17  0
 11668368 14  0
 11668401 16  0
 11668411  9  0
 11668433 17  0
 11668499  3  0
 11668545 16  0
 11668560 17  0
 11668571 17  0
 11668602 17  0
 11668623  1  2
 11668642 17  0
 11668660 17  0
 11668686 15  0
 11668687 17  0
 11668704 17  0
 11668721 17  0
 11668732 17  0
 11668770 17  0
 11668783 17  1
 11668791  4  0
 11668807 14  0
 11668839 17  0
 11668851 16  0
 11668853 17  0
 11668865 17  0
 11668891 17  2
 11668893 17  0
 11668895 17  0
 11668898 17  0
 11668915 17  0
 11668919 17  0
 11668932  3  0
 11668936 17  0
 11668948 17  0
 11668950 17  0
 11669001 17  0
 11669043 17  0
 11669047 17  0
 11669050  3  0
 11669084 17  0
 11669091 14  0
 11669095 17  0
 11669097 17  0
 11669113 17  0
 11669115 16  0
 11669118 14  0
 11669125 17  1
 11669131 14  0
 11669152 17  0
 11669183 17  0
 11669202  8  0
 11669209 17  0
 11669222 16  0
 11669239 17  2
 11669249 17  0
 11669268 17  0
 11669274 17  0
 11669286 16  0
 11669308 17  0
 11669317 17  0
 11669332 17  0
 11669342  3  0
 11669352 17  0
 11669367  4  0
 11669404  2  0
 11669411 17  0
 11669423 17  0
 11669434  1  0
 11669453 17  0
 11669475 17  0
 11669504 17  0
 11669522 17  0
 11669589  2  0
 11669612 17  0
 11669616 17  0
 11669622 17  0
 11669710 10  0
 11669973 16  0
 11670060 17  0
 11670076 13  0
 11670125 16  1
 11670205 17  0
 11670252 17  0
 11670295 17  0
 11670296 17  0
 11670299 17  0
 11670316 17  0
 11670318  2  0
 11670322 17  0
 11670355 13  0
 11670367 17  0
 11670369 17  0
 11670398 17  0
 11670406 17  0
 11670457 17  0
 11670465 17  0
 11670473 17  0
 11670498 17  0
 11670501 16  0
 11670519  2  0
 11670555 17  0
 11670572 17  0
 11670577 17  0
 11670599 17  1
 11670605 17  1
 11670635 17  0
 11670662 14  0
 11670697 17  0
 11670707 17  0
 11670712 17  0
 11670715 17  0
 11670737 17  0
 11670752 17  0
 11670802 17  0
 11670824 17  0
 11670853 17  0
 11670878 17  0
 11670887 14  0
 11670902 17  0
 11670921 17  0
 11670946 17  0
 11670965 17  0
 11670968 14  0
 11671002 17  0
 11671003 16  0
 11671005 17  0
 11671017  5  0
 11671034 17  0
 11671039 15  0
 11671065 17  0
 11671068  8  0
 11671073 17  0
 11671108  1  0
 11671122 17  0
 11671127 17  0
 11671135 17  0
 11671162 17  0
 11671164 14  0
 11671226 17  5
 11671236 17  0
 11671262 17  0
 11671267  2  0
 11671301 17  0
 11671323 17  0
 11671347  5  0
 11671354 17  0
 11671360 17  0
 11671406 17  0
 11671429 17  4
 11671447 17  0
 11671465 17  0
 11671484 17  0
 11671500 17  0
 11671504 17  0
 11671542 17  0
 11671578 17  0
 11671579 17  1
 11671609 17  0
 11671621 15  0
 11671646 17  0
 11671658 17  0
 11671692 17  0
 11671744 14  0
 11671754 17  0
 11671775  3  0
 11671776 17  0
 11671785 17  0
 11671814 17  0
 11671815 17  0
 11671847 17  0
 11671884 14  0
 11671923 17  2
 11671924  1  0
 11671937 17  0
 11671968 17  0
 11671999 16  0
 11672033 14  0
 11672040 17  0
 11672056 17  0
 11672060  2  0
 11672092 17  0
 11672101 17  0
 11672161 17  0
 11672165 17  0
 11672198 17  0
 11672204 17  0
 11672206 14  0
 11672248 17  0
 11672254 17  0
 11672332 17  0
 11672354 16  1
 11672412 17  0
 11672433 17  0
 11672434 17  0
 11672448 17  0
 11672461 17  0
 11672489 17  0
 11672504 17  0
 11672659 17  0
 11672711 17  0
 11672740 17  0
 11672769  8  0
 11672815 17  0
 11672822  8  0
 11672934 17  0
 11673012 17  0
 11673066 17  0
 11673108 17  0
 11673119 14  0
 11673124 17  0
 11673212 16  0
 11673354 17  0
 11673380 17  0
 11673463 17  0
 11673533 17  0
 11673558  1  0
 11673592 17  0
 11673617 17  1
 11673621 17  0
 11673664 14  0
 11673668 17  0
 11673674 17  2
 11673679 17  0
 11673686 17  3
 11673754 15  0
 11673802 17  1
 11673819 17  0
 11673825 17  0
 11673870  3  0
 11673900 17  0
 11673912 17  0
 11673952  1  0
 11673985 17  0
 11674085  2  0
 11674102  3  0
 11674142 17  0
 11674221 17  0
 11674236 17  0
 11674343  3  0
 11674446 17  0
 11674448  1  0
 11674585 17  0
 11674662  2  0
 11674666 17  0
 11674677 17  0
 11674692 15  0
 11674709 14  2
 11674744 17  0
 11674778  8  0
 11674809 17  0
 11674825 17  0
 11674867 17  0
 11674884 17  0
 11674901 17  0
 11674903 17  0
 11674908 17  0
 11675036  9  0
 11700035  9  0
 11700111 14  0
 11700132  3  0
 11700133  4  0
 11700149  3  0
 11700185 14  1
 11700255 14  0
 11700257 13  0
 11700278 13  0
 11700323  3  0
 11700334 13  0
 11700370 14  4
 11700391 14  0
 11700397 14  0
 11700423 14  0
 11700431  5  0
 11700477 14  0
 11700478 14  0
 11700481 14  0
 11700522 14  0
 11700591 14  0
 11700599 14  1
 11700604 14  7
 11700615 14  0
 11700623 14  0
 11700640 14  0
 11700647 14  0
 11700656 14  0
 11700681 14  0
 11700697 14  0
 11700713 14  0
 11700722 14  0
 11700733 14  0
 11700737 14  0
 11700751 14  0
 11700763 14  0
 11700784 14  0
 11700807 14  0
 11700882 14  0
 11700886  3  0
 11700906  1  0
 11700922 11  0
 11700925  1  0
 11700931  2  0
 11700943  3  0
 11700960 14  0
 11700965 14  0
 11700990 14  0
 11701000 14  0
 11701053 14  0
 11701150 11  0
 11701159 11  0
 11701163 14  0
 11701174 14  0
 11701207 14  0
 11701208  1  0
 11701228 11  0
 11701229 14  0
 11701238 14  0
 11701281 14  0
 11701292 14  0
 11701310 14  0
 11701333 14  0
 11701376 14  0
 11701392 14  0
 11701407 11  1
 11701418 14  0
 11701420 14  0
 11701442  1  0
 11701494 14  0
 11701518  8  0
 11701556  1  0
 11701589  5  0
 11701618 14  0
 11701646 14  0
 11701712 14  0
 11701718 14  0
 11701742  3  0
 11701754 14  0
 11701765  1  0
 11701822 14  0
 11701843  1  0
 11701888 14  0
 11701907  2  0
 11701911 14  0
 11701923 14  0
 11701925  3  0
 11701965  2  0
 11701967  3  0
 11701976 14  0
 11702003 14  0
 11702078 14  0
 11702086  3  0
 11702117 11  0
 11702127 14  0
 11702135 11  0
 11702154 14  0
 11702167 14  0
 11702186  2  0
 11702193 14  0
 11702195 14  0
 11702196 14  0
 11702200 14  0
 11702204 14  0
 11702248 14  1
 11702259  2  0
 11702277  3  0
 11702293 14  0
 11702311 14  0
 11702321 14  0
 11702333  2  0
 11702366 14  0
 11702373  3  0
 11702412  1  0
 11702435 13  0
 11702468  1  0
 11702480 14  0
 11702499 14  0
 11702513 14  0
 11702531 14  0
 11702548 14  0
 11702561 14  0
 11702582  1  0
 11702583  3  0
 11702617  2  0
 11702635  1  0
 11702653 14  0
 11702676 14  0
 11702711  6  0
 11702737 14  0
 11702817 14  0
 11702828 14  0
 11702835 14  0
 11702865 14  0
 11702878 14  0
 11702884  1  0
 11702891 14  0
 11702897 14  0
 11702899 14  0
 11702923 14  0
 11702948 14  1
 11702981 14  0
 11702983 14  0
 11703020 14  0
 11703047  3  0
 11703086  6  0
 11703099 14  0
 11703151 14  0
 11703188 14  0
 11703204 14  0
 11703207 14  0
 11703213 14  0
 11703230 12  0
 11703279 14  0
 11703288  1  0
 11703289  3  0
 11703305 14  0
 11703323 13  0
 11703335 14  0
 11703357 14  0
 11703363 14  0
 11703375  1  0
 11703420 14  0
 11703437 14  0
 11703456 14  0
 11703468 11  0
 11703477 14  0
 11703484  3  0
 11703495 14  0
 11703518 14  0
 11703561 14  0
 11703566 14  0
 11703582  6  0
 11703587 14  0
 11703627 14  0
 11703665 14  1
 11703671  2  0
 11703707 14  0
 11703713 14  0
 11703716 14  0
 11703724 14  0
 11703756 14  0
 11703765 11  0
 11703823 14  0
 11703827 14  0
 11703849 14  0
 11703862 14  0
 11703884  3  0
 11703905 14  0
 11703956 14  0
 11703979 14  0
 11703981 14  0
 11703990 14  0
 11703993 14  0
 11704002 14  0
 11704004 14  0
 11704032  3  0
 11704044 12  6
 11704054 14  0
 11704056 13  0
 11704068 14  0
 11704101  4  1
 11704114 14  0
 11704148 14  0
 11704158 14  0
 11704163 14  0
 11704169 14  0
 11704204  1  0
 11704208 14  0
 11704293 14  0
 11704305 14  0
 11704306 14  0
 11704336 14  0
 11704402 14  0
 11704489 14  0
 11704651  9  0
 11704739  9  0
 11704781 14  0
 11704816 14  0
 11704890  1  0
 11704977 14  0
 11705004 14  2
 11706231 16  1
 11706296 16  0
 11706396 17  0
 11706449 17  0
 11706453 17  0
 11706457 17  0
 11706465 16  0
 11706475 17  0
 11706483 17  0
 11706518 17  2
 11706519 17  0
 11706564 17  0
 11706602 14  0
 11706658 17  5
 11706661 14  0
 11706667 17  0
 11706680 17  0
 11706689 17  0
 11706727 17  0
 11706757 17  0
 11706758 17  0
 11706761  1  0
 11706776 16  0
 11706782 17  0
 11706804 17  0
 11706824 17  0
 11706885  2  0
 11706958 13  0
 11706963 17  0
 11707000 17  0
 11707001 17  0
 11707004  4  0
 11707028 17  0
 11707053  4  0
 11707080 17  0
 11707083 17  0
 11707087 17  0
 11707135 17  0
 11707152 17  0
 11707198 17  0
 11707233 17  0
 11707249 17  0
 11707263 16  0
 11707304 17  0
 11707337 17  0
 11707341 17  0
 11707366 17  0
 11707369 14  0
 11707393 17  0
 11707408 14  0
 11707410  1  0
 11707470 14  0
 11707471 17  0
 11707491 17  0
 11707509 17  0
 11707549 14  0
 11707556 14  0
 11707558 17  0
 11707574 17  0
 11707605 17  0
 11707624  9  0
 11707636  5  0
 11707637 17  0
 11707643 17  0
 11707658 17  0
 11707662  2  0
 11707677 14  0
 11707694 16  0
 11707695 17  0
 11707715 14  0
 11707741 17  0
 11707798 17  0
 11707839 17  0
 11707841 16  0
 11707846 17  0
 11707856 17  0
 11707868  6  0
 11707874 17  0
 11707911 17  0
 11707934 14  0
 11707950 17  0
 11707999 17  0
 11708030 17  0
 11708034  1  0
 11708039  1  0
 11708051 17  0
 11708062  2  0
 11708170 17  5
 11708238 17  3
 11708246 17  0
 11708261 14  0
 11708267 17  0
 11708273 17  0
 11708321 17  0
 11708334 17  0
 11708343 17  0
 11708363 17  0
 11708413 17  0
 11708440 16  0
 11708457 15  0
 11708467 17  0
 11708484 17  0
 11708516  1  0
 11708518 14  0
 11708527 17  0
 11708554 17  0
 11708559 17  0
 11708608 17  0
 11708609 17  0
 11708622 17  0
 11708634 16  0
 11708650 17  0
 11708696 17  0
 11708698 17  0
 11708764 17  0
 11708801 17  0
 11708825  1  0
 11708834 17  0
 11708843 17  6
 11708864 17  0
 11708889 16  0
 11708908 14  0
 11708923 17  0
 11708956 17  0
 11708969  1  0
 11708987 17  0
 11708997 17  0
 11709006 17  5
 11709022 17  9
 11709026 17  0
 11709039 17  0
 11709054 17  0
 11709059 14  0
 11709090 17  0
 11709097 17  0
 11709100  6  0
 11709103  1  0
 11709117  6  0
 11709124 17  6
 11709132 17  0
 11709188 17  0
 11709198 17  0
 11709205 17  0
 11709244 17  3
 11709261 17  0
 11709268 17  0
 11709274 17  0
 11709275  1  0
 11709280 17  0
 11709297 16  0
 11709330 17  0
 11709331 17  0
 11709343 17  0
 11709386 17  0
 11709399 16  0
 11709423 14  1
 11709442 17  0
 11709473  1  0
 11709482 16  0
 11709498 17  0
 11709571 17  0
 11709602 14  0
 11709609 17  0
 11709612 17  0
 11709613 17  0
 11709619 17  0
 11709623 17  0
 11709638 17  0
 11709680 17  0
 11709694 17  0
 11709707  2  0
 11709752  4  1
 11709823 17  0
 11709836 17  0
 11709859 17  0
 11709867 17  0
 11709871 14  0
 11709882 17  0
 11709894 17  0
 11709909 17  0
 11709917 14  0
 11709925 17  0
 11709980 17  0
 11709982 17  0
 11709999 14  0
 11710007 16  0
 11710022 17  0
 11710034 17  0
 11710063  2  0
 11710075 17  0
 11710084 17  0
 11710106 17  0
 11710139 17  4
 11710146 17  0
 11710147 17  0
 11710154 17  0
 11710163  1  0
 11710168 17  0
 11710175 17  0
 11710193 17  0
 11710199 17  0
 11710210 17  0
 11710224 14  0
 11710256 17  0
 11710281  8  0
 11710282  8  0
 11710285 17  0
 11710345 17  0
 11710354 17  0
 11710363  2  0
 11710373 17  0
 11710442  8  0
 11710462 17  2
 11710465  2  0
 11712862  9  0
 11712887 17  0
 11712896  4  0
 11712914 17  0
 11712934 13  0
 11713018 14  0
 11713042 17  0
 11713046  2  0
 11713048 17  0
 11713080 16  0
 11713082 17  0
 11713094 17  0
 11713114 17  0
 11713135 17  0
 11713168 17  0
 11713222 17  0
 11713226 17  0
 11713234 17  0
 11713245 17  1
 11713258 17  0
 11713289 16  0
 11713314 16  0
 11713326 14  0
 11713353 17  0
 11713369 17  0
 11713393  1  0
 11713414 17  0
 11713421 17  0
 11713434  2  0
 11713453 16  0
 11713454 17  1
 11713459 17  0
 11713497 17  0
 11713510 17  0
 11713555 17  0
 11713590 17  0
 11713671 17  1
 11713685 17  0
 11713694 17  0
 11713701 14  4
 11713703 15  1
 11713727 17  0
 11713741  2  0
 11713770 17  0
 11713777 17  0
 11713786 17  0
 11713799 17  0
 11713829 17  0
 11713841 17  0
 11713858 17  0
 11713884 17  0
 11713892 17  0
 11713902 17  0
 11713907 17  0
 11713924 17  1
 11713977 17  0
 11713981 17  0
 11713989 17  0
 11714003 17  0
 11714042  3  0
 11714075 17  0
 11714107 17  1
 11714120 17  0
 11714126 17  0
 11714144 16  0
 11714150 17  8
 11714158 17  0
 11714164 17  0
 11714188 17  0
 11714231 17  1
 11714250 17  0
 11714257 17  0
 11714276 17  0
 11714279 17  0
 11714290  2  0
 11714291 17  0
 11714324 17  0
 11714337 17  0
 11714365  8  0
 11714385  9  0
 11714399 17  0
 11714421  9  0
 11714473 17  0
 11716065 17  0
 11716086  6  0
 11716087 17  0
 11716104 17  0
 11716169 17  0
 11716190  3  0
 11716210  8  0
 11716231 17  0
 11716253 17  0
 11716294  1  0
 11716315 14  0
 11716321 14  1
 11716326 17  0
 11716327 17  0
 11716345 17  0
 11716362 17  0
 11716402  9  0
 11716437 17  0
 11716486 17  0
 11716512 17  0
 11716536  4  0
 11716586 17  0
 11716601 17  0
 11716606 17  0
 11716624  2  0
 11716643 17  1
 11716644 17  0
 11716647 17  0
 11716667 17  0
 11716673 17  0
 11716678 17  0
 11716700 17  0
 11716703 17  0
 11716705 17  0
 11716775 16  0
 11716779  1  0
 11716844 17  1
 11716879 17  0
 11716923 17  0
 11716985 17  0
 11717013 14  0
 11717059 17  0
 11717061  1  0
 11717068  4  0
 11717102  1  0
 11717107 17  0
 11717120 17  0
 11717152 17  0
 11717181 17  0
 11717235 17  0
 11717240 17  2
 11717254 17  0
 11717268 17  0
 11717289  4  0
 11717325 17  0
 11717336 17  0
 11717393 17  0
 11717407 17  0
 11717415 17  0
 11717487 17  0
 11717514 17  0
 11717526 16  0
 11717563 17  0
 11717610 17  0
 11717618 17  0
 11717648 17  4
 11717654 17  0
 11717659 17  0
 11717683 17  0
 11717691 14  0
 11717698 17  0
 11717702 14  0
 11717716 17  2
 11717718  1  0
 11717726 14  0
 11717746  1  0
 11717777 17  0
 11717783  1  0
 11717799 17  0
 11717824 17  0
 11717899 17  0
 11717914 17  0
 11717920 15  0
 11717942 17  0
 11718043  2  0
 11718053 17  0
 11718071 17  0
 11718088  9  0
 11718103 14  0
 11718119  1  0
 11718144 17  1
 11718145 17  0
 11718183 17  0
 11718226 14  0
 11718250 17  0
 11718261 17  0
 11718293 17  0
 11718296 17  0
 11718315 17  0
 11718328 17  0
 11718347 17  0
 11718358 17  0
 11718362 17  0
 11718381 17  0
 11718389 17  1
 11718406  1  0
 11718466  4  0
 11718469  3  0
 11718486 17  0
 11718500 17  0
 11718514 17  0
 11718530 17  0
 11718537 17  0
 11718578  1  0
 11718618 17  0
 11718619 17  0
 11718652 17  0
 11718701 17  0
 11718715 17  0
 11718740 17  0
 11718750 17  0
 11718764  1  0
 11718785 16  0
 11718810  2  0
 11718839 17  2
 11718860 17  0
 11718886 17  0
 11718924 17  0
 11718952 17  0
 11718973 17  0
 11719003  2  0
 11719010 17  0
 11719033  2  0
 11719059 17  0
 11719089 17  0
 11719144 17  0
 11719151 14  0
 11719161 17  0
 11719162 17  0
 11719185 17  0
 11719190  1  0
 11719200 17  0
 11719207 17  0
 11719233  1  0
 11719274 17  0
 11719287 17  0
 11719324 17  0
 11719374 17  0
 11719384 17  0
 11719437 17  0
 11719461  1  0
 11719508 17  0
 11719514 17  0
 11719528 17  0
 11719549 17  1
 11719571 17  0
 11719593 17  0
 11719649 17  0
 11719651 17  0
 11719688 17  0
 11719734 14  0
 11719736 17  0
 11719760 17  0
 11719780 17  0
 11719787 17  0
 11719817 17  0
 11719849 17  0
 11719895 14  0
 11719920 17  0
 11719930 17  0
 11719944 17  0
 11719965 17  0
 11719993 17  0
 11719994 17  0
 11720020 17  0
 11720076  2  0
 11720119 17  0
 11720135 17  0
 11720173 17  0
 11720180 17  0
 11720183 17  0
 11720207  1  0
 11720208 17  0
 11720236 17  0
 11720261 14  0
 11720343 17  0
 11720349 14  0
 11720365 17  0
 11720406  8  0
 11720424 17  1
 11720438 17  1
 11720456 17  0
 11720477 17  0
 11720487 14  0
 11720493  6  0
 11720592 17  0
 11720679  9  0
 11720757 17  0
 11720760 16  0
 11721159  4  0
 11721187  7  0
 11721265 17  0
 11721291 17  0
 11721301  3  0
 11721304 17  0
 11721366 16  0
 11721374 17  0
 11721376 17  0
 11721379 17  0
 11721381 14  0
 11721400 17  0
 11721438 17  0
 11721440 17  0
 11721444 17  1
 11721462 16  0
 11721521 17  0
 11721529  6  0
 11721546 17  0
 11721577 17  0
 11721583 17  0
 11721584  1  0
 11721594 17  0
 11721605 17  0
 11721613  3  0
 11721624 17  0
 11721635 17  0
 11721637 17  0
 11721681 17  0
 11721744 17  1
 11721756 17  0
 11721774 17  0
 11721791 17  0
 11721817 17  0
 11721834 17  1
 11721893 17  0
 11721914  7  0
 11721952 17  0
 11721968 17  0
 11721978  1  0
 11721986 17  0
 11721990 17  0
 11722058 17  0
 11722060 17  0
 11722074 17  0
 11722077 17  0
 11722078 14  0
 11722110 17  0
 11722118 17  0
 11722138 17  0
 11722156  3  0
 11722170 17  0
 11722183 17  0
 11722217 16  0
 11722233 17  0
 11722237 17  0
 11722254 17  0
 11722268 17  0
 11722277 17  0
 11722303 17  0
 11722336 17  0
 11722345 17  0
 11722362 17  0
 11722387 17  0
 11722415  2  0
 11722424 16  0
 11722427 17  0
 11722475 16  0
 11722487 17  0
 11722494  1  0
 11722498 17  0
 11722510 17  0
 11722522 14  0
 11722551 17  0
 11722559 14  0
 11722584 14  0
 11722585 14  0
 11722596 16  0
 11722613  5  0
 11722649 17  0
 11722654 17  0
 11722655 17  0
 11722714 17  0
 11722719 17  0
 11722762 17  0
 11722767  2  0
 11722812 17  0
 11722841 17  0
 11722849 17  0
 11722906 17  1
 11722949  1  0
 11722951 14  0
 11722996 17  0
 11722999 17  0
 11723091 17  0
 11723106 17  0
 11723110 17  0
 11723117 17  0
 11723125 16  1
 11723144 14  0
 11723154 15  0
 11723201 17  0
 11723207  3  0
 11723230 17  0
 11723253 17  0
 11723286  3  0
 11723355 17  0
 11723372 17  0
 11723429 17  0
 11723472 16  0
 11723490  3  0
 11723497 17  0
 11723503 17  0
 11723512  1  0
 11723514  1  0
 11723519 17  0
 11723564 17  1
 11723573 17  0
 11723575 17  0
 11723581 17  0
 11723586 17  0
 11723588 17  0
 11723633 14  0
 11723674 17  0
 11723689 14  0
 11723746 17  0
 11723748 17  0
 11723782  1  0
 11723789 17  0
 11723821 17  0
 11723854 17  0
 11723857 14  0
 11723873  8  0
 11723874 17  0
 11723893 15  0
 11723913 14  0
 11723926 17  5
 11723979 17  0
 11723980 14  0
 11723989 17  0
 11723998 17  0
 11723999 17  0
 11724006 17  0
 11724024 16  0
 11724090 17  0
 11724091 17  1
 11724094 17  1
 11724150 17  0
 11724171 15  0
 11724179  5  0
 11724195 17  0
 11724210 17  2
 11724211 17  0
 11724221 17  0
 11724229 17  0
 11724235 17  0
 11724277 17  0
 11724308  1  0
 11724338  2  0
 11724368 17  0
 11724414 17  0
 11724416 17  0
 11724443 17  0
 11724450 17  0
 11724498 17  0
 11724540 17  0
 11724560 17  0
 11724582  4  0
 11724627 14  0
 11724725  4  0
 11724820 17  0
 11724851 17  0
 11724885 17  0
 11724888 17  0
 11724917 17  0
 11724928 17  0
 11724932 17  0
 11724976 14  0
 11724978 17  0
 11725034 17  0
 11725093 17  0
 11725128 17  0
 11725154  3  0
 11725182 17  0
 11725189 17  0
 11725249 17  0
 11725277 14  0
 11725336 17  0
 11725348 17  0
 11725389 17  0
 11725401 17  0
 11725411  2  0
 11725452 16  0
 11725475 17  0
 11725476 17  0
 11725478 17  0
 11725482  3  0
 11725501 17  0
 11725564 17  0
 11725643 17  0
 11725696 17  0
 11725724  3  0
 11725737 17  0
 11725814 14  0
 11725829 17  2
 11725903 17  0
 11725906 17  0
 11725951 17  0
 11725962 17  0
 11726011 17  0
 11726029 17  0
 11726047 17  0
 11726050 14  1
 11726065 17  0
 11726109 17  0
 11726264 17  0
 11751202 14  0
 11751338 14  0
 11751378 14  0
 11751423 14  0
 11751454 14  1
 11751499 14  0
 11751511 14  0
 11751582 14  0
 11751603  2  0
 11751652 14  0
 11751688  1  0
 11751719 14  0
 11751763 14  0
 11751765 13  0
 11751776 14  0
 11751804 14  0
 11751814 14  3
 11751833 14  0
 11751835  7  0
 11751855  1  0
 11751875 14  0
 11751896 14  0
 11751902 14  0
 11751918 13  0
 11751922 14  0
 11751939 14  1
 11751946 14  0
 11751952 14  0
 11751968 14  0
 11751969 14  0
 11751991 11  0
 11751992 14  0
 11752076 14  0
 11752083  8  0
 11752118 14  0
 11752135  6  0
 11752141 14  0
 11752199 14  0
 11752201 14  0
 11752222 13  0
 11752232 14  0
 11752247 14  0
 11752265 14  0
 11752271  2  0
 11752358 14  0
 11752380 14  0
 11752388 14  0
 11752396  6  0
 11752407 14  0
 11752414 14  0
 11752420 14  0
 11752464 14  0
 11752484 14  0
 11752492 14  0
 11752503 14  0
 11752508 11  0
 11752521 14  0
 11752592 14  0
 11752614 14  0
 11752619 14  0
 11752632 14  1
 11752652 14  0
 11752671 14  0
 11752690  1  0
 11752697 14  0
 11752707 14  0
 11752713  1  0
 11752765  2  0
 11752776 14  0
 11752832  1  0
 11752859 14  0
 11752862 14  0
 11752884  3  0
 11752906 14  2
 11752907 14  0
 11752908 11  1
 11752933  3  0
 11752964 14  0
 11753010 14  0
 11753018 14  0
 11753104  7  0
 11753117  3  0
 11753121 13  0
 11753140 14  0
 11753146 14  0
 11753166 14  0
 11753169 11  0
 11753176 14  0
 11753179 14  0
 11753183 14  0
 11753211 13  0
 11753238 14  0
 11753239  2  0
 11753268  1  0
 11753275 14  0
 11753291 14  0
 11753314 14  0
 11753318 14  0
 11753326 11  0
 11753343 14  0
 11753346 14  0
 11753352 14  1
 11753371 14  0
 11753409 14  0
 11753413 13  0
 11753422 14  0
 11753434 14  0
 11753439 14  0
 11753518 14  0
 11753541 14  0
 11753582 14  0
 11753594 11  0
 11753630  2  0
 11753634  1  0
 11753666 14  0
 11753667 14  0
 11753698 14  2
 11753718 14  0
 11753722 14  0
 11753761 11  0
 11753767 14  4
 11753780 14  0
 11753805 14  0
 11753827 12  0
 11753833 14  0
 11753882 14  0
 11753949 14  1
 11753969 14  0
 11753994 14  0
 11754041 14  0
 11754056 14  0
 11754082 14  0
 11754109 14  0
 11754118 14  0
 11754139 14  0
 11754150 14  0
 11754152  2  0
 11754177  1  0
 11754184 14  0
 11754215 14  0
 11754232  7  0
 11754263  2  0
 11754289  3  0
 11754294 14  0
 11754299  1  0
 11754352 14  0
 11754368 14  0
 11754372 14  0
 11754374 14  0
 11754421  1  0
 11754430 14  2
 11754431  2  0
 11754529 14  0
 11754553 14  3
 11754565  1  0
 11754589 13  0
 11754621 14  0
 11754686  2  0
 11754705  1  0
 11754738 13  0
 11754743 14  0
 11754745 11  0
 11754760 11  0
 11754765 14  0
 11754769 14  0
 11754789 14  0
 11754795  1  0
 11754803 14  0
 11754818  2  0
 11754823 11  0
 11754853 14  0
 11754860 14  0
 11754885 14  0
 11754890 14  0
 11754891 13  0
 11754896 14  0
 11754923 13  0
 11754955 14  0
 11754968  6  0
 11754973  3  0
 11754974 14  1
 11754993 14  0
 11755005 14  0
 11755056 14  0
 11755069 14  0
 11755070 14  0
 11755089 14  0
 11755092 14  0
 11755098  1  0
 11755114 14  0
 11755153  2  0
 11755188 14  0
 11755212 14  0
 11755277 14  0
 11755307 14  0
 11755332  1  0
 11756686 14  0
 11756739 16  0
 11756792 17  0
 11756794 14  0
 11756796 17  0
 11756797 17  0
 11756821  8  3
 11756861 17  0
 11756873  1  0
 11756885 14  0
 11756901  3  0
 11756917  1  0
 11756985  4  0
 11757027 17  0
 11757071 17  0
 11757076 15  0
 11757145 14  0
 11757155 17  0
 11757157 17  1
 11757163 17  0
 11757166 17  0
 11757180 17  0
 11757206 15  0
 11757229  7  0
 11757234 17  0
 11757235  8  0
 11757246 17  0
 11757305  7  0
 11757328 17  1
 11757334 17  2
 11757353 17  0
 11757361 17  0
 11757370 17  0
 11757408 17  0
 11757422 17  1
 11757439 17  0
 11757451 17  1
 11757466  8  0
 11757481 17  0
 11757490 17  0
 11757564 17  0
 11757572 17  0
 11757589  1  0
 11757673 17  0
 11757712 17  0
 11757723 17  0
 11757727 17  0
 11757739 17  0
 11757757 17  0
 11757758 17  0
 11757802 17  0
 11757831 17  0
 11757853 17  0
 11757856 17  0
 11757861 17  0
 11757864 17  0
 11757889 17  0
 11757909  2  0
 11757910 14  0
 11757969 17  0
 11757984 16  0
 11758006 17  0
 11758055 15  0
 11758061 17  0
 11758089 17  0
 11758114 17  0
 11758118 17  0
 11758132 17  0
 11758140 17  0
 11758146 17  0
 11758154 17  0
 11758160 14  0
 11758171 17  0
 11758182 17  0
 11758191 17  0
 11758214 17  0
 11758223 17  0
 11758232 17  0
 11758270 14  0
 11758274 17  0
 11758292 17  0
 11758293 17  0
 11758342 17  0
 11758356 17  0
 11758370  1  0
 11758468 17  0
 11758479 17  0
 11758487 17  0
 11758501 17  0
 11758519  3  0
 11758541 17  0
 11758544 17  1
 11758545  1  0
 11758549  1  0
 11758555 14  0
 11758573 17  0
 11758607 17  0
 11758629 17  0
 11758671 17  0
 11758683  1  0
 11758692  1  0
 11758710 17  0
 11758776 14  0
 11758817 17  0
 11758833 17  0
 11758876 16  0
 11758890 16  0
 11758893 17  0
 11758901 17  1
 11758908 17  0
 11758949 17  0
 11758985 17  0
 11759040 17  0
 11759051 17  0
 11759076 17  0
 11759089  1  0
 11759120  1  0
 11759174 17  0
 11759188 17  0
 11759192 16  0
 11759220 13  1
 11759221 17  0
 11759246 17  0
 11759247 17  0
 11759262 17  1
 11759279 17  0
 11759297 17  3
 11759319 14  0
 11759326 17  0
 11759341 17  0
 11759358 17  0
 11759364 17  0
 11759372 17  0
 11759453 17  0
 11759455 17  0
 11759468 17  0
 11759478  8  0
 11759529 17  0
 11759543  3  0
 11759590 17  0
 11759596 17  0
 11759605  1  0
 11759613 17  0
 11759635 17  0
 11759643 17  0
 11759685 17  1
 11759689 17  0
 11759700 17  0
 11759718  4  0
 11759756 17  0
 11759820 17  0
 11759838 17  0
 11759848 16  0
 11759852 17  0
 11759860 17  0
 11759952 17  0
 11759981 17  0
 11759984 17  0
 11760021 16  0
 11760030 17  0
 11760031 17  0
 11760039 17  0
 11760047 17  0
 11760048 17  0
 11760060 17  0
 11760068 17  0
 11760088 17  0
 11760107 17  0
 11760111 17  0
 11760138 17  0
 11760148 17  0
 11760164 17  0
 11760165 17  0
 11760186 16  0
 11760187 17  0
 11760204 17  0
 11760231 17  1
 11760235 17  0
 11760264  3  0
 11760276 17  0
 11760280 17  0
 11760297 17  0
 11760312 17  1
 11760319 17  0
 11760335 17  0
 11760404 17  0
 11760417 17  0
 11760425 17  0
 11760426 17  0
 11760462 17  0
 11760483 17  0
 11760498  1  0
 11760542 17  0
 11760565 17  0
 11760596 17  0
 11760598 17  0
 11760633 16  0
 11760660 17  0
 11760693  9  0
 11760695 17  0
 11760727 17  0
 11760771  2  0
 11760815 17  0
 11760816 17  0
 11760860 17  1
 11760893 17  0
 11760907 17  0
 11760930 17  0
 11760931 17  1
 11760956 17  0
 11760959 14  4
 11760969 16  0
 11761030 17  0
 11761033  1  0
 11761035 17  0
 11761036 17  0
 11761046 17  0
 11761051 14  0
 11761070  1  0
 11761162 17  0
 11761169 17  0
 11761186  3  0
 11761199 17  2
 11761212 17  0
 11761224 17  0
 11761299 17  0
 11761312 17  0
 11763683 17  0
 11763730 17  0
 11763807 17  0
 11763808 17  0
 11763820 17  0
 11763858 17  0
 11763874 17  0
 11763891 17  0
 11763903 17 10
 11763907 17  0
 11763910 17  1
 11763919 17  0
 11763924 17  0
 11763970 17  0
 11763980  9  0
 11763983 17  0
 11764053 17  0
 11764055 17  0
 11764067 17  0
 11764110 17  0
 11764130 14  0
 11764132 14  0
 11764148 17  0
 11764210 17  0
 11764221 17  0
 11764250 17  0
 11764265 17  0
 11764270 14  0
 11764276 14  0
 11764283 17  0
 11764296 17  0
 11764306 17  0
 11764324 17  0
 11764349 17  0
 11764364 17  0
 11764367 17  0
 11764387 17  0
 11764405 14  0
 11764420 17  0
 11764438 17  0
 11764462 17  1
 11764487 17  0
 11764493 17  0
 11764520 17  0
 11764532 17  1
 11764544  8  0
 11764567 17  6
 11764570 17  0
 11764590  9  0
 11764636 17  0
 11764671 17  0
 11764714 17  0
 11766249  8  0
 11766331 17  0
 11766354 17  0
 11766365 17  0
 11766419 17  0
 11766420 17  0
 11766423 15  0
 11766432 17  0
 11766445 17  0
 11766491 17  0
 11766505 17  0
 11766515 17  0
 11766556  2  0
 11766571 17  0
 11766578 17  0
 11766583 17  1
 11766595 16  0
 11766614 17  0
 11766619 17  0
 11766625 17  0
 11766658 17  0
 11766670 17  0
 11766691 17  0
 11766693 17  0
 11766702 17  0
 11766712 17  0
 11766713 17  0
 11766714 14  0
 11766734 17  0
 11766750 17  0
 11766769 17  0
 11766800 17  0
 11766805 17  1
 11766813  1  0
 11766827 17  0
 11766832 17  0
 11766836 17  0
 11766840 17  0
 11766846 17  0
 11766879 17  0
 11766896 16  0
 11766901 17  0
 11766906 17  0
 11766988 14  0
 11766996 17  1
 11766999 17  0
 11767017 17  0
 11767033 17  0
 11767038 17  0
 11767058 17  0
 11767084 17  0
 11767085 17  0
 11767112 17  0
 11767119 17  0
 11767147 17  0
 11767157 17  0
 11767213 17  0
 11767236 17  0
 11767244 17  0
 11767251 17  0
 11767292 17  0
 11767299 17  0
 11767303 17  0
 11767304 17  0
 11767315 17  0
 11767317 17  0
 11767321 17  0
 11767325 17  0
 11767422 17  0
 11767436 14  0
 11767438 17  0
 11767444 17  0
 11767516 17  0
 11767525 14  0
 11767567 17  0
 11767569 17  0
 11767579 17  0
 11767585 14  0
 11767587 17  0
 11767631 17  0
 11767633 17  0
 11767675 17  0
 11767684 17  0
 11767702 17  0
 11767901  1  0
 11767908 17  0
 11767918 17  0
 11768026 17  0
 11768033 14  0
 11768067 17  0
 11768093 17  0
 11768142 17  1
 11768149 17  1
 11768167 17  0
 11768170 17  0
 11768249 17  0
 11768279 17  0
 11768282 17  0
 11768293 17  0
 11768317 17  0
 11768350 17  0
 11768387  4  0
 11768389 17  0
 11768443  2  0
 11768451 17  0
 11768453 17  0
 11768473  8  0
 11768481 17  0
 11768509 17  0
 11768525 17  0
 11768535 17  0
 11768570 17  0
 11768606 17  0
 11768620 17  0
 11768621 16  0
 11768625 17  0
 11768640 17  0
 11768642 17  0
 11768658 17  0
 11768665 17  0
 11768672 16  0
 11768679 17  0
 11768684 17  0
 11768731 17  0
 11768756 17  0
 11768763 17  1
 11768769 14  0
 11768783  2  0
 11768791 17  0
 11768820 17  0
 11768840 17  0
 11768885  2  0
 11768915 17  0
 11768953 17  0
 11768970 17  2
 11768980 17  0
 11769010 17  0
 11769014 17  0
 11769069 17  0
 11769071 17  0
 11769102 17  0
 11769114 17  0
 11769120 17  0
 11769123 17  0
 11769138 17  0
 11769142 17  0
 11769146 17  3
 11769182 17  0
 11769205 17  0
 11769210 17  1
 11769220 17  0
 11769226 17  0
 11769236  1  0
 11769256 17  0
 11769282 17  0
 11769291 17  0
 11769293 17  1
 11769300 17  0
 11769305 17  0
 11769309 17  0
 11769335 17  0
 11769364 17  0
 11769369  4  0
 11769375 17  0
 11769415 17  0
 11769419 17  0
 11769443 17  0
 11769457 17  0
 11769491 17  0
 11769500 17  0
 11769528 17  0
 11769543 17  0
 11769553 17  0
 11769563 17  0
 11769570 16  0
 11769581 17  0
 11769585 14  0
 11769590 14  0
 11769602 14  0
 11769606 14  0
 11769613 17  0
 11769618 17  0
 11769620 17  0
 11769637  1  0
 11769645 17  0
 11769651 17  0
 11769682 17  0
 11769683 14  0
 11769689 17  1
 11769704 17  0
 11769719 17  0
 11769720 17  0
 11769760 17  0
 11769765 17  0
 11769778 17  0
 11769789 17  0
 11769796 17  0
 11769801 17  1
 11769803 14  0
 11769823  5  0
 11769835 14  0
 11769851 17  0
 11769853 17  1
 11769856 14  0
 11769860 17  0
 11769861 17  2
 11769871 17  0
 11769875 17  0
 11769890 17  1
 11769893 17  0
 11769900 14  0
 11769929 17  4
 11769954 17  0
 11769972 17  0
 11769989 17  0
 11769994  1  0
 11769999 17  0
 11770035 17  0
 11770046 17  0
 11770077 17  0
 11770112 17  0
 11770122 17  0
 11770137 17  0
 11770138 17  0
 11770175  8  0
 11770177 17  0
 11770210 17  0
 11770241  1  0
 11770245 17  0
 11770247 17  0
 11770258 17  3
 11770267 17  0
 11770270 17  0
 11770275 10  0
 11770285 17  0
 11770293 17  0
 11770299  1  0
 11770337 17  0
 11770338 17  0
 11770350 17  0
 11770358  1  0
 11770410 17  0
 11770464 14  0
 11770467 17  0
 11770476 17  0
 11770482 17  0
 11770509 17  0
 11770517 17  0
 11770522 17  0
 11770546 17  0
 11770568 17  0
 11770584 14  0
 11770622 17  0
 11770624 14  0
 11770637 17  0
 11770650 17  0
 11770691 17  0
 11770708 15  0
 11770764  9  0
 11770790 17  0
 11770806 17  0
 11771084 12  0
 11771107 13  0
 11771139 17  0
 11771155 17  0
 11771158 17  0
 11771210  2  0
 11771245 17  0
 11771313 17  0
 11771330 17  0
 11771333 17  0
 11771358 14  0
 11771370 17  0
 11771375  8  0
 11771410 17  0
 11771413 17  0
 11771430 17  1
 11771440  8  0
 11771451  9  0
 11771488 17  0
 11771491 17  0
 11771561 17  0
 11771576  5  0
 11771578 17  0
 11771617 17  0
 11771656  9  0
 11771660 17  0
 11771670 17  0
 11771703 17  0
 11771760 17  0
 11771763  2  0
 11771765  1  0
 11771777 17  0
 11771797 17  0
 11771826 17  0
 11771857 16  0
 11771862 17  0
 11771873 14  0
 11771931 17  3
 11771954 17  0
 11771958 17  0
 11771962 17  0
 11771978  6  0
 11772010 17  0
 11772016 17  0
 11772037  1  0
 11772060 17  0
 11772065 17  0
 11772101 17  0
 11772155 17  0
 11772164 17  0
 11772184 17  0
 11772191 17  1
 11772198 17  0
 11772227 17  0
 11772228 17  0
 11772254 17  0
 11772270 17  0
 11772273 17  0
 11772381 16  0
 11772386 16  0
 11772410 17  0
 11772473 17  0
 11772510 17  5
 11772543 17  0
 11772557 17  0
 11772594 17  0
 11772602 17  0
 11772662 16  0
 11772665 17  0
 11772682 17  0
 11772691 17  0
 11772692 14  0
 11772697 17  0
 11772702 17  0
 11772712 17  0
 11772717 17  1
 11772748  7  0
 11772752 17  0
 11772804 17  0
 11772852 17  0
 11772879 17  0
 11772905 17  0
 11772920 17  0
 11772951 17  0
 11772971 17  3
 11772977 17  0
 11773022 17  3
 11773025 17  0
 11773027 14  1
 11773035 17  0
 11773055 17  0
 11773084 17  0
 11773092 17  0
 11773132 17  0
 11773146 17  0
 11773164  2  0
 11773167  1  0
 11773174 17  0
 11773196 17  0
 11773209  6  0
 11773245 17  0
 11773300 17  1
 11773306 17  0
 11773328 17  1
 11773331 17  0
 11773332 17  0
 11773348 17  0
 11773375 17  0
 11773377 17  0
 11773382 16  0
 11773387 16  0
 11773393 17  0
 11773443 17  0
 11773460 17  0
 11773464 17  0
 11773467 17  0
 11773515 17  0
 11773567 17  0
 11773579 17  0
 11773584 17  0
 11773616 16  0
 11773623 17  0
 11773625 17  1
 11773636 14  0
 11773637 17  0
 11773642 17  0
 11773657 15  0
 11773681 16  0
 11773691 17  0
 11773696 17  0
 11773701  2  0
 11773733 17  0
 11773736 17  0
 11773752  2  0
 11773767 17  0
 11773775 17  0
 11773785 17  0
 11773804 17  0
 11773830 17  1
 11773865 17  0
 11773880 14  0
 11773902 17  0
 11773903 14  0
 11773905 17  0
 11773909 17  3
 11773911 17  0
 11773946 14  0
 11773952  5  0
 11773953 17  0
 11773959 17  0
 11773979 17  0
 11774013 16  6
 11774063 16  0
 11774083 17  0
 11774110 13  0
 11774275 17  0
 11774278  1  0
 11774283 17  0
 11774291 17  0
 11774298 17  0
 11774303 17  1
 11774310  1  0
 11774311 17  0
 11774313 14  0
 11774319 17  0
 11774350 17  0
 11774370 17  0
 11774383  8  1
 11774384 16  0
 11774387 16  1
 11774444 17  0
 11774488 17  0
 11774570  6  0
 11774585 17  1
 11774612 17  0
 11774619 17  0
 11774639 17  0
 11774651  8  0
 11774657 17  0
 11774670 17  0
 11774688 17  0
 11774718 16  0
 11774758 17  0
 11774795 17  0
 11774812  8  0
 11774845 17  1
 11774907 17  0
 11774913 15  0
 11774917 17  0
 11774918 17  0
 11774923  5  0
 11774940 17  0
 11774946  2  0
 11774947 17  0
 11774965 17  0
 11774991 17  2
 11775000 17  0
 11775020 17  0
 11775022 17  0
 11775041 17  0
 11775069 17  0
 11775132 17  0
 11775185 17  0
 11775231 17  0
 11775251 17  0
 11775261  5  0
 11775272 14  0
 11775331 17  0
 11775354 17  1
 11775369  1  0
 11775398 17  0
 11775432 17  0
 11775456  3  0
 11775507 17  6
 11775511 17  0
 11775530 17  0
 11775559 17  0
 11775609 17  0
 11775671 15  0
 11775673 17  0
 11775689 17  0
 11775709 16  1
 11775770 17  0
 11775797  3  0
 11775880  1  0
 11775907 17  0
 11775929 17  0
 11775946 16  0
 11775950 17  0
 11775986 17  0
 11776014  9  0
 11776022 17  0
 11776028 17  0
 11776039 17  0
 11776067 17  0
 11776110 17  0
 11802037 14  0
 11802109  8  0
 11802159  2  0
 11802174  9  0
 11802175 14  0
 11802245 14  0
 11802256 14  0
 11802265 14  0
 11802278 14  0
 11802325 14  0
 11802358 14  0
 11802369 14  0
 11802383 14  0
 11802431 14  0
 11802438  9  0
 11802460  1  0
 11802481 14  0
 11802504 14  0
 11802513 14  0
 11802533 14  0
 11802548  2  0
 11802605 14  0
 11802615 14  1
 11802617  6  0
 11802642 14  0
 11802657 14  0
 11802689 14  0
 11802766 14  2
 11802780 14  0
 11802860 14  1
 11802861 14  0
 11802875 14  1
 11802882  3  0
 11802892 14  0
 11802908 14  0
 11802939 14  0
 11802960 14  0
 11802968 14  0
 11802969 14  0
 11802970 13  0
 11802998 14  0
 11803002 14  0
 11803021 14  0
 11803035 14  0
 11803074 14  1
 11803121 14  0
 11803147 14  0
 11803149 14  0
 11803183 14  0
 11803186 14  0
 11803211 14  0
 11803214 14  0
 11803247 14  0
 11803265 14  0
 11803315 14  0
 11803333 14  0
 11803334 14  0
 11803346 14  0
 11803354  4  0
 11803358 14  0
 11803373  4  0
 11803443 14  0
 11803458  1  0
 11803516 14  0
 11803520  3  0
 11803523  1  0
 11803536  1  0
 11803544 14  0
 11803563 14  0
 11803566  2  0
 11803574 14  0
 11803584  3  0
 11803629 14  0
 11803727 14  0
 11803734  4  0
 11803746  3  0
 11803752 14  0
 11803855  5  0
 11803858 11  0
 11803863 14  0
 11803897  5  0
 11803903 14  0
 11803911 14  0
 11803916  5  0
 11803937 14  0
 11804004 14  0
 11804039 14  0
 11804076 14  5
 11804114 14  0
 11804115 14  0
 11804158 14  0
 11804176 14  0
 11804184 14  0
 11804215 14  0
 11804309 13  0
 11804320 14  0
 11804331 14  0
 11804339  3  0
 11804350 14  0
 11804380 14  0
 11804412  1  0
 11804422  1  0
 11804437 14  0
 11804450 14  0
 11804465 14  1
 11804499 14  0
 11804553 13  0
 11804597 14  0
 11804639 14  0
 11804672 14  0
 11804677 14  0
 11804762 14  0
 11804797 14  1
 11804799 14  0
 11804800 14  1
 11804811 14  0
 11804833 14  0
 11804868 14  0
 11804892 14  0
 11804906 14  0
 11804916 14  0
 11804931 14  0
 11804936 14  0
 11804952 13  1
 11804954 14  0
 11804960  1  0
 11805022 14  0
 11805024 14  0
 11805055 14  0
 11805067 11  0
 11805075 14  1
 11805123  1  0
 11805143  1  0
 11805150 14  0
 11805165  4  0
 11805171 14  0
 11805190 14  0
 11805204 14  0
 11805217 14  0
 11805231 14  0
 11805240 14  0
 11805248 11  0
 11805342 14  0
 11805351  1  0
 11805353 14  0
 11805377 11  0
 11805378 14  0
 11805390 14  0
 11805415 14  0
 11805428 14  0
 11805438 14  0
 11805440 14  0
 11805445 14  0
 11805449 14  0
 11805451 14  0
 11805456 14  0
 11805460 14  0
 11805480 11  0
 11805489 14  0
 11805520 14  0
 11805536 14  0
 11805554 14  0
 11805569  3  0
 11805577 14  0
 11805588 14  0
 11805605 14  0
 11805614 14  0
 11805683 14  0
 11805689 14  0
 11805690 14  0
 11805792 14  0
 11805796 14  0
 11805803 14  0
 11805823  2  0
 11805835 14  0
 11805867 14  0
 11805876 14  0
 11805904 14  0
 11805933 11  0
 11805971  6  0
 11806000 14  0
 11806010 14  0
 11807186  7  0
 11807274 17  2
 11807282 17  0
 11807302 17  1
 11807310 16  0
 11807313  8  0
 11807330 15  0
 11807331 14  0
 11807376 17  0
 11807396 17  0
 11807397 17  4
 11807411 17  0
 11807412 17  0
 11807415 17  0
 11807416 17  0
 11807529 16  0
 11807542 17  0
 11807560 17  0
 11807566 17  0
 11807585 17  0
 11807603 17  4
 11807626  1  0
 11807634 17  0
 11807655 17  0
 11807666 17  0
 11807708 17  0
 11807710 17  0
 11807721 17  0
 11807732 17  0
 11807808 14  0
 11807816 17  0
 11807840 17  0
 11807844 17  0
 11807854 17  0
 11807892 17  0
 11807906 17  0
 11807924 17  0
 11807974 16  0
 11808036 17  0
 11808054 17  0
 11808122 17  0
 11808139 17  0
 11808151  4  0
 11808243 17  0
 11808247 17  0
 11808254  2  0
 11808256 17  1
 11808259 17  0
 11808290 17  0
 11808305 17  0
 11808316 16  0
 11808323 17  0
 11808347 17  0
 11808350 17  0
 11808354 17  0
 11808394 17  0
 11808451 17  0
 11808481 17  0
 11808491 16  0
 11808506  1  0
 11808529 17  0
 11808534 16  0
 11808583 17  0
 11808603 17  0
 11808639 17  0
 11808667  2  0
 11808693 17  0
 11808709 17  0
 11808713 17  2
 11808734 17  2
 11808738 17  0
 11808745 17  0
 11808767 17  0
 11808778 17  0
 11808792 14  0
 11808793 17  0
 11808798 17  0
 11808864 17  0
 11808895 17  0
 11808946  1  0
 11808959 17  0
 11808970 17  0
 11808972 17  0
 11809032 17  0
 11809035 14  0
 11809058  3  0
 11809071 17  0
 11809075 17  0
 11809134  2  0
 11809145 17  1
 11809167 16  0
 11809168 14  0
 11809179 17  2
 11809183 17  0
 11809222 17  0
 11809231  3  0
 11809247 17  0
 11809278 14  0
 11809283 17  0
 11809317 17  0
 11809340 17  0
 11809346 17  1
 11809352 17  0
 11809353 14  0
 11809354 17  0
 11809362 16  0
 11809378 17  0
 11809434 17  0
 11809438 14  0
 11809442 17  0
 11809494 17  0
 11809495 17  0
 11809504 14  0
 11809507  3  0
 11809558 17  0
 11809560 17  0
 11809574 17  0
 11809581  1  0
 11809584 17  0
 11809639 17  0
 11809647 17  0
 11809656 17  0
 11809669  1  0
 11809760 17  0
 11809766 17  0
 11809788 16  0
 11809801  2  0
 11809908 17  0
 11809921 17  0
 11809948 17  0
 11809965 17  0
 11809973 17  0
 11809978 17  0
 11809981 17  0
 11809996 17  0
 11810007 17  0
 11810035 17  0
 11810045 17  0
 11810056 17  0
 11810074 17  0
 11810124 17  3
 11810155 17  0
 11810161 17  0
 11810176 17  0
 11810190  7  0
 11810217 17  0
 11810247 17  0
 11810311 17  0
 11810329  2  0
 11810346 17  0
 11810359 17  0
 11810391 17  0
 11810396  2  0
 11810402 17  0
 11810437 17  0
 11810442  3  0
 11810473  2  0
 11810476  2  0
 11810496 17  0
 11810501 17  0
 11810504  1  0
 11810517 17  0
 11810557 17  0
 11810611  1  0
 11810628 14  0
 11810629 17  0
 11810655  2  0
 11810731 17  0
 11810746 17  0
 11810749  1  0
 11810753 14  0
 11810758  3  0
 11810795 17  0
 11810798 17  0
 11810830 17  0
 11810886 17  0
 11810889 17  0
 11810891 17  0
 11810899 17  0
 11810912 17  0
 11810913 17  0
 11810940  1  0
 11810957  3  0
 11810965 17  0
 11810969 17  0
 11810993 17  0
 11811001  3  0
 11811032 17  0
 11811034 17  0
 11811055 17  0
 11811057 17  0
 11811096 17  0
 11811119 17  0
 11811135 17  0
 11811140 17  8
 11811178 16  0
 11811193 17  1
 11811203  9  0
 11811215 17  0
 11811216 17  0
 11811252 17  0
 11811350  2  0
 11811364 17  0
 11811382 17  0
 11811399 17  0
 11811404 17  0
 11811444 16  0
 11811454 17  1
 11811474 17  0
 11811494 17  0
 11811546 17  0
 11811564 17  0
 11811567 17  0
 11811573 17  0
 11811582 17  0
 11811621 17  0
 11811649 17  0
 11811715 16  0
 11811718 15  0
 11811725 17  0
 11811727 17  0
 11811730 14  0
 11811732 17  0
 11811765 17  0
 11811809 17  0
 11811826 17  0
 11811831 17  0
 11811856 17  1
 11811857 17  0
 11811882 17  0
 11811931 17  0
 11811957 17  0
 11811982 17  0
 11812003 17  0
 11812012  8  0
 11812019 17  0
 11812062 17  1
 11812171 16  0
 11812186 17  0
 11812189 17  0
 11812199 17  2
 11812201 17  0
 11812233 17  0
 11812249 17  0
 11812275 17  0
 11812279 14  0
 11812306  2  0
 11812354 17  0
 11812400  8  0
 11812403 17  0
 11812431 17  0
 11812436 17  0
 11812615  8  0
 11815000  9  0
 11815033 17  0
 11815158  4  2
 11815179 17  0
 11815194  9  0
 11815218 17  0
 11815234 17  0
 11815261 17  0
 11815304 17  0
 11815345 17  0
 11816878  8  0
 11816903 17  0
 11816946  8  0
 11816957 17  0
 11816963 14  0
 11816973 17  0
 11816975 16  0
 11817014 17  0
 11817023  9  0
 11817027 14  1
 11817056 17  0
 11817075 17  1
 11817106 17  0
 11817124 17  0
 11817137 17  0
 11817138 17  0
 11817172 17  0
 11817211 17  0
 11817327 17  0
 11817380 17  0
 11817397 17  0
 11817405 17  0
 11817437 17  0
 11817444 17  0
 11817489 17  0
 11817493  4  2
 11817498 17  0
 11817500 17  0
 11817557 17  0
 11817562 17  0
 11817571 16  0
 11817587 17  0
 11817633 17  0
 11817651 17  0
 11817657 17  0
 11817665 16  0
 11817675 17  0
 11817687 17  0
 11817692 17  0
 11817703 17  0
 11817750 17  1
 11817752 17  0
 11817875 17  0
 11817895 17  0
 11817929 17  0
 11817938 17  0
 11817955 17  0
 11817957 16  0
 11817970 17  0
 11818016 17  0
 11818027 17  0
 11818125 17  0
 11818148 17  0
 11818166 17  1
 11818176 14  0
 11818188 17  0
 11818196 17  0
 11818232 17  3
 11818237  1  0
 11818283 17  0
 11818296 17  0
 11818327 17  0
 11818333 17  0
 11818363 17  0
 11818367 17  0
 11818423 17  0
 11818430 17  0
 11818446 17  0
 11818451 17  0
 11818455  1  0
 11818464 14  0
 11818470 17  1
 11818488 17  0
 11818495 14  0
 11818516 17  0
 11818534 15  0
 11818536 17  0
 11818541 17  0
 11818548 17  0
 11818566 17  0
 11818581 17  0
 11818586 17  0
 11818607 17  1
 11818698 17  0
 11818705 17  0
 11818715 14  0
 11818740 17  0
 11818768 17  0
 11818771 17  0
 11818787  6  0
 11818800 17  3
 11818809 17  0
 11818831 17  0
 11818853 17  0
 11818865 17  0
 11818872 17  1
 11818878 17  0
 11818884 17  0
 11818900 17  0
 11818906  1  0
 11818943 12  0
 11818946 14  0
 11818956 17  0
 11818959 17  0
 11818983  3  0
 11819008 17  0
 11819014 17  0
 11819020 17  0
 11819042  2  0
 11819057 17  0
 11819061 17  0
 11819078 17  0
 11819079 17  0
 11819101 17  0
 11819129 17  0
 11819135  2  1
 11819147 17  0
 11819153  1  0
 11819224 17  0
 11819235 16  0
 11819287 17  0
 11819303 17  0
 11819311 17  0
 11819322 17  0
 11819339  2  0
 11819363 17  0
 11819375 17  0
 11819383 17  0
 11819386 17  0
 11819396 17  0
 11819401 17  0
 11819430 17  1
 11819446 17  0
 11819448 17  0
 11819473 17  0
 11819493 17  0
 11819520 17  0
 11819537 17  0
 11819575 17  0
 11819598 17  0
 11819602 17  0
 11819622 17  0
 11819631 17  0
 11819657 17  0
 11819671 17  0
 11819706 17  0
 11819736 17  0
 11819758 17  0
 11819760 17  0
 11819767 17  0
 11819768 14  0
 11819770 17  0
 11819788 17  0
 11819808 17  0
 11819837  2  0
 11819838 17  0
 11819854 14  0
 11819885 17  0
 11819900 17  0
 11819921 16  0
 11819928 17  0
 11819942 17  0
 11819949 17  3
 11819962 17  0
 11819972 17  0
 11819975 17  0
 11819982 17  0
 11819997 17  0
 11820002 17  0
 11820056 17  0
 11820060 17  0
 11820093 17  0
 11820168 17  0
 11820177 17  0
 11820191  1  0
 11820231 17  0
 11820238  2  0
 11820243 17  0
 11820258 15  0
 11820270  1  0
 11820280 17  0
 11820290  1  0
 11820297 17  0
 11820346 17  1
 11820364 17  0
 11820369 17  0
 11820409 16  0
 11820444 17  0
 11820477 14  0
 11820486 17  0
 11820500 17  0
 11820504 14  0
 11820505 17  0
 11820524 14  0
 11820528 17  0
 11820549 16  0
 11820590 17  0
 11820595 17  0
 11820637 16  0
 11820642 17  0
 11820646 17  0
 11820659 17  0
 11820688 17  0
 11820701 17  0
 11820703 17  0
 11820708 14  0
 11820712 16  0
 11820715 17  0
 11820717 14  0
 11820763 17  0
 11820764 17  0
 11820766 17  0
 11820779 17  0
 11820798 17  0
 11820800 17  0
 11820806 17  0
 11820810 15  0
 11820812 17  0
 11820820 17  2
 11820830 17  9
 11820843 17  0
 11820845  2  0
 11820861  2  0
 11820864 17  0
 11820878 17  0
 11820904  1  0
 11820914 17  0
 11820921 17  0
 11820922 17  0
 11820937 17  0
 11820938 17  0
 11820946 17  0
 11820955  2  0
 11820958 17  0
 11820982 17  0
 11820983 17  0
 11820988 17  0
 11821013 14  0
 11821016 17  0
 11821048 17  0
 11821054 17  0
 11821071 17  0
 11821076 17  0
 11821078 17  0
 11821088  8  0
 11821104 17  0
 11821115 17  0
 11821135 17  0
 11821140 17  4
 11821155 17  0
 11821182 17  0
 11821198 17  0
 11821202 17  0
 11821204 17  0
 11821209 16  0
 11821227 17  0
 11821233 17  0
 11821238 17  0
 11821247 17  0
 11821248 17  0
 11821279 17  0
 11821308 17  0
 11821363  9  1
 11821439 17  0
 11821474 17  0
 11821793 15  0
 11821797 16  0
 11821825  1  0
 11821845 17  0
 11821923 17  0
 11821929 17  0
 11821952 17  0
 11821953 17  0
 11821966  6  0
 11821988 17  0
 11822002 17  0
 11822014  6  0
 11822015 17  0
 11822039 17  0
 11822061 17  0
 11822082 17  0
 11822085  2  0
 11822090 17  0
 11822097 17  0
 11822100 17  0
 11822102 14  0
 11822103 17  0
 11822124 17  0
 11822155 17  0
 11822156 14  5
 11822191 17  0
 11822193 17  0
 11822196 17  0
 11822200 17  0
 11822234 17  0
 11822328 17  0
 11822342 17  0
 11822392 17  0
 11822489 17  0
 11822501 17  0
 11822505 17  0
 11822514  1  0
 11822524  2  0
 11822526 14  0
 11822534 17  0
 11822535 12  0
 11822576 17  0
 11822632 17  0
 11822644 17  0
 11822650 17  0
 11822666 17  3
 11822711 17  0
 11822758  9  0
 11822759 16  0
 11822776 17  0
 11822786 17  0
 11822789 17  1
 11822798  8  0
 11822804 17  0
 11822838 17  0
 11822898  8  0
 11822902 17  0
 11822922 17  0
 11822956 17  0
 11822973 17  0
 11822977 17  0
 11822989 16  0
 11822990 17  0
 11823015  2  0
 11823054 17  2
 11823090 17  0
 11823146  1  0
 11823195 17  0
 11823208  2  0
 11823214 17  0
 11823244 16  0
 11823261  1  0
 11823271 17  0
 11823281 17  0
 11823287 17  0
 11823310 17  0
 11823317 17  0
 11823335 17  0
 11823337  1  0
 11823339 17  0
 11823353 14  0
 11823355 17  0
 11823409 17  0
 11823435 17  0
 11823467 17  0
 11823471 17  0
 11823481 17  0
 11823488  3  0
 11823502 17  0
 11823503 17  0
 11823580 17  0
 11823613 17  0
 11823631 14  0
 11823661 17  2
 11823676 16  0
 11823683 17  0
 11823696 14  0
 11823731  4  0
 11823756 17  0
 11823775 17  0
 11823786 17  0
 11823793 17  0
 11823814 17  0
 11823836 17  7
 11823838 17  0
 11823855  1  0
 11823868 17  0
 11823879 17  0
 11823885 17  0
 11823898 17  0
 11823913 14  0
 11823953 17  0
 11824000 17  0
 11824062 17  0
 11824093 17  0
 11824150  1  0
 11824195 17  0
 11824218 16  1
 11824220 17  0
 11824222 17  1
 11824233 17  0
 11824258 17  0
 11824273  4  0
 11824326 17  0
 11824328  7  0
 11824341 17  0
 11824363  2  0
 11824364 17  0
 11824372 17  0
 11824403 17  0
 11824451 17  0
 11824467 14  0
 11824472 17  0
 11824473 17  0
 11824484 17  0
 11824488 14  0
 11824495 17  0
 11824498 17  0
 11824499 17  0
 11824524 17  0
 11824538 17  0
 11824540 17  0
 11824554 17  0
 11824564 17  0
 11824578 17  0
 11824579 17  0
 11824583 17  0
 11824641 17  0
 11824685 17  0
 11824779  2  0
 11824786 17  1
 11824814  7  0
 11824817 17  0
 11824855 17  0
 11824865  2  0
 11824896 17  0
 11824897 14  0
 11824912  1  0
 11824922 14  0
 11824938 17  0
 11824964 17  4
 11824976 14  0
 11824986 17  0
 11824998 17  0
 11825008 17  0
 11825010 17  0
 11825011 14  0
 11825056  3  0
 11825057 10  1
 11825089 17  0
 11825120 17  0
 11825139 17  0
 11825166 15  0
 11825198 17  0
 11825241 17  0
 11825346 17  0
 11825379  8  0
 11825402 17  0
 11825415 17  0
 11825438 17  0
 11825439 17  0
 11825459 17  0
 11825497 17  0
 11825514 17  0
 11825585 17  0
 11825619  1  0
 11825655 17  0
 11825658 17  0
 11825671  1  0
 11825721 17  0
 11825790 17  0
 11825802 17  0
 11825807 13  0
 11825862 17  0
 11825945 17  0
 11825950 17  0
 11825955 17  1
 11825996 17  0
 11826021 17  0
 11826202 17  0
 11826241 14  0
 11826256 17  0
 11826272 17  0
 11826312 14  0
 11826328 17  0
 11826334  6  0
 11826337 17  0
 11826400 17  2
 11826413 16  0
 11826427 14  0
 11826440 17  3
 11826449 17  0
 11826451 17  0
 11826462 17  0
 11826476 17  0
 11826491 17  0
 11826496 17  0
 11826547 17  0
 11826559 17  0
 11826594 17  0
 11826609 17  0
 11826653 17  0
 11826698 17  0
 11826707 17  0
 11852748  1  0
 11852750 14  0
 11852808 14  1
 11852816 14  0
 11852825  3  0
 11852839 14  0
 11852849  2  0
 11852869 14  0
 11852890 14  1
 11852895 14  0
 11852899 14  0
 11852910 14  0
 11852922 14  0
 11852931 14  0
 11852978 14  0
 11852982 14  1
 11852985  1  0
 11853004 14  0
 11853035  4  0
 11853084 11  0
 11853088 14  0
 11853102 14  0
 11853119 14  0
 11853130 14  1
 11853137 14  0
 11853190  1  0
 11853223  2  0
 11853243 14  0
 11853255 14  1
 11853301 14  1
 11853328 14  0
 11853330  1  0
 11853338 14  0
 11853350 14  0
 11853377 14  0
 11853404 14  0
 11853552  1  0
 11853561  2  0
 11853603 14  0
 11853632 14  0
 11853647 14  0
 11853658 14  0
 11853667 14  0
 11853692  1  0
 11853712 14  0
 11853719 12  0
 11853726  2  0
 11853732 14  0
 11853779 14  0
 11853788 14  0
 11853813  1  0
 11853857 14  0
 11853859 14  0
 11853878 14  3
 11853890 11  0
 11853905 14  1
 11853921 14  0
 11853987 14  0
 11854061 14  6
 11854100 14  0
 11854114  3  0
 11854122 14  0
 11854129 14  0
 11854136  1  0
 11854149 14  0
 11854163 14  0
 11854209 13  0
 11854219 14  0
 11854275  1  0
 11854331 14  0
 11854369  2  0
 11854375  3  0
 11854377  1  0
 11854431 14  2
 11854448  3  0
 11854450 14  0
 11854585 14  0
 11854593 14  2
 11854603 14  0
 11854605 14  0
 11854616 13  0
 11854618 13  0
 11854620 14  0
 11854623 14  0
 11854636 14  1
 11854673 14  0
 11854674 14  0
 11854679 14  0
 11854712 14  0
 11854743 14  0
 11854801 14  0
 11854813 11  0
 11854818 14  0
 11854835 14  0
 11854849 14  0
 11854859 14  0
 11854900 14  0
 11854973 14  0
 11855035 14  0
 11855045 14  0
 11855068 14  0
 11855074 14  0
 11855086 14  0
 11855099 14  0
 11855110 14  0
 11855129 14  0
 11855257 14  0
 11855334 14  0
 11855343 14  0
 11855348 11  0
 11855358 11  0
 11855360 14  0
 11855364 14  0
 11855373 14  0
 11855375  1  0
 11855387  3  0
 11855417 14  0
 11855433 14  0
 11855446  1  0
 11855464  3  0
 11855473 14  0
 11855535 14  0
 11855538 14  1
 11855563  6  0
 11855590 14  0
 11855608 14  0
 11855611 14  0
 11855639  3  0
 11855657  3  0
 11855665 14  0
 11855667 14  0
 11855684 11  0
 11855689  1  0
 11855694 14  0
 11855718 14  0
 11855743 14  0
 11855747 14  0
 11855749 14  0
 11855777 14  0
 11855806 14  0
 11855807 14  0
 11855817 14  0
 11855833 11  0
 11855835 14  0
 11855836 14  0
 11855851 14  0
 11855852 14  0
 11855853  1  0
 11855882 14  0
 11855898 14  0
 11855989 14  0
 11855996 14  0
 11856007 14  0
 11856042 14  0
 11856053 14  0
 11856056 14  0
 11856074 14  0
 11856076 14  6
 11856077 14  0
 11856094 14  0
 11856095 14  0
 11856101 12  0
 11856130 14  0
 11856151  3  0
 11856169  1  0
 11856178 14  1
 11856190 12  0
 11857432 17  0
 11857453  9  0
 11857560 17  0
 11857642 17  0
 11857676 17  0
 11857691 13  0
 11857723 17  0
 11857821  5  0
 11857874  6  0
 11857884 17  0
 11857890  3  0
 11857892 17  0
 11857906 17  0
 11857920 17  0
 11857922 17  0
 11857969 17  0
 11858008 17  0
 11858022 17  0
 11858054 17  0
 11858066 17  0
 11858133 17  0
 11858217 17  0
 11858228 17  0
 11858235 17  0
 11858236 17  0
 11858253  1  0
 11858254 17  0
 11858257 17  0
 11858267 17  0
 11858293 17  0
 11858309 17  0
 11858346 14  0
 11858373 17  0
 11858431 17  0
 11858482  1  0
 11858517 17  0
 11858541 17  2
 11858611 17  0
 11858617 17  0
 11858649 14  0
 11858652  9  0
 11858653  6  0
 11858687 14  0
 11858741  8  2
 11858748 16  1
 11858749 17  0
 11858755 17  0
 11858760 17  0
 11858770 17  0
 11858842  2  0
 11858886 17  0
 11858932 17  0
 11858951 17  0
 11858962 17  0
 11858979  1  1
 11858995 17  0
 11859034 17  0
 11859035 17  0
 11859056 17  0
 11859158 17  1
 11859200 17  0
 11859239  1  0
 11859254 17  0
 11859256 17  0
 11859258 17  0
 11859302 17  0
 11859307 17  0
 11859330 17  0
 11859333 17  1
 11859355 17  0
 11859368  1  0
 11859396 17  0
 11859408 17  1
 11859423 17  0
 11859425 17  0
 11859429  7  0
 11859488 17  0
 11859544 17  0
 11859572  6  0
 11859594 17  0
 11859648 17  0
 11859659 17  0
 11859743 17  0
 11859791 17  0
 11859843 17  0
 11859861  8  0
 11859878 14  0
 11859900 17  7
 11859913  1  0
 11859917 17  0
 11859949 17  0
 11859956 17  0
 11859979 17  0
 11859989 17  0
 11860007 17  0
 11860064 17  0
 11860075 17  0
 11860103 17  0
 11860107 14  0
 11860143 13  0
 11860178  1  0
 11860180 13  0
 11860245 17  0
 11860248  1  0
 11860252 17  0
 11860256 14  0
 11860280 17  0
 11860294 17  0
 11860362 17  0
 11860374 17  0
 11860379 17  0
 11860395 17  1
 11860446 17  0
 11860475 14  0
 11860483 17  0
 11860497 17  0
 11860498 17  0
 11860515 17  0
 11860522 17  0
 11860542 17  0
 11860562 17  0
 11860602 17  0
 11860607 14  0
 11860626 17  0
 11860722 17  0
 11860734 17  0
 11860760  8  0
 11860771  8  0
 11860805 17  0
 11860814 17  0
 11860863 17  0
 11860867 17  0
 11860921 17  0
 11860967 17  0
 11860976 17  0
 11861033 17  0
 11861034 17  0
 11861059 17  0
 11861060 17  0
 11861081  4  0
 11861099  1  0
 11861110 17  0
 11861125  7  0
 11861151 17  0
 11861198 17  0
 11861241 14  0
 11861260 17  0
 11861266  9  0
 11861324  8  0
 11861335  1  0
 11861348  9  0
 11861369 17  0
 11861371 17  0
 11861388 17  0
 11861420 17  0
 11861454 17  0
 11861469 17  0
 11861504 17  0
 11861572 16  1
 11861575 17  0
 11861593 17  0
 11861595 17  0
 11861606 17  0
 11861640 17  0
 11861667 17  0
 11861676 17  0
 11861681 17  0
 11861688 17  1
 11861703 17  0
 11861704 17  0
 11861732 17  0
 11861747 17  0
 11861755 17  0
 11861766 17  0
 11861787  4  0
 11861794 17  0
 11861805 17  0
 11861817 17  0
 11861823 17  0
 11861842  2  0
 11861848 17  0
 11861857  7  0
 11861882  2  0
 11861969 17  0
 11861997 17  0
 11862008  1  0
 11862018 17  0
 11862020 14  0
 11862036 17  0
 11862046 17  0
 11862051 17  0
 11862062 17  0
 11862063 16  0
 11862082 17  0
 11862096 17  0
 11862099  1  0
 11862119 17  0
 11862152 17  0
 11862175 17  0
 11862180 17  0
 11862206 17  0
 11862225 17  0
 11862263 17  0
 11862267 17  0
 11862281  1  0
 11862285 17  0
 11862288 17  0
 11862304 17  0
 11862331 17  0
 11862357 16  0
 11862360 13  0
 11862370 17  0
 11862382 14  0
 11862389 17  0
 11862402 17  0
 11862469 15  0
 11862479 17  0
 11862482 17  0
 11862484  1  0
 11862497 17  0
 11862506 17  0
 11862515 17  0
 11862524 17  0
 11862598 17  0
 11862609  4  0
 11862614 17  0
 11862616 17  0
 11862647 17  0
 11862668 17  0
 11862673 17  0
 11862674 14  0
 11862687 17  0
 11862711  3  0
 11862752 17  0
 11862753 17  0
 11862764 17  0
 11862792 17  0
 11862824 17  0
 11862833 17  1
 11862850 17  0
 11862867 10  2
 11862880 17  0
 11862915 17  4
 11862963 17  0
 11862966 17  0
 11863023  1  0
 11866846 17  0
 11866859  1  0
 11866905 16  0
 11866907  1  0
 11866917 17  0
 11866921  2  0
 11866997 17  0
 11867064 17  0
 11867071  2  2
 11867094 16  0
 11867129 17  0
 11867144 17  0
 11867177 17  0
 11867180 17  0
 11867251  1  0
 11867336 17  0
 11867355 17  0
 11867359 17  0
 11867444 17  0
 11867464 17  0
 11867466 17  0
 11867473 17  0
 11867477 17  0
 11867489  3  0
 11867527 17  1
 11867531  2  0
 11867575 17  0
 11867577 17  0
 11867596 17  0
 11867608 17  0
 11867620 17  0
 11867666 17  0
 11867733 17  3
 11867762 17  0
 11867767 17  0
 11867770 15  0
 11867780 17  0
 11867785  1  0
 11867833 17  0
 11867844 17  0
 11867853 17  0
 11867867  3  0
 11867926 17  0
 11867930  1  0
 11867933 15  0
 11867939 17  0
 11867952 17  0
 11867974  1  0
 11868006 17  0
 11868038 17  0
 11868047 17  0
 11868051 17  0
 11868070 17  0
 11868076 17  0
 11868122 16  1
 11868132 17  0
 11868133  4  0
 11868141  1  0
 11868144 14  0
 11868158 14  0
 11868163 17  0
 11868209 17  0
 11868246 17  0
 11868250 17  0
 11868257  2  0
 11868264 15  0
 11868290 17  0
 11868330 17  0
 11868349 17  0
 11868385 17  0
 11868394 15  0
 11868431 17  0
 11868434 17  0
 11868447 14  0
 11868456 17  0
 11868463 17  0
 11868469 17  0
 11868514 17  2
 11868557 17  0
 11868578 17  0
 11868592 17  1
 11868600 17  0
 11868738 17  1
 11868778 17  0
 11868790 17  0
 11868792 17  0
 11868811 17  0
 11868854 15  1
 11868876 17  0
 11868897 17  0
 11868910  1  0
 11868941 17  0
 11869008 17  0
 11869012 17  0
 11869021 17  0
 11869048 17  0
 11869052 17  1
 11869095 17  0
 11869191 15  0
 11869244  4  0
 11869252 17  0
 11869257 17  0
 11869268 17  0
 11869310 17  1
 11869338 17  0
 11869365 17  0
 11869379 17  0
 11869477 17  0
 11869507 17  0
 11869521 17  0
 11869547 17  0
 11869606 17  0
 11869665 17  0
 11869668  2  0
 11869679 17  0
 11869680 17  0
 11869690 17  0
 11869694  7  0
 11869699  1  0
 11869707 17  0
 11869709 17  0
 11869740 17  0
 11869745 17  0
 11869757 17  0
 11869778 17  0
 11869791 17  0
 11869800 17  0
 11869802  7  0
 11869808 17  0
 11869819 17  0
 11869828 17  0
 11869835 17  0
 11869872  2  0
 11869931 17  0
 11869947 17  0
 11869953  1  0
 11869967 17  0
 11869975 17  0
 11869977 17  0
 11869986 17  0
 11869992 17  0
 11870025 17  0
 11870043 17  0
 11870069 14  0
 11870097 17  0
 11870136 17  0
 11870175 14  0
 11870183 17  0
 11870216 17  0
 11870231 17  0
 11870234 17  1
 11870247 17  0
 11870252 17  0
 11870277 17  0
 11870278 17  0
 11870297 17  0
 11870315 17  1
 11870319 17  0
 11870325 17  0
 11870402 17  0
 11870421 14  0
 11870439 17  0
 11870469 17  0
 11870493 17  1
 11870504 17  0
 11870545 16  1
 11870549 17  0
 11870552  1  0
 11870569 17  0
 11870581  8  0
 11870592 17  0
 11870637  5  0
 11870704 17  0
 11870708 17  0
 11870734 17  0
 11870769 17  4
 11870826 17  0
 11870870 17  0
 11870891 17  0
 11870897 17  0
 11870911 17  0
 11870928 17  0
 11870970 17  0
 11870975 17  0
 11870977 17  0
 11870986 17  0
 11870991 17  0
 11871004 17  0
 11871007 17  0
 11871102 17  0
 11871165  6  0
 11871193  8  0
 11871233 17  0
 11871236  9  5
 11871646 17  0
 11871651 17  0
 11871664 17  0
 11871670 17  0
 11871679 17  0
 11871698 17  0
 11871701 17  0
 11871718  9  0
 11871723 17  0
 11871775 17  0
 11871782 17  0
 11871850 17  0
 11871867 17  0
 11871874 17  1
 11871882 17  0
 11871893 17  0
 11872044 17  0
 11872046 16  0
 11872055 17  0
 11872068  3  0
 11872120 17  0
 11872139 17  2
 11872224 17  0
 11872232  2  0
 11872275 16  0
 11872303 17  0
 11872333 17  1
 11872342 17  0
 11872343 17  0
 11872364 17  6
 11872369  1  0
 11872405 17  0
 11872493 17  0
 11872498 17  0
 11872512 17  2
 11872534 17  0
 11872541 14  0
 11872545 17  0
 11872552 17  0
 11872558 14  0
 11872559 14  0
 11872569 17  0
 11872573 17  0
 11872596 16  0
 11872605 17  0
 11872655 11  0
 11872675 15  0
 11872677 13  0
 11872718 17  0
 11872726 17  0
 11872736 17  0
 11872794 17  0
 11872848 17  2
 11872874 17  0
 11872896 17  0
 11872973 17  0
 11873022 16  0
 11873091 17  1
 11873113  2  0
 11873115 17  0
 11873143 17  0
 11873159 17  0
 11873166 17  2
 11873171 17  1
 11873179 17  2
 11873181 17  0
 11873184 17  0
 11873200 17  0
 11873252 17  0
 11873264 17  0
 11873286 17  0
 11873390 17  0
 11873402 17  0
 11873409 17  0
 11873410 17  0
 11873413 16  0
 11873424 17  0
 11873428 17  0
 11873436 17  0
 11873453 17  0
 11873474 17  0
 11873504  9  0
 11873512 17  0
 11873516 14  0
 11873522  7  0
 11873553 17  0
 11873590 17  0
 11873605 17  0
 11873607 17  0
 11873617 17  0
 11873640 14  0
 11873645 17  0
 11873674 17  0
 11873687 17  0
 11873696 17  0
 11873697 14  0
 11873702 17  0
 11873721 17  0
 11873734 17  0
 11873761 17  0
 11873877 17  0
 11873883 14  0
 11873903 17  0
 11873904 17  0
 11873906 15  0
 11873908 17  0
 11873934 16  0
 11874061 17  0
 11874078 17  0
 11874099 17  0
 11874112 17  0
 11874189 17  0
 11874221 17  0
 11874229 16  0
 11874251  2  0
 11874260 17  0
 11874266 17  0
 11874336 17  0
 11874337 17  0
 11874338 17  2
 11874374 17  0
 11874465 14  0
 11874517 17  0
 11874549 17  0
 11874577 17  1
 11874623 17  0
 11874669 17  0
 11874676 17  3
 11874744 17  0
 11874889 17  0
 11874892 17  0
 11874898 17  0
 11874938  3  0
 11875037 17  0
 11875079 17  0
 11875181 17  0
 11875246  7  0
 11875251 17  0
 11875268 17  0
 11875358 14  0
 11875370 17  0
 11875376 17  0
 11875408 17  0
 11875432 17  0
 11875464 14  0
 11875500  3  0
 11875511 17  2
 11875630 17  0
 11875647 17  0
 11875673 17  0
 11875719 17  0
 11875733 17  0
 11875734 17  1
 11875753 17  0
 11875813 17  0
 11875817 17  0
 11875883 14  0
 11875934 17  0
 11875945 17  0
 11876010 17  0
 11876082 17  0
 11876095  4  0
 11876098 17  2
 11876119 17  0
 11876150 17  0
 11876152 17  0
 11876163 17  0
 11876220 17  0
 11876227 14  2
 11876270 14  0
 11876275 17  0
 11876278 17  0
 11876290 17  0
 11876321  1  0
 11876336 17  0
 11876339 17  0
 11876347 17  0
 11876391  1  0
 11876398 17  0
 11876496 14  0
 11903128 13  0
 11903173 13  0
 11903223 14  0
 11903244  3  0
 11903341 11  0
 11903346 14  0
 11903365  2  0
 11903377  1  0
 11903501 14  0
 11903507 14  0
 11903508 14  0
 11903523 11  0
 11903531 14  0
 11903554  1  0
 11903568 14  0
 11903584 14  0
 11903627  4  0
 11903647 14  0
 11903651 14  0
 11903656 14  0
 11903674 14  0
 11903689  2  0
 11903692 14  0
 11903716  2  0
 11903728 14  0
 11903729 14  0
 11903733 14  0
 11903742 11  0
 11903757 14  0
 11903759  1  0
 11903824 14  0
 11903831  1  0
 11903833 14  0
 11903835 14  0
 11903836 14  0
 11903848 14  0
 11903855  5  0
 11903880 14  0
 11903954 14  0
 11903967 12  0
 11903992  1  0
 11904011 14  0
 11904071 13  0
 11904085 14  0
 11904090 14  0
 11904099 14  0
 11904101 14  0
 11904104  5  0
 11904148 14  0
 11904151 14  2
 11904248  1  0
 11904249 14  0
 11904255 14  0
 11904260 14  0
 11904271 14  0
 11904299 13  0
 11904306 14  1
 11904330 14  0
 11904336 14  0
 11904343 14  0
 11904384 14  0
 11904423 14  0
 11904425 14  0
 11904426 14  0
 11904446 14  0
 11904450 14  0
 11904451 14  0
 11904455 14  0
 11904512 14  0
 11904526 14  0
 11904531 14  0
 11904544 14  0
 11904591 14  0
 11904592 14  0
 11904636 14  0
 11904645 14  0
 11904659  1  0
 11904669 14  1
 11904671 14  0
 11904679 14  0
 11904683  6  0
 11904699 14  0
 11904702 14  0
 11904704 14  1
 11904719 14  1
 11904734 14  1
 11904750 14  0
 11904770 14  0
 11904777 14  0
 11904824  2  0
 11904829 14  0
 11904835 14  1
 11904915 14  0
 11904929 13  0
 11904934 14  0
 11904984 14  0
 11904997 13  0
 11905002 13  0
 11905011 14  1
 11905030  3  0
 11905077  6  0
 11905111  7  0
 11905159 12  0
 11905163  2  0
 11905211  5  0
 11905230 14  0
 11905258 11  0
 11905280 14  0
 11905283 14  0
 11905298 14  0
 11905318 14  0
 11905369 14  0
 11905377 14  0
 11905393 13  0
 11905398 11  1
 11905409 14  1
 11905418 14  0
 11905419 14  0
 11905420 12  0
 11905424 14  0
 11905430  1  0
 11905431 14  0
 11905451 14  0
 11905523 14  0
 11905558 14  0
 11905562 14  1
 11905597 14  0
 11905622 14  0
 11905633 14  0
 11905638 14  0
 11905653 14  0
 11905727 14  0
 11905729 14  0
 11905730 14  0
 11905750 14  0
 11905755 13  0
 11905761 14  2
 11905765 14  0
 11905771 14  0
 11905815 14  0
 11905831 14  0
 11905840 14  0
 11905866 14  0
 11905872  3  0
 11905937  3  0
 11905939 14  0
 11905940 14  0
 11905942 14  0
 11905944  4  0
 11905966 14  0
 11905997 14  0
 11905998  1  0
 11906015 14  0
 11906034 11  0
 11906082 14  0
 11906098 14  0
 11906129  6  0
 11906136 14  0
 11906139 10  0
 11906148 14  0
 11906151 13  0
 11906211  6  0
 11906217 14  3
 11906271  6  0
 11907403 17  0
 11907454 17  0
 11907467 17  0
 11907500  2  0
 11907516 17  0
 11907522 17  0
 11907526  2  0
 11907558 17  0
 11907579 15  0
 11907617 17  0
 11907632 17  0
 11907811 17  0
 11907847 17  0
 11907872 17  0
 11908070 17  0
 11908188 17  0
 11908369 17  0
 11908383 14  0
 11908414 17  0
 11908428 17  0
 11908440 17  0
 11908453 14  0
 11908476 17  0
 11908482 17  0
 11908532  8  0
 11908546 17  0
 11908558 17  0
 11908559 17  1
 11908565  3  0
 11908574 17  0
 11908604 17  0
 11908629 17  0
 11908631 17  0
 11908654 17  0
 11908656 17  0
 11908711 17  0
 11908727 14  0
 11908744 16  0
 11908749 17  0
 11908800 17  0
 11908864  6  0
 11908869 17  0
 11908902 17  0
 11908909 17  0
 11908911 17  0
 11908919 17  0
 11908947 17  0
 11908974 16  0
 11909002  2  0
 11909054  3  0
 11909073 17  0
 11909085  2  0
 11909095 17  0
 11909146  3  0
 11909161 17  0
 11909188 17  0
 11909259 17  0
 11909271  2  0
 11909366 17  0
 11909375 17  2
 11909385 17  0
 11909396 17  0
 11909399 17  0
 11909465 17  0
 11909489 17  0
 11909497 17  3
 11909500 15  0
 11909513 17  0
 11909538 17  0
 11909552 17  0
 11909578 17  0
 11909635 17  0
 11909674 16  0
 11909684 17  0
 11909686 17  1
 11909695 17  0
 11909708  2  0
 11909721 17  0
 11909733 17  0
 11909740 17  0
 11909743 17  0
 11909744 17  0
 11909754 17  0
 11909766 17  0
 11909796 17  0
 11909809  5  0
 11909838 17  0
 11909839 15  2
 11909842 17  0
 11909855 17  0
 11909877 17  0
 11909897 17  0
 11909902  2  0
 11909913 17  0
 11909943 17  0
 11909955  1  0
 11909972 17  0
 11910008 14  0
 11910010 17  0
 11910019 17  0
 11910027 17  0
 11910039 17  0
 11910099 17  0
 11910103 17  0
 11910106 17  0
 11910132 17  0
 11910146 17  0
 11910180 17  0
 11910185 17  0
 11910193 17  0
 11910195 17  0
 11910220 17  1
 11910232  1  0
 11910244 17  0
 11910249 14  0
 11910251 17  0
 11910256 17  0
 11910258 17  0
 11910301 17  0
 11910311 17  0
 11910327 15  0
 11910366  2  0
 11910374 17  0
 11910377 17  0
 11910420 14  0
 11910449 17  0
 11910475 17  0
 11910483 17  0
 11910501 17  0
 11910626  2  0
 11910632 17  0
 11910642 17  2
 11910670 17  0
 11910680 14  0
 11910684 17  0
 11910687 17  0
 11910805  1  0
 11910806 16  0
 11910896 16  1
 11910902 16  0
 11910936  1  0
 11910956 17  0
 11910959 17  0
 11910960 17  0
 11910978 17  0
 11911006 17  0
 11911008  3  0
 11911045 17  0
 11911054 14  0
 11911071 17  0
 11911092  2  0
 11911106 17  0
 11911107 14  0
 11911208 17  0
 11911214 17  1
 11911230 16  0
 11911283 17  0
 11911285 17  0
 11911291 17  0
 11911293 17  0
 11911337 17  0
 11911373  1  0
 11911415 17  0
 11911418 17  0
 11911439 17  0
 11911449 17  0
 11911454 17  0
 11911515 17  0
 11911520 17  0
 11911554  9  0
 11911561  9  1
 11911574  5  0
 11911580 17  2
 11911594 17  0
 11911619 17  0
 11911628  1  0
 11911633 17  0
 11911699 17  0
 11911760 17  0
 11911789 17  0
 11911790 17  0
 11911799 17  0
 11911809 17  0
 11911820 16  0
 11911823 17  0
 11911870 14  0
 11911877 17  0
 11911919 17  0
 11911929 15  0
 11911942  4  0
 11911969 17  0
 11912015 17  0
 11912016  5  0
 11912033 17  0
 11912092 17  0
 11912104 17  0
 11912108 17  0
 11912131 17  0
 11912137  2  0
 11912142 17  0
 11912163  7  0
 11912168 17  0
 11912181 17  0
 11912204 17  0
 11912209 17  0
 11912240 17  0
 11912260 17  0
 11912281 17  0
 11912284 17  0
 11912294 17  0
 11912300 14  0
 11912305 17  0
 11912315 17  0
 11912337 17  0
 11912364 17  0
 11912380 17  0
 11912404 17  0
 11912424 17  0
 11912433  2  0
 11912437 17  0
 11912439 17  0
 11912464  1  0
 11912472  1  0
 11912522  3  0
 11912536 14  0
 11912541 17  0
 11912546 17  0
 11912577 17  0
 11912582 17  0
 11912606 17  0
 11912684 17  0
 11912696 17  0
 11912703 17  0
 11912709 17  0
 11912716 17  0
 11912764 17  1
 11912789 17  0
 11912805 17  0
 11912816  1  0
 11912830  2  0
 11912849 17  0
 11912911 17  1
 11912916 17  1
 11912932 17  1
 11912941 17  1
 11912947 14  6
 11912987 17  1
 11913012 17  2
 11913013 11  2
 11913049 16  0
 11913052 15  1
 11913071 17  1
 11913072 17  1
 11913073 17  2
 11913095 17  5
 11913109  4  0
 11913116 17  0
 11913122 14  0
 11913170 17  0
 11913210  2  0
 11913235 17  0
 11913313 17  0
 11913330  3  0
 11913336  1  0
 11913349  3  0
 11913350  7  0
 11913354  4  0
 11913365 17  0
 11913377 17  0
 11913389 16  0
 11913446 15  0
 11913457  1  0
 11913531 17  0
 11913545 17  0
 11913563 14  0
 11913589 17  0
 11913594 17  0
 11913626  1  0
 11913645 17  0
 11913656 17  0
 11913675 17  0
 11913716 17  0
 11913722 17  0
 11913731 17  0
 11913734 17  0
 11913742  8  0
 11913802 15  0
 11913835 17  1
 11913847 14  0
 11916932 17  0
 11916956 17  0
 11916978 17  0
 11916981 17  0
 11917058 17  0
 11917071 17  0
 11917097 17  0
 11917128 17  0
 11917138 17  0
 11917250  3  0
 11917313 17  0
 11917323 17  0
 11917363  1  0
 11917366 17  2
 11917382  1  0
 11917397  1  0
 11917470 17  0
 11917515 17  0
 11917517 17  0
 11917550 17  0
 11917557 17  0
 11917560 17  0
 11917590 17  0
 11917624 17  0
 11917635 17  0
 11917643  3  0
 11917662  1  0
 11917703  2  0
 11917708 14  0
 11917709 17  0
 11917719  1  0
 11917725 17  0
 11917796 17  1
 11917859  1  0
 11917872 17  0
 11917875 17  0
 11917886 17  0
 11917931 14  0
 11917935  1  0
 11917985 17  0
 11917995  1  0
 11918016  9  0
 11918073 17  0
 11918088 17  0
 11918092 17  0
 11918095 14  0
 11918098 17  0
 11918099 17  2
 11918109 17  0
 11918113 17  0
 11918114 17  0
 11918116 17  0
 11918132 17  0
 11918136 16  0
 11918196  4  0
 11918213 17  0
 11918256  8  0
 11918275 17  0
 11918288 17  0
 11918317 17  0
 11918321 17  0
 11918327 16  0
 11918336 17  0
 11918365 17  0
 11918396 16  0
 11918397 17  0
 11918407 17  0
 11918412 17  0
 11918457  4  0
 11918462  1  0
 11918466 15  0
 11918473 17  0
 11918482  1  0
 11918494 17  0
 11918529 17  0
 11918550 17  4
 11918583 17  0
 11918618  3  0
 11918625  3  0
 11918668 17  0
 11918687 17  0
 11918744 17  0
 11918745 17  0
 11918765  7  0
 11918775 17  0
 11918779 17  0
 11918793  3  1
 11918816 17  0
 11918855 17  0
 11918886 17  0
 11918906 17  0
 11918921 17  0
 11918934 17  0
 11918972 17  0
 11918999 17  0
 11919013 17  0
 11919019 17  0
 11919042 17  0
 11919044 17  0
 11919056 14  1
 11919097 12  0
 11919108 17  0
 11919109 17  0
 11919126 17  0
 11919145 17  0
 11919192 17  0
 11919197 16  0
 11919227 17  0
 11919293  2  0
 11919294 17  0
 11919302 17  0
 11919337 17  0
 11919365 17  0
 11919374 17  0
 11919388 17  0
 11919389 17  0
 11919419 17  0
 11919469 17  0
 11919479 17  0
 11919480 17  0
 11919500 17  0
 11919507 17  0
 11919579 17  0
 11919642 17  0
 11919649 17  0
 11919655 17  0
 11919658 17  0
 11919665 17  0
 11919714 17  0
 11919751 17  0
 11919794 17  0
 11919825 17  0
 11919829 17  0
 11919861 17  0
 11919889 17  0
 11919894 17  0
 11919902 17  0
 11919907 17  0
 11919934 14  0
 11919938 17  0
 11919939 17  0
 11919944 17  0
 11919955 17  0
 11919957 17  0
 11919968 17  9
 11919983 17  0
 11919997 17  0
 11920015  3  0
 11920017 17  0
 11920025 17  0
 11920065 17  0
 11920147 17  0
 11920155  4  0
 11920321 17  0
 11920372 17  0
 11920375 17  0
 11920377 16  0
 11920441 17  0
 11920447 16  0
 11920458 17  0
 11920463  1  0
 11920468 16  3
 11920493 17  0
 11920497 16  2
 11920505 17  0
 11920515 17  0
 11920526 17  3
 11920538 17  0
 11920541 17  1
 11920542 17  1
 11920547 14  0
 11920579 17  0
 11920586  3  0
 11920615 17  0
 11920652 17  0
 11920656  2  0
 11920660  2  0
 11920665 17  0
 11920678 16  0
 11920700 17  0
 11920739 17  0
 11920779 17  0
 11920784 17  0
 11920816 17  0
 11920820 17  0
 11920842 17  0
 11920858 17  0
 11920904 17  0
 11920923 17  0
 11920936  6  0
 11920940  4  0
 11920955  5  0
 11920962 17  0
 11920973 17  0
 11920975 17  0
 11921009 14  0
 11921010 17  0
 11921134 17  0
 11921149 17  0
 11921155 17  0
 11921437 17  0
 11921471 17  0
 11921496 17  0
 11921511 13  0
 11921573 14  0
 11921699 14  0
 11921706  4  0
 11921752  1  0
 11921763 17  0
 11921774 17  0
 11921780 17  0
 11921798 17  0
 11921830 17  0
 11921843 17  0
 11921844  2  0
 11921851 17  0
 11921856  8  0
 11921871 14  0
 11921886 17  6
 11921888  8  0
 11921901 17  0
 11921962 17  0
 11921969 17  0
 11921971 16  0
 11921992 17  0
 11922000 17  0
 11922008 17  0
 11922015 17  0
 11922056 17  0
 11922067 14  0
 11922126 17  0
 11922159  2  0
 11922173  2  0
 11922229 17  0
 11922256 17  0
 11922275 13  0
 11922283 17  4
 11922290 17  1
 11922347 17  0
 11922377  2  0
 11922401 17  0
 11922402 16  0
 11922480 17  0
 11922520 17  0
 11922528 17  0
 11922547 17  0
 11922568 17  0
 11922611 14  0
 11922615  3  0
 11922624 17  0
 11922625 17  0
 11922648 17  1
 11922678 17  1
 11922682 17  0
 11922683  1  0
 11922695 17  0
 11922722 17  1
 11922778 17  1
 11922779 17  0
 11922782 17  1
 11922802 17  0
 11922805 17  0
 11922820 17  0
 11922827 17  0
 11922901 17  0
 11922969 17  0
 11923007 16  0
 11923022 17  0
 11923068 17  1
 11923074 17  1
 11923194 15  0
 11923210 17  0
 11923213 17  1
 11923223 17  0
 11923255 16  0
 11923260  7  0
 11923263 14  0
 11923270 17  1
 11923284 17  1
 11923295 17  0
 11923356 17  0
 11923357 17  0
 11923394 17  0
 11923396 17  0
 11923405 17  0
 11923450 17  0
 11923457 17  0
 11923464 17  0
 11923519 17  0
 11923522  7  0
 11923562 17  0
 11923629 17  1
 11923686 17  0
 11923687  7  0
 11923715 17  0
 11923717 14  0
 11923739 17  0
 11923775 14  0
 11923784 17  0
 11923803 17  0
 11923819 17  2
 11923846 17  0
 11923876 16  0
 11923891  3  0
 11923937 17  0
 11923961 17  0
 11923975 17  0
 11924004  2  0
 11924007 17  0
 11924025 16  3
 11924047 17  0
 11924048  7  0
 11924100 17  0
 11924102 17  0
 11924125 17  0
 11924162 17  0
 11924179  9  4
 11924188  3  0
 11924189 17  0
 11924234  8  0
 11924257  3  0
 11924264 15  0
 11924268 17  0
 11924283 14  0
 11924290 17  0
 11924295 17  0
 11924349 17  0
 11924366 17  3
 11924385 17  0
 11924404 14  0
 11924426 17  2
 11924433 17  0
 11924455 17  0
 11924462 17  0
 11924492 17  0
 11924496  2  0
 11924514  3  0
 11924589 17  0
 11924620 17  0
 11924644  1  0
 11924661 14  0
 11924729 14  0
 11924745 17  0
 11924767  9  0
 11924786 17  0
 11924789 17  0
 11924795 17  0
 11924802 17  0
 11924806 17  0
 11924842 17  0
 11924852 17  0
 11924919 17  0
 11925042 17  0
 11925044 17  0
 11925056  3  0
 11925068 17  0
 11925071 17  0
 11925127 17  1
 11925220 17  0
 11925223 17  0
 11925251 17  0
 11925380 17  0
 11925474 17  0
 11925542 17  0
 11925546 17  0
 11925551 17  0
 11925579 17  0
 11925709  1  0
 11925765  1  0
 11925796 17  0
 11925804 17  1
 11925809 17  0
 11925921 17  0
 11925968 17  2
 11925973  1  0
 11925997 16  0
 11926093 17  0
 11926129 17  0
 11926181 17  0
 11926299 14  0
 11926310 17  0
 11926316 17  0
 11926345  3  0
 11952981 13  0
 11953147 14  0
 11953188 14  0
 11953220 14  0
 11953224 14  1
 11953267 14  0
 11953323 14  0
 11953339 14  0
 11953347 14  0
 11953348  1  0
 11953409  1  0
 11953412 14  0
 11953435 13  0
 11953462 14  0
 11953525 14  0
 11953581 13  0
 11953600  4  0
 11953601 11  0
 11953623 14  0
 11953662 14  0
 11953668 14  0
 11953670 11  0
 11953694 14  0
 11953712 14  0
 11953727 14  0
 11953728 14  0
 11953736 11  0
 11953741 12  0
 11953746 14  0
 11953757 13  1
 11953764 14  0
 11953831 14  0
 11953849 12  0
 11953858 14  0
 11953883 14  0
 11953902 14  0
 11953919 14  0
 11953923 14  0
 11953957 14  0
 11953973 14  0
 11953977 14  0
 11954009 14  0
 11954016 14  1
 11954040 14  0
 11954050 14  0
 11954054 14  0
 11954055  1  0
 11954127 14  0
 11954133 14  0
 11954159 13  0
 11954184  3  0
 11954229  5  0
 11954246  1  0
 11954257  2  0
 11954278 12  0
 11954316 14  0
 11954332 14  0
 11954348 14  0
 11954357  1  0
 11954372 14  0
 11954390 14  0
 11954416  2  0
 11954424  3  0
 11954465 14  0
 11954475 14  0
 11954488  1  0
 11954493 14  0
 11954503 14  0
 11954511 14  0
 11954546  3  0
 11954564 14  0
 11954580 14  0
 11954582 14  0
 11954604 14  0
 11954610 14  0
 11954611 14  0
 11954627 14  0
 11954636 14  0
 11954642 13  0
 11954649  8  0
 11954651 14  8
 11954665 11  0
 11954671 14  0
 11954675 14  0
 11954683 14  0
 11954697 14  0
 11954701 13  0
 11954810  6  0
 11954812 14  0
 11954841 14  0
 11954842 14  1
 11954843 14  0
 11954852 14  0
 11954866 14  0
 11954881 14  0
 11954883 14  0
 11954899 14  0
 11954921 14  0
 11954925  1  0
 11954944 14  0
 11954967  3  0
 11954989 12  0
 11955005 14  0
 11955029 14  0
 11955048  7  0
 11955082 14  0
 11955107 14  0
 11955127 14  0
 11955136 14  0
 11955141 14  0
 11955142 14  0
 11955184 14  0
 11955208 14  1
 11955211 14  0
 11955225 14  1
 11955266 14  0
 11955267 14  0
 11955275 14  0
 11955294 11  0
 11955299  3  0
 11955309 11  0
 11955317  2  0
 11955318 14  0
 11955353 14  0
 11955364 14  2
 11955367 14  0
 11955410 12  0
 11955413 14  0
 11955428  5  0
 11955475 14  0
 11955485  1  0
 11955499 14  2
 11955504 14  0
 11955535 14  0
 11955592 13  0
 11955601  6  0
 11955627  1  0
 11956740 17  0
 11956777 17  0
 11956862 17  0
 11956865 17  0
 11956891  2  0
 11956938 17  0
 11956940 17  0
 11956947 14  0
 11956980 17  0
 11957042 17  0
 11957046 17  7
 11957065  1  0
 11957067 17  0
 11957092 17  0
 11957098 17  0
 11957128 17  0
 11957140 17  0
 11957179 17  0
 11957183 17  3
 11957192 17  0
 11957202 17  0
 11957218 17  0
 11957224 17  2
 11957238 17  0
 11957257 17  0
 11957286 17  1
 11957291 17  0
 11957317 17  0
 11957318 17  0
 11957339 17  0
 11957363  2  0
 11957401 17  0
 11957435  3  0
 11957449 16  0
 11957454 17  0
 11957459 17  0
 11957504  3  0
 11957538  1  0
 11957542 17  0
 11957588 16  0
 11957627 14  0
 11957632 17  0
 11957647  2  1
 11957672 16  0
 11958062 17  1
 11958066 17  0
 11958136 14  0
 11958143 16  0
 11958146 17  0
 11958203 17  0
 11958229 17  0
 11958251  9  0
 11958257 17  0
 11958300 17  0
 11958305  6  0
 11958342  3  0
 11958383 17  0
 11958409 17  0
 11958413 17  0
 11958419 17  0
 11958431 17  0
 11958456 14  0
 11958457  1  0
 11958461  2  0
 11958472 17  0
 11958479 17  0
 11958512 17  0
 11958537 17  0
 11958552 17  0
 11958553 17  0
 11958583 17  0
 11958629 17  0
 11958630 14  0
 11958696 17  0
 11958737 17  0
 11958741 17  0
 11958782 17  0
 11958795 17  0
 11958818 17  0
 11958844  3  0
 11958854 17  0
 11958856 17  0
 11958896 17  0
 11958904 17  0
 11958925 17  0
 11958928 17  0
 11958946 17  0
 11958953 14  0
 11958955 17  9
 11958959 17  0
 11958976 17  0
 11958977 17  0
 11958984 17  0
 11958998 15  2
 11959023 17  0
 11959047 17  0
 11959057 17  0
 11959133 17  0
 11959161 17  0
 11959189 17  0
 11959194  2  0
 11959215 17  0
 11959228  6  0
 11959245 17  0
 11959399  1  0
 11959445 17  0
 11959459 16  0
 11959468 17  0
 11959511 17  0
 11959569 17  2
 11959605 17  0
 11959670 17  0
 11959677 17  0
 11959685 17  0
 11959703 17  0
 11959714 15  0
 11959721  2  0
 11959756 17  0
 11959784 16  0
 11959861 14  0
 11959889 17  0
 11959890 17  0
 11959893 17  2
 11959898 17  0
 11959940 17  0
 11959943 14  0
 11959975 17  0
 11959990 17  0
 11959991 17  0
 11960093 17  0
 11960120  1  0
 11960128 17  0
 11960152 17  0
 11960193 14  0
 11960195 17  0
 11960197 17  0
 11960208  8  0
 11960218 17  0
 11960235  1  0
 11960266 17  0
 11960274 17  0
 11960277  2  0
 11960342 17  1
 11960356 17  0
 11960363 17  0
 11960383 16  0
 11960405 17  0
 11960423 17  0
 11960470 17  0
 11960477 17  0
 11960496 17  0
 11960525  1  0
 11960534 17  0
 11960547 17  0
 11960609 16  0
 11960626 17  0
 11960627  1  0
 11960645 17  0
 11960670  9  0
 11960673 17  0
 11960681 17  0
 11960691 17  0
 11960722 17  0
 11960805  9  0
 11960854  8  0
 11960862 17  1
 11960863 17  0
 11960908  9  0
 11960916 17  0
 11960922 17  0
 11960927 17  0
 11960929  2  0
 11960971 17  0
 11961033 17  0
 11961034 17  0
 11961057 17  0
 11961072 17  4
 11961075 17  4
 11961087 17  0
 11961090 14  0
 11961109  1  0
 11961121 17  0
 11961148 17  0
 11961178 17  0
 11961181 17  0
 11961195 17  0
 11961204 17  0
 11961208 17  0
 11961231 17  0
 11961244 17  0
 11961297 16  0
 11961303 17  0
 11961324 17  0
 11961349 17  0
 11961351 17  0
 11961359 17  0
 11961378  1  0
 11961411 17  0
 11961493  5  0
 11961518 17  0
 11961541 17  0
 11961543 17  0
 11961545 17  0
 11961565 17  0
 11961570 17  0
 11961579 17  0
 11961583 16  0
 11961606 17  0
 11961615 14  0
 11961621 17  0
 11961631 17  0
 11961641 17  0
 11961646 17  0
 11961656 17  0
 11961695 17  1
 11961705 17  0
 11961757 17  0
 11961765 17  0
 11961850 17  0
 11961855 16  0
 11961864 17  0
 11961909 17  0
 11961910 17  0
 11961918 17  0
 11961919 17  0
 11961955 17  0
 11961985 17  0
 11961989 17  0
 11962014 14  0
 11962034 17  0
 11962180 17  0
 11962182  2  0
 11962187  2  0
 11962258 17  0
 11962284 17  1
 11962313 15  0
 11962379 17  0
 11962403 16  0
 11962418 17  0
 11962488 17  0
 11962496 17  1
 11962541 17  1
 11962548 17  0
 11962557  8  0
 11962608 17  0
 11962645 17  0
 11962646 17  0
 11962666 17  0
 11962670 17  0
 11962740  2  0
 11962749 17  0
 11962761 17  0
 11962791 14  0
 11962801 17  0
 11962817 17  0
 11962845  1  0
 11962875 17  0
 11962986 15  0
 11962994 17  0
 11963007 17  0
 11963037 17  0
 11963039 17  0
 11963055 17  0
 11963106  4  0
 11963118 17  0
 11963187 17  0
 11963205 17  0
 11963206 17  1
 11963212 16  0
 11963217 17  0
 11963232 17  0
 11963243 17  0
 11963255 14  0
 11963261 17  0
 11963267 17  0
 11963272 17  0
 11963314 17  0
 11963324 17  0
 11963325 17  0
 11963389 17  0
 11963521 17  0
 11963534 17  0
 11963581 17  0
 11963601 17  0
 11963685  1  0
 11966033 17  0
 11966043  8  0
 11966050  4  0
 11966085 17  0
 11966108 17  0
 11966253 17  1
 11966261 17  0
 11966262 17  0
 11966265 17  0
 11966305 17  0
 11966330 17  0
 11966335 17  0
 11966336 17  0
 11966339 17  0
 11966373 17  0
 11966381 17  0
 11966414 17  0
 11966430 17  0
 11966475  6  0
 11966507 17  0
 11966513 15  0
 11966515 17  0
 11966526 17  0
 11966557  2  4
 11966615 17  0
 11966638 17  0
 11966643 17  0
 11966668 17  1
 11966726 17  0
 11966728  1  0
 11966731 17  0
 11966745  2  0
 11966762 17  0
 11966791 17  0
 11966794 17  0
 11966795 17  0
 11966805 14  0
 11966809 17  0
 11966820 14  0
 11966832 17  0
 11966839  1  0
 11966844  1  0
 11966845 17  0
 11966862 17  0
 11966876 17  0
 11966917  3  0
 11966922 17  0
 11966928 14  0
 11966970 17  0
 11966996 17  0
 11967004 17  2
 11967024 17  0
 11967033 17  0
 11967057 17  0
 11967064 17  0
 11967067 17  0
 11967133 17  0
 11967134 17  0
 11967153 17  0
 11967167 17  0
 11967207 17  0
 11967224 17  0
 11967228 17  0
 11967275  8  0
 11967291 17  0
 11967347 17  0
 11967356 17  1
 11967365 17  0
 11967386  1  0
 11967388 14  0
 11967424 17  0
 11967438 17  0
 11967478 17  0
 11967491 17  0
 11967498 17  0
 11967587 16  0
 11967633 17  1
 11967650 17  0
 11967655 17  0
 11967657 17  0
 11967661 17  0
 11967664 17  0
 11967665 14  0
 11967670 16  0
 11967671 17  0
 11967676 14  0
 11967691 17  0
 11967705 17  0
 11967722 17  0
 11967758 17 10
 11967767 17  0
 11967788 17  2
 11967801 17  0
 11967811 17  0
 11967827 17  0
 11967858 17  0
 11967872 14  1
 11967875 17  0
 11967893 17  0
 11967942 17  0
 11968002 17  0
 11968008 17  6
 11968025 17  0
 11968061 17  0
 11968091 17  0
 11968117  2  0
 11968148 16  0
 11968174 14  0
 11968180 17  0
 11968265 17  0
 11968271 17  0
 11968301 17  0
 11968334 17  0
 11968335 17  0
 11968357 14  0
 11968389 17  0
 11968404 17  0
 11968439 17  3
 11968442 17  0
 11968452 17  0
 11968463 14  6
 11968490 17  2
 11968505 17  0
 11968513 14  1
 11968514 17  1
 11968543 17  0
 11968551 17  0
 11968575 16  0
 11968587 17  0
 11968619 17  0
 11968622 14  0
 11968623 17  0
 11968625 17  0
 11968678 17  0
 11968703 17  0
 11968708 17  0
 11968715 17  0
 11968724 17  0
 11968730 17  0
 11968731 17  0
 11968749 17  0
 11968760 17  0
 11968772 17  0
 11968850 17  0
 11968863 17  0
 11968915 17  0
 11968953 17  0
 11968955 17  0
 11968985 17  0
 11969002 17  0
 11969018 17  0
 11969038 17  0
 11969067  1  0
 11969071 17  0
 11969083 17  0
 11969092 17  3
 11969106  6  0
 11969131  2  0
 11969199 17  0
 11969216 17  0
 11969224 17  0
 11969262 17  0
 11969263 17  0
 11969326 17  0
 11969355 14  0
 11969372  6  0
 11969378 17  0
 11969393 17  0
 11969414 17  0
 11969448 17  0
 11969454 17  0
 11969467 17  0
 11969474 14  0
 11969475 17  0
 11969477 17  0
 11969484 14  0
 11969539 17  0
 11969553 17  0
 11969558 17  0
 11969574 17  0
 11969579 17  0
 11969587 17  0
 11969591 17  0
 11969606 17  0
 11969618 17  0
 11969635 17  0
 11969641 17  0
 11969644 17  0
 11969678 17  0
 11969681  8  0
 11969755 17  0
 11969758 14  0
 11969772 17  1
 11969783 17  0
 11969845 16  0
 11969859  1  0
 11969879  5  0
 11969918  1  0
 11969927 17  0
 11969944 17  0
 11969988 17  1
 11969998 17  0
 11970037 17  0
 11970042 17  0
 11970050 17  1
 11970064 14  0
 11970070 17  0
 11970072  1  0
 11970087 17  0
 11970109 14  0
 11970159 17  0
 11970178  2  0
 11970179 17  0
 11970185  5  0
 11970190 17  0
 11970220 17  0
 11970223 17  0
 11970262 17  0
 11970276 17  0
 11970288 17  7
 11970375  9  0
 11970550  8  0
 11970654 17  0
 11970664  2  0
 11970685 17  0
 11970692 17  7
 11970698 17  0
 11970699  8  0
 11970742 17  0
 11970773 17  0
 11970850 17  0
 11970860 17  0
 11970932 17  0
 11970981 17  0
 11970987 17  0
 11970988 17  1
 11971001 16  0
 11971016 17  0
 11971032 17  0
 11971086 17  0
 11971107 17  0
 11971108  7  0
 11971123 14  0
 11971139 14  0
 11971154  8  0
 11971166 14  0
 11971190  3  0
 11971253 17  0
 11971281 17  0
 11971323 17  0
 11971335 17  0
 11971378 17  0
 11971405 17  0
 11971432 17  0
 11971449 17  1
 11971452 15  0
 11971490 17  1
 11971494 17  6
 11971505 17  0
 11971631 17  0
 11971634 17  0
 11971639 17  0
 11971676 16  0
 11971700  3  0
 11971717 17  0
 11971728 17  0
 11971746 17  0
 11971826 15  0
 11971851 17  0
 11971852 16  0
 11971866  6  0
 11971879 17  0
 11971890 17  0
 11971940 16  0
 11971941 17  0
 11971952 16  0
 11971961 17  0
 11971974  5  0
 11972024 17  0
 11972026 17  0
 11972085  2  0
 11972108 17  0
 11972167 17  0
 11972209  5  0
 11972260 17  0
 11972266 17  0
 11972294 17  3
 11972298 17  1
 11972301 14  0
 11972326 17  0
 11972353 17  0
 11972366 17  0
 11972378 14  0
 11972381 17  0
 11972387 17  1
 11972396  3  0
 11972411 17  0
 11972414 17  0
 11972427  2  0
 11972496 17  0
 11972521 17  0
 11972526 17  3
 11972553 17  0
 11972575 17  0
 11972605 17  0
 11972626 17  0
 11972637 17  0
 11972640 17  0
 11972645 17  0
 11972666 17  2
 11972681 17  0
 11972725 17  0
 11972731 17  0
 11972762 17  0
 11972774 17  0
 11972798 17  0
 11972826 17  0
 11972848 17  0
 11972850 16  0
 11972867 17  0
 11972872 17  2
 11972900 17  0
 11972904 17  0
 11972921 17  0
 11972938 17  0
 11972943 17  0
 11972977 14  0
 11972984 17  0
 11973017 17  0
 11973064 17  0
 11973071 17  0
 11973095 17  0
 11973141 17  0
 11973142  3  0
 11973145 17  0
 11973153 16  0
 11973157 17  0
 11973236 17  0
 11973246 16  0
 11973307 15  0
 11973320 17  0
 11973321 14  0
 11973324 17  0
 11973338 14  0
 11973386 17  0
 11973475 17  0
 11973489 17  0
 11973511 17  0
 11973517 17  0
 11973520 17  0
 11973544 17  1
 11973552 17  0
 11973569  6  0
 11973573 17  0
 11973594 17  0
 11973659 17  0
 11973697 16  0
 11973786 17  0
 11973794 17  0
 11973805 17  2
 11973823 17  0
 11973853 17  0
 11973869 17  0
 11973915 17  2
 11973921 17  2
 11973943 17  0
 11973944 17  2
 11973966 17  0
 11973975 17  0
 11974024 17  0
 11974026 17  0
 11974036  4  0
 11974047 17  0
 11974090 17  7
 11974123 17  0
 11974160 17  0
 11974166 17  0
 11974240 17  0
 11974247 17  0
 11974264 17  0
 11974291 17  0
 11974297 17  0
 11974307 17  0
 11974339 17  0
 11974368 17  0
 11974540 17  1
 11974548 17  0
 11974553  9  0
 11974560 17  0
 11974581 17  0
 11974612  9  0
 11974695 17  0
 11974726  1  0
 11974781  9  0
 11974803 17  0
 11974824 17  0
 11974930 17  0
 11974938 17  0
 11974942 17  5
 11974973 17  0
 11975005 17  0
 11975063  5  0
 11975128  2  0
 11975129 12  0
 11975146  5  0
 11975173 17  0
 11975179 17  0
 11975185 17  0
 11975199 17  0
 11975230 17  0
 11975232 14  0
 11975239 17  0
 11975245 17  0
 11975253 17  0
 11975271  1  0
 11975307 17  0
 11975356 17  0
 11975363 17  2
 11975373 17  0
 11975475 13  0
 11975487 17  0
 11975518 17  0
 12003190 14  0
 12003253 14  0
 12003347 14  0
 12003354 11  0
 12003362 14  0
 12003410 14  0
 12003431 11  0
 12003435 14  0
 12003437 11  0
 12003440 14  0
 12003447  2  0
 12003481 14  0
 12003518 14  0
 12003557  1  0
 12003559  2  0
 12003563 13  0
 12003588 14  0
 12003623 14  0
 12003654 14  0
 12003669 14  0
 12003725  2  0
 12003742 14  0
 12003746 14  0
 12003756 14  0
 12003757 14  0
 12003789 14  0
 12003800 14  0
 12003808 14  3
 12003810 14  0
 12003812 14  0
 12003816 14  0
 12003833 14  0
 12003834 14  0
 12003852 14  0
 12003861 14  0
 12003865 14  0
 12003876 14  0
 12003895 14  0
 12003907 13  0
 12003924 14  0
 12003963 14  0
 12003977 14  0
 12004030 14  0
 12004046 14  0
 12004060 14  0
 12004107 14  0
 12004108  3  0
 12004127 14  0
 12004175 14  0
 12004247 14  0
 12004263 14  0
 12004314 14  0
 12004341  1  0
 12004361 14  0
 12004372 13  0
 12004377 14  0
 12004528 13  0
 12004552 14  0
 12004569 14  0
 12004592 14  0
 12004594 14  0
 12004620 14  0
 12004643 14  0
 12004651  1  0
 12004654 14  0
 12004656 14  1
 12004679 14  1
 12004680 14  1
 12004689 13  0
 12004699 14  0
 12004705 14  0
 12004732  1  0
 12004757 14  0
 12004773 14  0
 12004774 14  0
 12004789 14  0
 12004795  1  0
 12004819 14  0
 12004834 14  1
 12004848  1  0
 12004855 14  0
 12004856 14  0
 12004861 12  0
 12004872 14  3
 12004880 14  0
 12004886 11  1
 12004891 14  0
 12004899 14  0
 12004906 13  0
 12004941 14  0
 12004945 14  0
 12004954 11  0
 12004955 14  0
 12004959 14  0
 12004971 14  1
 12004984 14  0
 12004995  1  0
 12005008 14  0
 12005016 14  0
 12005151 14  0
 12005162 14  0
 12005182 14  0
 12005201 13  0
 12006293 17  0
 12006316  8  0
 12006322 17  0
 12006336 17  0
 12006368  7  0
 12006388 17  0
 12006409 17  0
 12006416 17  0
 12006417  1  0
 12006455 17  0
 12006463 17  0
 12006467 17  0
 12006469 17  0
 12006471 17  0
 12006498 17  0
 12006501 17  0
 12006548 17  0
 12006586 16  0
 12006603 17  0
 12006631 17  0
 12006637  1  0
 12006667 17  0
 12006670 17  0
 12006680 17  0
 12006700 17  0
 12006729 14  0
 12006731 17  0
 12006763 17  0
 12006812 17  0
 12006859 17  0
 12006872  2  0
 12006873 17  0
 12006908  2  0
 12006922 17  0
 12006927 17  0
 12006932  1  0
 12006969 17  0
 12006989 17  0
 12007016 17  0
 12007057 17  1
 12007066 17  0
 12007084 17  0
 12007085 17  0
 12007213 17  0
 12007247 17  0
 12007270 17  0
 12007287 17  0
 12007288 17  0
 12007304 17  0
 12007318 14  0
 12007323 17  0
 12007329 17  0
 12007354  8  0
 12007484 17  0
 12007532 17  0
 12007544 17  1
 12007558  9  0
 12007569  3  0
 12007574 17  0
 12007645 17  0
 12007684 17  0
 12007697 17  0
 12007765  1  0
 12007823 17  0
 12007831 16  0
 12007875 17  0
 12007931  4  0
 12008200  1  0
 12008235  9  0
 12008248 17  0
 12008278 17  0
 12008308  5  0
 12008313 17  0
 12008401 17  0
 12008413  9  0
 12008455 17  0
 12008461  2  0
 12008549 17  0
 12008551  1  0
 12008576 17  0
 12008587 17  0
 12008636 17  0
 12008661 17  0
 12008680 17  0
 12008688  1  0
 12008718 17  0
 12008727 17  0
 12008740 17  0
 12008756 16  0
 12008762 17  0
 12008788 17  0
 12008797 17  0
 12008801 17  0
 12008802 17  0
 12008807 17  0
 12008810 17  0
 12008811 17  0
 12008823 17  0
 12008832 17  0
 12008851 17  0
 12008865 17  0
 12008872 17  1
 12008880 17  0
 12008886 17  0
 12008887  1  0
 12008893 17  0
 12008910 17  0
 12008916 17  1
 12008931 17  0
 12008985 17  0
 12008993 17  0
 12009004 17  0
 12009027 14  0
 12009044  4  0
 12009086 17  0
 12009093 17  0
 12009113  2  0
 12009141 17  0
 12009167 17  0
 12009211 17  0
 12009213  1  0
 12009215 17  0
 12009233  1  0
 12009240 17  0
 12009270 17  0
 12009274 17  0
 12009275  1  0
 12009337  1  0
 12009347 17  3
 12009407 17  0
 12009445 17  0
 12009458 17  0
 12009496 16  0
 12009504 17  0
 12009511 17  0
 12009542 17  0
 12009584 17  0
 12009586 17  0
 12009595  1  0
 12009641 17  0
 12009642 17  0
 12009707 17  0
 12009768 17  0
 12009802  6  0
 12009847 17  0
 12009867 17  0
 12009882 17  0
 12009888 17  0
 12009917 17  0
 12009953  7  0
 12010004 17  2
 12010023 17  0
 12010024 17  0
 12010035 17  0
 12010065 17  0
 12010086 17  0
 12010137 17  0
 12010152 17  0
 12010156  1  0
 12010161  2  0
 12010193  4  0
 12010198  4  0
 12010233 17  0
 12010242 17  0
 12010312  2  0
 12010326 17  0
 12010329 17  0
 12010335  2  0
 12010343 17  0
 12010397 16  0
 12010404  8  0
 12010414  2  0
 12010425 17  0
 12010430 17  0
 12010468 17  0
 12010483 17  0
 12010507 17  0
 12010509 17  0
 12010510  1  0
 12010534 17  2
 12010578 17  0
 12010587 17  0
 12010605 17  0
 12010615 17  0
 12010626 17  0
 12010639 17  0
 12010646  8  1
 12010647 17  0
 12010669 17  0
 12010678 17  0
 12010688  4  0
 12010720 17  0
 12010728 17  0
 12010736  1  0
 12010740  1  0
 12010751  2  0
 12010753 17  0
 12010807 17  0
 12010827 17  0
 12010836 17  0
 12010862 17  0
 12010864 17  0
 12010949 17  0
 12011007 17  0
 12011011  2  0
 12011020 17  0
 12011035 17  0
 12011045 17  0
 12011055 17  0
 12011062 17  0
 12011069 17  0
 12011099 17  0
 12011110 17  0
 12011111  2  0
 12011124 17  0
 12011134 17  0
 12011140 17  0
 12011163 17  0
 12011164 17  0
 12011193 17  0
 12011202 17  0
 12011205 17  0
 12011206 17  0
 12011246 17  0
 12011247 17  0
 12011260  1  0
 12011263 17  0
 12011271 17  0
 12011290 17  0
 12011307 17  0
 12011313 14  0
 12011315 17  0
 12011348  2  0
 12011366 17  0
 12011367 17  0
 12011381 17  0
 12011388 17  0
 12011391 17  0
 12011403 17  0
 12011409 17  0
 12011417 13  0
 12011440 16  0
 12011457 17  0
 12011460 17  0
 12011501  3  0
 12011530 17  0
 12011535 17  0
 12011556 17  0
 12011563 17  0
 12011576 17  0
 12011580 17  0
 12011597 16  0
 12011599 17  0
 12011620 17  0
 12011630 17  0
 12011635 17  0
 12011636 17  0
 12011640 17  0
 12011654 17  0
 12011662 17  0
 12011692 17  0
 12011705 17  0
 12011736 17  0
 12011738 17  0
 12011746 14  0
 12011749 17  0
 12011758  5  0
 12011767 17  0
 12011804 16  0
 12011815 17  0
 12011818 17  1
 12011836 17  0
 12011851 17  2
 12011857 17  0
 12011858 17  0
 12011888 17  0
 12011890 17  0
 12011918 17  0
 12011950 17  0
 12011956 17  0
 12011958 17  0
 12011995  7  0
 12012006 17  0
 12012007  2  0
 12012008 17  0
 12012017 17  0
 12012025 17  0
 12012033 17  0
 12012035 17  0
 12012039 17  0
 12012052 17  0
 12012080 17  0
 12012082 17  0
 12012101 17  0
 12012118 17  0
 12012119 17  0
 12012121 17  0
 12012132 17  0
 12012133 16  0
 12012172 17  0
 12012219 17  0
 12012229 17  0
 12012247 17  0
 12012262  6  0
 12012281 17  0
 12012400 17  0
 12012413 17  0
 12012439 17  0
 12012450 17  0
 12012477 17  0
 12012495 17  0
 12012511 14  0
 12012517 16  0
 12012529 17  0
 12012533 17  0
 12012544 17  0
 12012569 17  0
 12012580 16  0
 12012605 17  0
 12012610 14  0
 12012646  2  0
 12012662 17  0
 12012668 17  0
 12012687 17  0
 12012725 17  0
 12012729  1  0
 12012753 17  0
 12012758 17  0
 12012767 17  0
 12012777  1  0
 12012832 17  0
 12012852 17  0
 12012872 17  1
 12012873 14  0
 12012876 17  0
 12012878 17  0
 12012883 17  0
 12012885 17  0
 12012930  2  0
 12012943  8  0
 12012950 17  0
 12012966 17  0
 12012984 17  0
 12013013 14  0
 12013018 17  0
 12013034  4  0
 12013048  4  0
 12013055  2  0
 12013059 17  0
 12013069 17  0
 12013074 17  0
 12013097 17  0
 12013111 17  0
 12013186 17  0
 12013202 17  0
 12013206 17  0
 12013214 17  0
 12013215 17  0
 12013222  2  0
 12013242 17  0
 12013259 17  0
 12013277 17  0
 12013283 17  0
 12013292 16  0
 12013314  1  0
 12013322 17  0
 12013351 16  0
 12013421  3  0
 12013435  6  0
 12013444 17  0
 12013465 17  0
 12013490 17  1
 12013517  8  0
 12013518 17  0
 12013523 17  0
 12013524 17  0
 12013550  6  0
 12013615 17  5
 12013663 17  0
 12013700 17  0
 12013781  2  0
 12015943  9  0
 12016068 17  0
 12016105 17  0
 12016116  4  0
 12016126 17  0
 12016163  1  0
 12016243  9  1
 12016267 17  1
 12016271 17  0
 12016289 17  0
 12016318 17  0
 12016390  1  0
 12016425 17  0
 12016504  1  0
 12016513  1  0
 12016517 17  1
 12016555 17  0
 12016558 17  0
 12016608 17  0
 12016662 17  0
 12016664 17  0
 12016666 17  0
 12016711 16  0
 12016717  4  0
 12016759 17  0
 12016767 17  0
 12016798 17  0
 12016804 17  0
 12016811 14  0
 12016892 17  0
 12016929 17  0
 12016951 17  0
 12016956 17  0
 12016961 17  0
 12016972 17  0
 12017009 15  0
 12017014 17  0
 12017034 17  0
 12017043 17  0
 12017046 17  0
 12017062 17  0
 12017080 17  0
 12017082 17  0
 12017083 17  0
 12017089 14  0
 12017109 17  1
 12017116 17  0
 12017132  5  0
 12017139 17  0
 12017140 17  2
 12017194 17  0
 12017199 17  0
 12017255 16  0
 12017277 17  0
 12017279  6  0
 12017282 17  0
 12017318 17  0
 12017339 16  0
 12017340 17  0
 12017411 17  1
 12017423 14  0
 12017444 17  0
 12017450 14  0
 12017461 17  0
 12017468 17  0
 12017473 17  0
 12017486 16  0
 12017524  2  0
 12017533 17  0
 12017549 16  0
 12017599 17  0
 12017660 14  0
 12017704 17  0
 12017722 17  0
 12017740 14  0
 12017750 17  0
 12017760  1  0
 12017796 17  0
 12017811 17  0
 12017817 17  0
 12017829 17  0
 12017880 17  0
 12017881 17  0
 12017894 17  0
 12017921 17  2
 12017934  6  0
 12017941 17  0
 12017946 17  0
 12017956 17  0
 12017985 17  0
 12017986 17  0
 12018010 17  0
 12018062 17  0
 12018074 17  1
 12018090 17  0
 12018101 17  0
 12018106 17  0
 12018154 17  0
 12018193 17  0
 12018283 17  0
 12018329 17  0
 12018335  1  0
 12018342 17  0
 12018346 17  0
 12018353 17  0
 12018363  3  0
 12018390  3  0
 12018394  1  0
 12018425 17  0
 12018440 16  1
 12018457 17  0
 12018463 17  0
 12018467  2  0
 12018480 17  0
 12018482 17  0
 12018517 17  0
 12018520 17  0
 12018528 17  0
 12018555 15  0
 12018564 17  0
 12018587 12  0
 12018594 17  0
 12018601 17  0
 12018625 17  0
 12018656 17  0
 12018660  3  0
 12018710 17  0
 12018713 17  0
 12018730  3  0
 12018746 17  0
 12018754 17  0
 12018790  1  0
 12018798 17  0
 12018804 17  0
 12018805 17  0
 12018807 17  0
 12018817 17  0
 12018825 16  0
 12018834 17  0
 12018854  7  0
 12018855 17  0
 12018864 14  0
 12018889  3  0
 12018891 17  0
 12018926 17  0
 12018947 17  0
 12018969  3  0
 12018989 17  0
 12019018 16  0
 12019041 17  0
 12019095 17  0
 12019118 17  0
 12019121 17  0
 12019151 17  0
 12019164  2  0
 12019268 17  0
 12019271 17  0
 12019306 17  0
 12019414 17  0
 12019421 17  0
 12019440 17  1
 12019465 17  0
 12019484 17  0
 12019524 17  0
 12019541 17  0
 12019560 17  0
 12019563 17  0
 12019564 17  0
 12019566  1  0
 12019620 17  0
 12019642  5  0
 12019649 17  0
 12019675 14  0
 12019910 13  0
 12019939  4  0
 12019949  8  0
 12020005 17  0
 12020017 16  0
 12020070  8  0
 12020102 17  0
 12020119 17  0
 12020155 17  0
 12020194  2  0
 12020218 17  1
 12020251 17  0
 12020252 17  0
 12020265 17  0
 12020316 17  0
 12020329 17  1
 12020341 17  0
 12020365 17  4
 12020367  3  0
 12020376 17  0
 12020377 14  0
 12020455 17  0
 12020466  8  0
 12020478 17  0
 12020494 17  0
 12020500 17  0
 12020509 17  0
 12020522 14  0
 12020532 17  0
 12020545 17  0
 12020554 17  0
 12020590 17  3
 12020628 16  0
 12020663 17  0
 12020675 17  0
 12020732 17  0
 12020760 17  0
 12020768  3  0
 12020772 17  0
 12020773 17  0
 12020797 17  0
 12020814 17  0
 12020849 17  0
 12020853 17  0
 12020913 17  0
 12020922 17  0
 12020928  1  0
 12020941  1  0
 12020947 17  0
 12020954 17  0
 12020983 17  0
 12021035 17  0
 12021058 17  0
 12021069 17  0
 12021078  8  0
 12021084  3  0
 12021094  8  0
 12021189 14  0
 12021227 17  0
 12021284 17  0
 12021288 17  0
 12021324 17  0
 12021325 17  0
 12021332 10  0
 12021361 17  0
 12021387 17  1
 12021405  1  0
 12021442 17  0
 12021471  5  0
 12021487  6  0
 12021532 17  0
 12021533 17  0
 12021540 17  0
 12021559 17  0
 12021600 16  0
 12021604 17  0
 12021620 16  0
 12021625 17  1
 12021653 17  0
 12021724  7  0
 12021730 17  0
 12021732 14  0
 12021749 17  0
 12021795 17  0
 12021811 17  2
 12021829 17  0
 12021844  1  0
 12021858 17  0
 12021891 17  0
 12021900 17  0
 12021906 17  0
 12021939 17  0
 12021943 17  1
 12021973 17  0
 12021997 17  0
 12022014 17  0
 12022038  3  0
 12022067 17  0
 12022099  6  0
 12022127 17  0
 12022132 17  0
 12022148 17  0
 12022150 17  0
 12022176 16  0
 12022185 16  0
 12022186  2  0
 12022187 17  0
 12022207 17  0
 12022242 17  0
 12022277 17  0
 12022345 14  0
 12022351 17  0
 12022354 14  0
 12022376  3  0
 12022407  6  0
 12022428 14  0
 12022438 17  0
 12022448 17  0
 12022457 17  0
 12022517 15  2
 12022592 15  0
 12022621 17  0
 12022669 17  0
 12022718 17  1
 12022722 17  0
 12022738 17  0
 12022744  2  0
 12022761 17  0
 12022762 14  0
 12022772 17  0
 12022785 17  0
 12022812 12  0
 12022902 17  0
 12022933 17  0
 12022934 17  0
 12022938 17  0
 12022951 17  0
 12022967 17  0
 12022971 17  0
 12022976 17  0
 12023008 17  0
 12023035 17  0
 12023037 17  0
 12023060  3  0
 12023078 17  1
 12023087  2  0
 12023089 14  0
 12023108 17  0
 12023169 14  0
 12023175 17  0
 12023185  1  0
 12023218 17  1
 12023220 17  0
 12023282 16  0
 12023317 17  0
 12023321 17  0
 12023343 17  0
 12023347 17  0
 12023377 17  0
 12023386 17  1
 12023467 17  0
 12023498 17  0
 12023514 17  0
 12023551 17  0
 12023556  1  0
 12023559 17  0
 12023574  8  0
 12023619 17  0
 12023641 17  0
 12023645 17  0
 12023653 17  0
 12023663 17  0
 12023673 14  0
 12023684 17  0
 12023702 17  0
 12023775 17  0
 12023811 17  0
 12023817 17  0
 12023862 17  0
 12023863  7  0
 12023897 17  0
 12023924 17  0
 12023938 17  0
 12023965 17  0
 12023973 16  0
 12023989 17  0
 12024018 17  1
 12024021 17  0
 12024023 15  0
 12024024 17  0
 12024035 17  0
 12024043  2  0
 12024060 17  0
 12024062 16  0
 12024065 17  1
 12024077 17  0
 12024088 14  0
 12024098 17  0
 12024120 17  1
 12024126 17  0
 12024149  3  0
 12024171 14  0
 12024173 17  0
 12024198 14  0
 12024238 17  0
 12024248 14  0
 12024267 17  0
 12024287 17  0
 12024430 17  0
 12024466 17  0
 12024497 17  0
 12024507 17  0
 12024518 17  0
 12024525  1  0
 12024554 17  0
 12024587 17  0
 12024593  3  0
 12024612 17  0
 12024634 17  0
 12024638 17  0
 12024640 16  0
 12024670 14  0
 12024757 17  0
 12024799  4  0
 12052230  9  0
 12052290 14  0
 12052301  8  0
 12052312  5  0
 12052435 14  0
 12052443 14  0
 12052452 14  0
 12052475 14  0
 12052491 14  0
 12052493  9  0
 12052540 14  0
 12052557  1  0
 12052581 14  0
 12052604 14  0
 12052625 14  0
 12052636 14  0
 12052637 14  0
 12052643 13  1
 12052667 14  0
 12052668 14  0
 12052691 13  0
 12052696 14  0
 12052703 14  0
 12052739 14  0
 12052752 14  0
 12052782 14  0
 12052787 14  0
 12052789 14  0
 12052841 14  0
 12052874 13  0
 12052903 14  0
 12052913 14  0
 12052931 14  0
 12052954  1  0
 12052964 14  0
 12052975 14  0
 12053071 14  0
 12053086 14  0
 12053096  1  0
 12053169 14  0
 12053172 14  0
 12053175 11  0
 12053188 14  0
 12053194 14  0
 12053217 11  0
 12053234 14  0
 12053270 14  0
 12053346 14  0
 12053356  3  0
 12053365 14  0
 12053377 14  0
 12053379 14  0
 12053400 14  0
 12053405 14  0
 12053419 14  1
 12053498 14  0
 12053552 14  0
 12053573 13  0
 12053587 14  0
 12053599 14  0
 12053628 14  3
 12053660 13  0
 12053662  1  0
 12053666 14  0
 12053670 14  0
 12053690 14  0
 12053767 11  0
 12053770 13  0
 12053791 14  0
 12053794  3  0
 12053797  2  0
 12053806  5  0
 12053823 14  0
 12053834 13  0
 12055001 17  0
 12055022 17  0
 12055025 17  0
 12055026 17  0
 12055090 17  0
 12055107 14  0
 12055127 17  0
 12055131  1  0
 12055136 17  0
 12055142  2  0
 12055158  2  0
 12055176 17  0
 12055197 17  0
 12055208 17  0
 12055210 17  0
 12055214 17  0
 12055234 17  0
 12055238 17  0
 12055249 17  0
 12055280 17  0
 12055327 17  0
 12055345 17  1
 12055354 17  0
 12055375 17  0
 12055392 17  0
 12055400 17  0
 12055401 17  0
 12055440  4  0
 12055458 17  0
 12055464  1  0
 12055484 17  0
 12055506 17  0
 12055514 17  0
 12055524 17  0
 12055530 17  0
 12055539 17  1
 12055552 14  0
 12055568 17  0
 12055571 17  0
 12055599 17  0
 12055630 17  0
 12055632 17  0
 12055666 17  0
 12055693 17  0
 12055763 17  0
 12055766 17  0
 12055770  1  0
 12055778  1  0
 12055805 17  0
 12055815 17  0
 12055866  4  0
 12055877 17  0
 12055913 17  0
 12055961 17  0
 12056014 17  0
 12056015 17  0
 12056038 17  0
 12056044 16  0
 12056058 17  0
 12056065 17  0
 12056066 17  0
 12056072  8  0
 12056075 17  0
 12056087 17  0
 12056094 17  0
 12056118 17  0
 12056125 17  0
 12056139 17  1
 12056150 17  0
 12056151 17  0
 12056158  3  0
 12056160 17  0
 12056178 17  0
 12056183 17  0
 12056193 17  0
 12056196 17  0
 12056198 17  0
 12056271 17  0
 12056277 17  0
 12056331 17  0
 12056384 17  0
 12056420 17  0
 12056457 17  0
 12056502  3  0
 12056506 17  0
 12056512 17  0
 12056513 17  0
 12056519 17  0
 12056558 17  0
 12056585 17  0
 12056593 14  0
 12056614 17  0
 12056635 17  0
 12056661  8  0
 12056740  1  0
 12056765 17  0
 12056767 17  0
 12056777 17  0
 12056795  1  0
 12056805 17  0
 12056809 16  0
 12056811 17  0
 12056819 16  0
 12056993  1  0
 12057006 17  0
 12057069 17  0
 12057323 17  0
 12057324 13  0
 12057340 17  0
 12057378 17  0
 12057413 14  0
 12057432 17  0
 12057498 17  0
 12057581 17  0
 12057603 17  0
 12057621 17  0
 12057675 17  0
 12057719 17  0
 12057727 17  0
 12057731 17  0
 12057739 17  0
 12057742  1  0
 12057784 17  0
 12057804 17  0
 12057805 17  0
 12057828 17  0
 12057840 17  3
 12057875 17  0
 12057915 17  0
 12057982 17  0
 12057990 17  0
 12058007 17  0
 12058008 14  0
 12058022 17  0
 12058029  3  0
 12058075 15  0
 12058077 17  0
 12058081 17  0
 12058143 14  0
 12058147 17  1
 12058150 17  0
 12058195 17  0
 12058204 17  2
 12058229  3  0
 12058236 17  0
 12058248 17  0
 12058273  1  0
 12058284 17  0
 12058326 17  0
 12058374 14  0
 12058382 17  0
 12058416 17  0
 12058427 17  0
 12058428 17  0
 12058435 17  0
 12058443 17  0
 12058453 17  0
 12058474 17  0
 12058510 17  0
 12058533  1  0
 12058556 17  0
 12058578 17  0
 12058604 17  0
 12058612 17  0
 12058615 17  0
 12058629 17  0
 12058644 17  0
 12058670 17  0
 12058739 17  0
 12058751 17  0
 12058767 17  0
 12058798 17  0
 12058799 17  0
 12058817 17  0
 12058818 17  0
 12058849 14  0
 12058865 17  0
 12058874 17  0
 12058879 17  0
 12058904  9  0
 12058931 17  2
 12058951  1  0
 12058999 17  0
 12059069 17  0
 12059072 17  0
 12059087 17  0
 12059150 17  0
 12059161  3  0
 12059210  1  0
 12059232 17  0
 12059261  2  0
 12059294 17  0
 12059318 17  0
 12059335 17  0
 12059338 16  0
 12059363 17  0
 12059372 17  0
 12059412 17  0
 12059428 17  0
 12059457 17  0
 12059493 17  0
 12059582 17  0
 12059593 17  0
 12059599 17  0
 12059645 17  0
 12059655 17  0
 12059702 17  0
 12059719 17  0
 12059743  1  0
 12059744 17  0
 12059771 17  0
 12059772 17  0
 12059791 17  0
 12059810 16  0
 12059812 17  0
 12059823 17  0
 12059847 17  0
 12059848 17  0
 12059857 17  0
 12059865 17  0
 12059875 17  0
 12059877 17  0
 12059904 17  0
 12059907  7  0
 12059936 17  0
 12059940 17  0
 12059995 17  0
 12060010 17  0
 12060015 17  0
 12060050 17  0
 12060058  1  0
 12060059 17  0
 12060088 17  0
 12060118 16  0
 12060163 17  0
 12060165 17  0
 12060189 17  0
 12060254 17  0
 12060262 15  0
 12060281 17  0
 12060302 17  0
 12060326 17  0
 12060327 17  0
 12060332 14  0
 12060344 17  0
 12060363 17  0
 12060391 17  0
 12060401 17  0
 12060416 17  0
 12060423  3  0
 12060431 17  0
 12060455 17  0
 12060457 17  0
 12060458 17  0
 12060493 17  0
 12060513 17  0
 12060523 17  0
 12060524 17  0
 12060535  1  0
 12060547 17  0
 12060564 17  0
 12060596 17  0
 12060602 17  0
 12060672 16  0
 12060710 17  1
 12060779 17  0
 12060782 17  0
 12060783 17  0
 12060793 17  0
 12060806 17  0
 12060830 17  0
 12060834  6  0
 12060841  1  0
 12060843 17  0
 12060881 17  0
 12060905 17  0
 12060925 17  0
 12060942 17  0
 12060965 17  0
 12060997 17  0
 12061000 17  0
 12061002  5  0
 12061031 14  0
 12061036 17  0
 12061057 17  0
 12061096 17  0
 12061108 17  0
 12061113  2  0
 12061133 17  0
 12061183 17  0
 12061203 17  0
 12061216 17  0
 12061222 17  1
 12061238 17  1
 12061241 17  0
 12061242 17  0
 12061258 17  0
 12061265 17  0
 12061297  1  0
 12061325 17  0
 12061355 14  0
 12061376 17  0
 12061382 17  0
 12061408 17  0
 12061443 17  0
 12061487 17  0
 12061501 17  0
 12061506 17  0
 12061508 16  0
 12061549 17  0
 12061564 17  0
 12061605 17  1
 12061606 17  0
 12061608 17  0
 12061622 17  0
 12061650  2  0
 12061652 14  0
 12061657 17  0
 12061665 17  0
 12061725 17  0
 12061741 17  0
 12061756 17  2
 12061765 14  0
 12061770 17  0
 12061772  3  0
 12061776 17  0
 12061802 14  0
 12061810 14  0
 12061826 17  0
 12061857 17  0
 12061860 17  0
 12061872 17  0
 12061895 17  1
 12061901 17  0
 12061918 17  0
 12061926 17  0
 12061932 17  0
 12061935 17  0
 12061969 17  2
 12061970 17  0
 12061977 17  0
 12061985 17  0
 12062026 17  0
 12062039 17  0
 12062045 14  0
 12062049 17  0
 12062060 14  0
 12062063 17  0
 12062068 17  0
 12062071  3  0
 12062076  5  0
 12062079 17  0
 12062085 17  1
 12062118 17  0
 12062136  5  0
 12062200 14  0
 12062201 17  0
 12062217 17  0
 12062251 17  0
 12062252 17  0
 12062263 17  0
 12062303 17  0
 12062319 17  0
 12062328 17  0
 12062339 17  0
 12062344 17  0
 12062347  1  0
 12062354 17  0
 12062381 17  0
 12062409 17  0
 12062438 17  0
 12062443 17  0
 12062455 17  0
 12062468 17  0
 12062470 17  0
 12062471 17  0
 12062484 17  0
 12062543 17  0
 12062574 17  0
 12062592 17  0
 12062614 17  0
 12062654  2  0
 12062660  8  3
 12062667 17  1
 12062701 17  0
 12062762  9  0
 12065399  9  0
 12065572 17  0
 12065642 17  0
 12065687  1  0
 12065754  3  0
 12065769 17  0
 12065780 17  0
 12065795 17  0
 12065824 17  0
 12065840  6  0
 12065851  9  0
 12065876  9  0
 12065938 17  0
 12066007 17  0
 12066026 17  0
 12066068 17  0
 12066128 17  0
 12066137 14  0
 12066140 17  0
 12066160 15  0
 12066196 17  0
 12066210 17  0
 12066218  6  0
 12066225 17  0
 12066230 16  0
 12066239  3  0
 12066247 17  0
 12066259 17  0
 12066279 17  0
 12066292 17  0
 12066335 17  2
 12066446 17  0
 12066447 17  6
 12066460 17  0
 12066497 16  0
 12066507 17  0
 12066509 17  0
 12066541 17  0
 12066569 17  1
 12066583 17  1
 12066601 17  0
 12066619 17  0
 12066620 14  0
 12066629 17  1
 12066633 17  0
 12066646 17  0
 12066649 15  0
 12066652 17  0
 12066660 10  0
 12066665 17  0
 12066672 14  0
 12066676  4  0
 12066682 17  0
 12066700 17  0
 12066702 17  0
 12066714 16  0
 12066717 17  0
 12066721 17  0
 12066749 17  0
 12066763 17  0
 12066767 16  0
 12066771 17  0
 12066788 16  0
 12066842 17  0
 12066844  4  0
 12066855 17  0
 12066885 15  0
 12066914 17  0
 12066920 17  0
 12066922 17  0
 12066947  9  0
 12066972  2  0
 12066985 17  0
 12067001 17  0
 12067016 17  0
 12067065 17  0
 12067073 16  0
 12067095 16  0
 12067104 17  0
 12067111 17  1
 12067121 17  0
 12067132 17  0
 12067141  1  0
 12067144 17  0
 12067166 17  0
 12067173 14  0
 12067181 17  0
 12067213  3  0
 12067219 17  0
 12067275 17  0
 12067286 17  0
 12067295 17  0
 12067299 17  0
 12067300 17  0
 12067338 17  0
 12067343 17  0
 12067356 14  0
 12067363 17  0
 12067431  1  0
 12067439 17  0
 12067476 14  0
 12067490 17  0
 12067511 16  0
 12067526 17  0
 12067531  5  0
 12067549 15  0
 12067577 15  0
 12067593  2  0
 12067599 17  0
 12067616 17  0
 12067688 17  0
 12067693 13  0
 12067702 17  0
 12067721 17  0
 12067748 17  0
 12067767 17  0
 12067769 17  0
 12067780 17  3
 12067789 17  0
 12067803 17  0
 12067843 17  0
 12067859 17  0
 12067876 17  0
 12067886  1  0
 12067900  2  0
 12067905 17  0
 12067937 17  0
 12067938 17  0
 12067954 17  0
 12067960 17  1
 12067973  1  0
 12067978 17  0
 12067989  2  0
 12068007 17  0
 12068012 17  0
 12068016 17  0
 12068031 15  0
 12068039 17  0
 12068092 17  0
 12068149 17  0
 12068180 17  1
 12068213 17  0
 12068240 17  0
 12068252 17  0
 12068263 14  0
 12068264  6  0
 12068271 17  0
 12068294 17  0
 12068325  4  0
 12068351 17  0
 12068372 17  0
 12068373 14  0
 12068397 15  0
 12068399 17  0
 12068407 17  0
 12068416  3  0
 12068478 17  0
 12068515 17  0
 12068524 17  1
 12068538 17  0
 12068547 17  0
 12068858 13  0
 12068910 12  0
 12068912  1  0
 12068928 17  1
 12068946  2  0
 12068968 17  0
 12068971 14  0
 12068975 17  4
 12068988 17  0
 12069003 17  0
 12069039 17  0
 12069042 17  0
 12069051 17  0
 12069084  2  0
 12069092  4  0
 12069127 17  0
 12069138 17  0
 12069156 17  0
 12069178 17  0
 12069188 17  0
 12069209 17  0
 12069210  6  0
 12069240 14  0
 12069252 17  4
 12069260 17  0
 12069262 17  0
 12069274 17  0
 12069286 17  0
 12069306 16  0
 12069319  7  1
 12069336 17  0
 12069398 17  0
 12069414 14  1
 12069424  3  0
 12069449  7  0
 12069474 17  0
 12069477 17  0
 12069500 17  0
 12069521 17  0
 12069559 17  0
 12069563 17  0
 12069567 17  0
 12069569 17  0
 12069570  3  0
 12069600 17  0
 12069604 17  0
 12069640  1  0
 12069642 16  0
 12069675 17  0
 12069687 17  0
 12069693 16  0
 12069701 17  0
 12069747 16  0
 12069766 17  0
 12069770 17  0
 12069776 17  0
 12069786 17  3
 12069827 17  0
 12069831 16  0
 12069836 17  0
 12069856 17  0
 12069878 17  0
 12069893 17  0
 12069896 17  0
 12069904 16  0
 12069926 14  0
 12069952 17  0
 12069979 17  0
 12069980 17  0
 12069999 17  0
 12070024 17  0
 12070025 17  0
 12070041 17  0
 12070042 15  0
 12070053  7  0
 12070083 17  0
 12070114 17  0
 12070121 17  0
 12070135 17  0
 12070146 17  0
 12070176  2  0
 12070182 17  0
 12070225 17  0
 12070247  9  0
 12070301 17  0
 12070304 17  0
 12070325 17  0
 12070350 17  0
 12070356 17  0
 12070394 17  0
 12070426 16  0
 12070478 17  0
 12070487 17  0
 12070491 17  0
 12070510 13  0
 12070542  8  0
 12070550  8  0
 12070558 17  0
 12070588 17  0
 12070629 17  0
 12070650 17  0
 12070651 17  0
 12070670 17  0
 12070716 17  0
 12070729 17  0
 12070731 17  0
 12070736 17  0
 12070738 17  0
 12070748 17  0
 12070785  3  0
 12070796 14  0
 12070798 17  0
 12070810 17  0
 12070811 17  1
 12070815 14  0
 12070818 17  0
 12070832  1  0
 12070840 17  0
 12070858 17  0
 12070988  4  0
 12070996 17  0
 12070997 17  0
 12071006 17  5
 12071015 17  0
 12071037 17  1
 12071045  3  0
 12071053 17  2
 12071067 17  0
 12071083 17  0
 12071107 17  0
 12071113 17  0
 12071132 17  0
 12071137 17  0
 12071153 17  0
 12071169 17  0
 12071188 17  0
 12071209 14  0
 12071213 14  0
 12071217 17  0
 12071221 17  0
 12071242 17  0
 12071256 17  0
 12071317 17  1
 12071348 13  0
 12071350 14  0
 12071358 14  0
 12071370 17  0
 12071374 16  0
 12071386 17  0
 12071408  1  0
 12071414 17  0
 12071430 17  0
 12071443 17  0
 12071456  2  0
 12071463  3  0
 12071479 17  0
 12071489 17  0
 12071521 17  0
 12071527 17  0
 12071530 10  0
 12071598 17  0
 12071614 17  0
 12071626 17  0
 12071632 14  0
 12071637 17  0
 12071680 17  0
 12071713 17  0
 12071754 17  1
 12071775 17  0
 12071777 17  0
 12071802 17  0
 12071828 17  0
 12071873 16  1
 12071879 17  0
 12071890 17  0
 12071891 16  0
 12071892 17  0
 12071926 17  0
 12071939 17  0
 12071976 17  0
 12071979 17  0
 12072000 17  0
 12072006 17  0
 12072033 17  0
 12072048 17  0
 12072060 17  0
 12072067 15  0
 12072100 16  0
 12072109 17  0
 12072110 17  0
 12072152 17  0
 12072156 17  0
 12072169 17  0
 12072180 17  0
 12072182 17  0
 12072247 17  0
 12072252 17  0
 12072253 17  0
 12072270 17  0
 12072280 17  0
 12072357 17  0
 12072362 17  0
 12072363 17  1
 12072367  2  0
 12072388 17  0
 12072477 14  0
 12072495 17  0
 12072531 17  0
 12072545 14  0
 12072568 17  0
 12072570 13  0
 12072581  6  0
 12072596 17  0
 12072603 16  0
 12072608 17  0
 12072626 14  0
 12072637 14  1
 12072662 17  0
 12072664 10  0
 12072666 17  1
 12072696 17  0
 12072748 17  0
 12072762 17  0
 12072767 17  0
 12072771 17  0
 12072801 17  0
 12072802 17  0
 12072811 14  0
 12072819 17  0
 12072872 17  1
 12072886 17  0
 12072958 17  0
 12072965 17  0
 12072980 16  0
 12073053 17  0
 12073073 17  0
 12073078 17  0
 12073130 17  0
 12073147 17  0
 12073148 17  0
 12073153 17  0
 12073171 17  0
 12073207  6  0
 12073212 17  0
 12073219 17  0
 12073273 17  0
 12073300 17  0
 12073334 17  1
 12073340 14  1
 12073344 17  0
 12073354 17  0
 12073359 17  0
 12073402 14  0
 12073410 17  0
 12073425 17  0
 12073465 17  0
 12073498 17  0
 12073568 17  0
 12073606 17  0
 12073609 17  0
 12073633 17  0
 12073650 17  0
 12073683  1  0
 12073750 17  0
 12073754 17  0
 12101912 14  0
 12101934  3  0
 12101976 14  0
 12101990 14  0
 12102022 14  0
 12102104 14  0
 12102117 14  0
 12102121 14  0
 12102135 14  0
 12102151 14  0
 12102165 14  0
 12102169 14  0
 12102176 14  0
 12102182 14  0
 12102187 14  0
 12102254  2  0
 12102284 14  0
 12102325 14  0
 12102344  1  0
 12102385 14  0
 12102418 14  0
 12102433 14  0
 12102479 14  0
 12102482 14  0
 12102510  6  0
 12102530  3  0
 12102547 14  0
 12102551 14  1
 12102556 14  0
 12102567 14  0
 12102573 14  5
 12102598 14  0
 12102615 14  0
 12102631 14  0
 12102634 14  0
 12102640 14  0
 12102690 14  0
 12102736 14  0
 12102757 12  0
 12102769 14  0
 12102775 14  0
 12102806 14  0
 12102859 14  0
 12102905 14  1
 12102913 14  0
 12102920 14  0
 12102923 14  0
 12102930 14  0
 12102936 14  0
 12102949 14  0
 12102952 14  0
 12102994  1  0
 12103027 13  0
 12103067 14  0
 12103092  3  0
 12104062  8  0
 12104068 17  0
 12104085  8  0
 12104142 17  0
 12104150 17  0
 12104166 17  0
 12104170 17  0
 12104177 17  0
 12104191  2  0
 12104197 17  1
 12104208 17  0
 12104253 17  0
 12104257 17  0
 12104296 17  0
 12104366  1  0
 12104401 17  0
 12104404 17  0
 12104439 17  0
 12104469 17  0
 12104511 15  0
 12104555 17  0
 12104563 17  0
 12104568 14  0
 12104584 17  0
 12104601 17  0
 12104627 17  0
 12104651 17  0
 12104678 17  0
 12104686 17  0
 12104691 17  0
 12104737 17  0
 12104746 17  0
 12104759 17  0
 12104762 17  0
 12104765 17  0
 12104777 17  0
 12104810 17  0
 12104817 14  0
 12104819 17  0
 12104823 17  0
 12104833 17  0
 12104855 17  0
 12104889 17  0
 12104896 17  0
 12104897 12  0
 12104915 17  0
 12104918 16  0
 12104951 17  3
 12104965  6  0
 12104982 17  0
 12104989 17  0
 12104999 17  0
 12105000 17  0
 12105008 17  0
 12105021 14  0
 12105035 17  0
 12105051 17  1
 12105054 17  0
 12105086 17  0
 12105096  9  0
 12105165 17  0
 12105245 17  0
 12105255 17  0
 12105259 17  0
 12105275  1  0
 12105278 17  0
 12105282 15  0
 12105285 17  0
 12105340 17  0
 12105345 17  0
 12105347 17  0
 12105368 17  0
 12105375 17  0
 12105422  1  0
 12105438 17  0
 12105447 17  0
 12105500 17  0
 12105526 16  0
 12105549  2  0
 12105553  2  0
 12105554 17  0
 12105641 17  0
 12105651 14  0
 12105679 17  0
 12105681 17  0
 12105689 17  0
 12105694 17  0
 12105744 17  1
 12105750 14  0
 12105770 17  0
 12105785 17  2
 12105795 17  0
 12105800  5  0
 12105806 17  0
 12105825 17  0
 12105867  1  0
 12105870  2  0
 12105881  1  0
 12105883 17  0
 12105938 17  0
 12105944 17  0
 12105959 17  0
 12105960 17  0
 12105969 17  0
 12105984 17  0
 12105997 17  0
 12106001 17  0
 12106058 17  0
 12106089  8  0
 12106092 17  0
 12106112 17  0
 12106121  1  0
 12106123 17  0
 12106141 17  0
 12106159  2  0
 12106170 17  0
 12106298 17  0
 12106304  1  0
 12106365 17  0
 12106368 17  0
 12106385 17  0
 12106387 17  0
 12106388 17  0
 12106431 17  0
 12106439 15  0
 12106444 17  0
 12106503 17  0
 12106534 17  0
 12106541 17  0
 12106550 17  0
 12106564 17  0
 12106575 13  0
 12106635 17  0
 12106875 17  0
 12106894  9  0
 12106929 16  2
 12106934  6  2
 12107008 17  1
 12107021  9  1
 12107069 17  0
 12107090 14  0
 12107100 17  0
 12107176 17  0
 12107179  9  0
 12107195 17  0
 12107210  1  0
 12107224 13  0
 12107240 14  0
 12107276 17  0
 12107293 17  0
 12107294 17  0
 12107301  3  0
 12107302 17  0
 12107308 17  0
 12107315 17  0
 12107317 17  0
 12107363 17  1
 12107376  8  0
 12107401 17  0
 12107406 17  0
 12107430 17  0
 12107457 17  0
 12107499 17  0
 12107520 17  0
 12107544 17  0
 12107548 17  0
 12107578 17  0
 12107609 17  0
 12107614 17  0
 12107622 17  0
 12107624 17  0
 12107680 17  0
 12107693 17  0
 12107695 14  0
 12107707 17  0
 12107722 17  0
 12107732 17  0
 12107738 17  0
 12107750 17  0
 12107755 17  0
 12107841  9  0
 12107857  2  0
 12107892 17  0
 12107914 17  0
 12107925 17  0
 12107926 14  0
 12107953 17  0
 12107978 17  0
 12107979  9  0
 12108043 17  0
 12108068 17  0
 12108070 17  0
 12108087  4  0
 12108164 17  0
 12108184 17  0
 12108254  2  0
 12108260 14  0
 12108281 17  0
 12108293 17  1
 12108310 17  0
 12108312 17  1
 12108347 17  0
 12108364 17  1
 12108376 17  0
 12108387  4  0
 12108392 17  0
 12108400 17  0
 12108430 17  0
 12108431 17  0
 12108442 17  0
 12108491 17  0
 12108539 17  0
 12108566  4  1
 12108612 17  0
 12108626 16  0
 12108631 17  0
 12108638 17  0
 12108664 17  0
 12108680 17  0
 12108684 17  0
 12108685 17  0
 12108701 16  0
 12108703 17  0
 12108711 17  0
 12108732 14  0
 12108746 17  0
 12108791 17  0
 12108831 17  0
 12108854 17  0
 12108870 17  0
 12108885 17  0
 12108941 17  0
 12108955 17  0
 12108985 17  0
 12109011 17  0
 12109018 17  0
 12109031 17  0
 12109060 17  0
 12109071 17  0
 12109080  7  0
 12109090 17  0
 12109094  1  0
 12109100  5  0
 12109101 17  0
 12109105 17  0
 12109107 17  0
 12109114 16  0
 12109154 16  0
 12109176 17  0
 12109177 17  0
 12109194 17  0
 12109237 17  0
 12109262 17  0
 12109267 17  1
 12109271 17  0
 12109295 17  0
 12109297 17  0
 12109328 16  0
 12109335 17  0
 12109388 17  0
 12109402 16  0
 12109421 17  2
 12109426  6  0
 12109430 17  5
 12109432 17  0
 12109442 17  0
 12109449 17  0
 12109451 17  0
 12109472 17  0
 12109479 17  0
 12109480 17  0
 12109493  3  0
 12109521  2  0
 12109540 17  0
 12109547 17  0
 12109550 17  0
 12109560 17  0
 12109594 16  0
 12109628  3  0
 12109630 17  3
 12109635  2  0
 12109654 16  0
 12109658 17  0
 12109682 17  0
 12109687 17  0
 12109689 14  0
 12109702 17  0
 12109724 16  0
 12109777 17  0
 12109780  2  0
 12109803 14  0
 12109809 17  0
 12109810 17  0
 12109818 17  0
 12109845  5  2
 12109849 14  0
 12109851  1  0
 12109888 17  0
 12109897 17  0
 12109911 17  0
 12109919 10  0
 12109935 17  0
 12109940 17  0
 12109950 14  0
 12109965 17  0
 12109981 17  0
 12109987 17  0
 12109999 17  0
 12110009 17  0
 12110038 17  0
 12110041 17  0
 12110044 17  0
 12110075  2  0
 12110079 17  0
 12110081 17  0
 12110109 17  0
 12110137 17  0
 12110164 17  0
 12110174 17  0
 12110182 17  0
 12110207 17  0
 12110209 17  0
 12110218 17  0
 12110224 17  0
 12110240  1  0
 12110252 17  0
 12110255 17  0
 12110258 17  0
 12110264 17  0
 12110266 17  0
 12110279 16  0
 12110286 17  0
 12110311  1  0
 12110321 17  0
 12110350 17  0
 12110355 17  0
 12110369 17  0
 12110377  1  0
 12110413 17  0
 12110418 17  0
 12110428 16  0
 12110500 17  0
 12110502 17  0
 12110505 17  0
 12110512  2  0
 12110531 17  0
 12110544 17  0
 12110564 17  0
 12110595 17  0
 12110626 16  0
 12110653 17  0
 12110669 17  0
 12110694 17  0
 12110699 14  0
 12110711 17  0
 12110717  1  0
 12110726 17  2
 12110751 17  0
 12110764 17  0
 12110767 17  0
 12110773 17  0
 12110786 17  1
 12110790 17  0
 12110798 17  0
 12110800 17  0
 12110806 14  0
 12110824 17  0
 12110835 17  0
 12110839 16  0
 12110842 17  0
 12110845 17  0
 12110862 17  0
 12110866 17  0
 12110876 17  1
 12110901 17  0
 12110905 17  0
 12110908 17  0
 12110914 17  0
 12110919  9  0
 12110927 17  0
 12110941 17  0
 12110942 17  1
 12110945 17  0
 12110946 16  0
 12110950 17  0
 12110979 17  0
 12110988 17  0
 12110990  2  0
 12110994  1  0
 12111004 17  2
 12111042 17  0
 12111050 17  0
 12111067 17  0
 12111079 17  0
 12111084  1  0
 12111096 17  0
 12111106  1  0
 12111110 17  0
 12111121 17  0
 12111159 17  0
 12111207 16  0
 12111208 17  0
 12111243 16  0
 12111250 16  0
 12111274  2  0
 12111293 14  0
 12111295 17  0
 12111327 17  0
 12111335 17  0
 12111340 17  0
 12111365 17  0
 12111406 17  0
 12111421 16  0
 12111454 16  0
 12111460 17  0
 12111482 17  0
 12111483 17  0
 12111492 17  0
 12111558 17  0
 12111574 17  0
 12111580  9  0
 12111583 17  0
 12114920  9  0
 12114999 17  0
 12115188 17  2
 12115227 17  0
 12115229 17  0
 12115279  2  0
 12115283 17  0
 12115284  4  0
 12115350 17  0
 12115374 17  0
 12115380  4  0
 12115387 17  0
 12115393 17  0
 12115424 17  0
 12115428 17  0
 12115447 17  0
 12115473 17  0
 12115507 17  0
 12115520 14  0
 12115586 17  0
 12115592 17  0
 12115598 17  0
 12115630 17  0
 12115703 17  0
 12115708 17  0
 12115710 17  0
 12115713 17  0
 12115721 17  0
 12115732 17  0
 12115757 17  0
 12115780 17  0
 12115807 17  0
 12115810 17  3
 12115811 17  0
 12115826 17  0
 12115834 17  0
 12115851 16  0
 12115856 17  0
 12115877 17  0
 12115896 17  0
 12115899 17  0
 12115918 17  0
 12115926 17  0
 12115951 17  0
 12115957 17  0
 12115962 17  0
 12115983 17  0
 12116001 17  0
 12116009 17  1
 12116041 14  0
 12116055  1  0
 12116078 17  0
 12116085  4  0
 12116112 17  0
 12116116 16  0
 12116211 17  0
 12116233 16  0
 12116239  4  0
 12116251 17  0
 12116272 17  0
 12116298 17  1
 12116307  2  0
 12116315 17  0
 12116354 17  0
 12116370 17  1
 12116380 17  1
 12116393 17  0
 12116465 17  0
 12116489 17  2
 12116495 17  0
 12116523 15  0
 12116533 14  0
 12116565 17  0
 12116598 17  0
 12116619  5  0
 12116640 17  0
 12116644 17  0
 12116688 17  0
 12116722 17  0
 12116724 17  0
 12116739 17  0
 12116753 17  0
 12116756 17  0
 12116785  2  0
 12116793 14  0
 12116797 17  0
 12116823 14  0
 12116828 17  0
 12116830  3  0
 12116833 17  0
 12116840 16  0
 12116858  1  0
 12116875 17  0
 12116900 17  0
 12116909 17  0
 12116913 17  0
 12116927 17  0
 12116955 17  0
 12116986 17  0
 12116993 16  0
 12116995 17  0
 12116997 17  0
 12117023 17  0
 12117025 17  0
 12117029 17  0
 12117034 17  0
 12117042 16  0
 12117058 17  0
 12117077 17  0
 12117090 17  0
 12117093 17  0
 12117099 17  0
 12117128 17  0
 12117138 16  0
 12117154 14  0
 12117173 17  0
 12117193 17  0
 12117204  2  0
 12117215 13  1
 12117243 14  0
 12117252 17  0
 12117276 17  4
 12117285 16  0
 12117299 13  0
 12117309  3  0
 12117603 16  0
 12117632 17  0
 12117642 13  0
 12117658 17  0
 12117670 17  0
 12117672  4  0
 12117676 17  0
 12117684 17  0
 12117689 17  2
 12117721 16  0
 12117733 17  0
 12117742 17  0
 12117747 17  0
 12117764 17  0
 12117790 17  0
 12117823 17  0
 12117829 17  0
 12117857 17  5
 12117859 17  0
 12117868 17  0
 12117877 17  0
 12117889 17  0
 12117920 17  0
 12117945 17  0
 12117987  3  0
 12118044 17  0
 12118048 17  0
 12118058 17  0
 12118083 17  0
 12118088 17  0
 12118096 17  0
 12118099  2  0
 12118106  1  0
 12118116 16  0
 12118152 17  0
 12118164 17  0
 12118177 17  0
 12118223 17  0
 12118268 12  0
 12118269  2  0
 12118287  8  0
 12118322 17  0
 12118331 17  0
 12118338 17  0
 12118340 17  0
 12118372 14  1
 12118395 17  0
 12118434  3  0
 12118435  2  0
 12118441 14  0
 12118443 14  0
 12118444 17  0
 12118448 14  0
 12118455 17  0
 12118515 17  0
 12118579  1  0
 12118584 17  0
 12118602  2  0
 12118644 17  0
 12118682 14  0
 12118736 17  0
 12118791 17  0
 12118815 17  0
 12118820 14  0
 12118821 17  0
 12118824 17  0
 12118836 17  0
 12118843  1  0
 12118871 17  0
 12118875 17  0
 12118883  3  0
 12118886 14  0
 12118897  8  0
 12118911 17  0
 12118957 17  0
 12118961 17  0
 12118993 17  1
 12119050 17  0
 12119053 17  0
 12119055 17  0
 12119076  2  0
 12119095  2  0
 12119110  2  0
 12119111 17  0
 12119122 14  0
 12119139 17  0
 12119146 17  0
 12119180 17  0
 12119184 17  0
 12119218 17  0
 12119230 17  0
 12119238 17  0
 12119239 17  0
 12119254 17  0
 12119255 17  0
 12119257 17  0
 12119262 17  0
 12119295 17  2
 12119305 16  0
 12119315 17  0
 12119316 17  0
 12119320  2  0
 12119326 14  0
 12119331 17  0
 12119356 17  0
 12119370 17  0
 12119394  2  0
 12119416 17  0
 12119424 14  0
 12119443 17  0
 12119451 14  0
 12119463 17  0
 12119468 17  0
 12119472  2  0
 12119486 17  0
 12119506  2  0
 12119508 14  0
 12119527 17  0
 12119534 17  0
 12119587 16  0
 12119601 17  0
 12119621 17  0
 12119632 17  0
 12119636 17  0
 12119668 17  0
 12119739 17  0
 12119770  7  0
 12119800  1  0
 12119805 17  0
 12119816 17  0
 12119834 14  0
 12119841 17  0
 12119860  4  0
 12119861 17  0
 12119864 14  0
 12119865 16  0
 12119912 17  0
 12119917 17  0
 12119919 17  0
 12119936  4  0
 12119940 17  0
 12119949 17  0
 12119968 17  0
 12119970 11  0
 12119979 17  0
 12119996 17  0
 12120023 17  0
 12120025 17  0
 12120039 17  0
 12120052 17  0
 12120053 17  0
 12120070 17  0
 12120077 17  4
 12120080 14  0
 12120107 17  0
 12120129 17  0
 12120144 14  0
 12120205 17  0
 12120211 17  0
 12120230 17  0
 12120233  3  0
 12120240 17  0
 12120246 17  0
 12120261 17  0
 12120267 14  0
 12120271 17  0
 12120286 17  0
 12120304 17  0
 12120307 17  3
 12120327 17  0
 12120376 17  0
 12120391 17  0
 12120409 17  0
 12120423 17  0
 12120449 17  0
 12120456 17  0
 12120484 17  1
 12120497 17  0
 12120529 17  0
 12120544 14  0
 12120605 17  0
 12120606 17  0
 12120650 17  0
 12120661 17  0
 12120684 17  0
 12120695 17  0
 12120720 17  0
 12120723 17  0
 12120748 17  0
 12120761 17  0
 12120764 17  0
 12120789 16  0
 12120808 17  0
 12120812 17  0
 12120833 17  0
 12120872 17  0
 12120889 17  0
 12120907 17  0
 12120914 17  0
 12120915 17  0
 12120933 17  0
 12120937 17  0
 12120938 17  2
 12120943 14  1
 12120995 17  0
 12121006 17  0
 12121012 14  0
 12121031 17  0
 12121032 10  0
 12121044  6  0
 12121056  2  0
 12121075  2  0
 12121099 17  0
 12121101 17  1
 12121118 17  1
 12121123 17  0
 12121169  5  0
 12121178  3  0
 12121183 17  0
 12121207 17  0
 12121267 16  0
 12121268 17  0
 12121270 17  0
 12121279 17  0
 12121293 17  0
 12121318 17  0
 12121324  3  0
 12121331 16  0
 12121345 17  0
 12121350 16  0
 12121357 17  0
 12121366 17  0
 12121377 17  0
 12121392 17  0
 12121398 17  0
 12121403 17  0
 12121413 17  0
 12121435 17  0
 12121461 17  0
 12121470 17  1
 12121480 17  0
 12121514  1  0
 12121525 14  0
 12121531 17  0
 12121533 14  0
 12121557 16  0
 12121570 17  1
 12121582 17  0
 12121605 16  0
 12121632 17  0
 12121635 14  0
 12121656 17  0
 12121658 17  0
 12121664 17  1
 12121667 17  0
 12121676 17  0
 12121683 14  0
 12121694 17  0
 12121699 17  0
 12121701 16  0
 12121738 17  0
 12121750 17  0
 12121754 14  0
 12121763 14  0
 12121764 17  0
 12121800 17  0
 12121802 17  0
 12121817 17  0
 12121822 17  0
 12121831 17  0
 12121853  3  0
 12121864  1  0
 12121870 17  0
 12121922 17  0
 12121932 17  0
 12121936 17  4
 12121951 17  0
 12121986 17  0
 12122000 17  0
 12122008 17  0
 12122050 17  0
 12122064 17  0
 12122067 17  0
 12122075 17  0
 12122083 17  0
 12122085 17  0
 12122091 17  0
 12122131 17  0
 12122143 17  0
 12122151 17  0
 12122161 17  0
 12122184 17  0
 12122194 17  0
 12122200 17  0
 12122204 14  0
 12122235 17  0
 12122236 14  0
 12122276  4  0
 12150719  1  0
 12150762 13  0
 12150859 14  0
 12150876 14  0
 12150896 13  0
 12150901 11  0
 12150921 14  0
 12150926 14  0
 12150934 13  0
 12150968 14  1
 12150999 14  0
 12151033 14  0
 12151043 14  0
 12151107 14  0
 12151137 14  0
 12151205 14  0
 12151240 14  0
 12151306  1  0
 12151347 14  0
 12152423 17  0
 12152443 17  0
 12152476 17  0
 12152493  8  0
 12152497  8  0
 12152507 17  0
 12152537 17  0
 12152547 17  0
 12152558 17  0
 12152590 17  0
 12152604 17  0
 12152614 17  0
 12152616  6  0
 12152617 17  0
 12152625 17  0
 12152627  2  0
 12152632 17  0
 12152638 17  0
 12152650 17  0
 12152663 17  0
 12152669 17  0
 12152670 17  0
 12152688  2  0
 12152702 17  0
 12152708 17  0
 12152713  1  0
 12152714 17  0
 12152728 17  0
 12152766 17  0
 12152781 17  0
 12152796 17  0
 12152799 17  0
 12152850 17  0
 12152860  1  0
 12152870 17  0
 12152898  2  0
 12152967 17  0
 12152988 17  0
 12153000  4  0
 12153006 17  0
 12153021 17  0
 12153068 14  0
 12153077 17  0
 12153083 17  0
 12153117 17  0
 12153134 17  1
 12153135 17  0
 12153141 17  0
 12153147 17  0
 12153156 17  0
 12153181 17  0
 12153188  2  0
 12153223  1  0
 12153224 17  0
 12153260 17  0
 12153263 17  0
 12153274 17  0
 12153288 17  0
 12153292 17  0
 12153297 14  0
 12153308 17  0
 12153320 17  0
 12153342 14  0
 12153346 17  0
 12153351 17  0
 12153362  5  0
 12153367 17  0
 12153398 17  0
 12153448 17  0
 12153478 17  0
 12153488 16  0
 12153508 17  0
 12153551 17  0
 12153556 17  0
 12153582 17  0
 12153602 17  0
 12153613 17  1
 12153703 16  0
 12153707 17  0
 12153742 17  0
 12153753 17  0
 12153777 17  0
 12153827 17  0
 12153887 17  0
 12153898 16  0
 12153921 17  0
 12153967 17  0
 12153975 17  0
 12154005 17  0
 12154092 16  0
 12154108 17  0
 12154112  1  0
 12154130 17  0
 12154135 17  0
 12154154 17  0
 12154155 17  0
 12154162 17  0
 12154185 17  0
 12154189 17  0
 12154192 17  0
 12154215 17  0
 12154226 17  0
 12154228 17  0
 12154253  1  0
 12154286  8  0
 12154300 17  0
 12154301 14  0
 12154321 17  0
 12154349 17  0
 12154360 17  0
 12154361 17  0
 12154392 17  0
 12154413 14  0
 12154420 17  0
 12154421 17  0
 12154445  2  0
 12154484 17  0
 12154526 17  3
 12154539 17  0
 12154587 17  0
 12154626  1  0
 12154657  1  0
 12154686 15  0
 12154703  1  0
 12154726 17  0
 12154729 17  0
 12154739 17  0
 12154741 17  0
 12154832 17  0
 12154836 17  0
 12154845  1  0
 12154883 17  0
 12154888 17  0
 12154907 17  0
 12154913 17  0
 12154930 17  0
 12154932 17  0
 12154938 14  0
 12154943 17  0
 12154945 17  0
 12154966 17  0
 12154967  1  0
 12154980 17  0
 12154992 14  0
 12155004  1  0
 12155009 17  0
 12155015 17  0
 12155020  2  0
 12155031 17  0
 12155068 17  0
 12155069 17  0
 12155087 17  0
 12155094 17  0
 12155147 14  0
 12155157 17  0
 12155159 17  0
 12155200 17  0
 12155236  2  0
 12155271 17  0
 12155278 17  0
 12155287 17  0
 12155309 17  0
 12155344  8  0
 12155345 17  0
 12155405  1  0
 12155411 14  2
 12155426 17  0
 12155444 17  0
 12155459 17  0
 12155570 16  0
 12155790 17  0
 12155851  7  0
 12155868 17  0
 12155886 17  0
 12155928 17  2
 12155937 17  0
 12155945 17  0
 12155948 17  0
 12156005 17  0
 12156008 17  0
 12156010 16  0
 12156037  9  0
 12156099 17  0
 12156136  9  0
 12156156 17  0
 12156174  9  1
 12156197  8  0
 12156202 17  0
 12156220 17  0
 12156268 17  0
 12156288  4  0
 12156298 16  0
 12156302 17  0
 12156321 16  0
 12156347 17  1
 12156373 17  0
 12156378 17  0
 12156416 14  0
 12156445 14  0
 12156465 14  0
 12156492 17  0
 12156542  3  0
 12156549 14  2
 12156552 14  0
 12156560 17  0
 12156630 17  0
 12156648 17  0
 12156652 17  0
 12156664  7  0
 12156667  1  0
 12156742 17  0
 12156769 17  0
 12156805 17  0
 12156809 17  0
 12156814 17  0
 12156835  2  0
 12156854 17  0
 12156859 17  0
 12156874 16  0
 12156880 17  0
 12156885 17  0
 12156892 17  0
 12156916 17  0
 12156918 17  0
 12156930 17  1
 12156938 17  0
 12156975  7  0
 12157004 17  0
 12157006 17  0
 12157042 17  0
 12157048 17  0
 12157134 17  0
 12157161 17  6
 12157182 16  0
 12157217 17  0
 12157223  3  0
 12157242 17  0
 12157248 17  0
 12157252 17  0
 12157294  1  0
 12157311 17  0
 12157358 16  1
 12157360 15  0
 12157362 14  0
 12157366 17  1
 12157369 17  0
 12157434  8  0
 12157465  8  0
 12157472 17  0
 12157481 17  0
 12157485 17  0
 12157512 17  0
 12157515 14  0
 12157537 17  0
 12157559 17  0
 12157577 17  0
 12157599 17  0
 12157609 17  0
 12157617 17  0
 12157624 16  0
 12157631  4  0
 12157642  7  0
 12157668 17  0
 12157674 17  0
 12157685 17  0
 12157687 17  0
 12157730 17  0
 12157736 17  0
 12157744 17  0
 12157780 17  0
 12157784 17  0
 12157799 17  0
 12157846 16  0
 12157851  2  0
 12157893 17  0
 12157961 17  0
 12157967 17  0
 12157971  9  8
 12157980 17  0
 12157983 17  2
 12157998  2  0
 12158032 17  2
 12158066 17  0
 12158075 14  0
 12158083 17  0
 12158103 17  0
 12158124 17  0
 12158137 17  0
 12158152 17  0
 12158160  1  0
 12158162 17  0
 12158178 17  0
 12158227 14  0
 12158245 17  0
 12158257  1  0
 12158270 16  0
 12158304  1  0
 12158327 15  0
 12158351 17  0
 12158357 17  0
 12158378 17  0
 12158395 14  0
 12158399 17  0
 12158408 14  0
 12158421  1  0
 12158441 17  0
 12158458 17  0
 12158463 17  0
 12158478 16  0
 12158501  1  0
 12158513 17  1
 12158522 17  0
 12158537 17  0
 12158538  2  0
 12158560 17  0
 12158561 17  0
 12158563 17  0
 12158565  2  0
 12158574 17  0
 12158598 17  0
 12158654 17  0
 12158655  2  0
 12158667  5  0
 12158714 17  0
 12158722 17  0
 12158729 16  0
 12158738  1  0
 12158765  8  0
 12158828 17  0
 12158850 17  0
 12158867 17  0
 12158893 17  0
 12158940 12  0
 12158992  1  0
 12158998 17  0
 12159013 17  0
 12159020 17  0
 12159032 17  0
 12159044 17  0
 12159070 17  0
 12159077  1  0
 12159104 17  0
 12159108 17  0
 12159137  1  0
 12159144 17  0
 12159151  2  0
 12159172 17  0
 12159181 17  0
 12159192 15  0
 12159241 17  0
 12159243 17  0
 12159249 17  1
 12159260 17  0
 12159261 17  0
 12159266 16  0
 12159281 17  0
 12159299 17  0
 12159343 17  0
 12159344 17  0
 12159361  1  0
 12159380 17  0
 12159383 17  0
 12159425 17  0
 12159447 17  0
 12159463 17  1
 12159470 17  0
 12159489 17  0
 12159580 16  0
 12159586  1  0
 12159596 17  0
 12159612 17  0
 12159617 17  0
 12159633 17  0
 12159679  2  0
 12159696  1  0
 12159703 17  0
 12159704 17  0
 12159715 17  0
 12159739 17  0
 12159742 17  0
 12159747 17  0
 12159752  2  0
 12159756 17  0
 12159758 16  0
 12159760 17  0
 12159777  2  0
 12159791 17  0
 12159794 17  0
 12159810  2  0
 12159919 17  0
 12159971 17  0
 12159988 17  1
 12160001  9  1
 12160023 17  1
 12164164 17  0
 12164176 17  0
 12164241 17  0
 12164256 17  0
 12164319 17  0
 12164354  9  0
 12164392 17  0
 12164458 17  0
 12164475  2  0
 12164492 17  0
 12164520 17  0
 12164564 16  1
 12164571 17  0
 12164593 17  0
 12164605  9  0
 12164634 17  6
 12164669 17  0
 12164689  9  0
 12164713 17  0
 12164740  2  0
 12164745 17  0
 12164751 12  3
 12164768  2  0
 12164770 17  2
 12164811 17  0
 12164840 17  1
 12164849 17  0
 12164865 17  0
 12164879 17  0
 12164911  2  0
 12164921 17  1
 12164952 17  0
 12164981 17  1
 12164998 17  1
 12165024 17  0
 12165032 17  0
 12165037 17  0
 12165038  1  0
 12165063 17  0
 12165068 17  0
 12165069 17  0
 12165075 16  0
 12165113 17  3
 12165132 17  0
 12165158 17  0
 12165171  1  0
 12165188 17  0
 12165226 17  0
 12165244 17  0
 12165246 17  0
 12165279  1  0
 12165320 17  0
 12165342  8  0
 12165393 17  0
 12165407 14  0
 12165470 17  0
 12165477 16  0
 12165489 17  0
 12165495 17  0
 12165518 17  0
 12165573 17  0
 12165578  4  0
 12165596 17  0
 12165609  1  0
 12165625 17  0
 12165636 17  0
 12165642 17  0
 12165656 17  0
 12165672 17  0
 12165681 17  0
 12165692 17  0
 12165712 17  0
 12165727 17  0
 12165783  9  0
 12166048  4  0
 12166136 17  0
 12166162 17  0
 12166191 17  0
 12166194 17  0
 12166199  1  0
 12166207 17  0
 12166215 17  0
 12166241 17  0
 12166245 17  0
 12166253 17  0
 12166330 17  0
 12166342 17  0
 12166343 16  0
 12166411 17  0
 12166418 17  0
 12166438 17  0
 12166441 15  0
 12166451 17  0
 12166456 14  0
 12166457 17  4
 12166463  6  0
 12166468 17  0
 12166493 17  0
 12166503 17  0
 12166504 17  0
 12166508 14  0
 12166563 15  0
 12166580 17  0
 12166612 14  0
 12166621 17  0
 12166629 17  0
 12166644 17  0
 12166681 17  0
 12166714 17  0
 12166755 17  0
 12166762 17  0
 12166770 17  0
 12166781 17  0
 12166792 17  0
 12166804 17  0
 12166874 17  2
 12166898  8  0
 12166913 17  0
 12166942 17  0
 12166946  3  0
 12166960 17  0
 12166983 17  0
 12167015 17  0
 12167086 17  2
 12167117 17  0
 12167133 14  0
 12167138 17  0
 12167139 17  0
 12167160 17  0
 12167186 17  0
 12167188 17  1
 12167275 17  0
 12167277 17  0
 12167330 17  0
 12167361 17  1
 12167366  5  0
 12167380 17  0
 12167396 17  0
 12167425 17  0
 12167440 17  0
 12167442 17  0
 12167448 17  0
 12167454 17  0
 12167502 17  0
 12167503 17  0
 12167521 17  0
 12167546 17  0
 12167562 17  0
 12167573 17  0
 12167576  3  0
 12167585 17  0
 12167628 17  0
 12167639 16  0
 12167670  5  0
 12167690 17  0
 12167716 17  0
 12167734 17  0
 12167744 17  0
 12167751 17  0
 12167756 17  0
 12167795 17  0
 12167799 17  0
 12167848 14  0
 12167872 17  0
 12167907 16  0
 12167910  6  0
 12167918  1  0
 12167937 17  0
 12167945 17  0
 12167988 14  0
 12167990 17  0
 12168004 17  0
 12168033  8  0
 12168049  3  0
 12168062 17  0
 12168065 17  0
 12168074 17  0
 12168084 17  0
 12168160 17  0
 12168200 17  0
 12168229 17  0
 12168246 17  0
 12168260 17  0
 12168263 17  0
 12168275 17  0
 12168280 17  1
 12168321 16  0
 12168328 17  0
 12168358 17  0
 12168406 17  0
 12168413 17  0
 12168441 17  0
 12168561 17  0
 12168585 17  0
 12168594 17  0
 12168600 17  0
 12168643 17  0
 12168652 17  0
 12168669 17  7
 12168674 17  0
 12168690 17  0
 12168706  3  0
 12168721 17  0
 12168731  4  0
 12168740 17  0
 12168789 14  0
 12168835 17  0
 12168843 17  0
 12168862 17  0
 12168863 17  0
 12168895 17  0
 12168907 17  0
 12168919 17  0
 12168921 17  0
 12168951 16  0
 12168957 17  0
 12168965  3  0
 12168991 17  0
 12168993 17  1
 12168997 17  0
 12169006 17  0
 12169033 17  0
 12169042 17  0
 12169052 17  0
 12169054 17  0
 12169071 17  0
 12169108 17  0
 12169143 17  0
 12169146 17  0
 12169181 17  3
 12169184 17  0
 12169203 17  0
 12169210 17  0
 12169220 17  0
 12169222 17  0
 12169236 17  0
 12169240 17  0
 12169247 17  0
 12169264 17  0
 12169286 17  0
 12169298 17  0
 12169308 17  0
 12169311 17  0
 12169339 17  0
 12169351 17  0
 12169353  7  0
 12169436 17  0
 12169488 15  0
 12169504 17  0
 12169505 17  0
 12169536 16  0
 12169569 17  0
 12169570 16  0
 12169597 14  0
 12169600 17  0
 12169622 16  0
 12169628 17  0
 12169630 17  0
 12169643  2  0
 12169654 17  0
 12169656 17  0
 12169660 17  0
 12169661 14  0
 12169680 14  0
 12169684 14  0
 12169686 17  0
 12169717 17  0
 12169786 17  0
 12169787 17  1
 12169811 17  0
 12169819 17  0
 12169825 17  0
 12169827 17  0
 12169845 17  0
 12169859 14  0
 12169891 15  0
 12169910  6  0
 12169913 14  0
 12169924 17  0
 12169925  2  0
 12169946 17  0
 12169951 17  0
 12169970 16  0
 12169991 14  0
 12170002 17  0
 12170018 17  0
 12170049  3  0
 12170052 17  0
 12170089 14  0
 12170094 17  0
 12170130 17  0
 12170154 17  0
 12170157 17  0
 12170173 17  0
 12170199 17  0
 12170205 17  0
 12170207 17  0
 12170213 17  0
 12170216  8  0
 12170224 17  0
 12170232 17  0
 12170248 17  0
 12170279 17  0
 12170282 17  0
 12170306 17  0
 12170329 17  0
 12170371 17  0
 12170372 17  0
 12170414 17  0
 12170423 17  0
 12170493 17  0
 12170502 17  0
 12170511 17  0
 12170538  2  0
 12170543 14  0
 12170553  5  0
 12170558 17  0
 12170562 14  0
 12170563 17  0
 12170587 17  0
 12170615 17  0
 12170648 17  2
 12170649  2  0
 12170672 15  0
 12170703 17  0
 12170722 17  0
 12170745  1  0
 12170767 17  0
 12170770 17  0
 12170774  4  0
 12170820 17  0
 12170937 13  0
 12200308 14  0
 12200349  1  0
 12200358 14  0
 12200363 14  0
 12200424 14  0
 12200438 14  0
 12200447 14  0
 12200489 14  0
 12201466 17  0
 12201470 13  0
 12201508 17  0
 12201517 17  0
 12201533 17  0
 12201575 17  0
 12201591 17  0
 12201603 17  0
 12201657 16  0
 12201679 17  0
 12201694 17  0
 12201707 17  0
 12201772 17  0
 12201782 17  0
 12201795 17  0
 12201807 17  0
 12201811  1  0
 12201822 17  0
 12201835 17  0
 12201863  1  0
 12201883 17  0
 12201891 17  0
 12201892 17  0
 12201901  1  0
 12201914 17  0
 12201924 17  0
 12201928 17  0
 12201933 17  0
 12201962 17  0
 12202009 16  0
 12202034 17  0
 12202047 17  0
 12202062 17  0
 12202064 17  0
 12202068 17  0
 12202079 17  0
 12202096 17  0
 12202112 17  0
 12202113 17  0
 12202127 17  0
 12202130 17  0
 12202133 17  1
 12202137 17  0
 12202143 17  2
 12202182  1  0
 12202245  4  0
 12202246 17  0
 12202255 14  0
 12202296 17  0
 12202307 17  0
 12202311  1  0
 12202359 17  0
 12202371 17  0
 12202383 17  0
 12202420 17  0
 12202431 16  0
 12202473 17  0
 12202477 17  0
 12202480 17  0
 12202495 17  0
 12202521 17  0
 12202529 17  0
 12202531 17  0
 12202532 17  0
 12202575 17  0
 12202849 17  0
 12202860 17  0
 12202868 17  0
 12202893 17  0
 12202906 17  0
 12202928 17  0
 12202958 17  0
 12202994  2  0
 12203033 17  0
 12203044  1  0
 12203054 17  0
 12203082 17  2
 12203140  2  0
 12203182 17  0
 12203197 17  0
 12203198 17  0
 12203227 16  0
 12203240 17  0
 12203243 17  0
 12203244  7  0
 12203264  1  0
 12203288 17  0
 12203322 12  0
 12203327 17  0
 12203375 17  0
 12203384  1  0
 12203436 17  0
 12203445 17  0
 12203450 17  0
 12203455 17  0
 12203488 17  0
 12203527 17  0
 12203540  1  0
 12203566 17  0
 12203571 17  0
 12203586 17  0
 12203593 17  0
 12203631 16  0
 12203653  7  0
 12203660 17  0
 12203662 17  5
 12203684 17  0
 12203699  1  0
 12203724 17  0
 12203752 17  0
 12203758 17  0
 12203776 17  0
 12203804  3  0
 12203805 17  0
 12203839 17  0
 12203850 17  0
 12203913 17  0
 12203970  1  0
 12203972 17  0
 12203990 17  0
 12204021  3  0
 12204025  1  0
 12204112 17  0
 12204135 17  0
 12204137 16  1
 12204153 17  0
 12204158 17  0
 12204192 17  0
 12204215 17  0
 12204220 14  0
 12204248 17  0
 12204287 17  0
 12204290 16  0
 12204302 17  0
 12204305 17  0
 12204330 17  0
 12204346 17  0
 12204358  1  0
 12204361 17  0
 12204391  3  0
 12204424 17  0
 12204489 17  0
 12204508  7  0
 12204510 17  0
 12204529  2  0
 12204548  6  0
 12204550 17  0
 12204572 17  0
 12204642  3  0
 12204645 17  0
 12204647 17  0
 12204673  5  0
 12204687 17  0
 12204700 17  0
 12204715 17  0
 12204738 17  0
 12204797 17  1
 12204835 17  0
 12204857  2  0
 12204886 17  0
 12204887  6  0
 12204944 17  0
 12204948 17  0
 12204964 17  0
 12204988 17  0
 12205018 17  0
 12205058  1  0
 12205261 13  0
 12205392 17  0
 12205576 17  0
 12205619  2  0
 12205702  6  0
 12205766 17  0
 12205769  1  0
 12205779 17  0
 12205857 17  0
 12205947 17  0
 12205950 17  0
 12205972 17  0
 12206016  3  0
 12206041 17  0
 12206049 17  0
 12206050  7  0
 12206091 17  0
 12206116 17  0
 12206119 17  0
 12206142 17  0
 12206157 17  0
 12206181 17  0
 12206223  1  0
 12206244 17  0
 12206247  3  0
 12206263 17  0
 12206268  1  0
 12206271 17  2
 12206285 17  0
 12206288 17  0
 12206306  2  0
 12206313 17  3
 12206314 17  0
 12206414  6  0
 12206440 17  0
 12206442 17  0
 12206475 17  0
 12206485 17  0
 12206487 17  0
 12206497  2  0
 12206564 14  0
 12206576  2  0
 12206598 17  0
 12206610  1  0
 12206612 17  0
 12206635  8  0
 12206644 17  0
 12206650  2  0
 12206651 17  0
 12206653 17  0
 12206655 17  0
 12206685 17  0
 12206767 17  0
 12206770  2  0
 12206799 17  0
 12206812 17  0
 12206826 17  0
 12206828  7  0
 12206843 17  0
 12206845  1  0
 12206862 17  0
 12206893  3  0
 12206905 17  0
 12206923 17  0
 12206968 17  0
 12206989  3  0
 12206994 17  0
 12207013 17  0
 12207020  1  0
 12207026 17  0
 12207034 17  0
 12207049 17  0
 12207060 17  0
 12207071 17  0
 12207086 17  0
 12207099 17  6
 12207111  2  0
 12207117 17  4
 12207153 17  0
 12207156 17  0
 12207171 17  0
 12207204 17  0
 12207206 16  0
 12207215 17  0
 12207265 17  0
 12207279 17  0
 12207282  1  0
 12207283 14  0
 12207288 17  0
 12207309  1  0
 12207321 16  0
 12207328 17  0
 12207356 17  0
 12207358 17  0
 12207396 17  0
 12207402 16  0
 12207403 16  0
 12207422 17  0
 12207425 17  0
 12207432 17  3
 12207440  3  0
 12207483 17  0
 12207499  3  0
 12207550 17  0
 12207560 17  0
 12207566  9  0
 12207575 17  0
 12207619  1  0
 12207651 17  0
 12207667  3  0
 12207668 17  0
 12207740 17  0
 12207748  1  0
 12207815 17  0
 12207840 17  0
 12207870 17  0
 12207874 17  0
 12207879  8  0
 12207892 17  0
 12207922 17  0
 12207944 17  0
 12207983 17  0
 12207988 17  0
 12208085 17  0
 12208125 17  0
 12208128 17  0
 12208131 17  0
 12208132 17  0
 12208157 17  2
 12208173 17  0
 12208190 17  0
 12208198 17  0
 12208205 17  0
 12208222 17  0
 12208234 16  0
 12208246 17  0
 12208273 17  0
 12208298 17  0
 12208311 17  0
 12208317 17  0
 12208325 17  0
 12208336  1  0
 12208347 17  0
 12208370  5  0
 12208408  5  0
 12208440 17  0
 12208448 16  0
 12208483 17  0
 12208500 17  0
 12208507 17  0
 12208564  5  0
 12208581 17  0
 12208589 17  0
 12208602 12  0
 12208623 17  0
 12208631 14  2
 12208632 17  0
 12208637 17  0
 12208666  3  0
 12208704 17  0
 12208710 17  0
 12208741  3  0
 12208746 17  0
 12208759 17  0
 12208769 17  3
 12208799 17  0
 12208809 17  0
 12208810 17  0
 12208822 17  0
 12208887 16  3
 12208897  1  0
 12208915 17  0
 12208925 17  0
 12208934  2  0
 12208972 17  0
 12208997  2  0
 12209045  8  0
 12209057 17  0
 12213728  9  0
 12213765 17  0
 12213767 17  0
 12213916 14  0
 12214011 17  0
 12214087 17  0
 12214100  1  0
 12214136  2  0
 12214141  1  0
 12214142  9  0
 12214167 17  0
 12214207 17  2
 12214295 17  0
 12214309 17  0
 12214329 17  0
 12214368 17  0
 12214383 17  0
 12214387 17  0
 12214389 17  0
 12214393 17  0
 12214399 17  0
 12214413 17  0
 12214450 17  0
 12214454 15  0
 12214492 17  0
 12214504 17  0
 12214521 17  0
 12214534 17  0
 12214554 17  0
 12214570 17  0
 12214606 17  0
 12214642  9  0
 12214888 13  0
 12214936 17  0
 12214946 16  0
 12215001 16  0
 12215002  8  0
 12215012  6  0
 12215021 17  0
 12215022 17  0
 12215023  6  0
 12215063  6  0
 12215071 17  0
 12215084 17  0
 12215093 17  0
 12215115  4  0
 12215116 17  0
 12215141  2  0
 12215173 17  0
 12215177 17  0
 12215240 17  0
 12215250 17  0
 12215263 17  0
 12215310 17  0
 12215312 17  0
 12215319 17  0
 12215337 17  0
 12215354 17  0
 12215411  5  0
 12215430 17  0
 12215444 17  0
 12215463  8  0
 12215494 17  0
 12215496 17  0
 12215513  1  0
 12215533 17  0
 12215566 17  1
 12215568 15  0
 12215583 17  0
 12215591  3  0
 12215592  1  0
 12215610  2  0
 12215637 17  0
 12215640 14  0
 12215647 16  0
 12215690 17  0
 12215704 16  0
 12215705 14  1
 12215808 17  0
 12215811 17  0
 12215824 16  0
 12215836 17  0
 12215853 17  0
 12215872  3  0
 12215881 17  0
 12215898 15  0
 12215938 17  0
 12215961 17  0
 12215988 17  0
 12215990  2  0
 12216027 16  0
 12216073 17  0
 12216104 17  0
 12216160 16  0
 12216168 17  0
 12216175 17  0
 12216194 14  0
 12216195 17  0
 12216209 14  0
 12216210 17  1
 12216220 14  0
 12216241 17  0
 12216258 17  0
 12216265 17  0
 12216277 17  0
 12216278 14  1
 12216297 17  0
 12216301 17  0
 12216327 17  0
 12216388 17  0
 12216418 17  0
 12216433 15  0
 12216495 17  0
 12216514 17  0
 12216516 17  0
 12216530 14  0
 12216565 17  0
 12216574 17  0
 12216617 17  0
 12216701 17  0
 12216706  4  1
 12216709 17  0
 12216750 17  0
 12216782  1  0
 12216844 14  0
 12216858 17  0
 12216873  6  0
 12216886 17  0
 12216897 14  0
 12216901 17  0
 12216907 17  0
 12216931 17  0
 12216975 17  0
 12216979 17  0
 12217017 17  0
 12217049 17  0
 12217064 17  0
 12217109 17  0
 12217121 17  0
 12217151 14  0
 12217154 16  0
 12217161 17  0
 12217184  2  0
 12217186 17  0
 12217211 17  0
 12217239 17  0
 12217248 17  0
 12217250 17  0
 12217278 17  0
 12217281 17  1
 12217283 17  1
 12217300  8  0
 12217319 17  1
 12217324 17  0
 12217342 16  0
 12217355 15  0
 12217396  4  0
 12217403 17  1
 12217424 17  0
 12217469 15  0
 12217510 17  0
 12217532 17  0
 12217559 17  0
 12217615 16  0
 12217622 17  0
 12217624 17  0
 12217667 17  0
 12217684 10  0
 12217707 17  0
 12217770  1  0
 12217805  3  0
 12217823 17  0
 12217824 17  3
 12217827 17  0
 12217843 17  0
 12217848 17  0
 12217850 17  0
 12217863 10  0
 12217866 17  0
 12217867 17  0
 12217876 17  0
 12217879 17  0
 12217899 17  0
 12217904 17  0
 12217907 17  4
 12217943 17  0
 12217956 17  0
 12217972 17  0
 12218006  5  0
 12218021 17  0
 12218031 17  0
 12218098 17  0
 12218100 17  0
 12218114 17  0
 12218161 17  0
 12218181  6  0
 12218191 17  0
 12218211 17  0
 12218254 17  0
 12218281 17  0
 12218294 17  0
 12218356 17  0
 12218410 17  0
 12218419  3  0
 12218421 17  0
 12218433  3  0
 12218467  3  0
 12218468  3  0
 12218478 17  0
 12218539 17  0
 12218542 14  0
 12218564 17  0
 12218596  1  0
 12218607 17  0
 12218634 17  0
 12218727 17  0
 12218729 17  1
 12218742 14  0
 12218753 14  0
 12218765 17  0
 12218806 17  0
 12218840 17  0
 12218842 17  0
 12218869  7  0
 12218888 17  0
 12218895 17  0
 12218911 14  0
 12218917 17  0
 12218938 17  0
 12218952 17  0
 12218985 17  0
 12218994 17  0
 12218996 16  0
 12219017  9  0
 12219032  7  0
 12219081 17  0
 12219129 17  0
 12219147 14  0
 12219161 17  0
 12219189 17  0
 12219190 17  0
 12219204 17  0
 12219270 17  0
 12219282 17  0
 12219283 17  0
 12219305 17  0
 12219357  1  0
 12219404 17  0
 12219439  3  0
 12219445 17  0
 12219455 17  0
 12219517  3  0
 12219525 17  0
 12219556 17  0
 12251066 15  0
 12251126 12  0
 12251165 13  0
 12251213  8  0
 12251236  3  0
 12251267 17  0
 12251293 17  0
 12251319 17  0
 12251323 17  0
 12251365 17  0
 12251387 17  0
 12251403  1  0
 12251434 17  0
 12251438 17  0
 12251446 17  0
 12251453 17  0
 12251466 16  0
 12251483 17  0
 12251484 17  0
 12251507 17  0
 12251520  3  0
 12251522  6  0
 12251534  2  0
 12251550 17  0
 12251575  8  0
 12251604 17  0
 12251612 17  0
 12251613 17  0
 12251633  1  0
 12251642 17  0
 12251643 17  0
 12251647 17  0
 12251650 17  1
 12251653 17  0
 12251673 17  0
 12251688 17  0
 12251699  1  0
 12251707 17  0
 12251751 17  0
 12251754 14  0
 12251779 17  2
 12251789 13  0
 12251852  1  0
 12251853 17  0
 12251877  2  0
 12251908 17  0
 12251932 17  0
 12251937 17  0
 12251954 17  0
 12251956 17  0
 12251967 17  0
 12251984 17  0
 12251991  1  0
 12251994 17  0
 12251995 17  0
 12252039  1  0
 12252040 17  0
 12252043 17  0
 12252059 17  0
 12252091 17  0
 12252188 17  0
 12252224 17  0
 12252229 14  0
 12252240 17  0
 12252251 17  0
 12252254 14  0
 12252264 17  0
 12252278 17  0
 12252288  1  0
 12252299 17  0
 12252307 17  0
 12252367  3  0
 12252380 17  0
 12252381 17  0
 12252387 17  0
 12252393 14  0
 12252410 15  0
 12252424 17  2
 12252443 17  0
 12252482 14  0
 12252486 10  0
 12252492  1  0
 12252496  2  0
 12252510 17  0
 12252511 17  0
 12252560 17  0
 12252594  3  0
 12252595 17  0
 12252611  1  0
 12252612 17  0
 12252617 17  0
 12252620 17  0
 12252641 17  0
 12252656 17  0
 12252697 17  0
 12252703 17  0
 12252718 17  0
 12252731  1  0
 12252732 17  1
 12252749 17  0
 12252755  2  0
 12252762 17  0
 12252779 17  0
 12252780 17  0
 12252803  2  0
 12252822 17  0
 12252827 17  0
 12252839 17  0
 12252842 17  0
 12252854 17  0
 12252899 17  0
 12252918 17  0
 12253019 17  0
 12253020 17  0
 12253027 17  0
 12253052 17  0
 12253077 16  0
 12253081 17  0
 12253086 17  0
 12253106 17  0
 12253170  3  0
 12253194 17  0
 12253210  8  0
 12253215  1  0
 12253255 17  0
 12253271  3  0
 12253294 16  0
 12253310 17  0
 12253315 17  0
 12253322 15  0
 12253329 14  0
 12253331 17  0
 12253345 17  0
 12253350 17  3
 12253362 17  0
 12253371  1  0
 12253372 17  0
 12253381 17  0
 12253397 17  0
 12253405 17  0
 12253453 17  0
 12253456 17  0
 12253474 17  1
 12253481 17  0
 12253483 16  0
 12253490 17  1
 12253516  3  0
 12253531  2  0
 12253534 17  0
 12253571  1  0
 12253610 17  0
 12253624 17  0
 12253631 17  0
 12253694 17  0
 12253720 17  0
 12253757  2  0
 12253759 17  0
 12253769 17  1
 12253802 17  0
 12253845 17  0
 12253855 17  0
 12253890 17  0
 12253893 17  0
 12253943 17  0
 12253955 17  0
 12253963 17  0
 12253978 17  0
 12253996 17  0
 12254018 17  0
 12254037 14  0
 12254046 17  0
 12254050 17  0
 12254051 17  0
 12254110 16  2
 12254159 16  0
 12254185 17  0
 12254187 16  0
 12254265 17  0
 12254266 17  0
 12254320 17  0
 12254326 17  0
 12254332 17  0
 12254344  9  0
 12254352 17  0
 12254378 17  1
 12254389 17  2
 12254419 17  3
 12254454 17  0
 12254465 17  0
 12254547  1  0
 12254588 17  0
 12254595  2  0
 12254596 17  0
 12254656 16  0
 12254670  8  0
 12254677  4  0
 12254688 17  1
 12254721 17  0
 12254752 17  0
 12254757 17  0
 12254770 17  0
 12254792 17  1
 12254804 17  0
 12254814 13  0
 12254817 17  0
 12254819  1  0
 12254821 17  0
 12254826 17  0
 12254829 17  0
 12254845 17  0
 12254864 17  0
 12254881 17  0
 12254883 17  0
 12254895 17  0
 12254907 17  0
 12254908 17  0
 12254909 17  1
 12254931 17  0
 12254944 17  0
 12254968 17  0
 12254976 17  0
 12255028 17  0
 12255048  4  0
 12255058 17  0
 12255073 17  0
 12255075 17  0
 12255106 17  0
 12255108 17  1
 12255215 17  0
 12255217 17  0
 12255231 17  0
 12255279 17  0
 12255339 17  0
 12255382 17  2
 12255451  4  0
 12255572  8  0
 12255580 17  0
 12255668 16  0
 12255680 17  0
 12255681 17  0
 12255731 17  0
 12255736 17  0
 12255741 17  0
 12255752 17  0
 12255762 17  0
 12255828 16  0
 12255875  1  0
 12255904 17  0
 12255948 17  0
 12255968 17  0
 12255981 17  0
 12255990 17  0
 12256009 17  0
 12256048 17  0
 12256052 16  0
 12256064 17  0
 12256094 17  0
 12256096 14  0
 12256112 17  0
 12256121 17  0
 12256187 17  0
 12256197 17  0
 12256253 17  0
 12256322 17  0
 12256344 17  0
 12256366 17  0
 12256407 17  0
 12256412 16  0
 12256438 17  0
 12256440 16  0
 12256457  3  0
 12256499 17  0
 12256503 17  0
 12256509 14  0
 12256511 17  0
 12256516 14  0
 12256520 17  2
 12256568 17  0
 12256574 17  0
 12256575 17  0
 12256580 17  0
 12256604  1  0
 12256624 17  0
 12256634 17  0
 12256643 17  0
 12256693 17  0
 12256696 17  0
 12256697 17  0
 12256711 17  0
 12256723 17  0
 12256757 17  0
 12256783 17  0
 12256792 17  0
 12256795  2  0
 12256810 17  0
 12256842 17  0
 12256848 17  0
 12256855 17  0
 12256895  6  0
 12256925  1  0
 12256932 17  0
 12256934 17  0
 12256948 16  0
 12256977 17  0
 12256989 16  0
 12256996 17  0
 12257026 15  0
 12257167 17  0
 12257217  2  0
 12257237 17  0
 12257255  1  0
 12257256 17  0
 12257281 17  0
 12257283 17  0
 12257297 17  0
 12257306 17  0
 12257317 17  0
 12257324 14  0
 12257328 17  0
 12257338 17  0
 12257354 14  0
 12257433 17  0
 12257448 15  0
 12257449 17  2
 12257460  6  0
 12257481 17  0
 12257499  2  0
 12257500 17  0
 12257520 16  0
 12257536 17  0
 12257538 17  0
 12257605  2  0
 12257613 17  0
 12257619 17  0
 12257691 17  0
 12257703  2  0
 12257719 17  0
 12257737 16  0
 12257742 17  0
 12257750 17  0
 12257782 17  0
 12257796 17  0
 12257830 14  0
 12257835 17  2
 12257851 17  1
 12257876  1  0
 12257886 17  2
 12257982 17  0
 12257999 17  1
 12258013 17  0
 12258021 17  0
 12258034  1  0
 12258055 17  5
 12258063 17  0
 12258076 17  0
 12258092 17  0
 12258098 14  0
 12258118 17  0
 12258133 17  0
 12258176 17  0
 12258218  2  0
 12258225 17  4
 12258229 16  0
 12258298 17  0
 12258300 17  1
 12258326 17  0
 12258330 17  6
 12258334 17  1
 12258335 17  0
 12258421 15  0
 12258473 17  0
 12258514 17  0
 12258529 17  0
 12258545 17  0
 12258555 17  0
 12258556 17  0
 12258568 17  0
 12258572  7  0
 12258582 17  0
 12258602 17  0
 12258631 14  0
 12258685 17  0
 12258704 17  0
 12258727  9  0
 12258756  5  0
 12258797  9  0
 12264089  9  0
 12264164  2  0
 12264238 14  0
 12264247  9  0
 12264537 17  0
 12264593 17  0
 12264670  1  0
 12264689 16  0
 12264712 17  0
 12264724 14  0
 12264742 17  0
 12264780 17  0
 12264805  9  0
 12264808 17  0
 12264822  7  0
 12264836 17  0
 12264873 17  0
 12264876  7  0
 12264916 17  0
 12264922 17  0
 12264924 17  0
 12264941  1  0
 12264958 17  0
 12264966 17  0
 12264988 17  0
 12264998 17  0
 12265016 17  0
 12265059 17  0
 12265063 17  0
 12265075 17  0
 12265078 17  0
 12265080 17  0
 12265094 17  0
 12265099  2  0
 12265139 17  0
 12265150 17  2
 12265153 17  0
 12265168  1  0
 12265174 17  0
 12265176 17  0
 12265197 17  0
 12265206 17  0
 12265227 17  0
 12265246 14  0
 12265277  1  0
 12265339 17  0
 12265345 17  0
 12265350 16  0
 12265362 17  0
 12265373 17  0
 12265415 17  0
 12265462 17  0
 12265498  3  0
 12265503 16  0
 12265509 17  0
 12265536 17  0
 12265588 17  0
 12265589 17  0
 12265590 17  0
 12265609 17  0
 12265625 17  0
 12265678 17  0
 12265709  8  0
 12265770 17  0
 12265786 17  1
 12265887 17  0
 12265912  3  0
 12265920 17  0
 12265923 17  0
 12265951  8  0
 12265955 17  0
 12265967 17  0
 12265969 17  0
 12265970 17  0
 12265991 17  0
 12265995 17  0
 12265999 17  0
 12266056 17  0
 12266060 17  0
 12266083 14  0
 12266099 17  1
 12266133 17  0
 12266134  3  0
 12266136  8  0
 12266212  2  0
 12266217 17  0
 12266277 17  0
 12266284 17  0
 12266366 17  0
 12266397 17  0
 12266426 17  0
 12266432 17  0
 12266450 17  1
 12266454  3  0
 12266468 14  0
 12266492  4  0
 12266555 17  0
 12266563 17  0
 12266569 17  0
 12266582 17  0
 12266600 17  0
 12266604  2  0
 12266636 17  2
 12266641 17  0
 12266662 17  0
 12266685 17  0
 12266731 17  0
 12266752 17  0
 12266812 17  0
 12266819 17  0
 12266849 17  0
 12266883 14  0
 12266888 17  0
 12266895 17  0
 12266896  2  0
 12266918 17  0
 12266936 16  0
 12266993 14  0
 12267023 17  0
 12267037 14  0
 12267044 17  0
 12267071 17  0
 12267091 17  0
 12267151 17  0
 12267176 17  0
 12267213 17  0
 12267219 17  0
 12267226  1  0
 12267287  4  0
 12267329 17  0
 12267353 17  0
 12267364 17  0
 12267428 17  0
 12267437 17  0
 12267443 17  0
 12267486 17  0
 12267497 17  0
 12267504 17  0
 12267554 17  0
 12267573 17  0
 12267674  2  0
 12267706 17  0
 12267723 17  0
 12267759 17  0
 12267775 14  0
 12267777 17  0
 12267816 17  0
 12267843  3  0
 12267949 17  0
 12267952 17  0
 12267955 17  0
 12267967 17  0
 12267992 17  0
 12268021 17  0
 12268022 17  0
 12268054 17  0
 12268063 17  0
 12268068 17  0
 12268089 17  0
 12268099 17  0
 12268130 17  0
 12268190 17  9
 12268191 16  0
 12268220 17  3
 12268226 17  0
 12268292 17  0
 12268307  3  0
 12268319 17  3
 12268365 17  0
 12268368 17  0
 12268408 17  0
 12268448 17  0
 12268502  2  0
 12268521 17  0
 12268522 17  0
 12268541  6  0
 12268579 17  5
 12268580  2  0
 12268597  2  0
 12268606 17  0
 12268616 17  0
 12268621 17  0
 12268652 17  0
 12268654 17  0
 12268739  3  0
 12268740 17  0
 12268741 17  0
 12268754  3  0
 12268819 17  0
 12268835 17  0
 12268852  2  0
 12268862 17  0
 12268871 14  0
 12268881 17  0
 12268884 17  0
 12268891 17  0
 12268900 14  0
 12268917 17  0
 12268961 14  0
 12268964 17  0
 12268974 14  0
 12268983 17  0
 12268996  7  0
 12269056 17  0
 12269094 17  0
 12269104 14  0
 12269113  2  0
 12269152  8  0
 12300366  8  0
 12300377 17  0
 12300406  1  0
 12300434 17  0
 12300483 17  0
 12300493  2  0
 12300524 17  1
 12300535 17  0
 12300541 17  0
 12300545 17  0
 12300588  1  0
 12300647 17  0
 12300677 16  0
 12300740 16  0
 12300749 17  0
 12300753 16  0
 12300759 17  0
 12300810 17  0
 12300822 17  0
 12300835 17  0
 12300839 17  0
 12300846 17  0
 12300851 17  0
 12300862 17  0
 12300863 17  0
 12300931 17  0
 12300936  1  0
 12300949  2  0
 12300950 17  0
 12300957 17  0
 12300959 17  0
 12300975 17  0
 12301010  1  0
 12301013 17  0
 12301026 17  0
 12301030 17  0
 12301040 17  0
 12301048 16  0
 12301049 16  0
 12301059 17  0
 12301086  2  0
 12301092 17  0
 12301108  7  0
 12301147  1  0
 12301181 17  2
 12301237  2  0
 12301257 17  0
 12301266 17  0
 12301271 17  0
 12301350  4  0
 12301352 17  0
 12301362 17  0
 12301401 17  0
 12301410 17  0
 12301416 17  0
 12301421 17  0
 12301444 17  0
 12301454 17  0
 12301469  8  0
 12301502 17  0
 12301522 17  0
 12301543 17  0
 12301546 17  0
 12301574 17  0
 12301590 17  0
 12301598 17  0
 12301602  6  0
 12301620 17  0
 12301649  1  0
 12301658 17  0
 12301737  1  0
 12301741 15  0
 12301762 17  0
 12301792 17  0
 12301833 17  0
 12301868 14  0
 12301894 17  0
 12301901 12  0
 12301914 17  0
 12301921 17  0
 12301926 14  0
 12301963 17  0
 12301975 17  0
 12301976 16  0
 12302006 17  0
 12302016  1  0
 12302031 17  0
 12302035 16  0
 12302045 17  0
 12302069 17  0
 12302104 17  0
 12302143 17  0
 12302145 17  0
 12302164 17  0
 12302167 17  0
 12302183 17  0
 12302188 17  0
 12302190 17  0
 12302209 17  0
 12302215 17  0
 12302226 17  0
 12302240 16  0
 12302249 17  0
 12302255  1  0
 12302267 17  0
 12302272 17  0
 12302292 17  0
 12302300 17  0
 12302305 17  0
 12302321 17  0
 12302328 17  0
 12302366 17  0
 12302375 17  0
 12302378 17  0
 12302391 17  2
 12302440 17  0
 12302457 17  0
 12302460 17  0
 12302475 17  0
 12302482 17  0
 12302492 17  0
 12302503 17  0
 12302516 17  0
 12302518  3  0
 12302530 17  3
 12302542 10  0
 12302604  1  0
 12302653 17  0
 12302724 14  0
 12302791 17  0
 12302890 17  0
 12302918 17  0
 12302919 14  0
 12302942 17  0
 12302982 17  0
 12302994  4  0
 12303033 17  0
 12303050 17  0
 12303063 17  0
 12303064 17  0
 12303132 17  0
 12303135 17  0
 12303179 17  0
 12303247  2  0
 12303248 17  0
 12303253  2  0
 12303344 17  1
 12303348 17  0
 12303370 17  0
 12303386 17  0
 12303400 17  0
 12303415 17  0
 12303418 17  0
 12303426 17  1
 12303490 17  0
 12303499  2  0
 12303554 17  0
 12303564 17  0
 12303657 17  0
 12303659 17  0
 12303669 17  0
 12303700 17  0
 12303705 17  0
 12303714 17  0
 12303746 17  0
 12303778  1  0
 12303780 17  0
 12303789  9  0
 12303817 17  0
 12303838 17  0
 12303857 17  0
 12303861 17  0
 12303878 17  0
 12303881 17  0
 12303942 17  0
 12303945 17  0
 12303956  1  0
 12303957 17  0
 12303969 17  0
 12303972 17  0
 12303977 17  6
 12304005 17  0
 12304013 17  0
 12304021 17  0
 12304029 17  0
 12304043 17  0
 12304134 14  0
 12304142 17  0
 12304173 17  0
 12304202 17  0
 12304246 17  0
 12304263 17  0
 12304274 17  0
 12304308 17  0
 12304356 17  0
 12304361 17  0
 12304389 17  0
 12304401 17  0
 12304403 17  0
 12304433 17  0
 12304446 17  0
 12304485 17  0
 12304526  1  0
 12304589 17  0
 12304604 17  0
 12304607 17  0
 12304612 14  0
 12304634 15  0
 12304645 17  0
 12304658 17  0
 12304728 17  1
 12304757 17  0
 12304851 17  1
 12304854 17  0
 12304867  8  0
 12304952  4  0
 12304953 17  0
 12304981  4  0
 12305163  9  0
 12305237 17  0
 12305279 17  0
 12305292 13  0
 12305336 17  0
 12305337 14  0
 12305387 17  0
 12305398 17  0
 12305399 17  0
 12305402 16  0
 12305407 17  3
 12305487  9  0
 12305488 14  0
 12305550 17  0
 12305574 15  0
 12305585 17  0
 12305649 17  0
 12305657 17  0
 12305660 17  0
 12305669 17  0
 12305680 17  0
 12305688 17  0
 12305736 17  0
 12305742  1  0
 12305743 17  0
 12305751 17  0
 12305755  1  0
 12305764 17  0
 12305778 15  0
 12305783 17  0
 12305788 17  0
 12305792 17  0
 12305816 17  0
 12305849 14  0
 12305858 17  0
 12305868 17  0
 12305896  4  0
 12305898 15  0
 12305907 17  0
 12305916 17  0
 12305959 17  0
 12305966 17  0
 12305997 17  0
 12306058 17  2
 12306068 17  0
 12306115 16  0
 12306122  2  0
 12306137 17  0
 12306142 17  0
 12306180 17  0
 12306187 17  0
 12306191 17  0
 12306211 17  0
 12306218 17  0
 12306265 17  0
 12306284 16  2
 12306295 14  0
 12306301 17  0
 12306384 17  0
 12306385 17  0
 12306389 17  0
 12306410 17  0
 12306461 17  0
 12306494 17  0
 12306497 17  3
 12306501 17  0
 12306506 17  0
 12306530 17  0
 12306540 17  0
 12306544  2  0
 12306556 17  1
 12306578 17  0
 12306639  4  0
 12306641 17  0
 12306645 17  0
 12306656 17  0
 12306666 17  0
 12306669  1  0
 12306673 17  0
 12306684 17  0
 12306687 17  1
 12306695 17  0
 12306699 17  2
 12306704 17  0
 12306711 15  0
 12306755 17  0
 12306763 17  0
 12306774 17  0
 12306776 17  0
 12306797 16  0
 12306805 16  0
 12306806 17  0
 12306808 17  5
 12306811 17  0
 12306829  4  0
 12306842  2  0
 12306843 17  0
 12306844 17  0
 12306873 17  0
 12306890 17  0
 12306900 17  0
 12306931 17  0
 12306967 17  0
 12306983 17  0
 12306988  2  0
 12306989 16  0
 12307004 17  0
 12307032 17  0
 12307039 17  0
 12307042 17  0
 12307059 14  0
 12307076 17  1
 12307094 17  0
 12307096 14  0
 12307110 17  0
 12307213 17  0
 12307229 17  2
 12307240 17  0
 12307301 17  0
 12307309 17  3
 12307338 17  0
 12307360 17  0
 12307366 17  0
 12307372  3  0
 12307377  1  0
 12307381 17  0
 12307384 17  0
 12307385 17  0
 12307386  2  0
 12307390  1  0
 12307429 16  0
 12307455 17  0
 12307475 17  0
 12307492 14  0
 12307496 17  1
 12307497 17  0
 12307502 17  0
 12307544 17  0
 12307546 17  0
 12307547 17  0
 12307551  1  0
 12307574 17  2
 12307604 17  0
 12313808 17  0
 12313987 17  0
 12314028 17  0
 12314071 17  0
 12314152 17  0
 12314163 17  0
 12314184 17  0
 12314191 16  0
 12314193  8  0
 12314204 17  0
 12314254 17  0
 12314294 17  0
 12314312  1  0
 12314360  7  0
 12314383 17  0
 12314390 17  0
 12314444 17  0
 12314480 17  0
 12314546  6  0
 12314559  1  0
 12314568 17  0
 12314580 17  0
 12314595  6  0
 12314597 17  0
 12314634 17  0
 12314645 17  0
 12314646 17  6
 12314663 17  0
 12314750 17  3
 12314839 17  0
 12314876 17  0
 12314910 17  0
 12314916 14  0
 12314917 17  0
 12314919 14  0
 12314920 14  0
 12314927 17  0
 12314929 17  0
 12314951 17  0
 12314973 17  3
 12315002  2  0
 12315038 17  0
 12315056 17  0
 12315060 17  2
 12315067 17  0
 12315090 10  0
 12315094  6  0
 12315104 17  0
 12315105 17  0
 12315116 17  0
 12315127 17  0
 12315130 17  1
 12315148 17  0
 12315167 17  0
 12315179 14  0
 12315208 17  0
 12315226 17  0
 12315227 17  0
 12315233 17  0
 12315252 17  0
 12315256 16  0
 12315267 17  0
 12315319 17  0
 12315331 17  0
 12315340  2  0
 12315345 17  0
 12315367 16  0
 12315421 14  0
 12315426 17  0
 12315436 17  0
 12315590  1  0
 12315615 17  0
 12315619 17  0
 12315784 17  0
 12315820 17  0
 12315878 17  0
 12315905 17  0
 12315908 17  0
 12315964  6  0
 12315996 17  0
 12316005  2  0
 12316009 17  0
 12316073 17  0
 12316074 17  0
 12316078 17  0
 12316080 17  0
 12316082 14  0
 12316100 16  0
 12316126  4  0
 12316134 17  0
 12316154 14  0
 12316162 17  0
 12316173 14  0
 12316198 17  0
 12316200  3  0
 12316241 17  0
 12316245 17  0
 12316254 17  0
 12316269 17  0
 12316294 17  0
 12316307 17  0
 12316337 17  0
 12316342 17  0
 12316379 17  0
 12316382 17  0
 12316431 17  2
 12316436 17  0
 12316440 16  0
 12316447  8  4
 12316474 17  0
 12316477  3  0
 12316491 17  0
 12316494 17  0
 12316500 17  0
 12316518 14  0
 12316574 17  0
 12316586 17  0
 12316598 17  0
 12316623  3  0
 12316635 17  0
 12316649 17  0
 12316667 17  0
 12316687 17  0
 12316704 17  0
 12316713 17  0
 12316723 17  0
 12316759  3  0
 12316767  1  0
 12316768 17  0
 12316783  2  0
 12316784 17  0
 12316788 14  0
 12316789 17  0
 12316798 14  0
 12316823 17  0
 12316827 17  0
 12316844 17  0
 12316894 17  0
 12316901 17  0
 12316950  1  0
 12316967 17  0
 12316975 17  0
 12316982 17  0
 12316991 17  0
 12317007 17  0
 12317015 17  0
 12317041 17  0
 12317059 14  0
 12317064 14  0
 12317074 17  0
 12317109 17  0
 12317121 17  0
 12317124  2  0
 12317131 17  0
 12317182 10  0
 12317207 17  0
 12317215 17  0
 12317217 17  0
 12317342 17  1
 12317351 14  0
 12317382 17  0
 12317397 17  0
 12317483 15  0
 12317519 17  0
 12317549 17  0
 12317612 17  0
 12317627  3  0
 12317642  3  0
 12317653 17  0
 12317663 17  0
 12317678 17  0
 12317697 17  0
 12317790 17  0
 12317824 17  0
 12317879 17  0
 12317888 17  0
 12317898 17  0
 12317902 14  0
 12317904 17  0
 12317921 17  0
 12317951 17  0
 12317959 17  0
 12317979 17  0
 12317980 17  0
 12317987 17  0
 12317990 17  0
 12318032  4  0
 12349547  1  0
 12349560 17  1
 12349577 17  0
 12349609  4  0
 12349614 17  0
 12349670 16  0
 12349683 17  0
 12349768 17  0
 12349830 17  0
 12349840 16  0
 12349863 17  0
 12349867 17  0
 12349871 17  0
 12349887  2  0
 12349933 17  0
 12349935 17  0
 12349978 17  0
 12349992 17  0
 12350093 17  0
 12350095 17  0
 12350110 17  0
 12350112 17  0
 12350118 17  0
 12350136 17  0
 12350203 17  0
 12350217  1  0
 12350246 17  0
 12350267 17  0
 12350369 17  0
 12350384 14  0
 12350386 17  0
 12350399 17  3
 12350413 17  0
 12350421  1  0
 12350429 17  0
 12350446 17  0
 12350488 16  0
 12350508 17  0
 12350544 17  0
 12350553 17  0
 12350571 17  0
 12350612 17  0
 12350620 17  0
 12350623 17  0
 12350676 17  0
 12350677 17  0
 12350685 17  0
 12350718 17  0
 12350762 17  0
 12350764 17  0
 12350773  8  0
 12350793 17  0
 12350829 17  0
 12350839 17  0
 12350962 17  0
 12350972 17  0
 12350978 17  0
 12350992 17  0
 12351054 17  0
 12351098 17  0
 12351104 17  0
 12351141 17  0
 12351180 17  0
 12351192 17  0
 12351207 17  0
 12351281 14  0
 12351295 17  0
 12351327 14  0
 12351370 17  0
 12351412 17  0
 12351444 17  0
 12351464 17  0
 12351487 17  0
 12351503 17  0
 12351511 17  0
 12351513 17  0
 12351546 17  0
 12351556  1  0
 12351578 17  0
 12351580  1  0
 12351581 17  0
 12351586 17  1
 12351602  3  0
 12351607  5  0
 12351643 17  0
 12351666 17  0
 12351698 16  0
 12351709 17  0
 12351716 17  0
 12351719 17  0
 12351727  2  0
 12351746 17  0
 12351752 17  0
 12351764 17  0
 12351777 17  0
 12351781 17  0
 12351782 17  0
 12351819  1  0
 12351851 17  0
 12351858 17  0
 12351884 17  0
 12351927 17  2
 12351969 17  0
 12351974 17  0
 12352010 17  0
 12352016 17  0
 12352028 17  0
 12352051 17  0
 12352061 16  0
 12352083 17  0
 12352109 17  0
 12352115 17  0
 12352140 17  0
 12352170 17  0
 12352177 17  0
 12352180 17  0
 12352197 17  0
 12352213 17  0
 12352216  2  0
 12352228  1  0
 12352251  1  0
 12352266 14  0
 12352283 17  0
 12352285  3  0
 12352290 17  0
 12352318 17  0
 12352327 17  0
 12352398 17  0
 12352436 17  0
 12352484 17  0
 12352485 17  0
 12352486 17  0
 12352520 17  1
 12352536 17  0
 12352565 16  0
 12352596 17  0
 12352608  3  0
 12352628  2  0
 12352650 17  0
 12352652 17  0
 12352655 17  1
 12352734 16  0
 12352740 17  0
 12352809 17  0
 12352812 16  0
 12352849 17  0
 12352857 17  0
 12352874 17  0
 12352884  6  0
 12352923  1  0
 12352941 17  0
 12352973 13  0
 12353043 17  0
 12353111 17  0
 12353161 17  0
 12353193 17  0
 12353239 17  0
 12353315 17  0
 12353318 17  0
 12353334  3  0
 12353369 17  0
 12353375 17  0
 12353386 17  0
 12353477 17  0
 12353501 17  0
 12353521 17  0
 12353532 17  0
 12353567 17  0
 12353614 17  0
 12353633 17  2
 12353634 17  0
 12353640 17  0
 12353648 17  3
 12353716  3  0
 12353718 17  0
 12353720 17  3
 12353734  3  0
 12353742 17  0
 12353780 17  0
 12353844 17  1
 12353867  4  0
 12353932 17  0
 12353946 17  0
 12353985 17  0
 12354053 17  0
 12354064 17  0
 12354095 17  0
 12354109 17  0
 12354128 17  0
 12354136  9  0
 12354181 17  0
 12354199 17  0
 12354214 17  0
 12354215 17  2
 12354222 17  0
 12354230 17  0
 12354236 17  0
 12354240  2  0
 12354305 17  0
 12354315 17  0
 12354328 17  2
 12354360 17  0
 12354386 17  0
 12354387 17  0
 12354408 17  0
 12354413 17  0
 12354429 17  0
 12354436 17  0
 12354492 17  0
 12354544  3  0
 12354579 17  0
 12354616 17  0
 12354617 13  0
 12354693  3  0
 12354752 17  0
 12354843 17  0
 12354854 16  0
 12354917 17  0
 12355122 17  0
 12355177 17  0
 12355179 17  0
 12355201 17  0
 12355227 17  0
 12355261  9  0
 12355298 17  0
 12355310  9  0
 12355320 17  0
 12355324 14  0
 12355350 17  0
 12355353 17  0
 12355410 17  0
 12355416  2  0
 12355465 14  0
 12355499 17  0
 12355503 17  0
 12355536 17  0
 12355558 17  0
 12355580 17  1
 12355595 17  0
 12355596  1  0
 12355626 17  0
 12355633 17  0
 12355672 17  0
 12355683 17  0
 12355700 15  0
 12355752 17  0
 12355807 17  0
 12355812 17  0
 12355814 17  0
 12355831 17  0
 12355844 17  0
 12355857 17  0
 12355882 17  0
 12355913  2  0
 12355958 17  0
 12356040  1  0
 12356051 17  3
 12356055 17  0
 12356069 17  0
 12356072 17  0
 12356161 17  0
 12356171 17  0
 12356201 17  0
 12356204 16  0
 12356205 17  0
 12356227  5  0
 12356277 17  0
 12356282  5  0
 12356292 17  0
 12356298 17  0
 12356300 17  0
 12356315 17  0
 12356317 17  0
 12356329  1  0
 12356332 14  0
 12356334 17  0
 12356350 17  0
 12356397 14  0
 12356405  1  0
 12356413 17  0
 12356439 17  0
 12356465 17  0
 12356489 17  1
 12356491 17  0
 12356535 17  0
 12356546 17  0
 12356548  2  0
 12356588 17  0
 12356617 17  0
 12356643 17  0
 12356649 17  0
 12356657 14  0
 12356720 17  0
 12356746 17  1
 12356766 17  0
 12356786 16  0
 12356787 17  0
 12356821 17  0
 12356839 17  1
 12356849 14  0
 12356851 17  0
 12356862 17  0
 12356899  1  0
 12356914 17  3
 12356937 17  0
 12356965 14  0
 12356966 17  0
 12356979 17  0
 12356989 17  0
 12357062 17  0
 12357074 17  1
 12357078  1  0
 12357100 17  0
 12357103 17  1
 12357114 17  0
 12357129  1  0
 12357133  9  0
 12357155 17  0
 12357194 17  0
 12364881  9  0
 12364931 17  0
 12364940 17  0
 12364999  9  0
 12365000 17  2
 12365015 17  2
 12365059 17  0
 12365065 17  0
 12365071 17  0
 12365083  7  0
 12365184 17  1
 12365257 17  0
 12365285 17  0
 12365289 17  0
 12365293 17  1
 12365311 17  0
 12365337 17  0
 12365341  3  0
 12365397 17  0
 12365402 17  0
 12365414 17  0
 12365420 17  2
 12365427 17  0
 12365432 17  0
 12365442 17  0
 12365462 17  0
 12365483 17  0
 12365568 17  0
 12365579 17  0
 12365585 17  0
 12365624 17  1
 12365643 17  0
 12365661 17  0
 12365719 17  4
 12365724 17  0
 12365726 17  0
 12365743 17  0
 12365759 17  0
 12365783 17  0
 12365806 13  0
 12365825 17  0
 12365863  1  0
 12365904 17  0
 12365906 17  0
 12366053  7  0
 12366084 17  3
 12366090 17  0
 12366106 17  0
 12366127 17  0
 12366230  1  0
 12366305 17  0
 12366368 17  0
 12366388 17  0
 12366391 17  0
 12366412 17  0
 12366417 17  0
 12366436 17  0
 12366450 17  0
 12366461 17  0
 12366465 17  0
 12366495 17  0
 12366506 17  0
 12366535 17  0
 12366537 17  0
 12366576  6  0
 12366629 17  0
 12366647 17  0
 12366649 17  0
 12366681 17  0
 12366719 17  0
 12366740 14  2
 12366757 17  0
 12366768 14  0
 12366777 17  0
 12366830  3  0
 12366840 17  0
 12366878 17  0
 12366887 14  0
 12366894  7  1
 12366913 17  0
 12366928  3  0
 12366948 17  0
 12366972 17  0
 12366989 17  0
 12366991 17  0
 12366994 17  0
 12366998  1  0
 12366999  3  0
 12367000 17  0
 12367006 17  0
 12367014 17  0
 12367017 17  2
 12367066 17  0
 12367118 17  0
 12367153  1  0
 12367164  1  0
 12367229 17  0
 12367230 17  0
 12367249 17  0
 12367303 17  0
 12367310 17  2
 12367318  3  0
 12367367 17  0
 12367388 15  0
 12367402 17  0
 12367464 17  2
 12367469 10  0
 12367531 17  0
 12367546 14  0
 12367634 16  0
 12367660 17  0
 12367670 17  0
 12367714  6  0
 12367726 17  0
 12367754 17  0
 12367764 17  0
 12367771 17  0
 12367827 17  0
 12367852 17  0
 12367859 17  0
 12367874 17  0
 12367899 17  0
 12367905 17  0
 12367925 17  0
 12367958 17  0
 12367968 17  0
 12367993 17  0
 12367999 17  0
 12368001 17  0
 12368004  3  0
 12368017 17  0
 12368066 17  0
 12368127 17  0
 12400365 17  0
 12400394 17  0
 12400436 13  0
 12400443 17  0
 12400449 17  0
 12400470 17  0
 12400491 17  0
 12400506 17  0
 12400508 17  0
 12400538 17  1
 12400542 17  0
 12400606  1  0
 12400652 17  0
 12400656 17  0
 12400658 17  0
 12400665 17  0
 12400695 17  0
 12400701  1  0
 12400708  2  0
 12400712 17  0
 12400721 17  0
 12400729 17  2
 12400747 17  0
 12400826  2  0
 12400875 17  0
 12400914 17  0
 12400940 17  0
 12400950 17  0
 12400971  3  0
 12400981  1  0
 12400984 17  2
 12401027 17  0
 12401044 17  0
 12401052 17  0
 12401081 17  0
 12401086 17  0
 12401090 17  0
 12401096 16  0
 12401103  3  0
 12401123 17  0
 12401132  1  1
 12401135 17  0
 12401200 17  0
 12401216 17  0
 12401223 17  0
 12401256 17  0
 12401262 17  0
 12401269 17  0
 12401274 17  0
 12401278 17  0
 12401311 17  0
 12401315 17  0
 12401329  2  0
 12401339 17  0
 12401369 17  0
 12401375 17  0
 12401377 17  0
 12401414 17  0
 12401427  1  0
 12401441 17  0
 12401487  4  0
 12401517 17  0
 12401540 17  0
 12401560 17  0
 12401562 17  0
 12401572  2  0
 12401587 17  0
 12401597 17  0
 12401644 17  7
 12401663 17  0
 12401669 17  0
 12401800 17  0
 12401859 17  0
 12401863 17  1
 12401903  4  0
 12401914 17  0
 12401990 17  0
 12402078 17  0
 12402086 14  0
 12402105 17  0
 12402176 17  0
 12402181 17  0
 12402205 17  0
 12402217  3  0
 12402224 17  0
 12402233 17  0
 12402241  6  0
 12402246  2  0
 12402266 17  0
 12402334 10  0
 12402383 17  0
 12402392 14  0
 12402393 17  0
 12402405 17  0
 12402452 17  0
 12402458 17  0
 12402465 17  0
 12402534 17  0
 12402545 14  0
 12402550 17  0
 12402554 17  0
 12402561 17  0
 12402573 17  0
 12402588 17  0
 12402593 17  0
 12402596  5  0
 12402598 14  0
 12402674 17  0
 12402681 17  0
 12402690 16  0
 12402702 17  0
 12402730 17  0
 12402748 17  0
 12402770  1  0
 12402792 17  1
 12402804 15  1
 12402847 17  0
 12402866 17  0
 12402883 17  0
 12402894 15  0
 12402899 17  0
 12402908  5  0
 12402921 17  0
 12402939 17  0
 12402949 17  0
 12402956 17  0
 12402982 17  0
 12403011 17  0
 12403078 17  0
 12403092 17  0
 12403099 17  0
 12403114 14  0
 12403119 17  1
 12403127 17  0
 12403154 17  0
 12403159 17  0
 12403165 17  0
 12403178  3  0
 12403204 17  0
 12403253 17  0
 12403265 17  0
 12403318 17  0
 12403331 14  1
 12403333 17  0
 12403353 17  0
 12403391 17  0
 12403428 17  0
 12403474 17  0
 12403478 17  0
 12403512 17  0
 12403538 17  0
 12403550 17  0
 12403576 17  0
 12403597  8  0
 12403639 17  0
 12403646 17  0
 12403659 17  0
 12403665 16  0
 12403770 17  0
 12403799 17  0
 12403814  2  0
 12403824 17  0
 12403838 17  0
 12403905 17  0
 12403907 17  0
 12403911 14  0
 12403938 17  0
 12403944 17  0
 12403956 17  0
 12403961  7  0
 12403968 17  1
 12403985 17  0
 12403990 17  0
 12404005 17  0
 12404021 17  0
 12404047 17  0
 12404048 14  0
 12404068 14  0
 12404073 14  0
 12404076 17  0
 12404077 17  0
 12404086 17  1
 12404106  4  0
 12404124 17  0
 12404138 17  0
 12404146 16  0
 12404154 17  0
 12404161 17  0
 12404245 17  0
 12404250 17  0
 12404280 17  0
 12404283 14  0
 12404294 17  0
 12404305 17  1
 12404331 17  0
 12404369 17  0
 12404396 16  0
 12404421 17  0
 12404444 17  0
 12404445  1  0
 12404446 17  0
 12404527 17  0
 12404549 17  0
 12404595 14  0
 12404610 17  0
 12404636 14  0
 12404682 17  0
 12404709  1  0
 12404710 17  0
 12404726 17  0
 12404756 17  0
 12404771 16  0
 12404784 17  0
 12404818 17  0
 12404825 17  0
 12404851 17  0
 12404853 17  0
 12404858 14  0
 12404880 17  0
 12404890 17  0
 12404891 17  0
 12404898 17  0
 12404902 17  0
 12404934 17  0
 12404941 17  0
 12404954 17  1
 12404957 17  0
 12404984 17  0
 12404995 17  0
 12405073 17  0
 12405158 17  0
 12405172 17  0
 12405182 17  0
 12405192 17  0
 12405195 17  0
 12405197 17  0
 12405226 17  0
 12405245  1  0
 12405306 17  0
 12405321 17  0
 12405333 17  1
 12405425 17  2
 12405436 14  0
 12405440 17  0
 12405482 17  0
 12405514 17  0
 12405531 17  0
 12405535 17  0
 12405604 16  0
 12405614 17  0
 12405659 17  0
 12405670 17  0
 12405708 17  0
 12405779 17  0
 12405814 17  0
 12405949 17  0
 12405950 12  7
 12406029 17  0
 12406192  9  0
 12406213  9  0
 12406226 16  0
 12406262 17  0
 12406297  2  0
 12406326 17  0
 12406361  7  0
 12406499 17  0
 12406548 17  0
 12406573 17  0
 12406579 17  0
 12406610 17  0
 12406680 15  0
 12406689  1  0
 12406692  1  0
 12406708 17  0
 12406744 17  0
 12406749 16  1
 12406750 17  0
 12406779 14  0
 12406782 17  0
 12406784 16  0
 12406807 17  2
 12406821  2  0
 12406826  1  0
 12406844 14  0
 12406850 17  0
 12406875 17  0
 12406876  9  0
 12406894  1  0
 12406908 17  5
 12406960 17  0
 12406986 17  0
 12407060 17  0
 12407064 17  0
 12407157 17  0
 12407160 17  0
 12407189 17  0
 12407208 17  0
 12407248  1  0
 12407262  1  0
 12407294 17  0
 12407307  1  0
 12407329 17  0
 12407342  1  0
 12407345 17  0
 12407359 17  0
 12407370 17  0
 12407380 17  0
 12407395 17  7
 12407401 17  0
 12407403 14  0
 12407410 17  0
 12407468 17  0
 12407473 17  0
 12407512  5  0
 12407573 17  0
 12407606 17  0
 12407611 17  0
 12407623 17  1
 12407705 17  0
 12407736 17  0
 12407740 17  0
 12416436  9  0
 12416511 17  0
 12416597 17  1
 12416661 17  1
 12416671 17  0
 12416771 17  0
 12416835 17  0
 12416905 17  0
 12416943 17  0
 12416974 17  0
 12416987 17  1
 12417021  1  0
 12417052 17  0
 12417113 17  0
 12417127 17  0
 12417152 16  0
 12417178 17  0
 12417179 17  0
 12417196 17  0
 12417224 17  0
 12417246 17  0
 12417285 17  0
 12417288 17  0
 12417305 17  0
 12417320 17  0
 12417355 17  0
 12417360 17  1
 12417370 17  0
 12417378 17  0
 12417414  6  0
 12417486 17  1
 12417572 17  0
 12417597 17  0
 12417619 17  0
 12417664 17  0
 12417702 17  0
 12417716 17  0
 12417739 17  1
 12417749 17  0
 12417766 17  0
 12417780 16  0
 12417789 17  0
 12417794 17  0
 12417798 14  0
 12417799 17  0
 12417814 14  0
 12417820 17  0
 12417856 17  0
 12417859 17  0
 12417890 17  0
 12417895 17  0
 12417939 17  0
 12417976 17  0
 12417987 17  0
 12417995 17  0
 12418004 17  0
 12418005 17  0
 12418069 17  0
 12418084  2  0
 12418105 17  0
 12418135 17  0
 12418154  3  0
 12418184  3  0
 12418195 14  0
 12418199 17  0
 12418225 17  0
 12418254 17  0
 12418264 17  0
 12418275 17  0
 12418291 14  0
 12418294 14  0
 12418301  3  0
 12418309 17  0
 12418312 17  0
 12418315 17  0
 12418339 17  0
 12418372 17  0
 12418374 17  0
 12418386 17  0
 12418413 17  0
 12418418 17  0
 12418457 17  0
 12418483 17  0
 12418491 14  0
 12418504 14  0
 12418515 17  0
 12418542  1  0
 12418552  3  0
 12418572 17  0
 12418612 17  1
 12418650 16  0
 12418661 17  0
 12418662 17  2
 12418678 17  0
 12418724 17  1
 12418737 17  0
 12418747 17  0
 12418754 17  0
 12418795 17  0
 12418816 17  2
 12418840 17  0
 12418891 17  1
 12418896 17  0
 12418959 17  0
 12418966 17  0
 12418977 17  0
 12419039 17  0
 12419051 17  0
 12419067 17  0
 12419087 14  0
 12419120 15  0
 12419144 17  0
 12419145 17  0
 12419154 17  0
 12419165 17  0
 12419167 17  0
 12419200 17  0
 12419303 17  1
 12453333  9  0
 12453411  4  0
 12453413  1  0
 12453431 17  0
 12453480 17  0
 12453485  9  0
 12453488 17  0
 12453495  9  0
 12453544 17  0
 12453546 17  0
 12453551 17  0
 12453578 17  0
 12453581 17  1
 12453590 17  0
 12453592  1  0
 12453606 17  0
 12453608 14  0
 12453622 17  0
 12453624 16  2
 12453645 17  0
 12453646 17  0
 12453667 17  0
 12453672 17  0
 12453709 17  0
 12453716 16  0
 12453718 17  0
 12453723 17  0
 12453757 16  0
 12453791 17  0
 12453819 17  0
 12453830 17  0
 12453851 17  0
 12453855 17  1
 12453873 16  1
 12453876 17  0
 12453891 17  0
 12453916 17  0
 12453925 17  0
 12453959 17  0
 12453980 17  0
 12453985 17  0
 12454007 17  0
 12454024 17  0
 12454043 17  0
 12454098 17  0
 12454152 17  0
 12454192 17  0
 12454201 17  0
 12454224 17  0
 12454245  2  0
 12454282  2  0
 12454287 17  0
 12454344 17  0
 12454387 17  0
 12454402 17  0
 12454412 17  0
 12454423 17  0
 12454439 17  0
 12454461 17  1
 12454463 17  0
 12454479 17  0
 12454486 17  0
 12454554 16  0
 12454560  3  0
 12454601 17  0
 12454613 17  1
 12454626 17  0
 12454657 17  0
 12454660 17  0
 12454670 17  0
 12454674 17  0
 12454731 17  0
 12454771 17  0
 12454787 17  0
 12454789 17  0
 12454792 17  0
 12454800 17  0
 12454804  3  0
 12454841 17  1
 12454846 17  0
 12454853 17  0
 12454886 17  0
 12454892 17  0
 12454894  1  0
 12454922 17  0
 12454937 17  0
 12454975 17  0
 12455003 17  0
 12455065 17  0
 12455090 17  0
 12455116  4  0
 12455117 16  0
 12455153 17  0
 12455192 17  0
 12455203 17  0
 12455251 17  0
 12455257  3  0
 12455270 17  0
 12455299 17  0
 12455315 17  2
 12455334 17  0
 12455335 17  0
 12455357  6  0
 12455448 17  0
 12455491  3  0
 12455504 17  0
 12455516  5  0
 12455529 17  0
 12455543 17  0
 12455544 17  0
 12455584 17  0
 12455592  3  0
 12455597 17  0
 12455672 17  0
 12455710 17  0
 12455713 17  0
 12455724 17  0
 12455774 17  0
 12455792 17  0
 12455816 17  0
 12455823  1  0
 12455830 15  0
 12455834  9  0
 12455850 17  0
 12455966 17  0
 12455974 17  0
 12456014 17  0
 12456018 17  0
 12456028 17  0
 12456050 17  0
 12456062 17  1
 12456063 17  1
 12456099 17  0
 12456136 17  0
 12456156 17  0
 12456165 17  0
 12456181 17  0
 12456229 17  0
 12456237 10  0
 12456304 17  0
 12456335 17  0
 12456337 17  0
 12456347 17  0
 12456373 17  0
 12456401 17  0
 12456454 17  0
 12456471 14  0
 12456478 14  0
 12456491 17  0
 12456506  2  0
 12456510 17  0
 12456523 16  0
 12456531 17  0
 12456537 17  0
 12456552 17  0
 12456584 17  0
 12456601 17  1
 12456603 17  0
 12456650 17  0
 12456651 17  0
 12456693 17  0
 12456719 17  0
 12456722 17  0
 12456757 17  0
 12456781 17  0
 12456828 17  0
 12456837 17  0
 12456844 17  0
 12456853 17  0
 12456863 17  0
 12456866 17  0
 12456868 17  0
 12456891 17  0
 12456914 17  0
 12456917 17  0
 12456964 17  0
 12457076 16  0
 12457086 17  0
 12457098 16  0
 12457099 17  0
 12457108 17  0
 12457119 17  0
 12457238 17  0
 12457259 17  0
 12457270 17  0
 12457314 17  0
 12457355 16  0
 12457384 17  0
 12457435 17  0
 12457483 17  0
 12457498 17  0
 12457509 17  0
 12457511 17  0
 12457628 17  0
 12457636  2  0
 12457664 17  0
 12457684 17  0
 12457709 17  0
 12457717 17  0
 12457724  4  0
 12457730 17  0
 12457741  1  0
 12457754 17  0
 12457762 17  0
 12457780  3  0
 12457786 17  0
 12457812 17  0
 12457835  4  0
 12457878 17  0
 12457918 14  0
 12457926 17  0
 12457936 17  0
 12457959  2  0
 12457962 17  0
 12457968 17  0
 12457978 17  9
 12457989 17  0
 12458003 17  0
 12458054 17  0
 12458073 17  0
 12458078 17  0
 12458105 17  0
 12458135 16  0
 12458157 17  0
 12458184 17  0
 12458189 17  0
 12458190 17  0
 12458306 17  0
 12458323 17  0
 12458371 17  0
 12458414  1  0
 12458419 14  0
 12458437 17  1
 12458440 17  0
 12458533 17  0
 12458535 17  0
 12458539 17  0
 12458544 17  0
 12458547 17  0
 12458557 17  0
 12458572 17  0
 12458577 17  0
 12458605 17  1
 12458620 17  0
 12458645 17  0
 12458651 17  0
 12458656 17  0
 12458659 16  0
 12458666 17  3
 12458691 17  0
 12458692 17  0
 12458748 17  0
 12458755 17  0
 12458770 17  0
 12458772 17  0
 12458786 17  0
 12458789 17  0
 12458801  8  0
 12458817 17  0
 12458829 17  0
 12458863 14  0
 12458875 17  0
 12458881 14  0
 12458908 17  0
 12458948 17  0
 12458951 17  0
 12458985 17  0
 12459055  4  0
 12459205 13  0
 12459218  8  0
 12459366  9  0
 12459442  9  0
 12459487 17  0
 12459539  9  0
 12459542  2  0
 12459554 17  0
 12459560 17  0
 12459561 17  0
 12459622 17  0
 12459667 17  0
 12459712 17  0
 12459723 17  0
 12459725 17  3
 12459729 17  0
 12459731  8  2
 12459744 17  0
 12459745 17  0
 12459760 17  0
 12459768 17  0
 12459783 17  0
 12459793 17  0
 12459794 17  0
 12459808 17  1
 12459812  3  0
 12459857 17  0
 12459858 16  0
 12459867 17  0
 12459896 17  0
 12459905  1  0
 12459908 14  0
 12459913 17  1
 12459917  9  0
 12459926 17  0
 12460013 17  0
 12460038 17  0
 12460040 17  0
 12460064  1  0
 12460075 17  0
 12460088 17  0
 12460097 17  0
 12460148 17  0
 12460158 17  0
 12460187  9  0
 12460193 17  0
 12469536  9  0
 12469556 17  0
 12469590  9  0
 12469684  9  0
 12469759 17  0
 12469760 17  0
 12469787 17  0
 12469797 17  0
 12469800 17  1
 12469856 17  0
 12469861 14  0
 12469887 17  0
 12469932 17  0
 12469954  3  0
 12469963 17  0
 12470009 17  0
 12470019 17  0
 12470041 17  1
 12470042 14  0
 12470054 17  0
 12470060 17  0
 12470075 17  0
 12470092 14  0
 12470112  3  0
 12470114 17  0
 12470118  1  0
 12470124 17  0
 12470133  3  0
 12470180 16  0
 12470210 14  0
 12470240 16  0
 12470281 17  0
 12470285 17  0
 12470317 17  1
 12470319 16  0
 12470325 16  0
 12470350 17  0
 12470355  1  0
 12470376 17  0
 12470433 17  0
 12470438 17  0
 12470445  3  0
 12470446 16  0
 12470449 16  0
 12470457 15  0
 12470530 17  5
 12470539 17  0
 12470557 17  0
 12470562 17  0
 12470613 17  0
 12470631 17  0
 12470673 17  1
 12470687 17  0
 12470709 17  3
 12470716 17  0
 12470724 17  0
 12470748 17  1
 12470762 17  0
 12470789 17  0
 12470793 17  0
 12470795 17  0
 12470812 17  0
 12470827 17  0
 12470840 17  0
 12470844 17  2
 12470867  2  0
 12470927 14  0
 12470929 17  0
 12470954 17  1
 12470966 17  0
 12470984 17  0
 12471005 17  0
 12471046 16  0
 12471063 17  0
 12471094 17  0
 12471097 17  0
 12471119 17  0
 12471120 17  0
 12471144 14  0
 12471199 17  0
 12471212  4  0
 12471214 17  0
 12471278 14  0
 12471282  4  0
 12503867 17  0
 12503959 17  0
 12503973 17  0
 12504037  9  0
 12504048  4  0
 12504054 17  1
 12504060 17  0
 12504129 17  0
 12504153  8  0
 12504165 17  0
 12504170 17  0
 12504233 17  0
 12504311 17  0
 12504315 17  0
 12504328 17  0
 12504342 17  0
 12504353 17  0
 12504373 17  0
 12504397 16  0
 12504422 17  0
 12504480 17  0
 12504482 17  0
 12504548 17  0
 12504568 16  0
 12504622  2  0
 12504652 17  0
 12504697 17  0
 12504711 17  0
 12504729 17  0
 12504742 17  0
 12504749 17  0
 12504765 17  0
 12504790 17  0
 12504812 17  0
 12504849 17  0
 12504861 17  0
 12504945 17  0
 12504973 17  0
 12504988 17  2
 12505003 17  0
 12505009 17  0
 12505044 17  0
 12505054 17  0
 12505060 17  0
 12505062 17  0
 12505076 16  1
 12505154 17  1
 12505157 17  0
 12505160 17  0
 12505164 14  0
 12505169 17  0
 12505173 17  0
 12505235 17  0
 12505250 17  0
 12505309 17  0
 12505386 17  1
 12505388  7  0
 12505418 17  0
 12505459 17  0
 12505503 17  1
 12505525 17  0
 12505527 17  0
 12505528 16  0
 12505559  1  0
 12505576 17  0
 12505590 17  0
 12505610  8  0
 12505621 17  4
 12505635 17  0
 12505644 17  0
 12505654 17  1
 12505658  6  0
 12505697 17  0
 12505701 16  0
 12505707 17  0
 12505741  6  0
 12505793 17  0
 12505797 17  0
 12505815 17  1
 12505864 17  0
 12505917 17  0
 12505940 17  0
 12505972 17  0
 12505973  1  0
 12505991 17  0
 12505994 17  0
 12505998 14  0
 12506011  8  0
 12506035 17  0
 12506067 17  0
 12506075  3  0
 12506095 17  0
 12506130 17  0
 12506141 14  0
 12506147 12  0
 12506202 17  0
 12506210 17  0
 12506217 14  0
 12506228  1  0
 12506232 17  0
 12506245 14  0
 12506285 17  0
 12506290 14  0
 12506342 16  1
 12506351 17  1
 12506417 17  0
 12506434 17  0
 12506463 17  2
 12506476 17  0
 12506478 17  0
 12506494 17  0
 12506511 17  0
 12506514 17  0
 12506518 17  0
 12506563 17  0
 12506566  3  0
 12506575 17  0
 12506577 17  0
 12506604 17  0
 12506608 17  0
 12506626 17  0
 12506633 16  0
 12506637 17  0
 12506640 17  0
 12506650 14  0
 12506665 17  0
 12506681 17  0
 12506736 17  0
 12506744 17  0
 12506752 17  0
 12506768 17  0
 12506770 17  1
 12506802 17  0
 12506810  2  0
 12506813 17  0
 12506832 17  0
 12506862 15  0
 12506878 17  0
 12506897 17  0
 12506909  1  0
 12506941 17  0
 12506954 17  0
 12506956 17  0
 12506985 17  0
 12506986 17  0
 12506997 17  0
 12507003 17  0
 12507016  5  0
 12507029 17  0
 12507035 17  0
 12507068 17  0
 12507107 17  0
 12507147 17  0
 12507231 17  0
 12507240 17  0
 12507284 17  0
 12507291  6  0
 12507325 17  9
 12507326 17  0
 12507347 17  0
 12507357  8  0
 12507359 17  0
 12507361  2  0
 12507373 17  0
 12507401 17  0
 12507415 17  0
 12507419 17  0
 12507445 17  0
 12507510 17  0
 12507565 17  0
 12507577 17  0
 12507669 17  0
 12507721 17  0
 12507728 17  0
 12507748 17  0
 12507830 17  0
 12507838  6  0
 12507842 17  0
 12507868 17  0
 12507871 14  0
 12507882 17  0
 12507890 17  0
 12507905 17  0
 12507961  2  0
 12507973  2  0
 12507995 16  0
 12508078 17  0
 12508094 17  0
 12508101 17  0
 12508103 17  0
 12508252 17  0
 12508279 16  0
 12508284 17  0
 12508311 17  0
 12508319 16  0
 12508335 17  1
 12508376 17  0
 12508433 17  0
 12508454 17  0
 12508507 17  0
 12508518 17  0
 12508579 17  0
 12508604 17  1
 12508637  1  0
 12508649  3  0
 12508689 17  0
 12508767 17  0
 12508771 17  0
 12508802  3  0
 12508826 17  0
 12508869 17  0
 12508882 17  0
 12508893 17  0
 12508918 17  0
 12509002 17  0
 12509004  2  0
 12509022 17  0
 12509034 17  0
 12509083 17  0
 12509088 17  0
 12509131 17  0
 12509148 17  2
 12509162 17  0
 12509198 16  0
 12509204 17  0
 12509218  2  0
 12509227 17  0
 12509232 17  0
 12509242 16  0
 12509249 17  0
 12509262 17  0
 12509264 17  0
 12509268 17  0
 12509296 17  0
 12509310  1  0
 12509313 17  0
 12509355 15  0
 12509378  4  0
 12509468  8  0
 12509494 17  0
 12509511 16  0
 12509814 17  0
 12509829 17  2
 12509886 15  0
 12509941 17  0
 12510056 17  0
 12510099  1  0
 12519335  9  0
 12519373  9  0
 12519445  9  0
 12519468 17  0
 12519517  2  0
 12519681 14  0
 12519768 17  0
 12519775  6  0
 12519799 15  0
 12519826 17  0
 12519910  1  0
 12519941 17  0
 12519942 17  0
 12520008 17  0
 12520025 17  0
 12520052 17  0
 12520085 17  0
 12520093 17  0
 12520097 17  0
 12520106 17  0
 12520153 14  0
 12520159  7  0
 12520175 17  0
 12520187 17  2
 12520213 17  0
 12520346 17  0
 12520350  1  0
 12520412 11  0
 12520417 17  0
 12520441  9  0
 12552526 17  0
 12552657  2  0
 12552674 17  0
 12552696  9  0
 12552699 17  0
 12552766  1  0
 12552776 17  0
 12552824  2  0
 12552858 17  0
 12552869 17  0
 12552874 17  0
 12552890 17  0
 12552893 17  0
 12552896 17  0
 12552932  3  0
 12552957 17  0
 12552980 17  0
 12553011 14  0
 12553048 17  0
 12553094 17  0
 12553105 17  0
 12553112  4  0
 12553119 17  0
 12553184 17  0
 12553217 17  0
 12553224 17  0
 12553243 17  0
 12553272 17  0
 12553280 17  0
 12553312 17  0
 12553349 17  0
 12553358 16  1
 12553381 15  0
 12553388  3  0
 12553389 17  0
 12553394  3  0
 12553408 17  1
 12553484 17  0
 12553494  5  0
 12553512 17  0
 12553541  1  0
 12553572  3  0
 12553578 17  0
 12553588 17  0
 12553604 17  0
 12553613 17  0
 12553638 17  0
 12553683 17  0
 12553687  2  0
 12553693  3  0
 12553711  2  1
 12553724 17  0
 12553757  6  0
 12553790 17  0
 12553827 17  0
 12553846 17  0
 12553848  2  0
 12553852 17  0
 12553916 17  0
 12553966 17  0
 12553967  8  0
 12554017 17  0
 12554033  7  0
 12554038  8  0
 12554051  9  1
 12554059 17  0
 12554061 16  0
 12554072 17  0
 12554076 17  0
 12554089 17  0
 12554100 17  0
 12554104 17  0
 12554105 17  0
 12554182 17  0
 12554184 17  0
 12554198 17  0
 12554212 17  1
 12554236 17  0
 12554260 17  1
 12554275 17  0
 12554282 17  0
 12554307  2  0
 12554308 17  0
 12554324 17  0
 12554384 14  0
 12554387 17  0
 12554427 17  0
 12554436  1  0
 12554485 14  1
 12554500 17  0
 12554510 17  2
 12554556 17  0
 12554634 17  1
 12554649 17  0
 12554656 17  0
 12554659 14  0
 12554673 17  0
 12554704 17  0
 12554714 17  0
 12554727 17  0
 12554802 17  0
 12554848  1  0
 12554893 17  0
 12554894 17  0
 12554947 17  0
 12554948 17  0
 12554966 17  0
 12554982 17  0
 12555032 17  0
 12555033 17  0
 12555104 17  0
 12555107 17  0
 12555113 17  0
 12555140 17  2
 12555194 17  0
 12555197 17  0
 12555240 17  0
 12555243 15  0
 12555299 17  0
 12555332 17  0
 12555366 17  0
 12555396 17  0
 12555431 17  0
 12555442 17  1
 12555450 17  0
 12555458 17  0
 12555463 17  0
 12555505 17  0
 12555552 17  0
 12555557 16  0
 12555570 16  0
 12555577  1  0
 12555589 15  0
 12555616 17  1
 12555638 17  0
 12555642 17  1
 12555658  1  0
 12555688 17  1
 12555696 17  0
 12555749 17  0
 12555779 17  0
 12555786  1  0
 12555792 17  0
 12555818 17  0
 12555826 17  0
 12555883 13  0
 12555902 17  0
 12555916  1  0
 12555946 17  0
 12555972 17  0
 12556012 17  0
 12556036 17  0
 12556065 17  0
 12556075  1  0
 12556095 17  0
 12556098 17  0
 12556117 17  0
 12556153 17  0
 12556178 17  0
 12556202  1  0
 12556219 17  0
 12556280 17  0
 12556304 17  1
 12556355 16  0
 12556374 17  0
 12556387 14  0
 12556440 17  0
 12556452  3  0
 12556469 17  0
 12556485 14  0
 12556490 14  0
 12556495 17  0
 12556503  3  0
 12556515 17  2
 12556541 17  0
 12556574 17  0
 12556707 17  0
 12556735 17  1
 12556742 17  0
 12556814 14  0
 12556820 17  0
 12556836  8  0
 12556885 17  1
 12556897 17  0
 12556904 17  0
 12556935  3  0
 12556969 17  0
 12556975 16  0
 12556979 17  0
 12557061 17  0
 12557066 17  0
 12557079 17  0
 12557164 17  0
 12557207 16  0
 12557231 17  0
 12557259 17  0
 12557305 17  0
 12557371 17  0
 12557410 17  0
 12557432 17  0
 12557522 17  0
 12557540 17  1
 12557548 17  1
 12557553 17  1
 12557561  2  0
 12557610 17  0
 12557620  2  0
 12557680 17  0
 12557684 16  0
 12557713 17  2
 12567040  2  0
 12567114  8  0
 12598261  9  0
 12598384 17  0
 12598485 17  0
 12598490  4  0
 12598508 17  0
 12598632 17  0
 12598644  9  0
 12598652  2  0
 12598711  1  0
 12598718 17  0
 12598743 17  0
 12598744  1  0
 12598770 17  0
 12598790 17  0
 12598804 17  0
 12598901 17  0
 12598909 15  0
 12598912 17  0
 12598914 17  0
 12598941 17  0
 12598992 17  0
 12599006 17  0
 12599022 17  0
 12599039 14  0
 12599046 17  0
 12599059 17  0
 12599063 17  0
 12599072 17  0
 12599074 17  0
 12599166 17  0
 12599168 17  0
 12599178 17  0
 12599217  8  0
 12599234 17  0
 12599368  4  0
 12599379 17  0
 12599397 17  0
 12599405  1  0
 12599416 17  0
 12599435 17  8
 12599439 17  0
 12599446 14  0
 12599447 17  0
 12599513 17  0
 12599515 14  0
 12599518 17  0
 12599520 14  0
 12599530 17  0
 12599532 16  0
 12599546  3  0
 12599563 17  0
 12599564 17  0
 12599583  2  0
 12599597 17  0
 12599612 17  0
 12599627 17  0
 12599638 17  0
 12599646 17  0
 12599653 17  0
 12599686 17  0
 12599690 17  0
 12599700 17  1
 12599703 17  0
 12599711 17  0
 12599720  2  0
 12599728 17  0
 12599753 17  0
 12599807 17  0
 12599853 17  0
 12599872 17  0
 12599878 17  0
 12599904 17  0
 12599968 17  0
 12599991 17  0
 12599997 17  0
 12599998 17  5
 12600008  1  0
 12600038 17  0
 12600046 14  0
 12600051 17  0
 12600068 17  0
 12600075 17  0
 12600076 17  0
 12600088 17  0
 12600116 17  0
 12600117  3  0
 12600143 17  0
 12600155 17  0
 12600165 17  0
 12600184 17  0
 12600185 17  0
 12600211  2  0
 12600214 17  0
 12600256 17  0
 12600259 17  0
 12600267 14  0
 12600279 17  0
 12600314 17  0
 12600322 17  0
 12600331 17  0
 12600343 16  0
 12600437 16  0
 12600453 17  0
 12600459 17  0
 12600463 17  0
 12600471 17  0
 12600520 17  0
 12600559 17  0
 12600570  2  0
 12600610 17  0
 12600627 17  0
 12600640 17  0
 12600652 17  0
 12600703 17  1
 12600716 17  0
 12600735 17  2
 12600751 17  0
 12600774 15  0
 12600804 17  0
 12600817 17  0
 12600831 17  0
 12600849 17  0
 12600855 17  0
 12600863 17  0
 12600883 17  0
 12600931 17  0
 12600966 17  0
 12600967 17  0
 12600972 17  1
 12600985  3  0
 12601002 17  0
 12601003 17  0
 12601040 17  2
 12601052 15  0
 12601086 17  0
 12601089 17  0
 12601091 17  0
 12601113 17  0
 12601149 17  0
 12601220 16  0
 12601250 17  0
 12601301  3  0
 12601318 17  0
 12601330 17  0
 12601376 17  0
 12601436 17  0
 12601514 17  0
 12601539 17  0
 12601596 17  0
 12601636 17  0
 12601691 17  0
 12601704  1  0
 12601727 17  0
 12601763 17  0
 12601771 17  0
 12601784 17  0
 12601793 16  0
 12601798 17  0
 12601814 17  0
 12601861 17  0
 12601867 17  0
 12601871 17  0
 12601883 17  0
 12601897  5  0
 12601902 17  0
 12601939 17  1
 12601951 17  0
 12601962 17  0
 12601980 16  0
 12601989 17  0
 12602079 17  0
 12602096 17  0
 12602101  1  0
 12602104 17  0
 12602109 17  0
 12602111 17  0
 12602124 17  0
 12602133 17  0
 12602141 17  0
 12602164  1  0
 12602170 14  0
 12602173 16  0
 12602191 17  0
 12602213 17  0
 12602224 17  0
 12602236 17  0
 12602250 17  3
 12602284 17  0
 12602306 17  0
 12602314 17  1
 12602332 17  0
 12602335 17  5
 12602389 17  0
 12602404  9  0
 12602412 17  0
 12602421 17  0
 12602434 17  0
 12602456 17  0
 12602496 17  0
 12602562 17  0
 12602567 17  3
 12602568 17  1
 12602592 17  0
 12602596 14  0
 12602598 17  0
 12602609  1  0
 12602664 17  0
 12602666 17  0
 12602717 17  0
 12602730 16  0
 12602765 14  0
 12602778 14  0
 12602854 17  0
 12602858 17  0
 12602869 17  0
 12602978 17  0
 12602999 17  1
 12603035 17  0
 12603079 17  0
 12603114 17  0
 12603134 17  0
 12603148 17  0
 12603159  3  0
 12603163 16  0
 12603176 17  0
 12603182 17  0
 12603199 17  0
 12603236 17  0
 12643475 17  0
 12643582  8  1
 12643589 17  3
 12643621  4  0
 12643660 17  0
 12643665 17  0
 12643676  9  0
 12643681 17  0
 12643757 17  0
 12643786 17  0
 12643798 14  0
 12643847  9  0
 12643859 17  0
 12643890 17  0
 12643927 14  0
 12643933 17  0
 12643936  3  0
 12643940  6  0
 12643942 17  0
 12643991 17  0
 12643996 17  0
 12644012 17  0
 12644020 17  1
 12644038 17  0
 12644072 17  0
 12644082 17  0
 12644119 16  1
 12644136  4  0
 12644165 17  0
 12644190 17  0
 12644197 17  0
 12644223 17  0
 12644232 17  0
 12644234 17  0
 12644248 17  0
 12644294 17  0
 12644320 17  0
 12644363 17  0
 12644372 17  0
 12644388 17  0
 12644403 17  0
 12644422 17  0
 12644455 17  1
 12644458  8  0
 12644469 17  0
 12644475 17  0
 12644485 17  0
 12644517 17  0
 12644558  1  0
 12644579 14  0
 12644581 17  0
 12644610 17  0
 12644614 17  0
 12644662 17  0
 12644667  7  0
 12644670 17  0
 12644676  2  0
 12644706 17  0
 12644711 17  0
 12644712 16  0
 12644714 17  0
 12644769 17  4
 12644774 14  2
 12644778 17  0
 12644783 17  0
 12644797 17  0
 12644822 17  1
 12644869 17  0
 12644900 17  0
 12644902 17  0
 12644909 17  0
 12644981 17  0
 12644982  3  0
 12644990 17  0
 12645009 17  0
 12645033 17  0
 12645045 17  0
 12645046 17  0
 12645057 17  1
 12645081 17  0
 12645090  5  0
 12645102 17  0
 12645107 16  0
 12645181 17  1
 12645197 17  0
 12645202 16  0
 12645224 17  0
 12645236 17  0
 12645262 17  0
 12645275 17  0
 12645279 17  0
 12645285 17  0
 12645289 17  0
 12645327 17  0
 12645355 17  0
 12645370 17  0
 12645372 17  0
 12645380  3  0
 12645383 17  0
 12645396 17  0
 12645416 17  0
 12645420 17  0
 12645429 17  0
 12645435 17  0
 12645444  1  0
 12645496 17  0
 12645606 17  0
 12645637 17  0
 12645687 17  0
 12645715 17  0
 12645729 14  0
 12645746 17  0
 12645751 17  0
 12645754 17  0
 12645761 17  2
 12645767 17  0
 12645823  1  0
 12645843 17  0
 12645848 17  0
 12645856  3  0
 12645883 17  0
 12645885 17  0
 12645891  4  0
 12645920 17  0
 12645975 17  0
 12645981  1  0
 12646011 17  0
 12646035 17  0
 12646082 17  0
 12646083 17  0
 12646087 17  0
 12646133 17  0
 12646134 17  0
 12646136 17  0
 12646146 14  0
 12646165 17  0
 12646171 17  0
 12646191 17  0
 12646199 17  0
 12646223 17  0
 12646225 17  0
 12646302 17  0
 12646304 17  0
 12646327 17  0
 12646340 14  0
 12646364 16  0
 12646386 17  0
 12646439 17  0
 12646458 17  0
 12646482 14  0
 12646508 17  0
 12646518 17  0
 12646523 17  0
 12646524 17  0
 12646566 17  0
 12646592 17  0
 12646700 17  0
 12646703 17  0
 12646706 17  0
 12646712 17  0
 12646743 17  0
 12646782 17  0
 12646786 17  0
 12646841 17  6
 12646843 17  2
 12646880 17  0
 12646894 17  0
 12646951 17  0
 12646963 14  0
 12647006 17  0
 12647018 17  9
 12647070 17  4
 12647076 17  0
 12647079 17  0
 12647089 14  0
 12647110 17  1
 12647127  1  0
 12647145 17  0
 12647169 17  0
 12647200 17  0
 12647226 17  0
 12647227 17  0
 12647255  7  0
 12647352  7  0
 12647353 17  0
 12647355 17  0
 12647383 17  0
 12647397 17  0
 12647400 17  0
 12647412 17  0
 12647418 17  0
 12647456 17  0
 12647464  2  0
 12647477 17  0
 12647485 17  0
 12647491 17  0
 12647504 17  0
 12647519  1  0
 12647577 17  1
 12647597  8  0
 12647619 17  0
 12647631 17  0
 12647640  3  0
 12647649 16  0
 12647663 17  0
 12647664 17  0
 12647669 17  0
 12647704 17  0
 12647711 17  0
 12647717 17  0
 12647725 17  0
 12647734 17  0
 12647757 17  1
 12647774 16  0
 12647815 17  0
 12647847 17  0
 12688403  9  0
 12688446 17  0
 12688477 17  0
 12688531 17  0
 12688541  1  0
 12688565 17  0
 12688631 17  0
 12688676 17  0
 12688769 17  0
 12688779 17  0
 12688781 17  0
 12688786 17  0
 12688794 17  0
 12688798  5  0
 12688816 17  0
 12688821 17  0
 12688834 17  0
 12688835 17  1
 12688854 17  0
 12688867 17  0
 12688969 17  0
 12688971 17  0
 12688978 17  0
 12689015  1  0
 12689019 17  0
 12689068  1  0
 12689080 17  0
 12689087 17  0
 12689088  1  0
 12689094 17  0
 12689153 17  0
 12689156 16  0
 12689160 17  0
 12689166 17  0
 12689181 17  0
 12689192 14  0
 12689338 17  0
 12689361 17  0
 12689380 17  0
 12689506  1  0
 12689545 14  0
 12689549 17  0
 12689643 17  0
 12689656 17  1
 12689727 17  0
 12689738 16  0
 12689752 17  0
 12689849 17  0
 12689856  1  0
 12689863 17  0
 12689927 17  0
 12689959 17  0
 12689976 17  0
 12689979 17  0
 12689984 17  0
 12690123 17  0
 12690136 17  0
 12690187 16  0
 12690208 16  4
 12690265 17  0
 12690309 17  0
 12690317 17  0
 12690331 17  0
 12690338 17  0
 12690353 17  0
 12690370  4  0
 12690383 17  0
 12690386 17  0
 12690427 17  0
 12690441 17  0
 12690443 17  0
 12690461  8  0
 12690465 17  0
 12690469  1  0
 12690495 17  0
 12690518  1  0
 12690534 17  0
 12690584 17  0
 12690629  3  0
 12690640 17  0
 12690657  2  0
 12690677 17  0
 12690711 17  0
 12690809 17  0
 12690845 17  0
 12690859 17  0
 12690889 16  0
 12690897 16  0
 12690918 17  0
 12690969 14  0
 12690972 17  0
 12691001  1  0
 12691021 17  0
 12691027 17  0
 12691032 17  0
 12691122 17  0
 12691134 16  0
 12691174 17  0
 12691270 17  0
 12691281 17  0
 12691311 17  0
 12691333 17  0
 12691412  8  1
 12691443  1  0
 12691510  3  0
 12691538 14  0
 12691541 17  0
 12691560 17  0
 12691563  5  0
 12691564 17  0
 12691574 17  0
 12691646 17  0
 12691684 17  0
 12691694 17  0
 12691710 16  0
 12691734 17  0
 12691754 17  0
 12691760 16  9
 12691761  1  0
 12691789 17  0
 12691831 17  5
 12691865 17  1
 12691909 17  0
 12691947 17  0
 12691948 17  0
 12691956 17  0
 12691972  1  0
 12691981 17  0
 12691997 17  0
 12692036 17  0
 12692055 17  0
 12692084  3  0
 12692087 17  0
 12692097 17  0
 12692135 17  0
 12692184  1  0
 12734110  4  0
 12734179 16  0
 12734235 17  0
 12734365 17  0
 12734388 17  0
 12734396 16  1
 12734424 17  0
 12734448 17  0
 12734463 17  0
 12734517 17  0
 12734536 17  0
 12734552 17  0
 12734579 17  0
 12734586 17  0
 12734589 17  0
 12734595 17  0
 12734617 17  0
 12734621 17  0
 12734630 17  0
 12734767 17  0
 12734786 17  0
 12734788  3  0
 12734808 17  0
 12734875  3  0
 12734905 17  0
 12734991 17  0
 12735013 17  0
 12735062 17  0
 12735106 15  0
 12735253  1  0
 12735258 16  0
 12735291  7  0
 12735296  1  0
 12735329 17  0
 12735339 17  0
 12735346 17  0
 12735357 17  0
 12735371 17  0
 12735390  1  0
 12735417 17  0
 12735423 17  0
 12735428 17  0
 12735430 17  0
 12735457 17  0
 12735459 14  0
 12735475 14  0
 12735478 16  0
 12735488 17  0
 12735497 16  0
 12735502  2  0
 12735504 17  0
 12735535 17  0
 12735573 17  0
 12735580 17  0
 12735585 17  0
 12735587 17  0
 12735599 17  0
 12735664  1  0
 12735710 17  0
 12735711 17  0
 12735740 17  1
 12735784 14  0
 12735793 17  0
 12735805 14  0
 12735817 17  0
 12735830 17  1
 12735831  4  0
 12735851 17  0
 12735911 17  0
 12735948 17  0
 12735952 17  0
 12735961 14  0
 12736056 17  2
 12736110 17  0
 12736170 17  0
 12736205 17  0
 12736207 17  0
 12736212 17  0
 12736214 17  0
 12736230 17  0
 12736252 14  0
 12736310 17  0
 12736402 17  0
 12736406 14  0
 12736410  9  0
 12736465 17  0
 12736483  1  0
 12736527 17  0
 12736567 17  0
 12736575  3  0
 12736591 16  0
 12736604 17  0
 12736627 17  0
 12736658 17  2
 12736672 17  0
 12736693 17  0
 12736716 17  0
 12736718 17  0
 12736731 17  0
 12736776 17  0
 12736803 17  0
 12736826 17  0
 12736837 17  0
 12736891 14  0
 12736892 17  2
 12736902 17  0
 12736910 17  0
 12736931 15  0
 12736952 17  0
 12736962 17  0
 12736963 17  0
 12736969 17  0
 12736977  2  0
 12737015 17  1
 12737105 17  0
 12737136 17  0
 12737160 17  1
 12737176 17  0
 12737192 17  0
 12737223 17  0
 12737258 17  0
 12737278 17  0
 12737301  9  0
 12737382 17  0
 12737398 17  0
 12782919 17  0
 12782995  3  0
 12782998 17  0
 12782999 17  0
 12783016 17  0
 12783037  3  0
 12783067 17  0
 12783153 17  0
 12783194 17  0
 12783195 17  0
 12783196 16  3
 12783198 14  0
 12783312 17  0
 12783317 17  0
 12783364 17  0
 12783393 17  0
 12783423 17  0
 12783497  1  0
 12783511 17  0
 12783513 17  0
 12783609 17  0
 12783622 14  0
 12783625 17  0
 12783638 17  0
 12783643 17  0
 12783669 14  0
 12783675 17  0
 12783745 17  0
 12783747 16  0
 12783757 14  0
 12783762 17  0
 12783857 16  0
 12783889 17  0
 12783892 17  0
 12783951 17  0
 12783990 17  1
 12784011 17  0
 12784111  2  0
 12784112 17  0
 12784167 17  1
 12784174 17  0
 12784179 17  0
 12784183 17  5
 12784208 17  0
 12784226 17  0
 12784246 17  0
 12784248  4  0
 12784289 17  0
 12784351  3  0
 12784394 17  1
 12784445 17  0
 12784473 17  0
 12784475 17  0
 12784518  8  0
 12784548  9  0
 12784578 17  0
 12784610 17  0
 12784628 17  0
 12784662 17  0
 12784683 17  0
 12784696  8  0
 12784697 14  0
 12784737 17  0
 12784837 17  0
 12784856 17  0
 12784874 14  0
 12784925  3  0
 12784948 15  0
 12784949 17  0
 12784980 17  0
 12784998  3  0
 12785016 17  0
 12785017 17  0
 12785020  1  0
 12785058  1  0
 12785083  8  0
 12785111 14  0
 12785115 17  0
 12785159 17  0
 12785173 17  0
 12785183 17  0
 12785186 17  0
 12785223 17  0
 12785250  6  0
 12785251 17  0
 12785252 17  0
 12785260 17  0
 12785307  6  0
 12785311 17  0
 12785320 17  2
 12785321 17  0
 12785394 17  0
 12785401  1  0
 12785453  1  0
 12833300  3  0
 12833351  1  0
 12833412  5  0
 12833453 17  0
 12833455  3  0
 12833520 17  0
 12833530 17  0
 12833566 17  2
 12833581 17  0
 12833657 17  0
 12833672 17  0
 12833691 17  0
 12833701 14  1
 12833737  1  0
 12833749 14  0
 12833756 14  0
 12833778 14  0
 12833779 17  0
 12833791 17  0
 12833827 17  0
 12833862 17  0
 12833888 14  0
 12833934 17  0
 12833948 17  0
 12834006 17  0
 12834027 15  0
 12834032 16  0
 12834073 17  0
 12834111 17  0
 12834147 17  0
 12834185  3  0
 12834217 17  0
 12834247  3  0
 12834254 17  0
 12834265 17  0
 12834283 17  0
 12834290 16  0
 12834301  1  0
 12834324 17  0
 12834331 16  0
 12834351  1  0
 12834374 17  0
 12834387 17  0
 12834393 17  1
 12834408 14  0
 12834416 17  0
 12834442 17  0
 12834459 16  0
 12834465 17  0
 12834487 17  0
 12834503 17  0
 12834528 16  0
 12834601 17  0
 12834614 17  0
 12834617  1  0
 12834637 17  0
 12834663  2  0
 12834690 17  0
 12834866 17  0
 12834874 17  1
 12834977 17  0
 12835007 16  2
 12835034 17  0
 12835044 17  0
 12835076 17  0
 12835097 17  0
 12835108 17  0
 12835130 17  0
 12835139 17  0
 12835232 15  2
 12835344 17  0
 12883963 17  0
 12884045  1  0
 12884110 17  0
 12884116  6  0
 12884118 17  0
 12884274 17  0
 12884399 17  0
 12884404 17  0
 12884445 14  0
 12884452 17  0
 12884459 17  0
 12884484 14  0
 12884521 17  0
 12884530 17  0
 12884536 17  1
 12884545 17  0
 12884566 17  0
 12884588 17  1
 12884589 17  9
 12884622 17  0
 12884646 17  0
 12884650 17  0
 12884661  1  0
 12884662 17  0
 12884793 17  0
 12884812  4  0
 12884923 17  0
 12884930  9  0
 12884942 17  0
 12884971 17  0
 12884984 17  0
 12885005  6  0
 12885076 17  0
 12885086 17  3
 12885196 15  0
 12885210 17  0
 12885212 17  2
 12885258 16  0
 12885312 17  0
 12885316 17  0
 12885334 16  0
 12885342 17  0
 12885346  2  0
 12885365 17  0
 12885373 17  0
 12885392 17  0
 12885399 17  0
 12885408 16  0
 12885439 17  0
 12885457 17  0
 12885467 17  0
 12885484 17  0
 12885505 17  1
 12934413 17  0
 12934451 17  0
 12934460 17  0
 12934465 17  0
 12934488 17  0
 12934508 13  0
 12934525 17  0
 12934533 17  0
 12934547 17  0
 12934557 17  0
 12934574  7  0
 12934597 17  0
 12934603 17  0
 12934616  1  0
 12934671 17  0
 12934675 17  0
 12934732  2  0
 12934763 17  0
 12934771 17  0
 12934814 14  0
 12934846 17  0
 12934848  1  0
 12934923 17  0
 12934947 17  0
 12934955 17  0
 12934956  2  0
 12935010 16  0
 12935035 17  0
 12935127 17  0
 12935144 17  1
 12983952  9  0
 12984000  9  0
 12984012  2  0
 12984138 15  0
 12984183 16  0
 12984200 17  0
 12984214 17  0
 12984227 17  0
 12984288  3  0
 12984307  9  0
 12984404 12  0
 12984422 14  0
100001133  1  0
100001134  1  0
100001473  1  0
100001474  1  0
100001643  1  0
100001644  1  0
100001645  3  1


==> table3.txt <==
Title: Detection of Potential Transit Signals in 17 Quarters of Kepler Data:
       Results of the Final Kepler Mission Transiting Planet Search (DR25)
Authors: Joseph D. Twicken, Jon M. Jenkins, Shawn E. Seader, Peter Tenenbaum,
         Jeffrey C. Smith, Lee S. Brownston, Christopher J. Burke,
         Joseph H. Catanzarite, Bruce D. Clarke, Miles T. Cote,
         Forrest R. Girouard, Todd C. Klaus, Jie Li, Sean D. McCauliff,
         Robert Morris, Bill Wohler, Jennifer R. Campbell, Akm Kamal Uddin,
         Khadeejah A. Zamudio, Anima Sabale, Steven T. Bryson,
         Douglas A. Caldwell, Jessie L. Christiansen, Jeffrey L. Coughlin,
         Michael R. Haas, Christopher E. Henze, Dwight T. Sanderfer,
         Susan E. Thompson
Table: Golden KOI and TCE Ephemeris Matching Results
================================================================================
Byte-by-byte Description of file: Table3.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label    Explanations
--------------------------------------------------------------------------------
   1-  7 F7.2   ---     KOI      KOI number
   9- 16 F8.4   d--     KoiPer   KOI orbital period
  18- 25 F8.4   d--     TcePer   TCE orbital period
  27- 34 F8.4   BKJD    KoiEpoch KOI epoch of first transit
  36- 43 F8.4   BKJD    TceEpoch TCE epoch of first transit
  45- 52 F8.4   h--     KoiDur   KOI transit duration
  54- 61 F8.4   h--     TceDur   TCE transit duration
  63- 68 F6.3   ---     CorrCoef Ephemeris match correlation coefficient
--------------------------------------------------------------------------------
Note (1): Values in the following columns are set to -1.0 for golden KOIs that
          were not recovered in the DR25 Q1-Q17 transit search: TcePer,
          TceEpoch, TceDur, CorrCoef.
--------------------------------------------------------------------------------
   1.01   2.4706   2.4706 122.7633 132.6457   1.7426   1.7968  0.985
   2.01   2.2047   2.2047 121.3586 132.3833   3.8822   4.0438  0.980
   3.01   4.8878   4.8878 124.8131 134.5888   2.3639   2.4059  0.991
   4.01   3.8494   3.8494 157.5267 134.4299   2.6605   2.7133  0.990
   5.01   4.7803   4.7803 132.9741 132.9740   2.0349   2.0611  0.994
   7.01   3.2137   3.2137 123.6119 133.2543   3.9935   4.1268  0.984
  10.01   3.5225   3.5225 121.1194 131.6870   3.1906   3.2711  0.988
  12.01  17.8552  17.8552 146.5964 146.5961   7.4294   7.4400  0.999
  13.01   1.7636   1.7636 120.5659 132.9115   3.1814   3.1796  0.998
  17.01   3.2347   3.2347 121.4866 134.4253   3.6011   3.5910  0.999
  18.01   3.5485   3.5485 122.9015 133.5470   4.5770   4.5615  0.998
  20.01   4.4380   4.4380 171.0091 135.5055   4.7010   4.6918  0.999
  22.01   7.8914   7.8914 177.2500 137.7928   4.3040   4.3537  0.994
  41.01  12.8159  12.8159 122.9482 135.7632   6.3728   6.5001  0.990
  41.02   6.8871   6.8871 133.1779 133.1786   4.4276   4.5472  0.987
  41.03  35.3331  35.3331 153.9833 153.9855   5.9040   6.0418  0.982
  42.01  17.8337  17.8338 181.2337 145.5634   4.5403   4.8219  0.970
  46.01   3.4877   3.4877 170.9320 132.5683   3.8427   3.9487  0.987
  46.02   6.0298   6.0297 132.4818 132.4809   3.9100   4.0465  0.952
  49.01   8.3138   8.3138 175.9916 134.4234   2.9927   3.1174  0.980
  63.01   9.4342   9.4342 177.8432 140.1062   2.7795   2.8908  0.982
  64.01   1.9511   1.9511 157.5431 132.1785   1.6890   1.6454  0.983
  69.01   4.7267   4.7267 134.9265 134.9257   2.9269   3.0269  0.983
  70.01  10.8541  10.8541 138.6079 138.6079   3.7747   3.8943  0.985
  70.02   3.6961   3.6961 134.5016 134.5017   2.5474   2.5836  0.993
  70.03  77.6116  77.6116 164.7268 164.7273   7.2566   7.4305  0.989
  70.04   6.0985   6.0986 135.9301 135.9301   2.8810   2.9283  0.985
  70.05  19.5776  19.5775 135.2065 135.2125   3.7440   3.4912  0.966
  72.02  45.2943  45.2943 138.6775 138.6776   6.8714   7.0223  0.990
  75.01 105.8824 105.8804 156.9760 156.9885  18.0690  18.2755  0.990
  82.01  16.1457  16.1457 134.7536 134.7546   3.7246   3.8170  0.988
  82.02  10.3117  10.3117 134.0805 134.0809   3.2050   3.2965  0.986
  82.03  27.4537  27.4538 145.0235 145.0228   3.5353   3.8407  0.960
  82.04   7.0714   7.0713 139.9875 132.9184   2.7506   2.8253  0.983
  82.05   5.2870   5.2870 135.8519 135.8484   2.5910   2.7217  0.975
  84.01   9.2870   9.2870 135.9942 135.9939   3.3710   3.6464  0.962
  85.01   5.8599   5.8599 132.0402 132.0399   4.0004   4.2449  0.971
  85.02   2.1549   2.1549 133.4989 133.5015   3.1774   3.2209  0.988
  85.03   8.1312   8.1312 137.9920 137.9915   4.3457   4.3933  0.994
  87.01 289.8645 289.8664 133.6951 133.6911   6.9770   7.2824  0.980
  89.01  84.6880  84.6877 150.5690 150.5733  10.0215  10.3877  0.982
  89.02 207.5827 207.5875 289.8835 289.8632   6.7330   6.7868  0.967
  92.01  65.7046  65.7046 137.4421 137.4419   3.2645   3.4781  0.969
  94.01  22.3430  22.3430 132.7418 132.7419   6.6860   6.7127  0.998
  94.02  10.4237  10.4237 138.0092 138.0088   5.2291   5.3433  0.989
  94.03  54.3200  54.3202 161.2398 161.2371   8.4652   8.7108  0.985
  94.04   3.7432   3.7432 131.6192 131.6206   3.7301   3.8705  0.982
  97.01   4.8855   4.8855 134.2768 134.2770   5.1313   5.2322  0.990
  98.01   6.7901   6.7901 138.0883 138.0883   6.1391   6.0918  0.996
 100.01   9.9664   9.9664 141.1529 141.1532   4.9827   5.0443  0.994
 102.01   1.7351   1.7351 135.0601 131.5925   2.2789   2.5439  0.946
 103.01  14.9109  14.9111 141.3366 141.3295   3.3353   3.9387  0.920
 104.01   2.5081   2.5081 135.0007 132.4912   1.0724   1.2319  0.933
 105.01   8.9810   8.9810 136.6493 136.6501   1.8737   1.9324  0.984
 107.01   7.2570   7.2570 134.0233 134.0236   4.8639   5.0226  0.984
 108.01  15.9653  15.9653 142.1775 142.1770   4.5270   4.6950  0.981
 108.02 179.6077 179.6102 295.3408 295.3342  13.4910  13.5998  0.991
 110.01   9.9407   9.9407 135.2151 135.2158   3.9006   4.0746  0.978
 111.01  11.4275  11.4276 137.6137 137.6133   4.5598   4.6974  0.985
 111.02  23.6684  23.6684 132.7137 132.7132   5.7818   5.8375  0.995
 111.03  51.7553  51.7553 271.0879 167.5775   7.3501   7.5485  0.987
 112.01  51.0793  51.0793 185.1806 134.1014   6.3729   6.6764  0.977
 112.02   3.7092   3.7092 133.9837 133.9880   2.5575   2.7514  0.962
 115.01   5.4122   5.4122 133.1428 133.1448   2.8105   3.0818  0.955
 115.02   7.1259   7.1260 139.0050 131.8788   2.8070   2.9861  0.970
 116.01  13.5708  13.5708 136.2797 136.2793   3.1989   3.4603  0.961
 116.02  43.8444  43.8444 151.9342 151.9346   6.4175   6.8654  0.967
 116.03   6.1649   6.1648 135.6374 135.6462   3.2270   3.4063  0.961
 116.04  23.9802  23.9801 147.5328 147.5391   4.6110   4.7167  0.984
 117.01  14.7491  14.7491 138.7788 138.7787   6.1887   6.5288  0.974
 117.02   4.9014   4.9014 138.6078 133.7038   4.2462   4.3885  0.984
 117.03   3.1800   3.1800 133.4990 133.5011   3.5669   3.7284  0.978
 117.04   7.9583   7.9582 137.7978 137.8136   4.3840   4.7357  0.953
 119.01  49.1839  49.1839 141.9119 141.9118  11.3771  11.6164  0.990
 119.02 190.3217 190.3226 312.6756 312.6753  15.2340  15.1980  0.995
 122.01  11.5231  11.5231 131.9691 131.9702   3.8853   4.0205  0.984
 123.01   6.4816   6.4816 122.9782 135.9422   3.6490   3.9012  0.967
 123.02  21.2226  21.2226 137.5749 137.5735   6.4913   6.6814  0.986
 124.02  31.7198  31.7199 142.8207 142.8192   4.8194   4.9450  0.987
 127.01   3.5788   3.5788 134.0304 134.0304   2.9068   2.9463  0.993
 128.01   4.9428   4.9428 136.3295 136.3295   3.2546   3.3282  0.989
 131.01   5.0142   5.0142 133.1743 133.1747   4.6115   4.6223  0.999
 135.01   3.0241   3.0241 132.4169 132.4167   2.7361   2.9122  0.969
 137.01   7.6416   7.6416 135.4073 135.4090   3.4133   3.6218  0.971
 137.03   3.5047   3.5047 133.5129 133.5109   1.9600   2.1589  0.945
 138.01  48.9379  48.9379 140.7662 140.7669   6.5563   6.5781  0.998
 139.01 224.7782 224.7827 142.0974 142.0921  11.6346  11.0368  0.969
 139.02   3.3418   3.3418 141.3552 134.6698   3.0241   3.0732  0.991
 145.01 102.9639 102.9625 158.0774 158.0779  16.1380  16.0965  0.987
 148.01   4.7780   4.7780 124.0614 133.6166   2.7495   2.9896  0.959
 148.02   9.6740   9.6739 125.3397 135.0150   3.2870   3.4620  0.975
 148.03  42.8961  42.8963 146.0675 146.0640   5.6250   5.9858  0.969
 149.01  14.5573  14.5573 145.0947 145.0952   7.7724   7.9073  0.992
 150.01   8.4089   8.4089 134.0065 134.0069   3.4928   3.6294  0.981
 150.02  28.5743  28.5743 143.8317 143.8317   4.9729   5.0657  0.991
 151.01  13.4472  13.4472 132.8297 132.8311   3.0190   3.1251  0.983
 152.01  52.0908  52.0907 158.7447 158.7460   8.6329   8.8461  0.988
 152.02  27.4023  27.4023 133.6276 133.6296   6.8291   7.3830  0.962
 152.03  13.4846  13.4845 136.6175 136.6208   5.0575   5.4543  0.963
 152.04  81.0635  81.0630 139.5397 139.5440   3.1810   3.3013  0.978
 153.01   8.9251   8.9251 139.7141 139.7136   2.7123   2.7463  0.994
 153.02   4.7540   4.7540 128.5469 133.3007   2.5037   2.7271  0.958
 155.01   5.6607   5.6607 137.4155 131.7553   4.6722   4.7811  0.989
 157.01  13.0249  13.0249 138.1763 138.1766   4.5600   4.7955  0.975
 157.02  22.6871  22.6872 148.4554 148.4544   5.4835   5.6253  0.987
 157.03  31.9955  31.9955 154.1615 154.1608   4.1363   4.4598  0.963
 157.04  46.6858  46.6860 225.0421 131.6656   6.4314   7.2756  0.940
 157.05 118.3784 118.3786 287.2891 168.9085   9.5552   9.7000  0.993
 157.06  10.3040  10.3040 138.5042 138.5019   4.2139   4.6098  0.956
 159.01   8.9909   8.9909 136.7390 136.7388   4.1029   4.3207  0.975
 159.02   2.4036   2.4036 134.7296 132.3320   1.3205   1.6052  0.906
 161.01   3.1055   3.1055 133.2104 133.2105   1.7210   1.7989  0.978
 162.01  14.0064  14.0064 142.2093 142.2089   4.6809   4.7442  0.993
 165.01  13.2218  13.2217 139.5702 139.5707   2.9069   2.9530  0.992
 166.01  12.4934  12.4934 138.4615 138.4624   2.2382   2.4009  0.965
 167.01   4.9196   4.9196 134.6028 134.6055   4.1876   4.4336  0.972
 168.01  10.7424  10.7424 133.2864 133.2878   6.0648   6.7579  0.947
 168.02  15.2744  15.2744 147.5811 132.3042   6.1502   6.2601  0.992
 168.03   7.1069   7.1070 138.3247 138.3227   5.2650   5.6305  0.958
 171.01   5.9687   5.9687 137.1596 137.1596   3.6582   3.7920  0.982
 171.02  13.0715  13.0714 144.4398 144.4423   3.0522   3.1696  0.979
 172.01  13.7224  13.7224 137.8402 137.8415   5.1546   5.2441  0.991
 172.02 242.4671 242.4677 150.8663 150.8588  12.5490  13.5789  0.962
 173.01  10.0608  10.0608 138.9675 138.9665   4.5782   4.8058  0.976
 174.01  56.3542  56.3541 144.8364 144.8372   3.2900   3.4674  0.978
 176.01  30.2291  30.2291 134.5204 134.5217   6.4658   6.6646  0.985
 177.01  21.0608  21.0608 143.5992 143.5984   5.2631   5.3372  0.994
 179.01  20.7403  20.7403 142.7994 142.8000  10.3853  10.4621  0.996
 180.01  10.0456  10.0456 129.0933 139.1390   3.1986   3.3858  0.972
 183.01   2.6843   2.6843 133.3548 133.3547   2.6806   2.7260  0.992
 186.01   3.2433   3.2433 133.6690 133.6690   3.0360   3.0662  0.995
 188.01   3.7970   3.7970 133.5088 133.5089   2.2648   2.3641  0.979
 189.01  30.3604  30.3604 148.0915 148.0915   6.0193   6.0434  0.998
 191.01  15.3588  15.3588 132.3851 132.3853   4.1452   4.1763  0.996
 191.02   2.4184   2.4184 132.5062 132.5116   2.2361   2.2372  0.967
 191.03   0.7086   0.7086 133.3674 131.9449   1.5088   1.6385  0.953
 191.04  38.6520  38.6524 164.0492 164.0322   6.3360   5.8569  0.955
 192.01  10.2910  10.2910 137.0221 137.0221   4.2882   4.3078  0.998
 194.01   3.1208   3.1208 139.4663 133.2240   2.1799   2.2244  0.990
 195.01   3.2175   3.2175 133.6320 133.6320   2.1204   2.1971  0.983
 196.01   1.8556   1.8556 137.1810 131.6143   2.3554   2.4519  0.980
 198.01  87.2423  87.2441 153.3476 153.3268   4.1501   4.1568  0.948
 199.01   3.2687   3.2687 137.4817 134.2133   3.4531   3.5529  0.986
 200.01   7.3407   7.3407 134.3457 134.3456   2.9936   3.0921  0.984
 201.01   4.2254   4.2254 137.5607 133.3356   2.8183   2.8725  0.991
 202.01   1.7209   1.7209 133.0210 133.0228   2.0346   2.0307  0.989
 203.01   1.4857   1.4857 132.7936 132.7937   2.2873   2.2848  0.997
 204.01   3.2467   3.2467 133.3790 133.3795   3.0509   3.1567  0.983
 205.01  11.7201  11.7201 142.1741 142.1740   2.9965   3.0913  0.984
 206.01   5.3341   5.3341 131.9815 131.9820   6.2521   6.2662  0.998
 208.01   3.0039   3.0039 134.7113 131.7069   3.2585   3.3035  0.993
 209.01  50.7903  50.7904 135.6325 135.6324  10.8770  10.8924  0.999
 209.02  18.7959  18.7959 145.8223 145.8229   7.2696   7.5136  0.984
 211.01 124.0359 124.0360 136.0151 136.0147   4.8518   4.8771  0.997
 212.01   5.6959   5.6959 139.2315 133.5359   3.5764   3.6210  0.994
 214.01   3.3119   3.3119 131.7427 131.7417   1.3944   1.4671  0.975
 216.01  20.1720  20.1720 141.2093 141.2091   3.1259   3.2717  0.978
 216.02   7.5185   7.5186 132.5358 132.5292   2.9030   2.8018  0.962
 217.01   3.9051   3.9051 133.4150 133.4150   2.8552   2.8573  1.000
 219.01   8.0251   8.0251 132.4691 132.4690   5.3189   5.5379  0.980
 220.01   2.4221   2.4221 132.9401 132.9405   2.5633   2.6723  0.979
 220.02   4.1251   4.1251 133.6386 133.6427   2.8770   3.0025  0.977
 221.01   3.4130   3.4130 132.4431 132.4431   2.6075   2.6756  0.987
 221.02   5.8966   5.8966 134.0316 134.0333   3.2700   3.2952  0.991
 222.01   6.3125   6.3125 132.6550 132.6538   2.7476   2.9096  0.972
 222.02  12.7946  12.7945 130.7666 143.5611   3.4051   3.5685  0.977
 223.01   3.1774   3.1774 134.4787 134.4780   1.4636   1.6290  0.948
 223.02  41.0081  41.0081 147.0341 147.0331   4.3860   4.0635  0.962
 226.01   8.3086   8.3087 138.1089 138.1083   3.2210   3.7192  0.931
 232.01  12.4660  12.4660 134.0041 134.0033   5.0483   5.1506  0.990
 232.02   5.7662   5.7661 134.0172 134.0191   3.8565   3.9250  0.990
 232.03  21.5879  21.5872 142.9568 142.9819   4.4260   4.8967  0.927
 232.04  37.9964  37.9945 162.9768 162.9986   7.2310   8.1482  0.920
 232.05  56.2588  56.2606 164.2239 164.1947   8.2950   8.4610  0.963
 234.01   9.6138   9.6137 132.1851 132.1865   4.7305   4.7830  0.994
 235.01   5.6325   5.6325 133.8179 133.8179   2.1530   2.2351  0.981
 237.01   8.5083   8.5083 134.7866 134.7871   3.5033   3.7724  0.964
 238.01  17.2323  17.2323 135.0924 135.0921   4.5318   4.5869  0.994
 238.02  26.6952  26.6952 144.0002 143.9994   4.5050   4.6505  0.985
 239.02   3.6227   3.6228 133.0189 132.9905   1.7900   2.8466  0.785
 240.01   4.2869   4.2868 138.6155 134.3328   4.4231   4.2790  0.982
 241.01  13.8214  13.8214 131.7939 131.7933   3.7559   3.9188  0.979
 241.02  30.9508  30.9506 153.8373 153.8471   4.1820   5.5856  0.864
 241.03   3.4105   3.4105 131.5805 131.5765   2.3452   2.3802  0.973
 242.01   7.2584   7.2584 138.3449 138.3448   5.7429   5.7977  0.995
 244.01  12.7204  12.7204 178.5280 140.3672   2.5937   2.8822  0.949
 244.02   6.2385   6.2385 171.7061 134.2744   3.5439   3.7969  0.966
 245.01  39.7922  39.7922 175.2501 135.4577   4.4474   4.6022  0.983
 245.02  21.3020  21.3019 191.8392 149.2368   3.8131   3.9341  0.984
 246.01   5.3988   5.3987 173.8586 136.0682   3.4342   3.5296  0.986
 246.02   9.6050   9.6051 136.3809 136.3767   3.0045   3.0434  0.985
 247.01  13.8151  13.8150 181.1255 139.6812   2.4730   2.4668  0.995
 248.01   7.2039   7.2039 170.2867 134.2658   2.5556   2.8294  0.950
 248.02  10.9127  10.9127 169.8524 137.1146   2.8001   3.0674  0.956
 248.03   2.5766   2.5766 172.1272 133.4811   1.5787   1.8386  0.927
 248.04  18.5960  18.5961 141.2656 141.2648   2.3700   2.3760  0.976
 249.01   9.5493   9.5493 175.7572 137.5600   1.7722   1.7639  0.996
 250.01  12.2830  12.2830 170.3980 133.5483   2.7971   3.0025  0.966
 250.02  17.2512  17.2512 149.8872 132.6354   2.0966   2.3390  0.947
 250.03   3.5439   3.5439 136.2604 132.7144   1.9111   2.1594  0.941
 250.04  46.8277  46.8276 136.7437 136.7453   1.9023   1.9554  0.984
 251.01   4.1644   4.1644 171.0882 133.6092   1.8428   1.9147  0.981
 251.02   5.7744   5.7743 132.9644 132.9747   1.8190   1.7816  0.935
 253.01   6.3832   6.3832 170.6040 132.3065   1.7575   1.9856  0.941
 253.02  20.6181  20.6182 145.5131 145.5068   3.2580   4.1580  0.885
 254.01   2.4552   2.4552 170.8217 131.5387   1.7442   1.7946  0.986
 255.02  13.6031  13.6032 140.4020 140.3974   2.5210   2.6579  0.967
 257.01   6.8834   6.8834 172.6626 138.2459   2.0651   2.2067  0.967
 260.01  10.4957  10.4957 172.7920 141.3056   4.7904   4.9770  0.981
 260.02 100.2829 100.2828 245.0456 144.7621  10.7249  10.9198  0.991
 260.03  21.8697  21.8696 140.2947 140.2951   5.4626   6.0691  0.949
 261.01  16.2385  16.2385 171.0204 138.5429   3.8170   4.0024  0.977
 262.01   7.8129   7.8128 172.6149 133.5538   3.8550   5.0798  0.871
 262.02   9.3766   9.3766 136.9526 136.9511   2.2488   2.2695  0.985
 265.01   3.5681   3.5681 169.7436 134.0653   3.2455   3.3533  0.982
 266.01  25.3089  25.3089 171.5064 146.1974   5.6829   5.8086  0.989
 266.02  47.7436  47.7438 160.1645 160.1607   2.4580   3.0714  0.895
 268.01 110.3783 110.3787 175.9331 175.9296  12.2500  12.4102  0.992
 269.01  18.0117  18.0116 185.0914 149.0702   6.6840   6.6402  0.993
 270.01  12.5823  12.5823 175.0220 137.2762   6.3287   6.5283  0.985
 270.02  33.6728  33.6726 162.0382 162.0420   8.1686   8.3017  0.992
 271.01  48.6304  48.6303 172.5474 172.5485   6.9710   7.2133  0.983
 273.01  10.5738  10.5737 175.0675 132.7731   1.6953   1.8233  0.965
 274.01  15.0896  15.0896 175.9556 145.7800   4.2108   6.3529  0.814
 274.02  22.8030  22.8031 153.3781 153.3730   4.9916   5.2015  0.979
 275.01  15.7919  15.7920 176.8205 145.2358   7.2755   7.4301  0.990
 275.02  82.2000  82.2009 208.7971 208.7841  10.5950  11.0456  0.978
 276.01  41.7460  41.7460 210.3993 168.6533   4.6058   4.8439  0.975
 277.01  16.2319  16.2317 171.6774 139.2196   7.6503   7.9763  0.974
 277.02  13.8498  13.8497 141.6487 141.6787   7.4216  14.8224  0.708
 279.01  28.4549  28.4549 176.7058 148.2513   8.1223   8.2212  0.994
 279.02  15.4131  15.4131 136.9423 136.9421   6.6095   7.1023  0.964
 280.01  11.8729  11.8729 180.8960 133.4048   2.3661   2.5382  0.966
 281.01  19.5566  19.5566 189.0440 149.9309   8.0855   8.1561  0.996
 282.01  27.5087  27.5087 182.1044 154.5953   5.8554   5.9971  0.987
 282.02   8.4575   8.4574 139.0663 139.0681   3.3404   3.4087  0.989
 282.03  87.5174  87.5180 201.1597 201.1564   1.7520   1.9714  0.944
 283.01  16.0920  16.0920 170.5985 138.4145   2.8790   3.0584  0.970
 283.02  25.5171  25.5170 154.4227 154.4247   5.1410   5.1496  0.993
 284.01  18.0102  18.0102 179.4233 143.4012   2.9532   3.6947  0.894
 284.02   6.4149   6.4150 169.6410 137.5614   3.3187   3.5301  0.969
 284.03   6.1783   6.1782 168.8489 131.7954   3.1800   3.3234  0.944
 284.04 110.2869 110.2868 239.2190 239.2181   4.4420   4.3617  0.990
 285.01  13.7488  13.7488 179.2793 138.0331   6.0538   6.1410  0.993
 285.02  26.7232  26.7231 147.9360 147.9384   8.5096   8.8447  0.981
 285.03  49.3569  49.3570 134.2914 134.2895  10.9160  11.1056  0.992
 289.01  26.6295  26.6295 191.9952 138.7364   7.8308   8.0524  0.986
 289.02 296.6379 296.6375 403.6728 403.6723  16.2231  16.4775  0.993
 291.01  31.5178  31.5178 185.1532 153.6346   7.6777   7.8187  0.991
 291.02   8.1300   8.1300 134.0993 134.1050   2.0690   2.0202  0.971
 292.01   2.5866   2.5866 171.8425 133.0453   2.3035   2.2586  0.987
 295.01   5.3174   5.3174 171.8764 134.6537   2.8875   3.0789  0.968
 295.02  10.1058  10.1057 135.5092 135.5091   2.0190   2.0064  0.993
 296.01  28.8624  28.8624 178.4847 149.6202   5.2042   5.5807  0.966
 297.01   5.6518   5.6518 172.2789 132.7208   2.9289   3.1242  0.968
 298.01  19.9637  19.9636 178.3056 138.3833   2.4825   2.6517  0.965
 298.02  57.3840  57.3836 170.7285 170.7333   3.5080   4.7614  0.858
 301.01   6.0025   6.0025 171.7159 135.6996   3.9088   4.1775  0.967
 301.02  11.4486  11.4486 141.3905 141.3856   4.9110   5.0152  0.986
 302.01  24.8546  24.8546 174.0010 149.1467   8.9587   9.0130  0.997
 303.01  60.9283  60.9283 173.3705 173.3709   6.3262   6.4993  0.986
 304.01   8.5120   8.5120 174.9098 132.3497   2.1916   2.3049  0.975
 305.01   4.6036   4.6036 171.8394 135.0114   2.4525   2.5252  0.985
 306.01  24.3079  24.3079 178.3644 154.0568   2.5981   2.7069  0.980
 307.01  19.6742  19.6741 176.2698 136.9221   3.5985   3.7278  0.982
 307.02   5.2110   5.2110 131.5396 131.5380   3.3011   3.3982  0.986
 308.01  35.5971  35.5973 187.5258 151.9235   6.0844   6.5310  0.966
 312.01  11.5789  11.5789 175.5859 140.8518   2.7825   2.9949  0.962
 312.02  16.3993  16.3993 131.9685 131.9690   3.4167   3.6467  0.968
 313.01  18.7358  18.7358 177.6346 140.1633   3.0649   3.2099  0.975
 313.02   8.4364   8.4364 179.8871 137.7052   3.2819   3.3897  0.984
 314.01  13.7811  13.7811 177.8531 136.5091   2.2630   2.4728  0.956
 314.02  23.0890  23.0889 171.0069 147.9219   1.9465   2.4754  0.886
 314.03  10.3132  10.3131 133.5156 133.5242   2.1534   3.2736  0.811
 316.01  15.7711  15.7711 184.9030 137.5915   5.0536   5.1514  0.990
 316.02 157.0655 157.0655 481.2717 167.1421   8.0380   7.8965  0.992
 316.03   7.3057   7.3057 131.7798 131.7822   1.4139   1.5221  0.964
 317.01  22.2081  22.2081 206.3591 139.7344   7.3225   7.5270  0.986
 318.01  38.5842  38.5845 174.8334 136.2457  10.3683  10.5293  0.992
 319.01  46.1512  46.1509 176.6262 176.6289   6.3417   6.3826  0.993
 321.01   2.4263   2.4263 170.4567 131.6372   2.6339   2.6522  0.986
 321.02   4.6233   4.6233 132.3722 132.3729   3.0364   3.0064  0.993
 323.01   5.8360   5.8360 169.8751 134.8597   2.0601   2.1686  0.975
 326.01   8.9735   8.9735 171.0319 135.1380   3.1248   3.1541  0.995
 326.02 108.5403 108.5452 151.1735 151.1470   6.9730  10.0117  0.836
 327.01   3.2543   3.2543 172.6622 133.6118   2.9869   3.0889  0.983
 327.02  91.3516  91.3514 189.6022 189.6067   8.5170   9.3144  0.957
 330.01   7.9742   7.9742 174.5283 134.6561   5.3605   5.6218  0.976
 330.02   1.8890   1.8890 132.0974 132.0963   3.2460   3.4577  0.966
 331.01  18.6840  18.6840 170.8322 133.4644   6.9070   7.0734  0.988
 332.01   5.4585   5.4585 172.0888 133.8798   4.0346   4.0996  0.992
 332.02   6.8668   6.8668 135.3469 135.3631   4.1060   4.9110  0.914
 333.01  13.2854  13.2854 169.8621 143.2906   6.1801   6.2275  0.996
 337.01  19.7830  19.7830 177.7234 138.1573   5.4661   5.6296  0.985
 338.01   7.0106   7.0106 174.5756 132.5134   3.1196   3.2041  0.987
 338.02   3.1076   3.1077 132.6289 132.6159   2.2740   2.3693  0.833
 339.01   1.9804   1.9804 170.1390 132.5120   2.4332   2.4961  0.987
 339.02  12.8345  12.8345 138.3248 138.3270   3.2666   3.8423  0.922
 341.01   7.1707   7.1707 176.6649 133.6418   2.9407   3.0286  0.985
 341.02   4.6997   4.6996 177.6133 135.3194   2.4011   2.8361  0.920
 343.01   4.7617   4.7617 170.3359 132.2427   3.3059   3.5942  0.959
 343.02   2.0241   2.0241 170.4956 132.0405   2.5008   2.7055  0.961
 343.03  41.8088  41.8085 148.7007 148.7076   7.5700   8.0364  0.970
 344.01  39.3094  39.3094 171.3346 132.0255   5.7832   5.9605  0.985
 345.01  29.8849  29.8850 173.1944 143.3059   4.5608   4.6387  0.990
 352.01  27.0825  27.0825 191.8057 137.6416   4.7360   5.0625  0.967
 352.02  16.0075  16.0075 142.6377 142.6377   0.9970   1.0731  0.964
 353.01 152.1059 152.1061 176.5274 176.5278   7.3055   7.5117  0.985
 353.02  30.6529  30.6528 135.0419 135.0436   4.9030   5.1558  0.975
 354.01  15.9599  15.9600 171.5220 139.6009   4.3653   4.4980  0.985
 354.02   7.3786   7.3787 135.8298 135.8218   3.2070   3.4445  0.962
 355.01   4.9033   4.9033 172.9007 133.6709   2.8699   3.0158  0.976
 356.01   1.8271   1.8271 170.5258 132.1585   1.9567   2.2039  0.942
 361.01   3.2476   3.2475 171.2775 132.3077   2.4836   2.6584  0.966
 365.01  81.7378  81.7379 211.6788 211.6782   6.7005   7.1329  0.967
 366.01  75.1122  75.1122 207.7140 132.6016   4.9339   4.9806  0.995
 367.01  31.5787  31.5786 177.2060 145.6278   2.1244   2.1746  0.989
 368.01 110.3217 110.3217 197.3652 197.3652  13.3353  13.3834  0.998
 369.01   5.8853   5.8853 174.4249 133.2265   1.9050   2.0093  0.974
 369.02  10.1046  10.1046 135.5575 135.5635   2.3195   2.5263  0.957
 370.01  42.8823  42.8825 203.6506 160.7651   9.7716   9.9284  0.992
 370.02  22.9507  22.9506 151.5306 151.5322   4.4390   5.1119  0.932
 371.01 498.3911 498.3917 244.0819 244.0826   6.2510   6.2780  0.994
 372.01 125.6289 125.6298 253.3546 253.3466   9.2990   9.0382  0.984
 373.01 135.1878 135.1881 190.9341 190.9320   8.8898   9.0119  0.992
 374.01 172.7050 172.7050 236.9234 236.9214  11.2793  11.6254  0.985
 379.02  23.1377  23.1375 152.1699 152.1741   3.6220   4.7809  0.870
 384.01   5.0801   5.0800 174.4278 133.7897   5.2587   5.4102  0.986
 385.01  13.1450  13.1449 174.8456 135.4130   3.5964   3.7322  0.982
 386.01  31.1588  31.1588 173.9041 142.7448   5.1834   5.2650  0.992
 386.02  76.7325  76.7324 200.6716 200.6734   6.2140   6.4758  0.980
 387.01  13.8996  13.8996 182.8653 141.1651   3.5633   3.6057  0.994
 388.01   6.1496   6.1496 169.5528 132.6539   5.6044   5.8716  0.977
 392.01  33.4160  33.4162 171.3385 137.9199   8.1270   8.5330  0.976
 392.02  12.6110  12.6108 138.1787 138.1889   4.6590   4.5743  0.972
 393.01  21.4162  21.4162 176.2512 133.4163   7.0890   7.1959  0.993
 398.01  51.8469  51.8469 170.0814 170.0806   4.7788   4.8316  0.995
 398.02   4.1800   4.1800 173.7189 131.9190   2.4696   2.5589  0.982
 398.03   1.7294   1.7294 133.8197 132.0935   1.7542   1.8519  0.964
 401.01  29.1990  29.1990 185.4410 156.2413   5.0905   5.3873  0.972
 401.02 160.0201 160.0195 251.2779 251.2812   5.1010   5.5974  0.956
 401.03  55.3286  55.3289 186.3259 186.3176   6.9300   7.2113  0.979
 403.01  21.0565  21.0565 171.1332 150.0764   0.9899   1.3689  0.850
 408.01   7.3820   7.3820 173.0731 136.1623   3.1281   3.3489  0.966
 408.02  12.5609  12.5609 166.7965 141.6746   3.7158   3.8953  0.977
 408.03  30.8265  30.8260 153.0062 153.0190   4.9520   5.8437  0.921
 408.04   3.4280   3.4280 132.3680 132.3672   2.3641   2.5824  0.957
 409.01  13.2493  13.2493 179.5207 139.7745   4.4634   4.6940  0.975
 410.01   7.2170   7.2170 176.2830 132.9814   1.8905   1.8919  0.999
 413.01  15.2290  15.2290 176.5594 146.1024   2.5574   2.6682  0.979
 413.02  24.6746  24.6747 146.7706 146.7689   3.0887   3.5745  0.930
 415.01 166.7879 166.7879 245.1428 245.1428   6.0339   6.0384  1.000
 416.01  18.2080  18.2080 185.8428 149.4267   3.7729   3.9603  0.976
 416.02  88.2554  88.2553 153.7793 153.7798   4.0488   4.5421  0.946
 416.03   9.7477   9.7477 139.1633 139.1680   2.1620   3.3090  0.809
 417.01  19.1931  19.1931 176.9667 138.5804   2.5627   2.5356  0.994
 419.01  20.1315  20.1315 189.3907 149.1280   3.2761   3.2574  0.997
 420.01   6.0104   6.0104 174.0848 132.0120   2.2243   2.3286  0.977
 421.01   4.4542   4.4542 172.8202 132.7327   2.3198   2.3989  0.983
 423.01  21.0872  21.0872 202.8584 139.5967   5.9361   5.9502  0.999
 426.01  16.3014  16.3014 172.1482 139.5442   3.4956   3.7085  0.971
 427.01  24.6148  24.6148 191.7406 142.5109   2.6460   2.7846  0.975
 427.02  42.9496  42.9495 153.7376 153.7382   5.3469   5.5633  0.982
 427.03 117.0405 117.0415 245.6162 245.6155   8.5450   7.3149  0.925
 428.01   6.8732   6.8732 172.5189 138.1532   6.8593   6.9272  0.995
 429.01   8.6001   8.6001 172.5286 138.1280   4.0251   4.1113  0.989
 430.01  12.3765  12.3765 179.4047 142.2762   2.7534   2.7661  0.996
 430.02   9.3405   9.3405 135.1253 135.1254   2.5930   2.7915  0.964
 431.01  18.8702  18.8702 178.7116 140.9709   3.0907   3.4162  0.950
 431.02  46.9025  46.9026 154.3040 154.3028   3.9419   4.1789  0.971
 432.01   5.2634   5.2634 174.3508 132.2438   2.1778   2.2383  0.987
 433.01   4.0305   4.0305 171.0922 134.8177   2.8016   2.9281  0.978
 433.02 328.2400 328.2398 199.2041 199.2045  12.1271  12.1902  0.997
 435.01  20.5498  20.5498 178.9461 137.8482   5.4586   5.5735  0.990
 435.03  33.0406  33.0405 161.2212 161.2232   3.3211   3.5056  0.973
 435.04   3.9328   3.9327 134.6512 134.6523   2.9166   3.0193  0.976
 435.05  62.3028  62.3026 179.0981 179.0996   7.5730   7.5996  0.994
 435.06   9.9194   9.9194 136.8766 136.8710   4.2400   4.6030  0.960
 436.01 199.8392 199.8392 225.3589 225.3591   4.3782   4.3726  1.000
 438.01   5.9312   5.9312 174.7972 133.2792   2.3811   2.5565  0.965
 438.02  52.6616  52.6615 183.5189 183.5216   3.0019   3.2052  0.966
 439.01   1.9022   1.9022 170.4498 132.4067   2.2077   2.4339  0.952
 440.01  15.9069  15.9069 177.9318 146.1160   4.0229   4.1558  0.984
 440.02   4.9735   4.9735 170.8862 136.0717   1.6791   1.6994  0.993
 442.01  13.5406  13.5406 171.6767 144.5954   4.5473   4.8196  0.971
 442.03   7.0257   7.0257 133.6297 133.6268   2.1114   2.2672  0.964
 443.01  16.2178  16.2177 180.0420 147.6080   4.9296   5.0661  0.986
 444.01  11.7229  11.7229 177.3185 142.1504   4.1750   4.3101  0.985
 446.01  16.7092  16.7092 174.7547 141.3378   3.0560   2.7687  0.952
 446.02  28.5516  28.5515 185.4775 156.9257   4.0787   4.1870  0.988
 448.01  10.1396  10.1396 178.4495 137.8921   2.7342   2.6949  0.992
 449.01 252.0788 252.0792 240.2356 240.2348   3.9453   4.0237  0.988
 452.01   3.7060   3.7059 169.9434 132.8911   5.1039   5.2386  0.979
 454.01  29.0079  29.0079 170.5540 141.5447   4.8259   5.1779  0.965
 456.01  13.6994  13.6994 171.4804 144.0831   4.3343   5.0381  0.928
 456.02   4.3092   4.3094 134.0753 134.0356   1.0520   3.1140  0.581
 457.01   4.9214   4.9214 174.2997 134.9284   1.8648   2.0796  0.947
 457.02   7.0643   7.0643 135.3791 135.3783   1.3826   1.7729  0.883
 458.01  53.7180  53.7180 208.0804 154.3625   4.0851   4.1305  0.995
 459.01  19.4464  19.4464 170.1024 150.6561   3.6355   3.7080  0.990
 459.02   6.9199   6.9198 134.1162 134.1188   3.3292   3.4966  0.976
 460.01  17.5875  17.5875 176.0774 140.9018   4.3821   4.5249  0.984
 464.01  58.3620  58.3620 196.5551 138.1935   6.2859   6.4053  0.991
 464.02   5.3502   5.3502 195.7605 131.5572   2.2430   2.3837  0.970
 466.01   9.3910   9.3910 170.5397 132.9751   2.8554   2.8559  0.998
 467.01  18.0093  18.0093 182.4414 146.4223   4.9713   5.0274  0.994
 468.01  22.1843  22.1843 174.5975 152.4137   3.0563   3.2302  0.973
 469.01  10.3291  10.3291 174.6083 133.2917   1.2922   1.5604  0.910
 470.01   3.7508   3.7508 171.1518 133.6431   1.9591   2.0452  0.979
 471.01  21.3474  21.3474 171.7351 150.3876   3.8287   4.1083  0.966
 471.02   7.8110   7.8110 132.2997 132.3008   3.1470   3.2978  0.977
 473.01  12.7064  12.7064 180.6303 142.5101   2.6940   3.2880  0.905
 474.01  10.9458  10.9458 176.7186 132.9369   2.9622   3.2602  0.953
 474.02  28.9868  28.9868 134.7822 134.7826   3.4329   3.6124  0.976
 474.03  94.8858  94.8865 214.8326 214.8271   6.2790   6.2480  0.988
 474.04   5.0351   5.0350 132.6546 132.6639   1.7602   1.7361  0.938
 475.01   8.1809   8.1809 176.7007 135.7954   2.9587   2.9145  0.992
 475.02  15.3130  15.3130 171.7935 141.1679   3.0481   3.1994  0.976
 477.01  16.5430  16.5430 169.6489 136.5624   3.8725   3.9847  0.985
 479.01  34.1889  34.1888 193.3888 159.2004   5.3184   5.6839  0.967
 480.01   4.3017   4.3017 172.3103 133.5951   2.0699   2.2230  0.965
 481.01   7.6502   7.6502 171.9725 133.7210   2.7472   2.8609  0.980
 481.02   1.5540   1.5540 169.8305 132.5356   1.7696   1.9105  0.962
 481.03  34.2595  34.2595 183.2375 148.9757   4.7968   5.2128  0.959
 483.01   4.7986   4.7986 173.2578 134.8696   2.9979   3.0781  0.987
 484.01  17.2052  17.2052 175.0581 140.6494   3.6211   3.9856  0.953
 486.01  22.1833  22.1833 169.4969 147.3127   5.0606   5.3145  0.976
 487.01   7.6588   7.6588 173.0390 134.7471   3.0576   3.3321  0.958
 488.01   9.3789   9.3789 176.4519 138.9391   3.3044   3.4184  0.983
 490.01   4.3932   4.3932 172.8681 133.3282   2.4197   2.5652  0.971
 490.03   7.4061   7.4061 134.0747 134.0741   2.8880   3.0832  0.968
 490.04  21.8039  21.8040 139.0699 139.0650   3.3880   3.3251  0.982
 492.01  29.9114  29.9113 194.7070 134.8864   6.8360   6.7920  0.995
 494.01  25.6958  25.6959 188.7896 137.3957   3.9289   3.9912  0.991
 496.01   1.6169   1.6169 169.8035 132.6110   1.5845   1.6659  0.952
 497.01  13.1932  13.1932 175.6106 136.0311   4.9690   5.2131  0.976
 497.02   4.4253   4.4253 134.5625 134.5629   3.5020   3.5788  0.989
 499.01   9.6686   9.6686 174.5348 135.8607   2.3709   2.5372  0.967
 500.01   7.0535   7.0535 176.4753 134.1523   2.4270   2.7249  0.945
 500.02   9.5217   9.5216 177.4844 139.3979   2.3478   2.6238  0.946
 500.03   3.0721   3.0721 134.0285 134.0306   1.9974   2.0513  0.985
 500.04   4.6454   4.6454 134.5877 134.5901   2.0717   2.4589  0.918
 500.05   0.9868   0.9868 133.1702 132.1833   1.4007   1.5061  0.946
 501.01  24.7963  24.7963 170.3266 145.5288   8.5310   8.4829  0.997
 503.01   8.2224   8.2224 172.9560 131.8443   2.7045   2.8598  0.972
 504.01  40.6070  40.6070 199.2578 158.6479   5.7190   6.1659  0.963
 505.01  13.7671  13.7671 174.8126 133.5101   2.9957   3.0703  0.988
 505.02   6.1954   6.1955 134.7185 134.7119   2.7450   2.9489  0.962
 505.03   3.2506   3.2506 133.6962 133.6962   2.1610   2.2789  0.969
 505.04   8.3482   8.3482 136.8392 136.8389   2.9940   3.2552  0.959
 505.05  87.0906  87.0907 187.3177 187.3160   6.2360   6.7289  0.963
 507.01  18.4924  18.4923 173.4990 136.5144   3.5297   3.6893  0.978
 508.01   7.9306   7.9306 169.5161 137.7956   3.6171   3.7942  0.976
 508.02  16.6659  16.6659 180.2016 146.8702   4.1701   4.2160  0.995
 509.01   4.1670   4.1670 169.7159 132.2139   2.7234   3.0097  0.951
 509.02  11.4635  11.4635 137.3855 137.3867   2.5575   2.8059  0.955
 510.01   2.9403   2.9403 169.9046 131.6815   2.5546   2.8262  0.948
 510.02   6.3890   6.3890 175.4736 137.1424   3.2997   3.5657  0.962
 510.03  14.6270  14.6271 136.2421 136.2336   3.6060   3.7372  0.971
 510.04  35.1185  35.1185 152.1229 152.1243   3.5910   3.8701  0.963
 511.01   8.0058   8.0058 170.5034 138.4818   3.1057   3.2082  0.984
 511.02   4.2637   4.2637 133.7198 133.7194   2.2885   2.4577  0.965
 512.01   6.5100   6.5100 172.9159 133.8564   3.3302   3.4172  0.987
 513.01  35.1810  35.1811 170.0998 134.9164   7.3730   7.6024  0.985
 517.01   2.7524   2.7524 171.2597 132.7291   2.1154   2.2186  0.976
 518.01  13.9818  13.9818 181.9751 140.0296   2.9526   3.0813  0.979
 518.02  44.0004  44.0004 210.7603 166.7606   5.1685   5.2079  0.996
 518.03 247.3543 247.3542 364.1594 364.1600   8.6860   9.6024  0.951
 519.01  11.9035  11.9035 178.3424 142.6307   4.2995   4.4029  0.988
 519.02  34.0351  34.0350 134.4280 134.4310   7.0890   7.0883  0.996
 520.01  12.7593  12.7593 170.3214 132.0447   3.5116   4.2995  0.904
 520.02   5.4331   5.4331 138.3686 132.9415   2.3687   2.5565  0.961
 520.03  25.7526  25.7528 136.4437 136.4380   2.9140   3.7438  0.882
 520.04  51.1658  51.1663 172.3084 172.3000   4.7150   5.1430  0.958
 521.01  10.1610  10.1610 172.0001 141.5181   3.0651   3.2321  0.974
 522.01  12.8299  12.8299 169.9448 144.2861   3.0094   3.1796  0.973
 523.01  49.4112  49.4113 198.2389 148.8270   5.3113   5.2256  0.992
 523.02  36.8568  36.8569 138.9070 138.9066   8.6740   8.2280  0.974
 524.01   4.5924   4.5924 172.0051 135.2675   2.3013   2.8427  0.900
 525.01  11.5303  11.5302 173.7280 139.1434   2.2510   2.9665  0.869
 526.01   2.1047   2.1047 171.0439 133.1628   1.7575   1.9235  0.953
 528.01   9.5767   9.5767 176.6831 138.3769   3.3468   3.5693  0.968
 528.02  96.6782  96.6779 140.1833 140.1870   5.7605   5.7747  0.994
 528.03  20.5528  20.5528 145.0272 145.0287   2.2016   2.3303  0.972
 530.01  10.9403  10.9402 170.3065 137.4862   2.2868   2.4944  0.958
 532.01   4.2216   4.2216 173.6999 135.7056   2.8959   3.1570  0.958
 533.01  16.5496  16.5497 171.6942 138.5944   4.0043   4.3649  0.958
 533.02   3.5247   3.5247 131.6401 131.6431   2.0620   1.9215  0.965
 534.01   6.4001   6.4001 174.0236 135.6224   1.8672   2.0460  0.955
 534.02   2.7359   2.7359 171.0956 132.7965   1.9765   2.0879  0.971
 535.01   5.8530   5.8530 171.1823 136.0644   4.6003   4.7538  0.983
 536.01  81.1694  81.1696 178.5932 178.5912   7.7090   7.7803  0.995
 537.01   2.8202   2.8202 170.7876 134.1263   2.5077   2.6187  0.979
 538.01  21.2171  21.2171 171.6510 150.4318   5.3643   5.8475  0.958
 541.01  13.6462  13.6461 180.3482 139.4130   3.3740   3.7455  0.949
 542.01  41.8855  41.8855 178.6917 136.8069   6.1028   6.7278  0.952
 542.02  13.8173  13.8174 135.0349 135.0328   3.7740   3.8936  0.985
 543.01   4.3021   4.3021 173.4379 134.7210   1.9687   2.2006  0.946
 543.02   3.1378   3.1378 133.5557 133.5555   1.9148   1.9904  0.981
 546.01  20.6842  20.6842 170.1910 149.5066   6.4615   6.5789  0.991
 546.02   9.8258   9.8258 131.4248 141.2526   5.1103   5.3891  0.974
 547.01  25.3029  25.3029 188.0602 137.4535   4.5204   4.6054  0.990
 548.01  21.3002  21.3002 189.7056 147.1055   4.0882   4.1985  0.987
 550.01  13.0237  13.0237 178.5241 139.4528   3.9714   4.3303  0.958
 551.01  11.6370  11.6370 178.8451 132.2975   3.3500   3.4666  0.983
 551.02   5.6880   5.6880 133.9562 133.9559   2.2138   2.4675  0.947
 555.01   3.7018   3.7018 172.4504 131.7285   2.6262   2.6211  0.990
 555.02  86.4948  86.4945 181.8834 181.8866   7.2840   7.7902  0.967
 557.01  15.6556  15.6557 170.7836 139.4711   4.1075   4.2068  0.988
 558.01   9.1786   9.1786 173.0881 136.3750   2.1421   2.3766  0.949
 560.01  23.6752  23.6752 179.2760 131.9252   4.6120   4.8510  0.975
 561.01   5.3789   5.3789 169.6152 131.9634   2.7154   2.8433  0.977
 563.01  15.2847  15.2847 175.6226 145.0528   5.9010   6.2006  0.976
 564.02 127.9076 127.9040 246.4495 246.4619  13.4980  14.0080  0.977
 564.03   6.2171   6.2171 131.7216 131.7208   3.7010   3.9504  0.968
 566.01  25.8550  25.8551 192.5752 140.8633   3.9263   4.0171  0.989
 567.01  10.6876  10.6876 169.9318 137.8687   3.2532   3.5290  0.960
 567.02  20.3030  20.3031 176.8030 136.1957   4.4299   4.5835  0.983
 567.03  29.0224  29.0223 198.3708 140.3258   3.9666   4.0801  0.986
 568.01   3.3835   3.3835 169.6395 132.4229   1.4365   1.5139  0.973
 568.02   2.3590   2.3590 132.6912 132.6823   1.6330   1.7788  0.935
 569.01  20.7291  20.7290 185.4305 143.9761   2.7704   3.0819  0.948
 569.02   1.6329   1.6329 134.5487 132.9172   1.6031   1.6559  0.950
 571.01   7.2673   7.2673 174.3144 137.9779   2.2817   2.4214  0.971
 571.02  13.3430  13.3430 176.9038 136.8738   2.9002   2.9198  0.996
 571.03   3.8868   3.8868 133.3305 133.3269   1.8098   1.9396  0.965
 571.04  22.4078  22.4077 153.7990 153.7986   3.3199   3.4690  0.978
 571.05 129.9458 129.9457 176.8192 176.8292   5.4480   5.5687  0.960
 572.01  10.6402  10.6403 179.7771 137.2141   5.4357   5.6174  0.984
 572.02   4.9389   4.9389 135.9514 135.9527   4.3720   4.4531  0.991
 573.01   5.9965   5.9965 172.5051 136.5288   3.2752   3.4990  0.967
 573.02   2.0619   2.0619 133.1994 133.2013   1.8687   1.9757  0.972
 574.01  20.1349  20.1349 171.3666 151.2319   3.6754   3.7400  0.990
 574.02  10.3999  10.3999 141.5120 141.5117   3.4100   3.4367  0.988
 575.01  24.3158  24.3158 183.4080 134.7758   4.1383   4.2905  0.982
 577.01  39.6770  39.6768 178.5551 138.8838   6.1870   6.4596  0.979
 577.02   0.6382   0.6382 131.7491 131.7467   1.1839   1.1999  0.980
 578.01   6.4125   6.4125 169.8796 137.8176   5.3087   5.3150  0.999
 579.01   2.0200   2.0200 170.0701 131.6903   1.8360   1.8784  0.989
 579.02   3.7630   3.7630 132.5933 132.5930   1.5147   1.6677  0.953
 580.01   6.5212   6.5212 175.7108 136.5840   2.8091   2.9096  0.983
 581.01   6.9969   6.9969 175.9142 133.9343   2.7377   2.8581  0.979
 581.02 151.8639 151.8651 143.3152 143.3098   8.6220   8.7302  0.990
 583.01   2.4370   2.4370 170.7372 131.7472   3.2010   3.3238  0.976
 584.01   9.9267   9.9267 175.6863 135.9793   3.7879   4.1468  0.955
 584.02  21.2235  21.2234 170.3747 149.1517   5.0345   5.0941  0.994
 584.03   6.4703   6.4703 136.5066 136.4998   3.2410   3.6472  0.943
 585.01   3.7222   3.7222 171.5603 134.3384   1.9911   2.1339  0.966
 586.01  15.7798  15.7798 175.9701 144.4073   4.0334   4.2055  0.980
 587.01  14.0349  14.0349 171.6051 143.5340   3.5795   3.9944  0.946
 588.01  10.3558  10.3559 175.6817 134.2577   2.8121   2.9647  0.974
 590.01  11.3884  11.3884 174.5538 140.3876   3.6307   4.1732  0.933
 590.02  50.6984  50.6988 141.3170 141.3131   5.8930   6.0109  0.987
 592.01  39.7530  39.7529 175.4629 135.7140   5.4040   6.2093  0.933
 593.01   9.9976   9.9976 171.7877 131.7968   3.2429   3.4847  0.965
 593.02  90.4114  90.4120 208.5040 208.5034   6.5230   6.8411  0.975
 593.03  51.0672  51.0674 147.6121 147.6116   4.4070   4.4377  0.995
 596.01   1.6827   1.6827 170.4530 131.7517   1.3800   1.5043  0.958
 597.01  17.3080  17.3080 176.9427 142.3260   5.0227   5.3648  0.968
 597.02   2.0923   2.0923 133.0624 133.0611   2.4458   2.4600  0.978
 597.03  52.8147  52.8150 164.9058 164.9021   7.2670   7.3722  0.991
 598.01   8.3078   8.3078 171.1721 137.9405   3.1942   3.5250  0.952
 598.02  34.0962  34.0968 153.8274 153.8160   4.0480   4.5217  0.943
 599.01   6.4544   6.4544 173.2143 134.4895   2.6094   2.7039  0.983
 600.01   3.5958   3.5958 170.3696 134.4120   3.3249   3.4072  0.988
 601.01   5.4043   5.4043 172.1855 134.3555   2.4748   2.5391  0.987
 601.02  11.6789  11.6789 131.5117 143.1911   1.3440   1.4417  0.965
 601.03   1.2085   1.2085 133.6754 132.4684   1.5105   1.6052  0.970
 602.01  12.9138  12.9138 177.2825 138.5356   6.0420   5.4522  0.950
 605.01   2.6281   2.6281 169.7197 132.9295   1.8548   1.9559  0.971
 605.02   5.0655   5.0654 131.9438 131.9512   2.3340   2.4807  0.940
 607.01   5.8940   5.8940 173.4860 132.2281   1.3395   1.3440  0.998
 610.01  14.2823  14.2823 180.8473 138.0008   2.7398   2.7508  0.994
 611.01   3.2517   3.2517 171.0605 132.0410   1.5311   1.5437  0.996
 612.01  20.7399  20.7399 173.2181 131.7395   3.0508   3.2422  0.970
 612.02  47.4277  47.4278 216.5574 169.1276   5.1655   5.4173  0.978
 612.03 122.0799 122.0804 155.0273 155.0260   4.1210   3.5566  0.929
 614.01  12.8747  12.8747 170.0226 144.2729   2.2805   2.2586  0.995
 617.01  37.8651  37.8651 198.5992 160.7343   2.9858   2.9472  0.993
 618.01   9.0710   9.0710 178.3433 132.9900   2.7085   2.8338  0.977
 620.01  45.1553  45.1553 159.1067 159.1065   5.7970   5.8730  0.994
 620.02 130.1775 130.1776 212.0340 212.0344   8.4478   8.2928  0.990
 620.03  85.3166  85.3168 295.3117 209.9968   2.8100   2.7538  0.967
 622.01 155.0421 155.0423 213.5002 213.4995   9.8670   9.7884  0.996
 623.02  15.6776  15.6775 179.4700 132.4419   5.2622   5.4659  0.981
 623.03   5.5993   5.5993 171.4734 132.2813   3.7511   3.8710  0.984
 623.04  25.2100  25.2100 154.4126 154.4071   6.3720   6.8563  0.964
 624.01  17.7900  17.7900 182.4372 146.8559   4.4513   4.5394  0.990
 624.02  49.5675  49.5675 169.5401 169.5409   3.7425   3.8493  0.986
 624.03   1.3118   1.3118 133.1092 131.8005   1.7729   1.8874  0.968
 625.01  38.1385  38.1386 180.4379 142.2982   3.8172   3.7406  0.990
 626.01  14.5865  14.5865 172.2223 143.0481   4.0393   4.0434  0.993
 626.02   8.0292   8.0292 132.8260 132.8297   3.2450   3.6766  0.940
 627.01   7.7519   7.7519 176.1727 137.4145   3.4849   3.6592  0.976
 627.02   4.1654   4.1654 132.0421 132.0379   3.2895   3.3458  0.985
 628.01  14.4859  14.4858 175.0056 131.5487   2.7143   3.1324  0.931
 629.01  40.6994  40.6993 172.5668 131.8706   7.2080   7.2352  0.995
 632.01   7.2386   7.2386 171.2190 135.0231   3.1069   3.2983  0.971
 633.01 161.4744 161.4747 170.6032 170.6026  10.5980  10.6516  0.997
 635.01  16.7199  16.7199 171.4010 137.9617   3.2942   3.4240  0.981
 638.01  23.6422  23.6415 172.5894 148.9638   5.0218   5.9185  0.917
 638.02  67.0933  67.0933 146.5670 146.5684   6.9062   7.3418  0.970
 639.01  17.9798  17.9798 182.2435 146.2843   5.6021   5.9481  0.971
 640.01  30.9966  30.9967 191.7859 160.7881   2.7959   2.9360  0.976
 641.01  14.8518  14.8518 177.9995 133.4438   3.3987   3.5173  0.983
 645.01   8.5034   8.5034 170.8676 136.8535   2.8346   2.9796  0.976
 645.02  23.7832  23.7832 179.7491 132.1832   7.8440   8.3342  0.970
 647.01   5.1695   5.1695 170.3132 134.1251   4.5070   4.6808  0.981
 647.02   8.1135   8.1135 132.8165 132.8056   4.9950   4.0967  0.906
 649.01  23.4497  23.4496 182.9229 136.0249   8.6525   8.9991  0.981
 650.01  11.9548  11.9548 178.7214 142.8572   2.1234   2.2844  0.964
 654.01   8.5948   8.5948 171.6305 137.2502   3.5432   3.9872  0.943
 654.02  10.2221  10.2222 135.8913 135.8904   1.1284   1.3023  0.931
 655.01  25.6721  25.6722 192.0970 140.7526   5.8432   5.9670  0.990
 655.02 151.8862 151.8851 176.4061 176.4139  11.6280  12.1284  0.980
 658.01   3.1627   3.1627 169.6421 131.6898   1.9367   2.0223  0.978
 658.02   5.3706   5.3706 172.2374 134.6433   2.0460   2.2576  0.952
 658.03  11.3298  11.3298 133.9680 133.9647   3.9520   4.0949  0.980
 659.01  23.2058  23.2058 180.7614 134.3512   4.2998   4.4581  0.982
 660.01   6.0797   6.0797 170.5840 134.1060   7.3431   7.3745  0.998
 661.01  14.4009  14.4009 174.9884 131.7856   3.9562   4.0510  0.988
 661.02  25.6617  25.6615 155.1364 155.1373   4.3850   4.5676  0.971
 662.01  10.2142  10.2142 170.7036 140.0616   5.8558   6.0894  0.981
 664.01  13.1375  13.1375 170.2299 143.9515   4.8346   4.8776  0.990
 664.02   7.7820   7.7820 133.5881 133.5892   3.8700   3.9971  0.984
 664.03  23.4432  23.4430 152.0054 152.0137   5.4910   6.0387  0.955
 665.01   5.8681   5.8681 170.3240 135.1167   3.9642   4.1932  0.972
 665.02   1.6119   1.6119 133.5723 131.9565   3.0391   3.1357  0.981
 665.03   3.0715   3.0716 133.3042 133.2961   4.0854   4.0890  0.964
 666.01  22.2481  22.2481 174.1366 151.8886   3.9565   4.3038  0.959
 670.01   9.4896   9.4897 171.9291 133.9667   3.5282   3.6366  0.981
 671.01   4.2286   4.2286 170.7424 132.6842   3.3282   3.8365  0.931
 671.02   7.4666   7.4666 132.7750 132.7724   3.8580   3.8692  0.992
 671.03  16.2595  16.2596 144.5329 144.5274   3.9060   3.8605  0.983
 671.04  11.1318  11.1318 134.4276 134.4265   4.1850   4.1566  0.995
 672.01  16.0879  16.0878 172.8136 140.6385   2.9725   3.2689  0.954
 672.02  41.7495  41.7495 153.8442 153.8451   5.6459   5.8596  0.982
 673.01   4.4175   4.4175 170.7916 135.4512   2.9563   3.1579  0.968
 674.01  16.3389  16.3389 177.9168 145.2393   9.3575   9.4417  0.996
 676.02   2.4532   2.4532 170.8920 131.6405   1.6482   1.8408  0.946
 678.01   6.0405   6.0405 172.5943 136.3504   2.0703   2.1414  0.973
 678.02   4.1385   4.1385 132.0188 132.0200   2.3093   2.2614  0.988
 679.01  31.8047  31.8048 190.2544 158.4482   8.2336   8.6197  0.977
 679.02  16.2584  16.2581 139.6382 139.6389   6.9550   6.3004  0.949
 680.01   8.6002   8.6002 177.6425 134.6417   9.0030   9.0655  0.997
 683.01 278.1244 278.1243 177.5186 177.5191   3.9680   4.0503  0.992
 684.01   4.0349   4.0349 172.2576 131.9104   1.8023   1.8497  0.984
 685.01   3.1739   3.1739 170.9244 132.8376   3.5066   3.6644  0.978
 686.01  52.5135  52.5135 171.6746 171.6745   3.2754   3.3157  0.993
 687.01   4.1784   4.1784 171.9884 134.3818   2.0926   2.2375  0.967
 688.01   3.2758   3.2758 170.2527 134.2192   2.9721   3.1221  0.976
 689.01  15.8736  15.8736 182.4013 134.7836   3.6124   3.8231  0.972
 691.01  29.6663  29.6663 189.3702 159.7030   8.4117   8.4879  0.995
 691.02  16.2255  16.2255 144.0278 144.0253   6.4930   6.5209  0.996
 692.01   2.4623   2.4623 171.8424 132.4465   1.8036   1.9325  0.966
 692.02   4.8230   4.8230 134.4347 134.4351   0.8244   0.8675  0.975
 693.01  28.7796  28.7797 193.3061 135.7409   8.3860   8.5505  0.989
 693.02  15.6606  15.6606 146.3490 146.3482   7.0133   7.2589  0.983
 694.01  17.4212  17.4211 184.2462 131.9830   5.0323   5.1177  0.992
 695.01  29.9072  29.9072 175.2933 145.3859   4.8120   5.0265  0.978
 698.01  12.7187  12.7187 172.9952 134.8392   2.4945   2.4743  0.996
 700.01  30.8644  30.8643 172.9340 142.0720   2.7942   3.0691  0.954
 700.02   9.3606   9.3606 171.9694 134.5306   3.1621   3.3069  0.978
 700.03  14.6672  14.6672 145.4224 145.4202   3.7601   3.7303  0.991
 700.04  68.1614  68.1614 187.0300 187.0308   5.7050   5.7443  0.996
 701.01  18.1641  18.1640 180.8121 144.4848   2.9393   3.0441  0.982
 701.02   5.7149   5.7149 170.9233 136.6341   2.3329   2.5175  0.963
 701.03 122.3864 122.3858 150.4087 150.4118   7.1960   7.4347  0.984
 701.04 267.2833 267.2815 589.7181 322.4435   7.8060   7.7829  0.983
 704.01  18.3963  18.3963 185.1402 148.3479   2.6059   2.9862  0.934
 707.01  21.7757  21.7757 189.6383 146.0875   7.9448   8.0955  0.991
 707.02  41.0281  41.0278 172.5788 131.5558   9.9320  10.6452  0.966
 707.03  31.7848  31.7849 135.8720 135.8677   8.8081   9.3721  0.969
 707.04  13.1756  13.1755 143.6779 143.6788   6.5885   6.7539  0.988
 707.05   5.6682   5.6682 131.8882 131.8873   4.8920   4.8380  0.995
 708.01  17.4067  17.4066 171.0068 136.1938   6.8532   7.2384  0.973
 708.02   7.6936   7.6936 176.5030 138.0374   5.0934   5.3294  0.978
 709.01  21.3852  21.3852 178.7812 136.0103   4.0311   4.6448  0.932
 710.01   5.3749   5.3749 170.9334 133.3109   3.9617   4.0508  0.987
 710.02   8.5860   8.5861 137.9613 137.9548   3.3494   3.4540  0.976
 710.03   3.8869   3.8868 132.4939 132.5086   3.6580   3.3967  0.949
 711.01  44.6995  44.6997 174.8229 174.8204   6.2243   6.3400  0.989
 711.02   3.6193   3.6193 135.4417 131.8248   3.0823   3.1882  0.981
 711.03 124.5245 124.5256 254.1801 254.1709   9.5980   9.8644  0.986
 714.01   4.1820   4.1820 172.7895 135.1515   2.2165   2.3174  0.978
 716.01  26.8932  26.8932 179.9525 153.0593   2.2994   2.3159  0.997
 717.01  14.7075  14.7075 175.7928 131.6695   3.1584   3.2915  0.980
 717.02   0.9004   0.9004 133.1188 132.2230   1.3930   1.2108  0.922
 718.01   4.5855   4.5855 169.8607 133.1773   3.3207   3.5399  0.969
 718.02  22.7144  22.7145 147.2963 147.2942   5.8431   6.1324  0.976
 718.03  47.9035  47.9036 141.9823 141.9813   5.7560   6.2670  0.958
 719.01   9.0342   9.0342 171.0152 134.8781   1.4895   1.6123  0.961
 719.02  28.1225  28.1224 146.9170 146.9193   4.2306   4.5059  0.969
 719.03  45.9028  45.9026 166.5611 166.5644   5.1252   5.4962  0.966
 719.04   4.1598   4.1598 133.7859 133.7861   1.6101   1.6424  0.985
 720.01   5.6906   5.6906 174.0492 134.2158   2.5029   2.6842  0.966
 720.02  10.0416  10.0416 137.0851 137.0846   2.5558   2.6988  0.973
 720.03  18.3697  18.3698 131.8660 131.8644   2.2190   2.2455  0.989
 720.04   2.7959   2.7959 132.7305 132.7294   2.0383   2.1567  0.972
 721.01  13.7247  13.7246 180.6464 139.4762   6.9296   7.0269  0.992
 722.01  46.4063  46.4064 192.9955 146.5882   6.9941   7.4433  0.969
 723.01   3.9370   3.9370 169.6508 134.2165   1.8222   1.9370  0.970
 723.02  28.0819  28.0819 194.9140 138.7517   4.5250   4.6007  0.992
 723.03  10.0888  10.0888 173.0842 132.7288   1.7496   1.7439  0.998
 728.01   7.1894   7.1894 170.1178 134.1710   2.0469   2.0832  0.991
 730.01  14.7877  14.7876 176.7914 132.4287   7.4450   8.4547  0.938
 730.02   9.8482   9.8482 138.3877 138.3929   7.3020   6.0026  0.907
 732.01   1.2603   1.2602 170.4089 132.6104   1.8742   1.6280  0.898
 733.01   5.9250   5.9250 169.7160 134.1667   2.8651   2.9342  0.988
 733.02  11.3493  11.3494 134.3185 134.3179   3.1065   3.2660  0.975
 733.03   3.1330   3.1330 135.6755 132.5402   2.1769   2.3874  0.955
 733.04  18.6435  18.6435 141.6256 141.6262   1.7619   1.7886  0.993
 734.01  24.5435  24.5436 187.9195 138.8299   7.3096   7.7184  0.973
 734.02  70.2777  70.2783 151.3323 151.3276   2.4880   3.2667  0.873
 735.01  22.3422  22.3423 171.5587 149.2136   6.4100   6.5126  0.992
 736.01  18.7942  18.7942 177.7941 140.2050   3.2549   3.5183  0.962
 736.02   6.7389   6.7390 135.2819 135.2801   3.0450   3.0085  0.992
 738.01  10.3393  10.3393 170.3843 139.3647   4.0633   4.4332  0.958
 738.02  13.2869  13.2869 172.1200 132.2581   4.3460   5.2641  0.909
 740.01  17.6718  17.6717 186.3686 133.3552   3.2554   3.3659  0.984
 744.01  19.2214  19.2214 184.5523 146.1094   4.8083   4.7885  0.998
 746.01   9.2736   9.2736 173.2580 136.1635   3.3004   3.5588  0.963
 747.01   6.0293   6.0293 171.6033 135.4278   1.5798   1.6589  0.976
 749.01   5.3496   5.3496 171.8066 134.3578   3.2079   3.2791  0.989
 749.02   3.9410   3.9410 136.0884 132.1507   2.5444   2.8418  0.945
 749.03   8.1090   8.1090 132.8041 132.8118   3.5670   3.5017  0.974
 750.01  21.6770  21.6770 171.5375 149.8599   3.1263   3.4494  0.952
 750.02   5.0441   5.0440 132.5205 132.5425   1.5650   1.9078  0.855
 751.01   4.9968   4.9968 171.7416 131.7642   2.0900   2.6775  0.883
 752.01   9.4880   9.4880 170.5385 132.5881   3.0917   3.4188  0.951
 752.02  54.4185  54.4184 162.5103 162.5138   4.4010   4.5858  0.980
 753.01  19.8991  19.8991 175.8504 136.0520   1.7896   1.7762  0.997
 755.01   2.5256   2.5256 171.5951 133.7025   1.5882   1.6247  0.938
 756.01  11.0943  11.0943 171.2020 137.9182   4.5483   4.6211  0.992
 756.02   4.1344   4.1344 172.9801 131.6377   3.1797   3.4526  0.960
 756.03   2.5666   2.5666 179.5553 133.3613   2.3880   2.6469  0.950
 757.01  16.0686  16.0686 173.6225 141.4851   3.5458   3.6937  0.980
 757.02  41.1971  41.1970 165.0073 165.0073   4.5643   5.6977  0.894
 757.03   6.2530   6.2530 171.3012 133.7825   2.5918   2.6932  0.981
 758.01  16.0131  16.0131 176.3596 144.3353   3.0654   3.3299  0.959
 759.01  32.6288  32.6294 194.1010 161.4618   6.3644   5.4991  0.930
 759.02  91.7722  91.7726 193.8485 193.8401   6.3630   6.4016  0.979
 760.01   4.9593   4.9593 172.2585 132.5837   2.2398   2.2836  0.990
 762.01   4.4988   4.4988 171.3511 135.3539   3.8308   3.9331  0.979
 764.01  41.4396  41.4396 208.9311 167.4923  10.6468  10.5949  0.997
 765.01   8.3539   8.3539 171.6326 138.2179   2.2712   2.4822  0.957
 766.01   4.1255   4.1255 169.7520 132.6260   3.1389   3.4043  0.960
 767.01   2.8165   2.8165 170.9677 131.5366   2.5052   2.5631  0.989
 769.01   4.2810   4.2810 171.8974 133.3696   2.8753   3.0273  0.975
 772.01  61.2563  61.2562 173.8377 173.8394   7.6680   7.5056  0.989
 773.01  38.3775  38.3776 172.8195 134.4416   5.5500   5.7413  0.983
 775.01  16.3849  16.3849 172.7288 139.9595   2.9708   3.1826  0.966
 775.02   7.8774   7.8774 176.3770 136.9892   2.2478   2.9802  0.869
 775.03  36.4452  36.4453 151.6041 151.6014   3.9133   4.0881  0.985
 776.01   3.7287   3.7287 171.7934 134.5061   2.6734   2.7746  0.982
 777.01  40.4196  40.4195 173.5632 133.1446   3.3708   3.3077  0.991
 778.01   2.2434   2.2434 170.6789 132.5428   1.0205   1.1354  0.948
 780.01   2.3374   2.3374 171.7618 132.0257   2.0140   2.0953  0.980
 780.02   7.2407   7.2406 137.7572 137.7600   0.5710   0.6125  0.946
 782.01   6.5753   6.5753 173.6343 134.1828   4.2837   4.3863  0.988
 783.01   7.2750   7.2750 169.9949 133.6192   7.5206   7.5596  0.997
 784.01  19.2715  19.2715 186.7702 148.2293   2.8327   3.4271  0.909
 784.02  10.0653  10.0653 136.2880 136.2871   1.4073   1.6953  0.911
 785.01  12.3936  12.3935 178.7457 141.5691   3.7222   3.8689  0.980
 786.01   3.6899   3.6899 170.3646 133.4660   2.6286   3.0906  0.922
 787.01   4.4312   4.4312 171.0145 135.5675   3.1203   3.2500  0.979
 787.02  11.3794  11.3794 133.8496 133.8510   2.4853   2.5915  0.979
 788.01  26.3944  26.3944 176.0536 149.6595   3.4785   3.5904  0.984
 790.01   8.4724   8.4724 174.1625 131.8000   2.7168   2.8093  0.983
 790.02  60.4186  60.4192 181.1627 181.1607   5.2980   5.1083  0.974
 791.01  12.6119  12.6119 180.8924 143.0569   5.1636   5.2210  0.995
 794.01   2.5392   2.5392 169.6741 131.5926   2.3830   2.5886  0.958
 795.01   6.7703   6.7703 170.5770 136.7260   1.9398   2.2271  0.933
 797.01  10.1816  10.1816 177.1421 136.4157   3.4917   3.5302  0.994
 800.01   2.7115   2.7115 170.0351 132.0721   3.1664   3.1542  0.992
 800.02   7.2120   7.2120 172.8176 136.7586   4.0598   4.1639  0.987
 801.01   1.6255   1.6255 170.8267 131.8156   2.3878   2.5051  0.976
 802.01  19.6203  19.6203 181.8818 142.6412   1.9826   2.0907  0.974
 804.01   9.0293   9.0293 177.2035 132.0588   3.1323   3.2779  0.978
 806.01 143.2064 143.2014 154.2351 154.2627   8.9776   8.6673  0.960
 806.02  60.3249  60.3252 243.8935 183.5691   6.6560   6.5560  0.983
 809.01   1.5947   1.5947 170.6483 132.3777   1.9561   2.0972  0.965
 810.01   4.7830   4.7830 170.5084 132.2450   2.3788   2.6880  0.941
 811.01  20.5059  20.5058 181.4347 140.4235   4.0602   4.1404  0.990
 812.01   3.3402   3.3402 171.9790 131.8966   1.9145   2.1552  0.942
 812.02  20.0604  20.0604 147.4655 147.4635   3.3264   3.2850  0.992
 812.03  46.1842  46.1845 165.2368 165.2344   4.6670   4.7683  0.982
 812.04   7.8250   7.8250 136.5513 136.5553   2.2300   2.2151  0.979
 814.01  22.3666  22.3666 175.4551 153.0902   5.1510   5.2808  0.987
 815.01  34.8440  34.8440 172.6332 137.7892   2.8954   2.9934  0.984
 816.01   7.7481   7.7481 174.9974 136.2576   3.5631   3.7137  0.979
 817.01  23.9680  23.9679 186.2204 138.2860   3.8260   4.1345  0.961
 817.02   8.2956   8.2956 135.7949 135.7946   1.1972   1.2826  0.964
 821.01  21.8129  21.8130 174.0113 152.1981   4.3891   4.5342  0.985
 824.01  15.3756  15.3756 173.6133 142.8658   3.2673   3.3050  0.988
 825.01   8.1036   8.1036 176.9503 136.4291   3.1970   3.2841  0.985
 825.02   4.7151   4.7151 134.9607 134.9610   2.3900   2.6498  0.950
 826.01   6.3658   6.3658 171.1354 132.9417   2.9697   3.2407  0.957
 829.02   9.7519   9.7520 138.7865 138.7816   4.5750   4.7120  0.982
 829.03  38.5576  38.5576 163.8523 163.8534   5.6050   5.6407  0.996
 830.01   3.5256   3.5256 170.0480 134.7917   2.6140   2.6432  0.994
 833.01   3.9514   3.9514 173.2766 133.7614   2.1970   2.1859  0.993
 834.01  23.6537  23.6537 171.3763 147.7222   8.2164   8.2665  0.997
 834.02  13.2336  13.2335 140.3215 140.3232   6.7439   6.9921  0.982
 834.03   6.1556   6.1557 134.8219 134.8086   5.0860   5.4053  0.959
 834.04   2.0908   2.0908 134.1727 132.0903   3.3750   3.5053  0.960
 834.05  50.4473  50.4474 178.4930 178.4913   7.4390   7.6364  0.987
 835.01  11.7631  11.7631 180.9367 133.8833   2.9027   3.1096  0.966
 835.02  56.2280  56.2282 132.2908 132.2871   3.3720   3.4513  0.985
 837.01   7.9536   7.9535 174.6613 134.8943   2.6287   2.8275  0.964
 837.02   4.1445   4.1445 135.9289 131.7840   2.3683   2.5375  0.966
 838.01   4.8594   4.8594 173.0114 134.1362   2.2737   2.2404  0.993
 840.01   3.0403   3.0403 169.9490 133.4646   1.8394   1.9337  0.975
 841.01  15.3353  15.3353 174.0039 143.3325   3.5748   3.8168  0.968
 841.02  31.3305  31.3305 153.4293 153.4302   5.2279   4.9370  0.972
 841.03   6.5463   6.5463 133.8587 133.8576   2.9930   3.4239  0.935
 841.04 269.2942 269.2916 285.6280 285.6319  10.6480  11.6041  0.958
 842.01  12.7181  12.7181 175.3552 137.2014   3.0628   3.2853  0.965
 842.02  36.0659  36.0659 198.5833 162.5172   4.3008   4.4206  0.986
 843.01   4.1904   4.1904 171.4412 133.7279   2.8403   2.9670  0.978
 844.01   3.7099   3.7099 171.9879 134.8897   3.1000   3.1593  0.990
 845.01  16.3298  16.3298 177.2951 144.6358   6.3730   6.2145  0.987
 846.01  27.8076  27.8076 186.7135 158.9061   4.2058   4.2242  0.998
 847.01  80.8721  80.8722 203.8970 203.8949  11.1140  11.1067  0.998
 849.01  10.3553  10.3553 170.9368 139.8716   3.4276   3.4394  0.994
 850.01  10.5263  10.5263 176.5225 134.4175   2.5212   2.6140  0.982
 851.01   4.5835   4.5835 169.9738 133.3058   2.7150   2.8297  0.979
 853.01   8.2040   8.2040 169.6907 136.8751   2.9478   3.1461  0.968
 853.02  14.4964  14.4964 143.4152 143.4163   3.8620   4.0804  0.973
 854.01  56.0561  56.0563 201.1656 145.1080   4.5950   4.8066  0.978
 855.01  41.4083  41.4083 195.7874 154.3791   5.0230   5.0659  0.996
 856.01  39.7489  39.7489 172.8546 133.1055   7.3053   7.3200  0.999
 857.01   5.7154   5.7154 174.8798 134.8715   2.5248   2.6655  0.973
 857.02  20.0262  20.0262 146.9085 146.9102   1.1700   1.4147  0.910
 858.01  13.6101  13.6102 173.9873 133.1566   2.5788   2.5617  0.996
 861.01   2.2375   2.2375 170.8175 132.7822   1.8241   1.9394  0.970
 863.01   3.1679   3.1679 172.1486 134.1368   2.1875   2.4325  0.948
 864.02  20.0504  20.0505 188.0885 147.9854   4.8260   4.7959  0.991
 864.03   9.7673   9.7674 186.5782 137.7405   1.4621   1.9858  0.857
 865.01 119.0206 119.0207 222.2367 222.2367   8.1192   8.2084  0.995
 868.01 235.9980 235.9989 208.4013 208.3991   8.3255   8.2847  0.996
 869.01   7.4902   7.4902 174.9510 137.4993   2.7576   2.8799  0.977
 869.02  36.2759  36.2753 201.2918 165.0299   4.6701   6.4297  0.852
 869.03  17.4609  17.4609 137.2669 137.2627   2.2561   2.5145  0.947
 869.04   3.2198   3.2198 133.0031 133.0073   2.1157   2.3014  0.956
 870.01   5.9123   5.9123 172.1843 136.7134   2.4234   2.6580  0.955
 870.02   8.9858   8.9858 175.6827 139.7423   3.0280   3.3802  0.947
 872.01  33.6012  33.6018 186.6804 153.0645   4.4539   4.4437  0.965
 872.02   6.7665   6.7665 138.0636 138.0628   2.9869   3.0562  0.988
 874.01   4.6018   4.6018 169.9800 133.1658   2.2537   2.3913  0.971
 874.02  11.1871  11.1872 137.1821 137.1823   3.2070   3.3660  0.976
 875.01   4.2210   4.2210 170.6223 132.6334   3.0978   3.2485  0.977
 877.01   5.9549   5.9549 170.9560 135.2277   2.3691   2.6473  0.946
 877.02  12.0399  12.0399 181.2245 133.0660   2.6532   3.3137  0.895
 877.03  20.8377  20.8374 132.0849 132.0941   2.5251   2.4895  0.961
 878.01  23.5891  23.5891 173.8211 150.2314   4.7592   5.0688  0.969
 880.01  26.4444  26.4444 194.1215 141.2327   4.3560   4.6433  0.968
 880.02  51.5400  51.5405 174.0554 174.0441   6.6950   6.4198  0.975
 880.03   5.9022   5.9022 136.7836 136.7835   2.8701   3.0547  0.969
 880.04   2.3830   2.3829 135.0807 132.6982   2.0677   2.1992  0.970
 881.01  21.0225  21.0225 207.6771 144.6092   4.0906   4.2596  0.980
 881.02 226.8905 226.8915 207.3603 207.3545   7.5250   7.4080  0.990
 882.01   1.9568   1.9568 170.6945 131.5578   2.1629   1.7269  0.893
 883.01   2.6889   2.6889 170.1021 132.4581   2.1271   2.1683  0.991
 884.01   9.4395   9.4395 177.1859 139.4276   2.9121   3.0445  0.978
 884.02  20.4774  20.4825 178.6739 137.7017   3.5380   2.8930  0.230
 884.03   3.3361   3.3361 135.3173 131.9804   2.1203   2.4077  0.939
 886.01   8.0108   8.0108 170.2043 138.1640   3.2290   4.1393  0.883
 886.02  12.0714  12.0713 143.4586 143.4651   4.7364   5.5214  0.926
 886.03  20.9959  20.9959 152.3138 152.3150   2.8099   3.1796  0.940
 887.01   7.4111   7.4111 175.3466 138.2904   2.4852   2.6452  0.968
 891.01  10.0065  10.0065 176.9688 136.9424   5.2180   5.4098  0.982
 892.01  10.3717  10.3717 172.6180 141.5044   3.0479   3.1131  0.989
 892.02   3.9699   3.9700 137.7574 133.7799   1.1857   1.3270  0.922
 893.01   4.4084   4.4084 172.1893 132.5154   4.9330   5.3249  0.963
 896.01  16.2395  16.2395 175.5702 143.0914   4.0503   4.2739  0.973
 896.02   6.3082   6.3082 174.0474 136.1984   3.0266   3.0746  0.992
 896.03  28.8671  28.8672 156.1969 156.2095   4.5430   4.7613  0.931
 897.01   2.0523   2.0523 169.8906 132.9491   2.0801   2.1820  0.976
 898.01   9.7705   9.7704 175.7135 136.6323   2.4764   2.5720  0.981
 898.02   5.1698   5.1698 172.6304 136.4436   2.1723   2.4075  0.950
 898.03  20.0902  20.0902 147.9769 147.9761   3.5881   3.9712  0.950
 899.01   7.1137   7.1137 174.3247 131.6406   2.1518   2.2917  0.969
 899.03  15.3684  15.3684 147.3898 132.0266   2.4837   2.6957  0.959
 900.01  13.8102  13.8102 172.3361 144.7159   3.0224   3.0285  0.996
 901.01  12.7326  12.7326 176.9392 138.7410   2.1938   2.2516  0.987
 902.01  83.9251  83.9295 236.7617 152.8072   6.8400   6.1877  0.918
 904.01   2.2111   2.2111 170.1489 132.5589   1.7460   1.8661  0.967
 904.04   4.6175   4.6175 135.0523 135.0512   2.1993   2.6641  0.909
 904.05  10.1985  10.1985 137.9201 137.9199   2.4730   2.4652  0.998
 906.01   7.1568   7.1568 174.1349 138.3506   2.5918   2.6583  0.987
 906.02  17.6483  17.6483 133.5456 133.5436   2.0201   2.1782  0.962
 906.03   4.1481   4.1481 133.3914 133.3873   2.4590   2.7335  0.949
 907.01  16.5141  16.5141 176.1157 143.0889   4.1189   4.2267  0.987
 907.02  30.1329  30.1330 190.3833 160.2502   5.2140   5.1901  0.997
 907.03   4.7909   4.7909 136.3074 131.5247   2.7140   2.9615  0.953
 907.04  99.6410  99.6419 198.6898 198.6843   4.4390   4.5533  0.981
 908.01   4.7083   4.7083 171.4465 133.7797   3.1745   3.2143  0.994
 910.01   5.3920   5.3920 171.7274 133.9828   2.9810   3.0856  0.983
 911.01   4.0936   4.0936 171.0099 134.1633   2.2856   2.5728  0.941
 911.02 105.1447 105.1468 178.3666 178.3637   7.2390   8.3929  0.929
 912.01  10.8484  10.8485 171.8056 139.2596   2.9596   3.0189  0.990
 912.02   6.6683   6.6683 137.4375 137.4408   1.9120   1.9358  0.982
 913.01   4.0823   4.0823 169.6375 132.8970   3.2380   3.3031  0.990
 914.01   3.8867   3.8866 169.7391 134.7593   3.1809   3.3294  0.977
 916.01   3.3149   3.3149 171.3134 131.5340   1.7069   1.9210  0.943
 918.01  39.6432  39.6432 206.5963 166.9535   6.4663   6.5391  0.995
 920.01  21.8045  21.8046 190.4977 146.8852   3.3931   3.4305  0.988
 921.01  10.2819  10.2820 175.3408 134.2110   3.4675   3.8546  0.949
 921.02  18.1199  18.1199 182.6161 146.3762   4.2774   4.4235  0.983
 921.03   3.7840   3.7840 133.2800 133.2829   1.9535   2.0815  0.969
 922.01   5.1545   5.1545 171.6393 135.5566   2.8866   3.3846  0.924
 924.01  39.4760  39.4760 173.3091 133.8329   3.1990   3.1264  0.989
 926.01   3.1664   3.1663 170.9659 132.9762   3.3039   3.4251  0.968
 928.01   2.4942   2.4942 170.8536 133.4409   1.7113   2.1697  0.888
 929.01   6.4917   6.4917 174.6335 135.6834   4.3164   4.3653  0.994
 931.01   3.8556   3.8556 170.6789 132.1232   3.2097   3.2443  0.995
 934.01   5.8267   5.8266 173.0111 132.2255   2.9178   3.0543  0.977
 934.02  12.4122  12.4121 142.5410 142.5454   3.5105   4.0276  0.934
 934.03  18.7465  18.7465 147.1290 147.1322   3.9300   4.1108  0.978
 935.01  20.8602  20.8602 180.0184 138.2960   5.1495   5.8816  0.936
 935.02  42.6342  42.6342 141.1738 141.1738   6.1760   6.6915  0.961
 935.03  87.6475  87.6478 134.9429 134.9396   8.9430   9.0478  0.994
 937.01  20.8342  20.8342 176.5857 134.9181   4.0748   4.1953  0.985
 938.01   9.9460   9.9460 171.7013 131.9185   3.4563   3.5498  0.986
 938.02   1.0456   1.0456 133.9182 131.8321   1.8269   1.8960  0.951
 938.03   5.7146   5.7146 132.6397 132.6409   2.4040   2.5739  0.966
 939.01   3.3880   3.3880 170.5324 133.2629   2.6784   2.7577  0.969
 939.02   5.8391   5.8391 132.0932 132.0955   3.1420   3.2785  0.979
 939.03   1.6205   1.6205 132.0637 132.0654   2.2166   2.4000  0.957
 939.04  10.6817  10.6816 131.5521 131.5548   3.5715   3.7317  0.978
 940.01   6.1049   6.1049 169.5733 132.9442   4.6760   4.7724  0.990
 941.01   6.5815   6.5815 174.7875 135.2999   3.1294   3.2555  0.980
 941.02   2.3827   2.3826 170.6664 132.5480   1.9085   1.8871  0.973
 941.03  24.6646  24.6645 189.0195 139.6928   2.9700   2.8476  0.979
 942.01  11.5152  11.5152 174.8588 140.3124   2.0189   2.3312  0.931
 943.01   3.6015   3.6015 171.9910 132.3746   2.5220   2.6710  0.972
 945.01  25.8475  25.8476 188.8772 137.1764   6.0420   6.1058  0.989
 945.02  40.7155  40.7157 146.3641 146.3618   6.9750   7.0649  0.994
 947.01  28.5992  28.5991 189.9258 132.7291   3.6632   3.7587  0.987
 948.01  24.5872  24.5871 173.7038 149.1207   3.8669   4.1051  0.970
 949.01  12.5325  12.5325 170.7650 133.1689   4.0098   4.1313  0.985
 951.02  33.6530  33.6528 147.7998 147.8019   4.2700   4.4156  0.983
 952.01   5.9013   5.9013 171.4065 135.9986   2.2588   2.3916  0.972
 952.02   8.7521   8.7521 170.6350 135.6273   2.4246   3.1058  0.884
 952.03  22.7808  22.7808 155.2036 132.4211   3.2438   3.3121  0.990
 952.04   2.8960   2.8960 133.6119 133.6134   1.7259   1.8680  0.961
 952.05   0.7430   0.7430 133.2778 131.7910   1.0880   1.2989  0.915
 953.01   3.5841   3.5841 170.4279 134.5867   2.7445   2.7897  0.992
 954.01   8.1153   8.1153 174.5219 133.9461   2.8929   3.2248  0.947
 954.02  36.9250  36.9250 174.2245 137.2983   4.7139   4.9889  0.972
 955.01   7.0390   7.0390 175.7302 133.4980   3.8898   4.2028  0.962
 956.01   8.3609   8.3609 175.6449 133.8401   2.7016   2.8009  0.982
 969.01  17.5120  17.5120 174.2825 139.2585   1.8225   1.8411  0.995
 972.01  13.1190  13.1190 261.5393 143.4692   4.3081   4.5034  0.978
 974.01  53.5058  53.5058 172.9819 172.9831  10.4924  10.6104  0.995
 975.01   2.7858   2.7858 260.8365 132.6904   3.4834   3.5724  0.987
 976.01  52.5690  52.5690 184.9716 132.4023   6.7778   6.6858  0.990
 977.01   1.3538   1.3538 261.4372 132.8235   6.7400   3.7040  0.741
 984.01   4.2875   4.2877 262.0630 133.4171   1.4900   1.3187  0.684
 986.01   8.1874   8.1874 260.8687 138.0596   3.0571   3.1438  0.981
 986.02  76.0511  76.0507 161.7106 161.7100   6.4430   7.0312  0.957
 987.01   3.1793   3.1792 261.8424 134.6755   1.0248   1.1206  0.941
 988.01  10.3812  10.3812 268.0241 133.0695   2.7336   2.8475  0.980
 988.02  24.5708  24.5709 135.8756 135.8742   2.7576   2.8595  0.983
 989.03  16.1581  -1.0000 143.0023  -1.0000   6.0490  -1.0000 -1.000
 991.01  12.0622  12.0622 138.2237 138.2234   2.1007   2.1675  0.985
 992.01   9.9314   9.9314 136.4930 136.4932   5.6590   6.0481  0.967
 992.02   4.5783   4.5784 132.3019 132.2957   3.9840   4.0448  0.982
 993.01  21.8537  21.8536 144.3165 144.3223   3.3420   3.6014  0.964
 993.02  13.0608  13.0608 137.6315 137.6285   3.2140   4.3017  0.865
 994.01   4.2990   4.2989 132.8560 132.8626   2.1500   2.2708  0.953
 999.01  16.5681  16.5681 146.1524 146.1514   4.2513   4.3544  0.987
 999.02  47.3330  47.3331 151.4167 151.4119   2.8190   3.0574  0.960
1001.01  40.8068  40.8063 155.7130 155.7205  13.4590  13.3251  0.991
1001.02 140.1039 140.1054 216.2171 216.2178  17.6540  19.2292  0.958
1002.01   3.4816   3.4816 132.9900 132.9879   1.8389   1.8959  0.980
1007.01   7.4074   7.4074 355.4952 133.2805   3.5804   3.9060  0.957
1014.01  17.3172  17.3171 142.3578 142.3596   3.1599   3.1762  0.993
1015.01   9.4289   9.4289 140.1059 140.1072   4.4123   4.5598  0.983
1015.02   4.0890   4.0889 135.7612 131.6806   3.4650   3.6207  0.960
1017.01  17.4449  17.4449 141.6779 141.6769   4.0988   4.4501  0.958
1020.01  54.3564  54.3563 164.0699 164.0703   6.4393   6.3773  0.995
1022.01  18.8275  18.8274 196.1891 139.7088   4.7320   4.7232  0.994
1024.01   5.7477   5.7477 133.2982 133.3000   1.8222   1.9677  0.962
1029.01  32.3124  32.3124 133.8627 133.8623   6.0750   6.4437  0.971
1030.01   9.2296   9.2296 138.4419 138.4435   2.2930   2.4210  0.973
1031.01  14.5596  14.5598 135.9618 135.9540   5.7600   5.7911  0.984
1050.02   2.8531   2.8531 133.7966 133.7972   1.4352   1.5087  0.975
1051.01   6.7968   6.7968 138.1147 138.1153   3.2260   3.8619  0.914
1052.01  17.0290  17.0289 143.3345 143.3394   4.6860   4.7444  0.988
1052.03  67.8318  67.8327 125.8843 193.7061   7.2060   7.5347  0.977
1052.04  43.1308  43.1308 166.2703 166.2699   3.0330   3.2270  0.970
1053.01   1.2249   1.2249 133.2081 131.9829   1.7027   1.8939  0.948
1053.02  46.2452  46.2456 136.4801 136.4606   5.6200   5.0836  0.939
1060.01  12.1097  12.1097 140.2129 140.2126   5.8000   6.0737  0.977
1060.02   4.7579   4.7579 137.6970 132.9383   4.6770   4.7619  0.991
1060.03  20.4966  20.4966 147.4533 147.4556   6.3800   6.5317  0.988
1060.04   8.1935   8.1935 138.9921 138.9992   5.0470   5.3818  0.965
1061.01  41.8060  41.8059 142.8186 142.8206   6.1320   6.3684  0.981
1063.01  89.6982  89.6979 176.3060 176.3082   5.6069   3.5000  0.790
1066.01   5.7148   5.7148 355.0083 132.1304   3.1556   3.1768  0.997
1067.01 185.0229 185.0229 273.1855 273.1855   4.8504   4.8407  1.000
1069.01   8.7042   8.7042 357.5601 139.9545   2.9741   2.9740  0.998
1069.02   2.4670   2.4670 354.9293 132.9027   1.5646   1.7758  0.939
1070.01   6.6183   6.6183 360.3693 135.3463   3.7047   3.8992  0.975
1070.02 107.7216 107.7217 354.1904 138.7487   8.1120   8.3326  0.986
1074.01   3.7706   3.7705 357.1182 134.6579   3.8277   3.7857  0.992
1078.01   3.3537   3.3537 134.8694 131.5181   1.7372   1.7721  0.973
1078.03  28.4646  28.4646 158.0396 158.0406   2.7539   2.8667  0.980
1081.01   9.9564   9.9564 134.2934 134.2937   5.0650   5.4082  0.967
1082.01   6.5032   6.5033 135.2696 135.2668   2.6080   2.6827  0.979
1082.02   4.0967   4.0967 133.1025 133.0982   2.2250   2.4072  0.961
1082.03   1.1966   1.1965 132.5308 132.5385   1.1901   1.4043  0.898
1083.01   7.3368   7.3368 138.5827 138.5857   3.5120   3.6590  0.980
1085.01   7.7179   7.7179 139.1541 139.1556   1.9660   2.2503  0.934
1086.01  27.6655  27.6654 144.8643 144.8676   6.5080   6.8823  0.973
1089.01  86.6786  86.6786 175.5973 175.5972  10.1386  10.1630  0.999
1089.02  12.2183  12.2183 140.3210 140.3212   2.5724   2.7406  0.969
1094.01   6.1003   6.1002 135.5867 135.5900   4.7487   4.8276  0.988
1095.01  51.5980  51.5981 203.9809 152.3817   2.0133   2.3178  0.932
1099.01 161.5280 161.5280 198.0011 198.0003   3.6935   3.6481  0.994
1101.01  11.3910  11.3911 137.7100 137.7024   2.2970   2.7526  0.914
1102.01  12.3334  12.3335 137.5889 137.5860   6.4870   6.4073  0.991
1102.02   8.1451   8.1452 140.5716 132.4206   4.7760   5.2553  0.953
1102.03  18.9985  18.9984 144.7413 144.7432   2.9450   3.4061  0.929
1102.04   4.2444   4.2444 137.0687 132.8222   3.0180   3.1038  0.978
1103.01  90.1245  90.1250 356.2305 175.9792  11.7470  12.2815  0.978
1106.01   7.4261   7.4261 139.9005 132.4729   3.7017   3.8929  0.975
1106.02  15.9870  15.9869 137.5914 137.5973   4.2790   4.4641  0.978
1108.01  18.9254  18.9254 149.4941 149.4943   3.7409   3.9894  0.968
1108.02   1.4753   1.4753 131.8332 131.8383   2.3260   2.3255  0.945
1110.01   8.7349   8.7349 135.0833 135.0828   4.4440   4.7878  0.963
1112.01  37.8101  37.8103 158.3598 158.3565   8.6930   8.8638  0.990
1113.01  25.9341  25.9341 149.7621 149.7612   4.6190   4.7947  0.982
1113.02  83.4463  83.4463 158.6825 158.6828   6.5210   7.0757  0.960
1116.01   3.7491   3.7491 135.1092 135.1105   1.8438   1.9800  0.965
1117.01  11.0896  11.0896 141.7621 141.7598   6.3412   6.6169  0.979
1118.01   7.3729   7.3729 137.6091 137.6125   1.4996   1.8773  0.894
1127.01   5.3267   5.3266 357.1216 133.4145   3.4984   3.6831  0.954
1127.02   8.1281   8.1280 358.6782 139.2265   3.9100   4.1036  0.973
1128.01   0.9749   0.9748 133.0762 132.1116   1.5975   1.6318  0.864
1129.01   4.8972   4.8972 133.4022 133.3992   1.7990   1.8193  0.992
1137.01 302.3887 302.3885 309.1869 309.1868   3.0907   3.1289  0.995
1141.01   5.7281   5.7281 135.1808 135.1785   1.9804   2.5956  0.873
1142.01   3.7557   3.7558 133.4329 133.4307   2.2971   2.3614  0.984
1146.01   7.0971   7.0971 136.3434 136.3448   2.2440   2.2193  0.974
1148.01  11.4761  11.4761 135.3937 135.3969   4.9680   5.1044  0.986
1148.02  25.2630  25.2652 134.1812 134.1293   6.6680   7.9143  0.881
1150.01   0.6774   0.6774 133.9458 131.9138   1.8243   1.7140  0.946
1151.01  10.4355  10.4355 134.8233 134.8250   3.4047   3.5710  0.977
1151.02   7.4109   7.4109 135.7527 135.7518   3.2769   3.3507  0.989
1151.03   5.2497   5.2497 135.4651 135.4666   2.7660   2.6472  0.977
1151.05  21.7203  21.7201 134.7671 134.7768   3.9970   4.3984  0.953
1159.01  64.6174  64.6175 166.1443 166.1436   5.7270   5.8326  0.991
1160.01  13.2141  13.2141 140.5873 140.5879   3.4241   3.5012  0.989
1161.01   6.0573   6.0573 135.9270 135.9257   3.7273   3.8888  0.979
1161.02  10.9373  10.9373 136.9827 136.9845   2.8980   3.0626  0.969
1161.03   2.9714   2.9714 134.3869 134.3876   2.7157   2.7494  0.994
1162.01 158.6853 158.6844 173.9492 173.9542  11.6770  11.6934  0.994
1163.01   2.9365   2.9365 135.7183 132.7800   1.7710   1.8267  0.983
1163.02   8.0149   8.0150 134.8320 134.8288   2.9840   3.9343  0.871
1165.01   7.0539   7.0539 136.3571 136.3563   1.5785   1.7124  0.960
1165.02   4.2926   4.2927 134.7974 134.7961   2.6220   2.5053  0.968
1166.01   7.6747   7.6746 133.2250 133.2283   1.6957   1.9008  0.944
1169.01   0.6892   0.6892 133.2861 131.9145   1.6110   1.2804  0.873
1170.01   7.3437   7.3437 137.3005 137.3012   1.1449   1.2620  0.953
1175.02  17.1571  17.1570 133.6968 133.6972  11.2490  11.4450  0.991
1191.01   8.1724   8.1724 361.2025 132.3755   3.7180   3.9872  0.966
1193.01 119.0624 119.0625 149.2222 149.2222   3.0992   3.0708  0.996
1194.01   8.7080   8.7079 363.0565 136.6538   2.5320   2.7013  0.967
1194.03   4.1763   4.1763 352.9956 131.6555   2.3580   2.4325  0.971
1196.02  11.6349  11.6348 140.5006 140.5041   5.3820   5.6139  0.979
1196.03  33.1981  33.1984 142.0979 142.0934   4.5140   4.6232  0.980
1198.01  16.0883  16.0882 139.4924 139.4943   5.6640   6.1978  0.956
1198.02  10.3007  10.3007 142.7397 132.4352   4.9430   5.4339  0.954
1198.03  35.6757  35.6757 145.0070 145.0095   7.3510   7.2604  0.990
1199.01  53.5293  53.5295 147.8641 147.8620   5.5770   5.8377  0.975
1201.01   2.7576   2.7576 133.0490 133.0490   1.0669   1.3556  0.887
1202.01   0.9283   0.9283 133.8034 131.9469   1.3000   1.2777  0.965
1203.01  31.8842  31.8839 160.2093 160.2120   5.0990   6.2258  0.905
1203.02  14.1285  14.1285 142.8960 142.8941   3.4980   3.7298  0.968
1203.03  48.6477  48.6475 172.1327 172.1319   4.5630   5.1545  0.941
1204.01   8.3985   8.3985 136.3116 136.3076   6.4880   6.5979  0.987
1205.01   8.6385   8.6385 139.9464 139.9450   5.4301   5.6083  0.984
1210.01  14.5540  14.5539 134.1131 134.1165   6.2540   6.9206  0.951
1212.01  11.3012  11.3013 134.9203 134.9157   3.9800   4.1925  0.974
1214.01   4.2415   4.2416 133.4581 133.4499   3.1150   2.9398  0.964
1215.01  17.3242  17.3242 142.0991 142.1011   8.1690   8.1472  0.996
1215.02  33.0063  33.0063 145.3907 145.3873   7.2010   7.4105  0.986
1216.01  11.1313  11.1312 134.3653 134.3661   4.1751   4.4699  0.967
1218.01  29.6193  29.6195 133.6823 133.6788   4.9768   5.7962  0.927
1220.01   6.4009   6.4009 136.8811 136.8817   2.5038   2.6072  0.980
1221.01  30.1599  30.1599 138.5189 138.5184   7.7880   7.8080  0.998
1221.02  51.0758  51.0775 152.3859 152.3521  10.8510  11.3910  0.965
1226.01 137.7596 137.7596 173.1647 173.1647   9.1961   9.2303  0.997
1227.01   2.1553   2.1553 133.5763 133.5765   2.1081   2.1063  0.999
1230.01 165.7419 165.7404 214.0308 214.0367  24.8380  24.9828  0.996
1232.01 119.4082 119.4082 232.6490 232.6491   9.3389   9.3563  0.999
1236.01  35.7356  35.7340 151.1080 151.1414   8.9950  10.6002  0.921
1236.02  12.3097  12.3098 137.6854 137.6832   6.2890   6.0393  0.980
1238.01  27.0724  27.0724 139.1122 139.1118   6.9430   7.1017  0.989
1239.01   0.7833   0.7833 355.9487 131.9368   1.6202   1.8104  0.945
1239.02   3.1741   3.1741 357.0573 131.7012   2.2726   2.4002  0.973
1240.01   2.1396   2.1396 133.6536 131.5146   2.0536   2.1979  0.967
1240.02   4.8071   4.8071 134.6404 134.6404   0.8455   0.9134  0.956
1241.01  21.4055  21.4054 147.0866 147.0934  11.6570  11.3139  0.985
1241.02  10.5007  10.5007 135.6392 135.6509  13.3660  17.8703  0.865
1242.01  99.6443  99.6442 283.2362 183.5925   5.1243   5.1604  0.997
1245.01  13.7193  13.7193 140.7479 140.7476   5.5426   5.6899  0.987
1246.01  19.0372  19.0373 148.5525 148.5498   3.4299   3.5676  0.981
1255.01  78.9257  78.9257 429.3749 192.5979   7.5664   7.5239  0.997
1257.01  86.6476  86.6477 173.7948 173.7942   4.2624   4.2634  0.998
1258.01  36.3373  36.3374 160.4032 160.3990   7.0080   7.0677  0.993
1258.02  14.6463  14.6462 136.5147 136.5170   5.6320   6.1608  0.956
1258.03 148.2723 148.2720 138.0059 138.0061   4.0900   4.3083  0.970
1261.01 133.4605 133.4606 216.0457 216.0450  11.6110  11.5506  0.997
1261.02  15.1942  15.1942 142.7406 142.7380   3.0470   3.1645  0.967
1264.01  14.1318  14.1317 142.2611 142.2610   3.8540   4.1199  0.967
1266.01  11.4193  11.4193 137.6677 137.6681   3.9867   4.0544  0.991
1268.01 268.9413 268.9412 360.0709 360.0709   5.4226   5.5065  0.988
1270.01   5.7293   5.7293 138.5590 132.8297   1.2501   1.2031  0.981
1270.02  11.6091  11.6091 133.9943 133.9940   2.7570   2.5167  0.955
1273.01  40.0587  40.0588 169.9113 169.9105   5.5330   5.8519  0.973
1275.01  50.2864  50.2863 167.6324 167.6336   6.3668   6.4343  0.995
1276.01  22.7902  22.7902 138.6857 138.6848   5.0191   5.2388  0.979
1276.02  13.2608  13.2608 139.0949 139.0994   4.1710   4.3653  0.977
1278.01  24.8057  24.8058 145.0750 145.0724   6.1513   6.3284  0.986
1278.02  44.3471  44.3474 161.3190 161.3152   6.3990   6.5706  0.987
1278.03   9.2207   9.2208 138.0195 138.0039   4.5690   5.3215  0.926
1278.04  13.6395  13.6397 141.7366 141.7293   5.4490   5.9639  0.956
1279.01  14.3746  14.3746 138.2022 138.2016   4.7820   4.9340  0.984
1279.02   9.6519   9.6520 132.1594 132.1542   4.4570   4.3563  0.966
1281.01  49.4782  49.4782 141.8245 141.8245   2.4790   2.6166  0.973
1282.01  30.8639  30.8641 162.8830 132.0158   8.4210   8.8862  0.973
1283.01   8.0922   8.0922 138.0467 138.0472   5.4550   5.4623  0.997
1288.01 117.9311 117.9311 219.7045 219.7041   5.8091   5.9057  0.992
1298.01  11.0082  11.0082 143.2273 132.2181   2.1830   2.3908  0.955
1298.02  92.7490  92.7494 173.2891 173.2850   7.6950   7.7453  0.994
1299.01  52.5011  52.5009 171.5189 171.5209  14.9315  14.8944  0.998
1300.01   0.6313   0.6313 133.9440 132.0508   1.1076   1.0747  0.858
1301.01  12.6990  12.6990 184.9895 134.1933   2.9216   3.2041  0.955
1301.02  37.5141  37.5144 189.3049 151.7839   5.3450   5.4509  0.984
1302.01  55.6393  55.6393 187.5506 131.9105   7.1190   7.1909  0.994
1303.01  34.2963  34.2969 143.6745 143.6604  18.6390  19.4002  0.980
1304.01   4.5973   4.5973 136.4807 131.8800   2.8230   2.9076  0.983
1305.01   2.6339   2.6338 134.5634 131.9427   2.0872   2.0723  0.926
1305.02   6.1867   6.1867 136.6350 136.6299   2.9830   3.2604  0.956
1306.01   1.7963   1.7963 133.3338 131.5397   1.9923   2.0861  0.962
1306.02   3.4681   3.4681 136.0070 132.5367   2.3660   2.7086  0.935
1306.03   5.9143   5.9143 133.4893 133.4867   2.6780   3.0095  0.943
1306.04  29.2215  29.2213 139.3274 139.3368   3.8330   3.9565  0.972
1307.01  44.8521  44.8520 172.4614 172.4631   3.8300   3.7973  0.993
1307.02  20.3423  20.3423 137.6963 137.6966   2.2305   2.4244  0.959
1308.01  23.5845  23.5845 145.9575 145.9566   5.4640   5.6286  0.985
1309.01  10.1172  10.1172 137.4446 137.4456   4.9390   5.0338  0.991
1310.01  19.1295  19.1294 139.4347 139.4368   3.7570   3.9788  0.972
1311.01  83.5783  83.5781 202.4577 202.4592   7.2550   7.4649  0.986
1312.01   6.1470   6.1470 135.0740 135.0716   3.3920   3.4507  0.989
1314.01   8.5750   8.5751 140.1388 131.5630   8.5450   8.9396  0.978
1315.01   6.8464   6.8464 133.7625 133.7616   3.3562   3.4528  0.986
1316.01   7.6497   7.6497 138.3281 138.3294   6.5760   6.5558  0.997
1323.01   3.9901   3.9901 355.8407 132.3949   2.4269   2.5548  0.975
1325.01  10.0354  10.0354 137.4713 137.4722   3.4185   3.5335  0.984
1326.01  53.1009  53.1009 135.9717 135.9718   2.2743   2.2838  0.996
1328.01  80.9670  80.9671 160.9768 160.9758   2.5476   2.6048  0.990
1329.01  33.1996  33.1995 153.6631 153.6636   5.0135   5.2589  0.977
1331.01   6.8008   6.8009 359.1776 134.7481   2.0436   2.1751  0.969
1332.01  19.3058  19.3058 373.1913 141.5197   4.2752   4.3938  0.987
1332.02   6.0975   6.0974 354.0537 134.5534   3.2160   3.5333  0.952
1332.03  56.6389  56.6375 135.5009 135.5229   8.0430   6.1570  0.875
1335.01 127.8338 127.8337 293.4178 165.5843  10.8773  10.9179  0.998
1336.01  10.2187  10.2187 136.8652 136.8622   4.5340   4.4242  0.987
1336.02  15.5736  15.5736 132.4416 132.4422   4.8240   5.1508  0.968
1336.03  40.1014  40.1017 132.7174 132.7066   5.7320   5.1427  0.947
1336.04   4.4582   4.4582 134.3955 134.3943   2.9420   2.9523  0.986
1337.01   1.9228   1.9228 134.5034 132.5764   1.9191   1.9717  0.968
1338.01   3.2230   3.2230 178.0721 132.9500   2.8575   2.9076  0.991
1338.02  42.0366  42.0374 178.2550 136.2090   6.3490   6.5034  0.973
1339.01   4.1681   4.1681 134.8999 134.8981   2.7230   2.8570  0.976
1341.01   4.5144   4.5143 134.0290 134.0331   2.9560   3.1644  0.965
1342.01   3.7736   3.7736 134.0694 134.0714   2.6854   2.8535  0.970
1342.02   8.1818   8.1818 134.8148 134.8125   2.4596   2.5525  0.981
1344.01   4.4876   4.4876 133.3618 133.3647   2.8308   2.9967  0.972
1353.01 125.8654 125.8655 236.6593 236.6605   9.0065   9.0524  0.996
1353.02  34.5438  34.5439 132.6876 132.6859   3.3240   3.4577  0.980
1355.01  51.9293  51.9293 151.9317 151.9300   5.3083   5.3836  0.993
1357.01   3.0143   3.0143 357.3798 134.3181   2.4864   2.6562  0.968
1358.01   5.6449   5.6449 356.7371 136.5887   2.3168   2.5656  0.950
1358.02   8.7429   8.7430 358.5952 140.0142   2.5772   2.8595  0.946
1358.03   3.6483   3.6483 355.3927 132.8506   2.0391   2.0663  0.974
1358.04   2.3459   2.3459 354.1114 133.6010   1.7796   1.7938  0.990
1359.01  37.1011  37.1011 370.4816 147.8733   5.6305   5.6990  0.994
1359.02 104.8206 104.8204 374.8315 165.1926   4.4697   4.4797  0.996
1360.01  36.7705  36.7705 164.2925 164.2907   4.7930   4.7843  0.994
1360.02  14.5893  14.5893 141.9337 141.9360   2.4000   2.8359  0.916
1360.03   0.7640   0.7640 132.2198 132.2299   1.1340   1.3862  0.868
1361.01  59.8778  59.8780 151.1871 151.1850   4.7539   4.8740  0.988
1362.01  20.5135  20.5136 357.4969 131.8457   3.4336   3.4548  0.993
1363.01   3.5465   3.5465 134.9010 134.9055   2.2937   2.4306  0.969
1363.02   5.7007   5.7007 132.6914 132.6888   1.6410   1.6701  0.966
1364.01  20.8343  20.8341 186.0328 144.3711   4.4000   4.7441  0.963
1364.02   7.0557   7.0557 181.9103 132.5215   3.1536   3.1353  0.996
1364.03  11.9788  11.9789 178.9720 143.0322   3.9370   4.5481  0.930
1364.04   3.7155   3.7154 169.7836 132.6329   2.5240   3.2348  0.883
1364.05   2.5808   2.5808 171.5630 132.8528   2.1120   2.1067  0.957
1366.01  19.2541  19.2540 164.7839 145.5321   4.5725   4.8020  0.976
1366.02  54.1561  54.1562 172.3632 172.3642   4.3170   4.3598  0.989
1367.01   0.5679   0.5679 134.0625 131.7920   0.9869   1.0928  0.939
1369.01   3.0162   3.0162 133.8836 133.8820   2.7870   3.2666  0.925
1370.01   6.8834   6.8834 135.2646 135.2654   2.2442   2.8413  0.889
1375.01 321.2125 321.2121 206.9301 206.9313   3.9610   4.0907  0.983
1377.01  11.2970  11.2969 134.5688 134.5683   4.5830   4.6474  0.990
1378.01  19.3010  19.3011 133.3632 133.3593   5.9025   6.1882  0.977
1379.01   5.6215   5.6215 136.8905 136.8946   2.3638   2.3973  0.979
1385.01  18.6101  18.6101 139.0851 139.0850   4.9827   4.9633  0.998
1387.01  23.7999  23.7999 152.5654 152.5654   5.0133   5.0136  1.000
1391.01   7.9812   7.9812 133.8022 133.8022   1.8016   1.8025  1.000
1393.01   1.6947   1.6947 355.3573 131.6545   1.8284   1.7776  0.977
1395.01   6.2303   6.2303 181.2961 137.6856   1.5615   1.6398  0.976
1396.01   6.6264   6.6264 183.9873 137.6026   3.2070   3.3243  0.982
1396.02   3.7012   3.7012 180.2758 132.1622   2.4629   2.6963  0.956
1397.01   6.2470   6.2470 356.9097 132.0193   1.5320   1.7095  0.946
1398.01   5.8235   5.8235 354.9956 133.6995   2.1049   2.3233  0.952
1399.01   8.7506   8.7506 358.2403 139.4803   2.9192   3.1576  0.961
1402.01   7.1397   7.1397 137.1858 137.1869   3.9290   4.1959  0.968
1403.01  18.7547  18.7546 141.7156 141.7188   3.0681   3.1645  0.983
1404.01  13.3239  13.3239 135.2445 135.2445   3.2768   3.4509  0.970
1404.02  18.9062  18.9063 140.8336 140.8227   3.6930   4.8736  0.870
1405.01  11.4191  11.4191 186.3097 140.6289   4.3820   4.6565  0.970
1406.01  11.3611  11.3611 136.9265 136.9267   4.2053   4.4043  0.977
1408.01  14.5341  14.5341 145.4273 145.4233   3.2580   3.3380  0.982
1409.01  16.5606  16.5606 133.4975 133.4966   2.2611   2.6180  0.929
1410.01  15.7496  15.7496 150.2454 134.4970   4.6942   4.7296  0.995
1411.01 305.0763 305.0762 294.0674 294.0680   6.2510   6.3084  0.996
1412.01  37.8145  37.8146 134.6670 134.6642   8.5785   9.3300  0.959
1413.01  12.6450  12.6450 138.6303 138.6331   8.7870   9.1194  0.982
1413.02  21.5263  21.5263 132.2904 132.2876   8.2720   8.3502  0.995
1420.01  13.3515  13.3515 363.0864 136.1108   3.5814   3.7201  0.981
1422.01   5.8416   5.8416 135.9224 135.9238   1.9191   1.9388  0.990
1422.02  19.8503  19.8503 133.6502 133.6507   2.9233   2.8976  0.996
1422.03  10.8644  10.8644 131.1255 141.9919   2.6960   2.4652  0.957
1422.04  63.3367  63.3350 162.6028 162.6211   3.3700   3.7897  0.924
1422.05  34.1419  34.1420 136.0390 136.0345   3.0110   3.4524  0.933
1423.01 124.4198 124.4194 150.5960 150.5964   3.6612   3.9086  0.970
1424.01   1.2196   1.2196 133.4601 132.2417   1.5672   1.6396  0.964
1425.01   2.0539   2.0539 133.7349 131.6806   2.1809   2.3450  0.964
1426.01  38.8684  38.8688 171.3048 132.4364   6.1918   7.7808  0.892
1426.02  74.9277  74.9310 124.9925 199.8913   4.7917   4.1395  0.903
1426.03 150.0191 150.0213 224.6856 224.6796   4.3712   3.8528  0.931
1427.01   2.6130   2.6130 133.1123 133.1154   1.9300   1.8129  0.967
1428.01   0.9279   0.9279 133.9060 132.0501   1.4398   1.2534  0.933
1429.01 205.9121 205.9124 252.7416 252.7432  10.3730  10.4639  0.993
1430.01  10.4755  10.4755 152.6415 131.6915   2.2932   2.3302  0.992
1430.02  22.9288  22.9288 143.8629 143.8640   2.0100   2.0814  0.982
1430.03  77.4741  77.4740 184.2445 184.2468   4.1760   4.1078  0.993
1431.01 345.1599 345.1594 318.3084 318.3082   7.5266   7.5224  0.995
1432.01   6.8860   6.8860 138.4062 131.5210   3.5750   3.8768  0.960
1432.02  15.0549  15.0549 144.5802 144.5801   4.7000   4.7724  0.991
1432.03   2.9272   2.9272 133.8256 133.8266   2.6310   2.6511  0.993
1432.04  38.2856  38.2854 143.3054 143.3080   6.4180   5.8973  0.958
1433.01  19.8079  19.8078 139.3778 139.3811   3.5240   3.6021  0.987
1434.01   2.3432   2.3432 133.2066 133.2025   2.0391   2.1882  0.961
1435.01  40.7151  40.7150 146.5655 146.5662   8.5379   9.0292  0.973
1435.02  10.4464  10.4464 133.2782 133.2766   2.3503   2.7749  0.920
1436.01   2.5086   2.5086 135.0101 132.5020   2.3274   2.4415  0.976
1436.02  13.7513  13.7513 144.6115 144.6139   3.9594   3.9941  0.989
1436.03   5.4191   5.4190 131.6443 131.6460   2.2797   2.4333  0.964
1437.01   7.0173   7.0173 133.9044 133.9079   3.5310   3.6765  0.978
1438.01   6.9113   6.9114 136.6481 136.6477   5.6555   5.9633  0.974
1439.01 394.6245 394.6251 177.8440 177.8446  23.9917  24.0449  0.998
1440.01   7.1930   7.1930 136.0517 136.0515   3.4350   3.5119  0.989
1441.01   8.5070   8.5070 134.6431 134.6423   3.0260   3.0253  0.989
1442.01   0.6693   0.6693 134.1322 132.1218   1.6015   1.5421  0.915
1444.01  44.9310  44.9308 140.2043 140.2058   6.4980   6.6317  0.989
1445.01   7.1689   7.1690 135.6788 135.6730   4.5907   4.7232  0.980
1448.01   2.4866   2.4866 134.1101 131.6215   2.7362   2.8485  0.980
1452.01   1.1522   1.1523 133.2778 132.1142   2.2261   3.8850  0.735
1456.01   7.8866   7.8866 360.5143 131.8022   5.2191   5.2429  0.998
1457.01   8.0277   8.0277 360.1715 135.3965   3.1401   3.1985  0.991
1458.01   8.9813   8.9813 354.8300 139.2790   5.0160   4.9675  0.995
1465.01   9.7715   9.7715 135.5849 135.5850   1.7675   1.7833  0.996
1466.01 281.5626 281.5629 357.9968 357.9965   8.8699   8.8481  0.999
1470.01  15.4340  15.4340 363.2962 131.7851   4.2602   4.2099  0.993
1472.01  85.3513  85.3514 161.0093 161.0089   6.7568   6.7821  0.997
1473.01  23.0203  23.0203 357.7861 150.6044   3.4960   3.5410  0.994
1474.01  69.7266  69.7247 196.0877 196.1176   5.4861   3.9222  0.846
1475.01   1.6093   1.6093 178.9427 132.2732   1.5675   1.6533  0.974
1475.02   9.5122   9.5122 185.4791 137.9234   2.8988   3.0873  0.968
1475.03   4.7294   4.7295 132.9376 132.9295   2.3630   2.3914  0.962
1476.01  56.3592  56.3585 222.3130 165.9648   6.8570   6.4578  0.969
1477.01 169.4995 169.4927 228.9840 229.0181   8.6740   7.5497  0.929
1478.01  76.1360  76.1360 199.4790 199.4783   7.9602   8.3015  0.979
1480.01  20.3818  20.3818 142.3144 142.3125   3.7429   4.0374  0.963
1481.01   5.1014   5.1014 357.4825 133.0238   2.5932   2.7204  0.976
1483.01 185.9526 185.9526 288.8743 288.8744   3.6474   3.5707  0.989
1484.01   3.4702   3.4702 356.1004 134.0137   2.3119   2.5537  0.951
1486.01 127.2824 127.2826 163.8901 163.8887   7.1515   7.1869  0.998
1486.02  30.1837  30.1837 146.6479 146.6470   5.8795   6.1257  0.980
1488.01   3.9496   3.9496 134.6094 134.6144   1.5788   1.7295  0.952
1489.01  16.0045  16.0046 140.4828 140.4805   3.9511   4.0386  0.989
1491.01   3.1487   3.1487 356.9355 133.3817   2.1794   2.2453  0.978
1494.01   8.1959   8.1959 136.6894 136.6894   2.8440   2.9378  0.984
1495.01  15.5946  15.5946 137.5655 137.5646   5.0872   5.1233  0.997
1496.01  36.1290  36.1289 388.5512 135.6482   2.0902   2.1549  0.986
1499.01  14.1640  14.1640 140.5901 140.5892   4.3241   4.4404  0.987
1499.02   0.8406   0.8406 131.7420 131.7406   1.3890   1.2644  0.954
1499.03   6.2093   6.2092 136.8696 136.8792   2.4510   2.7057  0.945
1501.01   2.6170   2.6170 134.0318 134.0377   2.0451   2.1546  0.962
1503.01 150.2421 150.2411 138.2872 138.2907  10.9790  10.9672  0.994
1505.01   5.0325   5.0326 137.3330 132.2938   3.3066   4.1908  0.887
1506.01  40.4288  40.4287 139.5023 139.5061   7.5530   7.1598  0.974
1507.01  21.3588  21.3588 135.0711 135.0694   5.9050   5.9652  0.995
1508.01  22.0459  22.0459 136.4783 136.4753   5.0600   5.4453  0.964
1510.01   0.8400   0.8400 178.3533 132.1569   1.3063   1.3934  0.953
1511.01   2.5789   2.5789 133.2234 133.2236   2.3296   2.4836  0.968
1515.02   7.0612   7.0612 136.2735 136.2715   1.0151   1.0790  0.968
1516.01  20.5534  20.5534 139.5582 139.5605   5.0988   5.2994  0.981
1517.01  40.0687  40.0686 151.8083 151.8091   6.0815   6.1526  0.992
1518.01  27.5074  27.5072 151.8388 151.8466   5.2390   6.0059  0.934
1519.01   5.1444   5.1444 133.8274 133.8287   2.7200   2.7463  0.990
1519.02  57.1327  57.1329 152.9985 152.9898   5.3560   4.9877  0.964
1520.01  18.4585  18.4585 138.1646 138.1649   3.3077   3.4191  0.984
1521.01  25.9422  25.9421 156.1860 156.1902   4.0442   4.5524  0.943
1522.01  33.3856  33.3857 148.9280 148.9255   5.0514   5.0655  0.994
1525.01   7.7147   7.7147 133.5548 133.5579   4.2955   4.5063  0.976
1526.01   4.4445   4.4444 133.4626 133.4723   3.3500   3.5271  0.966
1527.01 192.6630 192.6671 162.9032 162.8812   4.6070   5.0580  0.936
1528.01   3.9895   3.9895 134.0998 134.0978   1.5403   1.6818  0.957
1529.01  17.9776  17.9774 147.7491 147.7534   4.9600   6.3537  0.884
1529.02  11.8692  11.8698 137.7324 137.6985   4.5560   5.9766  0.869
1530.01  12.9850  12.9850 139.7818 139.7781   3.4569   3.6097  0.978
1531.01   5.6992   5.6992 136.5875 136.5855   2.3878   2.5244  0.972
1532.01  18.1147  18.1147 147.4922 147.4917   5.2269   5.2758  0.994
1533.01   6.2415   6.2415 134.8870 134.8893   3.0771   3.2938  0.967
1534.01  20.4223  20.4222 146.9833 146.9850   6.1920   6.5973  0.969
1534.02   7.6385   7.6385 138.2447 138.2434   3.9710   4.1780  0.975
1535.01  70.6979  70.6981 188.5703 188.5693   6.6240   7.1112  0.966
1536.01   3.7444   3.7444 133.5606 133.5603   2.9492   2.9759  0.996
1537.01  10.1915  10.1916 136.6957 136.6927   6.1950   6.2483  0.994
1541.01   2.3793   2.3793 133.6515 133.6512   3.1831   3.1816  0.998
1547.01  30.6940  30.6940 365.6653 150.8072   2.9611   2.9784  0.997
1549.01  29.4811  29.4811 134.2244 134.2246   3.6665   3.6603  0.999
1552.01  77.6343  77.6343 417.1532 184.2500   4.1309   4.1007  0.995
1553.01  52.7588  52.7588 156.3067 156.3065   6.6068   6.6385  1.000
1557.01   3.2957   3.2957 133.9660 133.9676   1.8204   2.0151  0.951
1557.03   5.3160   5.3160 132.4297 132.4291   1.0951   1.1750  0.965
1557.04   1.4991   1.4991 133.0686 131.5689   1.4421   1.5331  0.959
1558.01  32.5045  32.5046 365.3590 137.8264   2.4912   2.4945  0.996
1561.01   9.0859   9.0859 182.0817 136.6517   1.9350   2.1361  0.952
1563.01   5.4871   5.4871 356.0773 136.5961   2.9031   2.9123  0.988
1563.02   8.2909   8.2908 359.6331 135.7847   3.4140   3.5903  0.974
1563.03   3.2054   3.2054 354.6300 133.4615   2.1620   2.0913  0.974
1563.04  16.7387  16.7386 359.4179 141.8190   2.4170   2.3875  0.979
1564.01  53.4495  53.4495 149.2018 149.2016   5.3228   5.3734  0.995
1567.01   7.2402   7.2402 355.0126 137.8104   2.8865   3.1415  0.957
1567.02   4.6462   4.6462 354.5893 131.5691   2.3526   2.5780  0.955
1567.03  17.3267  17.3267 360.5091 135.2631   4.2073   4.2640  0.993
1567.04  44.8412  44.8413 359.8717 135.6644   5.5130   5.8798  0.969
1569.01  13.7521  13.7521 143.0312 143.0308   2.7024   3.0436  0.942
1570.01   6.3386   6.3385 354.8511 133.0033   3.2833   3.4256  0.979
1572.01   9.8032   9.8032 363.9859 138.5129   4.4934   4.5420  0.995
1573.01  24.8109  24.8121 156.5080 131.6669   3.2490   3.7383  0.871
1573.02   7.1370   7.1369 131.7432 131.7573   2.5840   3.0098  0.920
1574.03   5.8339   5.8339 132.6366 132.6395   4.6660   4.7420  0.988
1576.01  10.4157  10.4157 143.0471 132.6306   2.7791   2.9420  0.972
1576.02  13.0842  13.0843 132.6304 132.6305   3.1374   3.6200  0.931
1577.01   2.8062   2.8062 133.7312 133.7338   1.7170   1.7602  0.981
1581.01  29.5423  29.5421 137.5745 137.5807  13.6820  13.7659  0.995
1581.02 144.5474 144.5473 265.9528 265.9520  14.9620  15.5013  0.982
1582.01 186.4359 186.4361 146.9196 146.9282   5.8090   4.3692  0.867
1583.01   8.0473   8.0473 137.2086 137.2096   4.5000   4.9740  0.951
1584.01   5.8706   5.8707 137.2495 137.2458   2.4983   2.6404  0.963
1585.01  19.1789  19.1790 139.7466 139.7457   5.2000   5.3515  0.986
1586.01   6.9913   6.9913 135.4626 135.4616   2.2124   2.2599  0.989
1587.01  52.9717  52.9716 159.0593 159.0603   3.5105   3.3683  0.984
1589.01   8.7259   8.7259 138.7669 138.7670   4.7240   4.5999  0.988
1589.02  12.8830  12.8829 135.1833 135.1894   5.6610   6.2255  0.954
1589.03  27.4346  27.4346 145.1210 145.1219   5.1100   5.2378  0.988
1589.04   4.2245   4.2245 135.4329 135.4328   3.0280   3.1676  0.977
1589.05  44.5518  44.5519 160.2958 160.2914   5.8670   5.9065  0.988
1590.01  12.8901  12.8902 201.2262 136.7729   3.4000   3.7233  0.956
1590.02   2.3557   2.3558 177.8900 133.1272   1.7590   1.8479  0.969
1590.03   4.7466   4.7467 134.6419 134.6203   2.3490   2.0065  0.882
1591.01  19.6564  19.6564 140.2978 140.2995   2.5700   3.2778  0.886
1593.01   9.6950   9.6949 182.4528 133.9848   2.6910   2.8612  0.961
1593.02  15.3825  15.3826 139.0797 139.0790   3.8910   4.1710  0.966
1595.01  40.1100  40.1097 142.0783 142.0849   5.1836   5.5227  0.969
1596.01   5.9237   5.9236 134.6829 134.6837   2.6618   2.7925  0.976
1596.02 105.3586 105.3582 138.6793 138.6817   3.8270   3.7210  0.986
1597.01   7.7967   7.7967 134.4203 134.4198   4.6764   4.8742  0.980
1598.01  56.4762  56.4759 143.8055 143.8103   6.0800   6.0411  0.990
1598.02  92.8750  92.8747 145.9312 145.9365   7.0480   7.6003  0.963
1598.03  13.9307  13.9307 134.4283 134.4294   2.1050   2.4161  0.933
1599.01  20.4071  20.4076 140.1958 140.1750   6.6420   8.2331  0.898
1599.02  13.6163  13.6166 140.9490 140.9199   4.4130   5.0059  0.915
1601.01  10.3508  10.3507 133.7136 133.7153   6.5650   6.4792  0.992
1601.02  62.9229  62.9229 151.6808 151.6786  11.2980  11.5778  0.988
1602.01   9.9773   9.9772 137.2293 137.2334   6.0500   6.0227  0.993
1603.01   3.0217   3.0217 133.4767 133.4708   2.7580   2.9550  0.965
1606.01   5.0827   5.0827 133.2109 133.2122   1.7354   1.8623  0.965
1608.01   9.1761   9.1761 138.7168 138.7168   4.2897   4.8606  0.939
1608.02  19.7384  19.7383 133.2849 133.2870   4.8280   4.8964  0.993
1608.03 232.0580 232.0474 262.2357 262.2174  11.7510  11.9382  0.909
1609.01  41.6980  41.6979 169.5764 169.5764   5.6754   6.0076  0.972
1612.01   2.4650   2.4650 132.6795 132.6807   1.2310   1.2349  0.988
1613.01  15.8662  15.8662 141.0881 141.0870   4.1503   4.3167  0.980
1613.02  94.0940  94.0885 196.7503 196.8015  10.7970  15.3671  0.838
1615.01   1.3406   1.3406 132.2444 132.2426   1.6085   1.6854  0.958
1616.01  13.9329  13.9329 139.4119 139.4113   2.5119   2.6368  0.976
1618.01   2.3644   2.3643 132.2501 132.2569   3.2852   3.4519  0.970
1621.01  20.3105  20.3105 146.8231 146.8240   5.3585   5.4697  0.990
1622.01  69.8347  69.8346 168.7862 168.7871   8.2690   8.3313  0.992
1626.01   2.5348   2.5347 132.6806 132.6904   4.4149   4.5252  0.975
1627.01  10.2967  10.2967 132.1966 132.1977   2.7238   2.9993  0.953
1627.02   5.9392   5.9391 353.7540 134.0140   2.2360   2.4134  0.948
1627.03   3.8068   3.8068 133.7421 133.7511   2.1850   2.6682  0.905
1628.01  19.7473  19.7473 147.1064 147.1043   3.4115   3.5908  0.975
1628.02   1.7724   1.7725 132.0880 132.0861   2.4540   2.4917  0.970
1629.01   4.4097   4.4097 132.4490 132.4481   2.1066   2.2133  0.975
1630.01  11.3050  11.3051 138.1360 138.1371   4.0370   4.1445  0.985
1632.01   4.5949   4.5949 133.8400 133.8329   2.8530   2.9070  0.964
1633.01  32.2969  32.2962 138.5208 138.5325   4.6170   5.0275  0.946
1637.01   2.9704   2.9704 133.3922 133.3966   2.2161   2.3796  0.964
1641.01   4.8539   4.8539 135.0944 135.0939   2.7990   3.6886  0.871
1643.01  11.0460  11.0459 136.4408 136.4483   4.7990   5.2030  0.960
1645.01  41.1668  41.1668 158.9175 158.9180   2.1769   2.1984  0.995
1646.01   3.7202   3.7202 133.4183 133.4123   1.9390   1.9679  0.962
1647.01  14.9702  14.9702 134.5096 134.5050   5.9580   6.0036  0.989
1647.02  32.2752  32.2758 149.0794 149.0598   7.0660   7.3625  0.967
1648.01  38.3262  38.3261 142.0847 142.0846   2.5280   2.6481  0.973
1649.01   4.0436   4.0435 131.6297 131.6315   1.4572   1.4959  0.984
1650.01   6.5319   6.5319 136.0339 136.0321   3.1164   3.4651  0.948
1650.02 100.8274 100.8279 216.3899 216.3857   8.2810   8.3336  0.994
1651.01  51.3006  51.3017 153.5365 153.5188   6.9870   6.4223  0.957
1655.01   0.9385   0.9385 135.6012 131.8473   1.2710   1.3266  0.947
1656.01  51.3895  51.3900 145.3304 145.3207   5.4500   5.7903  0.969
1658.01   1.5449   1.5449 133.5488 132.0034   1.4278   1.4051  0.990
1659.01  29.5391  29.5391 143.9169 143.9171   4.1690   4.2571  0.990
1660.01  35.6363  35.6363 164.1745 164.1772   4.9410   4.8437  0.984
1665.01   6.9337   6.9336 137.0724 137.0727   4.3220   4.5261  0.977
1669.01  61.0370  61.0372 175.1800 175.1770   8.8510   8.9397  0.995
1672.01  33.8679  33.8678 137.5136 137.5155   3.6820   3.7865  0.987
1675.01  14.6240  14.6240 144.4532 144.4540   2.1930   1.9066  0.932
1677.01  52.0689  52.0690 178.1560 178.1541   3.0436   3.2128  0.974
1681.01   6.9391   6.9391 138.3387 138.3422   2.2490   2.4932  0.949
1681.02   1.9928   1.9929 131.7056 131.6935   1.4260   1.5235  0.822
1681.03   3.5311   3.5310 134.3163 134.3208   1.5010   1.4701  0.965
1683.01   9.1150   9.1150 133.9762 133.9759   4.4852   4.6316  0.984
1684.01  62.8158  62.8158 151.4770 151.4779   2.6883   2.6744  0.995
1685.01  70.4680  70.4683 189.1609 189.1557   6.6180   6.9509  0.976
1687.01   3.9325   3.9325 132.5547 132.5520   2.1982   2.3269  0.972
1688.01   0.9210   0.9210 132.0302 132.0320   2.5345   2.6607  0.973
1691.01  35.1458  35.1458 136.4941 136.4933   2.2315   2.2369  0.996
1692.01   5.9604   5.9604 137.2649 137.2646   2.8346   3.0213  0.969
1692.02   2.4611   2.4611 133.3211 133.3192   2.1814   2.3465  0.964
1693.01   3.4037   3.4037 137.2329 133.8289   1.5284   1.4283  0.967
1695.01  71.4518  71.4524 148.8132 148.8065   6.0240   6.5368  0.960
1700.01   8.0376   8.0375 139.3564 139.3613   2.7866   2.9534  0.970
1701.01   2.4390   2.4390 133.5839 133.5881   1.1094   1.1928  0.953
1704.01  10.4189  10.4189 137.7486 137.7505   2.8020   2.9867  0.969
1705.01  20.4998  20.4998 131.8210 131.8235   5.4030   6.0344  0.946
1706.01   1.9214   1.9215 131.8061 131.8007   1.7519   1.8670  0.950
1707.01  96.1055  96.1082 187.7157 187.7057  10.9290   9.5236  0.934
1707.02 265.4676 265.4778 151.0811 151.0668   9.4430  10.2953  0.946
1708.01  32.7738  32.7737 151.4430 151.4465   3.5680   3.4160  0.978
1710.01  14.2044  14.2045 142.7334 142.7312   3.9790   4.0003  0.993
1711.01  55.6738  55.6739 136.5435 136.5452   3.8050   3.9300  0.983
1713.01   6.8278   6.8277 131.7886 131.7937   2.4287   2.4874  0.972
1713.02   2.2405   2.2405 137.8259 133.3444   1.4600   1.4753  0.973
1715.01 105.0141 105.0147 228.9439 228.9473   6.2870   6.8620  0.957
1716.01   4.8808   4.8809 136.1978 136.1958   2.5102   2.6976  0.965
1717.01  10.5613  10.5613 133.7642 133.7667   2.7590   3.2648  0.919
1718.01  67.6688  67.6698 198.1965 198.1840   9.6230   9.6199  0.986
1718.02 153.3434 153.3513 190.5370 190.5252  10.7150  12.7135  0.912
1720.01  59.6594  59.6583 168.0804 168.0877   5.2390   5.4284  0.962
1721.01  52.6298  52.6297 155.6115 155.6114   5.9640   6.4234  0.964
1722.01  14.8783  14.8783 142.9686 142.9702   7.5040   7.5713  0.994
1723.01  59.6225  59.6225 138.1338 138.1358   6.4250   6.8077  0.971
1724.01  17.4240  17.4239 148.8264 148.8276   4.8730   4.5037  0.962
1726.01  44.9642  44.9641 144.5588 144.5605   5.0412   5.3164  0.975
1727.01  49.7701  49.7702 159.9857 159.9856  10.0850  10.0746  0.998
1732.01  43.3168  43.3169 136.5734 136.5737   5.0650   5.6021  0.951
1733.01  19.1812  19.1811 141.3692 141.3734   2.4170   2.4530  0.977
1736.01  31.0034  31.0035 143.2891 143.2875   5.2040   5.4670  0.976
1738.01   4.1679   4.1679 135.2806 135.2835   2.2148   2.3262  0.971
1746.01  11.7916  11.7916 134.5402 134.5442   3.0070   3.2274  0.965
1747.01  20.5584  20.5585 133.0082 133.0059   1.6060   1.4593  0.953
1749.01  26.9644  26.9644 145.3434 145.3440   3.9490   3.9066  0.994
1750.01   7.7685   7.7684 138.0625 138.0687   4.3850   3.9308  0.947
1750.02   2.5374   2.5374 132.3477 132.3507   1.5810   1.6686  0.931
1751.01   8.6893   8.6893 133.6611 133.6619   2.5913   2.7033  0.979
1751.02  20.9975  20.9972 132.0595 132.0699   3.0053   3.8679  0.881
1754.01  15.1359  15.1359 146.5827 146.5858   2.1846   2.2813  0.976
1758.01   5.5973   5.5973 131.8649 131.8671   1.7930   1.9271  0.964
1760.01   5.5242   5.5242 135.6245 135.6221   2.7411   2.9554  0.964
1760.02   8.7751   8.7751 133.7086 133.7066   3.2930   3.3900  0.986
1761.01  10.1274  10.1274 135.2675 135.2682   1.7730   1.7343  0.981
1771.01  91.0564  91.0564 204.8364 204.8364   6.7253   6.6773  0.996
1772.01 120.0032 120.0031 250.1396 250.1366   3.4335   3.5415  0.978
1773.01  83.0971  83.0971 162.9358 162.9358   9.1835   9.1781  1.000
1779.01   4.6627   4.6627 134.0822 134.0818   2.7361   2.9563  0.962
1779.02  11.8150  11.8150 133.0909 133.0918   2.5234   2.6237  0.980
1781.01   7.8344   7.8344 135.2228 135.2222   2.7856   2.9548  0.971
1781.02   3.0052   3.0051 137.1036 134.1001   1.9686   2.1619  0.954
1781.03  58.0192  58.0196 151.8544 151.8520   5.6690   4.4117  0.882
1782.01  15.4204  15.4204 133.5165 133.5167   2.3636   2.3741  0.998
1783.01 134.4787 134.4786 169.2811 169.2812   5.8898   5.9043  0.998
1783.02 284.0610 284.0527 200.8394 200.8474   7.7930   7.5137  0.960
1784.01   5.0074   5.0074 135.0243 135.0242   1.2737   1.3981  0.954
1786.01  24.6864  24.6788 137.5461 137.7766  15.5360  14.5510  0.821
1787.01  98.7180  98.7180 131.5861 131.5867   6.4184   6.5711  0.988
1788.01  71.5253  71.5254 191.6925 191.6908   5.9273   5.9977  0.995
1790.01 130.3547 130.3537 144.0601 144.0643   6.3820   6.2198  0.985
1792.01  88.4066  88.4068 176.2756 176.2736  12.3073  12.4323  0.995
1792.03   9.1097   9.1097 133.0672 133.0662   5.3021   5.5831  0.974
1793.01   3.2618   3.2618 131.7790 131.7772   1.6989   1.7205  0.988
1796.01  11.8057  11.8057 133.0505 133.0506   2.0619   2.0470  0.997
1797.01  16.7818  16.7818 139.7933 139.7927   3.7533   3.8408  0.988
1798.01  12.9647  12.9647 136.1434 136.1430   1.8203   1.8011  0.995
1799.01   1.7311   1.7311 134.7797 133.0482   1.8109   1.5621  0.927
1800.01   7.7943   7.7943 137.2605 137.2603   0.9981   1.0992  0.952
1801.01  14.5324  14.5324 140.7248 140.7247   3.1732   3.3593  0.972
1802.01   5.2487   5.2487 135.5163 135.5167   1.8418   2.1040  0.935
1803.01   4.5393   4.5393 133.9614 133.9618   1.8900   2.0684  0.956
1805.01   6.9414   6.9414 137.5436 137.5444   1.7889   1.9854  0.949
1805.02  31.7821  31.7822 134.8653 134.8629   3.8318   3.9575  0.984
1805.03   4.3627   4.3627 135.2309 135.2340   2.1983   2.3501  0.966
1806.02  17.9347  17.9348 138.2209 138.2215   5.4950   5.3095  0.974
1806.03   8.3716   8.3716 137.6800 137.6806   4.2380   4.0605  0.973
1808.01  89.1935  89.1935 217.8235 217.8244   4.0130   4.4033  0.955
1812.01   0.8053   0.8053 132.1009 132.1043   1.4224   1.1901  0.911
1813.01   9.7679   9.7679 139.4378 139.4396   1.9474   2.2902  0.921
1814.01  14.8007  14.8008 132.8230 132.8199   5.6698   5.8321  0.986
1815.01   3.1269   3.1269 133.7245 133.7259   1.1975   1.3202  0.953
1816.01  10.2406  10.2406 131.6684 131.6682   1.2115   1.0957  0.951
1818.01  16.8773  16.8773 138.6479 138.6481   3.7835   3.8795  0.988
1819.01  12.0571  12.0571 135.4147 135.4142   2.2598   2.5023  0.950
1820.01   4.3372   4.3372 132.8507 132.8518   2.4710   2.6542  0.965
1820.02   1.6539   1.6539 132.1884 132.1902   1.6840   1.7656  0.977
1821.01   9.9768   9.9768 131.7667 131.7678   3.4190   3.7094  0.960
1822.01 150.8780 150.8780 206.6926 206.6927   8.6405   8.9021  0.986
1824.01   3.5538   3.5538 134.6414 134.6441   3.0447   3.1773  0.979
1824.02   1.6783   1.6783 136.0529 132.6961   2.3339   2.4395  0.978
1825.01  13.5225  13.5225 142.1813 142.1824   3.8931   4.2301  0.959
1826.01 134.2527 134.2525 182.7041 182.7048   9.1050   9.2094  0.994
1828.01  99.7476  99.7468 208.3954 208.3965   6.7440   6.7200  0.984
1829.01  22.8415  22.8415 138.6342 138.6332   2.6837   2.6702  0.995
1830.01  13.2271  13.2271 142.2033 142.2028   3.2928   3.4589  0.975
1830.02 198.7113 198.7109 156.5174 156.5175   8.5374   8.7077  0.991
1831.01  51.8097  51.8105 182.9741 182.9621   7.5430   7.0294  0.965
1831.02   4.3854   4.3853 139.2255 134.8477   2.4987   2.5864  0.962
1831.03  34.2069  34.1937 148.8022 148.8911   4.4870   7.4546  0.338
1831.04  13.9795  13.9794 142.3375 142.3393   1.1480   1.3044  0.937
1832.01   4.5444   4.5444 134.9009 134.9005   1.7405   1.9220  0.952
1832.02  12.7622  12.7622 143.7281 143.7292   1.9970   2.4265  0.907
1832.03  38.7147  38.7149 134.0365 134.0331   3.4660   3.7211  0.964
1833.01   3.6930   3.6930 132.7370 132.7334   1.7291   1.9136  0.950
1833.02   7.6843   7.6843 133.3597 133.3598   1.1740   1.4243  0.908
1833.03   5.7094   5.7094 137.1221 137.1259   1.5769   1.9225  0.906
1835.01   4.5803   4.5803 134.0766 134.0755   2.1129   2.2835  0.962
1835.02   2.2483   2.2483 133.4265 133.4236   1.9958   2.1442  0.965
1835.03   6.7669   6.7669 136.6182 136.6178   1.6562   1.6982  0.987
1837.01  34.1732  34.1732 137.7914 137.7901   4.4751   4.7910  0.967
1837.02   1.6829   1.6829 131.9680 131.9650   1.8737   1.9578  0.956
1838.01  16.7365  16.7365 143.1324 143.1333   1.9947   2.0626  0.983
1839.01   9.5907   9.5907 132.6812 132.6797   3.4847   3.7730  0.961
1840.01   7.0393   7.0393 133.8538 133.8565   3.4480   3.3547  0.986
1841.01  49.6077  49.6076 138.4142 138.4149   2.8424   3.1363  0.953
1842.01  16.8419  16.8419 137.9923 137.9933   2.5751   2.7788  0.963
1843.01   4.1945   4.1945 134.1343 134.1357   1.8482   1.8183  0.988
1845.01   1.9703   1.9703 131.9478 131.9482   1.7381   1.8319  0.974
1845.02   5.0582   5.0582 135.7022 135.7016   1.0116   0.9055  0.946
1846.01 105.9564 105.9568 182.0537 182.0501   6.9860   7.1532  0.987
1847.01  26.8533  26.8533 143.3112 143.3109   4.5063   4.5991  0.990
1848.01  49.6222  49.6222 137.1003 137.0991   7.0930   7.1060  0.999
1849.01   8.0880   8.0880 138.7362 138.7342   1.7768   1.9044  0.966
1850.01  11.5510  11.5510 134.9086 134.9087   3.7140   3.9780  0.966
1851.01   4.4698   4.4698 131.8437 131.8436   1.8062   2.0461  0.939
1852.01  15.7738  15.7738 137.5308 137.5303   4.9443   5.2423  0.971
1853.01  60.0855  60.0854 153.2549 153.2564   6.9290   7.0189  0.994
1854.01  43.0342  43.0341 137.6902 137.6925   6.0726   6.5979  0.959
1856.01  46.2988  46.3005 155.8065 155.7985   5.2801   7.3420  0.849
1857.01  88.6442  88.6440 145.4708 145.4706   7.9680   7.8501  0.992
1858.01 116.3319 116.3312 173.6869 173.6878   6.8650   7.2948  0.970
1860.01   6.3194   6.3194 132.2306 132.2281   3.2023   3.5041  0.956
1860.02  12.2095  12.2095 360.3227 140.5518   3.9286   4.4679  0.938
1860.03   3.0765   3.0764 353.7643 132.2683   2.5743   2.7792  0.948
1860.04  24.8435  24.8437 148.1715 148.1827   4.9400   5.5624  0.928
1861.01  17.5044  17.5044 135.7465 135.7498   4.3939   4.4180  0.990
1862.01  56.4350  56.4350 151.4117 151.4104   4.7029   4.8981  0.980
1863.01  33.7888  33.7888 153.6550 153.6543   5.4794   5.5921  0.990
1864.01   3.2151   3.2151 133.7774 133.7820   3.9026   4.1346  0.972
1866.01 105.3033 105.3035 207.1734 207.1691   6.1200   6.3516  0.982
1867.01   2.5496   2.5496 132.6077 132.6072   1.8008   1.8585  0.981
1867.02  13.9695  13.9695 132.1712 132.1693   1.4165   1.5581  0.950
1867.03   5.2123   5.2123 132.7082 132.7069   2.2771   2.1278  0.966
1870.01   7.9643   7.9643 136.8167 136.8158   1.4980   1.6447  0.955
1871.01  92.7297  92.7295 177.4391 177.4411   6.3480   6.7814  0.968
1871.02  32.3763  32.3761 150.4105 150.4179   4.0829   4.4754  0.951
1872.01  30.5231  30.5232 146.8516 146.8511   2.8176   2.6478  0.969
1873.01  71.3117  71.3117 132.3915 132.3904   8.7810   8.9750  0.989
1873.02  34.9177  34.9178 157.6317 157.6206   9.8740   8.4712  0.926
1874.01  18.6848  18.6848 136.1473 136.1457   3.9193   3.9890  0.991
1874.02   7.4163   7.4163 135.8547 135.8569   2.1984   2.2261  0.982
1875.01   9.9172   9.9172 135.1395 135.1396   3.2597   3.3387  0.981
1875.02   0.5384   0.5384 131.6493 131.6496   1.4801   1.5192  0.987
1876.01  82.5343  82.5343 209.1264 209.1256   4.8336   4.9943  0.984
1877.01  20.1603  20.1603 144.3439 144.3441   3.8215   4.0781  0.969
1878.01  40.8096  40.8097 142.6917 142.6905   2.7015   3.1540  0.925
1879.01  22.0856  22.0855 135.2313 135.2348   2.1619   2.3208  0.965
1880.01   1.1512   1.1512 133.2319 132.0789   1.1881   1.1789  0.982
1881.01  28.2673  28.2674 140.9249 140.9243   4.5693   4.7295  0.983
1882.01   3.7706   3.7706 133.3910 133.3908   2.0254   2.1423  0.972
1883.01   2.7073   2.7073 132.4310 132.4328   3.4623   3.5431  0.988
1884.02   4.7750   4.7750 355.4566 135.8065   1.7265   1.7882  0.981
1885.01   5.6538   5.6538 131.7121 131.7101   1.9612   2.1054  0.965
1886.01   5.9919   5.9919 136.8821 136.8833   1.6220   1.7331  0.969
1888.01 120.0181 120.0187 134.1893 134.1824  11.6040  11.7522  0.991
1889.01  14.3051  14.3051 135.0663 135.0638   4.4490   4.4065  0.990
1889.02   9.1819   9.1819 132.4115 132.4159   3.3960   3.7624  0.950
1890.01   4.3364   4.3364 133.8560 133.8567   4.1031   4.2495  0.983
1891.01  15.9555  15.9554 143.3006 143.3023   4.0285   4.0928  0.993
1891.02   8.2598   8.2598 137.4687 137.4723   2.9820   3.1410  0.975
1892.01  62.5615  62.5611 178.4072 178.4102   5.8570   5.6467  0.982
1893.01   3.5549   3.5548 131.8040 131.8066   2.1026   2.1588  0.977
1894.01   5.2879   5.2879 135.3635 135.3679   8.5280   8.6359  0.990
1895.01   8.4575   8.4574 133.8707 133.8736   2.2621   2.5077  0.949
1895.02  17.2812  17.2812 136.0081 136.0062   2.7385   2.9329  0.966
1895.03  32.1341  32.1339 142.2733 142.2762   2.6960   2.5774  0.974
1897.01  59.7711  59.7708 148.9696 148.9723   4.4935   4.7942  0.967
1898.01   6.4980   6.4980 136.0012 136.0016   2.3167   2.3862  0.985
1900.01   5.1850   5.1850 131.8794 131.8799   2.1771   2.3113  0.970
1901.01  85.6536  85.6540 155.1274 155.1248   6.8770   7.0559  0.987
1902.01 137.8645 137.8641 172.8111 172.8150   1.9660   1.9526  0.984
1904.01  12.4393  12.4393 136.3778 136.3786   3.1210   3.5383  0.939
1905.01   7.6263   7.6264 136.0165 136.0140   2.4165   2.5620  0.972
1905.02  15.9956  15.9956 144.2401 144.2423   3.3120   4.0912  0.900
1905.03  34.2113  34.2112 154.5791 154.5841   4.9440   5.2000  0.976
1906.01   8.7104   8.7104 134.6151 134.6150   1.0693   0.8273  0.879
1907.01  11.3501  11.3501 134.0454 134.0475   2.3758   2.3671  0.986
1908.01  12.5511  12.5511 137.2639 137.2611   3.2021   3.2087  0.991
1908.02  24.0883  24.0883 134.4253 134.4238   3.9700   4.0279  0.991
1909.01  12.7580  12.7580 133.9572 133.9585   4.1484   4.3573  0.976
1909.02   5.4703   5.4703 131.4939 136.9637   3.0617   3.2112  0.977
1909.03  25.0985  25.0985 145.5668 145.5693   2.7865   2.9312  0.975
1910.01  34.2686  34.2686 147.0522 147.0494   4.8184   4.8459  0.990
1911.01   5.7532   5.7532 136.7562 136.7547   1.6828   1.8009  0.967
1913.01   5.5086   5.5086 132.2985 132.2979   2.9468   3.0906  0.977
1914.01  18.9305  18.9306 143.2524 143.2508   3.3440   3.6257  0.960
1915.01   6.5623   6.5623 132.6118 132.6121   3.9587   4.1418  0.978
1916.01  20.6788  20.6788 151.6913 151.6917   4.5776   4.8941  0.967
1916.02   9.5999   9.5999 136.5824 136.5813   4.2543   4.4563  0.977
1916.03   2.0248   2.0248 132.3576 132.3527   2.6950   2.7285  0.979
1917.01  35.0120  35.0119 150.3701 150.3724   2.5430   2.7241  0.967
1920.01  16.5711  16.5710 133.9028 133.9050   2.9613   2.9741  0.987
1921.01  16.0049  16.0049 135.2544 135.2565   6.4648   6.8159  0.974
1922.01   1.9545   1.9545 132.2972 132.3028   2.0960   2.1693  0.958
1922.03 105.6551 105.6546 230.1003 230.1046   9.2430   9.3041  0.994
1923.01   7.2340   7.2340 137.6773 137.6746   2.1648   2.3272  0.965
1925.01  68.9586  68.9583 179.0810 179.0832   3.0854   3.2103  0.979
1928.01  63.0381  63.0382 169.1197 169.1191   7.3269   7.5841  0.983
1929.01   9.6932   9.6931 132.8138 132.8167   5.5769   5.7458  0.985
1929.02   3.2928   3.2928 133.0067 133.0020   4.7681   4.8845  0.986
1930.01  13.7271  13.7271 138.7476 138.7419   7.3179   7.6908  0.976
1930.02  24.3111  24.3111 137.0348 137.0384   8.9290   9.2115  0.984
1930.03  44.4301  44.4303 143.5537 143.5469  10.3890  10.5698  0.989
1930.04   9.3414   9.3414 132.3864 132.3897   6.2150   6.3291  0.990
1931.01   4.9776   4.9776 134.6723 134.6724   2.5378   2.7236  0.965
1931.02  10.5584  10.5584 136.3465 136.3484   3.3740   3.5263  0.978
1931.03   6.9880   6.9881 132.5648 132.5637   2.9950   3.4095  0.933
1932.01  22.8245  22.8243 144.4674 144.4779   6.4990   7.6200  0.923
1932.02  14.8444  14.8445 143.5811 143.5813   5.6540   5.9488  0.968
1933.01  49.1014  49.1012 136.4699 136.4728   6.3230   6.3725  0.994
1934.01  28.7828  28.7827 132.3177 132.3193   3.7385   4.0973  0.956
1937.01   1.4112   1.4112 132.6423 132.6445   1.3912   1.4218  0.975
1938.01  96.9151  96.9151 187.0890 187.0899   5.9964   6.1614  0.987
1939.01  13.4747  13.4747 133.4924 133.4926   2.6174   2.8311  0.961
1940.01  10.9947  10.9947 137.3577 137.3616   1.6434   1.8110  0.952
1942.01  10.8497  10.8497 136.7471 136.7433   3.7020   3.6567  0.984
1944.01  12.1842  12.1842 139.0590 139.0540   2.4468   2.4737  0.979
1945.01  62.1388  62.1387 161.1476 161.1466   4.1578   4.4025  0.972
1946.01   8.2948   8.2948 133.5037 133.5009   2.5722   2.6233  0.987
1950.01  66.4162  66.4161 188.1343 188.1382   6.9650   6.9865  0.993
1951.01  37.3229  37.3229 152.8354 152.8333   7.0207   7.4579  0.971
1952.01   8.0104   8.0104 135.3172 135.3172   4.2666   4.5669  0.966
1952.02  27.6666  27.6668 143.8653 143.8575   6.2250   6.2589  0.988
1952.03   5.1956   5.1956 132.7261 132.7204   3.8170   3.7363  0.975
1952.04  42.4731  42.4731 146.2825 146.2828   8.0170   7.2973  0.954
1955.01  15.1703  15.1702 132.6648 132.6676   3.9983   4.3268  0.961
1955.03   1.6442   1.6442 131.7511 131.7546   2.7822   2.8164  0.972
1955.04  26.2348  26.2352 141.9906 141.9742   2.5710   3.0693  0.907
1957.01   1.3868   1.3868 132.5328 132.5343   1.2886   1.3363  0.970
1958.01  17.8160  17.8159 134.4820 134.4832   3.3668   3.7928  0.942
1959.01  36.5156  36.5158 151.2922 151.2886   3.5880   3.6513  0.987
1960.01   8.9685   8.9685 139.3947 139.3962   4.4376   4.6082  0.981
1960.02  23.2218  23.2218 151.0689 151.0679   2.5070   2.7227  0.960
1961.01   1.9078   1.9078 131.6406 131.6377   1.8531   1.8808  0.981
1962.01  32.8586  32.8586 133.5123 133.5114   2.9040   2.8569  0.991
1963.01  12.8962  12.8962 136.8282 136.8284   2.6000   2.7263  0.977
1964.01   2.2293   2.2293 133.0942 133.0907   1.9737   2.0128  0.970
1965.01   2.5146   2.5146 132.9102 132.9130   1.6093   1.6394  0.972
1967.01   4.4177   4.4177 133.9612 133.9591   1.9161   1.9665  0.985
1968.01  10.0875  10.0874 135.1350 135.1366   2.6934   3.1795  0.920
1969.01  16.3436  16.3436 145.0397 145.0415   5.3072   5.5772  0.976
1970.01  21.9640  21.9640 133.0361 133.0359   2.7177   2.8520  0.976
1970.02 125.6023 125.6029 215.4328 215.4304   7.4490   7.2622  0.988
1971.01  19.3295  19.3294 133.2682 133.2678   3.7701   4.3012  0.936
1972.01  17.7911  17.7911 149.2547 149.2531   2.6204   3.1429  0.913
1972.02   1.2262   1.2262 132.6868 132.6722   2.1486   2.3904  0.897
1973.01   3.2901   3.2901 133.1567 133.1537   1.5469   1.6047  0.975
1974.01 109.4450 109.4450 197.9842 197.9833   4.1532   4.0287  0.985
1975.01   7.5605   7.5605 134.4789 134.4785   3.8262   4.0121  0.977
1976.01  12.1240  12.1240 134.9556 134.9567   3.3136   3.5488  0.966
1977.01   9.3874   9.3874 137.3815 137.3835   1.4659   1.5514  0.972
1977.02   7.4156   7.4156 137.8139 137.8150   2.0760   1.8974  0.955
1978.01   6.5111   6.5111 131.7070 131.7064   1.5905   1.6962  0.968
1978.02  23.8516  23.8516 147.6150 147.6138   2.4278   2.4850  0.989
1980.01 122.8808 122.8802 165.4570 165.4608   8.2810   7.9238  0.978
1981.01   1.0638   1.0638 131.5247 131.5236   1.0764   1.1481  0.953
1982.01   4.8875   4.8875 132.7071 132.7085   1.9913   2.2422  0.942
1984.01  22.0641  22.0640 148.9172 148.9214   3.4930   3.8030  0.959
1985.01   5.7562   5.7562 133.9037 133.9048   1.1572   1.1346  0.986
1986.01 148.4603 148.4598 151.3857 151.3873   5.4020   5.6216  0.979
1986.02   7.1277   7.1277 136.0034 136.0069   2.4490   2.6684  0.958
1988.01   0.9349   0.9349 131.5819 131.5827   1.4174   1.4381  0.959
1989.01 201.1214 201.1193 187.5611 187.5677  10.5750  10.7181  0.990
1990.01  24.7576  24.7577 142.0689 142.0674   7.3610   7.0076  0.976
1992.01  12.7983  12.7984 133.6519 133.6470   6.3540   6.3335  0.992
1992.02  27.3216  27.3213 154.2914 154.3012   3.7630   3.7447  0.971
1995.01  14.3873  14.3872 131.8512 131.8518   1.8644   1.8943  0.992
1996.01  10.1320  10.1320 132.9102 132.9089   3.1376   3.2944  0.976
1997.01  38.5053  38.5053 158.3022 158.3032   5.9730   5.9465  0.996
1998.01   6.7741   6.7741 135.9551 135.9548   2.6196   2.8125  0.965
2000.01  26.4105  26.4104 149.3950 149.3951   2.9960   3.1888  0.969
2001.01   8.2774   8.2774 138.2551 138.2549   2.7043   2.7144  0.998
2002.01  14.3751  14.3750 139.0587 139.0595   2.9658   3.1030  0.976
2004.01  56.1887  56.1886 146.3801 146.3798   6.0890   6.5426  0.964
2004.02   3.1890   3.1890 133.5294 133.5278   2.4900   2.9691  0.916
2004.03   1.7211   1.7210 132.7626 132.7888   1.5740   2.3185  0.806
2005.01   6.9210   6.9210 135.6448 135.6456   4.2469   4.3884  0.984
2006.01   3.2735   3.2735 134.4469 134.4449   1.7732   1.8054  0.986
2009.01  86.7489  86.7494 170.2941 170.2908   9.1520   9.2768  0.992
2010.01  25.9620  25.9619 138.9662 138.9703   6.2696   6.5235  0.980
2011.01   7.0568   7.0568 132.5350 132.5330   1.9201   2.0550  0.967
2011.02  17.2655  17.2655 135.3558 135.3526   5.1670   5.2536  0.990
2012.01  34.8538  34.8537 164.0444 164.0465   5.3577   5.5403  0.983
2013.01   2.4144   2.4144 132.4289 132.4284   1.2248   1.3051  0.969
2014.01   2.4661   2.4661 132.3204 132.3266   2.0009   1.7095  0.924
2016.01   4.3066   4.3066 132.4421 132.4423   4.0697   4.1248  0.993
2017.01   2.2950   2.2950 132.6928 132.6961   1.6459   1.7416  0.968
2018.01  27.4956  27.4956 133.2836 133.2872   5.0240   5.0865  0.976
2019.01  14.0883  14.0883 137.3442 137.3432   4.1615   4.3769  0.975
2020.01 110.9655 110.9643 187.0426 187.0470  12.8410  12.8456  0.992
2021.01   3.7642   3.7642 132.3510 132.3522   2.0596   2.2471  0.957
2022.01   5.9297   5.9298 135.4950 135.4910   2.4534   2.8235  0.932
2022.02  12.2476  12.2476 138.2197 138.2195   3.3744   3.8531  0.936
2023.01  13.5906  13.5905 133.0694 133.0704   4.4060   4.0878  0.963
2024.01  46.8779  46.8776 137.6634 137.6687   9.6350  10.0898  0.977
2025.01  17.8485  17.8485 148.3930 148.3902   5.5119   5.9382  0.963
2025.02  26.1364  26.1364 131.6178 131.6172   6.6040   6.7327  0.990
2025.03  11.1896  11.1896 140.6317 140.6306   5.2100   5.4237  0.980
2026.01   2.7580   2.7580 131.8788 131.8790   2.2906   2.1908  0.978
2028.01  57.2487  57.2489 184.6880 184.6856   6.0920   6.1521  0.994
2028.02  37.0549  37.0551 200.2099 163.1471   4.8640   5.1133  0.973
2028.03 142.5442 142.5436 202.8852 202.8855   8.9490   9.3676  0.979
2029.01  16.3327  16.3327 136.9095 136.9103   2.0497   2.5326  0.900
2029.02  10.0555  10.0554 173.2245 133.0042   2.7730   2.8877  0.980
2029.03   6.8873   6.8873 132.0690 132.0703   2.4250   2.3999  0.988
2029.04   4.7885   4.7885 135.4559 135.4607   2.2210   2.2106  0.976
2031.01   9.3041   9.3041 140.3401 140.3386   1.8914   1.9333  0.983
2032.01  14.0797  14.0797 139.9585 139.9621   1.3354   1.4595  0.955
2033.01  16.5408  16.5408 133.9536 133.9520   2.5440   2.7146  0.968
2034.01   3.6093   3.6093 133.7915 133.7950   1.7448   1.8439  0.968
2034.02   2.3703   2.3703 133.6748 133.6836   1.8450   1.8364  0.952
2035.01   1.9316   1.9316 131.7658 131.7661   1.6283   1.6967  0.977
2036.01   8.4110   8.4110 133.7995 133.7998   2.3762   2.3767  0.991
2036.02   5.7953   5.7953 136.7834 136.7807   2.2860   2.2836  0.979
2037.01  73.7579  73.7578 183.7226 183.7230   2.7539   2.8275  0.988
2037.02   5.4772   5.4771 352.8488 133.7659   1.4069   1.5032  0.964
2037.03   8.5627   8.5627 355.1363 132.5059   1.4567   1.5465  0.969
2038.01   8.3054   8.3054 139.7385 139.7455   3.8786   4.9386  0.886
2038.02  12.5137  12.5136 139.4163 139.4206   4.5720   5.5588  0.907
2038.04  25.2153  25.2150 152.7021 152.6900   4.5380   5.9084  0.874
2039.01   5.4259   5.4258 135.8652 135.8704   2.5095   2.6605  0.969
2039.02   0.7621   0.7621 131.6200 131.6156   1.0760   1.1333  0.955
2040.01  19.5856  19.5855 132.3662 132.3679   1.9280   1.4437  0.868
2042.01  63.0736  63.0731 191.2452 191.2556   5.2540   5.5026  0.972
2043.01  78.5462  78.5461 144.0696 144.0684   8.6840   8.9089  0.987
2044.01  16.9234  16.9235 145.8121 145.8124   4.0618   4.3472  0.966
2045.01   5.4767   5.4766 135.7047 135.7086   2.4857   2.6244  0.972
2045.02  24.2102  24.2099 141.4709 141.4698   4.4140   4.5529  0.942
2046.01  23.8990  23.8989 151.3996 151.4009  15.7220  16.1195  0.988
2047.01   6.2216   6.2216 131.9914 131.9886   3.2606   3.4131  0.977
2048.01   6.1800   6.1800 132.7224 132.7217   2.1059   2.2290  0.972
2048.02  99.6735  -1.0000 219.3348  -1.0000   0.9680  -1.0000 -1.000
2049.01   1.5691   1.5691 133.0405 133.0459   2.7835   2.8879  0.968
2051.01  25.7625  25.7627 147.7046 147.6957   6.8950   7.1813  0.978
2051.02  11.0317  11.0321 362.3419 141.6971   4.5180   6.4310  0.838
2052.01   4.2246   4.2246 133.0903 133.0917   1.2217   1.3790  0.942
2053.01  13.1216  13.1216 133.3923 133.3952   3.5057   3.7620  0.965
2053.02   4.6127   4.6127 132.7747 132.7805   3.0018   3.2020  0.967
2055.01   8.6789   8.6789 133.0376 133.0373   3.4818   3.5849  0.986
2055.02   4.0258   4.0258 135.4260 135.4360   2.7665   2.9715  0.943
2055.03   2.5048   2.5048 133.6354 133.6348   2.5230   2.4648  0.987
2056.01  39.3135  39.3137 154.9392 154.9349   4.8901   5.2998  0.961
2057.01   5.9457   5.9456 133.9930 133.9955   2.1737   2.3246  0.967
2058.01   1.5237   1.5237 131.6192 131.6215   1.4652   1.3556  0.947
2059.01   6.1473   6.1473 134.8741 134.8733   2.7627   2.8123  0.981
2059.02   2.1857   2.1857 132.4501 132.4492   2.0820   1.9647  0.910
2060.01   2.8001   2.8001 132.0468 132.0470   0.9654   1.0526  0.958
2061.01  14.0927  14.0945 141.1403 141.0892   5.6150   6.2402  0.778
2061.02   1.0900   1.0900 131.5831 131.5703   1.7040   1.8210  0.865
2062.01  34.3512  34.3511 134.1898 134.1903   4.2220   4.3277  0.987
2063.01   3.0073   3.0072 131.9027 131.9068   4.3360   4.3180  0.990
2064.01   6.3122   6.3122 136.9336 136.9346   4.9590   5.1541  0.981
2065.01  80.2317  80.2319 162.3973 162.3956   4.5780   4.5217  0.993
2066.01 147.9730 147.9742 263.0892 263.0848   7.0110   7.1202  0.989
2067.01  13.2450  13.2450 142.0065 142.0058   4.3670   4.5085  0.984
2069.01  77.2548  77.2547 159.3224 159.3248  10.2940  10.4371  0.994
2072.01   1.5432   1.5432 131.5559 131.5609   2.6094   2.6958  0.954
2073.01  49.5005  49.5004 139.0423 139.0430   6.3200   6.5525  0.982
2073.02   6.4754   6.4754 137.5835 137.5829   2.6617   2.7718  0.980
2073.03  16.8583  16.8582 142.3432 142.3454   2.1201   2.0508  0.974
2074.01  33.4178  33.4178 155.5894 155.5872   4.5490   4.6952  0.984
2075.01   2.0533   2.0533 134.5180 132.4626   2.3751   2.4457  0.985
2076.01  56.7772  56.7771 181.0969 181.0972   6.5380   6.8770  0.975
2076.02 219.3218 219.3216 320.7286 320.7282  12.3580  12.3362  0.999
2078.01  18.7843  18.7843 137.8832 137.8825   3.2339   3.1931  0.994
2078.02 161.5163 161.5155 176.4977 176.5025   6.4560   6.6645  0.983
2079.01   0.6938   0.6938 132.1801 132.1819   1.5236   1.8190  0.915
2080.01  83.4886  83.4884 188.5396 188.5419   6.4850   6.3710  0.992
2080.02  34.0608  34.0608 141.3598 141.3597   2.4520   2.5145  0.986
2081.01   6.2142   6.2142 132.2492 132.2512  10.1090  10.4138  0.985
2082.01  31.5889  31.5889 155.6162 155.6146   3.4026   3.7226  0.956
2083.01   7.7208   7.7209 136.5637 136.5625   1.5151   1.6776  0.950
2084.01   4.1958   4.1958 135.1754 135.1750   2.1421   2.3285  0.959
2086.01   7.1329   7.1329 135.9930 135.9942   4.4450   4.6054  0.983
2086.02   8.9190   8.9190 140.0765 140.0785   4.1460   5.2434  0.889
2086.03  11.8985  11.8986 133.3470 133.3461   2.8610   3.3328  0.924
2087.01  23.1275  23.1275 145.6596 145.6603   4.9230   5.0945  0.983
2090.01   5.1325   5.1325 132.1593 132.1643   1.6310   1.6371  0.970
2091.01   8.7800   8.7800 138.4857 138.4791   3.8770   4.3278  0.947
2092.01  57.6899  57.6895 139.9233 139.9283   5.0050   5.0525  0.987
2092.02  25.5639  25.5638 375.2778 145.2056   4.4780   4.9503  0.951
2092.03  77.0860  77.0876 202.7514 202.7306   4.5570   4.0190  0.929
2093.01   6.7834   6.7834 136.1053 136.1038   3.8529   3.7834  0.991
2093.02   2.5081   2.5081 133.9851 133.9825   2.4490   2.6740  0.956
2094.01  42.4267  42.4272 156.1814 156.1670   6.1330   5.7932  0.965
2094.02 198.6802 198.6816 270.6691 270.6622   8.2870   8.3928  0.988
2095.01   1.4347   1.4348 132.6294 132.6248   1.8811   1.8901  0.972
2096.01   9.7630   9.7630 139.1574 139.1550   3.0840   3.1240  0.990
2097.01  58.6018  58.6026 137.6694 137.6653   5.5430   5.5298  0.969
2098.01  25.0825  25.0823 134.1334 134.1340   6.3570   6.3011  0.985
2098.02  89.7223  89.7227 163.1587 163.1536  10.6780  10.8889  0.990
2099.01  78.1000  78.0997 139.4959 139.4977   8.3220   8.5160  0.988
2100.01   4.2710   4.2710 133.1404 133.1403   2.2736   2.4003  0.973
2101.01   2.8922   2.8922 132.8771 132.8777   1.3657   1.3955  0.983
2102.01 187.7470 187.7472 157.3577 157.3509   5.4080   6.0005  0.954
2103.01   2.5431   2.5431 132.6793 132.6794   2.7494   2.9858  0.960
2104.01   2.1685   2.1685 132.1408 132.1410   1.6611   1.5428  0.964
2105.01   6.4220   6.4220 134.5809 134.5831   2.6602   2.8870  0.960
2106.01   9.7537   9.7538 134.0626 134.0594   2.3310   2.4891  0.962
2107.01  81.3151  81.3145 175.9973 176.0030   5.7620   6.0926  0.973
2108.01  51.3286  51.3284 177.6724 177.6736   9.4390   9.3394  0.995
2109.01  19.7919  19.7918 149.3085 149.3135   3.1720   3.4276  0.962
2110.01   5.0373   5.0373 134.1094 134.1118   1.8848   1.9342  0.982
2111.01   3.2897   3.2898 131.7559 131.7366   2.3218   2.3398  0.886
2111.02   7.1865   7.1864 136.6236 136.6295   1.4341   1.4616  0.950
2113.01  15.9425  15.9425 146.3300 146.3288   3.4926   3.6253  0.982
2113.02  12.3309  12.3308 361.9736 140.0210   3.0549   3.2672  0.967
2114.01   4.4216   4.4216 132.1835 132.1832   2.0749   2.1412  0.984
2115.01  15.7259  15.7258 133.9860 133.9893   3.8390   3.9321  0.987
2116.01   1.2528   1.2527 133.1705 131.9192   2.0755   2.2808  0.945
2117.01  13.3602  13.3602 131.8129 131.8130   2.7880   3.0668  0.953
2119.01   0.5710   0.5710 131.6535 131.6577   1.0420   1.0519  0.925
2120.01   8.7743   8.7742 132.3346 132.3357   2.1326   2.2440  0.974
2121.01   4.5101   4.5100 134.5673 134.5690   2.1605   2.2311  0.984
2122.01  37.6467  37.6468 161.4638 161.4650   6.1170   6.6260  0.961
2123.01  29.4557  29.4558 154.1719 154.1707   3.4660   3.6879  0.975
2124.01  42.3371  42.3380 158.2588 158.2491   4.6030   5.0379  0.944
2125.01  23.3595  23.3594 144.0181 144.0189   5.1880   5.2944  0.983
2126.01   9.6931   9.6931 134.5296 134.5301   2.7590   2.8735  0.980
2129.01   8.7962   8.7961 135.6772 135.6806   3.3986   3.5488  0.977
2130.01  16.8559  16.8559 138.2670 138.2676   2.5880   2.7222  0.975
2131.01  14.3627  14.3627 141.4363 141.4315   4.6255   4.7606  0.984
2132.01  69.8957  69.8956 160.6681 160.6699   4.9010   5.7998  0.920
2134.01  42.3005  42.3007 168.7788 168.7752   4.3980   4.5554  0.980
2135.01  55.1867  55.1864 180.7560 180.7604   9.0220   9.2349  0.988
2135.02  20.1890  20.1889 142.1926 142.1949   6.1800   6.4621  0.978
2135.03   8.4865   8.4865 138.0185 138.0168   5.2690   5.5074  0.978
2137.01  14.9744  14.9744 141.5017 141.4990   2.4309   2.6280  0.962
2138.01  23.5541  23.5540 144.2124 144.2166   7.1590   7.6391  0.968
2140.01  41.6978  41.6977 134.2436 134.2448   5.4230   5.5916  0.985
2143.01   4.7903   4.7903 134.9543 134.9539   2.7287   2.9659  0.959
2144.01  38.6715  38.6715 157.6207 157.6223   5.5670   5.6757  0.991
2145.01   8.3265   8.3265 135.5868 135.5902   5.3830   5.4652  0.991
2146.01   2.9490   2.9490 133.1364 133.1353   2.0393   2.2166  0.959
2147.01  37.8659  37.8659 134.3620 134.3611   4.9480   5.1597  0.978
2148.01  11.9321  11.9320 142.1071 142.1087   6.3040   6.2882  0.993
2148.02   7.5423   7.5423 132.9630 132.9624   4.7680   4.8632  0.990
2148.03   3.6146   3.6146 134.6948 134.6959   3.1880   3.2365  0.986
2149.01  13.1514  13.1515 144.1611 144.1599   5.6035   5.5043  0.987
2150.01  18.5084  18.5085 131.5441 131.5468   6.7660   6.3395  0.968
2150.02  44.7034  44.7055 149.6820 149.6298   4.6720   4.8362  0.886
2152.01  42.1917  42.1915 155.3155 155.3132   7.1080   7.8870  0.949
2153.01  59.9811  59.9810 176.1463 176.1511   7.0260   7.6586  0.958
2153.02  25.7458  25.7457 135.9503 135.9497   7.0030   7.0904  0.994
2154.01  11.9298  11.9297 136.6708 136.6754   6.3830   6.4244  0.992
2155.01   4.3395   4.3394 132.8024 132.8060   2.2973   2.4795  0.957
2156.01   2.8523   2.8524 132.0443 132.0447   0.7060   0.7745  0.948
2158.01   4.5620   4.5620 132.6416 132.6435   2.7960   2.8150  0.990
2158.02   6.6823   6.6824 132.1912 132.1874   3.2480   3.3423  0.961
2159.01   7.5967   7.5967 131.9560 131.9542   3.5889   3.7454  0.979
2160.01  17.6701  17.6700 131.5980 131.6047   5.7720   6.4058  0.949
2162.01 108.5933 108.5931 173.7510 173.7504   7.9880   8.4560  0.973
2162.02 199.6645 199.6683 131.6241 131.6038   8.5830   9.4128  0.959
2163.01  10.6649  10.6649 132.0110 132.0081   3.1130   3.7293  0.914
2163.02  17.7836  17.7835 146.9267 146.9253   4.0130   4.2124  0.976
2164.01   5.1233   5.1233 132.0857 132.0867   2.9984   2.8972  0.983
2166.01  61.6178  61.6174 179.0788 179.0845   3.7520   3.8751  0.978
2167.01  24.3398  24.3396 136.0593 136.0642   3.2920   3.7429  0.938
2167.03  76.5370  76.5358 164.1549 164.1741   5.6930   6.3874  0.939
2168.01   3.2819   3.2819 132.4238 132.4315   2.8276   3.0946  0.954
2168.02  12.5162  12.5161 135.0283 135.0364   4.8710   5.1385  0.972
2169.02   3.2666   3.2666 136.0871 132.8157   2.0589   2.1669  0.951
2169.04   2.1925   2.1925 132.2362 132.2334   1.9500   2.1520  0.930
2171.01   3.5323   3.5323 134.7448 134.7459   2.8072   2.9720  0.972
2172.01  10.4409  10.4409 137.9691 137.9699   3.4464   3.5921  0.980
2173.01  37.8156  37.8156 141.1027 141.1028   4.4640   4.5887  0.986
2173.02  53.5778  53.5784 171.1901 171.1831   5.4470   5.2730  0.978
2174.01   6.6933   6.6933 137.7045 137.7034   1.9815   2.5375  0.884
2174.02  33.1364  33.1361 169.5041 136.3729   3.9570   4.4919  0.938
2174.03   7.7252  15.4502 176.7992 145.9067   1.5620   1.7719  0.656
2175.01  26.8476  26.8476 142.1706 142.1694  10.0080  10.1369  0.993
2175.02  72.3813  72.3827 179.5163 179.4985   7.8920   8.3044  0.970
2177.01  62.8916  62.8916 139.1296 139.1283   6.8670   6.8257  0.996
2179.01  14.8715  14.8715 137.6937 137.6946   2.5820   2.5253  0.989
2179.02   2.7328   2.7328 354.0961 132.7459   1.0785   1.0534  0.951
2180.01  11.5556  11.5556 138.1960 138.1965   1.6536   1.6268  0.987
2181.01  12.2885  12.2885 141.6178 141.6201   2.8130   3.0734  0.957
2182.01  17.1326  17.1326 147.1548 147.1563   3.0540   3.2260  0.973
2183.01  19.0232  19.0232 139.6584 139.6573   3.3970   3.6054  0.971
2183.02   4.5795   4.5795 135.0940 135.0887   3.0250   3.4372  0.938
2185.01  76.9579  76.9572 192.3321 192.3348   9.3840   9.6231  0.986
2186.01  14.9798  14.9798 143.4573 143.4606   3.5337   3.9841  0.942
2189.01  33.3586  33.3586 137.5717 137.5711   1.8870   2.4254  0.882
2191.01   8.8479   8.8479 140.1515 140.1472   2.0876   2.1837  0.959
2193.01   2.3617   2.3617 133.2393 133.2411   1.2234   1.3611  0.947
2194.01  34.7630  34.7631 161.7446 161.7401   4.1900   4.4574  0.970
2194.02  67.9687  67.9689 163.5587 163.5555   7.8990   8.1440  0.985
2195.01  20.0545  20.0546 136.5657 136.5617   6.9420   6.9143  0.993
2195.02  30.0905  30.0900 149.0590 149.0634   7.9270   6.3147  0.892
2195.03   6.8498   6.8496 134.6638 134.6831   4.5760   4.7076  0.957
2198.01  23.9211  23.9210 139.0758 139.0768   4.6920   4.9701  0.971
2199.01   9.0332   9.0333 137.1771 137.1771   3.0490   2.8373  0.936
2200.01   3.1706   3.1706 132.6773 132.6787   1.5778   1.7180  0.959
2201.01 116.5210 116.5216 144.1391 144.1328   5.7440   5.4686  0.975
2202.01   0.8132   0.8132 131.8253 131.8295   1.4276   1.5263  0.952
2204.01  10.8606  10.8606 136.6602 136.6585   2.2709   2.3217  0.988
2205.01  24.0863  24.0862 148.2023 148.2027   2.2287   2.6059  0.925
2206.01   1.8343   1.8343 132.8565 132.8594   1.7667   1.8787  0.969
2208.01   2.3445   2.3445 132.8734 132.8706   1.3980   1.4471  0.976
2209.01  18.3027  18.3028 142.8924 142.8887   8.1640   8.4939  0.980
2209.02  35.5030  35.5020 150.4132 150.4028   7.9400  10.1192  0.885
2210.01   2.8889   2.8889 132.1528 132.1526   1.5538   1.5951  0.961
2210.02 210.6306 210.6314 300.7280 300.7236   8.6750   8.4059  0.984
2212.01  17.1465  17.1465 140.6610 140.6614   3.8410   4.2405  0.952
2213.01   3.9708   3.9707 134.6388 134.6476   1.8140   1.9199  0.941
2214.01   2.3523   2.3523 131.8040 131.8072   1.7070   1.9209  0.943
2215.01  22.0446  22.0452 134.2680 134.1703  12.0450  46.3813  0.510
2216.01  23.3403  23.3404 136.2084 136.2046   2.1355   2.2150  0.977
2217.01  37.8033  37.8032 155.3786 155.3827   4.8680   4.5576  0.967
2218.01   5.5353   5.5354 132.7618 132.7576   2.8213   3.0018  0.969
2219.01   3.7573   3.7573 133.9604 133.9593   0.9205   0.9093  0.982
2220.01   3.2828   3.2828 131.8999 131.8978   3.2436   3.5298  0.959
2220.02   5.0282   5.0282 134.1093 134.1107   3.5644   3.6028  0.994
2220.03   1.8978   1.8978 132.6761 132.6879   2.6957   2.7069  0.939
2220.04   7.6646   7.6648 137.3806 137.3611   3.5990   3.8075  0.940
2221.01  10.6278  10.6278 137.8218 137.8246   5.0130   5.2397  0.978
2222.01  34.1356  34.1359 157.8004 157.7985   9.1600   9.7508  0.969
2224.01   3.7309   3.7309 132.8947 132.9003   2.8070   2.9802  0.968
2225.01   2.7879   2.7879 133.9043 133.9071   2.0252   2.5472  0.892
2226.01   8.4635   8.4635 134.3527 134.3573   1.3931   1.4802  0.960
2227.01  65.6478  65.6484 173.3052 173.2980   4.4120   5.5110  0.895
2229.01  14.8334  14.8334 135.4434 135.4433   4.4360   4.4411  0.990
2232.01 101.1327 101.1327 210.1828 210.1818   4.2980   4.5964  0.967
2236.01  19.9866  19.9865 135.5214 135.5264   4.1730   4.5327  0.960
2236.02  12.1258  12.1257 142.1036 142.1127   3.2020   3.4106  0.962
2237.01  76.4217  76.4223 164.4838 164.4749   8.0660   9.5488  0.919
2238.01   1.6468   1.6468 132.0606 132.0611   1.2561   1.4273  0.938
2241.01   7.1652   7.1652 132.9695 132.9673   1.6563   1.7788  0.965
2242.01   1.7558   1.7558 133.1573 133.1557   1.8136   2.0627  0.937
2243.01   5.1856   5.1856 132.3209 132.3241   4.0760   4.1237  0.988
2243.02   8.4581   8.4580 137.0593 137.0618   3.0680   3.0445  0.985
2245.01  33.4697  33.4698 140.1510 140.1496   4.5130   4.7396  0.976
2247.01   4.4574   4.4574 132.1601 132.1647   2.3577   2.4176  0.977
2248.01   2.8182   2.8182 132.2513 132.2497   1.7758   1.7864  0.990
2250.01   2.9354   2.9354 136.1849 133.2495   1.3952   1.3780  0.982
2250.02   0.6263   0.6263 131.9062 131.9044   1.1600   1.1194  0.979
2252.01  13.5396  13.5396 143.1516 143.1489   4.3380   5.6140  0.879
2253.01  22.7082  22.7083 133.7217 133.7188   3.6330   3.5782  0.989
2255.01   7.9703   7.9703 136.5575 136.5606   2.7665   2.8549  0.983
2256.01  10.7125  10.7125 137.1662 137.1659   2.7219   2.7203  0.998
2257.01  32.5637  32.5634 163.4561 163.4615   5.5480   5.5146  0.985
2257.02  59.2842  59.2841 148.7538 148.7338   5.3110   6.6792  0.892
2259.01  12.1914  12.1914 136.3396 136.3366   1.9875   1.9803  0.972
2260.01   6.1179   6.1179 133.6161 133.6165   3.4700   3.5775  0.985
2261.01   3.9760   3.9760 133.6213 133.6265   2.1411   2.2890  0.964
2263.01  29.9686  29.9687 147.8605 147.8565   6.7100   6.9048  0.986
2263.02   9.4785   9.4785 140.1666 140.1647   6.2230   6.2701  0.994
2264.01  33.2407  33.2403 143.4624 143.4740   4.9820   5.1279  0.974
2266.01   1.0039   1.0039 132.0973 132.1014   1.4562   1.4198  0.969
2271.01  55.8227  55.8224 169.0364 169.0394   5.4930   5.7297  0.979
2273.01   6.1101   6.1101 136.9130 136.9130   2.4470   2.5310  0.983
2274.01   9.9897   9.9897 133.7615 133.7597   3.7040   3.8817  0.977
2276.01   1.4426   1.4426 134.0722 132.6344   3.0151   3.0015  0.953
2278.01  14.1722  14.1722 142.6034 142.6027   2.5290   2.6622  0.975
2278.02   4.9203   4.9203 135.4057 135.4088   4.0360   4.1380  0.978
2279.01  27.0142  27.0142 132.5258 132.5241   5.3360   5.5579  0.980
2279.02  12.5095  12.5095 136.9923 136.9900   3.4560   3.5305  0.988
2280.01  26.0204  26.0204 154.5247 154.5241   4.8400   4.9585  0.987
2281.01   0.7699   0.7699 132.5214 131.7505   1.0276   1.0728  0.979
2282.01   6.8923   6.8923 132.4643 132.4626   2.4556   2.6097  0.966
2285.01  37.9456  37.9457 134.7827 134.7807   4.0250   4.1394  0.986
2286.01  24.1739  24.1737 135.6244 135.6267   3.0570   3.4694  0.938
2288.01  38.1043  38.1039 161.0812 161.0862   3.5110   3.7365  0.965
2289.01  62.7845  62.7851 157.3054 157.3033   4.7890   5.1025  0.966
2289.02  20.0984  20.0984 207.5749 147.2829   5.1760   5.3839  0.981
2290.01  91.5009  91.5010 165.6724 165.6708   4.8480   5.0072  0.985
2291.01  44.2994  44.2992 141.2788 141.2828   4.3670   4.3518  0.989
2293.01  15.0337  15.0337 144.9810 144.9807   3.3030   3.3855  0.988
2294.01 131.4851 131.4867 177.4850 177.4833   5.1670   6.2310  0.909
2295.01  16.2908  16.2909 132.1191 132.1168   3.3520   3.3011  0.991
2296.01 106.2475 106.2498 135.7451 135.7275  13.6680  14.8442  0.960
2297.01   4.6449   4.6449 136.0265 136.0283   3.3350   3.3952  0.980
2299.01  16.4869  16.4869 139.2022 139.2021   1.5420   1.2011  0.882
2300.01   2.6851   2.6850 132.6041 132.6058   1.0229   1.0668  0.956
2302.01  16.8601  16.8600 139.8460 139.8559   5.5530   5.5146  0.982
2303.01   4.8934   4.8933 133.6433 133.6454   3.3160   3.6308  0.955
2303.02   8.9349   8.9349 133.3860 133.3850   2.2210   2.2772  0.988
2304.01  11.1739  11.1739 134.7041 134.7091   3.4210   3.4280  0.985
2305.01  31.0327  31.0325 152.2694 152.2742   3.4030   3.6978  0.959
2306.01   0.5124   1.0248 132.2394 132.2372   1.1127   1.0318  0.679
2307.01   4.1503   4.1503 134.9347 134.9412   1.3346   1.1196  0.912
2308.01  28.5057  28.5057 132.9202 132.9237   6.2520   6.8702  0.954
2309.01  53.5991  53.5990 147.4289 147.4309   6.6620   6.8267  0.988
2310.01  16.4582  16.4581 134.0186 134.0216   1.8214   2.2412  0.902
2313.01  16.0768  16.0767 143.3876 143.3926   2.2370   2.4462  0.956
2314.01  18.8706  18.8706 143.9552 143.9566   3.2476   3.4051  0.977
2315.01  22.1335  22.1334 152.1837 152.1836   2.0200   2.1790  0.962
2316.01  17.1370  17.1369 141.0137 141.0194   6.3660   6.7527  0.969
2317.01   3.7886   3.7886 134.6227 134.6192   3.4920   3.7269  0.968
2318.01  10.4584  10.4584 137.6502 137.6535   3.1020   3.2652  0.974
2319.01  21.1033  21.1034 144.6609 144.6589   2.0047   2.2746  0.939
2321.01  95.6098  95.6110 138.3625 138.3587   7.3740   7.8603  0.969
2325.01   1.0259   1.0259 131.6560 131.6515   0.7958   0.9163  0.907
2327.01   5.6001   5.6001 135.9616 135.9677   2.8018   2.9916  0.966
2331.01   2.8327   2.8327 131.8263 131.8236   2.3844   2.3578  0.984
2332.01   3.7006   3.7006 133.1650 133.1627   5.3070   5.4889  0.983
2333.01   3.9309   3.9309 135.1911 135.1912   2.9730   3.0799  0.970
2333.02   7.6301   7.6301 137.0813 137.0774   2.6990   2.9153  0.962
2335.01  16.2237  16.2238 136.0271 136.0242   2.5020   2.6622  0.967
2337.01   8.4964   8.4964 138.7352 138.7348   2.2373   2.1648  0.983
2338.01  66.1849  66.1851 141.6152 141.6127   4.7880   4.9365  0.986
2339.01   2.0323   2.0323 132.6437 132.6425   1.1214   1.0687  0.976
2340.01   7.6848   7.6848 137.6398 137.6437   2.5990   2.6685  0.980
2342.01  15.0447  15.0448 133.2073 133.2004   5.8190   7.0300  0.908
2343.01  29.0728  29.0725 136.9699 136.9745   2.5910   2.9239  0.940
2344.01   1.1185   1.1186 132.8472 131.7294   1.5425   1.6294  0.973
2345.01  15.1873  15.1874 134.0558 134.0527   4.5080   4.4281  0.978
2346.01  28.6851  28.6852 159.8767 159.8743   5.4670   5.8345  0.968
2347.01   0.5880   0.5880 132.0591 132.0606   1.1627   1.1808  0.976
2348.01  85.7350  85.7354 170.9855 170.9815   7.4570   7.7293  0.982
2350.01   1.0784   1.0784 133.2498 132.1762   1.2297   1.4380  0.918
2351.01  10.2738  10.2738 134.6593 134.6588   3.2330   3.6794  0.937
2352.01  13.3915  13.3916 133.0556 133.0568   3.3810   3.3429  0.982
2352.02   5.6290   5.6291 134.7487 134.7435   3.8459   3.8655  0.984
2352.03   8.2563   8.2563 137.9254 137.9254   1.9904   2.0466  0.986
2353.01   5.1867   5.1867 134.9945 134.9977   0.7174   0.8842  0.902
2354.01   1.1512   1.1512 132.6452 132.6446   1.3134   1.0213  0.882
2355.01   1.2170   1.2170 132.0325 132.0297   1.3101   1.3602  0.967
2356.01  13.6824  13.6825 139.1874 139.1801   4.1630   4.2565  0.980
2357.01   2.4209   2.4209 133.5807 133.5789   2.9900   2.7934  0.967
2357.02  15.9042  15.9041 131.5011 147.4049   1.9260   2.0000  0.930
2358.01  56.4932  56.4933 143.9924 143.9918   8.4730   8.5920  0.993
2361.01   5.7839   5.7839 135.5765 135.5793   1.4754   1.4045  0.972
2362.02  11.0851  11.0851 355.0366 133.3324   1.7080   1.6821  0.975
2363.01   3.1388   3.1388 133.6554 133.6540   1.6594   1.7926  0.960
2364.01   5.2424   5.2424 133.2277 133.2291   6.0890   6.2900  0.984
2365.01  35.9682  35.9683 138.6695 138.6682   2.7170   2.9277  0.964
2365.02 110.9738 110.9797 147.0564 147.0428  12.3880  13.0160  0.943
2366.01  25.3691  25.3691 143.6874 143.6874   4.6340   4.8321  0.979
2367.01   6.8921   6.8921 131.6349 131.6312   1.7137   1.6872  0.965
2368.01   8.0712   8.0713 137.7638 137.7583   2.6530   2.8320  0.966
2369.01  11.0182  11.0182 139.8804 139.8792   4.5310   4.5958  0.993
2370.01  78.7324  78.7325 168.7312 168.7325   5.1080   3.9203  0.877
2371.01  12.9413  12.9412 139.8931 139.8986   4.4680   4.8062  0.964
2372.01   5.3498   5.3498 133.8804 133.8814   4.2090   4.4020  0.974
2373.01 147.2809 147.2816 148.8023 148.7995   7.3290   7.4720  0.990
2374.02  12.1628  12.1628 137.5251 137.5260   1.9160   1.9362  0.972
2376.01  18.8263  18.8263 134.7017 134.7014   2.3330   2.4761  0.971
2377.01  13.9033  13.9033 143.5239 143.5303   3.2500   3.4141  0.962
2378.01   4.7670   4.7670 132.6904 132.6929   1.8500   2.0478  0.951
2380.01   6.3571   6.3571 135.4776 135.4727   1.3500   1.4793  0.950
2383.01   4.3703   4.3703 131.9240 131.9344   2.8190   2.9069  0.963
2386.01  16.2709  16.2709 145.0896 145.0900   5.5260   5.4118  0.990
2387.01   2.0323   2.0323 132.3187 132.3246   1.7180   1.6306  0.956
2389.01  22.9221  22.9220 133.6665 133.6702   8.2610   8.4233  0.990
2390.01  16.1047  16.1047 135.0157 135.0174   5.6070   5.7596  0.987
2392.01   7.4269   7.4270 133.0987 133.0949   2.8480   3.3125  0.927
2393.01   4.6030   4.6030 133.2222 133.2211   2.5680   2.7242  0.971
2393.02   0.7667   0.7667 132.1989 132.1978   1.1699   1.3390  0.935
2397.01  12.0010  12.0010 142.0414 142.0401   3.4330   3.5585  0.982
2398.01   1.1690   1.1690 131.7388 131.7377   1.1174   0.9668  0.930
2399.01   1.9169   1.9169 132.4670 132.4740   1.4629   1.6555  0.919
2400.01  11.6192  11.6192 142.1202 142.1241   1.9000   2.3317  0.902
2401.01  38.2294  38.2295 166.0074 166.0038   3.9720   4.9254  0.898
2402.01  16.3013  16.3014 133.7924 133.7908   3.9840   4.1240  0.976
2403.01  13.3235  13.3235 134.0347 134.0365   3.9270   3.9978  0.991
2404.01   2.1008   2.1008 132.2641 132.2714   2.1920   2.3933  0.945
2406.01   7.0108   7.0107 138.4007 138.4057   2.1522   2.1975  0.974
2407.01  17.2923  17.2922 135.7499 135.7605   6.7240   7.4410  0.951
2408.01  94.2888  94.2892 166.5129 166.5087   4.1440   4.4104  0.968
2411.01  11.9672  11.9641 133.1147 133.1573   4.0230   4.4057  0.331
2413.01  12.9048  12.9047 144.3146 144.3183   3.2800   3.4105  0.979
2413.02  31.2009  31.2012 140.0776 140.0676   3.9330   4.1538  0.967
2414.01  22.5966  22.5966 140.4328 140.4356   6.2050   6.4819  0.978
2414.02  45.3485  45.3487 142.2528 142.2491   4.6270   4.9457  0.966
2415.01   5.2542   5.2542 133.7288 133.7333   3.0039   3.2392  0.963
2416.01   5.9061   5.9061 131.5577 131.5579   2.3920   2.6964  0.942
2417.01  47.7055  47.7055 146.3112 146.3143   6.5160   5.8553  0.947
2418.01  86.8290  86.8287 189.2688 189.2612   6.0010   7.2270  0.912
2419.01   9.9566   9.9566 136.5903 136.5867   2.8700   3.1349  0.957
2420.01  10.4173  10.4173 137.4591 137.4563   4.1870   4.3755  0.978
2421.01   2.2705   2.2705 133.5462 133.5437   2.0080   2.0580  0.981
2422.01  26.7839  26.7839 140.7539 140.7559   4.5170   4.7796  0.972
2423.01  45.1263  45.1260 165.4167 165.4211   6.6310   7.2210  0.958
2424.01  11.9401  11.9401 136.5593 136.5598   3.4720   3.0360  0.935
2426.01   4.1606   4.1605 132.2738 132.2799   2.6150   2.7239  0.972
2432.01  31.0572  31.0573 147.5629 147.5605   3.4010   3.4652  0.989
2433.01  15.1623  15.1623 144.4736 144.4712   7.5530   7.0781  0.968
2433.02  10.0438  10.0438 353.6181 132.6531   5.6050   5.9324  0.972
2433.03  56.4147  56.4159 163.1327 163.1183   7.8690   7.6514  0.975
2433.04  27.9039  27.9038 154.9473 154.9430   5.1600   5.3807  0.973
2436.01  84.5733  84.5734 150.1533 150.1482   5.7150   6.0837  0.969
2437.01   4.1479   4.1479 135.5353 135.5388   3.6740   3.8594  0.975
2439.01   5.1910   5.1911 135.2147 135.2126   4.2680   4.4358  0.978
2440.01   4.8664   4.8664 134.0171 134.0141   2.2310   2.4176  0.952
2442.01  25.1934  25.1933 146.4284 146.4337   4.6070   4.6591  0.988
2442.02  12.3103  12.3102 141.8712 141.8704   3.6240   3.8902  0.965
2443.01   6.7916   6.7916 136.4862 136.4964   3.2870   3.4597  0.961
2443.02  11.8377  11.8376 142.2096 142.2183   3.3280   3.3997  0.973
2444.01  18.5526  18.5525 135.5105 135.5159   4.2010   4.6822  0.948
2445.01  47.3645  47.3662 175.0430 175.0325   4.9550   7.8130  0.797
2448.01  13.6280  13.6280 135.4505 135.4517   3.0471   3.3394  0.955
2449.01  53.3573  53.3575 138.3907 138.3917   6.1770   6.8314  0.951
2450.01  16.8321  16.8320 140.5288 140.5336   3.9230   3.9872  0.986
2450.02   7.1932   7.1929 137.2650 137.2937   2.8170   3.1034  0.892
2457.01   3.7043   3.7043 132.2159 132.2202   3.2810   3.5028  0.968
2458.01   4.3541   4.3541 132.8527 132.8574   2.3130   2.4994  0.961
2458.02   2.9366   2.9366 133.0375 133.0280   1.8519   1.8585  0.946
2460.01  11.3227  11.3228 136.0566 136.0530   3.0270   3.1387  0.979
2461.01  13.7122  13.7122 135.5187 135.5171   2.4927   2.6304  0.974
2462.01  12.1469  12.1468 131.5477 131.5599   6.4010   6.3143  0.980
2466.01   3.1732   3.1732 133.7011 133.7002   2.0157   1.9858  0.973
2466.02  13.2971  13.2972 140.9476 140.9457   3.3400   3.4725  0.972
2467.01   5.0566   5.0568 134.3970 134.3826   3.8960   4.2529  0.928
2468.01  24.3347  24.3345 147.4084 147.4163   6.6300   6.8104  0.983
2469.01 131.1877 131.1904 172.3923 172.3830   7.5480   7.6412  0.975
2471.01  25.8861  25.8860 157.0383 157.0455   4.3500   4.3771  0.981
2472.01   2.6075   2.6075 131.8354 131.8358   1.4646   1.5264  0.973
2473.01   3.2442   3.2441 132.9433 132.9564   2.0330   2.0557  0.933
2473.03  14.5123  14.5121 143.8194 143.8368   3.5690   3.9507  0.936
2477.01  14.0264  14.0264 135.1747 135.1737   1.2244   1.2523  0.987
2480.01   0.6668   0.6668 133.0407 131.7061   0.7942   0.6330  0.893
2482.01  45.0905  45.0910 133.5596 133.5522   3.9050   4.1691  0.962
2483.01  15.0540  15.0539 135.5307 135.5362   4.2750   4.3830  0.983
2484.01  68.8862  68.8858 160.2980 160.3034   5.9500   6.2834  0.971
2485.01   9.9911   9.9911 134.3929 134.3982   2.6450   2.7299  0.976
2485.02   3.6008   3.6008 134.0345 134.0372   1.9810   2.0876  0.974
2485.03   5.7272   5.7272 133.9640 133.9575   2.1770   2.3659  0.952
2486.01   4.2680   4.2680 134.0727 134.0699   1.2925   1.3090  0.955
2487.01  36.2919  36.2923 132.1781 132.1733   8.1810   8.3910  0.984
2488.01  12.4128  12.4128 140.3603 140.3629   4.3690   4.6316  0.971
2489.01   3.9245   3.9245 132.4030 132.4053   3.7080   3.8321  0.984
2490.01  11.6066  11.6065 134.4146 134.4183   2.2290   2.3452  0.973
2491.01   2.6683   2.6683 131.6888 131.6892   2.3659   2.3796  0.981
2492.01   0.9849   0.9849 133.3196 132.3367   1.9543   2.4562  0.874
2493.01   0.6631   0.6631 131.9795 131.9808   1.0691   1.1203  0.968
2494.01  19.1188  19.1187 138.4257 138.4297   6.8730   7.0263  0.989
2497.01  48.4309  48.4319 141.4603 141.4485   3.7550   4.7283  0.891
2498.01   6.7381   6.7380 133.3264 133.3386   2.4370   2.6906  0.939
2498.02  13.0600  13.0602 144.3288 144.3252   2.9020   3.4602  0.915
2503.01  14.8200  14.8201 133.4008 133.3961   3.9560   4.9838  0.891
2504.01  20.4904  20.4905 144.4206 144.4167   4.9610   4.7331  0.977
2506.01   8.6790   8.6790 140.9070 132.2321   2.8350   3.1214  0.943
2507.01  11.1297  11.1297 138.5739 138.5719   2.7710   3.5969  0.878
2508.01   7.1039   7.1040 136.3334 136.3304   1.5817   1.6024  0.963
2509.01   4.5514   4.5514 133.0602 133.0578   2.4910   2.5281  0.987
2512.01  15.9210  15.9210 147.0558 147.0550   1.6200   1.6495  0.988
2513.01  19.0054  19.0055 144.1570 144.1558   2.0070   1.8137  0.950
2516.01   2.8104   2.8104 133.4099 133.4060   3.8670   3.8602  0.985
2517.01   0.9685   0.9685 131.5114 132.4791   1.2904   1.3579  0.968
2519.01   4.7909   4.7909 132.0149 132.0127   0.4711   0.5204  0.925
2520.01   6.4944   6.4944 132.2505 132.2500   2.2430   2.1044  0.968
2521.01  28.4747  28.4750 154.5819 154.5730   4.8090   5.0732  0.971
2521.02   4.8664   4.8663 353.3385 134.3609   1.7580   1.9868  0.934
2522.01   5.6040   5.6040 133.8261 133.8259   1.0146   1.0847  0.967
2523.01  13.0314  13.0314 144.1139 144.1133   4.2520   4.5525  0.966
2524.01  40.9904  40.9904 132.4139 132.4126   7.2610   7.5183  0.983
2525.01  57.2932  57.2929 146.2341 146.2342   5.0250   5.3928  0.965
2527.01   1.3858   1.3858 135.4926 132.7153   1.6794   1.4868  0.912
2528.01  12.0230  12.0229 136.2043 136.2094   1.3330   1.1607  0.930
2529.01  16.7971  16.7972 134.0422 134.0404   3.2380   3.9534  0.905
2529.02  64.0012  64.0023 132.6200 132.6131   4.4810   4.8847  0.949
2530.01  37.3332  37.3334 162.9045 162.9001   7.2940   7.5914  0.980
2531.01  17.6997  17.6998 140.9518 140.9503   2.6610   3.5057  0.871
2532.01   7.9710   7.9709 134.0479 134.0535   1.3180   1.2292  0.949
2533.01   6.0336   6.0335 137.1191 137.1250  10.2640  10.2302  0.994
2534.01   3.0256   3.0256 134.3645 134.3732   2.9592   3.0587  0.963
2534.02   5.4220   5.4221 133.4652 133.4547   2.7620   2.9415  0.956
2535.01  48.8874  48.8882 153.8496 153.8250   5.6700   4.5187  0.892
2536.01  51.1310  51.1319 137.1795 137.1584   5.9950   6.0763  0.962
2538.01  39.8313  39.8311 155.6396 155.6432   2.4200   3.0126  0.896
2541.01   7.4168   7.4168 137.9627 137.9669   7.1200   7.2358  0.990
2541.02  20.4854  20.4853 146.9219 146.9259  10.0340  10.6235  0.972
2542.01   0.7273   0.7273 132.3709 131.6432   0.9332   0.7740  0.911
2543.01   1.3020   1.3020 131.9362 131.9439   1.3804   1.4593  0.934
2544.01  28.6257  28.6254 158.1132 158.1168   4.6010   4.8383  0.974
2545.01   6.9815   6.9815 132.7697 132.7731   5.8960   7.6634  0.877
2547.01   8.9434   8.9434 137.2988 137.3013   2.7070   2.6290  0.985
2548.01   0.8271   0.8271 132.0811 132.0877   1.3810   1.2928  0.937
2550.01  18.0243  18.0243 144.2781 144.2779   3.5380   3.9591  0.945
2551.01  16.4793  16.4795 142.9470 142.9322   3.1840   4.3689  0.854
2552.01   3.6569   3.6569 134.9540 134.9542   2.1140   2.0415  0.973
2553.01  88.0713  88.0716 214.5172 214.5126   6.7720   6.9163  0.989
2554.02  10.2713  10.2713 135.1741 135.1759   2.9820   3.0847  0.983
2555.01  12.5720  12.5723 143.0818 143.0637   4.7170   5.6842  0.911
2556.01  40.8365  40.8368 152.8751 152.8712   4.9440   5.1062  0.982
2559.01   9.3099   9.3099 136.4016 136.4019   3.2790   3.5383  0.963
2560.01  18.1209  18.1211 134.1782 134.1669   4.4140   4.7971  0.957
2561.01   3.2394   3.2394 133.9844 133.9805   2.6540   2.7103  0.983
2563.01  23.4774  23.4774 145.3507 145.3511   7.2710   7.4749  0.986
2564.01  66.5579  66.5580 181.3237 181.3216  10.3990  10.7251  0.985
2571.01   0.8263   0.8263 132.2700 132.2674   0.9629   1.1467  0.916
2572.01   6.3771   6.3770 136.9131 136.9219   1.9450   3.0049  0.804
2573.01   1.3475   1.3475 132.1282 132.1362   1.9560   1.4134  0.839
2577.01  18.5558  18.5560 132.0722 132.0638   5.5100   5.3996  0.983
2578.01  13.3309  13.3309 133.7877 133.7887   1.2960   1.3322  0.984
2579.01   2.7296   2.7296 133.2857 133.2869   2.7180   2.8520  0.976
2579.02   3.5964   3.5964 132.7814 132.7755   2.8370   2.9216  0.977
2579.03  10.3014  10.3015 134.8931 134.8815   3.7210   4.1992  0.940
2580.01   3.1160   3.1161 133.8545 133.8472   1.9090   1.9070  0.953
2581.01  12.7373  12.7372 136.0163 136.0179   3.3820   3.5629  0.974
2582.01  40.0310  40.0306 148.8491 148.8613   4.9790   5.0246  0.975
2583.01   3.0327   3.0326 134.0703 134.0767   1.7620   1.9190  0.951
2585.01   5.3419   5.3418 136.3103 136.3220   3.3870   3.7370  0.946
2585.02  10.4231  10.4232 135.1548 135.1528   2.2420   2.2294  0.986
2586.01   2.1319   2.1319 133.6538 131.5221   1.8179   1.8833  0.982
2587.01  12.9461  12.9460 139.4214 139.4208   9.5830   9.7811  0.983
2588.01   5.7796   5.7795 136.5304 136.5342   2.1880   2.4345  0.948
2589.01   0.6641   0.6641 133.4033 132.0778   1.1019   1.1321  0.966
2590.02  22.7889  22.7915 134.4798 134.3469   9.2810  13.0906  0.823
2592.01 175.6057 175.6041 202.3604 202.3706   7.9690   8.5044  0.968
2593.01  14.7967  14.7969 142.7377 142.7382   5.6380   5.7940  0.973
2594.01  11.2540  11.2540 136.8890 136.8894   4.6790   4.8028  0.987
2595.01   9.1825   9.1825 134.0451 134.0403   4.3190   4.2719  0.978
2595.02  14.6134  14.6136 140.4175 140.4078   5.2510   5.5327  0.972
2597.01   8.0051   8.0051 138.7117 138.7122   3.3260   3.5382  0.970
2597.02  12.1307  12.1306 139.9024 139.9019   3.7490   3.9574  0.974
2597.03   5.6136   5.6136 131.8150 131.8165   2.9500   3.0068  0.985
2598.01  29.2254  29.2255 143.9900 143.9893   5.1960   5.4673  0.975
2602.01  11.4769  11.4768 139.6299 139.6331   2.7020   2.7665  0.985
2603.01  73.7116  73.7093 202.7800 202.8119   9.8770  10.3461  0.962
2604.01  14.4334  14.4334 143.6079 143.6129   2.7630   2.4652  0.944
2607.01   0.7545   0.7545 134.9826 131.9656   0.5656   0.6985  0.900
2608.01   2.7612   2.7612 131.6101 131.6120   3.6620   3.7470  0.982
2610.01  24.1072  24.1074 145.9459 145.9283  10.3510  11.4689  0.950
2610.02 115.2295 115.2308 176.6398 176.6452  15.7760  17.2794  0.955
2612.01   4.6123   4.6123 133.8612 133.8539   2.7010   2.7377  0.956
2612.02   7.5731   7.5730 131.9394 131.9409   2.5980   2.7352  0.961
2613.01  51.5739  51.5739 158.0680 158.0681   2.8520   3.2586  0.936
2615.01   4.6950   4.6951 133.9400 133.9337   2.9630   3.2070  0.938
2617.01   8.6304   8.6304 139.5825 139.5820   3.1310   3.2378  0.983
2619.01   3.2765   3.2764 131.9793 131.9878   2.2720   2.3557  0.950
2620.01  16.0574  16.0573 132.3935 132.3896   4.5700   3.3718  0.859
2623.01   5.5765   5.5765 136.4277 136.4373   3.7450   3.8477  0.962
2624.01 115.6862 115.6863 246.9877 246.9859   4.6250   4.7634  0.985
2625.01   3.8137   3.8137 132.5710 132.5743   2.0050   2.0948  0.969
2626.01  38.0972  38.0972 140.0037 140.0036   3.3770   3.6652  0.960
2627.01   8.3840   8.3839 134.4118 134.4186   4.9920   5.1927  0.978
2628.01   1.6819   1.6819 133.0817 133.0806   3.0000   2.8160  0.953
2631.01  44.9977  44.9976 160.2232 160.2285   9.1250   9.3176  0.989
2632.01   7.1281   7.1282 136.8830 136.8810   5.6140   5.9573  0.971
2634.01  19.9401  19.9402 142.3499 142.3477   4.2630   4.1341  0.985
2635.01  22.2419  22.2420 144.7251 144.7224   7.2550   7.4925  0.982
2636.01   3.8815   3.8815 135.1199 135.1179   2.7970   2.9923  0.967
2637.01   3.9886   3.9886 134.8338 134.8412   3.5250   3.7201  0.971
2638.01   2.5240   2.5240 133.8597 133.8603   1.1420   1.2104  0.954
2639.01  25.1081  25.1123 146.4406 146.3473   7.7300   8.4890  0.806
2641.01   3.5556   3.5556 132.7513 132.7535   3.2070   3.4884  0.957
2647.01   8.8392   8.8392 135.5470 135.5456   1.8030   1.6739  0.963
2649.01   7.5613   7.5612 135.6360 135.6389   2.9380   2.9450  0.990
2650.01  34.9894  34.9898 144.2210 144.2074   4.7180   4.2751  0.949
2650.02   7.0543   7.0543 136.1946 136.1940   1.7600   1.7106  0.977
2652.01  16.1289  16.1287 143.7543 143.7591   5.9380   5.2917  0.944
2654.01  13.5631  13.5631 140.6532 140.6529   5.6320   5.5367  0.989
2655.01  16.2960  16.2961 133.9093 133.9047   2.1290   2.2240  0.968
2656.01   6.7736   6.7737 138.0914 138.0729   3.6020   4.7367  0.872
2657.01   5.2240   5.2240 132.8514 132.8504   2.6480   2.6904  0.975
2658.01  11.6601  11.6601 140.6252 140.6221   4.9210   5.4379  0.951
2660.01  18.0162  18.0161 145.2382 145.2428   3.9960   4.2655  0.968
2662.01   2.1043   2.1043 133.3148 133.3148   1.1028   1.1007  0.988
2664.01  28.8433  28.8429 143.8220 143.8295   3.1000   2.8926  0.956
2666.01  64.0357  64.0346 159.0299 159.0395   8.6050   8.9738  0.976
2668.01   0.6793   0.6793 132.8573 132.1803   1.1783   1.4212  0.911
2672.01  88.5113  88.5108 182.6768 182.6785   7.4072   7.8715  0.970
2672.02  42.9926  42.9924 162.4984 162.5053   4.6011   4.8910  0.968
2674.01 197.5108 197.5110 272.3876 272.3868  11.2447  11.1515  0.996
2674.02  11.1727  11.1725 140.0055 140.0109   6.0070   6.6230  0.950
2674.03   2.5357   2.5357 133.0141 133.0117   3.9410   4.0900  0.982
2675.01   5.4483   5.4483 132.4903 132.4912   2.2251   2.3901  0.964
2675.02   1.1161   1.1161 131.8474 131.8504   1.3577   1.4952  0.953
2677.01 237.7872 237.7875 196.9709 196.9701  10.3930  10.5306  0.994
2678.01   3.8331   3.8331 131.6341 131.6348   1.3720   1.4434  0.975
2679.01 110.7557 110.7561 144.8031 144.8000   6.7510   6.5520  0.985
2680.01  14.4079  14.4079 142.0278 142.0268   2.3520   2.4608  0.977
2681.01 135.4978 135.4975 233.6927 233.6943   6.7550   6.6038  0.987
2681.02  22.2508  22.2508 149.4347 149.4341   1.6260   1.6671  0.988
2683.01 126.4465 126.4462 166.4958 166.4959  16.7360  16.7950  0.997
2686.01 211.0339 211.0344 279.1211 279.1270   7.0960   6.8340  0.975
2687.01   1.7168   1.7168 132.0309 132.0298   2.1026   2.0943  0.987
2687.02   8.1674   8.1674 136.2031 136.2023   3.2860   3.3707  0.987
2689.01 165.3451 165.3446 174.2931 174.2968   3.3360   3.2001  0.977
2691.01  97.4468  97.4465 204.8280 204.8208   7.2470   8.8542  0.904
2693.01   4.0814   4.0814 133.8598 133.8614   2.2929   2.3329  0.986
2693.03   6.8344   6.8344 136.8635 136.8609   2.1537   2.2222  0.976
2694.01   0.8434   0.8434 131.9662 131.9694   1.4362   1.5845  0.951
2694.02   6.5661   6.5661 134.4948 134.4973   1.7315   1.8627  0.964
2696.01  96.4561  96.4555 214.7504 214.7520  11.2090  11.1325  0.994
2696.02  44.5645  44.5646 143.4301 143.4361   7.6100   7.9490  0.976
2698.01  87.9732  87.9725 168.2892 168.2989  14.6900  15.3187  0.979
2700.01   0.9100   0.9100 131.9931 131.9879   2.5330   1.8000  0.843
2703.01 213.2577 213.2592 268.1359 268.1323   7.7750   9.0921  0.923
2704.01   4.8712   4.8712 133.6427 133.6421   1.5265   1.5741  0.984
2706.01   3.0976   3.0976 131.5545 131.5619   4.6298   4.7990  0.978
2707.01  58.0341  58.0338 138.7377 138.7388   5.5360   5.8597  0.972
2707.02  14.4253  14.4253 136.7546 136.7546   3.6530   3.8484  0.974
2707.03  26.6757  26.6758 150.0000 149.9949   2.6660   2.8871  0.960
2711.01   9.0244   9.0244 133.5392 133.5419   3.1419   3.2828  0.978
2711.02  17.3409  17.3409 138.9660 138.9659   3.4650   3.5733  0.981
2712.01   7.5078   7.5079 138.7106 138.7098   5.3137   5.6227  0.972
2714.01  14.3834  14.3833 140.5625 140.5704   8.6110   8.6699  0.990
2714.02  47.3183  47.3187 170.0620 170.0661  10.6170  12.0641  0.936
2714.03 184.2564 184.2622 255.2581 255.2259  11.2830  11.9813  0.960
2715.01  11.1283  11.1283 139.5417 139.5453   2.7717   2.6916  0.982
2715.02   2.2265   2.2265 133.3748 133.3767   1.7225   1.9516  0.939
2715.03   5.7209   5.7209 134.6628 134.6564   2.6180   2.7430  0.970
2716.01   0.9629   0.9629 132.1240 132.1293   1.6247   1.7897  0.927
2716.02   6.4601   6.4600 135.9646 135.9771   1.7850   2.0910  0.909
2717.01   0.9299   0.9299 132.2508 132.2535   1.7428   1.6245  0.946
2719.01   4.1158   4.1158 134.1195 134.1215   1.3850   1.5743  0.937
2720.01   6.5716   6.5715 132.7475 132.7519   3.1580   3.4737  0.952
2721.01  33.8787  33.8788 160.2178 160.2124   5.8110   5.9176  0.988
2722.01   6.1248   6.1248 134.9351 134.9348   3.6129   3.7485  0.982
2722.02  11.2428  11.2428 136.3217 136.3214   4.2025   4.3798  0.980
2722.03   4.0288   4.0288 133.7700 133.7660   3.0477   3.2659  0.966
2722.04   8.9212   8.9211 137.4889 137.4918   3.9220   4.0100  0.988
2723.01   1.9527   1.9527 133.1609 133.1642   0.7201   0.8249  0.931
2728.01  42.3514  42.3511 131.6238 131.6283   7.6356   7.8868  0.983
2729.01  14.8880  14.8879 141.9376 141.9481   5.0620   5.8625  0.929
2730.01   4.5216   4.5216 133.2166 133.2187   3.4897   3.5530  0.990
2732.01   7.0314   7.0315 134.4546 134.4490   5.8015   6.4352  0.949
2732.02  13.6116  13.6117 144.1721 144.1682   7.5080   7.9625  0.971
2732.03  54.2812  54.2809 140.7129 140.7211   5.3170   5.4906  0.978
2732.04  24.5608  49.1213 146.7955 146.7971   8.7300   8.6532  0.707
2733.01   5.6201   5.6201 132.9556 132.9481   2.4640   2.5214  0.956
2734.01   3.8259   3.8259 132.1985 132.1991   1.4804   1.4548  0.987
2735.01   0.5588   0.5588 131.5790 131.5804   0.7848   0.8807  0.933
2736.01   9.3365   9.3364 140.6808 140.6822   2.2637   2.4719  0.958
2739.01  10.1077  10.1077 135.1081 135.1076   3.6570   3.9682  0.960
2739.02   7.0956   7.0959 134.9973 134.9715   3.8260   4.6355  0.895
2742.01   0.7892   0.7892 131.5051 131.5039   0.9052   0.9357  0.940
2743.01  11.8746  11.8746 140.2137 140.2125   1.9902   2.0538  0.982
2744.01 109.6472 109.6468 190.6758 190.6734   6.2480   6.5992  0.973
2744.02  11.6153  11.6156 131.9759 131.9652   2.7800   2.0143  0.832
2745.01  15.6459  15.6458 146.0484 146.0502   4.0120   4.5892  0.935
2747.01   6.2641   6.2640 132.8289 132.8329   2.4420   2.9111  0.916
2748.01  23.1987  23.1986 142.6202 142.6254   9.7290  10.4051  0.967
2748.02   5.7772   5.7772 137.1668 137.1690   2.4230   2.3799  0.978
2750.01 174.6396 174.6366 184.5174 184.5229  15.9690  15.7735  0.986
2751.01  24.4003  24.4003 135.6294 135.6266   2.8750   2.9800  0.983
2753.01   0.9351   0.9351 132.1993 132.2020   1.5420   1.5624  0.959
2754.01   1.3416   1.3415 132.7388 132.7406   1.7009   1.4992  0.939
2755.01   8.4829   8.4830 132.9718 132.9650   2.4850   2.4708  0.972
2757.01 234.6354 234.6361 172.6461 172.6442   6.8970   7.1731  0.980
2759.01   1.0781   1.0781 132.0369 132.0349   0.9170   1.0875  0.894
2760.01  56.5736  56.5732 146.5787 146.5796   3.9880   4.1045  0.969
2762.01 132.9968 132.9971 258.3860 258.3835   7.4690   7.5192  0.997
2764.01   2.2530   2.2530 132.2403 132.2358   1.6230   1.7803  0.949
2768.01  11.8289  11.8357 137.6991 137.3503   3.3370   2.4792  0.143
2770.01 205.3844 205.3858 284.1956 284.1885   8.6020   8.7370  0.988
2775.01  17.5771  17.5771 137.7302 137.7301   1.5190   2.0136  0.869
2778.01   2.2157   2.2157 131.8221 131.8182   1.8915   1.8308  0.972
2779.01  34.4584  34.4586 147.8294 147.8247   7.3590   7.3754  0.992
2780.01   3.3518   3.3518 131.6483 131.6556   1.9405   2.1489  0.937
2785.01   4.7683   4.7683 134.8621 134.8637   3.2517   3.3689  0.982
2786.01  44.6170  44.6168 164.4448 164.4521   7.6320   7.9597  0.979
2789.01   3.4017   3.4017 132.0609 132.0548   1.7944   2.1380  0.910
2790.01  14.0095  14.0095 132.9721 132.9657   3.4050   3.4471  0.979
2791.01  27.5723  27.5719 145.3928 145.4019   5.2920   6.1322  0.929
2792.01   2.1282   2.1282 132.4706 132.4811   3.3050   3.2671  0.967
2793.01   4.4969   4.4969 134.2063 134.2079   1.7864   1.7716  0.991
2793.02   1.7668   1.7668 133.0832 133.0823   1.3395   1.5014  0.944
2797.01   0.8681   0.8681 131.8361 131.8433   1.5469   1.5365  0.920
2798.01   0.9161   0.9161 132.0228 132.0223   1.1495   1.1673  0.971
2801.01   6.9921   6.9920 138.0503 138.0530   4.8420   4.9367  0.988
2802.01   3.8482   3.8482 131.9187 131.9210   2.0200   2.0858  0.973
2803.01   2.3775   2.3776 133.3965 133.3833   2.2630   2.6028  0.920
2805.01   1.8779   1.8779 132.2619 132.2681   2.3270   2.4399  0.955
2806.01  24.7544  24.7543 140.2047 140.2082   3.5320   3.5819  0.989
2807.01   3.3757   3.3757 134.2132 134.2170   1.7350   1.2488  0.848
2812.01  76.6134  76.6136 153.7999 153.7990   9.7620   9.6920  0.996
2813.01   0.6985   0.6985 131.8511 131.8578   0.7866   1.1000  0.846
2816.01   1.2896   1.2896 131.8916 131.8925   1.4219   1.3782  0.969
2817.01   0.6340   0.6340 131.8948 131.8914   0.9237   0.8228  0.935
2820.01   3.0091   3.0091 131.6241 131.6296   2.2690   2.3684  0.966
2821.01  79.2456  79.2451 161.5635 161.5700   5.3260   5.4214  0.986
2822.01   4.4459   4.4459 131.7464 131.7450   2.4091   2.4903  0.983
2827.01   7.0632   7.0632 132.5308 132.5282   2.2610   2.4494  0.961
2828.01  59.4971  59.4967 146.9505 146.9552   5.6020   5.8828  0.976
2829.01  10.6135  10.6134 135.6907 135.6893   0.9978   1.0128  0.956
2830.01  40.5286  40.5288 168.0288 168.0215  10.5260  10.6875  0.989
2832.01   3.5755   3.5756 132.8583 132.8558   2.4630   2.5551  0.981
2833.01   1.7919   1.7919 132.8752 132.8740   1.2160   1.3688  0.939
2834.01 136.2056 136.2055 234.7236 234.7215   5.4910   5.6556  0.985
2835.01   6.3092   6.3092 133.9940 133.9956   1.2831   1.4262  0.948
2836.01   2.9419   2.9419 133.1071 133.1085   2.0333   2.2525  0.950
2837.01  13.3220  13.3220 142.7215 142.7191   6.2300   6.4056  0.986
2839.01   2.1646   2.1646 131.8323 131.8365   1.3848   1.2939  0.932
2840.01   3.6793   3.6794 134.9927 134.9884   3.6220   3.4650  0.969
2840.02   7.4465   7.4465 137.3416 137.3312   4.1140   4.0216  0.962
2841.01 159.3881 159.3937 226.9348 226.9217   8.3950   9.8612  0.923
2842.01   1.5654   1.5654 132.9125 132.9195   0.7796   0.6703  0.888
2842.02   5.1489   5.1489 133.3188 133.3307   0.9441   1.0742  0.875
2842.03   3.0362   3.0362 134.0591 134.0649   0.9604   0.9720  0.932
2845.01   1.5741   1.5741 131.8622 131.8656   1.5994   1.6874  0.941
2848.01  13.7873  13.7873 144.7760 144.7730   5.6000   5.6371  0.987
2849.01   5.9596   5.9597 135.0072 135.0027   2.8960   2.9558  0.971
2851.02   1.2394   1.2394 131.8523 131.8443   1.4310   1.3670  0.849
2853.01   1.4070   1.4070 131.6091 131.6102   1.3815   1.2947  0.910
2855.01   1.4008   1.4008 132.0233 132.0255   1.0658   1.1701  0.954
2856.01  25.8731  25.8732 143.2794 143.2828   5.4510   5.6169  0.984
2857.01  20.2642  20.2641 135.2825 135.2825   4.2850   4.6544  0.960
2857.02   7.4414   7.4414 137.7455 137.7476   4.7310   4.7636  0.977
2859.01   3.4462   3.4462 132.2305 132.2289   2.0010   2.1507  0.965
2859.02   2.0054   2.0055 133.2455 133.2348   1.7980   1.8888  0.841
2860.01 103.4272 103.4272 220.2275 220.2258   5.2000   5.2059  0.993
2862.01  24.5753  24.5753 144.1796 144.1812   2.2670   2.2814  0.989
2865.01   1.3116   1.3116 131.5349 131.5336   2.0250   2.0394  0.982
2866.01   1.2912   1.2912 131.9894 131.9921   1.8760   1.9266  0.982
2868.01  10.6528  10.6528 136.0893 136.0882   2.7110   2.8536  0.975
2869.01   3.3004   3.3004 133.5638 133.5684   4.4980   4.6259  0.982
2871.01  12.1000  12.0999 143.0402 143.0447   3.3580   3.5956  0.966
2871.02   5.3637   5.3637 134.6492 134.6513   2.8750   2.9043  0.975
2877.01   5.3088   5.3087 134.2441 134.2515   3.0180   3.7343  0.899
2878.01   3.8952   3.8953 131.8606 131.8569   1.7220   1.7414  0.970
2882.01  75.8580  75.8575 165.5562 165.5523   5.0510   6.5074  0.881
2883.01  11.9540  11.9539 140.2644 140.2731   2.6440   2.8314  0.956
2886.01   0.8818   0.8818 131.6906 131.6954   1.3051   1.1368  0.910
2890.01   8.9883   8.9883 138.8403 138.8338   4.6500   4.9005  0.974
2894.01  10.3108  10.3108 141.5117 141.5129   5.6430   5.7015  0.991
2898.01  25.3843  25.3842 137.7734 137.7731   3.6380   3.6643  0.982
2899.01   5.7721   5.7721 134.9303 134.9278   2.6060   2.7869  0.952
2900.01  46.1512  46.1511 147.8121 147.8156   5.2870   5.4191  0.987
2904.01  16.3583  16.3583 141.2569 141.2534   9.5730   9.7861  0.989
2906.01  13.9094  13.9092 142.8819 142.8895   6.6320   7.2308  0.958
2906.02 145.8887 145.8881 194.6256 194.6256   8.1200   8.4645  0.980
2913.01   2.8888   2.8888 132.3316 132.3429   2.9810   3.1908  0.954
2914.01  21.1182  21.1181 133.5927 133.5913   9.5410   9.8154  0.986
2915.01   5.0609   5.0610 134.4710 134.4575   2.4550   2.6771  0.937
2916.01   0.3069   0.6139 131.6364 131.6361   0.4610   0.5683  0.633
2919.01   2.5226   2.5226 131.6453 131.6558   1.4170   1.0044  0.840
2920.01   6.7397   6.7398 132.2865 132.2867   4.1060   4.4041  0.958
2921.01  16.6146  16.6148 137.3330 137.3281   2.6960   3.5875  0.867
2923.01   5.8389   5.8390 136.9042 136.9002   1.1187   1.1517  0.956
2924.01   2.2795   2.2795 133.3577 133.3664   1.5920   1.6374  0.929
2925.01   0.7165   0.7165 131.7220 131.7213   0.8150   0.8153  0.973
2926.01  12.2855  12.2855 131.9029 131.8990   3.0370   3.2200  0.971
2926.02   5.5361   5.5361 131.8857 131.8851   2.1817   2.2935  0.974
2926.03  20.9568  20.9569 139.0875 139.0814   3.5580   3.8336  0.963
2926.04  37.6327  37.6337 158.8322 158.8101   4.5470   5.4048  0.916
2927.01  24.4360  24.4362 134.8193 134.8104   6.3710   6.6149  0.979
2931.01  99.2531  99.2523 148.5353 148.5377   6.0060   7.0045  0.926
2933.01 119.0840 119.0831 163.5584 163.5654   2.7810   2.5807  0.953
2935.01  27.8800  27.8807 134.5404 134.5260   6.3600   7.3370  0.930
2936.01   6.4802   6.4804 132.8597 132.8466   3.2110   3.4333  0.934
2942.01  13.8430  13.8430 139.9525 139.9606   4.2250   4.2352  0.977
2942.02  24.2762  24.2758 152.4203 152.4344   4.7150   4.7883  0.965
2943.01  54.4092  54.4095 175.4021 175.4044   9.5110   9.5109  0.985
2945.01  19.9475  19.9475 144.2481 144.2471   1.7980   1.7154  0.972
2946.01  15.1410  15.1409 143.7386 143.7445   4.2760   4.5021  0.974
2948.01  11.3917  11.3917 141.5586 141.5607   4.9710   5.1012  0.987
2949.01  10.1749  10.1748 132.3397 132.3564   4.4540   5.4989  0.900
2949.02   3.7503   3.7503 134.8015 134.8050   3.2580   2.9408  0.950
2951.01   2.4436   2.4436 132.8054 132.8090   1.8220   1.7950  0.955
2956.01   3.9377   3.9380 135.2785 135.2237   4.9160   5.0181  0.854
2957.01   4.6449   4.6448 133.6734 133.6903   2.5100   2.4421  0.929
2958.01  31.6084  31.6086 134.6836 134.6782   3.7310   3.6180  0.980
2959.01  16.1560  16.1558 140.2219 140.2325   3.8440   3.7481  0.970
2962.01   2.1729   2.1729 131.7358 131.7323   2.0490   2.0930  0.979
2963.01  18.2206  18.2206 141.3743 141.3736   5.3130   5.4348  0.989
2963.02   7.3510   7.3511 133.6392 133.6265   2.6380   2.8304  0.940
2964.01  47.4500  47.4496 173.4540 173.4602  10.7470  11.0655  0.986
2967.01  37.3038  37.3037 133.3059 133.2962   8.0590   6.9734  0.930
2968.01  10.1643  10.1643 136.4342 136.4308   5.8510   5.9123  0.992
2970.01   4.8205   4.8206 135.7852 135.7747   3.4680   3.4700  0.968
2971.01   6.0960   6.0960 134.5866 134.5903   5.2220   6.0263  0.931
2972.01  13.2512  13.2510 141.1734 141.1819   4.8920   5.5888  0.932
2975.01 175.3284 175.3276 230.9398 230.9372   4.7940   6.1043  0.885
2976.01  21.6132  21.6132 137.0224 137.0259   2.0200   1.5463  0.875
2977.01   2.7882   2.7882 131.8522 131.8529   3.3260   3.4587  0.981
2977.02   4.1383   4.1383 133.2285 133.2296   3.4490   3.5725  0.983
2980.01   1.6387   1.6386 132.2899 132.2928   1.9480   2.0362  0.947
2981.01   9.0669   9.0669 134.7521 134.7525   2.9570   3.3570  0.938
2982.01   4.0223   4.0223 135.1732 135.1760   0.8605   1.0623  0.900
2984.01  11.4554  11.4555 136.3234 136.3189   4.8870   4.9767  0.986
2989.01   6.3313   6.3312 137.1359 137.1442   2.8090   3.2069  0.936
2990.01  11.2007  11.2006 137.5046 137.5043   3.7860   4.1637  0.953
2992.01  82.6605  82.6595 152.6640 152.6721   4.3030   3.5153  0.904
2994.01   2.0339   2.0338 131.9169 131.9280   3.2010   3.1376  0.945
2995.01   5.1949   5.1949 131.6228 131.6276   3.1480   3.1861  0.984
2996.01  15.9315  15.9316 141.8114 141.8063   2.7100   2.7374  0.981
2998.01  28.2274  28.2274 141.4935 141.4939   5.6480   5.8936  0.979
3004.01  20.0712  20.0708 136.9300 136.9440   6.1370   6.6209  0.962
3007.01  11.1916  11.1916 138.0461 138.0450   2.1180   2.1414  0.938
3008.01   2.9979   2.9979 131.7668 131.7703   4.3920   4.4321  0.976
3009.01   0.7649   0.7649 132.1308 132.1318   1.1779   1.2595  0.967
3010.01  60.8662  60.8662 179.2850 179.2847   4.4200   4.5647  0.984
3013.01   3.7656   3.7656 131.7555 131.7549   0.9115   0.9879  0.959
3014.01  86.1151  86.1166 134.8925 134.8725   6.1300   6.0788  0.966
3015.01   3.6146   3.6146 133.0945 133.0910   3.1880   3.3413  0.969
3017.01   2.4629   2.4629 132.8021 132.8000   2.0510   1.6986  0.910
3019.01   4.1794   4.1794 133.8499 133.8489   2.5860   2.5733  0.978
3020.01  10.9192  10.9193 134.2719 134.2696   4.4620   4.7498  0.966
3022.01   2.7626   2.7627 132.9940 132.9917   1.8930   1.7883  0.921
3022.02   5.0537   5.0538 135.1161 135.1003   2.3050   3.2839  0.838
3026.01   3.5158   3.5158 134.2984 134.2981   1.3640   1.2870  0.957
3027.01   6.0703   6.0703 135.3114 135.3128   1.2900   1.5053  0.926
3029.01  18.9762  18.9763 134.8353 134.8348   2.4070   2.5753  0.963
3029.02   6.3473   6.3473 132.9979 132.9984   3.2710   3.3466  0.989
3031.01   7.6481   7.6482 137.2191 137.2122   2.2890   2.3824  0.946
3034.01  31.0209  31.0210 138.0174 138.0116   2.0960   1.8131  0.931
3037.01   5.4654   5.4654 133.5888 133.5911   3.2570   3.8986  0.914
3038.01   1.4951   1.4951 132.6621 132.6724   3.1100   2.7419  0.892
3039.01  20.3505  20.3505 142.7564 142.7560   7.3160   7.3024  0.997
3040.01   4.8100   4.8100 133.0052 133.0060   1.9990   2.0923  0.978
3041.01   5.0829   5.0829 134.0065 133.9992   2.4820   2.5333  0.938
3042.01  31.0256  31.0256 158.5726 158.5743   5.4910   5.6125  0.986
3043.01   3.0894   3.0893 134.2148 134.2379   2.6080   3.0987  0.892
3045.01  44.8698  44.8702 141.1230 141.1146   4.1660   4.2786  0.975
3048.01   4.7329   4.7329 131.5789 131.5802   1.5691   1.6889  0.957
3049.01  22.4764  22.4766 136.8319 136.8230   3.5600   3.9761  0.947
3050.01   1.2426   1.2426 131.8805 131.8973   1.7360   1.7181  0.885
3051.01  11.6824  -1.0000 134.8311  -1.0000   2.7100  -1.0000 -1.000
3052.01  10.1296  10.1297 135.9987 135.9908   3.2390   3.4534  0.963
3052.02  15.6112  15.6112 144.8743 144.8734   3.7840   3.8591  0.990
3053.01  42.5216  42.5219 136.1288 136.1204   5.7980   5.8153  0.986
3056.01   6.6996   6.6996 134.1472 134.1495   2.7040   2.7582  0.988
3057.01  29.7272  29.7271 134.6564 134.6590   4.1060   3.7395  0.954
3057.02  10.6137  10.6136 140.8514 140.8593   3.6070   3.8093  0.969
3060.01   6.9131   6.9133 138.4240 138.4135   4.7680   5.0313  0.947
3061.01   7.3285   7.3285 132.1321 132.1282   1.4320   1.0782  0.867
3063.01  18.6052  18.6055 149.0326 149.0266   7.1800   7.3905  0.973
3065.01   0.8964   0.8964 132.2954 132.3024   1.0660   0.9757  0.923
3066.01  24.2205  24.2203 146.4237 146.4305   3.2190   3.8708  0.912
3068.01   3.9168   3.9168 133.6012 133.5964   2.1410   2.0668  0.959
3069.01  43.1033  43.1027 140.1153 140.1341   7.0130   7.2505  0.967
3071.01  23.9554  23.9553 146.6636 146.6640   3.1850   3.2652  0.988
3072.01  24.3367  24.3364 154.3767 154.3955   2.9530   4.6460  0.797
3073.01   7.4099   7.4099 138.1803 138.1819   1.0712   1.1396  0.969
3075.01   4.7656   4.7656 133.5031 133.5008   2.1650   2.7559  0.886
3077.01   4.0958   4.0958 131.6212 131.6203   1.6530   1.6758  0.992
3077.02   7.5584   7.5586 138.0001 137.9767   2.8350   2.7037  0.911
3078.01   2.9862   2.9862 133.4783 133.4636   3.0600   3.3260  0.939
3083.01  10.1832  10.1832 133.2144 133.2136   3.0410   3.0995  0.987
3086.01 174.7321 174.7348 252.5332 252.5272   8.2510  10.4495  0.889
3088.01   3.4841   3.4841 134.5532 134.5471   1.3560   1.5732  0.920
3089.01   0.8585   0.8586 132.1470 132.1374   0.3820   0.6099  0.752
3091.01  17.0676  17.0679 145.5734 145.5617   6.1650   5.9408  0.970
3093.01  29.6092  29.6098 137.3359 137.3334   5.4710   7.5771  0.850
3094.01   4.5770   4.5770 132.1004 132.0963   0.9210   0.8248  0.922
3095.01   3.4239   3.4239 132.8801 132.8776   1.7940   1.8732  0.970
3096.01  14.4541  14.4538 135.4467 135.4712   7.0950   8.6441  0.906
3097.01  11.9216  11.9216 137.4751 137.4793   4.9320   5.0120  0.990
3097.02   6.8025   6.8026 138.0356 138.0413   4.6310   4.5868  0.921
3097.03   8.7034   8.7031 140.1707 140.1535   4.9310   4.8339  0.817
3101.01  14.2563  14.2563 133.4050 133.4095   4.3890   4.7952  0.957
3104.01   1.2369   1.2369 132.1797 132.1803   0.7692   1.0630  0.851
3105.01   4.2123   4.2122 132.9276 132.9280   5.8210   7.1935  0.895
3106.01   0.9690   0.9690 132.4295 132.4243   1.6220   1.7661  0.954
3108.01   7.3627   7.3627 136.8605 136.8647   1.3725   1.4233  0.967
3109.01  10.6761  10.6761 140.5924 140.5905   4.5490   4.7495  0.978
3110.01   4.4849   4.4849 135.0278 135.0168   2.5800   2.9032  0.938
3111.01  10.7680  10.7680 138.5059 138.5051   3.4750   3.6248  0.979
3111.02   4.3285   4.3285 132.5127 132.5102   2.7310   2.9708  0.954
3112.01   2.1189   2.1189 132.8061 132.8152   0.6290   1.0076  0.776
3113.01   2.4605   2.4605 133.6125 133.6130   2.0030   2.0230  0.989
3115.01   5.8660   5.8661 136.3560 136.3495   3.9780   3.9685  0.983
3116.01  23.9109  23.9114 150.5316 150.5162   5.0550   6.2394  0.900
3117.01   6.0667   6.0666 136.1346 136.1483   1.9970   1.8779  0.915
3120.01   4.1359   4.1359 133.5396 133.5378   2.7890   2.3055  0.909
3122.01   8.0533   8.0533 134.9605 134.9614   5.2770   5.6991  0.962
3123.01  15.2312  15.2312 143.7290 143.7347   4.0160   4.1288  0.967
3125.01   4.4534   4.4534 133.0937 133.0917   3.7960   3.8689  0.989
3127.01   9.7057   9.7057 140.3731 140.3735   6.9220   7.3622  0.969
3128.01  21.2360  21.2360 149.8817 149.8761   3.9320   4.3068  0.956
3130.01  14.8639  14.8639 142.9541 142.9591   2.8060   2.1693  0.880
3130.02   5.6524   5.6524 136.9803 136.9801   2.0040   2.1622  0.962
3131.01  10.9295  10.9295 141.4947 141.5036   6.0620   5.9784  0.981
3136.01   2.3916   2.3916 133.0785 133.0836   1.9160   1.9941  0.963
3137.01   1.3320   1.3320 131.5811 131.5789   1.5410   1.2887  0.914
3140.01   5.6888   5.6888 131.6636 131.6699   2.6840   2.7496  0.964
3141.01   2.3194   2.3194 131.9358 131.9339   1.6120   1.6091  0.972
3142.01  27.9432  27.9423 136.8668 136.8834   5.4940   5.6189  0.944
3144.01   8.0739   8.0739 540.0416 136.3439   2.2170   2.4261  0.956
3145.01   4.5370   4.5370 132.1877 132.1862   1.7400   1.8660  0.966
3145.02   0.9773   0.9773 131.7063 131.7103   1.5920   1.6584  0.893
3146.01  39.8595  39.8587 154.7608 154.7820   8.0600   8.3854  0.969
3147.01  39.4420  39.4421 169.1367 169.1477   7.2850   6.8443  0.954
3158.02   4.5459   4.5459 131.5228 131.5219   1.7367   1.8251  0.975
3158.03   6.1894   6.1894 134.7867 134.7842   2.2112   2.2996  0.979
3158.04   7.7435   7.7435 135.0938 135.0919   2.7852   2.9631  0.967
3158.05   9.7405   9.7405 134.8801 134.8784   1.6909   1.7619  0.979
3161.01   6.0941   6.0941 133.6532 133.6604   2.1320   1.8043  0.920
3165.01   4.1176   4.1175 132.7898 132.8020   4.4150   4.3303  0.971
3168.01  56.3481  56.3429 163.3768 163.4402   8.6880   9.6700  0.905
3179.01   5.9908   5.9908 134.5412 134.5374   1.6610   1.6741  0.977
3190.01   8.9530   8.9530 134.3356 134.3336   2.9160   2.9673  0.990
3194.01  10.8131  10.8131 131.6616 131.6669   1.6560   1.3035  0.887
3196.01   4.9606   4.9606 135.3152 135.3184   2.8460   2.8293  0.972
3196.02   6.8830   6.8830 134.1653 134.1618   1.7740   2.2251  0.893
3202.01  92.4648  92.4563 211.1826 211.2280  15.4920  17.9058  0.926
3203.01  96.8172  96.8187 136.5542 136.5429  10.2200  10.6411  0.980
3209.01  11.9126  11.9127 143.1564 143.1540   6.0320   6.1633  0.986
3214.01  11.4950  11.4950 141.2771 141.2772   7.5640   7.5083  0.997
3224.01   3.4386   3.4386 132.6812 132.6828   1.2990   1.3157  0.900
3225.01   4.8754   4.8756 133.2992 133.2796   1.9410   1.9898  0.876
3232.01   6.0592   6.0592 133.6722 133.6720   1.2680   1.3747  0.960
3234.01   2.4181   2.4181 132.3828 132.3862   2.1940   2.3111  0.973
3236.01   7.1305   7.1305 135.5907 135.5912   2.6520   2.7213  0.929
3237.01  33.4204  33.4203 159.1372 159.1379   5.0911   5.4124  0.970
3245.01  10.6005  10.6006 132.9846 132.9837   4.4840   4.7134  0.975
3246.01   0.6900   0.6900 131.6352 131.6343   1.2135   1.1692  0.980
3248.01   6.9126   6.9126 132.1571 132.1548   2.2980   2.1706  0.972
3255.01  66.6505  66.6505 171.1811 171.1809   5.6180   5.9462  0.972
3258.01  40.3510  40.3512 153.4162 153.4121   3.8480   3.9599  0.983
3259.01  72.9333  72.9332 198.1140 198.1128   3.8390   3.8363  0.986
3260.01  56.6747  56.6749 160.4501 160.4447   5.4220   5.6362  0.981
3261.01  12.2707  12.2706 137.5704 137.5729   3.1060   3.3949  0.955
3262.01  13.2275  13.2275 137.7220 137.7173   6.1040   6.4184  0.975
3263.01  76.8794  76.8794 146.8826 146.8824   2.3700   2.3641  0.999
3264.01  13.0152  13.0152 134.7431 134.7473   3.4910   3.5917  0.985
3266.01  54.5094  54.5091 140.8263 140.8296   4.2220   4.5847  0.961
3267.01  14.1959  14.1960 137.0141 137.0088   3.5770   3.7129  0.974
3268.01  11.5248  11.5248 134.0823 134.0828   1.6750   1.8643  0.948
3271.01  19.5489  19.5493 149.7877 149.7833   1.6960   3.1855  0.729
3274.01  35.6222  35.6224 141.4579 141.4556   5.1460   4.9849  0.984
3277.01  42.9138  42.9136 139.8885 139.8883   5.1210   5.3876  0.975
3279.01  30.8278  30.8279 143.1448 143.1426   4.1920   4.3698  0.980
3280.01  47.1612  47.1605 150.2532 150.2588   4.0590   4.2934  0.957
3281.01  47.0319  47.0324 175.4745 175.4687   5.9060   5.9301  0.986
3282.01  49.2768  49.2766 157.0254 157.0238   3.6960   3.8149  0.977
3283.02  20.5720  20.5719 142.7979 142.7997   3.5110   3.5576  0.988
3284.01  35.2332  35.2332 135.3610 135.3604   3.7570   3.8480  0.988
3286.01  18.1374  18.1373 136.8080 136.8192   3.5500   3.7000  0.953
3287.01  51.1110  51.1109 143.7717 143.7760   7.9870   8.4638  0.972
3288.01  47.9873  47.9873 160.6508 160.6504   4.7560   5.2870  0.948
3296.01  62.8692  62.8705 166.0209 166.0048   5.7780   5.7605  0.968
3298.01  29.9633  29.9633 149.9419 149.9434   2.6320   2.8249  0.966
3301.01  20.7105  20.7106 140.9021 140.9036   2.5400   3.1086  0.904
3303.01  29.3495  29.3494 148.4646 148.4631   4.2070   4.4528  0.972
3305.01  65.6488  65.6492 174.7942 174.7902   7.4310   7.3771  0.993
3306.01  25.1586  25.1594 153.0506 153.0378   5.1800   5.2964  0.942
3307.01  10.5073  10.5071 139.6564 139.6719   2.7680   2.9265  0.932
3308.01  31.7786  31.7788 136.7685 136.7655   8.0560   8.2997  0.984
3308.02   5.3279   5.3279 133.5483 133.5421   4.6780   4.6678  0.980
3309.01  71.0545  71.0546 134.7350 134.7350   1.9271   2.0201  0.975
3310.01  20.5513  20.5513 141.0823 141.0854   3.7750   4.7218  0.894
3311.01  31.8277  31.8276 134.5982 134.5977   1.5840   2.0494  0.879
3312.01  18.0939  18.0938 139.0147 139.0209   3.2970   3.4942  0.967
3313.01  34.9525  34.9523 163.5201 163.5235   1.5530   1.5311  0.972
3315.01  31.1750  31.1749 159.0953 159.0984   3.9680   4.0099  0.993
3316.01  47.0569  47.0571 161.0591 161.0561   5.2722   5.5244  0.978
3319.01  19.5906  19.5906 144.6587 144.6595   6.6650   6.9339  0.980
3319.02   8.2398   8.2398 137.7546 137.7542   5.6170   5.8861  0.977
3319.03   3.5455   3.5455 132.3770 132.3783   4.1700   4.3227  0.982
3320.01  85.0624  85.0624 149.2211 149.2208   4.6993   4.6893  0.999
3323.01  14.3196  14.3195 134.1632 134.1668   3.8700   4.3536  0.943
3324.01  21.8635  21.8636 145.2400 145.2364   3.5820   3.6266  0.982
3329.01  12.6875  12.6878 136.1592 136.1539   4.4700   5.1833  0.923
3330.01  16.2951  16.2952 144.8046 144.8040   3.6440   3.9724  0.958
3334.01  95.1783  95.1783 224.5968 224.5968   3.6119   3.6156  0.999
3335.01  31.2548  31.2543 155.0290 155.0476   5.7540   5.8016  0.968
3337.01  11.1663  11.1662 134.9682 134.9712   3.4020   3.5397  0.972
3339.01  23.1334  23.1334 154.4536 154.4540   3.0870   3.5592  0.932
3340.01   8.9540   8.9542 132.8436 132.8278   4.9150   5.1270  0.959
3340.02  13.7281  13.7282 143.5489 143.5484   5.2920   5.3415  0.978
3341.01  27.0969  27.0968 139.3369 139.3427   8.3240   9.0421  0.959
3341.02  11.5474  11.5475 139.9823 139.9775   6.5140   6.8555  0.975
3343.01  83.2663  83.2664 194.2392 194.2395   2.8880   2.8982  0.994
3344.01  11.6045  11.6045 139.0557 139.0515   3.3370   3.5291  0.972
3344.02   3.6390   3.6390 131.7854 131.7895   2.2130   2.4334  0.949
3345.01  38.1313  38.1302 159.3666 159.3906   6.3450   6.5961  0.958
3346.01  14.4274  14.4273 138.8413 138.8407   3.8900   4.6830  0.911
3347.01  12.9024  12.9024 139.1510 139.1480   2.4490   2.5536  0.978
3348.01  36.4333  36.4340 132.9110 132.9017   4.2130   4.6220  0.945
3349.01  82.1774  82.1752 197.1932 197.2020   9.1650   9.2413  0.971
3352.01  10.3586  10.3586 138.3038 138.3055   2.5740   2.6588  0.977
3353.01  11.5553  11.5553 134.1308 134.1302   2.7990   3.3548  0.913
3354.01  11.5706  11.5706 136.2855 136.2888   3.0710   3.2158  0.977
3355.01  16.2953  16.2954 144.8001 144.7960   4.8790   5.0886  0.981
3356.01  26.0841  26.0838 149.4478 149.4474   6.7250   6.6485  0.976
3357.01  52.8028  52.8028 167.2704 167.2704   5.6284   5.6076  0.998
3358.01  10.1040  10.1040 132.8933 132.8935   0.8867   0.8014  0.951
3361.01  65.9413  65.9409 231.9646 166.0295   7.6620   7.9294  0.983
3363.01  14.5326  14.5326 140.4678 140.4674   2.4079   2.4972  0.982
3365.01  22.1268  22.1268 144.9351 144.9326   3.6860   3.8705  0.976
3367.01  25.3734  25.3736 151.8783 151.8712   2.7430   3.5529  0.879
3370.01  24.3523  24.3528 147.2002 147.1819   2.5100   2.6480  0.920
3370.02   5.9422   5.9422 133.8141 133.8194   2.2737   2.5033  0.953
3371.01  58.1266  58.1261 163.1147 163.1197   4.0570   4.1134  0.980
3371.02  12.2538  12.2539 143.7031 143.7033   2.2130   2.4095  0.949
3372.01  26.7576  26.7575 137.2888 137.2865   5.8290   5.8889  0.979
3374.01   9.5085   9.5084 140.5587 140.5618   4.3810   4.5530  0.972
3374.02  34.1082  34.1075 158.4240 158.4295   7.6180   6.9404  0.948
3375.01  47.0565  47.0564 173.9631 173.9638   4.8030   4.8767  0.993
3377.01  10.0100  10.0100 131.6142 131.6145   1.4530   1.3904  0.978
3379.01  30.4549  30.4541 140.7631 140.7704   6.1430   7.3697  0.912
3383.01  37.8869  37.8866 133.0195 133.0255   5.1650   5.6475  0.956
3384.01  10.5484  10.5484 139.0607 139.0637   1.3500   1.2256  0.934
3384.02  19.9158  19.9160 139.3730 139.3629   6.1540   6.3171  0.980
3385.01  54.0613  54.0613 181.7881 181.7880   4.4840   4.4992  0.998
3386.01  34.5260  34.5260 150.1022 150.1021   4.4765   4.4904  0.998
3389.01  29.7683  29.7677 155.4933 155.5166   9.6640  11.5913  0.913
3391.01  36.7660  36.7667 157.1404 157.1421   2.8920   5.2909  0.740
3393.01  54.6496  54.6494 176.0299 176.0467   8.4050   8.1763  0.959
3394.01  15.5764  15.5763 135.9501 135.9560   5.3130   5.5598  0.978
3395.01  10.0052  10.0050 136.8264 136.8328   3.9750   3.5994  0.951
3396.01  36.2587  36.2580 146.8309 146.8434   5.9310   6.9551  0.923
3397.01  35.8756  35.8755 147.5074 147.5096   4.0000   4.2304  0.972
3398.01   7.3195   7.3194 137.2185 137.2356   4.8390   5.2032  0.953
3398.02  35.8023  35.7995 144.8741 144.9578  10.5410   8.5566  0.880
3401.01  17.9559  17.9557 139.0282 139.0514   4.5960   5.5299  0.909
3403.01  39.8190  39.8190 166.6467 166.6456  10.7980  10.9962  0.991
3403.02   6.1583   6.1583 135.4999 135.4972   6.2850   6.2817  0.987
3404.01  82.2948  82.2930 212.0073 212.0346   7.0090   7.6295  0.945
3407.01  92.4363  92.4363 163.5883 163.5861   5.7090   5.9085  0.986
3408.01  65.4274  65.4281 176.2753 176.2662   9.5590   9.5553  0.990
3410.01  16.5862  16.5861 133.2787 133.2778   6.8990   7.2704  0.974
3410.02  61.5695  61.5686 182.0202 182.0325   8.7130  10.4229  0.914
3411.01  26.8377  26.8377 158.1252 158.1256   1.6278   1.6495  0.994
3412.01  16.7526  16.7525 131.5952 131.5967   3.1840   3.3357  0.977
3413.01  49.6128  49.6128 165.9985 165.9983   7.0956   7.0723  0.998
3414.01  27.0098  27.0098 141.2897 141.2898   1.9573   1.9715  0.997
3415.01  15.0218  15.0220 143.7019 143.6875   4.5570   4.6936  0.966
3416.01  11.8236  11.8236 139.4366 139.4352   7.6050   8.5165  0.945
3417.01  91.0805  91.0807 213.7586 213.7538   9.6500   9.7481  0.992
3418.01  85.2733  85.2735 182.3682 182.3598   9.4620  11.7437  0.897
3419.01  58.5851  58.5850 140.7997 140.7997   3.5846   3.5938  0.998
3420.01   5.7745   5.7745 134.5135 134.5153   3.4710   3.8387  0.951
3420.02  12.5015  12.5015 142.5579 142.5625   3.9580   3.9205  0.987
3421.01  40.6507  40.6511 164.5592 164.5485  11.3150  12.0487  0.969
3423.01  30.2542  30.2541 136.6377 136.6383   2.0875   2.3272  0.948
3425.01  20.0349  20.0348 145.4418 145.4500   6.6270   7.3389  0.950
3425.02   3.1572   3.1572 131.6981 131.6984   3.9210   3.7300  0.975
3426.01  58.7700  58.7703 174.7761 174.7646   7.1350   7.7760  0.958
3428.01  64.6588  64.6594 170.1783 170.1767   7.5490   7.9477  0.973
3429.01  15.8276  15.8285 144.4279 144.3868   3.1090   3.9570  0.843
3429.02   8.7420   8.7419 135.4222 135.4253   4.2970   4.3368  0.985
3430.01  13.9247  13.9248 142.0532 142.0492   4.9870   5.1691  0.982
3432.01  48.0514  48.0509 140.5010 140.5099   7.6380   8.2404  0.963
3433.01  34.0843  34.0843 152.0674 152.0669   1.3831   1.3262  0.979
3434.01  10.2856  10.2856 141.2113 141.2107   2.9610   2.9830  0.982
3436.01  44.2008  44.2019 163.2248 163.2105   4.6780   4.8925  0.948
3437.01  15.0330  15.0329 131.9042 131.9084   5.4160   5.8817  0.960
3437.02  34.7497  34.7500 158.6845 158.6842   3.5060   3.4684  0.952
3438.01  14.5565  14.5565 141.0432 141.0383   4.5700   4.7275  0.982
3439.01  41.7084  41.7083 153.5395 153.5384   8.4010   8.5063  0.992
3440.01  33.0257  33.0258 161.0099 161.0162   5.9440   7.1446  0.912
3443.01  96.1699  96.1702 170.2568 170.2524   7.4710   7.5246  0.992
3444.01  12.6714  12.6713 137.5121 137.5236   2.3840   2.7336  0.928
3444.02  60.3267  60.3267 145.0580 145.0581   1.7072   1.7110  0.998
3444.03   2.6360   2.6360 132.3101 132.3171   1.6440   1.5632  0.950
3445.01  82.3040  82.3042 159.0380 159.0435  13.8430  15.0485  0.959
3448.01  32.5106  32.5109 136.6319 136.6233   3.2760   3.7527  0.935
3449.01  62.1277  62.1277 172.0665 172.0664   5.2668   5.2301  0.997
3451.01  10.9075  10.9076 136.6092 136.5979   2.8050   3.1341  0.937
3455.01  14.0547  14.0544 133.0910 133.1064   4.0360   4.2389  0.955
3456.01  30.8609  30.8609 138.3154 138.3159   4.1090   4.2134  0.987
3458.01  14.0329  14.0328 138.0626 138.0652   6.8440   7.1128  0.979
3459.01  13.2226  13.2226 144.2913 144.2923   3.7290   4.4123  0.919
3460.01  62.5964  62.5965 186.0170 185.9949  12.4940  11.5809  0.960
3462.01  12.4327  12.4327 142.1046 142.1047   7.8290   8.0953  0.983
3462.02  30.9905  30.9897 141.4182 141.4465   8.4920  10.1111  0.916
3465.01  16.0506  16.0507 141.7332 141.7321   2.9390   3.5281  0.913
3468.01  20.7057  20.7075 139.9846 139.9421   9.0290   8.8580  0.898
3470.01  15.0619  15.0618 140.1040 140.1118   6.4160   6.4266  0.987
3470.02  25.4338  25.4338 143.1287 143.1284   6.4240   6.6630  0.982
3472.01  10.4300  10.4300 133.2982 133.2977   2.2000   2.0571  0.967
3473.01  27.6371  27.6371 143.9337 143.9346   2.3166   1.9928  0.928
3474.01  52.6079  52.6097 158.6265 158.6212   8.2320   8.3627  0.944
3478.01  33.4976  33.4969 163.7522 163.7592   4.1110   4.6930  0.927
3481.01  32.7164  32.7067 135.9077 136.0845  10.1660  12.2560  0.756
3482.01  15.3317  15.3317 142.5250 142.5237   5.2390   5.4478  0.981
3483.01  82.3317  82.3225 133.0842 133.1924   8.4540   6.5478  0.825
3484.01  84.7039  84.7041 152.1859 152.1820  10.4470  10.4502  0.995
3486.01  19.0704  19.0692 145.6734 145.7378   9.9400  10.2604  0.935
3487.01  89.7397  89.7397 205.2648 205.2655   3.2585   3.2827  0.996
3493.01  46.7169  46.7164 145.4922 145.5013   7.3530   7.3204  0.986
3494.01  42.8774  42.8777 156.0695 156.0644   1.9780   2.0181  0.967
3495.02   6.6851   6.6848 132.3293 132.3647   2.9390   3.7219  0.863
3496.01  23.2383  23.2385 143.5414 143.5381   8.1910   8.3488  0.987
3496.02   8.5436   8.5434 137.9726 137.9893   7.0100   6.3198  0.948
3497.01  20.3597  20.3597 134.2910 134.2904   1.9164   2.3707  0.899
3500.01  73.7507  73.7504 188.5189 188.5218  13.2340  13.6354  0.985
3503.01  21.1876  21.1859 148.8096 148.8444   2.7760   5.4973  0.698
3506.01  12.6253  12.6253 140.0596 140.0608   3.1460   3.1159  0.989
3515.01  82.1376  82.1376 196.1225 196.1226   5.5528   6.1547  0.950
3520.01 135.5860 135.5869 177.9285 177.9224   5.5922   3.5000  0.792
3522.01 241.0715 241.0708 223.9912 223.9932  11.0083   9.8818  0.947
3527.01  76.8198  76.8198 188.1258 188.1257   5.1182   5.1627  0.996
3528.01 165.4058 165.4057 141.5762 141.5762  13.6481  13.6004  1.000
3531.01  70.5829  70.5829 190.4998 190.4995   8.8223   8.8402  0.999
3536.01 156.5166 156.5165 278.1374 278.1375  12.2541  12.2342  1.000
3541.01 421.4297 421.4285 262.2879 262.2889   9.3151   8.6021  0.964
3545.01   1.0921   1.0921 132.1029 132.0985   3.0130   1.5000  0.706
3554.01 394.6782 394.6782 346.1400 346.1383   6.0902   3.0000  0.700
3557.01 243.8213 243.8212 159.4956 159.4958  10.8992  10.8842  1.000
3560.01   1.5018   1.5018 131.5670 131.5379   5.8566   5.7686  0.928
3565.01   2.6376   2.6376 131.5756 131.5755   5.9395   5.9744  0.997
3573.01  43.5622  43.5622 153.2709 153.2709   3.6760   3.6922  0.997
3583.01 210.3063 210.3064 285.1279 285.1271   6.6733   6.6462  0.997
3602.01 249.3625 249.3622 279.6577 279.6581   8.2780   8.3101  0.998
3605.01 178.2679 178.2681 255.3521 255.3510   5.8834   5.8733  0.998
3606.01   2.1816   2.1816 133.4856 133.4820   4.4058   4.4127  0.991
3608.01 244.8327 244.8327 285.7027 285.7027   4.3514   4.3414  0.998
3611.01  10.4433  10.4433 133.6292 133.6288   3.9112   3.9639  0.993
3620.01  46.6982  46.6982 167.6986 167.6985   3.5849   3.5649  0.998
3626.01  44.1458  44.1458 167.3924 167.3924   4.0860   4.1029  0.999
3627.02   8.5300   8.5300 137.6548 137.6548   3.9081   3.9278  0.998
3652.01  16.3719  16.3719 140.0197 140.0200   3.4527   3.4581  0.999
3660.01 174.7697 174.7697 172.4722 172.4725   2.3108   2.3536  0.983
3663.01 282.5255 282.5256 363.0718 363.0716  10.8101  10.8299  0.999
3674.01 175.0659 175.0658 179.0436 179.0439   4.5577   4.5048  0.991
3675.01  20.8392  20.8389 133.4979 133.5121   2.3316   2.3273  0.934
3678.01 160.8847 160.8842 277.5041 277.5062  10.7536  10.9459  0.992
3680.01 141.2416 141.2415 256.2046 256.2050   6.7544   6.7783  0.997
3681.01 217.8318 217.8318 238.8202 238.8199  21.3037  21.3247  0.999
3681.02  10.5142  10.5141 134.5672 134.5707   3.6430   3.8268  0.976
3683.01 214.3114 214.3121 336.3313 336.3302  16.1734  16.2412  0.998
3685.01 208.8691 208.8691 273.6925 273.6925   4.5461   4.5622  1.000
3685.02   7.2593   7.2593 131.7119 131.7102   6.1980   6.3838  0.985
3689.01   5.2409   5.2409 136.0255 136.0242   3.4050   3.4069  0.995
3690.01  12.8930  12.8930 141.6111 141.6107   3.2985   3.2581  0.994
3692.01   1.1602   1.1601 132.1455 132.1469   2.1302   1.9704  0.962
3696.01 181.8521 181.8522 251.8780 251.8778   5.7965   5.7009  0.991
3709.01 205.5833 205.5832 234.7465 234.7468   6.0481   5.9881  0.988
3717.01 227.6626 227.6625 232.2423 232.2421   5.5015   5.4403  0.993
3720.01 213.3991 213.3990 274.2095 274.2096   6.5065   6.4825  0.999
3721.01   6.4080   6.4081 134.0713 134.0688   2.9382   2.9134  0.990
3726.01 115.9944 115.9944 139.5715 139.5713   2.4524   2.5101  0.989
3728.01   5.5461   5.5461 133.5034 133.5042   2.3929   2.5889  0.961
3735.01   8.0969   8.0969 132.6463 132.6446   3.5120   3.5696  0.991
3741.02  18.5774  18.5785 141.9371 141.8299  26.4800   3.5000  0.364
3741.03   5.1118   5.1118 133.7565 133.7598   2.9600   2.8615  0.979
3741.04   9.6310   9.6309 132.7336 132.7370   5.8190   4.9014  0.918
3742.01   1.4125   1.4125 131.7044 131.7017   5.7500   3.5000  0.780
3749.01  10.7273  10.7274 132.8992 132.8948   1.7183   1.7326  0.967
3762.01 240.7989 240.8004 334.1418 334.1422  16.4420  16.2065  0.993
3767.01   6.7143   6.7142 134.3166 134.3230   3.3685   3.8790  0.932
3770.01   2.6072   2.6073 131.8467 131.8322   2.6856   2.6795  0.941
3780.01  27.9615  27.9608 133.1646 133.1834   3.9419   3.8832  0.948
3782.01 186.5170 186.5166 169.6463 169.6477   3.1768   3.2078  0.991
3783.01 197.1455 197.1448 300.1773 300.1778   2.1172   1.6785  0.885
3784.01  23.8707  23.8704 136.9579 136.9662   3.4935   3.4394  0.974
3787.01 141.7340 141.7341 167.3460 167.3458   1.6346   1.6471  0.993
3791.01 440.7861 440.7850 139.3505 139.3529  21.2680  21.7928  0.988
3791.02 220.1303 220.1293 245.9859 245.9908  21.4450  21.3396  0.997
3794.01   0.6536   0.6536 132.0592 132.0546   1.5399   1.3163  0.925
3801.01 288.3130 288.3128 374.7994 374.7993   5.5050   5.3966  0.991
3811.01 290.1402 290.1402 307.2503 307.2506   2.1317   2.1823  0.993
3815.01   4.7426   4.7426 133.1375 133.1380   1.2438   1.2976  0.979
3823.01 202.1175 202.1171 292.0490 292.0494   4.6168   4.7081  0.990
3835.01  47.1484  47.1485 175.2685 175.2684   3.0668   3.4295  0.944
3837.01   7.4413   7.4417 137.3474 137.3038   2.8439   2.8531  0.834
3848.01   1.8479   1.8479 132.1997 132.2026   1.8934   1.9973  0.968
3864.01   1.2107   1.2107 132.3932 132.3917   1.9485   1.5011  0.878
3867.01   0.9388   0.9387 131.6821 131.6858   1.3901   1.4180  0.949
3875.01   8.8704   8.8704 137.4806 137.4814   1.2289   1.2804  0.978
3878.02  15.3573  15.3572 132.6020 132.6079   2.2360   1.9217  0.927
3880.01   1.8037   1.8037 131.5112 133.3144   1.5146   1.5112  0.992
3886.01   5.5665   5.5666 133.0323 133.0294   8.9110   4.5744  0.716
3890.01 152.8277 152.8266 197.4122 197.4128  22.1460  22.5226  0.991
3891.01  47.1098  47.1097 144.1287 144.1296   5.8760   5.5402  0.971
3892.01   2.4166   2.4166 131.5374 131.5385   1.9656   2.0629  0.976
3893.01   3.9086   3.9086 133.9299 133.9310   1.8427   1.9666  0.968
3901.01 160.1299 160.1312 203.4804 203.4734  13.1760  13.8000  0.977
3907.01  28.6433  28.6434 141.2322 141.2282   1.3300   1.2664  0.962
3908.01  59.3627  59.3625 184.1499 184.1508  14.0400  14.2048  0.994
3909.01 247.8600 247.8905 133.9512 133.9273  19.4740  18.2987  0.919
3911.01   1.7911   1.7911 131.9581 131.9682   2.0980   2.4242  0.902
3916.01   5.3391   5.3391 132.1422 132.1420   1.6507   1.8434  0.946
3923.01 158.3224 158.3225 251.7524 251.7510   2.3310   2.2021  0.965
3925.01   9.2078   9.2076 135.7804 135.7970   2.8892   3.1642  0.933
3925.02   2.5904   2.5904 132.2871 132.3069   2.1618   2.2384  0.894
3925.03   5.3227   5.3233 133.2203 133.1358   2.5710   2.6786  0.662
3928.01   1.1385   1.1385 132.4657 132.4634   2.0922   2.1491  0.982
3933.01   3.4908   3.4908 133.1014 133.0944   1.4760   1.5750  0.937
3935.01   1.0937   1.0937 132.4733 132.4779   1.4839   1.5435  0.953
3936.02  13.0268  13.0268 139.1487 139.1472   0.6900   0.7223  0.970
3943.01  38.5753  38.5761 167.8822 167.8619  19.4870  20.2594  0.980
3946.01 308.5471 308.5471 296.0682 296.0647  18.4640  18.5524  0.994
3954.02   5.7167   5.7167 136.3221 136.3180   1.9590   2.2138  0.940
3966.01 138.9442 138.9451 153.9100 153.9062  10.4560  10.9999  0.975
3975.01 364.7580 364.7445 135.4616 135.4782  13.0060  11.3891  0.936
3984.01   1.4445   1.4445 132.8065 132.8055   0.9748   1.1275  0.894
3991.01   1.5706   1.5706 131.5310 131.5256   0.5710   0.9303  0.746
4002.01   0.5242   0.5242 131.6014 131.6005   0.8725   0.8204  0.960
4004.01   4.9433   4.9433 135.5777 135.5771   2.7110   2.7929  0.985
4005.01 178.1405 178.1395 210.1180 210.1173  10.1040  10.1519  0.992
4007.01  11.4929  11.4931 133.3012 133.2884   7.8910   7.1830  0.953
4009.01 175.1388 175.1391 296.0399 296.0332  10.6660  10.8722  0.988
4014.01 234.2443 234.2393 210.8099 210.8133  12.9290  12.5275  0.976
4015.01 133.3037 133.3036 167.7559 167.7583   7.4160   7.4424  0.997
4016.01 125.4131 125.4130 195.6272 195.6266   2.2134   2.3031  0.981
4021.02   4.9321   4.9321 132.4503 132.4542   3.4000   3.6840  0.961
4024.01   8.4069   8.4069 133.4269 133.4269   1.8785   1.9724  0.975
4032.01   3.9512   3.9512 134.2218 134.2191   2.5916   2.7150  0.973
4032.02   2.8922   2.8922 132.8647 132.8701   2.6070   2.7088  0.973
4032.03   5.9927   5.9927 131.7486 131.7543   2.5486   2.6758  0.970
4032.04   5.1012   5.1011 132.4238 132.4269   2.6150   2.8267  0.962
4036.01 168.8112 168.8111 211.4409 211.4380   6.5000   7.3968  0.937
4037.01 215.9599 215.9596 271.3492 271.3525   9.5000   9.9938  0.975
4051.01 163.6923 163.6923 238.7665 238.7665   6.8560   7.1522  0.979
4053.01   1.4197   1.4198 132.9252 132.9193   1.5126   1.6695  0.927
4054.01 169.1335 169.1341 201.8145 201.8104   8.6140   8.9874  0.979
4056.01   3.9514   3.9514 132.0649 132.0622   1.0256   0.7916  0.879
4060.01 225.2621 225.2613 224.9902 224.9906  14.5910  14.8795  0.990
4066.01 126.5575 126.5571 145.6936 145.6936   7.9230   7.5075  0.973
4067.01   9.6887   9.6886 131.8335 131.8389   1.9900   1.9717  0.969
4068.01  19.5975  19.5972 135.2547 135.2747   4.0690   4.5905  0.932
4069.01  13.0624  13.0626 144.1866 144.1792   3.1520   3.6058  0.935
4072.01   0.6930   0.6930 131.8001 131.8043   1.0820   0.8854  0.904
4076.01 124.8287 124.8282 208.7845 208.7888   6.3340   6.7939  0.965
4084.01 214.8865 214.8844 213.3870 213.3986  10.1100  10.6133  0.976
4087.01 101.1115 101.1103 215.5164 215.5243   8.1300   8.1325  0.988
4091.01 225.5828 225.5848 272.7980 272.7962  11.1810  11.2004  0.993
4092.01  24.4974  24.4975 133.9231 133.9184   5.0810   5.3242  0.977
4097.01   2.7906   2.7907 133.1534 133.1538   0.6620   0.7820  0.911
4097.02   4.4491   4.4490 131.7496 131.7544   1.7390   1.5331  0.937
4098.01   1.1217   1.1217 131.5687 131.5726   0.9500   1.0514  0.926
4099.01   4.9506   4.9506 132.8050 132.8059   1.8080   1.8854  0.979
4117.01   4.2426   4.2426 135.0310 135.0365   2.6580   3.0407  0.935
4120.01 110.4584 110.4528 147.5584 147.6192  12.3650  12.9607  0.945
4121.01 198.0888 198.0892 319.7306 319.7307   8.1210   8.1452  0.995
4123.01  44.6230  44.6231 137.9316 137.9322  12.5200  13.0488  0.979
4126.01   8.1050   8.1051 135.8852 135.8792   4.4430   4.6256  0.976
4127.01   8.8271   8.8272 139.7355 139.7326   2.0860   2.3009  0.952
4129.01   2.3148   2.3148 133.0500 133.0538   2.1810   2.4899  0.925
4136.01   2.4175   2.4175 133.8099 133.8062   4.2670   4.3767  0.986
4136.02   4.0336   4.0336 134.2304 134.2203   5.6510   5.8458  0.976
4139.01   3.7403   3.7403 134.7027 134.7068   2.4390   2.4846  0.960
4145.01   3.2543   3.2542 133.5020 133.5322   5.4130   5.4932  0.943
4146.01   3.5047   3.5048 133.7249 133.7155   2.0100   2.0456  0.942
4149.01   9.5470   9.5471 140.1629 140.1489   4.8440   5.2545  0.955
4149.02  14.7087  14.7088 133.8499 133.8444   4.9960   5.3608  0.965
4150.01  31.3351  31.3351 136.9741 136.9740   6.0910   6.3880  0.976
4152.01  64.1836  64.1907 191.7092 191.6196   9.1750   7.2016  0.856
4153.01   4.6260   4.6261 134.6816 134.6772   0.5600   0.6732  0.897
4156.01   4.8503   4.8502 135.2992 135.3157   4.6730   4.4325  0.959
4157.01   3.8232   3.8232 133.0660 133.0693   2.1580   2.3443  0.960
4159.01   0.9719   0.9719 132.1647 132.1685   1.6290   1.6115  0.967
4160.01   3.0320   3.0320 133.9899 133.9837   1.6570   1.7426  0.941
4166.01   9.8426   9.8426 134.0213 134.0243   1.5672   1.5612  0.979
4169.01   1.0052   1.0052 132.4553 132.4504   1.6200   1.5916  0.949
4184.01   6.0800   6.0800 136.8808 136.8830   1.3037   1.1960  0.958
4185.01   3.0352   3.0352 132.3290 132.3319   0.6490   0.7350  0.909
4188.01   6.9636   6.9636 133.0142 133.0061   3.1760   3.4655  0.955
4189.01  64.2738  64.2728 186.7100 186.7341   9.7560  12.1190  0.897
4190.01   3.4328   3.4328 132.9135 132.9096   4.1560   4.2135  0.988
4192.01  18.0540  18.0541 147.7992 147.7938   4.4090   4.7663  0.962
4194.01   1.5382   1.5382 132.4894 132.4825   1.7022   1.6246  0.952
4199.01   0.5399   0.5399 131.5517 131.5531   1.1390   1.1935  0.975
4202.01 153.9796 153.9802 165.4896 165.4845   8.9940   9.0725  0.993
4204.01  20.9254  20.9256 134.8950 134.8922   6.6170   6.7087  0.986
4205.01   1.1670   1.1669 131.6422 131.6470   1.5907   1.9770  0.884
4207.01   0.7019   0.7019 132.0024 132.0025   0.6849   0.7615  0.948
4208.01   3.0577   3.0577 133.0715 133.0795   1.8680   1.9188  0.952
4209.01   9.9091   9.9092 133.1013 133.0966   2.4070   2.5574  0.968
4212.01   5.7918   5.7918 133.3578 133.3580   3.2730   3.5264  0.964
4215.01  26.5490  26.5488 137.2387 137.2406   7.9790   8.1247  0.991
4222.01   3.3856   3.3856 133.9780 133.9723   1.9140   1.9096  0.970
4226.01  49.5645  49.5653 170.7005 170.6903   8.4390   8.7171  0.980
4230.01   5.4955   5.4954 133.6377 133.6519   2.5110   2.5206  0.943
4232.01   2.6158   2.6157 131.9824 131.9864   2.6390   2.7668  0.966
4234.01   6.9424   6.9424 135.9598 135.9650   3.3900   3.4255  0.984
4235.01  66.6431  66.6432 170.0852 170.0827   2.4310   2.3181  0.977
4242.01 145.7865 145.7861 215.0493 215.0472   4.6810   6.2936  0.861
4245.01  24.6686  24.6683 136.6277 136.6356   8.2070   8.6559  0.974
4246.01   6.9847   6.9847 135.9954 135.9989   2.7230   2.8565  0.971
4251.01   6.2397   6.2397 133.7204 133.7149   0.4210   0.6596  0.798
4252.01  15.5713  15.5713 136.5851 136.5863   2.1550   2.4228  0.943
4253.01 173.2578  -1.0000 194.4584  -1.0000   2.0270  -1.0000 -1.000
4255.01   6.3056   6.3056 131.5311 131.5265   2.4680   2.6823  0.959
4261.01   1.4509   1.4509 132.2303 132.2359   1.7810   1.9337  0.922
4267.01   2.2083   2.2083 131.6321 131.6318   2.7990   3.1502  0.942
4268.01   0.8499   0.8499 131.6718 131.6715   1.0925   1.2588  0.931
4269.01  26.6566  26.6566 131.5954 131.5942   4.9230   5.0577  0.986
4273.01  17.3733  17.3730 138.2824 138.2983   3.5390   3.8402  0.946
4274.01   1.9751   1.9751 132.3529 132.3655   2.7420   2.5354  0.943
4276.01  56.6449  56.6447 138.7829 138.7816  15.0790  15.8096  0.977
4287.01  13.1231  13.1231 136.0819 136.0810   2.2230   2.0459  0.960
4287.02   9.6184   9.6182 138.3410 138.3538   4.0640   4.3193  0.951
4288.01   6.2839   6.2837 133.2000 133.2198   4.1240   4.0941  0.951
4288.02   9.0875   9.0874 139.9842 139.9964   3.5790   3.6367  0.965
4290.01   4.8382   4.8381 135.1468 135.1503   1.2600   1.2263  0.922
4292.01   9.3281   9.3281 132.8532 132.8675   3.9360   4.3046  0.917
4295.01  13.3997  13.3997 131.8474 131.8469   3.5320   3.4929  0.994
4296.01   2.4938   2.4938 133.1528 133.1541   1.4440   1.4931  0.961
4300.01   3.5827   3.5827 134.9491 134.9533   1.5410   1.5067  0.970
4301.01  15.6049  15.6048 131.9938 131.9994   4.5210   4.6731  0.981
4303.01 200.7202 200.7217 280.0755 280.0715   9.9460  10.0661  0.993
4304.01   9.4060   9.4061 137.7175 137.7147   5.1610   4.9032  0.974
4307.01 160.8508 160.8486 144.5000 144.5352   9.6110  12.4487  0.876
4312.01   7.8493   7.8495 134.8765 134.8654   3.7360   3.8045  0.958
4320.01  20.6578  20.6578 145.6408 145.6523   8.2320   8.3488  0.966
4323.01  11.4958  11.4960 139.3835 139.3734   2.3780   2.5220  0.952
4325.01   0.6099   0.6099 131.8024 131.8056   1.2219   1.3095  0.932
4327.01   0.9917   0.9916 131.5350 131.5440   2.3780   2.1916  0.888
4329.01  17.8010  17.8010 134.3703 134.3767   6.3160   6.4544  0.986
4334.01   2.4423   2.4423 133.5345 133.5423   1.8900   2.0527  0.918
4335.01   7.6176   7.6176 137.4959 137.4971   3.4790   3.6473  0.977
4337.01   8.1850   8.1851 134.5538 134.5573   4.2140   4.4223  0.967
4341.01  10.7783  10.7784 136.6155 136.6093   5.3870   5.2571  0.984
4343.01  27.2111  27.2108 132.3697 132.3694   9.3760  10.6640  0.938
4345.01   4.3271   4.3271 133.4096 133.4112   1.4160   1.1818  0.914
4346.01   6.3928   6.3927 135.6052 135.6121   2.1580   2.1751  0.937
4347.01   3.0571   3.0571 134.5010 134.5042   3.5230   3.7745  0.966
4353.01  17.8071  17.8085 146.8847 146.8768   1.9760   2.1563  0.441
4356.01 174.5098 174.5106 201.4727 201.4715   7.0980   6.8055  0.974
4357.01   0.6812   0.6812 131.6352 131.6343   0.9980   0.6010  0.776
4358.01 106.9536 106.9546 225.0007 224.9966   6.8970   7.8936  0.935
4360.01   2.7160   2.7160 132.3591 132.3573   1.8590   1.7619  0.974
4361.01  75.8781  75.8780 194.6782 194.6817   1.3470   1.6376  0.907
4363.01  18.2221  18.2221 553.0664 133.9600   2.0580   2.1161  0.979
4364.01   4.5638   4.5638 132.2627 132.2590   2.3200   2.6499  0.936
4366.01   0.7630   0.7629 131.9167 131.9217   0.9720   1.2126  0.839
4367.01 170.9941 170.9950 163.9695 163.9604   3.5040   3.8490  0.953
4371.01  66.3734  66.3697 174.0161 174.0800  11.1810  11.4574  0.939
4372.01   6.2456   6.2457 137.1636 137.1615   2.3720   2.6236  0.951
4374.01   3.7039   3.7039 132.6974 132.6911   1.3500   1.4404  0.913
4377.01  19.8751  19.8751 148.3886 148.3925   7.6670   7.8954  0.985
4382.01   2.9465   2.9465 132.4154 132.4321   3.2800   3.2910  0.914
4383.01   4.3420   4.3419 134.1849 134.1937   2.6960   2.6175  0.965
4384.01 122.3636 122.3567 134.3327 134.3432   9.3200  12.0147  0.879
4385.01   7.2981   7.2980 137.8574 137.8665   3.0600   3.2127  0.959
4385.02 386.3705 386.3715 452.8748 452.8714  10.9500  11.2132  0.988
4386.01  18.5010  18.5012 149.1770 149.1701   3.1910   3.2113  0.966
4390.01   1.6367   1.6366 131.6449 131.6587   1.3530   1.7619  0.827
4391.01  49.4751  49.4750 166.1299 166.1323  10.4050  10.3709  0.996
4393.01   1.6289   1.6289 132.3413 132.3348   1.7380   1.8368  0.956
4395.01   1.9201   1.9200 131.7273 131.7307   1.3920   1.5856  0.934
4398.01   7.3423   7.3423 131.5512 131.5459   1.9070   2.1451  0.935
4399.01  42.1005  42.1003 143.0255 143.0282   1.1590   1.0338  0.938
4400.01   2.2092   2.2092 131.9084 131.9066   2.7300   2.6300  0.981
4403.01   5.8835   5.8834 136.9504 136.9561   2.4660   2.7273  0.951
4407.01   1.3381   1.3381 132.3407 132.3421   1.5110   1.6503  0.957
4409.01  14.2653  14.2652 143.2154 143.2168   3.5720   3.6075  0.991
4410.01   5.0441   5.0440 136.0068 136.0176   1.6940   2.5467  0.815
4411.01  11.1793  11.1793 131.6405 131.6424   3.0430   3.2160  0.973
4421.01   4.7270   4.7270 135.2851 135.2869   4.1510   3.9569  0.976
4423.01   7.6521   7.6521 134.1803 134.1976   4.9300   8.3827  0.767
4424.01   2.2716   2.2716 131.8279 131.8247   4.0430   4.1508  0.985
4427.01 147.6602 147.6615 243.9646 243.9529   6.1630   6.3945  0.974
4428.01  13.0029  13.0033 132.0216 132.0093   2.9520   3.4455  0.880
4431.01  19.5651  19.5650 136.2864 136.2836   4.3060   4.2989  0.965
4435.01  10.8615  10.8614 136.8113 136.8228   6.0290   5.8750  0.978
4442.01  13.9481  13.9482 132.7552 132.7545   7.7880   7.9131  0.992
4443.01   5.6758   5.6757 134.9100 134.9126   3.4860   3.5925  0.972
4444.01   5.9438   5.9437 135.2566 135.2602   2.0140   1.9415  0.967
4446.01  85.7565  85.7570 162.7187 162.7158   5.8020   5.8933  0.991
4447.01   2.1866   2.1866 131.9497 131.9456   1.6370   1.5946  0.953
4450.01 196.4352 196.4370 173.7051 173.6896   8.6020   8.9491  0.971
4451.01   8.8302   8.8304 134.8169 134.7968   3.7080   3.4405  0.937
4452.01  12.8576  12.8575 141.8513 141.8568   4.7930   4.9248  0.983
4456.01   7.4297   7.4296 138.7819 138.7988   3.3680   3.9508  0.919
4457.01  79.3321  79.3342 144.0383 144.0250  11.1450  11.1261  0.976
4460.01 284.7251 284.7269 142.0562 142.0835  13.0800  10.8122  0.910
4463.01  36.7607  36.7605 137.7771 137.7610  14.1240  13.9682  0.967
4464.01   4.3736   4.3736 133.8265 133.8291   0.6580   0.7761  0.921
4466.01 154.6736 154.6783 177.3657 177.3381   9.1560  10.3561  0.940
4467.01   2.9424   2.9424 133.8623 133.8637   1.5270   1.5476  0.970
4473.01  13.6474  13.6473 132.2362 132.2376   7.7690   7.9783  0.987
4474.01  16.4736  16.4736 142.6850 142.6825   4.2310   4.3024  0.989
4477.01   5.3018   5.3018 135.9940 135.9948   2.2610   2.4071  0.969
4477.02   9.3287   9.3286 135.8763 135.8801   1.6632   1.6034  0.964
4478.01   6.3867   6.3867 131.5272 131.5319   1.2428   1.1458  0.944
4480.01  58.7484  58.7487 172.6602 172.6529   3.3720   3.7564  0.948
4482.01   5.3829   5.3828 136.2435 136.2648   3.3690   4.1027  0.902
4484.01   2.2979   2.2979 131.5048 133.7986   2.9230   2.9443  0.985
4487.01   3.4875   3.4875 134.1626 134.1642   1.8760   1.7765  0.967
4491.01 114.3422 114.3351 216.7412 216.8011  13.0010  13.9913  0.946
4495.01   5.9322   5.9321 135.6258 135.6532   4.3300   4.7677  0.928
4497.01   6.8301   6.8301 135.7584 135.7603   3.3950   3.4356  0.991
4498.01  17.1624  17.1624 148.6100 148.6180   3.9880   5.3694  0.861
4499.01   5.1990   5.1990 133.0476 133.0498   2.6410   2.5731  0.983
4500.02  44.9852  44.9853 150.5704 150.5668   4.0460   4.2659  0.974
4503.01   5.8909   5.8910 132.4329 132.4245   2.4330   2.4779  0.938
4504.01   4.1303   4.1304 133.5198 133.5177   2.6190   2.8208  0.964
4505.01  18.0072  18.0064 138.3137 138.3407   5.3790   6.7382  0.891
4506.01   5.6047   5.6047 131.6294 131.6336   2.8240   2.9665  0.974
4508.01   2.4991   2.4992 133.0891 133.0903   1.7670   2.0047  0.939
4509.01  12.0037  12.0036 134.7057 134.7069   2.8990   3.1074  0.961
4510.01   5.1762   5.1761 133.7437 133.7566   5.1500   5.0304  0.966
4513.01   3.9180   3.9179 132.8641 132.8692   2.5860   2.6303  0.977
4520.01   9.3335   9.3345 137.6223 137.5881   7.5320   6.3118  0.829
4523.01   5.6825   5.6825 131.6612 131.6780   4.4150   3.8047  0.915
4524.01   7.9915   7.9915 136.2568 136.2535   3.2000   3.7120  0.928
4526.01  30.5393  30.5378 156.7038 156.7333   6.7300   9.4706  0.843
4530.01  12.6360  12.6360 134.4699 134.4705   3.8470   4.0419  0.975
4541.01   8.5292   8.5291 135.7356 135.7410   3.3170   3.5671  0.953
4546.01   0.7418   0.7418 131.5779 131.5766   0.2667   1.5000  0.422
4548.01  61.0851  61.0725 132.4652 132.6025  11.7010  11.4378  0.843
4549.01   2.0481   2.0482 132.1786 132.1751   2.0240   1.9253  0.973
4550.01 140.2525 140.2517 175.1330 175.1362   6.6510   7.0370  0.974
4551.01  14.7181  14.7179 135.6451 135.6496   6.8980   5.8886  0.924
4554.01   8.0772   8.0772 132.6589 132.6434   5.2330   6.6484  0.887
4557.01   5.7565   5.7565 136.9822 136.9782   2.3380   2.3851  0.964
4558.01   8.8234   8.8234 136.8915 136.8959   6.7670   6.8445  0.992
4561.01   1.5184   1.5185 132.1310 132.0919   3.4140   3.9623  0.877
4566.01   3.9466   3.9466 132.2456 132.2488   2.8360   3.2924  0.928
4567.02   4.6725   4.6725 135.2263 135.2418   5.3300   4.2170  0.889
4570.01  35.0175  35.0175 139.8533 139.8514   3.5600   3.7985  0.968
4571.01  47.3126  47.3123 146.3247 146.3168  10.6520  11.3731  0.966
4577.01 105.9971 105.9965 144.4191 144.4250   3.7710   4.3314  0.934
4580.01   6.3042   6.3043 137.3066 137.3036   2.3830   2.6622  0.946
4581.01   6.0061   6.0063 133.3917 133.3944   4.6210   4.9065  0.857
4585.01   6.7628   6.7629 135.6798 135.6756   5.8720   6.2322  0.970
4586.01  75.2120  75.2117 202.3012 202.3018   3.0960   3.2889  0.968
4588.01   7.5374   7.5373 135.8080 135.8110   3.9140   4.0026  0.985
4590.01   9.5406   9.5406 131.9188 131.9170   1.6870   1.7693  0.976
4595.01   0.5970   0.5970 131.7143 131.7183   0.4300   1.0289  0.647
4597.01   4.8202   4.8202 134.8159 134.8194   2.0030   2.0325  0.973
4601.01   7.9401   7.9400 135.4272 135.4283   3.3510   3.4749  0.978
4602.01   2.8586   2.8586 132.2830 132.2773   2.1690   2.0313  0.938
4603.01  15.9514  15.9513 146.4580 146.4600   2.3060   2.3392  0.983
4605.01   7.7860   7.7858 137.8645 137.8829   6.9380   8.2118  0.919
4613.01   1.9623   1.9623 131.5357 131.5428   1.4430   1.5516  0.933
4614.01   6.4547   6.4548 135.5355 135.5314   2.7640   3.3685  0.907
4617.01  27.4786  27.4784 148.6285 148.6269   8.3050   8.4524  0.987
4622.01 207.2480 207.2482 213.0280 213.0344   6.3550   6.3500  0.973
4625.01   2.4408   2.4408 133.8413 133.8420   0.5400   0.7847  0.830
4626.01  91.9564  91.9597 183.0305 183.0651  13.1900  17.9472  0.857
4630.01  44.7020  44.7020 155.5876 155.5893   7.5930   8.1103  0.968
4632.01  40.0692  40.0693 143.7356 143.7349   3.1030   2.7401  0.940
4634.01   4.0275   4.0274 133.1190 133.1239   1.4590   1.4339  0.965
4636.01 122.7467 122.7447 171.0155 171.0348   8.0350   6.5114  0.900
4637.01   4.3799   4.3799 133.9930 133.9889   4.9510   5.2370  0.972
4640.01   6.1083   6.1083 131.8803 131.8725   3.6490   3.6160  0.974
4643.01   5.5935   5.5935 131.5036 137.0942   1.8390   2.0000  0.884
4644.01   3.4493   3.4493 133.3811 133.3809   1.4660   1.5610  0.969
4647.01  37.9046  37.9032 163.7297 163.7740  11.4190   6.8549  0.775
4651.01   1.1926   1.1926 132.6711 132.6661   1.3960   1.5536  0.943
4653.01  19.9777  19.9777 135.1716 135.1695   6.0340   6.1756  0.988
4655.01  17.5435  17.5435 138.9387 138.9382   4.9190   6.2511  0.887
4656.01   3.8184   3.8184 133.9074 133.9058   2.6410   2.7572  0.979
4657.01   7.5762   7.5759 135.6091 135.6358   3.1210   3.3495  0.912
4659.01  41.8674  41.8687 146.9946 146.9651   5.1860   5.6763  0.934
4661.01   8.6174   8.6174 133.5169 133.5104   2.6020   3.0359  0.926
4666.01  12.4019  12.4019 141.1813 141.1815   6.0700   5.8126  0.979
4667.01 152.8240 152.8240 147.5409 147.5480   7.8370   7.8549  0.978
4670.01   6.8090  -1.0000 132.1908  -1.0000   2.0770  -1.0000 -1.000
4680.01  54.0812  54.0811 145.2713 145.2699   6.4720   6.4092  0.994
4686.01  11.8310  11.8301 138.2252 138.3256   4.9470   6.9055  0.782
4691.01   3.3879   3.3880 133.9361 133.9263   1.9310   1.9071  0.940
4693.01  23.6226  23.6218 146.9602 146.9886   6.5440   7.3708  0.937
4694.01  19.2528  19.2527 144.2650 144.2697   4.8910   5.1111  0.978
4698.01   8.5276   8.5275 137.2780 137.2990   2.9460   3.7602  0.881
4700.01   3.8349   3.8349 135.0893 135.0905   1.8430   2.2052  0.914
4706.01 101.9518 101.9526 206.3507 206.3472   5.9890   6.0653  0.988
4709.01   3.7086   3.7086 134.4745 134.4797   1.8580   2.0731  0.944
4710.01   9.4527   9.4528 135.7864 135.7740   3.7520   3.9476  0.960
4713.01   8.7964   8.7965 134.3214 134.3107   3.4870   4.2791  0.903
4714.01   2.0496   2.0496 132.3264 132.3313   1.1370   1.1108  0.950
4715.01  53.2857  53.2876 172.2951 172.2629   6.4550   6.1094  0.943
4716.01   5.8944   5.8943 134.1053 134.1133   3.4890   3.4251  0.960
4725.01   7.2817   7.2817 137.3021 137.3030   1.6310   1.6063  0.990
4733.01   7.2812   7.2811 132.7467 132.7614   2.7100   2.5899  0.939
4735.01   2.8800   2.8800 131.4855 134.3701   1.6650   1.3101  0.887
4742.01 112.3068 112.3034 230.4090 230.4336   5.6300   5.8523  0.951
4743.01  49.5386  49.5385 132.5041 132.5070   2.1760   1.8529  0.924
4745.01 177.6691 177.6688 264.2404 264.2423   8.7690   9.0982  0.983
4747.01  92.2637  92.2644 146.4240 146.4211   9.8620   8.6547  0.937
4748.01   6.6475   6.6475 137.1403 137.1356   1.8730   2.0849  0.947
4749.01   1.9765   1.9765 132.9535 132.9612   1.7890   1.6034  0.915
4754.01   7.0875   7.0876 138.2872 138.2751   3.4480   3.4464  0.964
4759.01  17.7666  17.7662 146.6749 146.6915   3.5130   2.9713  0.910
4762.01  11.5672  11.5673 132.2547 132.2489   2.4220   2.6125  0.958
4763.01  56.4470  56.4467 170.5863 170.5861   7.0060   7.3134  0.977
4764.01  31.4201  31.4201 132.7485 132.7482   3.6000   4.1923  0.927
4765.01  10.8119  10.8120 137.1323 137.1261   2.6110   2.7750  0.964
4766.01   5.5668   5.5668 132.4977 132.5011   1.7680   2.0622  0.926
4768.01   3.4363   3.4363 132.4272 132.4290   0.5840   0.7619  0.876
4772.01   3.3809   3.3808 133.9356 133.9459   3.3080   3.5581  0.961
4774.01  51.5677  51.5679 168.8789 168.8726   5.2060   5.5690  0.967
4776.01   7.5862   7.5861 132.8016 132.8028   4.2010   4.2975  0.984
4780.01   6.6018   6.6018 137.4735 137.4718   2.6330   3.4882  0.869
4794.01  24.5039  24.5037 140.1843 140.1991   6.0430   6.0908  0.967
4803.01   4.3613   4.3613 132.5272 132.5249   2.0580   2.1810  0.972
4804.01  21.0867  21.0868 135.5652 135.5647   1.0670   0.9976  0.933
4810.01 115.2387 115.2408 155.5916 155.5867   5.3730   6.8169  0.888
4820.01  14.7401  14.7402 133.5321 133.5365   5.5220   5.4266  0.974
4823.01   4.9651   4.9650 135.5529 135.5586   2.1900   2.2085  0.974
4826.01   1.1411   1.1411 132.2473 132.2445   1.5420   1.7066  0.836
4829.01  22.8844   7.6282 151.8890 136.6158   3.8090   4.2602  0.537
4833.01   4.3172   4.3173 133.4320 133.4203   4.0720   4.2337  0.967
4840.01  10.4717  10.4716 136.2854 136.2872   4.5670   4.5715  0.959
4849.01   3.1994   3.1995 133.0066 132.9956   1.8040   1.6247  0.904
4850.01   3.0419   3.0419 132.4969 132.4973   1.8230   1.5079  0.909
4852.01   1.8987   1.8987 132.0936 132.1015   1.3150   1.2574  0.919
4854.01   2.6353   2.6353 133.9781 133.9708   2.0420   2.1988  0.953
4856.01 147.3865 147.3618 174.6665 174.8515   9.7440   7.9236  0.762
4857.01   4.1150   4.1150 135.3205 135.3136   3.0310   3.1714  0.964
4859.01   7.5020   7.5022 135.0913 135.0879   2.9680   3.1634  0.923
4875.01   0.9122   0.9122 131.8097 131.8179   1.2510   1.4245  0.919
4877.01   5.1921   5.1920 134.5617 134.5608   3.7130   3.8016  0.972
4881.01   5.6793   5.6798 132.9789 132.9127   5.2600   4.3410  0.828
4885.01   9.3396   9.3396 138.1105 138.1100   2.2530   1.5318  0.825
4886.01  17.9956  -1.0000 145.6009  -1.0000   0.8710  -1.0000 -1.000
4891.01   4.7309   4.7308 135.1928 135.2076   3.1240   3.3050  0.949
4893.01   6.5875  13.1751 138.0423 138.0393   1.8860   2.0127  0.685
4900.01   6.6717   6.6717 131.9241 131.9359   2.8610   2.3580  0.904
4913.02   8.9737   8.9738 139.7452 139.7413   2.2090   2.0339  0.959
4914.01   5.4743   5.4745 133.6195 133.5542   3.3440   3.6150  0.787
4936.01   0.6811   0.6811 131.5769 131.5785   2.7295   2.6988  0.993
4968.01   2.9454   2.9454 133.9555 133.9563   2.7081   3.5780  0.870
4975.01  47.0627  47.0628 171.9488 171.9496   1.4640   1.8905  0.880
4980.01   2.9760   2.9760 132.9706 132.9680   6.5244   6.7176  0.986
4982.01   1.6060   1.6060 132.4946 132.4925   4.9050   4.9779  0.992
4999.01  65.7516  65.7523 183.3193 183.3100   7.2500   6.9245  0.976
5007.01  14.5169  14.5169 137.5462 137.5527   4.9040   6.1081  0.896
5018.01 293.5053 293.5056 328.7273 328.7272   3.4532   3.3352  0.988
5023.01  73.3379  73.3382 136.5867 136.5827   9.0260   9.0071  0.995
5034.01 282.5363 282.5363 241.5288 241.5288  10.3053  10.2571  1.000
5040.01  29.6094  29.6095 141.2500 141.2486   2.9210   3.1603  0.961
5058.01   1.7144   1.7144 131.8661 131.8663   5.1414   5.1502  0.999
5071.01 180.4118 180.4121 142.8654 142.8640   3.2720   3.2673  0.995
5084.01 287.3789 287.3778 348.8298 348.8286  18.8860  18.6292  0.993
5093.01  26.7371  26.7371 146.8473 146.8472   4.6682   4.6910  0.997
5098.01 100.3454 100.3469 152.8460 152.8240   7.9290   8.5920  0.955
5109.01  28.6144  28.6127 147.7435 147.6223  24.8800 108.6543  0.479
5115.01   2.6228   2.6228 131.8572 131.8567   7.3849   7.4726  0.994
5124.01 276.8813 276.8794 176.5198 176.5226   3.7690   3.5775  0.973
5127.01  18.7897  18.7897 143.8245 143.8238   4.1552   4.1417  0.998
5129.01   0.6688   0.6688 131.8654 131.8678   1.1595   1.1136  0.941
5132.01  43.9312  43.9312 134.2143 134.2141  12.9354  12.9296  1.000
5138.01  78.6044  78.6044 143.9950 143.9949   4.6607   4.6764  1.000
5155.01 230.1806 230.1808 230.0532 230.0523  13.3530  13.3290  0.999
5178.01   4.1396   4.1396 134.0417 134.0451   3.2840   3.3479  0.969
5206.01   4.1824   4.1824 134.0531 134.0468   6.7402   6.7172  0.990
5211.01   3.5645   3.5646 134.4511 134.4346   2.3740   2.5506  0.924
5219.01  27.7653  27.7664 132.0952 132.1398  22.5100  29.0025  0.881
5236.01 550.8598 550.8567 307.6892 307.6864  14.5920  14.9268  0.988
5241.01 273.6858 273.6855 350.8511 350.8520   8.4085   8.2837  0.992
5245.01   7.2028   7.2028 135.1938 135.1952   2.8860   3.0146  0.978
5255.01   3.6607   3.6608 133.8347 133.9072  12.1680  15.8914  0.860
5278.01 281.5915 281.5925 261.8200 261.8169   5.6040   5.6782  0.992
5284.01 389.3112 389.3133 351.3719 351.3653   4.9640   5.3372  0.962
5287.01   3.9891   3.9892 132.2144 132.2042   1.9270   1.7354  0.857
5288.01  29.5632  29.5635 158.2266 158.2230   1.4960   1.5487  0.951
5296.01 200.7998 200.7997 263.8756 263.8757   7.6521   7.6331  0.999
5308.01   9.9422   9.9422 133.8475 133.8475   2.4517   2.4645  0.998
5317.01  46.2705  46.2705 173.6559 173.6559   8.8902   8.9192  0.999
5323.01   7.1556   7.1556 133.9971 133.9970   4.5671   4.5665  0.998
5327.01   5.4337   5.4336 136.6954 136.7102   0.9147   1.0712  0.830
5328.01  44.7145  44.7144 135.3418 135.3419   5.7648   5.7541  0.999
5329.01 200.2372 200.2333 305.4451 305.4515  23.7500  23.4931  0.992
5333.01  20.5470  20.5476 149.2119 149.1871   4.7360   4.8037  0.943
5335.01   1.7526   1.7526 132.7222 132.7224   6.0927   6.2079  0.991
5351.01  35.8823  35.8823 165.5326 165.5326   3.9541   3.9583  0.999
5384.01   7.9545   7.9544 135.4821 135.4962   4.6285   4.6613  0.968
5403.01   2.4117   2.4115 133.8619 131.6086   2.6377   2.6401  0.371
5409.01  36.1828  36.1826 144.6958 144.6998   4.2156   4.2072  0.990
5412.01 472.2266 472.2266 363.7135 363.7139   4.9123   4.8572  0.992
5416.01  76.3780  76.3767 146.3458 146.3703   4.9520   5.1771  0.939
5417.01  55.2490  55.2490 164.9789 164.9788   5.1637   5.1501  1.000
5418.01  14.2674  14.2681 133.9592 133.9472   2.9490   5.4398  0.732
5426.01 124.8856 124.8868 133.8027 133.7963   8.6010   8.7188  0.990
5433.01 237.8198 237.8202 320.1774 320.1821  10.3260  14.3124  0.849
5435.01  15.9961  15.9961 138.9343 138.9362   1.7190   1.6727  0.973
5436.01  28.2972  28.2972 137.2347 137.2347   3.9433   3.9221  0.997
5440.01  74.6243  74.6251 194.3691 194.3590   8.8500   9.1893  0.981
5445.01   7.1091   7.1095 133.4942 133.3858  13.1300  18.9982  0.832
5458.01  56.6469  56.6488 168.4783 168.4669   4.5050   4.3719  0.912
5466.01   4.0951   4.0952 131.6765 131.6760   1.9290   1.9550  0.972
5471.01   8.7806   8.7806 137.9238 137.9238   3.1758   3.1823  0.999
5478.01 351.2879 351.2879 207.2944 207.2942  11.2584  11.2309  0.999
5483.01  17.9463  17.9463 136.9476 136.9473   8.1688   8.1518  0.999
5486.01   4.1547   4.1547 132.6112 132.6141   1.3542   1.2132  0.937
5508.01  22.5720  22.5720 145.0347 145.0346   4.0056   3.9997  0.998
5515.01   6.2635   6.2635 134.8982 134.8984   0.8670   1.1140  0.882
5521.01  31.5912  31.5912 162.5008 162.5015   2.6079   2.5578  0.991
5527.01 209.0630 209.0630 300.8283 300.8282   9.9199  10.0467  0.994
5529.01  70.3359  70.3359 198.9473 198.9472   4.6586   4.6415  0.998
5543.01   7.4150   7.4151 133.3132 133.3099   1.4700   2.1797  0.820
5552.01 295.9581 295.9581 138.9275 138.9265   4.3480   4.4204  0.991
5553.01 120.9394 120.9414 246.2521 246.2249   8.8050   9.1864  0.956
5564.01   3.4795   3.4795 133.3892 133.3856   3.8913   3.8682  0.987
5566.01   0.9887   0.9888 131.9943 131.9939   1.9720   1.9028  0.200
5567.01 397.3957 397.3957 374.5709 374.5707   6.0935   6.0583  1.000
5568.01 186.4043  62.1366 216.2211 154.0301  10.4600  10.9550  0.532
5581.01 374.8762 374.8822 491.0630 491.0582  11.3280  11.6243  0.987
5597.01   7.7772   7.7771 133.8630 133.8653   3.2030   3.4390  0.965
5605.01   9.0159   9.0133 138.0530 138.4442   3.1890   4.0063  0.230
5606.01  23.8149  23.8148 135.9230 135.9279   1.9550   2.0360  0.968
5622.01 469.6311 469.6207 422.4954 422.5071  13.5560  13.2242  0.984
5625.01 116.4519 116.4516 162.0127 161.9909  16.1960  23.6194  0.828
5632.01 264.4655 264.4637 134.9690 134.9769   6.3806   6.6855  0.978
5651.01  83.5006  83.5024 163.4972 163.5003  14.4500  15.8280  0.955
5663.01 140.8847 140.8826 243.1383 243.1663  10.0350  11.0221  0.950
5672.01  11.0156  11.0179 140.6558 140.3644   2.6126   2.6002  0.218
5683.01   0.5126   0.5126 131.7811 131.7797   2.5712   1.5000  0.764
5692.01   2.6418   2.6418 132.5336 132.5350   2.0370   2.4961  0.903
5695.01  11.0357  11.0357 137.2854 137.2861   5.6379   5.6222  0.998
5706.01 425.4778 425.4843 149.0646 149.0415  17.8480  17.7592  0.982
5708.01   7.8634   7.8634 131.6853 131.6855   3.4220   3.4345  0.998
5722.01  28.5079  28.5079 132.7928 132.7931   3.1276   3.1216  1.000
5727.01  65.3559  -1.0000 154.4773  -1.0000   2.1650  -1.0000 -1.000
5744.01  30.6953  30.6953 155.7207 155.7207   5.9522   5.9415  0.999
5745.01  11.3744  11.3744 142.4558 142.4559   2.3010   2.3143  0.998
5748.01  29.9373  29.9377 145.0960 145.1043   4.2980   5.2095  0.905
5752.01   1.3917   1.3917 132.1009 132.0955   1.2620   1.0983  0.882
5753.01  70.5162  70.5160 142.8576 142.8600   4.1029   2.5000  0.781
5761.01   6.1329   6.1329 131.9908 131.9992   1.5130   1.5571  0.942
5774.01   1.2137   1.2137 131.7423 131.7429   5.7687   5.7159  0.995
5786.01  30.1147  30.1147 158.5292 158.5293   5.6953   5.6839  0.999
5790.01 178.2639 178.2643 229.7612 229.7633   4.8260   5.2001  0.965
5792.01 215.7371 215.7349 330.8843 330.8900   7.2210   7.4856  0.982
5797.01   2.0375   2.0375 131.5521 131.5445   5.4353   3.0000  0.743
5800.01  11.0069  11.0068 135.9877 135.9970   4.9170   4.8247  0.980
5814.01  25.2852  25.2852 135.9662 135.9662   4.7643   4.7559  0.999
5827.01   6.1096   6.1097 133.8096 133.8037   5.5850   6.2224  0.945
5831.01  10.5522  10.5522 132.6526 132.6506   2.7270   3.0847  0.940
5833.01 440.1610 440.1691 470.3667 470.3545  11.0980  11.6397  0.975
5842.01  57.7746  57.7743 154.2912 154.2830   5.5120   5.8234  0.946
5850.01 303.2264  -1.0000 344.0541  -1.0000   1.8020  -1.0000 -1.000
5854.01 240.5719 240.5711 239.5010 239.5036  11.1500  11.3463  0.991
5855.01 217.7921 217.7929 210.6962 210.6894   3.5450   4.7252  0.868
5875.01   9.8785   9.8787 134.4160 134.3982   3.0810   3.4936  0.925
5895.01  11.8309  11.8303 140.0991 140.1526   8.7510   8.4696  0.937
5909.01   7.0800   7.0799 131.5887 131.6084   2.3960   2.6701  0.910
5929.01 466.0038 466.0034 435.0103 434.9991  10.6700   9.0125  0.917
5944.01  64.7132  64.7130 171.3678 171.3632   5.6455   3.5000  0.786
5961.01  19.1598  19.1598 141.5680 141.5679   3.1123   3.0991  0.999
5974.01   4.7682   4.7682 131.8527 131.8557   2.2540   2.2825  0.983
5976.01   2.7096   2.7096 134.0849 134.0816   5.5702   5.5097  0.991
6028.01  37.8069  37.8069 153.8409 153.8409   3.8386   3.8419  0.999
6036.01   3.5184   3.5183 131.7999 131.8039   6.8917   4.5000  0.808
6047.01   8.7529   8.7529 138.7249 138.7247   3.4470   3.4186  0.996
6066.01  13.7875  13.7875 136.7622 136.7621   2.5519   2.5611  0.998
6079.01  15.2493  15.2493 143.6627 143.6626   3.7972   3.7869  0.998
6101.01  17.7340  17.7340 143.9225 143.9227   7.2813   7.3012  0.999
6103.01 453.5440 453.5432 360.0616 360.0598  17.1450  17.1102  0.996
6103.02 122.8056 122.8063 179.3174 179.3118   1.9300   1.9534  0.973
6109.01  22.9134  22.9134 140.6467 140.6468   4.1306   4.1518  0.998
6112.01   2.2430   2.2430 133.4508 133.4507   4.3308   4.3139  0.998
6121.01   1.2371   1.2371 132.6582 132.6553   7.0910   3.5000  0.702
6130.01   1.5429   1.5429 132.6150 132.6142   1.0830   1.3266  0.904
6132.01  33.3199  33.3188 150.0553 150.1013   6.5550   6.7105  0.922
6132.02   7.5844   7.5845 137.8486 137.8421   3.8100   4.1502  0.958
6145.01  19.6723  19.6729 134.3056 134.2684   4.7660   5.1683  0.915
6145.02  32.6572  32.6621 152.8750 152.6938   5.9820   6.6608  0.695
6145.03   7.3143   7.3143 137.4860 137.4796   1.5450   2.4556  0.793
6166.01  12.2058  12.2057 134.1296 134.1336   2.4540   2.6796  0.957
6166.02   6.6514   6.6517 135.2762 135.2098   2.1356   2.1708  0.642
6175.01   9.8687   9.8687 138.9969 138.9979   3.0270   2.7929  0.960
6178.01  13.0328  13.0328 133.6742 133.6696   3.9700   3.9951  0.979
6179.01  16.2960  16.2956 133.6218 133.6333   6.8170   5.1606  0.870
6183.01   4.3269   4.3270 132.1922 132.1853   5.5394   3.5000  0.795
6186.01   5.3426   5.3426 134.3804 134.3834   2.4010   2.6456  0.953
6188.01   1.6453   1.6453 132.1317 132.1344   1.6835   1.8468  0.955
6189.01   2.1799   2.1799 132.1293 132.1290   4.8894   4.8836  0.999
6195.01   1.4445   1.4445 132.3156 132.3109   1.4520   1.5206  0.939
6209.01  12.7142  12.7142 134.8097 134.8036   3.2780   3.4145  0.962
6217.01   7.7018   7.7014 134.2191 134.2553  10.9620  11.1927  0.963
6219.01  21.0255  21.0254 148.2225 148.2227   6.5196   6.5147  0.998
6223.01   3.1037   3.1037 132.8747 132.8800   6.9176   4.5000  0.807
6228.01  21.0908  21.0907 133.9620 133.9671   4.6290   4.9512  0.967
6246.01   9.1331   9.1332 139.9848 139.9834   2.1582   2.3254  0.964
6251.01  14.6677  14.6677 139.1622 139.1621   2.4283   2.3985  0.993

